Detection and Mitigation of Rare Subclasses in Deep Neural Network Classifiers

Regions of high-dimensional input spaces that are underrepresented in training datasets reduce machine-learnt classifier performance, and may lead to corner cases and unwanted bias for classifiers used in decision making systems. When these regions belong to otherwise well-represented classes, their presence and negative impact are very hard to identify. We propose an approach for the detection and mitigation of such rare subclasses in deep neural network classifiers. The new approach is underpinned by an easy-to-compute commonality metric that supports the detection of rare subclasses, and comprises methods for reducing the impact of these subclasses during both model training and model exploitation. We demonstrate our approach using two well-known datasets, MNIST's handwritten digits and Kaggle's cats/dogs, identifying rare subclasses and producing models which compensate for subclass rarity. In addition we demonstrate how our run-time approach increases the ability of users to identify samples likely to be misclassified at run-time.

==> images/PGF/CatsDogs_Scatter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732457in}{0.884263in}}%
\pgfpathcurveto{\pgfqpoint{3.737982in}{0.884263in}}{\pgfqpoint{3.743281in}{0.886458in}}{\pgfqpoint{3.747188in}{0.890365in}}%
\pgfpathcurveto{\pgfqpoint{3.751095in}{0.894272in}}{\pgfqpoint{3.753290in}{0.899571in}}{\pgfqpoint{3.753290in}{0.905096in}}%
\pgfpathcurveto{\pgfqpoint{3.753290in}{0.910621in}}{\pgfqpoint{3.751095in}{0.915921in}}{\pgfqpoint{3.747188in}{0.919828in}}%
\pgfpathcurveto{\pgfqpoint{3.743281in}{0.923735in}}{\pgfqpoint{3.737982in}{0.925930in}}{\pgfqpoint{3.732457in}{0.925930in}}%
\pgfpathcurveto{\pgfqpoint{3.726932in}{0.925930in}}{\pgfqpoint{3.721632in}{0.923735in}}{\pgfqpoint{3.717725in}{0.919828in}}%
\pgfpathcurveto{\pgfqpoint{3.713818in}{0.915921in}}{\pgfqpoint{3.711623in}{0.910621in}}{\pgfqpoint{3.711623in}{0.905096in}}%
\pgfpathcurveto{\pgfqpoint{3.711623in}{0.899571in}}{\pgfqpoint{3.713818in}{0.894272in}}{\pgfqpoint{3.717725in}{0.890365in}}%
\pgfpathcurveto{\pgfqpoint{3.721632in}{0.886458in}}{\pgfqpoint{3.726932in}{0.884263in}}{\pgfqpoint{3.732457in}{0.884263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853456in}{0.918021in}}%
\pgfpathcurveto{\pgfqpoint{3.858981in}{0.918021in}}{\pgfqpoint{3.864280in}{0.920217in}}{\pgfqpoint{3.868187in}{0.924123in}}%
\pgfpathcurveto{\pgfqpoint{3.872094in}{0.928030in}}{\pgfqpoint{3.874289in}{0.933330in}}{\pgfqpoint{3.874289in}{0.938855in}}%
\pgfpathcurveto{\pgfqpoint{3.874289in}{0.944380in}}{\pgfqpoint{3.872094in}{0.949679in}}{\pgfqpoint{3.868187in}{0.953586in}}%
\pgfpathcurveto{\pgfqpoint{3.864280in}{0.957493in}}{\pgfqpoint{3.858981in}{0.959688in}}{\pgfqpoint{3.853456in}{0.959688in}}%
\pgfpathcurveto{\pgfqpoint{3.847931in}{0.959688in}}{\pgfqpoint{3.842631in}{0.957493in}}{\pgfqpoint{3.838724in}{0.953586in}}%
\pgfpathcurveto{\pgfqpoint{3.834817in}{0.949679in}}{\pgfqpoint{3.832622in}{0.944380in}}{\pgfqpoint{3.832622in}{0.938855in}}%
\pgfpathcurveto{\pgfqpoint{3.832622in}{0.933330in}}{\pgfqpoint{3.834817in}{0.928030in}}{\pgfqpoint{3.838724in}{0.924123in}}%
\pgfpathcurveto{\pgfqpoint{3.842631in}{0.920217in}}{\pgfqpoint{3.847931in}{0.918021in}}{\pgfqpoint{3.853456in}{0.918021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995738in}{0.969146in}}%
\pgfpathcurveto{\pgfqpoint{3.001263in}{0.969146in}}{\pgfqpoint{3.006563in}{0.971341in}}{\pgfqpoint{3.010470in}{0.975247in}}%
\pgfpathcurveto{\pgfqpoint{3.014377in}{0.979154in}}{\pgfqpoint{3.016572in}{0.984454in}}{\pgfqpoint{3.016572in}{0.989979in}}%
\pgfpathcurveto{\pgfqpoint{3.016572in}{0.995504in}}{\pgfqpoint{3.014377in}{1.000803in}}{\pgfqpoint{3.010470in}{1.004710in}}%
\pgfpathcurveto{\pgfqpoint{3.006563in}{1.008617in}}{\pgfqpoint{3.001263in}{1.010812in}}{\pgfqpoint{2.995738in}{1.010812in}}%
\pgfpathcurveto{\pgfqpoint{2.990213in}{1.010812in}}{\pgfqpoint{2.984914in}{1.008617in}}{\pgfqpoint{2.981007in}{1.004710in}}%
\pgfpathcurveto{\pgfqpoint{2.977100in}{1.000803in}}{\pgfqpoint{2.974905in}{0.995504in}}{\pgfqpoint{2.974905in}{0.989979in}}%
\pgfpathcurveto{\pgfqpoint{2.974905in}{0.984454in}}{\pgfqpoint{2.977100in}{0.979154in}}{\pgfqpoint{2.981007in}{0.975247in}}%
\pgfpathcurveto{\pgfqpoint{2.984914in}{0.971341in}}{\pgfqpoint{2.990213in}{0.969146in}}{\pgfqpoint{2.995738in}{0.969146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861495in}{1.011734in}}%
\pgfpathcurveto{\pgfqpoint{3.867020in}{1.011734in}}{\pgfqpoint{3.872319in}{1.013929in}}{\pgfqpoint{3.876226in}{1.017836in}}%
\pgfpathcurveto{\pgfqpoint{3.880133in}{1.021743in}}{\pgfqpoint{3.882328in}{1.027042in}}{\pgfqpoint{3.882328in}{1.032567in}}%
\pgfpathcurveto{\pgfqpoint{3.882328in}{1.038092in}}{\pgfqpoint{3.880133in}{1.043392in}}{\pgfqpoint{3.876226in}{1.047299in}}%
\pgfpathcurveto{\pgfqpoint{3.872319in}{1.051206in}}{\pgfqpoint{3.867020in}{1.053401in}}{\pgfqpoint{3.861495in}{1.053401in}}%
\pgfpathcurveto{\pgfqpoint{3.855970in}{1.053401in}}{\pgfqpoint{3.850670in}{1.051206in}}{\pgfqpoint{3.846763in}{1.047299in}}%
\pgfpathcurveto{\pgfqpoint{3.842856in}{1.043392in}}{\pgfqpoint{3.840661in}{1.038092in}}{\pgfqpoint{3.840661in}{1.032567in}}%
\pgfpathcurveto{\pgfqpoint{3.840661in}{1.027042in}}{\pgfqpoint{3.842856in}{1.021743in}}{\pgfqpoint{3.846763in}{1.017836in}}%
\pgfpathcurveto{\pgfqpoint{3.850670in}{1.013929in}}{\pgfqpoint{3.855970in}{1.011734in}}{\pgfqpoint{3.861495in}{1.011734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{1.055382in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{1.055382in}}{\pgfqpoint{3.872702in}{1.057578in}}{\pgfqpoint{3.876608in}{1.061484in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{1.065391in}}{\pgfqpoint{3.882710in}{1.070691in}}{\pgfqpoint{3.882710in}{1.076216in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{1.081741in}}{\pgfqpoint{3.880515in}{1.087040in}}{\pgfqpoint{3.876608in}{1.090947in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{1.094854in}}{\pgfqpoint{3.867402in}{1.097049in}}{\pgfqpoint{3.861877in}{1.097049in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{1.097049in}}{\pgfqpoint{3.851052in}{1.094854in}}{\pgfqpoint{3.847146in}{1.090947in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{1.087040in}}{\pgfqpoint{3.841044in}{1.081741in}}{\pgfqpoint{3.841044in}{1.076216in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{1.070691in}}{\pgfqpoint{3.843239in}{1.065391in}}{\pgfqpoint{3.847146in}{1.061484in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{1.057578in}}{\pgfqpoint{3.856352in}{1.055382in}}{\pgfqpoint{3.861877in}{1.055382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848036in}{1.146651in}}%
\pgfpathcurveto{\pgfqpoint{2.853561in}{1.146651in}}{\pgfqpoint{2.858861in}{1.148847in}}{\pgfqpoint{2.862768in}{1.152753in}}%
\pgfpathcurveto{\pgfqpoint{2.866674in}{1.156660in}}{\pgfqpoint{2.868869in}{1.161960in}}{\pgfqpoint{2.868869in}{1.167485in}}%
\pgfpathcurveto{\pgfqpoint{2.868869in}{1.173010in}}{\pgfqpoint{2.866674in}{1.178309in}}{\pgfqpoint{2.862768in}{1.182216in}}%
\pgfpathcurveto{\pgfqpoint{2.858861in}{1.186123in}}{\pgfqpoint{2.853561in}{1.188318in}}{\pgfqpoint{2.848036in}{1.188318in}}%
\pgfpathcurveto{\pgfqpoint{2.842511in}{1.188318in}}{\pgfqpoint{2.837212in}{1.186123in}}{\pgfqpoint{2.833305in}{1.182216in}}%
\pgfpathcurveto{\pgfqpoint{2.829398in}{1.178309in}}{\pgfqpoint{2.827203in}{1.173010in}}{\pgfqpoint{2.827203in}{1.167485in}}%
\pgfpathcurveto{\pgfqpoint{2.827203in}{1.161960in}}{\pgfqpoint{2.829398in}{1.156660in}}{\pgfqpoint{2.833305in}{1.152753in}}%
\pgfpathcurveto{\pgfqpoint{2.837212in}{1.148847in}}{\pgfqpoint{2.842511in}{1.146651in}}{\pgfqpoint{2.848036in}{1.146651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766309in}{1.159555in}}%
\pgfpathcurveto{\pgfqpoint{3.771834in}{1.159555in}}{\pgfqpoint{3.777133in}{1.161750in}}{\pgfqpoint{3.781040in}{1.165657in}}%
\pgfpathcurveto{\pgfqpoint{3.784947in}{1.169564in}}{\pgfqpoint{3.787142in}{1.174863in}}{\pgfqpoint{3.787142in}{1.180388in}}%
\pgfpathcurveto{\pgfqpoint{3.787142in}{1.185914in}}{\pgfqpoint{3.784947in}{1.191213in}}{\pgfqpoint{3.781040in}{1.195120in}}%
\pgfpathcurveto{\pgfqpoint{3.777133in}{1.199027in}}{\pgfqpoint{3.771834in}{1.201222in}}{\pgfqpoint{3.766309in}{1.201222in}}%
\pgfpathcurveto{\pgfqpoint{3.760784in}{1.201222in}}{\pgfqpoint{3.755484in}{1.199027in}}{\pgfqpoint{3.751577in}{1.195120in}}%
\pgfpathcurveto{\pgfqpoint{3.747670in}{1.191213in}}{\pgfqpoint{3.745475in}{1.185914in}}{\pgfqpoint{3.745475in}{1.180388in}}%
\pgfpathcurveto{\pgfqpoint{3.745475in}{1.174863in}}{\pgfqpoint{3.747670in}{1.169564in}}{\pgfqpoint{3.751577in}{1.165657in}}%
\pgfpathcurveto{\pgfqpoint{3.755484in}{1.161750in}}{\pgfqpoint{3.760784in}{1.159555in}}{\pgfqpoint{3.766309in}{1.159555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860872in}{1.170293in}}%
\pgfpathcurveto{\pgfqpoint{3.866397in}{1.170293in}}{\pgfqpoint{3.871697in}{1.172488in}}{\pgfqpoint{3.875604in}{1.176394in}}%
\pgfpathcurveto{\pgfqpoint{3.879510in}{1.180301in}}{\pgfqpoint{3.881706in}{1.185601in}}{\pgfqpoint{3.881706in}{1.191126in}}%
\pgfpathcurveto{\pgfqpoint{3.881706in}{1.196651in}}{\pgfqpoint{3.879510in}{1.201950in}}{\pgfqpoint{3.875604in}{1.205857in}}%
\pgfpathcurveto{\pgfqpoint{3.871697in}{1.209764in}}{\pgfqpoint{3.866397in}{1.211959in}}{\pgfqpoint{3.860872in}{1.211959in}}%
\pgfpathcurveto{\pgfqpoint{3.855347in}{1.211959in}}{\pgfqpoint{3.850048in}{1.209764in}}{\pgfqpoint{3.846141in}{1.205857in}}%
\pgfpathcurveto{\pgfqpoint{3.842234in}{1.201950in}}{\pgfqpoint{3.840039in}{1.196651in}}{\pgfqpoint{3.840039in}{1.191126in}}%
\pgfpathcurveto{\pgfqpoint{3.840039in}{1.185601in}}{\pgfqpoint{3.842234in}{1.180301in}}{\pgfqpoint{3.846141in}{1.176394in}}%
\pgfpathcurveto{\pgfqpoint{3.850048in}{1.172488in}}{\pgfqpoint{3.855347in}{1.170293in}}{\pgfqpoint{3.860872in}{1.170293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825285in}{1.170414in}}%
\pgfpathcurveto{\pgfqpoint{3.830810in}{1.170414in}}{\pgfqpoint{3.836109in}{1.172609in}}{\pgfqpoint{3.840016in}{1.176516in}}%
\pgfpathcurveto{\pgfqpoint{3.843923in}{1.180422in}}{\pgfqpoint{3.846118in}{1.185722in}}{\pgfqpoint{3.846118in}{1.191247in}}%
\pgfpathcurveto{\pgfqpoint{3.846118in}{1.196772in}}{\pgfqpoint{3.843923in}{1.202072in}}{\pgfqpoint{3.840016in}{1.205978in}}%
\pgfpathcurveto{\pgfqpoint{3.836109in}{1.209885in}}{\pgfqpoint{3.830810in}{1.212080in}}{\pgfqpoint{3.825285in}{1.212080in}}%
\pgfpathcurveto{\pgfqpoint{3.819760in}{1.212080in}}{\pgfqpoint{3.814460in}{1.209885in}}{\pgfqpoint{3.810553in}{1.205978in}}%
\pgfpathcurveto{\pgfqpoint{3.806647in}{1.202072in}}{\pgfqpoint{3.804451in}{1.196772in}}{\pgfqpoint{3.804451in}{1.191247in}}%
\pgfpathcurveto{\pgfqpoint{3.804451in}{1.185722in}}{\pgfqpoint{3.806647in}{1.180422in}}{\pgfqpoint{3.810553in}{1.176516in}}%
\pgfpathcurveto{\pgfqpoint{3.814460in}{1.172609in}}{\pgfqpoint{3.819760in}{1.170414in}}{\pgfqpoint{3.825285in}{1.170414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{1.175842in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{1.175842in}}{\pgfqpoint{3.872716in}{1.178037in}}{\pgfqpoint{3.876623in}{1.181944in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{1.185851in}}{\pgfqpoint{3.882725in}{1.191151in}}{\pgfqpoint{3.882725in}{1.196676in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{1.202201in}}{\pgfqpoint{3.880530in}{1.207500in}}{\pgfqpoint{3.876623in}{1.211407in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{1.215314in}}{\pgfqpoint{3.867417in}{1.217509in}}{\pgfqpoint{3.861892in}{1.217509in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{1.217509in}}{\pgfqpoint{3.851067in}{1.215314in}}{\pgfqpoint{3.847160in}{1.211407in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{1.207500in}}{\pgfqpoint{3.841058in}{1.202201in}}{\pgfqpoint{3.841058in}{1.196676in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{1.191151in}}{\pgfqpoint{3.843254in}{1.185851in}}{\pgfqpoint{3.847160in}{1.181944in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{1.178037in}}{\pgfqpoint{3.856367in}{1.175842in}}{\pgfqpoint{3.861892in}{1.175842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861737in}{1.178266in}}%
\pgfpathcurveto{\pgfqpoint{3.867262in}{1.178266in}}{\pgfqpoint{3.872562in}{1.180461in}}{\pgfqpoint{3.876469in}{1.184368in}}%
\pgfpathcurveto{\pgfqpoint{3.880376in}{1.188275in}}{\pgfqpoint{3.882571in}{1.193574in}}{\pgfqpoint{3.882571in}{1.199100in}}%
\pgfpathcurveto{\pgfqpoint{3.882571in}{1.204625in}}{\pgfqpoint{3.880376in}{1.209924in}}{\pgfqpoint{3.876469in}{1.213831in}}%
\pgfpathcurveto{\pgfqpoint{3.872562in}{1.217738in}}{\pgfqpoint{3.867262in}{1.219933in}}{\pgfqpoint{3.861737in}{1.219933in}}%
\pgfpathcurveto{\pgfqpoint{3.856212in}{1.219933in}}{\pgfqpoint{3.850913in}{1.217738in}}{\pgfqpoint{3.847006in}{1.213831in}}%
\pgfpathcurveto{\pgfqpoint{3.843099in}{1.209924in}}{\pgfqpoint{3.840904in}{1.204625in}}{\pgfqpoint{3.840904in}{1.199100in}}%
\pgfpathcurveto{\pgfqpoint{3.840904in}{1.193574in}}{\pgfqpoint{3.843099in}{1.188275in}}{\pgfqpoint{3.847006in}{1.184368in}}%
\pgfpathcurveto{\pgfqpoint{3.850913in}{1.180461in}}{\pgfqpoint{3.856212in}{1.178266in}}{\pgfqpoint{3.861737in}{1.178266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645000in}{1.185502in}}%
\pgfpathcurveto{\pgfqpoint{2.650525in}{1.185502in}}{\pgfqpoint{2.655825in}{1.187698in}}{\pgfqpoint{2.659731in}{1.191604in}}%
\pgfpathcurveto{\pgfqpoint{2.663638in}{1.195511in}}{\pgfqpoint{2.665833in}{1.200811in}}{\pgfqpoint{2.665833in}{1.206336in}}%
\pgfpathcurveto{\pgfqpoint{2.665833in}{1.211861in}}{\pgfqpoint{2.663638in}{1.217160in}}{\pgfqpoint{2.659731in}{1.221067in}}%
\pgfpathcurveto{\pgfqpoint{2.655825in}{1.224974in}}{\pgfqpoint{2.650525in}{1.227169in}}{\pgfqpoint{2.645000in}{1.227169in}}%
\pgfpathcurveto{\pgfqpoint{2.639475in}{1.227169in}}{\pgfqpoint{2.634175in}{1.224974in}}{\pgfqpoint{2.630269in}{1.221067in}}%
\pgfpathcurveto{\pgfqpoint{2.626362in}{1.217160in}}{\pgfqpoint{2.624167in}{1.211861in}}{\pgfqpoint{2.624167in}{1.206336in}}%
\pgfpathcurveto{\pgfqpoint{2.624167in}{1.200811in}}{\pgfqpoint{2.626362in}{1.195511in}}{\pgfqpoint{2.630269in}{1.191604in}}%
\pgfpathcurveto{\pgfqpoint{2.634175in}{1.187698in}}{\pgfqpoint{2.639475in}{1.185502in}}{\pgfqpoint{2.645000in}{1.185502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734464in}{1.195297in}}%
\pgfpathcurveto{\pgfqpoint{3.739989in}{1.195297in}}{\pgfqpoint{3.745288in}{1.197492in}}{\pgfqpoint{3.749195in}{1.201399in}}%
\pgfpathcurveto{\pgfqpoint{3.753102in}{1.205305in}}{\pgfqpoint{3.755297in}{1.210605in}}{\pgfqpoint{3.755297in}{1.216130in}}%
\pgfpathcurveto{\pgfqpoint{3.755297in}{1.221655in}}{\pgfqpoint{3.753102in}{1.226955in}}{\pgfqpoint{3.749195in}{1.230861in}}%
\pgfpathcurveto{\pgfqpoint{3.745288in}{1.234768in}}{\pgfqpoint{3.739989in}{1.236963in}}{\pgfqpoint{3.734464in}{1.236963in}}%
\pgfpathcurveto{\pgfqpoint{3.728939in}{1.236963in}}{\pgfqpoint{3.723639in}{1.234768in}}{\pgfqpoint{3.719732in}{1.230861in}}%
\pgfpathcurveto{\pgfqpoint{3.715826in}{1.226955in}}{\pgfqpoint{3.713631in}{1.221655in}}{\pgfqpoint{3.713631in}{1.216130in}}%
\pgfpathcurveto{\pgfqpoint{3.713631in}{1.210605in}}{\pgfqpoint{3.715826in}{1.205305in}}{\pgfqpoint{3.719732in}{1.201399in}}%
\pgfpathcurveto{\pgfqpoint{3.723639in}{1.197492in}}{\pgfqpoint{3.728939in}{1.195297in}}{\pgfqpoint{3.734464in}{1.195297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861427in}{1.204863in}}%
\pgfpathcurveto{\pgfqpoint{3.866952in}{1.204863in}}{\pgfqpoint{3.872251in}{1.207058in}}{\pgfqpoint{3.876158in}{1.210965in}}%
\pgfpathcurveto{\pgfqpoint{3.880065in}{1.214871in}}{\pgfqpoint{3.882260in}{1.220171in}}{\pgfqpoint{3.882260in}{1.225696in}}%
\pgfpathcurveto{\pgfqpoint{3.882260in}{1.231221in}}{\pgfqpoint{3.880065in}{1.236521in}}{\pgfqpoint{3.876158in}{1.240427in}}%
\pgfpathcurveto{\pgfqpoint{3.872251in}{1.244334in}}{\pgfqpoint{3.866952in}{1.246529in}}{\pgfqpoint{3.861427in}{1.246529in}}%
\pgfpathcurveto{\pgfqpoint{3.855902in}{1.246529in}}{\pgfqpoint{3.850602in}{1.244334in}}{\pgfqpoint{3.846695in}{1.240427in}}%
\pgfpathcurveto{\pgfqpoint{3.842789in}{1.236521in}}{\pgfqpoint{3.840594in}{1.231221in}}{\pgfqpoint{3.840594in}{1.225696in}}%
\pgfpathcurveto{\pgfqpoint{3.840594in}{1.220171in}}{\pgfqpoint{3.842789in}{1.214871in}}{\pgfqpoint{3.846695in}{1.210965in}}%
\pgfpathcurveto{\pgfqpoint{3.850602in}{1.207058in}}{\pgfqpoint{3.855902in}{1.204863in}}{\pgfqpoint{3.861427in}{1.204863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684520in}{1.205029in}}%
\pgfpathcurveto{\pgfqpoint{3.690045in}{1.205029in}}{\pgfqpoint{3.695345in}{1.207224in}}{\pgfqpoint{3.699252in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{3.703158in}{1.215038in}}{\pgfqpoint{3.705354in}{1.220337in}}{\pgfqpoint{3.705354in}{1.225862in}}%
\pgfpathcurveto{\pgfqpoint{3.705354in}{1.231387in}}{\pgfqpoint{3.703158in}{1.236687in}}{\pgfqpoint{3.699252in}{1.240594in}}%
\pgfpathcurveto{\pgfqpoint{3.695345in}{1.244500in}}{\pgfqpoint{3.690045in}{1.246696in}}{\pgfqpoint{3.684520in}{1.246696in}}%
\pgfpathcurveto{\pgfqpoint{3.678995in}{1.246696in}}{\pgfqpoint{3.673696in}{1.244500in}}{\pgfqpoint{3.669789in}{1.240594in}}%
\pgfpathcurveto{\pgfqpoint{3.665882in}{1.236687in}}{\pgfqpoint{3.663687in}{1.231387in}}{\pgfqpoint{3.663687in}{1.225862in}}%
\pgfpathcurveto{\pgfqpoint{3.663687in}{1.220337in}}{\pgfqpoint{3.665882in}{1.215038in}}{\pgfqpoint{3.669789in}{1.211131in}}%
\pgfpathcurveto{\pgfqpoint{3.673696in}{1.207224in}}{\pgfqpoint{3.678995in}{1.205029in}}{\pgfqpoint{3.684520in}{1.205029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860739in}{1.212461in}}%
\pgfpathcurveto{\pgfqpoint{3.866264in}{1.212461in}}{\pgfqpoint{3.871564in}{1.214656in}}{\pgfqpoint{3.875470in}{1.218563in}}%
\pgfpathcurveto{\pgfqpoint{3.879377in}{1.222470in}}{\pgfqpoint{3.881572in}{1.227769in}}{\pgfqpoint{3.881572in}{1.233295in}}%
\pgfpathcurveto{\pgfqpoint{3.881572in}{1.238820in}}{\pgfqpoint{3.879377in}{1.244119in}}{\pgfqpoint{3.875470in}{1.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.871564in}{1.251933in}}{\pgfqpoint{3.866264in}{1.254128in}}{\pgfqpoint{3.860739in}{1.254128in}}%
\pgfpathcurveto{\pgfqpoint{3.855214in}{1.254128in}}{\pgfqpoint{3.849914in}{1.251933in}}{\pgfqpoint{3.846008in}{1.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.842101in}{1.244119in}}{\pgfqpoint{3.839906in}{1.238820in}}{\pgfqpoint{3.839906in}{1.233295in}}%
\pgfpathcurveto{\pgfqpoint{3.839906in}{1.227769in}}{\pgfqpoint{3.842101in}{1.222470in}}{\pgfqpoint{3.846008in}{1.218563in}}%
\pgfpathcurveto{\pgfqpoint{3.849914in}{1.214656in}}{\pgfqpoint{3.855214in}{1.212461in}}{\pgfqpoint{3.860739in}{1.212461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484127in}{1.214823in}}%
\pgfpathcurveto{\pgfqpoint{3.489653in}{1.214823in}}{\pgfqpoint{3.494952in}{1.217018in}}{\pgfqpoint{3.498859in}{1.220925in}}%
\pgfpathcurveto{\pgfqpoint{3.502766in}{1.224831in}}{\pgfqpoint{3.504961in}{1.230131in}}{\pgfqpoint{3.504961in}{1.235656in}}%
\pgfpathcurveto{\pgfqpoint{3.504961in}{1.241181in}}{\pgfqpoint{3.502766in}{1.246481in}}{\pgfqpoint{3.498859in}{1.250387in}}%
\pgfpathcurveto{\pgfqpoint{3.494952in}{1.254294in}}{\pgfqpoint{3.489653in}{1.256489in}}{\pgfqpoint{3.484127in}{1.256489in}}%
\pgfpathcurveto{\pgfqpoint{3.478602in}{1.256489in}}{\pgfqpoint{3.473303in}{1.254294in}}{\pgfqpoint{3.469396in}{1.250387in}}%
\pgfpathcurveto{\pgfqpoint{3.465489in}{1.246481in}}{\pgfqpoint{3.463294in}{1.241181in}}{\pgfqpoint{3.463294in}{1.235656in}}%
\pgfpathcurveto{\pgfqpoint{3.463294in}{1.230131in}}{\pgfqpoint{3.465489in}{1.224831in}}{\pgfqpoint{3.469396in}{1.220925in}}%
\pgfpathcurveto{\pgfqpoint{3.473303in}{1.217018in}}{\pgfqpoint{3.478602in}{1.214823in}}{\pgfqpoint{3.484127in}{1.214823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854695in}{1.216501in}}%
\pgfpathcurveto{\pgfqpoint{3.860221in}{1.216501in}}{\pgfqpoint{3.865520in}{1.218696in}}{\pgfqpoint{3.869427in}{1.222603in}}%
\pgfpathcurveto{\pgfqpoint{3.873334in}{1.226510in}}{\pgfqpoint{3.875529in}{1.231809in}}{\pgfqpoint{3.875529in}{1.237334in}}%
\pgfpathcurveto{\pgfqpoint{3.875529in}{1.242859in}}{\pgfqpoint{3.873334in}{1.248159in}}{\pgfqpoint{3.869427in}{1.252066in}}%
\pgfpathcurveto{\pgfqpoint{3.865520in}{1.255972in}}{\pgfqpoint{3.860221in}{1.258168in}}{\pgfqpoint{3.854695in}{1.258168in}}%
\pgfpathcurveto{\pgfqpoint{3.849170in}{1.258168in}}{\pgfqpoint{3.843871in}{1.255972in}}{\pgfqpoint{3.839964in}{1.252066in}}%
\pgfpathcurveto{\pgfqpoint{3.836057in}{1.248159in}}{\pgfqpoint{3.833862in}{1.242859in}}{\pgfqpoint{3.833862in}{1.237334in}}%
\pgfpathcurveto{\pgfqpoint{3.833862in}{1.231809in}}{\pgfqpoint{3.836057in}{1.226510in}}{\pgfqpoint{3.839964in}{1.222603in}}%
\pgfpathcurveto{\pgfqpoint{3.843871in}{1.218696in}}{\pgfqpoint{3.849170in}{1.216501in}}{\pgfqpoint{3.854695in}{1.216501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181948in}{1.224675in}}%
\pgfpathcurveto{\pgfqpoint{1.187474in}{1.224675in}}{\pgfqpoint{1.192773in}{1.226870in}}{\pgfqpoint{1.196680in}{1.230777in}}%
\pgfpathcurveto{\pgfqpoint{1.200587in}{1.234684in}}{\pgfqpoint{1.202782in}{1.239983in}}{\pgfqpoint{1.202782in}{1.245508in}}%
\pgfpathcurveto{\pgfqpoint{1.202782in}{1.251034in}}{\pgfqpoint{1.200587in}{1.256333in}}{\pgfqpoint{1.196680in}{1.260240in}}%
\pgfpathcurveto{\pgfqpoint{1.192773in}{1.264147in}}{\pgfqpoint{1.187474in}{1.266342in}}{\pgfqpoint{1.181948in}{1.266342in}}%
\pgfpathcurveto{\pgfqpoint{1.176423in}{1.266342in}}{\pgfqpoint{1.171124in}{1.264147in}}{\pgfqpoint{1.167217in}{1.260240in}}%
\pgfpathcurveto{\pgfqpoint{1.163310in}{1.256333in}}{\pgfqpoint{1.161115in}{1.251034in}}{\pgfqpoint{1.161115in}{1.245508in}}%
\pgfpathcurveto{\pgfqpoint{1.161115in}{1.239983in}}{\pgfqpoint{1.163310in}{1.234684in}}{\pgfqpoint{1.167217in}{1.230777in}}%
\pgfpathcurveto{\pgfqpoint{1.171124in}{1.226870in}}{\pgfqpoint{1.176423in}{1.224675in}}{\pgfqpoint{1.181948in}{1.224675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861303in}{1.226664in}}%
\pgfpathcurveto{\pgfqpoint{3.866828in}{1.226664in}}{\pgfqpoint{3.872127in}{1.228860in}}{\pgfqpoint{3.876034in}{1.232766in}}%
\pgfpathcurveto{\pgfqpoint{3.879941in}{1.236673in}}{\pgfqpoint{3.882136in}{1.241973in}}{\pgfqpoint{3.882136in}{1.247498in}}%
\pgfpathcurveto{\pgfqpoint{3.882136in}{1.253023in}}{\pgfqpoint{3.879941in}{1.258322in}}{\pgfqpoint{3.876034in}{1.262229in}}%
\pgfpathcurveto{\pgfqpoint{3.872127in}{1.266136in}}{\pgfqpoint{3.866828in}{1.268331in}}{\pgfqpoint{3.861303in}{1.268331in}}%
\pgfpathcurveto{\pgfqpoint{3.855778in}{1.268331in}}{\pgfqpoint{3.850478in}{1.266136in}}{\pgfqpoint{3.846572in}{1.262229in}}%
\pgfpathcurveto{\pgfqpoint{3.842665in}{1.258322in}}{\pgfqpoint{3.840470in}{1.253023in}}{\pgfqpoint{3.840470in}{1.247498in}}%
\pgfpathcurveto{\pgfqpoint{3.840470in}{1.241973in}}{\pgfqpoint{3.842665in}{1.236673in}}{\pgfqpoint{3.846572in}{1.232766in}}%
\pgfpathcurveto{\pgfqpoint{3.850478in}{1.228860in}}{\pgfqpoint{3.855778in}{1.226664in}}{\pgfqpoint{3.861303in}{1.226664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{1.243050in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{1.243050in}}{\pgfqpoint{3.872716in}{1.245246in}}{\pgfqpoint{3.876623in}{1.249152in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{1.253059in}}{\pgfqpoint{3.882725in}{1.258359in}}{\pgfqpoint{3.882725in}{1.263884in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{1.269409in}}{\pgfqpoint{3.880530in}{1.274708in}}{\pgfqpoint{3.876623in}{1.278615in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{1.282522in}}{\pgfqpoint{3.867417in}{1.284717in}}{\pgfqpoint{3.861892in}{1.284717in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{1.284717in}}{\pgfqpoint{3.851067in}{1.282522in}}{\pgfqpoint{3.847160in}{1.278615in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{1.274708in}}{\pgfqpoint{3.841058in}{1.269409in}}{\pgfqpoint{3.841058in}{1.263884in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{1.258359in}}{\pgfqpoint{3.843254in}{1.253059in}}{\pgfqpoint{3.847160in}{1.249152in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{1.245246in}}{\pgfqpoint{3.856367in}{1.243050in}}{\pgfqpoint{3.861892in}{1.243050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860310in}{1.246105in}}%
\pgfpathcurveto{\pgfqpoint{3.865835in}{1.246105in}}{\pgfqpoint{3.871134in}{1.248300in}}{\pgfqpoint{3.875041in}{1.252207in}}%
\pgfpathcurveto{\pgfqpoint{3.878948in}{1.256113in}}{\pgfqpoint{3.881143in}{1.261413in}}{\pgfqpoint{3.881143in}{1.266938in}}%
\pgfpathcurveto{\pgfqpoint{3.881143in}{1.272463in}}{\pgfqpoint{3.878948in}{1.277763in}}{\pgfqpoint{3.875041in}{1.281669in}}%
\pgfpathcurveto{\pgfqpoint{3.871134in}{1.285576in}}{\pgfqpoint{3.865835in}{1.287771in}}{\pgfqpoint{3.860310in}{1.287771in}}%
\pgfpathcurveto{\pgfqpoint{3.854785in}{1.287771in}}{\pgfqpoint{3.849485in}{1.285576in}}{\pgfqpoint{3.845578in}{1.281669in}}%
\pgfpathcurveto{\pgfqpoint{3.841672in}{1.277763in}}{\pgfqpoint{3.839476in}{1.272463in}}{\pgfqpoint{3.839476in}{1.266938in}}%
\pgfpathcurveto{\pgfqpoint{3.839476in}{1.261413in}}{\pgfqpoint{3.841672in}{1.256113in}}{\pgfqpoint{3.845578in}{1.252207in}}%
\pgfpathcurveto{\pgfqpoint{3.849485in}{1.248300in}}{\pgfqpoint{3.854785in}{1.246105in}}{\pgfqpoint{3.860310in}{1.246105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851036in}{1.247174in}}%
\pgfpathcurveto{\pgfqpoint{3.856561in}{1.247174in}}{\pgfqpoint{3.861861in}{1.249369in}}{\pgfqpoint{3.865768in}{1.253276in}}%
\pgfpathcurveto{\pgfqpoint{3.869675in}{1.257182in}}{\pgfqpoint{3.871870in}{1.262482in}}{\pgfqpoint{3.871870in}{1.268007in}}%
\pgfpathcurveto{\pgfqpoint{3.871870in}{1.273532in}}{\pgfqpoint{3.869675in}{1.278832in}}{\pgfqpoint{3.865768in}{1.282738in}}%
\pgfpathcurveto{\pgfqpoint{3.861861in}{1.286645in}}{\pgfqpoint{3.856561in}{1.288840in}}{\pgfqpoint{3.851036in}{1.288840in}}%
\pgfpathcurveto{\pgfqpoint{3.845511in}{1.288840in}}{\pgfqpoint{3.840212in}{1.286645in}}{\pgfqpoint{3.836305in}{1.282738in}}%
\pgfpathcurveto{\pgfqpoint{3.832398in}{1.278832in}}{\pgfqpoint{3.830203in}{1.273532in}}{\pgfqpoint{3.830203in}{1.268007in}}%
\pgfpathcurveto{\pgfqpoint{3.830203in}{1.262482in}}{\pgfqpoint{3.832398in}{1.257182in}}{\pgfqpoint{3.836305in}{1.253276in}}%
\pgfpathcurveto{\pgfqpoint{3.840212in}{1.249369in}}{\pgfqpoint{3.845511in}{1.247174in}}{\pgfqpoint{3.851036in}{1.247174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547768in}{1.254829in}}%
\pgfpathcurveto{\pgfqpoint{2.553293in}{1.254829in}}{\pgfqpoint{2.558593in}{1.257024in}}{\pgfqpoint{2.562500in}{1.260931in}}%
\pgfpathcurveto{\pgfqpoint{2.566407in}{1.264838in}}{\pgfqpoint{2.568602in}{1.270137in}}{\pgfqpoint{2.568602in}{1.275662in}}%
\pgfpathcurveto{\pgfqpoint{2.568602in}{1.281187in}}{\pgfqpoint{2.566407in}{1.286487in}}{\pgfqpoint{2.562500in}{1.290394in}}%
\pgfpathcurveto{\pgfqpoint{2.558593in}{1.294300in}}{\pgfqpoint{2.553293in}{1.296496in}}{\pgfqpoint{2.547768in}{1.296496in}}%
\pgfpathcurveto{\pgfqpoint{2.542243in}{1.296496in}}{\pgfqpoint{2.536944in}{1.294300in}}{\pgfqpoint{2.533037in}{1.290394in}}%
\pgfpathcurveto{\pgfqpoint{2.529130in}{1.286487in}}{\pgfqpoint{2.526935in}{1.281187in}}{\pgfqpoint{2.526935in}{1.275662in}}%
\pgfpathcurveto{\pgfqpoint{2.526935in}{1.270137in}}{\pgfqpoint{2.529130in}{1.264838in}}{\pgfqpoint{2.533037in}{1.260931in}}%
\pgfpathcurveto{\pgfqpoint{2.536944in}{1.257024in}}{\pgfqpoint{2.542243in}{1.254829in}}{\pgfqpoint{2.547768in}{1.254829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255638in}{1.257652in}}%
\pgfpathcurveto{\pgfqpoint{3.261163in}{1.257652in}}{\pgfqpoint{3.266462in}{1.259847in}}{\pgfqpoint{3.270369in}{1.263754in}}%
\pgfpathcurveto{\pgfqpoint{3.274276in}{1.267661in}}{\pgfqpoint{3.276471in}{1.272961in}}{\pgfqpoint{3.276471in}{1.278486in}}%
\pgfpathcurveto{\pgfqpoint{3.276471in}{1.284011in}}{\pgfqpoint{3.274276in}{1.289310in}}{\pgfqpoint{3.270369in}{1.293217in}}%
\pgfpathcurveto{\pgfqpoint{3.266462in}{1.297124in}}{\pgfqpoint{3.261163in}{1.299319in}}{\pgfqpoint{3.255638in}{1.299319in}}%
\pgfpathcurveto{\pgfqpoint{3.250113in}{1.299319in}}{\pgfqpoint{3.244813in}{1.297124in}}{\pgfqpoint{3.240906in}{1.293217in}}%
\pgfpathcurveto{\pgfqpoint{3.237000in}{1.289310in}}{\pgfqpoint{3.234805in}{1.284011in}}{\pgfqpoint{3.234805in}{1.278486in}}%
\pgfpathcurveto{\pgfqpoint{3.234805in}{1.272961in}}{\pgfqpoint{3.237000in}{1.267661in}}{\pgfqpoint{3.240906in}{1.263754in}}%
\pgfpathcurveto{\pgfqpoint{3.244813in}{1.259847in}}{\pgfqpoint{3.250113in}{1.257652in}}{\pgfqpoint{3.255638in}{1.257652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859986in}{1.262629in}}%
\pgfpathcurveto{\pgfqpoint{3.865511in}{1.262629in}}{\pgfqpoint{3.870810in}{1.264825in}}{\pgfqpoint{3.874717in}{1.268731in}}%
\pgfpathcurveto{\pgfqpoint{3.878624in}{1.272638in}}{\pgfqpoint{3.880819in}{1.277938in}}{\pgfqpoint{3.880819in}{1.283463in}}%
\pgfpathcurveto{\pgfqpoint{3.880819in}{1.288988in}}{\pgfqpoint{3.878624in}{1.294287in}}{\pgfqpoint{3.874717in}{1.298194in}}%
\pgfpathcurveto{\pgfqpoint{3.870810in}{1.302101in}}{\pgfqpoint{3.865511in}{1.304296in}}{\pgfqpoint{3.859986in}{1.304296in}}%
\pgfpathcurveto{\pgfqpoint{3.854461in}{1.304296in}}{\pgfqpoint{3.849161in}{1.302101in}}{\pgfqpoint{3.845254in}{1.298194in}}%
\pgfpathcurveto{\pgfqpoint{3.841347in}{1.294287in}}{\pgfqpoint{3.839152in}{1.288988in}}{\pgfqpoint{3.839152in}{1.283463in}}%
\pgfpathcurveto{\pgfqpoint{3.839152in}{1.277938in}}{\pgfqpoint{3.841347in}{1.272638in}}{\pgfqpoint{3.845254in}{1.268731in}}%
\pgfpathcurveto{\pgfqpoint{3.849161in}{1.264825in}}{\pgfqpoint{3.854461in}{1.262629in}}{\pgfqpoint{3.859986in}{1.262629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850876in}{1.267122in}}%
\pgfpathcurveto{\pgfqpoint{3.856401in}{1.267122in}}{\pgfqpoint{3.861700in}{1.269317in}}{\pgfqpoint{3.865607in}{1.273224in}}%
\pgfpathcurveto{\pgfqpoint{3.869514in}{1.277131in}}{\pgfqpoint{3.871709in}{1.282430in}}{\pgfqpoint{3.871709in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{3.871709in}{1.293480in}}{\pgfqpoint{3.869514in}{1.298780in}}{\pgfqpoint{3.865607in}{1.302687in}}%
\pgfpathcurveto{\pgfqpoint{3.861700in}{1.306593in}}{\pgfqpoint{3.856401in}{1.308789in}}{\pgfqpoint{3.850876in}{1.308789in}}%
\pgfpathcurveto{\pgfqpoint{3.845351in}{1.308789in}}{\pgfqpoint{3.840051in}{1.306593in}}{\pgfqpoint{3.836144in}{1.302687in}}%
\pgfpathcurveto{\pgfqpoint{3.832238in}{1.298780in}}{\pgfqpoint{3.830043in}{1.293480in}}{\pgfqpoint{3.830043in}{1.287955in}}%
\pgfpathcurveto{\pgfqpoint{3.830043in}{1.282430in}}{\pgfqpoint{3.832238in}{1.277131in}}{\pgfqpoint{3.836144in}{1.273224in}}%
\pgfpathcurveto{\pgfqpoint{3.840051in}{1.269317in}}{\pgfqpoint{3.845351in}{1.267122in}}{\pgfqpoint{3.850876in}{1.267122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177022in}{1.270203in}}%
\pgfpathcurveto{\pgfqpoint{2.182547in}{1.270203in}}{\pgfqpoint{2.187846in}{1.272398in}}{\pgfqpoint{2.191753in}{1.276305in}}%
\pgfpathcurveto{\pgfqpoint{2.195660in}{1.280212in}}{\pgfqpoint{2.197855in}{1.285511in}}{\pgfqpoint{2.197855in}{1.291037in}}%
\pgfpathcurveto{\pgfqpoint{2.197855in}{1.296562in}}{\pgfqpoint{2.195660in}{1.301861in}}{\pgfqpoint{2.191753in}{1.305768in}}%
\pgfpathcurveto{\pgfqpoint{2.187846in}{1.309675in}}{\pgfqpoint{2.182547in}{1.311870in}}{\pgfqpoint{2.177022in}{1.311870in}}%
\pgfpathcurveto{\pgfqpoint{2.171497in}{1.311870in}}{\pgfqpoint{2.166197in}{1.309675in}}{\pgfqpoint{2.162290in}{1.305768in}}%
\pgfpathcurveto{\pgfqpoint{2.158384in}{1.301861in}}{\pgfqpoint{2.156188in}{1.296562in}}{\pgfqpoint{2.156188in}{1.291037in}}%
\pgfpathcurveto{\pgfqpoint{2.156188in}{1.285511in}}{\pgfqpoint{2.158384in}{1.280212in}}{\pgfqpoint{2.162290in}{1.276305in}}%
\pgfpathcurveto{\pgfqpoint{2.166197in}{1.272398in}}{\pgfqpoint{2.171497in}{1.270203in}}{\pgfqpoint{2.177022in}{1.270203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860575in}{1.279570in}}%
\pgfpathcurveto{\pgfqpoint{3.866100in}{1.279570in}}{\pgfqpoint{3.871399in}{1.281766in}}{\pgfqpoint{3.875306in}{1.285672in}}%
\pgfpathcurveto{\pgfqpoint{3.879213in}{1.289579in}}{\pgfqpoint{3.881408in}{1.294879in}}{\pgfqpoint{3.881408in}{1.300404in}}%
\pgfpathcurveto{\pgfqpoint{3.881408in}{1.305929in}}{\pgfqpoint{3.879213in}{1.311228in}}{\pgfqpoint{3.875306in}{1.315135in}}%
\pgfpathcurveto{\pgfqpoint{3.871399in}{1.319042in}}{\pgfqpoint{3.866100in}{1.321237in}}{\pgfqpoint{3.860575in}{1.321237in}}%
\pgfpathcurveto{\pgfqpoint{3.855050in}{1.321237in}}{\pgfqpoint{3.849750in}{1.319042in}}{\pgfqpoint{3.845843in}{1.315135in}}%
\pgfpathcurveto{\pgfqpoint{3.841936in}{1.311228in}}{\pgfqpoint{3.839741in}{1.305929in}}{\pgfqpoint{3.839741in}{1.300404in}}%
\pgfpathcurveto{\pgfqpoint{3.839741in}{1.294879in}}{\pgfqpoint{3.841936in}{1.289579in}}{\pgfqpoint{3.845843in}{1.285672in}}%
\pgfpathcurveto{\pgfqpoint{3.849750in}{1.281766in}}{\pgfqpoint{3.855050in}{1.279570in}}{\pgfqpoint{3.860575in}{1.279570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831942in}{1.303079in}}%
\pgfpathcurveto{\pgfqpoint{3.837467in}{1.303079in}}{\pgfqpoint{3.842767in}{1.305274in}}{\pgfqpoint{3.846674in}{1.309181in}}%
\pgfpathcurveto{\pgfqpoint{3.850581in}{1.313087in}}{\pgfqpoint{3.852776in}{1.318387in}}{\pgfqpoint{3.852776in}{1.323912in}}%
\pgfpathcurveto{\pgfqpoint{3.852776in}{1.329437in}}{\pgfqpoint{3.850581in}{1.334737in}}{\pgfqpoint{3.846674in}{1.338643in}}%
\pgfpathcurveto{\pgfqpoint{3.842767in}{1.342550in}}{\pgfqpoint{3.837467in}{1.344745in}}{\pgfqpoint{3.831942in}{1.344745in}}%
\pgfpathcurveto{\pgfqpoint{3.826417in}{1.344745in}}{\pgfqpoint{3.821118in}{1.342550in}}{\pgfqpoint{3.817211in}{1.338643in}}%
\pgfpathcurveto{\pgfqpoint{3.813304in}{1.334737in}}{\pgfqpoint{3.811109in}{1.329437in}}{\pgfqpoint{3.811109in}{1.323912in}}%
\pgfpathcurveto{\pgfqpoint{3.811109in}{1.318387in}}{\pgfqpoint{3.813304in}{1.313087in}}{\pgfqpoint{3.817211in}{1.309181in}}%
\pgfpathcurveto{\pgfqpoint{3.821118in}{1.305274in}}{\pgfqpoint{3.826417in}{1.303079in}}{\pgfqpoint{3.831942in}{1.303079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840922in}{1.319555in}}%
\pgfpathcurveto{\pgfqpoint{3.846447in}{1.319555in}}{\pgfqpoint{3.851747in}{1.321750in}}{\pgfqpoint{3.855654in}{1.325657in}}%
\pgfpathcurveto{\pgfqpoint{3.859560in}{1.329564in}}{\pgfqpoint{3.861756in}{1.334863in}}{\pgfqpoint{3.861756in}{1.340389in}}%
\pgfpathcurveto{\pgfqpoint{3.861756in}{1.345914in}}{\pgfqpoint{3.859560in}{1.351213in}}{\pgfqpoint{3.855654in}{1.355120in}}%
\pgfpathcurveto{\pgfqpoint{3.851747in}{1.359027in}}{\pgfqpoint{3.846447in}{1.361222in}}{\pgfqpoint{3.840922in}{1.361222in}}%
\pgfpathcurveto{\pgfqpoint{3.835397in}{1.361222in}}{\pgfqpoint{3.830098in}{1.359027in}}{\pgfqpoint{3.826191in}{1.355120in}}%
\pgfpathcurveto{\pgfqpoint{3.822284in}{1.351213in}}{\pgfqpoint{3.820089in}{1.345914in}}{\pgfqpoint{3.820089in}{1.340389in}}%
\pgfpathcurveto{\pgfqpoint{3.820089in}{1.334863in}}{\pgfqpoint{3.822284in}{1.329564in}}{\pgfqpoint{3.826191in}{1.325657in}}%
\pgfpathcurveto{\pgfqpoint{3.830098in}{1.321750in}}{\pgfqpoint{3.835397in}{1.319555in}}{\pgfqpoint{3.840922in}{1.319555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798199in}{1.328990in}}%
\pgfpathcurveto{\pgfqpoint{3.803724in}{1.328990in}}{\pgfqpoint{3.809024in}{1.331185in}}{\pgfqpoint{3.812931in}{1.335091in}}%
\pgfpathcurveto{\pgfqpoint{3.816837in}{1.338998in}}{\pgfqpoint{3.819032in}{1.344298in}}{\pgfqpoint{3.819032in}{1.349823in}}%
\pgfpathcurveto{\pgfqpoint{3.819032in}{1.355348in}}{\pgfqpoint{3.816837in}{1.360647in}}{\pgfqpoint{3.812931in}{1.364554in}}%
\pgfpathcurveto{\pgfqpoint{3.809024in}{1.368461in}}{\pgfqpoint{3.803724in}{1.370656in}}{\pgfqpoint{3.798199in}{1.370656in}}%
\pgfpathcurveto{\pgfqpoint{3.792674in}{1.370656in}}{\pgfqpoint{3.787375in}{1.368461in}}{\pgfqpoint{3.783468in}{1.364554in}}%
\pgfpathcurveto{\pgfqpoint{3.779561in}{1.360647in}}{\pgfqpoint{3.777366in}{1.355348in}}{\pgfqpoint{3.777366in}{1.349823in}}%
\pgfpathcurveto{\pgfqpoint{3.777366in}{1.344298in}}{\pgfqpoint{3.779561in}{1.338998in}}{\pgfqpoint{3.783468in}{1.335091in}}%
\pgfpathcurveto{\pgfqpoint{3.787375in}{1.331185in}}{\pgfqpoint{3.792674in}{1.328990in}}{\pgfqpoint{3.798199in}{1.328990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928957in}{1.335091in}}%
\pgfpathcurveto{\pgfqpoint{1.934483in}{1.335091in}}{\pgfqpoint{1.939782in}{1.337286in}}{\pgfqpoint{1.943689in}{1.341193in}}%
\pgfpathcurveto{\pgfqpoint{1.947596in}{1.345100in}}{\pgfqpoint{1.949791in}{1.350399in}}{\pgfqpoint{1.949791in}{1.355924in}}%
\pgfpathcurveto{\pgfqpoint{1.949791in}{1.361449in}}{\pgfqpoint{1.947596in}{1.366749in}}{\pgfqpoint{1.943689in}{1.370656in}}%
\pgfpathcurveto{\pgfqpoint{1.939782in}{1.374562in}}{\pgfqpoint{1.934483in}{1.376758in}}{\pgfqpoint{1.928957in}{1.376758in}}%
\pgfpathcurveto{\pgfqpoint{1.923432in}{1.376758in}}{\pgfqpoint{1.918133in}{1.374562in}}{\pgfqpoint{1.914226in}{1.370656in}}%
\pgfpathcurveto{\pgfqpoint{1.910319in}{1.366749in}}{\pgfqpoint{1.908124in}{1.361449in}}{\pgfqpoint{1.908124in}{1.355924in}}%
\pgfpathcurveto{\pgfqpoint{1.908124in}{1.350399in}}{\pgfqpoint{1.910319in}{1.345100in}}{\pgfqpoint{1.914226in}{1.341193in}}%
\pgfpathcurveto{\pgfqpoint{1.918133in}{1.337286in}}{\pgfqpoint{1.923432in}{1.335091in}}{\pgfqpoint{1.928957in}{1.335091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419285in}{1.342920in}}%
\pgfpathcurveto{\pgfqpoint{2.424810in}{1.342920in}}{\pgfqpoint{2.430109in}{1.345115in}}{\pgfqpoint{2.434016in}{1.349022in}}%
\pgfpathcurveto{\pgfqpoint{2.437923in}{1.352929in}}{\pgfqpoint{2.440118in}{1.358228in}}{\pgfqpoint{2.440118in}{1.363753in}}%
\pgfpathcurveto{\pgfqpoint{2.440118in}{1.369278in}}{\pgfqpoint{2.437923in}{1.374578in}}{\pgfqpoint{2.434016in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.430109in}{1.382391in}}{\pgfqpoint{2.424810in}{1.384587in}}{\pgfqpoint{2.419285in}{1.384587in}}%
\pgfpathcurveto{\pgfqpoint{2.413760in}{1.384587in}}{\pgfqpoint{2.408460in}{1.382391in}}{\pgfqpoint{2.404553in}{1.378485in}}%
\pgfpathcurveto{\pgfqpoint{2.400647in}{1.374578in}}{\pgfqpoint{2.398451in}{1.369278in}}{\pgfqpoint{2.398451in}{1.363753in}}%
\pgfpathcurveto{\pgfqpoint{2.398451in}{1.358228in}}{\pgfqpoint{2.400647in}{1.352929in}}{\pgfqpoint{2.404553in}{1.349022in}}%
\pgfpathcurveto{\pgfqpoint{2.408460in}{1.345115in}}{\pgfqpoint{2.413760in}{1.342920in}}{\pgfqpoint{2.419285in}{1.342920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860940in}{1.345757in}}%
\pgfpathcurveto{\pgfqpoint{3.866465in}{1.345757in}}{\pgfqpoint{3.871764in}{1.347952in}}{\pgfqpoint{3.875671in}{1.351858in}}%
\pgfpathcurveto{\pgfqpoint{3.879578in}{1.355765in}}{\pgfqpoint{3.881773in}{1.361065in}}{\pgfqpoint{3.881773in}{1.366590in}}%
\pgfpathcurveto{\pgfqpoint{3.881773in}{1.372115in}}{\pgfqpoint{3.879578in}{1.377414in}}{\pgfqpoint{3.875671in}{1.381321in}}%
\pgfpathcurveto{\pgfqpoint{3.871764in}{1.385228in}}{\pgfqpoint{3.866465in}{1.387423in}}{\pgfqpoint{3.860940in}{1.387423in}}%
\pgfpathcurveto{\pgfqpoint{3.855415in}{1.387423in}}{\pgfqpoint{3.850115in}{1.385228in}}{\pgfqpoint{3.846208in}{1.381321in}}%
\pgfpathcurveto{\pgfqpoint{3.842302in}{1.377414in}}{\pgfqpoint{3.840106in}{1.372115in}}{\pgfqpoint{3.840106in}{1.366590in}}%
\pgfpathcurveto{\pgfqpoint{3.840106in}{1.361065in}}{\pgfqpoint{3.842302in}{1.355765in}}{\pgfqpoint{3.846208in}{1.351858in}}%
\pgfpathcurveto{\pgfqpoint{3.850115in}{1.347952in}}{\pgfqpoint{3.855415in}{1.345757in}}{\pgfqpoint{3.860940in}{1.345757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860278in}{1.348331in}}%
\pgfpathcurveto{\pgfqpoint{3.865803in}{1.348331in}}{\pgfqpoint{3.871102in}{1.350526in}}{\pgfqpoint{3.875009in}{1.354433in}}%
\pgfpathcurveto{\pgfqpoint{3.878916in}{1.358340in}}{\pgfqpoint{3.881111in}{1.363639in}}{\pgfqpoint{3.881111in}{1.369164in}}%
\pgfpathcurveto{\pgfqpoint{3.881111in}{1.374689in}}{\pgfqpoint{3.878916in}{1.379989in}}{\pgfqpoint{3.875009in}{1.383896in}}%
\pgfpathcurveto{\pgfqpoint{3.871102in}{1.387802in}}{\pgfqpoint{3.865803in}{1.389998in}}{\pgfqpoint{3.860278in}{1.389998in}}%
\pgfpathcurveto{\pgfqpoint{3.854753in}{1.389998in}}{\pgfqpoint{3.849453in}{1.387802in}}{\pgfqpoint{3.845546in}{1.383896in}}%
\pgfpathcurveto{\pgfqpoint{3.841640in}{1.379989in}}{\pgfqpoint{3.839444in}{1.374689in}}{\pgfqpoint{3.839444in}{1.369164in}}%
\pgfpathcurveto{\pgfqpoint{3.839444in}{1.363639in}}{\pgfqpoint{3.841640in}{1.358340in}}{\pgfqpoint{3.845546in}{1.354433in}}%
\pgfpathcurveto{\pgfqpoint{3.849453in}{1.350526in}}{\pgfqpoint{3.854753in}{1.348331in}}{\pgfqpoint{3.860278in}{1.348331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726500in}{1.362140in}}%
\pgfpathcurveto{\pgfqpoint{3.732025in}{1.362140in}}{\pgfqpoint{3.737324in}{1.364335in}}{\pgfqpoint{3.741231in}{1.368242in}}%
\pgfpathcurveto{\pgfqpoint{3.745138in}{1.372149in}}{\pgfqpoint{3.747333in}{1.377448in}}{\pgfqpoint{3.747333in}{1.382974in}}%
\pgfpathcurveto{\pgfqpoint{3.747333in}{1.388499in}}{\pgfqpoint{3.745138in}{1.393798in}}{\pgfqpoint{3.741231in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.737324in}{1.401612in}}{\pgfqpoint{3.732025in}{1.403807in}}{\pgfqpoint{3.726500in}{1.403807in}}%
\pgfpathcurveto{\pgfqpoint{3.720975in}{1.403807in}}{\pgfqpoint{3.715675in}{1.401612in}}{\pgfqpoint{3.711768in}{1.397705in}}%
\pgfpathcurveto{\pgfqpoint{3.707862in}{1.393798in}}{\pgfqpoint{3.705666in}{1.388499in}}{\pgfqpoint{3.705666in}{1.382974in}}%
\pgfpathcurveto{\pgfqpoint{3.705666in}{1.377448in}}{\pgfqpoint{3.707862in}{1.372149in}}{\pgfqpoint{3.711768in}{1.368242in}}%
\pgfpathcurveto{\pgfqpoint{3.715675in}{1.364335in}}{\pgfqpoint{3.720975in}{1.362140in}}{\pgfqpoint{3.726500in}{1.362140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{1.367995in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{1.367995in}}{\pgfqpoint{3.872674in}{1.370190in}}{\pgfqpoint{3.876581in}{1.374097in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{1.378003in}}{\pgfqpoint{3.882683in}{1.383303in}}{\pgfqpoint{3.882683in}{1.388828in}}%
\pgfpathcurveto{\pgfqpoint{3.882683in}{1.394353in}}{\pgfqpoint{3.880488in}{1.399652in}}{\pgfqpoint{3.876581in}{1.403559in}}%
\pgfpathcurveto{\pgfqpoint{3.872674in}{1.407466in}}{\pgfqpoint{3.867375in}{1.409661in}}{\pgfqpoint{3.861850in}{1.409661in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{1.409661in}}{\pgfqpoint{3.851025in}{1.407466in}}{\pgfqpoint{3.847118in}{1.403559in}}%
\pgfpathcurveto{\pgfqpoint{3.843211in}{1.399652in}}{\pgfqpoint{3.841016in}{1.394353in}}{\pgfqpoint{3.841016in}{1.388828in}}%
\pgfpathcurveto{\pgfqpoint{3.841016in}{1.383303in}}{\pgfqpoint{3.843211in}{1.378003in}}{\pgfqpoint{3.847118in}{1.374097in}}%
\pgfpathcurveto{\pgfqpoint{3.851025in}{1.370190in}}{\pgfqpoint{3.856324in}{1.367995in}}{\pgfqpoint{3.861850in}{1.367995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861740in}{1.377265in}}%
\pgfpathcurveto{\pgfqpoint{3.867265in}{1.377265in}}{\pgfqpoint{3.872565in}{1.379461in}}{\pgfqpoint{3.876472in}{1.383367in}}%
\pgfpathcurveto{\pgfqpoint{3.880378in}{1.387274in}}{\pgfqpoint{3.882574in}{1.392574in}}{\pgfqpoint{3.882574in}{1.398099in}}%
\pgfpathcurveto{\pgfqpoint{3.882574in}{1.403624in}}{\pgfqpoint{3.880378in}{1.408923in}}{\pgfqpoint{3.876472in}{1.412830in}}%
\pgfpathcurveto{\pgfqpoint{3.872565in}{1.416737in}}{\pgfqpoint{3.867265in}{1.418932in}}{\pgfqpoint{3.861740in}{1.418932in}}%
\pgfpathcurveto{\pgfqpoint{3.856215in}{1.418932in}}{\pgfqpoint{3.850916in}{1.416737in}}{\pgfqpoint{3.847009in}{1.412830in}}%
\pgfpathcurveto{\pgfqpoint{3.843102in}{1.408923in}}{\pgfqpoint{3.840907in}{1.403624in}}{\pgfqpoint{3.840907in}{1.398099in}}%
\pgfpathcurveto{\pgfqpoint{3.840907in}{1.392574in}}{\pgfqpoint{3.843102in}{1.387274in}}{\pgfqpoint{3.847009in}{1.383367in}}%
\pgfpathcurveto{\pgfqpoint{3.850916in}{1.379461in}}{\pgfqpoint{3.856215in}{1.377265in}}{\pgfqpoint{3.861740in}{1.377265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.378260in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.378260in}}{\pgfqpoint{3.872719in}{1.380456in}}{\pgfqpoint{3.876625in}{1.384362in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.388269in}}{\pgfqpoint{3.882727in}{1.393569in}}{\pgfqpoint{3.882727in}{1.399094in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.404619in}}{\pgfqpoint{3.880532in}{1.409918in}}{\pgfqpoint{3.876625in}{1.413825in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.417732in}}{\pgfqpoint{3.867419in}{1.419927in}}{\pgfqpoint{3.861894in}{1.419927in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.419927in}}{\pgfqpoint{3.851069in}{1.417732in}}{\pgfqpoint{3.847163in}{1.413825in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.409918in}}{\pgfqpoint{3.841061in}{1.404619in}}{\pgfqpoint{3.841061in}{1.399094in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.393569in}}{\pgfqpoint{3.843256in}{1.388269in}}{\pgfqpoint{3.847163in}{1.384362in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.380456in}}{\pgfqpoint{3.856369in}{1.378260in}}{\pgfqpoint{3.861894in}{1.378260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859661in}{1.379408in}}%
\pgfpathcurveto{\pgfqpoint{3.865186in}{1.379408in}}{\pgfqpoint{3.870486in}{1.381603in}}{\pgfqpoint{3.874393in}{1.385510in}}%
\pgfpathcurveto{\pgfqpoint{3.878299in}{1.389417in}}{\pgfqpoint{3.880494in}{1.394716in}}{\pgfqpoint{3.880494in}{1.400242in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{1.405767in}}{\pgfqpoint{3.878299in}{1.411066in}}{\pgfqpoint{3.874393in}{1.414973in}}%
\pgfpathcurveto{\pgfqpoint{3.870486in}{1.418880in}}{\pgfqpoint{3.865186in}{1.421075in}}{\pgfqpoint{3.859661in}{1.421075in}}%
\pgfpathcurveto{\pgfqpoint{3.854136in}{1.421075in}}{\pgfqpoint{3.848837in}{1.418880in}}{\pgfqpoint{3.844930in}{1.414973in}}%
\pgfpathcurveto{\pgfqpoint{3.841023in}{1.411066in}}{\pgfqpoint{3.838828in}{1.405767in}}{\pgfqpoint{3.838828in}{1.400242in}}%
\pgfpathcurveto{\pgfqpoint{3.838828in}{1.394716in}}{\pgfqpoint{3.841023in}{1.389417in}}{\pgfqpoint{3.844930in}{1.385510in}}%
\pgfpathcurveto{\pgfqpoint{3.848837in}{1.381603in}}{\pgfqpoint{3.854136in}{1.379408in}}{\pgfqpoint{3.859661in}{1.379408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855104in}{1.384689in}}%
\pgfpathcurveto{\pgfqpoint{3.860629in}{1.384689in}}{\pgfqpoint{3.865928in}{1.386884in}}{\pgfqpoint{3.869835in}{1.390791in}}%
\pgfpathcurveto{\pgfqpoint{3.873742in}{1.394697in}}{\pgfqpoint{3.875937in}{1.399997in}}{\pgfqpoint{3.875937in}{1.405522in}}%
\pgfpathcurveto{\pgfqpoint{3.875937in}{1.411047in}}{\pgfqpoint{3.873742in}{1.416347in}}{\pgfqpoint{3.869835in}{1.420253in}}%
\pgfpathcurveto{\pgfqpoint{3.865928in}{1.424160in}}{\pgfqpoint{3.860629in}{1.426355in}}{\pgfqpoint{3.855104in}{1.426355in}}%
\pgfpathcurveto{\pgfqpoint{3.849579in}{1.426355in}}{\pgfqpoint{3.844279in}{1.424160in}}{\pgfqpoint{3.840372in}{1.420253in}}%
\pgfpathcurveto{\pgfqpoint{3.836466in}{1.416347in}}{\pgfqpoint{3.834270in}{1.411047in}}{\pgfqpoint{3.834270in}{1.405522in}}%
\pgfpathcurveto{\pgfqpoint{3.834270in}{1.399997in}}{\pgfqpoint{3.836466in}{1.394697in}}{\pgfqpoint{3.840372in}{1.390791in}}%
\pgfpathcurveto{\pgfqpoint{3.844279in}{1.386884in}}{\pgfqpoint{3.849579in}{1.384689in}}{\pgfqpoint{3.855104in}{1.384689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.390714in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.390714in}}{\pgfqpoint{3.872719in}{1.392909in}}{\pgfqpoint{3.876625in}{1.396816in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.400722in}}{\pgfqpoint{3.882727in}{1.406022in}}{\pgfqpoint{3.882727in}{1.411547in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.417072in}}{\pgfqpoint{3.880532in}{1.422372in}}{\pgfqpoint{3.876625in}{1.426278in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.430185in}}{\pgfqpoint{3.867419in}{1.432380in}}{\pgfqpoint{3.861894in}{1.432380in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.432380in}}{\pgfqpoint{3.851069in}{1.430185in}}{\pgfqpoint{3.847163in}{1.426278in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.422372in}}{\pgfqpoint{3.841061in}{1.417072in}}{\pgfqpoint{3.841061in}{1.411547in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.406022in}}{\pgfqpoint{3.843256in}{1.400722in}}{\pgfqpoint{3.847163in}{1.396816in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.392909in}}{\pgfqpoint{3.856369in}{1.390714in}}{\pgfqpoint{3.861894in}{1.390714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806580in}{1.391891in}}%
\pgfpathcurveto{\pgfqpoint{3.812105in}{1.391891in}}{\pgfqpoint{3.817404in}{1.394086in}}{\pgfqpoint{3.821311in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{3.825218in}{1.401900in}}{\pgfqpoint{3.827413in}{1.407199in}}{\pgfqpoint{3.827413in}{1.412724in}}%
\pgfpathcurveto{\pgfqpoint{3.827413in}{1.418249in}}{\pgfqpoint{3.825218in}{1.423549in}}{\pgfqpoint{3.821311in}{1.427456in}}%
\pgfpathcurveto{\pgfqpoint{3.817404in}{1.431363in}}{\pgfqpoint{3.812105in}{1.433558in}}{\pgfqpoint{3.806580in}{1.433558in}}%
\pgfpathcurveto{\pgfqpoint{3.801055in}{1.433558in}}{\pgfqpoint{3.795755in}{1.431363in}}{\pgfqpoint{3.791848in}{1.427456in}}%
\pgfpathcurveto{\pgfqpoint{3.787942in}{1.423549in}}{\pgfqpoint{3.785746in}{1.418249in}}{\pgfqpoint{3.785746in}{1.412724in}}%
\pgfpathcurveto{\pgfqpoint{3.785746in}{1.407199in}}{\pgfqpoint{3.787942in}{1.401900in}}{\pgfqpoint{3.791848in}{1.397993in}}%
\pgfpathcurveto{\pgfqpoint{3.795755in}{1.394086in}}{\pgfqpoint{3.801055in}{1.391891in}}{\pgfqpoint{3.806580in}{1.391891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.413008in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.413008in}}{\pgfqpoint{3.872719in}{1.415203in}}{\pgfqpoint{3.876625in}{1.419110in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.423017in}}{\pgfqpoint{3.882727in}{1.428316in}}{\pgfqpoint{3.882727in}{1.433841in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.439366in}}{\pgfqpoint{3.880532in}{1.444666in}}{\pgfqpoint{3.876625in}{1.448573in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.452480in}}{\pgfqpoint{3.867419in}{1.454675in}}{\pgfqpoint{3.861894in}{1.454675in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.454675in}}{\pgfqpoint{3.851069in}{1.452480in}}{\pgfqpoint{3.847163in}{1.448573in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.444666in}}{\pgfqpoint{3.841061in}{1.439366in}}{\pgfqpoint{3.841061in}{1.433841in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.428316in}}{\pgfqpoint{3.843256in}{1.423017in}}{\pgfqpoint{3.847163in}{1.419110in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.415203in}}{\pgfqpoint{3.856369in}{1.413008in}}{\pgfqpoint{3.861894in}{1.413008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861178in}{1.413189in}}%
\pgfpathcurveto{\pgfqpoint{3.866703in}{1.413189in}}{\pgfqpoint{3.872003in}{1.415384in}}{\pgfqpoint{3.875910in}{1.419291in}}%
\pgfpathcurveto{\pgfqpoint{3.879817in}{1.423198in}}{\pgfqpoint{3.882012in}{1.428498in}}{\pgfqpoint{3.882012in}{1.434023in}}%
\pgfpathcurveto{\pgfqpoint{3.882012in}{1.439548in}}{\pgfqpoint{3.879817in}{1.444847in}}{\pgfqpoint{3.875910in}{1.448754in}}%
\pgfpathcurveto{\pgfqpoint{3.872003in}{1.452661in}}{\pgfqpoint{3.866703in}{1.454856in}}{\pgfqpoint{3.861178in}{1.454856in}}%
\pgfpathcurveto{\pgfqpoint{3.855653in}{1.454856in}}{\pgfqpoint{3.850354in}{1.452661in}}{\pgfqpoint{3.846447in}{1.448754in}}%
\pgfpathcurveto{\pgfqpoint{3.842540in}{1.444847in}}{\pgfqpoint{3.840345in}{1.439548in}}{\pgfqpoint{3.840345in}{1.434023in}}%
\pgfpathcurveto{\pgfqpoint{3.840345in}{1.428498in}}{\pgfqpoint{3.842540in}{1.423198in}}{\pgfqpoint{3.846447in}{1.419291in}}%
\pgfpathcurveto{\pgfqpoint{3.850354in}{1.415384in}}{\pgfqpoint{3.855653in}{1.413189in}}{\pgfqpoint{3.861178in}{1.413189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861689in}{1.415483in}}%
\pgfpathcurveto{\pgfqpoint{3.867214in}{1.415483in}}{\pgfqpoint{3.872514in}{1.417678in}}{\pgfqpoint{3.876421in}{1.421584in}}%
\pgfpathcurveto{\pgfqpoint{3.880327in}{1.425491in}}{\pgfqpoint{3.882522in}{1.430791in}}{\pgfqpoint{3.882522in}{1.436316in}}%
\pgfpathcurveto{\pgfqpoint{3.882522in}{1.441841in}}{\pgfqpoint{3.880327in}{1.447140in}}{\pgfqpoint{3.876421in}{1.451047in}}%
\pgfpathcurveto{\pgfqpoint{3.872514in}{1.454954in}}{\pgfqpoint{3.867214in}{1.457149in}}{\pgfqpoint{3.861689in}{1.457149in}}%
\pgfpathcurveto{\pgfqpoint{3.856164in}{1.457149in}}{\pgfqpoint{3.850865in}{1.454954in}}{\pgfqpoint{3.846958in}{1.451047in}}%
\pgfpathcurveto{\pgfqpoint{3.843051in}{1.447140in}}{\pgfqpoint{3.840856in}{1.441841in}}{\pgfqpoint{3.840856in}{1.436316in}}%
\pgfpathcurveto{\pgfqpoint{3.840856in}{1.430791in}}{\pgfqpoint{3.843051in}{1.425491in}}{\pgfqpoint{3.846958in}{1.421584in}}%
\pgfpathcurveto{\pgfqpoint{3.850865in}{1.417678in}}{\pgfqpoint{3.856164in}{1.415483in}}{\pgfqpoint{3.861689in}{1.415483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545094in}{1.424577in}}%
\pgfpathcurveto{\pgfqpoint{3.550619in}{1.424577in}}{\pgfqpoint{3.555918in}{1.426772in}}{\pgfqpoint{3.559825in}{1.430679in}}%
\pgfpathcurveto{\pgfqpoint{3.563732in}{1.434586in}}{\pgfqpoint{3.565927in}{1.439885in}}{\pgfqpoint{3.565927in}{1.445410in}}%
\pgfpathcurveto{\pgfqpoint{3.565927in}{1.450935in}}{\pgfqpoint{3.563732in}{1.456235in}}{\pgfqpoint{3.559825in}{1.460142in}}%
\pgfpathcurveto{\pgfqpoint{3.555918in}{1.464049in}}{\pgfqpoint{3.550619in}{1.466244in}}{\pgfqpoint{3.545094in}{1.466244in}}%
\pgfpathcurveto{\pgfqpoint{3.539569in}{1.466244in}}{\pgfqpoint{3.534269in}{1.464049in}}{\pgfqpoint{3.530362in}{1.460142in}}%
\pgfpathcurveto{\pgfqpoint{3.526456in}{1.456235in}}{\pgfqpoint{3.524260in}{1.450935in}}{\pgfqpoint{3.524260in}{1.445410in}}%
\pgfpathcurveto{\pgfqpoint{3.524260in}{1.439885in}}{\pgfqpoint{3.526456in}{1.434586in}}{\pgfqpoint{3.530362in}{1.430679in}}%
\pgfpathcurveto{\pgfqpoint{3.534269in}{1.426772in}}{\pgfqpoint{3.539569in}{1.424577in}}{\pgfqpoint{3.545094in}{1.424577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.438706in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.438706in}}{\pgfqpoint{3.872718in}{1.440901in}}{\pgfqpoint{3.876625in}{1.444808in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.448715in}}{\pgfqpoint{3.882727in}{1.454014in}}{\pgfqpoint{3.882727in}{1.459539in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.465065in}}{\pgfqpoint{3.880532in}{1.470364in}}{\pgfqpoint{3.876625in}{1.474271in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{1.478178in}}{\pgfqpoint{3.867419in}{1.480373in}}{\pgfqpoint{3.861893in}{1.480373in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{1.480373in}}{\pgfqpoint{3.851069in}{1.478178in}}{\pgfqpoint{3.847162in}{1.474271in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{1.470364in}}{\pgfqpoint{3.841060in}{1.465065in}}{\pgfqpoint{3.841060in}{1.459539in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{1.454014in}}{\pgfqpoint{3.843255in}{1.448715in}}{\pgfqpoint{3.847162in}{1.444808in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.440901in}}{\pgfqpoint{3.856368in}{1.438706in}}{\pgfqpoint{3.861893in}{1.438706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258281in}{1.442373in}}%
\pgfpathcurveto{\pgfqpoint{3.263806in}{1.442373in}}{\pgfqpoint{3.269106in}{1.444568in}}{\pgfqpoint{3.273013in}{1.448475in}}%
\pgfpathcurveto{\pgfqpoint{3.276920in}{1.452382in}}{\pgfqpoint{3.279115in}{1.457681in}}{\pgfqpoint{3.279115in}{1.463206in}}%
\pgfpathcurveto{\pgfqpoint{3.279115in}{1.468731in}}{\pgfqpoint{3.276920in}{1.474031in}}{\pgfqpoint{3.273013in}{1.477938in}}%
\pgfpathcurveto{\pgfqpoint{3.269106in}{1.481845in}}{\pgfqpoint{3.263806in}{1.484040in}}{\pgfqpoint{3.258281in}{1.484040in}}%
\pgfpathcurveto{\pgfqpoint{3.252756in}{1.484040in}}{\pgfqpoint{3.247457in}{1.481845in}}{\pgfqpoint{3.243550in}{1.477938in}}%
\pgfpathcurveto{\pgfqpoint{3.239643in}{1.474031in}}{\pgfqpoint{3.237448in}{1.468731in}}{\pgfqpoint{3.237448in}{1.463206in}}%
\pgfpathcurveto{\pgfqpoint{3.237448in}{1.457681in}}{\pgfqpoint{3.239643in}{1.452382in}}{\pgfqpoint{3.243550in}{1.448475in}}%
\pgfpathcurveto{\pgfqpoint{3.247457in}{1.444568in}}{\pgfqpoint{3.252756in}{1.442373in}}{\pgfqpoint{3.258281in}{1.442373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717384in}{1.447121in}}%
\pgfpathcurveto{\pgfqpoint{3.722909in}{1.447121in}}{\pgfqpoint{3.728209in}{1.449316in}}{\pgfqpoint{3.732116in}{1.453223in}}%
\pgfpathcurveto{\pgfqpoint{3.736023in}{1.457129in}}{\pgfqpoint{3.738218in}{1.462429in}}{\pgfqpoint{3.738218in}{1.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.738218in}{1.473479in}}{\pgfqpoint{3.736023in}{1.478779in}}{\pgfqpoint{3.732116in}{1.482685in}}%
\pgfpathcurveto{\pgfqpoint{3.728209in}{1.486592in}}{\pgfqpoint{3.722909in}{1.488787in}}{\pgfqpoint{3.717384in}{1.488787in}}%
\pgfpathcurveto{\pgfqpoint{3.711859in}{1.488787in}}{\pgfqpoint{3.706560in}{1.486592in}}{\pgfqpoint{3.702653in}{1.482685in}}%
\pgfpathcurveto{\pgfqpoint{3.698746in}{1.478779in}}{\pgfqpoint{3.696551in}{1.473479in}}{\pgfqpoint{3.696551in}{1.467954in}}%
\pgfpathcurveto{\pgfqpoint{3.696551in}{1.462429in}}{\pgfqpoint{3.698746in}{1.457129in}}{\pgfqpoint{3.702653in}{1.453223in}}%
\pgfpathcurveto{\pgfqpoint{3.706560in}{1.449316in}}{\pgfqpoint{3.711859in}{1.447121in}}{\pgfqpoint{3.717384in}{1.447121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861859in}{1.448773in}}%
\pgfpathcurveto{\pgfqpoint{3.867384in}{1.448773in}}{\pgfqpoint{3.872684in}{1.450968in}}{\pgfqpoint{3.876591in}{1.454875in}}%
\pgfpathcurveto{\pgfqpoint{3.880497in}{1.458782in}}{\pgfqpoint{3.882693in}{1.464081in}}{\pgfqpoint{3.882693in}{1.469606in}}%
\pgfpathcurveto{\pgfqpoint{3.882693in}{1.475132in}}{\pgfqpoint{3.880497in}{1.480431in}}{\pgfqpoint{3.876591in}{1.484338in}}%
\pgfpathcurveto{\pgfqpoint{3.872684in}{1.488245in}}{\pgfqpoint{3.867384in}{1.490440in}}{\pgfqpoint{3.861859in}{1.490440in}}%
\pgfpathcurveto{\pgfqpoint{3.856334in}{1.490440in}}{\pgfqpoint{3.851035in}{1.488245in}}{\pgfqpoint{3.847128in}{1.484338in}}%
\pgfpathcurveto{\pgfqpoint{3.843221in}{1.480431in}}{\pgfqpoint{3.841026in}{1.475132in}}{\pgfqpoint{3.841026in}{1.469606in}}%
\pgfpathcurveto{\pgfqpoint{3.841026in}{1.464081in}}{\pgfqpoint{3.843221in}{1.458782in}}{\pgfqpoint{3.847128in}{1.454875in}}%
\pgfpathcurveto{\pgfqpoint{3.851035in}{1.450968in}}{\pgfqpoint{3.856334in}{1.448773in}}{\pgfqpoint{3.861859in}{1.448773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861685in}{1.449887in}}%
\pgfpathcurveto{\pgfqpoint{3.867210in}{1.449887in}}{\pgfqpoint{3.872509in}{1.452082in}}{\pgfqpoint{3.876416in}{1.455989in}}%
\pgfpathcurveto{\pgfqpoint{3.880323in}{1.459896in}}{\pgfqpoint{3.882518in}{1.465195in}}{\pgfqpoint{3.882518in}{1.470720in}}%
\pgfpathcurveto{\pgfqpoint{3.882518in}{1.476245in}}{\pgfqpoint{3.880323in}{1.481545in}}{\pgfqpoint{3.876416in}{1.485452in}}%
\pgfpathcurveto{\pgfqpoint{3.872509in}{1.489358in}}{\pgfqpoint{3.867210in}{1.491554in}}{\pgfqpoint{3.861685in}{1.491554in}}%
\pgfpathcurveto{\pgfqpoint{3.856160in}{1.491554in}}{\pgfqpoint{3.850860in}{1.489358in}}{\pgfqpoint{3.846953in}{1.485452in}}%
\pgfpathcurveto{\pgfqpoint{3.843047in}{1.481545in}}{\pgfqpoint{3.840851in}{1.476245in}}{\pgfqpoint{3.840851in}{1.470720in}}%
\pgfpathcurveto{\pgfqpoint{3.840851in}{1.465195in}}{\pgfqpoint{3.843047in}{1.459896in}}{\pgfqpoint{3.846953in}{1.455989in}}%
\pgfpathcurveto{\pgfqpoint{3.850860in}{1.452082in}}{\pgfqpoint{3.856160in}{1.449887in}}{\pgfqpoint{3.861685in}{1.449887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842945in}{1.458913in}}%
\pgfpathcurveto{\pgfqpoint{3.848470in}{1.458913in}}{\pgfqpoint{3.853769in}{1.461108in}}{\pgfqpoint{3.857676in}{1.465015in}}%
\pgfpathcurveto{\pgfqpoint{3.861583in}{1.468922in}}{\pgfqpoint{3.863778in}{1.474221in}}{\pgfqpoint{3.863778in}{1.479746in}}%
\pgfpathcurveto{\pgfqpoint{3.863778in}{1.485272in}}{\pgfqpoint{3.861583in}{1.490571in}}{\pgfqpoint{3.857676in}{1.494478in}}%
\pgfpathcurveto{\pgfqpoint{3.853769in}{1.498385in}}{\pgfqpoint{3.848470in}{1.500580in}}{\pgfqpoint{3.842945in}{1.500580in}}%
\pgfpathcurveto{\pgfqpoint{3.837419in}{1.500580in}}{\pgfqpoint{3.832120in}{1.498385in}}{\pgfqpoint{3.828213in}{1.494478in}}%
\pgfpathcurveto{\pgfqpoint{3.824306in}{1.490571in}}{\pgfqpoint{3.822111in}{1.485272in}}{\pgfqpoint{3.822111in}{1.479746in}}%
\pgfpathcurveto{\pgfqpoint{3.822111in}{1.474221in}}{\pgfqpoint{3.824306in}{1.468922in}}{\pgfqpoint{3.828213in}{1.465015in}}%
\pgfpathcurveto{\pgfqpoint{3.832120in}{1.461108in}}{\pgfqpoint{3.837419in}{1.458913in}}{\pgfqpoint{3.842945in}{1.458913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767173in}{1.459969in}}%
\pgfpathcurveto{\pgfqpoint{0.772698in}{1.459969in}}{\pgfqpoint{0.777998in}{1.462164in}}{\pgfqpoint{0.781905in}{1.466071in}}%
\pgfpathcurveto{\pgfqpoint{0.785812in}{1.469978in}}{\pgfqpoint{0.788007in}{1.475277in}}{\pgfqpoint{0.788007in}{1.480803in}}%
\pgfpathcurveto{\pgfqpoint{0.788007in}{1.486328in}}{\pgfqpoint{0.785812in}{1.491627in}}{\pgfqpoint{0.781905in}{1.495534in}}%
\pgfpathcurveto{\pgfqpoint{0.777998in}{1.499441in}}{\pgfqpoint{0.772698in}{1.501636in}}{\pgfqpoint{0.767173in}{1.501636in}}%
\pgfpathcurveto{\pgfqpoint{0.761648in}{1.501636in}}{\pgfqpoint{0.756349in}{1.499441in}}{\pgfqpoint{0.752442in}{1.495534in}}%
\pgfpathcurveto{\pgfqpoint{0.748535in}{1.491627in}}{\pgfqpoint{0.746340in}{1.486328in}}{\pgfqpoint{0.746340in}{1.480803in}}%
\pgfpathcurveto{\pgfqpoint{0.746340in}{1.475277in}}{\pgfqpoint{0.748535in}{1.469978in}}{\pgfqpoint{0.752442in}{1.466071in}}%
\pgfpathcurveto{\pgfqpoint{0.756349in}{1.462164in}}{\pgfqpoint{0.761648in}{1.459969in}}{\pgfqpoint{0.767173in}{1.459969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358702in}{1.461325in}}%
\pgfpathcurveto{\pgfqpoint{2.364227in}{1.461325in}}{\pgfqpoint{2.369527in}{1.463520in}}{\pgfqpoint{2.373434in}{1.467427in}}%
\pgfpathcurveto{\pgfqpoint{2.377340in}{1.471334in}}{\pgfqpoint{2.379536in}{1.476633in}}{\pgfqpoint{2.379536in}{1.482159in}}%
\pgfpathcurveto{\pgfqpoint{2.379536in}{1.487684in}}{\pgfqpoint{2.377340in}{1.492983in}}{\pgfqpoint{2.373434in}{1.496890in}}%
\pgfpathcurveto{\pgfqpoint{2.369527in}{1.500797in}}{\pgfqpoint{2.364227in}{1.502992in}}{\pgfqpoint{2.358702in}{1.502992in}}%
\pgfpathcurveto{\pgfqpoint{2.353177in}{1.502992in}}{\pgfqpoint{2.347878in}{1.500797in}}{\pgfqpoint{2.343971in}{1.496890in}}%
\pgfpathcurveto{\pgfqpoint{2.340064in}{1.492983in}}{\pgfqpoint{2.337869in}{1.487684in}}{\pgfqpoint{2.337869in}{1.482159in}}%
\pgfpathcurveto{\pgfqpoint{2.337869in}{1.476633in}}{\pgfqpoint{2.340064in}{1.471334in}}{\pgfqpoint{2.343971in}{1.467427in}}%
\pgfpathcurveto{\pgfqpoint{2.347878in}{1.463520in}}{\pgfqpoint{2.353177in}{1.461325in}}{\pgfqpoint{2.358702in}{1.461325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648530in}{1.462728in}}%
\pgfpathcurveto{\pgfqpoint{3.654055in}{1.462728in}}{\pgfqpoint{3.659354in}{1.464923in}}{\pgfqpoint{3.663261in}{1.468830in}}%
\pgfpathcurveto{\pgfqpoint{3.667168in}{1.472737in}}{\pgfqpoint{3.669363in}{1.478037in}}{\pgfqpoint{3.669363in}{1.483562in}}%
\pgfpathcurveto{\pgfqpoint{3.669363in}{1.489087in}}{\pgfqpoint{3.667168in}{1.494386in}}{\pgfqpoint{3.663261in}{1.498293in}}%
\pgfpathcurveto{\pgfqpoint{3.659354in}{1.502200in}}{\pgfqpoint{3.654055in}{1.504395in}}{\pgfqpoint{3.648530in}{1.504395in}}%
\pgfpathcurveto{\pgfqpoint{3.643005in}{1.504395in}}{\pgfqpoint{3.637705in}{1.502200in}}{\pgfqpoint{3.633798in}{1.498293in}}%
\pgfpathcurveto{\pgfqpoint{3.629892in}{1.494386in}}{\pgfqpoint{3.627696in}{1.489087in}}{\pgfqpoint{3.627696in}{1.483562in}}%
\pgfpathcurveto{\pgfqpoint{3.627696in}{1.478037in}}{\pgfqpoint{3.629892in}{1.472737in}}{\pgfqpoint{3.633798in}{1.468830in}}%
\pgfpathcurveto{\pgfqpoint{3.637705in}{1.464923in}}{\pgfqpoint{3.643005in}{1.462728in}}{\pgfqpoint{3.648530in}{1.462728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638013in}{1.463964in}}%
\pgfpathcurveto{\pgfqpoint{3.643538in}{1.463964in}}{\pgfqpoint{3.648837in}{1.466159in}}{\pgfqpoint{3.652744in}{1.470066in}}%
\pgfpathcurveto{\pgfqpoint{3.656651in}{1.473973in}}{\pgfqpoint{3.658846in}{1.479273in}}{\pgfqpoint{3.658846in}{1.484798in}}%
\pgfpathcurveto{\pgfqpoint{3.658846in}{1.490323in}}{\pgfqpoint{3.656651in}{1.495622in}}{\pgfqpoint{3.652744in}{1.499529in}}%
\pgfpathcurveto{\pgfqpoint{3.648837in}{1.503436in}}{\pgfqpoint{3.643538in}{1.505631in}}{\pgfqpoint{3.638013in}{1.505631in}}%
\pgfpathcurveto{\pgfqpoint{3.632488in}{1.505631in}}{\pgfqpoint{3.627188in}{1.503436in}}{\pgfqpoint{3.623281in}{1.499529in}}%
\pgfpathcurveto{\pgfqpoint{3.619374in}{1.495622in}}{\pgfqpoint{3.617179in}{1.490323in}}{\pgfqpoint{3.617179in}{1.484798in}}%
\pgfpathcurveto{\pgfqpoint{3.617179in}{1.479273in}}{\pgfqpoint{3.619374in}{1.473973in}}{\pgfqpoint{3.623281in}{1.470066in}}%
\pgfpathcurveto{\pgfqpoint{3.627188in}{1.466159in}}{\pgfqpoint{3.632488in}{1.463964in}}{\pgfqpoint{3.638013in}{1.463964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657651in}{1.472574in}}%
\pgfpathcurveto{\pgfqpoint{3.663176in}{1.472574in}}{\pgfqpoint{3.668476in}{1.474769in}}{\pgfqpoint{3.672382in}{1.478676in}}%
\pgfpathcurveto{\pgfqpoint{3.676289in}{1.482583in}}{\pgfqpoint{3.678484in}{1.487882in}}{\pgfqpoint{3.678484in}{1.493408in}}%
\pgfpathcurveto{\pgfqpoint{3.678484in}{1.498933in}}{\pgfqpoint{3.676289in}{1.504232in}}{\pgfqpoint{3.672382in}{1.508139in}}%
\pgfpathcurveto{\pgfqpoint{3.668476in}{1.512046in}}{\pgfqpoint{3.663176in}{1.514241in}}{\pgfqpoint{3.657651in}{1.514241in}}%
\pgfpathcurveto{\pgfqpoint{3.652126in}{1.514241in}}{\pgfqpoint{3.646826in}{1.512046in}}{\pgfqpoint{3.642920in}{1.508139in}}%
\pgfpathcurveto{\pgfqpoint{3.639013in}{1.504232in}}{\pgfqpoint{3.636818in}{1.498933in}}{\pgfqpoint{3.636818in}{1.493408in}}%
\pgfpathcurveto{\pgfqpoint{3.636818in}{1.487882in}}{\pgfqpoint{3.639013in}{1.482583in}}{\pgfqpoint{3.642920in}{1.478676in}}%
\pgfpathcurveto{\pgfqpoint{3.646826in}{1.474769in}}{\pgfqpoint{3.652126in}{1.472574in}}{\pgfqpoint{3.657651in}{1.472574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857518in}{1.474829in}}%
\pgfpathcurveto{\pgfqpoint{3.863043in}{1.474829in}}{\pgfqpoint{3.868343in}{1.477024in}}{\pgfqpoint{3.872249in}{1.480931in}}%
\pgfpathcurveto{\pgfqpoint{3.876156in}{1.484837in}}{\pgfqpoint{3.878351in}{1.490137in}}{\pgfqpoint{3.878351in}{1.495662in}}%
\pgfpathcurveto{\pgfqpoint{3.878351in}{1.501187in}}{\pgfqpoint{3.876156in}{1.506487in}}{\pgfqpoint{3.872249in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{3.868343in}{1.514300in}}{\pgfqpoint{3.863043in}{1.516495in}}{\pgfqpoint{3.857518in}{1.516495in}}%
\pgfpathcurveto{\pgfqpoint{3.851993in}{1.516495in}}{\pgfqpoint{3.846693in}{1.514300in}}{\pgfqpoint{3.842787in}{1.510393in}}%
\pgfpathcurveto{\pgfqpoint{3.838880in}{1.506487in}}{\pgfqpoint{3.836685in}{1.501187in}}{\pgfqpoint{3.836685in}{1.495662in}}%
\pgfpathcurveto{\pgfqpoint{3.836685in}{1.490137in}}{\pgfqpoint{3.838880in}{1.484837in}}{\pgfqpoint{3.842787in}{1.480931in}}%
\pgfpathcurveto{\pgfqpoint{3.846693in}{1.477024in}}{\pgfqpoint{3.851993in}{1.474829in}}{\pgfqpoint{3.857518in}{1.474829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.475202in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.475202in}}{\pgfqpoint{3.872719in}{1.477397in}}{\pgfqpoint{3.876625in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.485211in}}{\pgfqpoint{3.882727in}{1.490510in}}{\pgfqpoint{3.882727in}{1.496035in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.501560in}}{\pgfqpoint{3.880532in}{1.506860in}}{\pgfqpoint{3.876625in}{1.510767in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.514674in}}{\pgfqpoint{3.867419in}{1.516869in}}{\pgfqpoint{3.861894in}{1.516869in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.516869in}}{\pgfqpoint{3.851069in}{1.514674in}}{\pgfqpoint{3.847163in}{1.510767in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.506860in}}{\pgfqpoint{3.841061in}{1.501560in}}{\pgfqpoint{3.841061in}{1.496035in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.490510in}}{\pgfqpoint{3.843256in}{1.485211in}}{\pgfqpoint{3.847163in}{1.481304in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.477397in}}{\pgfqpoint{3.856369in}{1.475202in}}{\pgfqpoint{3.861894in}{1.475202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649155in}{1.482283in}}%
\pgfpathcurveto{\pgfqpoint{3.654680in}{1.482283in}}{\pgfqpoint{3.659979in}{1.484478in}}{\pgfqpoint{3.663886in}{1.488384in}}%
\pgfpathcurveto{\pgfqpoint{3.667793in}{1.492291in}}{\pgfqpoint{3.669988in}{1.497591in}}{\pgfqpoint{3.669988in}{1.503116in}}%
\pgfpathcurveto{\pgfqpoint{3.669988in}{1.508641in}}{\pgfqpoint{3.667793in}{1.513940in}}{\pgfqpoint{3.663886in}{1.517847in}}%
\pgfpathcurveto{\pgfqpoint{3.659979in}{1.521754in}}{\pgfqpoint{3.654680in}{1.523949in}}{\pgfqpoint{3.649155in}{1.523949in}}%
\pgfpathcurveto{\pgfqpoint{3.643630in}{1.523949in}}{\pgfqpoint{3.638330in}{1.521754in}}{\pgfqpoint{3.634423in}{1.517847in}}%
\pgfpathcurveto{\pgfqpoint{3.630517in}{1.513940in}}{\pgfqpoint{3.628321in}{1.508641in}}{\pgfqpoint{3.628321in}{1.503116in}}%
\pgfpathcurveto{\pgfqpoint{3.628321in}{1.497591in}}{\pgfqpoint{3.630517in}{1.492291in}}{\pgfqpoint{3.634423in}{1.488384in}}%
\pgfpathcurveto{\pgfqpoint{3.638330in}{1.484478in}}{\pgfqpoint{3.643630in}{1.482283in}}{\pgfqpoint{3.649155in}{1.482283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858129in}{1.495839in}}%
\pgfpathcurveto{\pgfqpoint{3.863654in}{1.495839in}}{\pgfqpoint{3.868954in}{1.498034in}}{\pgfqpoint{3.872860in}{1.501941in}}%
\pgfpathcurveto{\pgfqpoint{3.876767in}{1.505847in}}{\pgfqpoint{3.878962in}{1.511147in}}{\pgfqpoint{3.878962in}{1.516672in}}%
\pgfpathcurveto{\pgfqpoint{3.878962in}{1.522197in}}{\pgfqpoint{3.876767in}{1.527496in}}{\pgfqpoint{3.872860in}{1.531403in}}%
\pgfpathcurveto{\pgfqpoint{3.868954in}{1.535310in}}{\pgfqpoint{3.863654in}{1.537505in}}{\pgfqpoint{3.858129in}{1.537505in}}%
\pgfpathcurveto{\pgfqpoint{3.852604in}{1.537505in}}{\pgfqpoint{3.847304in}{1.535310in}}{\pgfqpoint{3.843398in}{1.531403in}}%
\pgfpathcurveto{\pgfqpoint{3.839491in}{1.527496in}}{\pgfqpoint{3.837296in}{1.522197in}}{\pgfqpoint{3.837296in}{1.516672in}}%
\pgfpathcurveto{\pgfqpoint{3.837296in}{1.511147in}}{\pgfqpoint{3.839491in}{1.505847in}}{\pgfqpoint{3.843398in}{1.501941in}}%
\pgfpathcurveto{\pgfqpoint{3.847304in}{1.498034in}}{\pgfqpoint{3.852604in}{1.495839in}}{\pgfqpoint{3.858129in}{1.495839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785434in}{1.502355in}}%
\pgfpathcurveto{\pgfqpoint{2.790959in}{1.502355in}}{\pgfqpoint{2.796258in}{1.504551in}}{\pgfqpoint{2.800165in}{1.508457in}}%
\pgfpathcurveto{\pgfqpoint{2.804072in}{1.512364in}}{\pgfqpoint{2.806267in}{1.517664in}}{\pgfqpoint{2.806267in}{1.523189in}}%
\pgfpathcurveto{\pgfqpoint{2.806267in}{1.528714in}}{\pgfqpoint{2.804072in}{1.534013in}}{\pgfqpoint{2.800165in}{1.537920in}}%
\pgfpathcurveto{\pgfqpoint{2.796258in}{1.541827in}}{\pgfqpoint{2.790959in}{1.544022in}}{\pgfqpoint{2.785434in}{1.544022in}}%
\pgfpathcurveto{\pgfqpoint{2.779909in}{1.544022in}}{\pgfqpoint{2.774609in}{1.541827in}}{\pgfqpoint{2.770702in}{1.537920in}}%
\pgfpathcurveto{\pgfqpoint{2.766796in}{1.534013in}}{\pgfqpoint{2.764601in}{1.528714in}}{\pgfqpoint{2.764601in}{1.523189in}}%
\pgfpathcurveto{\pgfqpoint{2.764601in}{1.517664in}}{\pgfqpoint{2.766796in}{1.512364in}}{\pgfqpoint{2.770702in}{1.508457in}}%
\pgfpathcurveto{\pgfqpoint{2.774609in}{1.504551in}}{\pgfqpoint{2.779909in}{1.502355in}}{\pgfqpoint{2.785434in}{1.502355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691289in}{1.505795in}}%
\pgfpathcurveto{\pgfqpoint{3.696814in}{1.505795in}}{\pgfqpoint{3.702114in}{1.507991in}}{\pgfqpoint{3.706021in}{1.511897in}}%
\pgfpathcurveto{\pgfqpoint{3.709927in}{1.515804in}}{\pgfqpoint{3.712123in}{1.521104in}}{\pgfqpoint{3.712123in}{1.526629in}}%
\pgfpathcurveto{\pgfqpoint{3.712123in}{1.532154in}}{\pgfqpoint{3.709927in}{1.537453in}}{\pgfqpoint{3.706021in}{1.541360in}}%
\pgfpathcurveto{\pgfqpoint{3.702114in}{1.545267in}}{\pgfqpoint{3.696814in}{1.547462in}}{\pgfqpoint{3.691289in}{1.547462in}}%
\pgfpathcurveto{\pgfqpoint{3.685764in}{1.547462in}}{\pgfqpoint{3.680465in}{1.545267in}}{\pgfqpoint{3.676558in}{1.541360in}}%
\pgfpathcurveto{\pgfqpoint{3.672651in}{1.537453in}}{\pgfqpoint{3.670456in}{1.532154in}}{\pgfqpoint{3.670456in}{1.526629in}}%
\pgfpathcurveto{\pgfqpoint{3.670456in}{1.521104in}}{\pgfqpoint{3.672651in}{1.515804in}}{\pgfqpoint{3.676558in}{1.511897in}}%
\pgfpathcurveto{\pgfqpoint{3.680465in}{1.507991in}}{\pgfqpoint{3.685764in}{1.505795in}}{\pgfqpoint{3.691289in}{1.505795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861780in}{1.506974in}}%
\pgfpathcurveto{\pgfqpoint{3.867305in}{1.506974in}}{\pgfqpoint{3.872604in}{1.509169in}}{\pgfqpoint{3.876511in}{1.513076in}}%
\pgfpathcurveto{\pgfqpoint{3.880418in}{1.516983in}}{\pgfqpoint{3.882613in}{1.522282in}}{\pgfqpoint{3.882613in}{1.527807in}}%
\pgfpathcurveto{\pgfqpoint{3.882613in}{1.533332in}}{\pgfqpoint{3.880418in}{1.538632in}}{\pgfqpoint{3.876511in}{1.542539in}}%
\pgfpathcurveto{\pgfqpoint{3.872604in}{1.546445in}}{\pgfqpoint{3.867305in}{1.548640in}}{\pgfqpoint{3.861780in}{1.548640in}}%
\pgfpathcurveto{\pgfqpoint{3.856255in}{1.548640in}}{\pgfqpoint{3.850955in}{1.546445in}}{\pgfqpoint{3.847048in}{1.542539in}}%
\pgfpathcurveto{\pgfqpoint{3.843141in}{1.538632in}}{\pgfqpoint{3.840946in}{1.533332in}}{\pgfqpoint{3.840946in}{1.527807in}}%
\pgfpathcurveto{\pgfqpoint{3.840946in}{1.522282in}}{\pgfqpoint{3.843141in}{1.516983in}}{\pgfqpoint{3.847048in}{1.513076in}}%
\pgfpathcurveto{\pgfqpoint{3.850955in}{1.509169in}}{\pgfqpoint{3.856255in}{1.506974in}}{\pgfqpoint{3.861780in}{1.506974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860359in}{1.521055in}}%
\pgfpathcurveto{\pgfqpoint{3.865884in}{1.521055in}}{\pgfqpoint{3.871183in}{1.523250in}}{\pgfqpoint{3.875090in}{1.527157in}}%
\pgfpathcurveto{\pgfqpoint{3.878997in}{1.531063in}}{\pgfqpoint{3.881192in}{1.536363in}}{\pgfqpoint{3.881192in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{3.881192in}{1.547413in}}{\pgfqpoint{3.878997in}{1.552713in}}{\pgfqpoint{3.875090in}{1.556619in}}%
\pgfpathcurveto{\pgfqpoint{3.871183in}{1.560526in}}{\pgfqpoint{3.865884in}{1.562721in}}{\pgfqpoint{3.860359in}{1.562721in}}%
\pgfpathcurveto{\pgfqpoint{3.854834in}{1.562721in}}{\pgfqpoint{3.849534in}{1.560526in}}{\pgfqpoint{3.845627in}{1.556619in}}%
\pgfpathcurveto{\pgfqpoint{3.841721in}{1.552713in}}{\pgfqpoint{3.839525in}{1.547413in}}{\pgfqpoint{3.839525in}{1.541888in}}%
\pgfpathcurveto{\pgfqpoint{3.839525in}{1.536363in}}{\pgfqpoint{3.841721in}{1.531063in}}{\pgfqpoint{3.845627in}{1.527157in}}%
\pgfpathcurveto{\pgfqpoint{3.849534in}{1.523250in}}{\pgfqpoint{3.854834in}{1.521055in}}{\pgfqpoint{3.860359in}{1.521055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861434in}{1.535467in}}%
\pgfpathcurveto{\pgfqpoint{3.866959in}{1.535467in}}{\pgfqpoint{3.872259in}{1.537662in}}{\pgfqpoint{3.876166in}{1.541569in}}%
\pgfpathcurveto{\pgfqpoint{3.880073in}{1.545476in}}{\pgfqpoint{3.882268in}{1.550776in}}{\pgfqpoint{3.882268in}{1.556301in}}%
\pgfpathcurveto{\pgfqpoint{3.882268in}{1.561826in}}{\pgfqpoint{3.880073in}{1.567125in}}{\pgfqpoint{3.876166in}{1.571032in}}%
\pgfpathcurveto{\pgfqpoint{3.872259in}{1.574939in}}{\pgfqpoint{3.866959in}{1.577134in}}{\pgfqpoint{3.861434in}{1.577134in}}%
\pgfpathcurveto{\pgfqpoint{3.855909in}{1.577134in}}{\pgfqpoint{3.850610in}{1.574939in}}{\pgfqpoint{3.846703in}{1.571032in}}%
\pgfpathcurveto{\pgfqpoint{3.842796in}{1.567125in}}{\pgfqpoint{3.840601in}{1.561826in}}{\pgfqpoint{3.840601in}{1.556301in}}%
\pgfpathcurveto{\pgfqpoint{3.840601in}{1.550776in}}{\pgfqpoint{3.842796in}{1.545476in}}{\pgfqpoint{3.846703in}{1.541569in}}%
\pgfpathcurveto{\pgfqpoint{3.850610in}{1.537662in}}{\pgfqpoint{3.855909in}{1.535467in}}{\pgfqpoint{3.861434in}{1.535467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896474in}{1.547385in}}%
\pgfpathcurveto{\pgfqpoint{0.901999in}{1.547385in}}{\pgfqpoint{0.907298in}{1.549581in}}{\pgfqpoint{0.911205in}{1.553487in}}%
\pgfpathcurveto{\pgfqpoint{0.915112in}{1.557394in}}{\pgfqpoint{0.917307in}{1.562694in}}{\pgfqpoint{0.917307in}{1.568219in}}%
\pgfpathcurveto{\pgfqpoint{0.917307in}{1.573744in}}{\pgfqpoint{0.915112in}{1.579043in}}{\pgfqpoint{0.911205in}{1.582950in}}%
\pgfpathcurveto{\pgfqpoint{0.907298in}{1.586857in}}{\pgfqpoint{0.901999in}{1.589052in}}{\pgfqpoint{0.896474in}{1.589052in}}%
\pgfpathcurveto{\pgfqpoint{0.890949in}{1.589052in}}{\pgfqpoint{0.885649in}{1.586857in}}{\pgfqpoint{0.881742in}{1.582950in}}%
\pgfpathcurveto{\pgfqpoint{0.877835in}{1.579043in}}{\pgfqpoint{0.875640in}{1.573744in}}{\pgfqpoint{0.875640in}{1.568219in}}%
\pgfpathcurveto{\pgfqpoint{0.875640in}{1.562694in}}{\pgfqpoint{0.877835in}{1.557394in}}{\pgfqpoint{0.881742in}{1.553487in}}%
\pgfpathcurveto{\pgfqpoint{0.885649in}{1.549581in}}{\pgfqpoint{0.890949in}{1.547385in}}{\pgfqpoint{0.896474in}{1.547385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860334in}{1.561050in}}%
\pgfpathcurveto{\pgfqpoint{3.865859in}{1.561050in}}{\pgfqpoint{3.871159in}{1.563245in}}{\pgfqpoint{3.875066in}{1.567152in}}%
\pgfpathcurveto{\pgfqpoint{3.878972in}{1.571059in}}{\pgfqpoint{3.881168in}{1.576358in}}{\pgfqpoint{3.881168in}{1.581883in}}%
\pgfpathcurveto{\pgfqpoint{3.881168in}{1.587408in}}{\pgfqpoint{3.878972in}{1.592708in}}{\pgfqpoint{3.875066in}{1.596615in}}%
\pgfpathcurveto{\pgfqpoint{3.871159in}{1.600522in}}{\pgfqpoint{3.865859in}{1.602717in}}{\pgfqpoint{3.860334in}{1.602717in}}%
\pgfpathcurveto{\pgfqpoint{3.854809in}{1.602717in}}{\pgfqpoint{3.849510in}{1.600522in}}{\pgfqpoint{3.845603in}{1.596615in}}%
\pgfpathcurveto{\pgfqpoint{3.841696in}{1.592708in}}{\pgfqpoint{3.839501in}{1.587408in}}{\pgfqpoint{3.839501in}{1.581883in}}%
\pgfpathcurveto{\pgfqpoint{3.839501in}{1.576358in}}{\pgfqpoint{3.841696in}{1.571059in}}{\pgfqpoint{3.845603in}{1.567152in}}%
\pgfpathcurveto{\pgfqpoint{3.849510in}{1.563245in}}{\pgfqpoint{3.854809in}{1.561050in}}{\pgfqpoint{3.860334in}{1.561050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861581in}{1.562599in}}%
\pgfpathcurveto{\pgfqpoint{3.867106in}{1.562599in}}{\pgfqpoint{3.872406in}{1.564794in}}{\pgfqpoint{3.876313in}{1.568701in}}%
\pgfpathcurveto{\pgfqpoint{3.880220in}{1.572608in}}{\pgfqpoint{3.882415in}{1.577907in}}{\pgfqpoint{3.882415in}{1.583432in}}%
\pgfpathcurveto{\pgfqpoint{3.882415in}{1.588957in}}{\pgfqpoint{3.880220in}{1.594257in}}{\pgfqpoint{3.876313in}{1.598164in}}%
\pgfpathcurveto{\pgfqpoint{3.872406in}{1.602070in}}{\pgfqpoint{3.867106in}{1.604266in}}{\pgfqpoint{3.861581in}{1.604266in}}%
\pgfpathcurveto{\pgfqpoint{3.856056in}{1.604266in}}{\pgfqpoint{3.850757in}{1.602070in}}{\pgfqpoint{3.846850in}{1.598164in}}%
\pgfpathcurveto{\pgfqpoint{3.842943in}{1.594257in}}{\pgfqpoint{3.840748in}{1.588957in}}{\pgfqpoint{3.840748in}{1.583432in}}%
\pgfpathcurveto{\pgfqpoint{3.840748in}{1.577907in}}{\pgfqpoint{3.842943in}{1.572608in}}{\pgfqpoint{3.846850in}{1.568701in}}%
\pgfpathcurveto{\pgfqpoint{3.850757in}{1.564794in}}{\pgfqpoint{3.856056in}{1.562599in}}{\pgfqpoint{3.861581in}{1.562599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861811in}{1.567926in}}%
\pgfpathcurveto{\pgfqpoint{3.867336in}{1.567926in}}{\pgfqpoint{3.872635in}{1.570122in}}{\pgfqpoint{3.876542in}{1.574028in}}%
\pgfpathcurveto{\pgfqpoint{3.880449in}{1.577935in}}{\pgfqpoint{3.882644in}{1.583235in}}{\pgfqpoint{3.882644in}{1.588760in}}%
\pgfpathcurveto{\pgfqpoint{3.882644in}{1.594285in}}{\pgfqpoint{3.880449in}{1.599584in}}{\pgfqpoint{3.876542in}{1.603491in}}%
\pgfpathcurveto{\pgfqpoint{3.872635in}{1.607398in}}{\pgfqpoint{3.867336in}{1.609593in}}{\pgfqpoint{3.861811in}{1.609593in}}%
\pgfpathcurveto{\pgfqpoint{3.856286in}{1.609593in}}{\pgfqpoint{3.850986in}{1.607398in}}{\pgfqpoint{3.847080in}{1.603491in}}%
\pgfpathcurveto{\pgfqpoint{3.843173in}{1.599584in}}{\pgfqpoint{3.840978in}{1.594285in}}{\pgfqpoint{3.840978in}{1.588760in}}%
\pgfpathcurveto{\pgfqpoint{3.840978in}{1.583235in}}{\pgfqpoint{3.843173in}{1.577935in}}{\pgfqpoint{3.847080in}{1.574028in}}%
\pgfpathcurveto{\pgfqpoint{3.850986in}{1.570122in}}{\pgfqpoint{3.856286in}{1.567926in}}{\pgfqpoint{3.861811in}{1.567926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859917in}{1.581004in}}%
\pgfpathcurveto{\pgfqpoint{3.865442in}{1.581004in}}{\pgfqpoint{3.870742in}{1.583199in}}{\pgfqpoint{3.874649in}{1.587106in}}%
\pgfpathcurveto{\pgfqpoint{3.878555in}{1.591013in}}{\pgfqpoint{3.880751in}{1.596312in}}{\pgfqpoint{3.880751in}{1.601838in}}%
\pgfpathcurveto{\pgfqpoint{3.880751in}{1.607363in}}{\pgfqpoint{3.878555in}{1.612662in}}{\pgfqpoint{3.874649in}{1.616569in}}%
\pgfpathcurveto{\pgfqpoint{3.870742in}{1.620476in}}{\pgfqpoint{3.865442in}{1.622671in}}{\pgfqpoint{3.859917in}{1.622671in}}%
\pgfpathcurveto{\pgfqpoint{3.854392in}{1.622671in}}{\pgfqpoint{3.849093in}{1.620476in}}{\pgfqpoint{3.845186in}{1.616569in}}%
\pgfpathcurveto{\pgfqpoint{3.841279in}{1.612662in}}{\pgfqpoint{3.839084in}{1.607363in}}{\pgfqpoint{3.839084in}{1.601838in}}%
\pgfpathcurveto{\pgfqpoint{3.839084in}{1.596312in}}{\pgfqpoint{3.841279in}{1.591013in}}{\pgfqpoint{3.845186in}{1.587106in}}%
\pgfpathcurveto{\pgfqpoint{3.849093in}{1.583199in}}{\pgfqpoint{3.854392in}{1.581004in}}{\pgfqpoint{3.859917in}{1.581004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860960in}{1.588921in}}%
\pgfpathcurveto{\pgfqpoint{3.866485in}{1.588921in}}{\pgfqpoint{3.871784in}{1.591117in}}{\pgfqpoint{3.875691in}{1.595023in}}%
\pgfpathcurveto{\pgfqpoint{3.879598in}{1.598930in}}{\pgfqpoint{3.881793in}{1.604230in}}{\pgfqpoint{3.881793in}{1.609755in}}%
\pgfpathcurveto{\pgfqpoint{3.881793in}{1.615280in}}{\pgfqpoint{3.879598in}{1.620579in}}{\pgfqpoint{3.875691in}{1.624486in}}%
\pgfpathcurveto{\pgfqpoint{3.871784in}{1.628393in}}{\pgfqpoint{3.866485in}{1.630588in}}{\pgfqpoint{3.860960in}{1.630588in}}%
\pgfpathcurveto{\pgfqpoint{3.855435in}{1.630588in}}{\pgfqpoint{3.850135in}{1.628393in}}{\pgfqpoint{3.846228in}{1.624486in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{1.620579in}}{\pgfqpoint{3.840127in}{1.615280in}}{\pgfqpoint{3.840127in}{1.609755in}}%
\pgfpathcurveto{\pgfqpoint{3.840127in}{1.604230in}}{\pgfqpoint{3.842322in}{1.598930in}}{\pgfqpoint{3.846228in}{1.595023in}}%
\pgfpathcurveto{\pgfqpoint{3.850135in}{1.591117in}}{\pgfqpoint{3.855435in}{1.588921in}}{\pgfqpoint{3.860960in}{1.588921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821318in}{1.591933in}}%
\pgfpathcurveto{\pgfqpoint{3.826843in}{1.591933in}}{\pgfqpoint{3.832142in}{1.594128in}}{\pgfqpoint{3.836049in}{1.598035in}}%
\pgfpathcurveto{\pgfqpoint{3.839956in}{1.601942in}}{\pgfqpoint{3.842151in}{1.607242in}}{\pgfqpoint{3.842151in}{1.612767in}}%
\pgfpathcurveto{\pgfqpoint{3.842151in}{1.618292in}}{\pgfqpoint{3.839956in}{1.623591in}}{\pgfqpoint{3.836049in}{1.627498in}}%
\pgfpathcurveto{\pgfqpoint{3.832142in}{1.631405in}}{\pgfqpoint{3.826843in}{1.633600in}}{\pgfqpoint{3.821318in}{1.633600in}}%
\pgfpathcurveto{\pgfqpoint{3.815793in}{1.633600in}}{\pgfqpoint{3.810493in}{1.631405in}}{\pgfqpoint{3.806586in}{1.627498in}}%
\pgfpathcurveto{\pgfqpoint{3.802679in}{1.623591in}}{\pgfqpoint{3.800484in}{1.618292in}}{\pgfqpoint{3.800484in}{1.612767in}}%
\pgfpathcurveto{\pgfqpoint{3.800484in}{1.607242in}}{\pgfqpoint{3.802679in}{1.601942in}}{\pgfqpoint{3.806586in}{1.598035in}}%
\pgfpathcurveto{\pgfqpoint{3.810493in}{1.594128in}}{\pgfqpoint{3.815793in}{1.591933in}}{\pgfqpoint{3.821318in}{1.591933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350831in}{1.594407in}}%
\pgfpathcurveto{\pgfqpoint{1.356356in}{1.594407in}}{\pgfqpoint{1.361655in}{1.596603in}}{\pgfqpoint{1.365562in}{1.600509in}}%
\pgfpathcurveto{\pgfqpoint{1.369469in}{1.604416in}}{\pgfqpoint{1.371664in}{1.609716in}}{\pgfqpoint{1.371664in}{1.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.371664in}{1.620766in}}{\pgfqpoint{1.369469in}{1.626065in}}{\pgfqpoint{1.365562in}{1.629972in}}%
\pgfpathcurveto{\pgfqpoint{1.361655in}{1.633879in}}{\pgfqpoint{1.356356in}{1.636074in}}{\pgfqpoint{1.350831in}{1.636074in}}%
\pgfpathcurveto{\pgfqpoint{1.345305in}{1.636074in}}{\pgfqpoint{1.340006in}{1.633879in}}{\pgfqpoint{1.336099in}{1.629972in}}%
\pgfpathcurveto{\pgfqpoint{1.332192in}{1.626065in}}{\pgfqpoint{1.329997in}{1.620766in}}{\pgfqpoint{1.329997in}{1.615241in}}%
\pgfpathcurveto{\pgfqpoint{1.329997in}{1.609716in}}{\pgfqpoint{1.332192in}{1.604416in}}{\pgfqpoint{1.336099in}{1.600509in}}%
\pgfpathcurveto{\pgfqpoint{1.340006in}{1.596603in}}{\pgfqpoint{1.345305in}{1.594407in}}{\pgfqpoint{1.350831in}{1.594407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808988in}{1.597698in}}%
\pgfpathcurveto{\pgfqpoint{3.814513in}{1.597698in}}{\pgfqpoint{3.819813in}{1.599893in}}{\pgfqpoint{3.823719in}{1.603800in}}%
\pgfpathcurveto{\pgfqpoint{3.827626in}{1.607707in}}{\pgfqpoint{3.829821in}{1.613007in}}{\pgfqpoint{3.829821in}{1.618532in}}%
\pgfpathcurveto{\pgfqpoint{3.829821in}{1.624057in}}{\pgfqpoint{3.827626in}{1.629356in}}{\pgfqpoint{3.823719in}{1.633263in}}%
\pgfpathcurveto{\pgfqpoint{3.819813in}{1.637170in}}{\pgfqpoint{3.814513in}{1.639365in}}{\pgfqpoint{3.808988in}{1.639365in}}%
\pgfpathcurveto{\pgfqpoint{3.803463in}{1.639365in}}{\pgfqpoint{3.798163in}{1.637170in}}{\pgfqpoint{3.794257in}{1.633263in}}%
\pgfpathcurveto{\pgfqpoint{3.790350in}{1.629356in}}{\pgfqpoint{3.788155in}{1.624057in}}{\pgfqpoint{3.788155in}{1.618532in}}%
\pgfpathcurveto{\pgfqpoint{3.788155in}{1.613007in}}{\pgfqpoint{3.790350in}{1.607707in}}{\pgfqpoint{3.794257in}{1.603800in}}%
\pgfpathcurveto{\pgfqpoint{3.798163in}{1.599893in}}{\pgfqpoint{3.803463in}{1.597698in}}{\pgfqpoint{3.808988in}{1.597698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861114in}{1.598224in}}%
\pgfpathcurveto{\pgfqpoint{3.866639in}{1.598224in}}{\pgfqpoint{3.871939in}{1.600419in}}{\pgfqpoint{3.875846in}{1.604326in}}%
\pgfpathcurveto{\pgfqpoint{3.879753in}{1.608233in}}{\pgfqpoint{3.881948in}{1.613532in}}{\pgfqpoint{3.881948in}{1.619057in}}%
\pgfpathcurveto{\pgfqpoint{3.881948in}{1.624582in}}{\pgfqpoint{3.879753in}{1.629882in}}{\pgfqpoint{3.875846in}{1.633789in}}%
\pgfpathcurveto{\pgfqpoint{3.871939in}{1.637696in}}{\pgfqpoint{3.866639in}{1.639891in}}{\pgfqpoint{3.861114in}{1.639891in}}%
\pgfpathcurveto{\pgfqpoint{3.855589in}{1.639891in}}{\pgfqpoint{3.850290in}{1.637696in}}{\pgfqpoint{3.846383in}{1.633789in}}%
\pgfpathcurveto{\pgfqpoint{3.842476in}{1.629882in}}{\pgfqpoint{3.840281in}{1.624582in}}{\pgfqpoint{3.840281in}{1.619057in}}%
\pgfpathcurveto{\pgfqpoint{3.840281in}{1.613532in}}{\pgfqpoint{3.842476in}{1.608233in}}{\pgfqpoint{3.846383in}{1.604326in}}%
\pgfpathcurveto{\pgfqpoint{3.850290in}{1.600419in}}{\pgfqpoint{3.855589in}{1.598224in}}{\pgfqpoint{3.861114in}{1.598224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861368in}{1.601395in}}%
\pgfpathcurveto{\pgfqpoint{3.866893in}{1.601395in}}{\pgfqpoint{3.872193in}{1.603590in}}{\pgfqpoint{3.876100in}{1.607497in}}%
\pgfpathcurveto{\pgfqpoint{3.880007in}{1.611403in}}{\pgfqpoint{3.882202in}{1.616703in}}{\pgfqpoint{3.882202in}{1.622228in}}%
\pgfpathcurveto{\pgfqpoint{3.882202in}{1.627753in}}{\pgfqpoint{3.880007in}{1.633053in}}{\pgfqpoint{3.876100in}{1.636959in}}%
\pgfpathcurveto{\pgfqpoint{3.872193in}{1.640866in}}{\pgfqpoint{3.866893in}{1.643061in}}{\pgfqpoint{3.861368in}{1.643061in}}%
\pgfpathcurveto{\pgfqpoint{3.855843in}{1.643061in}}{\pgfqpoint{3.850544in}{1.640866in}}{\pgfqpoint{3.846637in}{1.636959in}}%
\pgfpathcurveto{\pgfqpoint{3.842730in}{1.633053in}}{\pgfqpoint{3.840535in}{1.627753in}}{\pgfqpoint{3.840535in}{1.622228in}}%
\pgfpathcurveto{\pgfqpoint{3.840535in}{1.616703in}}{\pgfqpoint{3.842730in}{1.611403in}}{\pgfqpoint{3.846637in}{1.607497in}}%
\pgfpathcurveto{\pgfqpoint{3.850544in}{1.603590in}}{\pgfqpoint{3.855843in}{1.601395in}}{\pgfqpoint{3.861368in}{1.601395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861116in}{1.606560in}}%
\pgfpathcurveto{\pgfqpoint{3.866641in}{1.606560in}}{\pgfqpoint{3.871940in}{1.608755in}}{\pgfqpoint{3.875847in}{1.612662in}}%
\pgfpathcurveto{\pgfqpoint{3.879754in}{1.616569in}}{\pgfqpoint{3.881949in}{1.621868in}}{\pgfqpoint{3.881949in}{1.627393in}}%
\pgfpathcurveto{\pgfqpoint{3.881949in}{1.632918in}}{\pgfqpoint{3.879754in}{1.638218in}}{\pgfqpoint{3.875847in}{1.642125in}}%
\pgfpathcurveto{\pgfqpoint{3.871940in}{1.646031in}}{\pgfqpoint{3.866641in}{1.648227in}}{\pgfqpoint{3.861116in}{1.648227in}}%
\pgfpathcurveto{\pgfqpoint{3.855591in}{1.648227in}}{\pgfqpoint{3.850291in}{1.646031in}}{\pgfqpoint{3.846384in}{1.642125in}}%
\pgfpathcurveto{\pgfqpoint{3.842478in}{1.638218in}}{\pgfqpoint{3.840283in}{1.632918in}}{\pgfqpoint{3.840283in}{1.627393in}}%
\pgfpathcurveto{\pgfqpoint{3.840283in}{1.621868in}}{\pgfqpoint{3.842478in}{1.616569in}}{\pgfqpoint{3.846384in}{1.612662in}}%
\pgfpathcurveto{\pgfqpoint{3.850291in}{1.608755in}}{\pgfqpoint{3.855591in}{1.606560in}}{\pgfqpoint{3.861116in}{1.606560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310134in}{1.607854in}}%
\pgfpathcurveto{\pgfqpoint{3.315659in}{1.607854in}}{\pgfqpoint{3.320958in}{1.610049in}}{\pgfqpoint{3.324865in}{1.613956in}}%
\pgfpathcurveto{\pgfqpoint{3.328772in}{1.617863in}}{\pgfqpoint{3.330967in}{1.623162in}}{\pgfqpoint{3.330967in}{1.628687in}}%
\pgfpathcurveto{\pgfqpoint{3.330967in}{1.634213in}}{\pgfqpoint{3.328772in}{1.639512in}}{\pgfqpoint{3.324865in}{1.643419in}}%
\pgfpathcurveto{\pgfqpoint{3.320958in}{1.647326in}}{\pgfqpoint{3.315659in}{1.649521in}}{\pgfqpoint{3.310134in}{1.649521in}}%
\pgfpathcurveto{\pgfqpoint{3.304609in}{1.649521in}}{\pgfqpoint{3.299309in}{1.647326in}}{\pgfqpoint{3.295402in}{1.643419in}}%
\pgfpathcurveto{\pgfqpoint{3.291495in}{1.639512in}}{\pgfqpoint{3.289300in}{1.634213in}}{\pgfqpoint{3.289300in}{1.628687in}}%
\pgfpathcurveto{\pgfqpoint{3.289300in}{1.623162in}}{\pgfqpoint{3.291495in}{1.617863in}}{\pgfqpoint{3.295402in}{1.613956in}}%
\pgfpathcurveto{\pgfqpoint{3.299309in}{1.610049in}}{\pgfqpoint{3.304609in}{1.607854in}}{\pgfqpoint{3.310134in}{1.607854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861657in}{1.609027in}}%
\pgfpathcurveto{\pgfqpoint{3.867182in}{1.609027in}}{\pgfqpoint{3.872482in}{1.611222in}}{\pgfqpoint{3.876389in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{3.880296in}{1.619036in}}{\pgfqpoint{3.882491in}{1.624336in}}{\pgfqpoint{3.882491in}{1.629861in}}%
\pgfpathcurveto{\pgfqpoint{3.882491in}{1.635386in}}{\pgfqpoint{3.880296in}{1.640685in}}{\pgfqpoint{3.876389in}{1.644592in}}%
\pgfpathcurveto{\pgfqpoint{3.872482in}{1.648499in}}{\pgfqpoint{3.867182in}{1.650694in}}{\pgfqpoint{3.861657in}{1.650694in}}%
\pgfpathcurveto{\pgfqpoint{3.856132in}{1.650694in}}{\pgfqpoint{3.850833in}{1.648499in}}{\pgfqpoint{3.846926in}{1.644592in}}%
\pgfpathcurveto{\pgfqpoint{3.843019in}{1.640685in}}{\pgfqpoint{3.840824in}{1.635386in}}{\pgfqpoint{3.840824in}{1.629861in}}%
\pgfpathcurveto{\pgfqpoint{3.840824in}{1.624336in}}{\pgfqpoint{3.843019in}{1.619036in}}{\pgfqpoint{3.846926in}{1.615129in}}%
\pgfpathcurveto{\pgfqpoint{3.850833in}{1.611222in}}{\pgfqpoint{3.856132in}{1.609027in}}{\pgfqpoint{3.861657in}{1.609027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861848in}{1.615831in}}%
\pgfpathcurveto{\pgfqpoint{3.867373in}{1.615831in}}{\pgfqpoint{3.872673in}{1.618026in}}{\pgfqpoint{3.876579in}{1.621933in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{1.625839in}}{\pgfqpoint{3.882681in}{1.631139in}}{\pgfqpoint{3.882681in}{1.636664in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{1.642189in}}{\pgfqpoint{3.880486in}{1.647489in}}{\pgfqpoint{3.876579in}{1.651395in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{1.655302in}}{\pgfqpoint{3.867373in}{1.657497in}}{\pgfqpoint{3.861848in}{1.657497in}}%
\pgfpathcurveto{\pgfqpoint{3.856323in}{1.657497in}}{\pgfqpoint{3.851023in}{1.655302in}}{\pgfqpoint{3.847117in}{1.651395in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{1.647489in}}{\pgfqpoint{3.841015in}{1.642189in}}{\pgfqpoint{3.841015in}{1.636664in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{1.631139in}}{\pgfqpoint{3.843210in}{1.625839in}}{\pgfqpoint{3.847117in}{1.621933in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{1.618026in}}{\pgfqpoint{3.856323in}{1.615831in}}{\pgfqpoint{3.861848in}{1.615831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838036in}{1.618726in}}%
\pgfpathcurveto{\pgfqpoint{3.843562in}{1.618726in}}{\pgfqpoint{3.848861in}{1.620921in}}{\pgfqpoint{3.852768in}{1.624828in}}%
\pgfpathcurveto{\pgfqpoint{3.856675in}{1.628735in}}{\pgfqpoint{3.858870in}{1.634034in}}{\pgfqpoint{3.858870in}{1.639560in}}%
\pgfpathcurveto{\pgfqpoint{3.858870in}{1.645085in}}{\pgfqpoint{3.856675in}{1.650384in}}{\pgfqpoint{3.852768in}{1.654291in}}%
\pgfpathcurveto{\pgfqpoint{3.848861in}{1.658198in}}{\pgfqpoint{3.843562in}{1.660393in}}{\pgfqpoint{3.838036in}{1.660393in}}%
\pgfpathcurveto{\pgfqpoint{3.832511in}{1.660393in}}{\pgfqpoint{3.827212in}{1.658198in}}{\pgfqpoint{3.823305in}{1.654291in}}%
\pgfpathcurveto{\pgfqpoint{3.819398in}{1.650384in}}{\pgfqpoint{3.817203in}{1.645085in}}{\pgfqpoint{3.817203in}{1.639560in}}%
\pgfpathcurveto{\pgfqpoint{3.817203in}{1.634034in}}{\pgfqpoint{3.819398in}{1.628735in}}{\pgfqpoint{3.823305in}{1.624828in}}%
\pgfpathcurveto{\pgfqpoint{3.827212in}{1.620921in}}{\pgfqpoint{3.832511in}{1.618726in}}{\pgfqpoint{3.838036in}{1.618726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861806in}{1.624784in}}%
\pgfpathcurveto{\pgfqpoint{3.867331in}{1.624784in}}{\pgfqpoint{3.872630in}{1.626979in}}{\pgfqpoint{3.876537in}{1.630886in}}%
\pgfpathcurveto{\pgfqpoint{3.880444in}{1.634793in}}{\pgfqpoint{3.882639in}{1.640092in}}{\pgfqpoint{3.882639in}{1.645617in}}%
\pgfpathcurveto{\pgfqpoint{3.882639in}{1.651142in}}{\pgfqpoint{3.880444in}{1.656442in}}{\pgfqpoint{3.876537in}{1.660349in}}%
\pgfpathcurveto{\pgfqpoint{3.872630in}{1.664256in}}{\pgfqpoint{3.867331in}{1.666451in}}{\pgfqpoint{3.861806in}{1.666451in}}%
\pgfpathcurveto{\pgfqpoint{3.856281in}{1.666451in}}{\pgfqpoint{3.850981in}{1.664256in}}{\pgfqpoint{3.847074in}{1.660349in}}%
\pgfpathcurveto{\pgfqpoint{3.843167in}{1.656442in}}{\pgfqpoint{3.840972in}{1.651142in}}{\pgfqpoint{3.840972in}{1.645617in}}%
\pgfpathcurveto{\pgfqpoint{3.840972in}{1.640092in}}{\pgfqpoint{3.843167in}{1.634793in}}{\pgfqpoint{3.847074in}{1.630886in}}%
\pgfpathcurveto{\pgfqpoint{3.850981in}{1.626979in}}{\pgfqpoint{3.856281in}{1.624784in}}{\pgfqpoint{3.861806in}{1.624784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859709in}{1.625954in}}%
\pgfpathcurveto{\pgfqpoint{3.865235in}{1.625954in}}{\pgfqpoint{3.870534in}{1.628149in}}{\pgfqpoint{3.874441in}{1.632056in}}%
\pgfpathcurveto{\pgfqpoint{3.878348in}{1.635963in}}{\pgfqpoint{3.880543in}{1.641262in}}{\pgfqpoint{3.880543in}{1.646788in}}%
\pgfpathcurveto{\pgfqpoint{3.880543in}{1.652313in}}{\pgfqpoint{3.878348in}{1.657612in}}{\pgfqpoint{3.874441in}{1.661519in}}%
\pgfpathcurveto{\pgfqpoint{3.870534in}{1.665426in}}{\pgfqpoint{3.865235in}{1.667621in}}{\pgfqpoint{3.859709in}{1.667621in}}%
\pgfpathcurveto{\pgfqpoint{3.854184in}{1.667621in}}{\pgfqpoint{3.848885in}{1.665426in}}{\pgfqpoint{3.844978in}{1.661519in}}%
\pgfpathcurveto{\pgfqpoint{3.841071in}{1.657612in}}{\pgfqpoint{3.838876in}{1.652313in}}{\pgfqpoint{3.838876in}{1.646788in}}%
\pgfpathcurveto{\pgfqpoint{3.838876in}{1.641262in}}{\pgfqpoint{3.841071in}{1.635963in}}{\pgfqpoint{3.844978in}{1.632056in}}%
\pgfpathcurveto{\pgfqpoint{3.848885in}{1.628149in}}{\pgfqpoint{3.854184in}{1.625954in}}{\pgfqpoint{3.859709in}{1.625954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.630437in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.630437in}}{\pgfqpoint{3.872719in}{1.632632in}}{\pgfqpoint{3.876625in}{1.636539in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.640446in}}{\pgfqpoint{3.882727in}{1.645745in}}{\pgfqpoint{3.882727in}{1.651270in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.656795in}}{\pgfqpoint{3.880532in}{1.662095in}}{\pgfqpoint{3.876625in}{1.666002in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.669908in}}{\pgfqpoint{3.867419in}{1.672104in}}{\pgfqpoint{3.861894in}{1.672104in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.672104in}}{\pgfqpoint{3.851069in}{1.669908in}}{\pgfqpoint{3.847163in}{1.666002in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.662095in}}{\pgfqpoint{3.841061in}{1.656795in}}{\pgfqpoint{3.841061in}{1.651270in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.645745in}}{\pgfqpoint{3.843256in}{1.640446in}}{\pgfqpoint{3.847163in}{1.636539in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.632632in}}{\pgfqpoint{3.856369in}{1.630437in}}{\pgfqpoint{3.861894in}{1.630437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129624in}{1.632514in}}%
\pgfpathcurveto{\pgfqpoint{3.135149in}{1.632514in}}{\pgfqpoint{3.140449in}{1.634709in}}{\pgfqpoint{3.144355in}{1.638616in}}%
\pgfpathcurveto{\pgfqpoint{3.148262in}{1.642523in}}{\pgfqpoint{3.150457in}{1.647823in}}{\pgfqpoint{3.150457in}{1.653348in}}%
\pgfpathcurveto{\pgfqpoint{3.150457in}{1.658873in}}{\pgfqpoint{3.148262in}{1.664172in}}{\pgfqpoint{3.144355in}{1.668079in}}%
\pgfpathcurveto{\pgfqpoint{3.140449in}{1.671986in}}{\pgfqpoint{3.135149in}{1.674181in}}{\pgfqpoint{3.129624in}{1.674181in}}%
\pgfpathcurveto{\pgfqpoint{3.124099in}{1.674181in}}{\pgfqpoint{3.118799in}{1.671986in}}{\pgfqpoint{3.114893in}{1.668079in}}%
\pgfpathcurveto{\pgfqpoint{3.110986in}{1.664172in}}{\pgfqpoint{3.108791in}{1.658873in}}{\pgfqpoint{3.108791in}{1.653348in}}%
\pgfpathcurveto{\pgfqpoint{3.108791in}{1.647823in}}{\pgfqpoint{3.110986in}{1.642523in}}{\pgfqpoint{3.114893in}{1.638616in}}%
\pgfpathcurveto{\pgfqpoint{3.118799in}{1.634709in}}{\pgfqpoint{3.124099in}{1.632514in}}{\pgfqpoint{3.129624in}{1.632514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853407in}{1.638703in}}%
\pgfpathcurveto{\pgfqpoint{3.858932in}{1.638703in}}{\pgfqpoint{3.864232in}{1.640898in}}{\pgfqpoint{3.868139in}{1.644805in}}%
\pgfpathcurveto{\pgfqpoint{3.872045in}{1.648711in}}{\pgfqpoint{3.874241in}{1.654011in}}{\pgfqpoint{3.874241in}{1.659536in}}%
\pgfpathcurveto{\pgfqpoint{3.874241in}{1.665061in}}{\pgfqpoint{3.872045in}{1.670361in}}{\pgfqpoint{3.868139in}{1.674267in}}%
\pgfpathcurveto{\pgfqpoint{3.864232in}{1.678174in}}{\pgfqpoint{3.858932in}{1.680369in}}{\pgfqpoint{3.853407in}{1.680369in}}%
\pgfpathcurveto{\pgfqpoint{3.847882in}{1.680369in}}{\pgfqpoint{3.842583in}{1.678174in}}{\pgfqpoint{3.838676in}{1.674267in}}%
\pgfpathcurveto{\pgfqpoint{3.834769in}{1.670361in}}{\pgfqpoint{3.832574in}{1.665061in}}{\pgfqpoint{3.832574in}{1.659536in}}%
\pgfpathcurveto{\pgfqpoint{3.832574in}{1.654011in}}{\pgfqpoint{3.834769in}{1.648711in}}{\pgfqpoint{3.838676in}{1.644805in}}%
\pgfpathcurveto{\pgfqpoint{3.842583in}{1.640898in}}{\pgfqpoint{3.847882in}{1.638703in}}{\pgfqpoint{3.853407in}{1.638703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860339in}{1.640128in}}%
\pgfpathcurveto{\pgfqpoint{3.865864in}{1.640128in}}{\pgfqpoint{3.871163in}{1.642323in}}{\pgfqpoint{3.875070in}{1.646230in}}%
\pgfpathcurveto{\pgfqpoint{3.878977in}{1.650137in}}{\pgfqpoint{3.881172in}{1.655436in}}{\pgfqpoint{3.881172in}{1.660961in}}%
\pgfpathcurveto{\pgfqpoint{3.881172in}{1.666486in}}{\pgfqpoint{3.878977in}{1.671786in}}{\pgfqpoint{3.875070in}{1.675693in}}%
\pgfpathcurveto{\pgfqpoint{3.871163in}{1.679600in}}{\pgfqpoint{3.865864in}{1.681795in}}{\pgfqpoint{3.860339in}{1.681795in}}%
\pgfpathcurveto{\pgfqpoint{3.854814in}{1.681795in}}{\pgfqpoint{3.849514in}{1.679600in}}{\pgfqpoint{3.845607in}{1.675693in}}%
\pgfpathcurveto{\pgfqpoint{3.841700in}{1.671786in}}{\pgfqpoint{3.839505in}{1.666486in}}{\pgfqpoint{3.839505in}{1.660961in}}%
\pgfpathcurveto{\pgfqpoint{3.839505in}{1.655436in}}{\pgfqpoint{3.841700in}{1.650137in}}{\pgfqpoint{3.845607in}{1.646230in}}%
\pgfpathcurveto{\pgfqpoint{3.849514in}{1.642323in}}{\pgfqpoint{3.854814in}{1.640128in}}{\pgfqpoint{3.860339in}{1.640128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845309in}{1.640482in}}%
\pgfpathcurveto{\pgfqpoint{3.850834in}{1.640482in}}{\pgfqpoint{3.856133in}{1.642677in}}{\pgfqpoint{3.860040in}{1.646584in}}%
\pgfpathcurveto{\pgfqpoint{3.863947in}{1.650491in}}{\pgfqpoint{3.866142in}{1.655790in}}{\pgfqpoint{3.866142in}{1.661315in}}%
\pgfpathcurveto{\pgfqpoint{3.866142in}{1.666840in}}{\pgfqpoint{3.863947in}{1.672140in}}{\pgfqpoint{3.860040in}{1.676047in}}%
\pgfpathcurveto{\pgfqpoint{3.856133in}{1.679954in}}{\pgfqpoint{3.850834in}{1.682149in}}{\pgfqpoint{3.845309in}{1.682149in}}%
\pgfpathcurveto{\pgfqpoint{3.839783in}{1.682149in}}{\pgfqpoint{3.834484in}{1.679954in}}{\pgfqpoint{3.830577in}{1.676047in}}%
\pgfpathcurveto{\pgfqpoint{3.826670in}{1.672140in}}{\pgfqpoint{3.824475in}{1.666840in}}{\pgfqpoint{3.824475in}{1.661315in}}%
\pgfpathcurveto{\pgfqpoint{3.824475in}{1.655790in}}{\pgfqpoint{3.826670in}{1.650491in}}{\pgfqpoint{3.830577in}{1.646584in}}%
\pgfpathcurveto{\pgfqpoint{3.834484in}{1.642677in}}{\pgfqpoint{3.839783in}{1.640482in}}{\pgfqpoint{3.845309in}{1.640482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861623in}{1.645125in}}%
\pgfpathcurveto{\pgfqpoint{3.867148in}{1.645125in}}{\pgfqpoint{3.872448in}{1.647320in}}{\pgfqpoint{3.876354in}{1.651227in}}%
\pgfpathcurveto{\pgfqpoint{3.880261in}{1.655134in}}{\pgfqpoint{3.882456in}{1.660433in}}{\pgfqpoint{3.882456in}{1.665958in}}%
\pgfpathcurveto{\pgfqpoint{3.882456in}{1.671484in}}{\pgfqpoint{3.880261in}{1.676783in}}{\pgfqpoint{3.876354in}{1.680690in}}%
\pgfpathcurveto{\pgfqpoint{3.872448in}{1.684597in}}{\pgfqpoint{3.867148in}{1.686792in}}{\pgfqpoint{3.861623in}{1.686792in}}%
\pgfpathcurveto{\pgfqpoint{3.856098in}{1.686792in}}{\pgfqpoint{3.850799in}{1.684597in}}{\pgfqpoint{3.846892in}{1.680690in}}%
\pgfpathcurveto{\pgfqpoint{3.842985in}{1.676783in}}{\pgfqpoint{3.840790in}{1.671484in}}{\pgfqpoint{3.840790in}{1.665958in}}%
\pgfpathcurveto{\pgfqpoint{3.840790in}{1.660433in}}{\pgfqpoint{3.842985in}{1.655134in}}{\pgfqpoint{3.846892in}{1.651227in}}%
\pgfpathcurveto{\pgfqpoint{3.850799in}{1.647320in}}{\pgfqpoint{3.856098in}{1.645125in}}{\pgfqpoint{3.861623in}{1.645125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289419in}{1.645557in}}%
\pgfpathcurveto{\pgfqpoint{3.294944in}{1.645557in}}{\pgfqpoint{3.300244in}{1.647752in}}{\pgfqpoint{3.304151in}{1.651659in}}%
\pgfpathcurveto{\pgfqpoint{3.308058in}{1.655565in}}{\pgfqpoint{3.310253in}{1.660865in}}{\pgfqpoint{3.310253in}{1.666390in}}%
\pgfpathcurveto{\pgfqpoint{3.310253in}{1.671915in}}{\pgfqpoint{3.308058in}{1.677215in}}{\pgfqpoint{3.304151in}{1.681121in}}%
\pgfpathcurveto{\pgfqpoint{3.300244in}{1.685028in}}{\pgfqpoint{3.294944in}{1.687223in}}{\pgfqpoint{3.289419in}{1.687223in}}%
\pgfpathcurveto{\pgfqpoint{3.283894in}{1.687223in}}{\pgfqpoint{3.278595in}{1.685028in}}{\pgfqpoint{3.274688in}{1.681121in}}%
\pgfpathcurveto{\pgfqpoint{3.270781in}{1.677215in}}{\pgfqpoint{3.268586in}{1.671915in}}{\pgfqpoint{3.268586in}{1.666390in}}%
\pgfpathcurveto{\pgfqpoint{3.268586in}{1.660865in}}{\pgfqpoint{3.270781in}{1.655565in}}{\pgfqpoint{3.274688in}{1.651659in}}%
\pgfpathcurveto{\pgfqpoint{3.278595in}{1.647752in}}{\pgfqpoint{3.283894in}{1.645557in}}{\pgfqpoint{3.289419in}{1.645557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856141in}{1.648266in}}%
\pgfpathcurveto{\pgfqpoint{3.861666in}{1.648266in}}{\pgfqpoint{3.866966in}{1.650461in}}{\pgfqpoint{3.870873in}{1.654368in}}%
\pgfpathcurveto{\pgfqpoint{3.874780in}{1.658275in}}{\pgfqpoint{3.876975in}{1.663575in}}{\pgfqpoint{3.876975in}{1.669100in}}%
\pgfpathcurveto{\pgfqpoint{3.876975in}{1.674625in}}{\pgfqpoint{3.874780in}{1.679924in}}{\pgfqpoint{3.870873in}{1.683831in}}%
\pgfpathcurveto{\pgfqpoint{3.866966in}{1.687738in}}{\pgfqpoint{3.861666in}{1.689933in}}{\pgfqpoint{3.856141in}{1.689933in}}%
\pgfpathcurveto{\pgfqpoint{3.850616in}{1.689933in}}{\pgfqpoint{3.845317in}{1.687738in}}{\pgfqpoint{3.841410in}{1.683831in}}%
\pgfpathcurveto{\pgfqpoint{3.837503in}{1.679924in}}{\pgfqpoint{3.835308in}{1.674625in}}{\pgfqpoint{3.835308in}{1.669100in}}%
\pgfpathcurveto{\pgfqpoint{3.835308in}{1.663575in}}{\pgfqpoint{3.837503in}{1.658275in}}{\pgfqpoint{3.841410in}{1.654368in}}%
\pgfpathcurveto{\pgfqpoint{3.845317in}{1.650461in}}{\pgfqpoint{3.850616in}{1.648266in}}{\pgfqpoint{3.856141in}{1.648266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861755in}{1.649379in}}%
\pgfpathcurveto{\pgfqpoint{3.867280in}{1.649379in}}{\pgfqpoint{3.872580in}{1.651574in}}{\pgfqpoint{3.876487in}{1.655481in}}%
\pgfpathcurveto{\pgfqpoint{3.880393in}{1.659388in}}{\pgfqpoint{3.882588in}{1.664687in}}{\pgfqpoint{3.882588in}{1.670212in}}%
\pgfpathcurveto{\pgfqpoint{3.882588in}{1.675737in}}{\pgfqpoint{3.880393in}{1.681037in}}{\pgfqpoint{3.876487in}{1.684944in}}%
\pgfpathcurveto{\pgfqpoint{3.872580in}{1.688850in}}{\pgfqpoint{3.867280in}{1.691046in}}{\pgfqpoint{3.861755in}{1.691046in}}%
\pgfpathcurveto{\pgfqpoint{3.856230in}{1.691046in}}{\pgfqpoint{3.850931in}{1.688850in}}{\pgfqpoint{3.847024in}{1.684944in}}%
\pgfpathcurveto{\pgfqpoint{3.843117in}{1.681037in}}{\pgfqpoint{3.840922in}{1.675737in}}{\pgfqpoint{3.840922in}{1.670212in}}%
\pgfpathcurveto{\pgfqpoint{3.840922in}{1.664687in}}{\pgfqpoint{3.843117in}{1.659388in}}{\pgfqpoint{3.847024in}{1.655481in}}%
\pgfpathcurveto{\pgfqpoint{3.850931in}{1.651574in}}{\pgfqpoint{3.856230in}{1.649379in}}{\pgfqpoint{3.861755in}{1.649379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840149in}{1.653400in}}%
\pgfpathcurveto{\pgfqpoint{3.845674in}{1.653400in}}{\pgfqpoint{3.850974in}{1.655595in}}{\pgfqpoint{3.854881in}{1.659502in}}%
\pgfpathcurveto{\pgfqpoint{3.858787in}{1.663409in}}{\pgfqpoint{3.860982in}{1.668708in}}{\pgfqpoint{3.860982in}{1.674233in}}%
\pgfpathcurveto{\pgfqpoint{3.860982in}{1.679758in}}{\pgfqpoint{3.858787in}{1.685058in}}{\pgfqpoint{3.854881in}{1.688965in}}%
\pgfpathcurveto{\pgfqpoint{3.850974in}{1.692871in}}{\pgfqpoint{3.845674in}{1.695067in}}{\pgfqpoint{3.840149in}{1.695067in}}%
\pgfpathcurveto{\pgfqpoint{3.834624in}{1.695067in}}{\pgfqpoint{3.829325in}{1.692871in}}{\pgfqpoint{3.825418in}{1.688965in}}%
\pgfpathcurveto{\pgfqpoint{3.821511in}{1.685058in}}{\pgfqpoint{3.819316in}{1.679758in}}{\pgfqpoint{3.819316in}{1.674233in}}%
\pgfpathcurveto{\pgfqpoint{3.819316in}{1.668708in}}{\pgfqpoint{3.821511in}{1.663409in}}{\pgfqpoint{3.825418in}{1.659502in}}%
\pgfpathcurveto{\pgfqpoint{3.829325in}{1.655595in}}{\pgfqpoint{3.834624in}{1.653400in}}{\pgfqpoint{3.840149in}{1.653400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857552in}{1.663762in}}%
\pgfpathcurveto{\pgfqpoint{3.863077in}{1.663762in}}{\pgfqpoint{3.868377in}{1.665957in}}{\pgfqpoint{3.872284in}{1.669864in}}%
\pgfpathcurveto{\pgfqpoint{3.876190in}{1.673771in}}{\pgfqpoint{3.878386in}{1.679070in}}{\pgfqpoint{3.878386in}{1.684595in}}%
\pgfpathcurveto{\pgfqpoint{3.878386in}{1.690120in}}{\pgfqpoint{3.876190in}{1.695420in}}{\pgfqpoint{3.872284in}{1.699327in}}%
\pgfpathcurveto{\pgfqpoint{3.868377in}{1.703234in}}{\pgfqpoint{3.863077in}{1.705429in}}{\pgfqpoint{3.857552in}{1.705429in}}%
\pgfpathcurveto{\pgfqpoint{3.852027in}{1.705429in}}{\pgfqpoint{3.846728in}{1.703234in}}{\pgfqpoint{3.842821in}{1.699327in}}%
\pgfpathcurveto{\pgfqpoint{3.838914in}{1.695420in}}{\pgfqpoint{3.836719in}{1.690120in}}{\pgfqpoint{3.836719in}{1.684595in}}%
\pgfpathcurveto{\pgfqpoint{3.836719in}{1.679070in}}{\pgfqpoint{3.838914in}{1.673771in}}{\pgfqpoint{3.842821in}{1.669864in}}%
\pgfpathcurveto{\pgfqpoint{3.846728in}{1.665957in}}{\pgfqpoint{3.852027in}{1.663762in}}{\pgfqpoint{3.857552in}{1.663762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384621in}{1.674504in}}%
\pgfpathcurveto{\pgfqpoint{2.390146in}{1.674504in}}{\pgfqpoint{2.395445in}{1.676699in}}{\pgfqpoint{2.399352in}{1.680606in}}%
\pgfpathcurveto{\pgfqpoint{2.403259in}{1.684513in}}{\pgfqpoint{2.405454in}{1.689812in}}{\pgfqpoint{2.405454in}{1.695338in}}%
\pgfpathcurveto{\pgfqpoint{2.405454in}{1.700863in}}{\pgfqpoint{2.403259in}{1.706162in}}{\pgfqpoint{2.399352in}{1.710069in}}%
\pgfpathcurveto{\pgfqpoint{2.395445in}{1.713976in}}{\pgfqpoint{2.390146in}{1.716171in}}{\pgfqpoint{2.384621in}{1.716171in}}%
\pgfpathcurveto{\pgfqpoint{2.379096in}{1.716171in}}{\pgfqpoint{2.373796in}{1.713976in}}{\pgfqpoint{2.369889in}{1.710069in}}%
\pgfpathcurveto{\pgfqpoint{2.365982in}{1.706162in}}{\pgfqpoint{2.363787in}{1.700863in}}{\pgfqpoint{2.363787in}{1.695338in}}%
\pgfpathcurveto{\pgfqpoint{2.363787in}{1.689812in}}{\pgfqpoint{2.365982in}{1.684513in}}{\pgfqpoint{2.369889in}{1.680606in}}%
\pgfpathcurveto{\pgfqpoint{2.373796in}{1.676699in}}{\pgfqpoint{2.379096in}{1.674504in}}{\pgfqpoint{2.384621in}{1.674504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.674648in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.674648in}}{\pgfqpoint{3.872719in}{1.676843in}}{\pgfqpoint{3.876625in}{1.680750in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.684656in}}{\pgfqpoint{3.882727in}{1.689956in}}{\pgfqpoint{3.882727in}{1.695481in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.701006in}}{\pgfqpoint{3.880532in}{1.706306in}}{\pgfqpoint{3.876625in}{1.710212in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.714119in}}{\pgfqpoint{3.867419in}{1.716314in}}{\pgfqpoint{3.861894in}{1.716314in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.716314in}}{\pgfqpoint{3.851069in}{1.714119in}}{\pgfqpoint{3.847163in}{1.710212in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.706306in}}{\pgfqpoint{3.841061in}{1.701006in}}{\pgfqpoint{3.841061in}{1.695481in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.689956in}}{\pgfqpoint{3.843256in}{1.684656in}}{\pgfqpoint{3.847163in}{1.680750in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.676843in}}{\pgfqpoint{3.856369in}{1.674648in}}{\pgfqpoint{3.861894in}{1.674648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960571in}{1.675861in}}%
\pgfpathcurveto{\pgfqpoint{1.966096in}{1.675861in}}{\pgfqpoint{1.971396in}{1.678056in}}{\pgfqpoint{1.975303in}{1.681963in}}%
\pgfpathcurveto{\pgfqpoint{1.979209in}{1.685870in}}{\pgfqpoint{1.981404in}{1.691170in}}{\pgfqpoint{1.981404in}{1.696695in}}%
\pgfpathcurveto{\pgfqpoint{1.981404in}{1.702220in}}{\pgfqpoint{1.979209in}{1.707519in}}{\pgfqpoint{1.975303in}{1.711426in}}%
\pgfpathcurveto{\pgfqpoint{1.971396in}{1.715333in}}{\pgfqpoint{1.966096in}{1.717528in}}{\pgfqpoint{1.960571in}{1.717528in}}%
\pgfpathcurveto{\pgfqpoint{1.955046in}{1.717528in}}{\pgfqpoint{1.949747in}{1.715333in}}{\pgfqpoint{1.945840in}{1.711426in}}%
\pgfpathcurveto{\pgfqpoint{1.941933in}{1.707519in}}{\pgfqpoint{1.939738in}{1.702220in}}{\pgfqpoint{1.939738in}{1.696695in}}%
\pgfpathcurveto{\pgfqpoint{1.939738in}{1.691170in}}{\pgfqpoint{1.941933in}{1.685870in}}{\pgfqpoint{1.945840in}{1.681963in}}%
\pgfpathcurveto{\pgfqpoint{1.949747in}{1.678056in}}{\pgfqpoint{1.955046in}{1.675861in}}{\pgfqpoint{1.960571in}{1.675861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435926in}{1.684526in}}%
\pgfpathcurveto{\pgfqpoint{2.441451in}{1.684526in}}{\pgfqpoint{2.446750in}{1.686721in}}{\pgfqpoint{2.450657in}{1.690628in}}%
\pgfpathcurveto{\pgfqpoint{2.454564in}{1.694535in}}{\pgfqpoint{2.456759in}{1.699834in}}{\pgfqpoint{2.456759in}{1.705359in}}%
\pgfpathcurveto{\pgfqpoint{2.456759in}{1.710884in}}{\pgfqpoint{2.454564in}{1.716184in}}{\pgfqpoint{2.450657in}{1.720091in}}%
\pgfpathcurveto{\pgfqpoint{2.446750in}{1.723997in}}{\pgfqpoint{2.441451in}{1.726193in}}{\pgfqpoint{2.435926in}{1.726193in}}%
\pgfpathcurveto{\pgfqpoint{2.430401in}{1.726193in}}{\pgfqpoint{2.425101in}{1.723997in}}{\pgfqpoint{2.421194in}{1.720091in}}%
\pgfpathcurveto{\pgfqpoint{2.417288in}{1.716184in}}{\pgfqpoint{2.415093in}{1.710884in}}{\pgfqpoint{2.415093in}{1.705359in}}%
\pgfpathcurveto{\pgfqpoint{2.415093in}{1.699834in}}{\pgfqpoint{2.417288in}{1.694535in}}{\pgfqpoint{2.421194in}{1.690628in}}%
\pgfpathcurveto{\pgfqpoint{2.425101in}{1.686721in}}{\pgfqpoint{2.430401in}{1.684526in}}{\pgfqpoint{2.435926in}{1.684526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856789in}{1.687703in}}%
\pgfpathcurveto{\pgfqpoint{3.862314in}{1.687703in}}{\pgfqpoint{3.867614in}{1.689898in}}{\pgfqpoint{3.871521in}{1.693805in}}%
\pgfpathcurveto{\pgfqpoint{3.875427in}{1.697712in}}{\pgfqpoint{3.877622in}{1.703011in}}{\pgfqpoint{3.877622in}{1.708536in}}%
\pgfpathcurveto{\pgfqpoint{3.877622in}{1.714061in}}{\pgfqpoint{3.875427in}{1.719361in}}{\pgfqpoint{3.871521in}{1.723268in}}%
\pgfpathcurveto{\pgfqpoint{3.867614in}{1.727175in}}{\pgfqpoint{3.862314in}{1.729370in}}{\pgfqpoint{3.856789in}{1.729370in}}%
\pgfpathcurveto{\pgfqpoint{3.851264in}{1.729370in}}{\pgfqpoint{3.845965in}{1.727175in}}{\pgfqpoint{3.842058in}{1.723268in}}%
\pgfpathcurveto{\pgfqpoint{3.838151in}{1.719361in}}{\pgfqpoint{3.835956in}{1.714061in}}{\pgfqpoint{3.835956in}{1.708536in}}%
\pgfpathcurveto{\pgfqpoint{3.835956in}{1.703011in}}{\pgfqpoint{3.838151in}{1.697712in}}{\pgfqpoint{3.842058in}{1.693805in}}%
\pgfpathcurveto{\pgfqpoint{3.845965in}{1.689898in}}{\pgfqpoint{3.851264in}{1.687703in}}{\pgfqpoint{3.856789in}{1.687703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854957in}{1.697997in}}%
\pgfpathcurveto{\pgfqpoint{3.860482in}{1.697997in}}{\pgfqpoint{3.865782in}{1.700192in}}{\pgfqpoint{3.869689in}{1.704099in}}%
\pgfpathcurveto{\pgfqpoint{3.873595in}{1.708006in}}{\pgfqpoint{3.875790in}{1.713305in}}{\pgfqpoint{3.875790in}{1.718830in}}%
\pgfpathcurveto{\pgfqpoint{3.875790in}{1.724355in}}{\pgfqpoint{3.873595in}{1.729655in}}{\pgfqpoint{3.869689in}{1.733562in}}%
\pgfpathcurveto{\pgfqpoint{3.865782in}{1.737469in}}{\pgfqpoint{3.860482in}{1.739664in}}{\pgfqpoint{3.854957in}{1.739664in}}%
\pgfpathcurveto{\pgfqpoint{3.849432in}{1.739664in}}{\pgfqpoint{3.844133in}{1.737469in}}{\pgfqpoint{3.840226in}{1.733562in}}%
\pgfpathcurveto{\pgfqpoint{3.836319in}{1.729655in}}{\pgfqpoint{3.834124in}{1.724355in}}{\pgfqpoint{3.834124in}{1.718830in}}%
\pgfpathcurveto{\pgfqpoint{3.834124in}{1.713305in}}{\pgfqpoint{3.836319in}{1.708006in}}{\pgfqpoint{3.840226in}{1.704099in}}%
\pgfpathcurveto{\pgfqpoint{3.844133in}{1.700192in}}{\pgfqpoint{3.849432in}{1.697997in}}{\pgfqpoint{3.854957in}{1.697997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858614in}{1.698870in}}%
\pgfpathcurveto{\pgfqpoint{3.864139in}{1.698870in}}{\pgfqpoint{3.869439in}{1.701065in}}{\pgfqpoint{3.873346in}{1.704972in}}%
\pgfpathcurveto{\pgfqpoint{3.877253in}{1.708878in}}{\pgfqpoint{3.879448in}{1.714178in}}{\pgfqpoint{3.879448in}{1.719703in}}%
\pgfpathcurveto{\pgfqpoint{3.879448in}{1.725228in}}{\pgfqpoint{3.877253in}{1.730528in}}{\pgfqpoint{3.873346in}{1.734434in}}%
\pgfpathcurveto{\pgfqpoint{3.869439in}{1.738341in}}{\pgfqpoint{3.864139in}{1.740536in}}{\pgfqpoint{3.858614in}{1.740536in}}%
\pgfpathcurveto{\pgfqpoint{3.853089in}{1.740536in}}{\pgfqpoint{3.847790in}{1.738341in}}{\pgfqpoint{3.843883in}{1.734434in}}%
\pgfpathcurveto{\pgfqpoint{3.839976in}{1.730528in}}{\pgfqpoint{3.837781in}{1.725228in}}{\pgfqpoint{3.837781in}{1.719703in}}%
\pgfpathcurveto{\pgfqpoint{3.837781in}{1.714178in}}{\pgfqpoint{3.839976in}{1.708878in}}{\pgfqpoint{3.843883in}{1.704972in}}%
\pgfpathcurveto{\pgfqpoint{3.847790in}{1.701065in}}{\pgfqpoint{3.853089in}{1.698870in}}{\pgfqpoint{3.858614in}{1.698870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858772in}{1.700655in}}%
\pgfpathcurveto{\pgfqpoint{3.864297in}{1.700655in}}{\pgfqpoint{3.869597in}{1.702850in}}{\pgfqpoint{3.873504in}{1.706757in}}%
\pgfpathcurveto{\pgfqpoint{3.877410in}{1.710664in}}{\pgfqpoint{3.879606in}{1.715963in}}{\pgfqpoint{3.879606in}{1.721488in}}%
\pgfpathcurveto{\pgfqpoint{3.879606in}{1.727013in}}{\pgfqpoint{3.877410in}{1.732313in}}{\pgfqpoint{3.873504in}{1.736220in}}%
\pgfpathcurveto{\pgfqpoint{3.869597in}{1.740126in}}{\pgfqpoint{3.864297in}{1.742322in}}{\pgfqpoint{3.858772in}{1.742322in}}%
\pgfpathcurveto{\pgfqpoint{3.853247in}{1.742322in}}{\pgfqpoint{3.847948in}{1.740126in}}{\pgfqpoint{3.844041in}{1.736220in}}%
\pgfpathcurveto{\pgfqpoint{3.840134in}{1.732313in}}{\pgfqpoint{3.837939in}{1.727013in}}{\pgfqpoint{3.837939in}{1.721488in}}%
\pgfpathcurveto{\pgfqpoint{3.837939in}{1.715963in}}{\pgfqpoint{3.840134in}{1.710664in}}{\pgfqpoint{3.844041in}{1.706757in}}%
\pgfpathcurveto{\pgfqpoint{3.847948in}{1.702850in}}{\pgfqpoint{3.853247in}{1.700655in}}{\pgfqpoint{3.858772in}{1.700655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.701797in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.701797in}}{\pgfqpoint{3.872719in}{1.703992in}}{\pgfqpoint{3.876625in}{1.707899in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.711806in}}{\pgfqpoint{3.882727in}{1.717105in}}{\pgfqpoint{3.882727in}{1.722630in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.728155in}}{\pgfqpoint{3.880532in}{1.733455in}}{\pgfqpoint{3.876625in}{1.737362in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.741268in}}{\pgfqpoint{3.867419in}{1.743464in}}{\pgfqpoint{3.861894in}{1.743464in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.743464in}}{\pgfqpoint{3.851069in}{1.741268in}}{\pgfqpoint{3.847163in}{1.737362in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.733455in}}{\pgfqpoint{3.841061in}{1.728155in}}{\pgfqpoint{3.841061in}{1.722630in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.717105in}}{\pgfqpoint{3.843256in}{1.711806in}}{\pgfqpoint{3.847163in}{1.707899in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.703992in}}{\pgfqpoint{3.856369in}{1.701797in}}{\pgfqpoint{3.861894in}{1.701797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856084in}{1.706489in}}%
\pgfpathcurveto{\pgfqpoint{3.861609in}{1.706489in}}{\pgfqpoint{3.866909in}{1.708684in}}{\pgfqpoint{3.870816in}{1.712591in}}%
\pgfpathcurveto{\pgfqpoint{3.874723in}{1.716498in}}{\pgfqpoint{3.876918in}{1.721798in}}{\pgfqpoint{3.876918in}{1.727323in}}%
\pgfpathcurveto{\pgfqpoint{3.876918in}{1.732848in}}{\pgfqpoint{3.874723in}{1.738147in}}{\pgfqpoint{3.870816in}{1.742054in}}%
\pgfpathcurveto{\pgfqpoint{3.866909in}{1.745961in}}{\pgfqpoint{3.861609in}{1.748156in}}{\pgfqpoint{3.856084in}{1.748156in}}%
\pgfpathcurveto{\pgfqpoint{3.850559in}{1.748156in}}{\pgfqpoint{3.845260in}{1.745961in}}{\pgfqpoint{3.841353in}{1.742054in}}%
\pgfpathcurveto{\pgfqpoint{3.837446in}{1.738147in}}{\pgfqpoint{3.835251in}{1.732848in}}{\pgfqpoint{3.835251in}{1.727323in}}%
\pgfpathcurveto{\pgfqpoint{3.835251in}{1.721798in}}{\pgfqpoint{3.837446in}{1.716498in}}{\pgfqpoint{3.841353in}{1.712591in}}%
\pgfpathcurveto{\pgfqpoint{3.845260in}{1.708684in}}{\pgfqpoint{3.850559in}{1.706489in}}{\pgfqpoint{3.856084in}{1.706489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857726in}{1.707454in}}%
\pgfpathcurveto{\pgfqpoint{3.863251in}{1.707454in}}{\pgfqpoint{3.868551in}{1.709649in}}{\pgfqpoint{3.872457in}{1.713556in}}%
\pgfpathcurveto{\pgfqpoint{3.876364in}{1.717462in}}{\pgfqpoint{3.878559in}{1.722762in}}{\pgfqpoint{3.878559in}{1.728287in}}%
\pgfpathcurveto{\pgfqpoint{3.878559in}{1.733812in}}{\pgfqpoint{3.876364in}{1.739112in}}{\pgfqpoint{3.872457in}{1.743018in}}%
\pgfpathcurveto{\pgfqpoint{3.868551in}{1.746925in}}{\pgfqpoint{3.863251in}{1.749120in}}{\pgfqpoint{3.857726in}{1.749120in}}%
\pgfpathcurveto{\pgfqpoint{3.852201in}{1.749120in}}{\pgfqpoint{3.846901in}{1.746925in}}{\pgfqpoint{3.842995in}{1.743018in}}%
\pgfpathcurveto{\pgfqpoint{3.839088in}{1.739112in}}{\pgfqpoint{3.836893in}{1.733812in}}{\pgfqpoint{3.836893in}{1.728287in}}%
\pgfpathcurveto{\pgfqpoint{3.836893in}{1.722762in}}{\pgfqpoint{3.839088in}{1.717462in}}{\pgfqpoint{3.842995in}{1.713556in}}%
\pgfpathcurveto{\pgfqpoint{3.846901in}{1.709649in}}{\pgfqpoint{3.852201in}{1.707454in}}{\pgfqpoint{3.857726in}{1.707454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859374in}{1.708650in}}%
\pgfpathcurveto{\pgfqpoint{3.864899in}{1.708650in}}{\pgfqpoint{3.870199in}{1.710845in}}{\pgfqpoint{3.874105in}{1.714752in}}%
\pgfpathcurveto{\pgfqpoint{3.878012in}{1.718659in}}{\pgfqpoint{3.880207in}{1.723958in}}{\pgfqpoint{3.880207in}{1.729483in}}%
\pgfpathcurveto{\pgfqpoint{3.880207in}{1.735008in}}{\pgfqpoint{3.878012in}{1.740308in}}{\pgfqpoint{3.874105in}{1.744215in}}%
\pgfpathcurveto{\pgfqpoint{3.870199in}{1.748121in}}{\pgfqpoint{3.864899in}{1.750316in}}{\pgfqpoint{3.859374in}{1.750316in}}%
\pgfpathcurveto{\pgfqpoint{3.853849in}{1.750316in}}{\pgfqpoint{3.848549in}{1.748121in}}{\pgfqpoint{3.844643in}{1.744215in}}%
\pgfpathcurveto{\pgfqpoint{3.840736in}{1.740308in}}{\pgfqpoint{3.838541in}{1.735008in}}{\pgfqpoint{3.838541in}{1.729483in}}%
\pgfpathcurveto{\pgfqpoint{3.838541in}{1.723958in}}{\pgfqpoint{3.840736in}{1.718659in}}{\pgfqpoint{3.844643in}{1.714752in}}%
\pgfpathcurveto{\pgfqpoint{3.848549in}{1.710845in}}{\pgfqpoint{3.853849in}{1.708650in}}{\pgfqpoint{3.859374in}{1.708650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{1.709721in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{1.709721in}}{\pgfqpoint{3.872716in}{1.711916in}}{\pgfqpoint{3.876622in}{1.715823in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{1.719730in}}{\pgfqpoint{3.882724in}{1.725029in}}{\pgfqpoint{3.882724in}{1.730554in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{1.736080in}}{\pgfqpoint{3.880529in}{1.741379in}}{\pgfqpoint{3.876622in}{1.745286in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{1.749193in}}{\pgfqpoint{3.867416in}{1.751388in}}{\pgfqpoint{3.861891in}{1.751388in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{1.751388in}}{\pgfqpoint{3.851066in}{1.749193in}}{\pgfqpoint{3.847160in}{1.745286in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{1.741379in}}{\pgfqpoint{3.841058in}{1.736080in}}{\pgfqpoint{3.841058in}{1.730554in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{1.725029in}}{\pgfqpoint{3.843253in}{1.719730in}}{\pgfqpoint{3.847160in}{1.715823in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{1.711916in}}{\pgfqpoint{3.856366in}{1.709721in}}{\pgfqpoint{3.861891in}{1.709721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654328in}{1.709835in}}%
\pgfpathcurveto{\pgfqpoint{3.659853in}{1.709835in}}{\pgfqpoint{3.665153in}{1.712030in}}{\pgfqpoint{3.669060in}{1.715937in}}%
\pgfpathcurveto{\pgfqpoint{3.672967in}{1.719844in}}{\pgfqpoint{3.675162in}{1.725144in}}{\pgfqpoint{3.675162in}{1.730669in}}%
\pgfpathcurveto{\pgfqpoint{3.675162in}{1.736194in}}{\pgfqpoint{3.672967in}{1.741493in}}{\pgfqpoint{3.669060in}{1.745400in}}%
\pgfpathcurveto{\pgfqpoint{3.665153in}{1.749307in}}{\pgfqpoint{3.659853in}{1.751502in}}{\pgfqpoint{3.654328in}{1.751502in}}%
\pgfpathcurveto{\pgfqpoint{3.648803in}{1.751502in}}{\pgfqpoint{3.643504in}{1.749307in}}{\pgfqpoint{3.639597in}{1.745400in}}%
\pgfpathcurveto{\pgfqpoint{3.635690in}{1.741493in}}{\pgfqpoint{3.633495in}{1.736194in}}{\pgfqpoint{3.633495in}{1.730669in}}%
\pgfpathcurveto{\pgfqpoint{3.633495in}{1.725144in}}{\pgfqpoint{3.635690in}{1.719844in}}{\pgfqpoint{3.639597in}{1.715937in}}%
\pgfpathcurveto{\pgfqpoint{3.643504in}{1.712030in}}{\pgfqpoint{3.648803in}{1.709835in}}{\pgfqpoint{3.654328in}{1.709835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285947in}{1.711178in}}%
\pgfpathcurveto{\pgfqpoint{3.291472in}{1.711178in}}{\pgfqpoint{3.296772in}{1.713374in}}{\pgfqpoint{3.300679in}{1.717280in}}%
\pgfpathcurveto{\pgfqpoint{3.304585in}{1.721187in}}{\pgfqpoint{3.306780in}{1.726487in}}{\pgfqpoint{3.306780in}{1.732012in}}%
\pgfpathcurveto{\pgfqpoint{3.306780in}{1.737537in}}{\pgfqpoint{3.304585in}{1.742836in}}{\pgfqpoint{3.300679in}{1.746743in}}%
\pgfpathcurveto{\pgfqpoint{3.296772in}{1.750650in}}{\pgfqpoint{3.291472in}{1.752845in}}{\pgfqpoint{3.285947in}{1.752845in}}%
\pgfpathcurveto{\pgfqpoint{3.280422in}{1.752845in}}{\pgfqpoint{3.275123in}{1.750650in}}{\pgfqpoint{3.271216in}{1.746743in}}%
\pgfpathcurveto{\pgfqpoint{3.267309in}{1.742836in}}{\pgfqpoint{3.265114in}{1.737537in}}{\pgfqpoint{3.265114in}{1.732012in}}%
\pgfpathcurveto{\pgfqpoint{3.265114in}{1.726487in}}{\pgfqpoint{3.267309in}{1.721187in}}{\pgfqpoint{3.271216in}{1.717280in}}%
\pgfpathcurveto{\pgfqpoint{3.275123in}{1.713374in}}{\pgfqpoint{3.280422in}{1.711178in}}{\pgfqpoint{3.285947in}{1.711178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{1.716349in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{1.716349in}}{\pgfqpoint{3.872716in}{1.718545in}}{\pgfqpoint{3.876622in}{1.722451in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{1.726358in}}{\pgfqpoint{3.882724in}{1.731658in}}{\pgfqpoint{3.882724in}{1.737183in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{1.742708in}}{\pgfqpoint{3.880529in}{1.748007in}}{\pgfqpoint{3.876622in}{1.751914in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{1.755821in}}{\pgfqpoint{3.867416in}{1.758016in}}{\pgfqpoint{3.861891in}{1.758016in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{1.758016in}}{\pgfqpoint{3.851066in}{1.755821in}}{\pgfqpoint{3.847160in}{1.751914in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{1.748007in}}{\pgfqpoint{3.841058in}{1.742708in}}{\pgfqpoint{3.841058in}{1.737183in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{1.731658in}}{\pgfqpoint{3.843253in}{1.726358in}}{\pgfqpoint{3.847160in}{1.722451in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{1.718545in}}{\pgfqpoint{3.856366in}{1.716349in}}{\pgfqpoint{3.861891in}{1.716349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858165in}{1.716555in}}%
\pgfpathcurveto{\pgfqpoint{3.863690in}{1.716555in}}{\pgfqpoint{3.868989in}{1.718750in}}{\pgfqpoint{3.872896in}{1.722657in}}%
\pgfpathcurveto{\pgfqpoint{3.876803in}{1.726564in}}{\pgfqpoint{3.878998in}{1.731863in}}{\pgfqpoint{3.878998in}{1.737389in}}%
\pgfpathcurveto{\pgfqpoint{3.878998in}{1.742914in}}{\pgfqpoint{3.876803in}{1.748213in}}{\pgfqpoint{3.872896in}{1.752120in}}%
\pgfpathcurveto{\pgfqpoint{3.868989in}{1.756027in}}{\pgfqpoint{3.863690in}{1.758222in}}{\pgfqpoint{3.858165in}{1.758222in}}%
\pgfpathcurveto{\pgfqpoint{3.852640in}{1.758222in}}{\pgfqpoint{3.847340in}{1.756027in}}{\pgfqpoint{3.843433in}{1.752120in}}%
\pgfpathcurveto{\pgfqpoint{3.839527in}{1.748213in}}{\pgfqpoint{3.837331in}{1.742914in}}{\pgfqpoint{3.837331in}{1.737389in}}%
\pgfpathcurveto{\pgfqpoint{3.837331in}{1.731863in}}{\pgfqpoint{3.839527in}{1.726564in}}{\pgfqpoint{3.843433in}{1.722657in}}%
\pgfpathcurveto{\pgfqpoint{3.847340in}{1.718750in}}{\pgfqpoint{3.852640in}{1.716555in}}{\pgfqpoint{3.858165in}{1.716555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861837in}{1.716803in}}%
\pgfpathcurveto{\pgfqpoint{3.867362in}{1.716803in}}{\pgfqpoint{3.872661in}{1.718999in}}{\pgfqpoint{3.876568in}{1.722905in}}%
\pgfpathcurveto{\pgfqpoint{3.880475in}{1.726812in}}{\pgfqpoint{3.882670in}{1.732112in}}{\pgfqpoint{3.882670in}{1.737637in}}%
\pgfpathcurveto{\pgfqpoint{3.882670in}{1.743162in}}{\pgfqpoint{3.880475in}{1.748461in}}{\pgfqpoint{3.876568in}{1.752368in}}%
\pgfpathcurveto{\pgfqpoint{3.872661in}{1.756275in}}{\pgfqpoint{3.867362in}{1.758470in}}{\pgfqpoint{3.861837in}{1.758470in}}%
\pgfpathcurveto{\pgfqpoint{3.856312in}{1.758470in}}{\pgfqpoint{3.851012in}{1.756275in}}{\pgfqpoint{3.847105in}{1.752368in}}%
\pgfpathcurveto{\pgfqpoint{3.843199in}{1.748461in}}{\pgfqpoint{3.841003in}{1.743162in}}{\pgfqpoint{3.841003in}{1.737637in}}%
\pgfpathcurveto{\pgfqpoint{3.841003in}{1.732112in}}{\pgfqpoint{3.843199in}{1.726812in}}{\pgfqpoint{3.847105in}{1.722905in}}%
\pgfpathcurveto{\pgfqpoint{3.851012in}{1.718999in}}{\pgfqpoint{3.856312in}{1.716803in}}{\pgfqpoint{3.861837in}{1.716803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861771in}{1.717050in}}%
\pgfpathcurveto{\pgfqpoint{3.867296in}{1.717050in}}{\pgfqpoint{3.872595in}{1.719245in}}{\pgfqpoint{3.876502in}{1.723152in}}%
\pgfpathcurveto{\pgfqpoint{3.880409in}{1.727059in}}{\pgfqpoint{3.882604in}{1.732359in}}{\pgfqpoint{3.882604in}{1.737884in}}%
\pgfpathcurveto{\pgfqpoint{3.882604in}{1.743409in}}{\pgfqpoint{3.880409in}{1.748708in}}{\pgfqpoint{3.876502in}{1.752615in}}%
\pgfpathcurveto{\pgfqpoint{3.872595in}{1.756522in}}{\pgfqpoint{3.867296in}{1.758717in}}{\pgfqpoint{3.861771in}{1.758717in}}%
\pgfpathcurveto{\pgfqpoint{3.856246in}{1.758717in}}{\pgfqpoint{3.850946in}{1.756522in}}{\pgfqpoint{3.847039in}{1.752615in}}%
\pgfpathcurveto{\pgfqpoint{3.843133in}{1.748708in}}{\pgfqpoint{3.840937in}{1.743409in}}{\pgfqpoint{3.840937in}{1.737884in}}%
\pgfpathcurveto{\pgfqpoint{3.840937in}{1.732359in}}{\pgfqpoint{3.843133in}{1.727059in}}{\pgfqpoint{3.847039in}{1.723152in}}%
\pgfpathcurveto{\pgfqpoint{3.850946in}{1.719245in}}{\pgfqpoint{3.856246in}{1.717050in}}{\pgfqpoint{3.861771in}{1.717050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856354in}{1.722481in}}%
\pgfpathcurveto{\pgfqpoint{3.861879in}{1.722481in}}{\pgfqpoint{3.867179in}{1.724677in}}{\pgfqpoint{3.871085in}{1.728583in}}%
\pgfpathcurveto{\pgfqpoint{3.874992in}{1.732490in}}{\pgfqpoint{3.877187in}{1.737790in}}{\pgfqpoint{3.877187in}{1.743315in}}%
\pgfpathcurveto{\pgfqpoint{3.877187in}{1.748840in}}{\pgfqpoint{3.874992in}{1.754139in}}{\pgfqpoint{3.871085in}{1.758046in}}%
\pgfpathcurveto{\pgfqpoint{3.867179in}{1.761953in}}{\pgfqpoint{3.861879in}{1.764148in}}{\pgfqpoint{3.856354in}{1.764148in}}%
\pgfpathcurveto{\pgfqpoint{3.850829in}{1.764148in}}{\pgfqpoint{3.845529in}{1.761953in}}{\pgfqpoint{3.841623in}{1.758046in}}%
\pgfpathcurveto{\pgfqpoint{3.837716in}{1.754139in}}{\pgfqpoint{3.835521in}{1.748840in}}{\pgfqpoint{3.835521in}{1.743315in}}%
\pgfpathcurveto{\pgfqpoint{3.835521in}{1.737790in}}{\pgfqpoint{3.837716in}{1.732490in}}{\pgfqpoint{3.841623in}{1.728583in}}%
\pgfpathcurveto{\pgfqpoint{3.845529in}{1.724677in}}{\pgfqpoint{3.850829in}{1.722481in}}{\pgfqpoint{3.856354in}{1.722481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861731in}{1.723376in}}%
\pgfpathcurveto{\pgfqpoint{3.867257in}{1.723376in}}{\pgfqpoint{3.872556in}{1.725571in}}{\pgfqpoint{3.876463in}{1.729478in}}%
\pgfpathcurveto{\pgfqpoint{3.880370in}{1.733385in}}{\pgfqpoint{3.882565in}{1.738685in}}{\pgfqpoint{3.882565in}{1.744210in}}%
\pgfpathcurveto{\pgfqpoint{3.882565in}{1.749735in}}{\pgfqpoint{3.880370in}{1.755034in}}{\pgfqpoint{3.876463in}{1.758941in}}%
\pgfpathcurveto{\pgfqpoint{3.872556in}{1.762848in}}{\pgfqpoint{3.867257in}{1.765043in}}{\pgfqpoint{3.861731in}{1.765043in}}%
\pgfpathcurveto{\pgfqpoint{3.856206in}{1.765043in}}{\pgfqpoint{3.850907in}{1.762848in}}{\pgfqpoint{3.847000in}{1.758941in}}%
\pgfpathcurveto{\pgfqpoint{3.843093in}{1.755034in}}{\pgfqpoint{3.840898in}{1.749735in}}{\pgfqpoint{3.840898in}{1.744210in}}%
\pgfpathcurveto{\pgfqpoint{3.840898in}{1.738685in}}{\pgfqpoint{3.843093in}{1.733385in}}{\pgfqpoint{3.847000in}{1.729478in}}%
\pgfpathcurveto{\pgfqpoint{3.850907in}{1.725571in}}{\pgfqpoint{3.856206in}{1.723376in}}{\pgfqpoint{3.861731in}{1.723376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{1.724081in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{1.724081in}}{\pgfqpoint{3.872703in}{1.726276in}}{\pgfqpoint{3.876610in}{1.730183in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{1.734090in}}{\pgfqpoint{3.882712in}{1.739389in}}{\pgfqpoint{3.882712in}{1.744914in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{1.750439in}}{\pgfqpoint{3.880517in}{1.755739in}}{\pgfqpoint{3.876610in}{1.759646in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{1.763552in}}{\pgfqpoint{3.867404in}{1.765747in}}{\pgfqpoint{3.861878in}{1.765747in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{1.765747in}}{\pgfqpoint{3.851054in}{1.763552in}}{\pgfqpoint{3.847147in}{1.759646in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{1.755739in}}{\pgfqpoint{3.841045in}{1.750439in}}{\pgfqpoint{3.841045in}{1.744914in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{1.739389in}}{\pgfqpoint{3.843240in}{1.734090in}}{\pgfqpoint{3.847147in}{1.730183in}}%
\pgfpathcurveto{\pgfqpoint{3.851054in}{1.726276in}}{\pgfqpoint{3.856353in}{1.724081in}}{\pgfqpoint{3.861878in}{1.724081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835248in}{1.730741in}}%
\pgfpathcurveto{\pgfqpoint{3.840774in}{1.730741in}}{\pgfqpoint{3.846073in}{1.732936in}}{\pgfqpoint{3.849980in}{1.736843in}}%
\pgfpathcurveto{\pgfqpoint{3.853887in}{1.740750in}}{\pgfqpoint{3.856082in}{1.746049in}}{\pgfqpoint{3.856082in}{1.751574in}}%
\pgfpathcurveto{\pgfqpoint{3.856082in}{1.757099in}}{\pgfqpoint{3.853887in}{1.762399in}}{\pgfqpoint{3.849980in}{1.766306in}}%
\pgfpathcurveto{\pgfqpoint{3.846073in}{1.770212in}}{\pgfqpoint{3.840774in}{1.772407in}}{\pgfqpoint{3.835248in}{1.772407in}}%
\pgfpathcurveto{\pgfqpoint{3.829723in}{1.772407in}}{\pgfqpoint{3.824424in}{1.770212in}}{\pgfqpoint{3.820517in}{1.766306in}}%
\pgfpathcurveto{\pgfqpoint{3.816610in}{1.762399in}}{\pgfqpoint{3.814415in}{1.757099in}}{\pgfqpoint{3.814415in}{1.751574in}}%
\pgfpathcurveto{\pgfqpoint{3.814415in}{1.746049in}}{\pgfqpoint{3.816610in}{1.740750in}}{\pgfqpoint{3.820517in}{1.736843in}}%
\pgfpathcurveto{\pgfqpoint{3.824424in}{1.732936in}}{\pgfqpoint{3.829723in}{1.730741in}}{\pgfqpoint{3.835248in}{1.730741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851420in}{1.733719in}}%
\pgfpathcurveto{\pgfqpoint{3.856945in}{1.733719in}}{\pgfqpoint{3.862244in}{1.735914in}}{\pgfqpoint{3.866151in}{1.739821in}}%
\pgfpathcurveto{\pgfqpoint{3.870058in}{1.743727in}}{\pgfqpoint{3.872253in}{1.749027in}}{\pgfqpoint{3.872253in}{1.754552in}}%
\pgfpathcurveto{\pgfqpoint{3.872253in}{1.760077in}}{\pgfqpoint{3.870058in}{1.765377in}}{\pgfqpoint{3.866151in}{1.769283in}}%
\pgfpathcurveto{\pgfqpoint{3.862244in}{1.773190in}}{\pgfqpoint{3.856945in}{1.775385in}}{\pgfqpoint{3.851420in}{1.775385in}}%
\pgfpathcurveto{\pgfqpoint{3.845895in}{1.775385in}}{\pgfqpoint{3.840595in}{1.773190in}}{\pgfqpoint{3.836688in}{1.769283in}}%
\pgfpathcurveto{\pgfqpoint{3.832782in}{1.765377in}}{\pgfqpoint{3.830586in}{1.760077in}}{\pgfqpoint{3.830586in}{1.754552in}}%
\pgfpathcurveto{\pgfqpoint{3.830586in}{1.749027in}}{\pgfqpoint{3.832782in}{1.743727in}}{\pgfqpoint{3.836688in}{1.739821in}}%
\pgfpathcurveto{\pgfqpoint{3.840595in}{1.735914in}}{\pgfqpoint{3.845895in}{1.733719in}}{\pgfqpoint{3.851420in}{1.733719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809063in}{1.735503in}}%
\pgfpathcurveto{\pgfqpoint{3.814588in}{1.735503in}}{\pgfqpoint{3.819887in}{1.737698in}}{\pgfqpoint{3.823794in}{1.741605in}}%
\pgfpathcurveto{\pgfqpoint{3.827701in}{1.745511in}}{\pgfqpoint{3.829896in}{1.750811in}}{\pgfqpoint{3.829896in}{1.756336in}}%
\pgfpathcurveto{\pgfqpoint{3.829896in}{1.761861in}}{\pgfqpoint{3.827701in}{1.767161in}}{\pgfqpoint{3.823794in}{1.771067in}}%
\pgfpathcurveto{\pgfqpoint{3.819887in}{1.774974in}}{\pgfqpoint{3.814588in}{1.777169in}}{\pgfqpoint{3.809063in}{1.777169in}}%
\pgfpathcurveto{\pgfqpoint{3.803538in}{1.777169in}}{\pgfqpoint{3.798238in}{1.774974in}}{\pgfqpoint{3.794331in}{1.771067in}}%
\pgfpathcurveto{\pgfqpoint{3.790425in}{1.767161in}}{\pgfqpoint{3.788229in}{1.761861in}}{\pgfqpoint{3.788229in}{1.756336in}}%
\pgfpathcurveto{\pgfqpoint{3.788229in}{1.750811in}}{\pgfqpoint{3.790425in}{1.745511in}}{\pgfqpoint{3.794331in}{1.741605in}}%
\pgfpathcurveto{\pgfqpoint{3.798238in}{1.737698in}}{\pgfqpoint{3.803538in}{1.735503in}}{\pgfqpoint{3.809063in}{1.735503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857072in}{1.736097in}}%
\pgfpathcurveto{\pgfqpoint{3.862597in}{1.736097in}}{\pgfqpoint{3.867896in}{1.738292in}}{\pgfqpoint{3.871803in}{1.742199in}}%
\pgfpathcurveto{\pgfqpoint{3.875710in}{1.746105in}}{\pgfqpoint{3.877905in}{1.751405in}}{\pgfqpoint{3.877905in}{1.756930in}}%
\pgfpathcurveto{\pgfqpoint{3.877905in}{1.762455in}}{\pgfqpoint{3.875710in}{1.767754in}}{\pgfqpoint{3.871803in}{1.771661in}}%
\pgfpathcurveto{\pgfqpoint{3.867896in}{1.775568in}}{\pgfqpoint{3.862597in}{1.777763in}}{\pgfqpoint{3.857072in}{1.777763in}}%
\pgfpathcurveto{\pgfqpoint{3.851547in}{1.777763in}}{\pgfqpoint{3.846247in}{1.775568in}}{\pgfqpoint{3.842340in}{1.771661in}}%
\pgfpathcurveto{\pgfqpoint{3.838433in}{1.767754in}}{\pgfqpoint{3.836238in}{1.762455in}}{\pgfqpoint{3.836238in}{1.756930in}}%
\pgfpathcurveto{\pgfqpoint{3.836238in}{1.751405in}}{\pgfqpoint{3.838433in}{1.746105in}}{\pgfqpoint{3.842340in}{1.742199in}}%
\pgfpathcurveto{\pgfqpoint{3.846247in}{1.738292in}}{\pgfqpoint{3.851547in}{1.736097in}}{\pgfqpoint{3.857072in}{1.736097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860823in}{1.736921in}}%
\pgfpathcurveto{\pgfqpoint{3.866348in}{1.736921in}}{\pgfqpoint{3.871648in}{1.739116in}}{\pgfqpoint{3.875555in}{1.743023in}}%
\pgfpathcurveto{\pgfqpoint{3.879461in}{1.746930in}}{\pgfqpoint{3.881657in}{1.752229in}}{\pgfqpoint{3.881657in}{1.757754in}}%
\pgfpathcurveto{\pgfqpoint{3.881657in}{1.763279in}}{\pgfqpoint{3.879461in}{1.768579in}}{\pgfqpoint{3.875555in}{1.772486in}}%
\pgfpathcurveto{\pgfqpoint{3.871648in}{1.776393in}}{\pgfqpoint{3.866348in}{1.778588in}}{\pgfqpoint{3.860823in}{1.778588in}}%
\pgfpathcurveto{\pgfqpoint{3.855298in}{1.778588in}}{\pgfqpoint{3.849999in}{1.776393in}}{\pgfqpoint{3.846092in}{1.772486in}}%
\pgfpathcurveto{\pgfqpoint{3.842185in}{1.768579in}}{\pgfqpoint{3.839990in}{1.763279in}}{\pgfqpoint{3.839990in}{1.757754in}}%
\pgfpathcurveto{\pgfqpoint{3.839990in}{1.752229in}}{\pgfqpoint{3.842185in}{1.746930in}}{\pgfqpoint{3.846092in}{1.743023in}}%
\pgfpathcurveto{\pgfqpoint{3.849999in}{1.739116in}}{\pgfqpoint{3.855298in}{1.736921in}}{\pgfqpoint{3.860823in}{1.736921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858150in}{1.737591in}}%
\pgfpathcurveto{\pgfqpoint{3.863675in}{1.737591in}}{\pgfqpoint{3.868975in}{1.739786in}}{\pgfqpoint{3.872881in}{1.743693in}}%
\pgfpathcurveto{\pgfqpoint{3.876788in}{1.747600in}}{\pgfqpoint{3.878983in}{1.752900in}}{\pgfqpoint{3.878983in}{1.758425in}}%
\pgfpathcurveto{\pgfqpoint{3.878983in}{1.763950in}}{\pgfqpoint{3.876788in}{1.769249in}}{\pgfqpoint{3.872881in}{1.773156in}}%
\pgfpathcurveto{\pgfqpoint{3.868975in}{1.777063in}}{\pgfqpoint{3.863675in}{1.779258in}}{\pgfqpoint{3.858150in}{1.779258in}}%
\pgfpathcurveto{\pgfqpoint{3.852625in}{1.779258in}}{\pgfqpoint{3.847325in}{1.777063in}}{\pgfqpoint{3.843419in}{1.773156in}}%
\pgfpathcurveto{\pgfqpoint{3.839512in}{1.769249in}}{\pgfqpoint{3.837317in}{1.763950in}}{\pgfqpoint{3.837317in}{1.758425in}}%
\pgfpathcurveto{\pgfqpoint{3.837317in}{1.752900in}}{\pgfqpoint{3.839512in}{1.747600in}}{\pgfqpoint{3.843419in}{1.743693in}}%
\pgfpathcurveto{\pgfqpoint{3.847325in}{1.739786in}}{\pgfqpoint{3.852625in}{1.737591in}}{\pgfqpoint{3.858150in}{1.737591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752293in}{1.738330in}}%
\pgfpathcurveto{\pgfqpoint{3.757818in}{1.738330in}}{\pgfqpoint{3.763118in}{1.740525in}}{\pgfqpoint{3.767025in}{1.744432in}}%
\pgfpathcurveto{\pgfqpoint{3.770932in}{1.748339in}}{\pgfqpoint{3.773127in}{1.753638in}}{\pgfqpoint{3.773127in}{1.759163in}}%
\pgfpathcurveto{\pgfqpoint{3.773127in}{1.764688in}}{\pgfqpoint{3.770932in}{1.769988in}}{\pgfqpoint{3.767025in}{1.773895in}}%
\pgfpathcurveto{\pgfqpoint{3.763118in}{1.777801in}}{\pgfqpoint{3.757818in}{1.779997in}}{\pgfqpoint{3.752293in}{1.779997in}}%
\pgfpathcurveto{\pgfqpoint{3.746768in}{1.779997in}}{\pgfqpoint{3.741469in}{1.777801in}}{\pgfqpoint{3.737562in}{1.773895in}}%
\pgfpathcurveto{\pgfqpoint{3.733655in}{1.769988in}}{\pgfqpoint{3.731460in}{1.764688in}}{\pgfqpoint{3.731460in}{1.759163in}}%
\pgfpathcurveto{\pgfqpoint{3.731460in}{1.753638in}}{\pgfqpoint{3.733655in}{1.748339in}}{\pgfqpoint{3.737562in}{1.744432in}}%
\pgfpathcurveto{\pgfqpoint{3.741469in}{1.740525in}}{\pgfqpoint{3.746768in}{1.738330in}}{\pgfqpoint{3.752293in}{1.738330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531333in}{1.748319in}}%
\pgfpathcurveto{\pgfqpoint{1.536858in}{1.748319in}}{\pgfqpoint{1.542157in}{1.750514in}}{\pgfqpoint{1.546064in}{1.754421in}}%
\pgfpathcurveto{\pgfqpoint{1.549971in}{1.758328in}}{\pgfqpoint{1.552166in}{1.763628in}}{\pgfqpoint{1.552166in}{1.769153in}}%
\pgfpathcurveto{\pgfqpoint{1.552166in}{1.774678in}}{\pgfqpoint{1.549971in}{1.779977in}}{\pgfqpoint{1.546064in}{1.783884in}}%
\pgfpathcurveto{\pgfqpoint{1.542157in}{1.787791in}}{\pgfqpoint{1.536858in}{1.789986in}}{\pgfqpoint{1.531333in}{1.789986in}}%
\pgfpathcurveto{\pgfqpoint{1.525808in}{1.789986in}}{\pgfqpoint{1.520508in}{1.787791in}}{\pgfqpoint{1.516601in}{1.783884in}}%
\pgfpathcurveto{\pgfqpoint{1.512695in}{1.779977in}}{\pgfqpoint{1.510500in}{1.774678in}}{\pgfqpoint{1.510500in}{1.769153in}}%
\pgfpathcurveto{\pgfqpoint{1.510500in}{1.763628in}}{\pgfqpoint{1.512695in}{1.758328in}}{\pgfqpoint{1.516601in}{1.754421in}}%
\pgfpathcurveto{\pgfqpoint{1.520508in}{1.750514in}}{\pgfqpoint{1.525808in}{1.748319in}}{\pgfqpoint{1.531333in}{1.748319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822101in}{1.750137in}}%
\pgfpathcurveto{\pgfqpoint{3.827626in}{1.750137in}}{\pgfqpoint{3.832925in}{1.752332in}}{\pgfqpoint{3.836832in}{1.756239in}}%
\pgfpathcurveto{\pgfqpoint{3.840739in}{1.760146in}}{\pgfqpoint{3.842934in}{1.765445in}}{\pgfqpoint{3.842934in}{1.770970in}}%
\pgfpathcurveto{\pgfqpoint{3.842934in}{1.776495in}}{\pgfqpoint{3.840739in}{1.781795in}}{\pgfqpoint{3.836832in}{1.785702in}}%
\pgfpathcurveto{\pgfqpoint{3.832925in}{1.789608in}}{\pgfqpoint{3.827626in}{1.791804in}}{\pgfqpoint{3.822101in}{1.791804in}}%
\pgfpathcurveto{\pgfqpoint{3.816576in}{1.791804in}}{\pgfqpoint{3.811276in}{1.789608in}}{\pgfqpoint{3.807369in}{1.785702in}}%
\pgfpathcurveto{\pgfqpoint{3.803462in}{1.781795in}}{\pgfqpoint{3.801267in}{1.776495in}}{\pgfqpoint{3.801267in}{1.770970in}}%
\pgfpathcurveto{\pgfqpoint{3.801267in}{1.765445in}}{\pgfqpoint{3.803462in}{1.760146in}}{\pgfqpoint{3.807369in}{1.756239in}}%
\pgfpathcurveto{\pgfqpoint{3.811276in}{1.752332in}}{\pgfqpoint{3.816576in}{1.750137in}}{\pgfqpoint{3.822101in}{1.750137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547112in}{1.752082in}}%
\pgfpathcurveto{\pgfqpoint{1.552637in}{1.752082in}}{\pgfqpoint{1.557937in}{1.754277in}}{\pgfqpoint{1.561844in}{1.758184in}}%
\pgfpathcurveto{\pgfqpoint{1.565750in}{1.762091in}}{\pgfqpoint{1.567946in}{1.767390in}}{\pgfqpoint{1.567946in}{1.772915in}}%
\pgfpathcurveto{\pgfqpoint{1.567946in}{1.778440in}}{\pgfqpoint{1.565750in}{1.783740in}}{\pgfqpoint{1.561844in}{1.787647in}}%
\pgfpathcurveto{\pgfqpoint{1.557937in}{1.791553in}}{\pgfqpoint{1.552637in}{1.793749in}}{\pgfqpoint{1.547112in}{1.793749in}}%
\pgfpathcurveto{\pgfqpoint{1.541587in}{1.793749in}}{\pgfqpoint{1.536288in}{1.791553in}}{\pgfqpoint{1.532381in}{1.787647in}}%
\pgfpathcurveto{\pgfqpoint{1.528474in}{1.783740in}}{\pgfqpoint{1.526279in}{1.778440in}}{\pgfqpoint{1.526279in}{1.772915in}}%
\pgfpathcurveto{\pgfqpoint{1.526279in}{1.767390in}}{\pgfqpoint{1.528474in}{1.762091in}}{\pgfqpoint{1.532381in}{1.758184in}}%
\pgfpathcurveto{\pgfqpoint{1.536288in}{1.754277in}}{\pgfqpoint{1.541587in}{1.752082in}}{\pgfqpoint{1.547112in}{1.752082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856231in}{1.752533in}}%
\pgfpathcurveto{\pgfqpoint{3.861756in}{1.752533in}}{\pgfqpoint{3.867056in}{1.754728in}}{\pgfqpoint{3.870962in}{1.758635in}}%
\pgfpathcurveto{\pgfqpoint{3.874869in}{1.762542in}}{\pgfqpoint{3.877064in}{1.767841in}}{\pgfqpoint{3.877064in}{1.773366in}}%
\pgfpathcurveto{\pgfqpoint{3.877064in}{1.778892in}}{\pgfqpoint{3.874869in}{1.784191in}}{\pgfqpoint{3.870962in}{1.788098in}}%
\pgfpathcurveto{\pgfqpoint{3.867056in}{1.792005in}}{\pgfqpoint{3.861756in}{1.794200in}}{\pgfqpoint{3.856231in}{1.794200in}}%
\pgfpathcurveto{\pgfqpoint{3.850706in}{1.794200in}}{\pgfqpoint{3.845406in}{1.792005in}}{\pgfqpoint{3.841500in}{1.788098in}}%
\pgfpathcurveto{\pgfqpoint{3.837593in}{1.784191in}}{\pgfqpoint{3.835398in}{1.778892in}}{\pgfqpoint{3.835398in}{1.773366in}}%
\pgfpathcurveto{\pgfqpoint{3.835398in}{1.767841in}}{\pgfqpoint{3.837593in}{1.762542in}}{\pgfqpoint{3.841500in}{1.758635in}}%
\pgfpathcurveto{\pgfqpoint{3.845406in}{1.754728in}}{\pgfqpoint{3.850706in}{1.752533in}}{\pgfqpoint{3.856231in}{1.752533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911112in}{1.756839in}}%
\pgfpathcurveto{\pgfqpoint{2.916637in}{1.756839in}}{\pgfqpoint{2.921937in}{1.759034in}}{\pgfqpoint{2.925843in}{1.762941in}}%
\pgfpathcurveto{\pgfqpoint{2.929750in}{1.766847in}}{\pgfqpoint{2.931945in}{1.772147in}}{\pgfqpoint{2.931945in}{1.777672in}}%
\pgfpathcurveto{\pgfqpoint{2.931945in}{1.783197in}}{\pgfqpoint{2.929750in}{1.788497in}}{\pgfqpoint{2.925843in}{1.792403in}}%
\pgfpathcurveto{\pgfqpoint{2.921937in}{1.796310in}}{\pgfqpoint{2.916637in}{1.798505in}}{\pgfqpoint{2.911112in}{1.798505in}}%
\pgfpathcurveto{\pgfqpoint{2.905587in}{1.798505in}}{\pgfqpoint{2.900287in}{1.796310in}}{\pgfqpoint{2.896381in}{1.792403in}}%
\pgfpathcurveto{\pgfqpoint{2.892474in}{1.788497in}}{\pgfqpoint{2.890279in}{1.783197in}}{\pgfqpoint{2.890279in}{1.777672in}}%
\pgfpathcurveto{\pgfqpoint{2.890279in}{1.772147in}}{\pgfqpoint{2.892474in}{1.766847in}}{\pgfqpoint{2.896381in}{1.762941in}}%
\pgfpathcurveto{\pgfqpoint{2.900287in}{1.759034in}}{\pgfqpoint{2.905587in}{1.756839in}}{\pgfqpoint{2.911112in}{1.756839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860306in}{1.759381in}}%
\pgfpathcurveto{\pgfqpoint{3.865831in}{1.759381in}}{\pgfqpoint{3.871131in}{1.761576in}}{\pgfqpoint{3.875038in}{1.765483in}}%
\pgfpathcurveto{\pgfqpoint{3.878944in}{1.769390in}}{\pgfqpoint{3.881140in}{1.774690in}}{\pgfqpoint{3.881140in}{1.780215in}}%
\pgfpathcurveto{\pgfqpoint{3.881140in}{1.785740in}}{\pgfqpoint{3.878944in}{1.791039in}}{\pgfqpoint{3.875038in}{1.794946in}}%
\pgfpathcurveto{\pgfqpoint{3.871131in}{1.798853in}}{\pgfqpoint{3.865831in}{1.801048in}}{\pgfqpoint{3.860306in}{1.801048in}}%
\pgfpathcurveto{\pgfqpoint{3.854781in}{1.801048in}}{\pgfqpoint{3.849482in}{1.798853in}}{\pgfqpoint{3.845575in}{1.794946in}}%
\pgfpathcurveto{\pgfqpoint{3.841668in}{1.791039in}}{\pgfqpoint{3.839473in}{1.785740in}}{\pgfqpoint{3.839473in}{1.780215in}}%
\pgfpathcurveto{\pgfqpoint{3.839473in}{1.774690in}}{\pgfqpoint{3.841668in}{1.769390in}}{\pgfqpoint{3.845575in}{1.765483in}}%
\pgfpathcurveto{\pgfqpoint{3.849482in}{1.761576in}}{\pgfqpoint{3.854781in}{1.759381in}}{\pgfqpoint{3.860306in}{1.759381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899166in}{1.760894in}}%
\pgfpathcurveto{\pgfqpoint{1.904692in}{1.760894in}}{\pgfqpoint{1.909991in}{1.763089in}}{\pgfqpoint{1.913898in}{1.766996in}}%
\pgfpathcurveto{\pgfqpoint{1.917805in}{1.770902in}}{\pgfqpoint{1.920000in}{1.776202in}}{\pgfqpoint{1.920000in}{1.781727in}}%
\pgfpathcurveto{\pgfqpoint{1.920000in}{1.787252in}}{\pgfqpoint{1.917805in}{1.792552in}}{\pgfqpoint{1.913898in}{1.796458in}}%
\pgfpathcurveto{\pgfqpoint{1.909991in}{1.800365in}}{\pgfqpoint{1.904692in}{1.802560in}}{\pgfqpoint{1.899166in}{1.802560in}}%
\pgfpathcurveto{\pgfqpoint{1.893641in}{1.802560in}}{\pgfqpoint{1.888342in}{1.800365in}}{\pgfqpoint{1.884435in}{1.796458in}}%
\pgfpathcurveto{\pgfqpoint{1.880528in}{1.792552in}}{\pgfqpoint{1.878333in}{1.787252in}}{\pgfqpoint{1.878333in}{1.781727in}}%
\pgfpathcurveto{\pgfqpoint{1.878333in}{1.776202in}}{\pgfqpoint{1.880528in}{1.770902in}}{\pgfqpoint{1.884435in}{1.766996in}}%
\pgfpathcurveto{\pgfqpoint{1.888342in}{1.763089in}}{\pgfqpoint{1.893641in}{1.760894in}}{\pgfqpoint{1.899166in}{1.760894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736475in}{1.761540in}}%
\pgfpathcurveto{\pgfqpoint{3.742000in}{1.761540in}}{\pgfqpoint{3.747300in}{1.763736in}}{\pgfqpoint{3.751207in}{1.767642in}}%
\pgfpathcurveto{\pgfqpoint{3.755114in}{1.771549in}}{\pgfqpoint{3.757309in}{1.776849in}}{\pgfqpoint{3.757309in}{1.782374in}}%
\pgfpathcurveto{\pgfqpoint{3.757309in}{1.787899in}}{\pgfqpoint{3.755114in}{1.793198in}}{\pgfqpoint{3.751207in}{1.797105in}}%
\pgfpathcurveto{\pgfqpoint{3.747300in}{1.801012in}}{\pgfqpoint{3.742000in}{1.803207in}}{\pgfqpoint{3.736475in}{1.803207in}}%
\pgfpathcurveto{\pgfqpoint{3.730950in}{1.803207in}}{\pgfqpoint{3.725651in}{1.801012in}}{\pgfqpoint{3.721744in}{1.797105in}}%
\pgfpathcurveto{\pgfqpoint{3.717837in}{1.793198in}}{\pgfqpoint{3.715642in}{1.787899in}}{\pgfqpoint{3.715642in}{1.782374in}}%
\pgfpathcurveto{\pgfqpoint{3.715642in}{1.776849in}}{\pgfqpoint{3.717837in}{1.771549in}}{\pgfqpoint{3.721744in}{1.767642in}}%
\pgfpathcurveto{\pgfqpoint{3.725651in}{1.763736in}}{\pgfqpoint{3.730950in}{1.761540in}}{\pgfqpoint{3.736475in}{1.761540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855126in}{1.761865in}}%
\pgfpathcurveto{\pgfqpoint{3.860651in}{1.761865in}}{\pgfqpoint{3.865951in}{1.764060in}}{\pgfqpoint{3.869857in}{1.767967in}}%
\pgfpathcurveto{\pgfqpoint{3.873764in}{1.771874in}}{\pgfqpoint{3.875959in}{1.777173in}}{\pgfqpoint{3.875959in}{1.782698in}}%
\pgfpathcurveto{\pgfqpoint{3.875959in}{1.788224in}}{\pgfqpoint{3.873764in}{1.793523in}}{\pgfqpoint{3.869857in}{1.797430in}}%
\pgfpathcurveto{\pgfqpoint{3.865951in}{1.801337in}}{\pgfqpoint{3.860651in}{1.803532in}}{\pgfqpoint{3.855126in}{1.803532in}}%
\pgfpathcurveto{\pgfqpoint{3.849601in}{1.803532in}}{\pgfqpoint{3.844301in}{1.801337in}}{\pgfqpoint{3.840395in}{1.797430in}}%
\pgfpathcurveto{\pgfqpoint{3.836488in}{1.793523in}}{\pgfqpoint{3.834293in}{1.788224in}}{\pgfqpoint{3.834293in}{1.782698in}}%
\pgfpathcurveto{\pgfqpoint{3.834293in}{1.777173in}}{\pgfqpoint{3.836488in}{1.771874in}}{\pgfqpoint{3.840395in}{1.767967in}}%
\pgfpathcurveto{\pgfqpoint{3.844301in}{1.764060in}}{\pgfqpoint{3.849601in}{1.761865in}}{\pgfqpoint{3.855126in}{1.761865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695788in}{1.768086in}}%
\pgfpathcurveto{\pgfqpoint{3.701313in}{1.768086in}}{\pgfqpoint{3.706612in}{1.770282in}}{\pgfqpoint{3.710519in}{1.774188in}}%
\pgfpathcurveto{\pgfqpoint{3.714426in}{1.778095in}}{\pgfqpoint{3.716621in}{1.783395in}}{\pgfqpoint{3.716621in}{1.788920in}}%
\pgfpathcurveto{\pgfqpoint{3.716621in}{1.794445in}}{\pgfqpoint{3.714426in}{1.799744in}}{\pgfqpoint{3.710519in}{1.803651in}}%
\pgfpathcurveto{\pgfqpoint{3.706612in}{1.807558in}}{\pgfqpoint{3.701313in}{1.809753in}}{\pgfqpoint{3.695788in}{1.809753in}}%
\pgfpathcurveto{\pgfqpoint{3.690263in}{1.809753in}}{\pgfqpoint{3.684963in}{1.807558in}}{\pgfqpoint{3.681056in}{1.803651in}}%
\pgfpathcurveto{\pgfqpoint{3.677150in}{1.799744in}}{\pgfqpoint{3.674955in}{1.794445in}}{\pgfqpoint{3.674955in}{1.788920in}}%
\pgfpathcurveto{\pgfqpoint{3.674955in}{1.783395in}}{\pgfqpoint{3.677150in}{1.778095in}}{\pgfqpoint{3.681056in}{1.774188in}}%
\pgfpathcurveto{\pgfqpoint{3.684963in}{1.770282in}}{\pgfqpoint{3.690263in}{1.768086in}}{\pgfqpoint{3.695788in}{1.768086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838739in}{1.779421in}}%
\pgfpathcurveto{\pgfqpoint{3.844264in}{1.779421in}}{\pgfqpoint{3.849564in}{1.781616in}}{\pgfqpoint{3.853471in}{1.785523in}}%
\pgfpathcurveto{\pgfqpoint{3.857377in}{1.789430in}}{\pgfqpoint{3.859572in}{1.794730in}}{\pgfqpoint{3.859572in}{1.800255in}}%
\pgfpathcurveto{\pgfqpoint{3.859572in}{1.805780in}}{\pgfqpoint{3.857377in}{1.811079in}}{\pgfqpoint{3.853471in}{1.814986in}}%
\pgfpathcurveto{\pgfqpoint{3.849564in}{1.818893in}}{\pgfqpoint{3.844264in}{1.821088in}}{\pgfqpoint{3.838739in}{1.821088in}}%
\pgfpathcurveto{\pgfqpoint{3.833214in}{1.821088in}}{\pgfqpoint{3.827915in}{1.818893in}}{\pgfqpoint{3.824008in}{1.814986in}}%
\pgfpathcurveto{\pgfqpoint{3.820101in}{1.811079in}}{\pgfqpoint{3.817906in}{1.805780in}}{\pgfqpoint{3.817906in}{1.800255in}}%
\pgfpathcurveto{\pgfqpoint{3.817906in}{1.794730in}}{\pgfqpoint{3.820101in}{1.789430in}}{\pgfqpoint{3.824008in}{1.785523in}}%
\pgfpathcurveto{\pgfqpoint{3.827915in}{1.781616in}}{\pgfqpoint{3.833214in}{1.779421in}}{\pgfqpoint{3.838739in}{1.779421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714932in}{1.782532in}}%
\pgfpathcurveto{\pgfqpoint{1.720457in}{1.782532in}}{\pgfqpoint{1.725757in}{1.784727in}}{\pgfqpoint{1.729663in}{1.788634in}}%
\pgfpathcurveto{\pgfqpoint{1.733570in}{1.792541in}}{\pgfqpoint{1.735765in}{1.797840in}}{\pgfqpoint{1.735765in}{1.803365in}}%
\pgfpathcurveto{\pgfqpoint{1.735765in}{1.808890in}}{\pgfqpoint{1.733570in}{1.814190in}}{\pgfqpoint{1.729663in}{1.818097in}}%
\pgfpathcurveto{\pgfqpoint{1.725757in}{1.822004in}}{\pgfqpoint{1.720457in}{1.824199in}}{\pgfqpoint{1.714932in}{1.824199in}}%
\pgfpathcurveto{\pgfqpoint{1.709407in}{1.824199in}}{\pgfqpoint{1.704107in}{1.822004in}}{\pgfqpoint{1.700201in}{1.818097in}}%
\pgfpathcurveto{\pgfqpoint{1.696294in}{1.814190in}}{\pgfqpoint{1.694099in}{1.808890in}}{\pgfqpoint{1.694099in}{1.803365in}}%
\pgfpathcurveto{\pgfqpoint{1.694099in}{1.797840in}}{\pgfqpoint{1.696294in}{1.792541in}}{\pgfqpoint{1.700201in}{1.788634in}}%
\pgfpathcurveto{\pgfqpoint{1.704107in}{1.784727in}}{\pgfqpoint{1.709407in}{1.782532in}}{\pgfqpoint{1.714932in}{1.782532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860842in}{1.783457in}}%
\pgfpathcurveto{\pgfqpoint{3.866367in}{1.783457in}}{\pgfqpoint{3.871667in}{1.785652in}}{\pgfqpoint{3.875573in}{1.789559in}}%
\pgfpathcurveto{\pgfqpoint{3.879480in}{1.793465in}}{\pgfqpoint{3.881675in}{1.798765in}}{\pgfqpoint{3.881675in}{1.804290in}}%
\pgfpathcurveto{\pgfqpoint{3.881675in}{1.809815in}}{\pgfqpoint{3.879480in}{1.815115in}}{\pgfqpoint{3.875573in}{1.819021in}}%
\pgfpathcurveto{\pgfqpoint{3.871667in}{1.822928in}}{\pgfqpoint{3.866367in}{1.825123in}}{\pgfqpoint{3.860842in}{1.825123in}}%
\pgfpathcurveto{\pgfqpoint{3.855317in}{1.825123in}}{\pgfqpoint{3.850017in}{1.822928in}}{\pgfqpoint{3.846111in}{1.819021in}}%
\pgfpathcurveto{\pgfqpoint{3.842204in}{1.815115in}}{\pgfqpoint{3.840009in}{1.809815in}}{\pgfqpoint{3.840009in}{1.804290in}}%
\pgfpathcurveto{\pgfqpoint{3.840009in}{1.798765in}}{\pgfqpoint{3.842204in}{1.793465in}}{\pgfqpoint{3.846111in}{1.789559in}}%
\pgfpathcurveto{\pgfqpoint{3.850017in}{1.785652in}}{\pgfqpoint{3.855317in}{1.783457in}}{\pgfqpoint{3.860842in}{1.783457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861318in}{1.784816in}}%
\pgfpathcurveto{\pgfqpoint{3.866843in}{1.784816in}}{\pgfqpoint{3.872142in}{1.787011in}}{\pgfqpoint{3.876049in}{1.790918in}}%
\pgfpathcurveto{\pgfqpoint{3.879956in}{1.794825in}}{\pgfqpoint{3.882151in}{1.800124in}}{\pgfqpoint{3.882151in}{1.805649in}}%
\pgfpathcurveto{\pgfqpoint{3.882151in}{1.811174in}}{\pgfqpoint{3.879956in}{1.816474in}}{\pgfqpoint{3.876049in}{1.820381in}}%
\pgfpathcurveto{\pgfqpoint{3.872142in}{1.824287in}}{\pgfqpoint{3.866843in}{1.826483in}}{\pgfqpoint{3.861318in}{1.826483in}}%
\pgfpathcurveto{\pgfqpoint{3.855793in}{1.826483in}}{\pgfqpoint{3.850493in}{1.824287in}}{\pgfqpoint{3.846586in}{1.820381in}}%
\pgfpathcurveto{\pgfqpoint{3.842680in}{1.816474in}}{\pgfqpoint{3.840485in}{1.811174in}}{\pgfqpoint{3.840485in}{1.805649in}}%
\pgfpathcurveto{\pgfqpoint{3.840485in}{1.800124in}}{\pgfqpoint{3.842680in}{1.794825in}}{\pgfqpoint{3.846586in}{1.790918in}}%
\pgfpathcurveto{\pgfqpoint{3.850493in}{1.787011in}}{\pgfqpoint{3.855793in}{1.784816in}}{\pgfqpoint{3.861318in}{1.784816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861592in}{1.785374in}}%
\pgfpathcurveto{\pgfqpoint{3.867117in}{1.785374in}}{\pgfqpoint{3.872417in}{1.787570in}}{\pgfqpoint{3.876323in}{1.791476in}}%
\pgfpathcurveto{\pgfqpoint{3.880230in}{1.795383in}}{\pgfqpoint{3.882425in}{1.800683in}}{\pgfqpoint{3.882425in}{1.806208in}}%
\pgfpathcurveto{\pgfqpoint{3.882425in}{1.811733in}}{\pgfqpoint{3.880230in}{1.817032in}}{\pgfqpoint{3.876323in}{1.820939in}}%
\pgfpathcurveto{\pgfqpoint{3.872417in}{1.824846in}}{\pgfqpoint{3.867117in}{1.827041in}}{\pgfqpoint{3.861592in}{1.827041in}}%
\pgfpathcurveto{\pgfqpoint{3.856067in}{1.827041in}}{\pgfqpoint{3.850767in}{1.824846in}}{\pgfqpoint{3.846861in}{1.820939in}}%
\pgfpathcurveto{\pgfqpoint{3.842954in}{1.817032in}}{\pgfqpoint{3.840759in}{1.811733in}}{\pgfqpoint{3.840759in}{1.806208in}}%
\pgfpathcurveto{\pgfqpoint{3.840759in}{1.800683in}}{\pgfqpoint{3.842954in}{1.795383in}}{\pgfqpoint{3.846861in}{1.791476in}}%
\pgfpathcurveto{\pgfqpoint{3.850767in}{1.787570in}}{\pgfqpoint{3.856067in}{1.785374in}}{\pgfqpoint{3.861592in}{1.785374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{1.786122in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{1.786122in}}{\pgfqpoint{3.872715in}{1.788318in}}{\pgfqpoint{3.876622in}{1.792224in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{1.796131in}}{\pgfqpoint{3.882724in}{1.801431in}}{\pgfqpoint{3.882724in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{1.812481in}}{\pgfqpoint{3.880529in}{1.817780in}}{\pgfqpoint{3.876622in}{1.821687in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{1.825594in}}{\pgfqpoint{3.867415in}{1.827789in}}{\pgfqpoint{3.861890in}{1.827789in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{1.827789in}}{\pgfqpoint{3.851066in}{1.825594in}}{\pgfqpoint{3.847159in}{1.821687in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{1.817780in}}{\pgfqpoint{3.841057in}{1.812481in}}{\pgfqpoint{3.841057in}{1.806956in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{1.801431in}}{\pgfqpoint{3.843252in}{1.796131in}}{\pgfqpoint{3.847159in}{1.792224in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{1.788318in}}{\pgfqpoint{3.856365in}{1.786122in}}{\pgfqpoint{3.861890in}{1.786122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203544in}{1.791550in}}%
\pgfpathcurveto{\pgfqpoint{3.209069in}{1.791550in}}{\pgfqpoint{3.214368in}{1.793745in}}{\pgfqpoint{3.218275in}{1.797652in}}%
\pgfpathcurveto{\pgfqpoint{3.222182in}{1.801559in}}{\pgfqpoint{3.224377in}{1.806858in}}{\pgfqpoint{3.224377in}{1.812383in}}%
\pgfpathcurveto{\pgfqpoint{3.224377in}{1.817908in}}{\pgfqpoint{3.222182in}{1.823208in}}{\pgfqpoint{3.218275in}{1.827115in}}%
\pgfpathcurveto{\pgfqpoint{3.214368in}{1.831022in}}{\pgfqpoint{3.209069in}{1.833217in}}{\pgfqpoint{3.203544in}{1.833217in}}%
\pgfpathcurveto{\pgfqpoint{3.198018in}{1.833217in}}{\pgfqpoint{3.192719in}{1.831022in}}{\pgfqpoint{3.188812in}{1.827115in}}%
\pgfpathcurveto{\pgfqpoint{3.184905in}{1.823208in}}{\pgfqpoint{3.182710in}{1.817908in}}{\pgfqpoint{3.182710in}{1.812383in}}%
\pgfpathcurveto{\pgfqpoint{3.182710in}{1.806858in}}{\pgfqpoint{3.184905in}{1.801559in}}{\pgfqpoint{3.188812in}{1.797652in}}%
\pgfpathcurveto{\pgfqpoint{3.192719in}{1.793745in}}{\pgfqpoint{3.198018in}{1.791550in}}{\pgfqpoint{3.203544in}{1.791550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.793843in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.793843in}}{\pgfqpoint{3.872719in}{1.796038in}}{\pgfqpoint{3.876625in}{1.799945in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.803852in}}{\pgfqpoint{3.882727in}{1.809152in}}{\pgfqpoint{3.882727in}{1.814677in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.820202in}}{\pgfqpoint{3.880532in}{1.825501in}}{\pgfqpoint{3.876625in}{1.829408in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.833315in}}{\pgfqpoint{3.867419in}{1.835510in}}{\pgfqpoint{3.861894in}{1.835510in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.835510in}}{\pgfqpoint{3.851069in}{1.833315in}}{\pgfqpoint{3.847163in}{1.829408in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.825501in}}{\pgfqpoint{3.841061in}{1.820202in}}{\pgfqpoint{3.841061in}{1.814677in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.809152in}}{\pgfqpoint{3.843256in}{1.803852in}}{\pgfqpoint{3.847163in}{1.799945in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.796038in}}{\pgfqpoint{3.856369in}{1.793843in}}{\pgfqpoint{3.861894in}{1.793843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474823in}{1.797299in}}%
\pgfpathcurveto{\pgfqpoint{2.480348in}{1.797299in}}{\pgfqpoint{2.485647in}{1.799494in}}{\pgfqpoint{2.489554in}{1.803400in}}%
\pgfpathcurveto{\pgfqpoint{2.493461in}{1.807307in}}{\pgfqpoint{2.495656in}{1.812607in}}{\pgfqpoint{2.495656in}{1.818132in}}%
\pgfpathcurveto{\pgfqpoint{2.495656in}{1.823657in}}{\pgfqpoint{2.493461in}{1.828956in}}{\pgfqpoint{2.489554in}{1.832863in}}%
\pgfpathcurveto{\pgfqpoint{2.485647in}{1.836770in}}{\pgfqpoint{2.480348in}{1.838965in}}{\pgfqpoint{2.474823in}{1.838965in}}%
\pgfpathcurveto{\pgfqpoint{2.469297in}{1.838965in}}{\pgfqpoint{2.463998in}{1.836770in}}{\pgfqpoint{2.460091in}{1.832863in}}%
\pgfpathcurveto{\pgfqpoint{2.456184in}{1.828956in}}{\pgfqpoint{2.453989in}{1.823657in}}{\pgfqpoint{2.453989in}{1.818132in}}%
\pgfpathcurveto{\pgfqpoint{2.453989in}{1.812607in}}{\pgfqpoint{2.456184in}{1.807307in}}{\pgfqpoint{2.460091in}{1.803400in}}%
\pgfpathcurveto{\pgfqpoint{2.463998in}{1.799494in}}{\pgfqpoint{2.469297in}{1.797299in}}{\pgfqpoint{2.474823in}{1.797299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.798405in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.798405in}}{\pgfqpoint{3.872718in}{1.800600in}}{\pgfqpoint{3.876625in}{1.804507in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.808414in}}{\pgfqpoint{3.882727in}{1.813713in}}{\pgfqpoint{3.882727in}{1.819239in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.824764in}}{\pgfqpoint{3.880532in}{1.830063in}}{\pgfqpoint{3.876625in}{1.833970in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{1.837877in}}{\pgfqpoint{3.867419in}{1.840072in}}{\pgfqpoint{3.861893in}{1.840072in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{1.840072in}}{\pgfqpoint{3.851069in}{1.837877in}}{\pgfqpoint{3.847162in}{1.833970in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{1.830063in}}{\pgfqpoint{3.841060in}{1.824764in}}{\pgfqpoint{3.841060in}{1.819239in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{1.813713in}}{\pgfqpoint{3.843255in}{1.808414in}}{\pgfqpoint{3.847162in}{1.804507in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.800600in}}{\pgfqpoint{3.856368in}{1.798405in}}{\pgfqpoint{3.861893in}{1.798405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855948in}{1.799987in}}%
\pgfpathcurveto{\pgfqpoint{3.861473in}{1.799987in}}{\pgfqpoint{3.866772in}{1.802182in}}{\pgfqpoint{3.870679in}{1.806089in}}%
\pgfpathcurveto{\pgfqpoint{3.874586in}{1.809996in}}{\pgfqpoint{3.876781in}{1.815295in}}{\pgfqpoint{3.876781in}{1.820820in}}%
\pgfpathcurveto{\pgfqpoint{3.876781in}{1.826345in}}{\pgfqpoint{3.874586in}{1.831645in}}{\pgfqpoint{3.870679in}{1.835552in}}%
\pgfpathcurveto{\pgfqpoint{3.866772in}{1.839459in}}{\pgfqpoint{3.861473in}{1.841654in}}{\pgfqpoint{3.855948in}{1.841654in}}%
\pgfpathcurveto{\pgfqpoint{3.850423in}{1.841654in}}{\pgfqpoint{3.845123in}{1.839459in}}{\pgfqpoint{3.841216in}{1.835552in}}%
\pgfpathcurveto{\pgfqpoint{3.837310in}{1.831645in}}{\pgfqpoint{3.835114in}{1.826345in}}{\pgfqpoint{3.835114in}{1.820820in}}%
\pgfpathcurveto{\pgfqpoint{3.835114in}{1.815295in}}{\pgfqpoint{3.837310in}{1.809996in}}{\pgfqpoint{3.841216in}{1.806089in}}%
\pgfpathcurveto{\pgfqpoint{3.845123in}{1.802182in}}{\pgfqpoint{3.850423in}{1.799987in}}{\pgfqpoint{3.855948in}{1.799987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861470in}{1.800056in}}%
\pgfpathcurveto{\pgfqpoint{3.866995in}{1.800056in}}{\pgfqpoint{3.872295in}{1.802252in}}{\pgfqpoint{3.876201in}{1.806158in}}%
\pgfpathcurveto{\pgfqpoint{3.880108in}{1.810065in}}{\pgfqpoint{3.882303in}{1.815365in}}{\pgfqpoint{3.882303in}{1.820890in}}%
\pgfpathcurveto{\pgfqpoint{3.882303in}{1.826415in}}{\pgfqpoint{3.880108in}{1.831714in}}{\pgfqpoint{3.876201in}{1.835621in}}%
\pgfpathcurveto{\pgfqpoint{3.872295in}{1.839528in}}{\pgfqpoint{3.866995in}{1.841723in}}{\pgfqpoint{3.861470in}{1.841723in}}%
\pgfpathcurveto{\pgfqpoint{3.855945in}{1.841723in}}{\pgfqpoint{3.850645in}{1.839528in}}{\pgfqpoint{3.846739in}{1.835621in}}%
\pgfpathcurveto{\pgfqpoint{3.842832in}{1.831714in}}{\pgfqpoint{3.840637in}{1.826415in}}{\pgfqpoint{3.840637in}{1.820890in}}%
\pgfpathcurveto{\pgfqpoint{3.840637in}{1.815365in}}{\pgfqpoint{3.842832in}{1.810065in}}{\pgfqpoint{3.846739in}{1.806158in}}%
\pgfpathcurveto{\pgfqpoint{3.850645in}{1.802252in}}{\pgfqpoint{3.855945in}{1.800056in}}{\pgfqpoint{3.861470in}{1.800056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859441in}{1.804687in}}%
\pgfpathcurveto{\pgfqpoint{3.864966in}{1.804687in}}{\pgfqpoint{3.870266in}{1.806882in}}{\pgfqpoint{3.874172in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{3.878079in}{1.814695in}}{\pgfqpoint{3.880274in}{1.819995in}}{\pgfqpoint{3.880274in}{1.825520in}}%
\pgfpathcurveto{\pgfqpoint{3.880274in}{1.831045in}}{\pgfqpoint{3.878079in}{1.836344in}}{\pgfqpoint{3.874172in}{1.840251in}}%
\pgfpathcurveto{\pgfqpoint{3.870266in}{1.844158in}}{\pgfqpoint{3.864966in}{1.846353in}}{\pgfqpoint{3.859441in}{1.846353in}}%
\pgfpathcurveto{\pgfqpoint{3.853916in}{1.846353in}}{\pgfqpoint{3.848616in}{1.844158in}}{\pgfqpoint{3.844710in}{1.840251in}}%
\pgfpathcurveto{\pgfqpoint{3.840803in}{1.836344in}}{\pgfqpoint{3.838608in}{1.831045in}}{\pgfqpoint{3.838608in}{1.825520in}}%
\pgfpathcurveto{\pgfqpoint{3.838608in}{1.819995in}}{\pgfqpoint{3.840803in}{1.814695in}}{\pgfqpoint{3.844710in}{1.810788in}}%
\pgfpathcurveto{\pgfqpoint{3.848616in}{1.806882in}}{\pgfqpoint{3.853916in}{1.804687in}}{\pgfqpoint{3.859441in}{1.804687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044730in}{1.805735in}}%
\pgfpathcurveto{\pgfqpoint{1.050255in}{1.805735in}}{\pgfqpoint{1.055554in}{1.807930in}}{\pgfqpoint{1.059461in}{1.811837in}}%
\pgfpathcurveto{\pgfqpoint{1.063368in}{1.815744in}}{\pgfqpoint{1.065563in}{1.821043in}}{\pgfqpoint{1.065563in}{1.826568in}}%
\pgfpathcurveto{\pgfqpoint{1.065563in}{1.832093in}}{\pgfqpoint{1.063368in}{1.837393in}}{\pgfqpoint{1.059461in}{1.841300in}}%
\pgfpathcurveto{\pgfqpoint{1.055554in}{1.845206in}}{\pgfqpoint{1.050255in}{1.847402in}}{\pgfqpoint{1.044730in}{1.847402in}}%
\pgfpathcurveto{\pgfqpoint{1.039205in}{1.847402in}}{\pgfqpoint{1.033905in}{1.845206in}}{\pgfqpoint{1.029998in}{1.841300in}}%
\pgfpathcurveto{\pgfqpoint{1.026091in}{1.837393in}}{\pgfqpoint{1.023896in}{1.832093in}}{\pgfqpoint{1.023896in}{1.826568in}}%
\pgfpathcurveto{\pgfqpoint{1.023896in}{1.821043in}}{\pgfqpoint{1.026091in}{1.815744in}}{\pgfqpoint{1.029998in}{1.811837in}}%
\pgfpathcurveto{\pgfqpoint{1.033905in}{1.807930in}}{\pgfqpoint{1.039205in}{1.805735in}}{\pgfqpoint{1.044730in}{1.805735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.809430in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.809430in}}{\pgfqpoint{3.872719in}{1.811625in}}{\pgfqpoint{3.876625in}{1.815532in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.819439in}}{\pgfqpoint{3.882727in}{1.824738in}}{\pgfqpoint{3.882727in}{1.830263in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.835788in}}{\pgfqpoint{3.880532in}{1.841088in}}{\pgfqpoint{3.876625in}{1.844995in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.848901in}}{\pgfqpoint{3.867419in}{1.851097in}}{\pgfqpoint{3.861894in}{1.851097in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.851097in}}{\pgfqpoint{3.851069in}{1.848901in}}{\pgfqpoint{3.847163in}{1.844995in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.841088in}}{\pgfqpoint{3.841061in}{1.835788in}}{\pgfqpoint{3.841061in}{1.830263in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.824738in}}{\pgfqpoint{3.843256in}{1.819439in}}{\pgfqpoint{3.847163in}{1.815532in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.811625in}}{\pgfqpoint{3.856369in}{1.809430in}}{\pgfqpoint{3.861894in}{1.809430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.811017in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.811017in}}{\pgfqpoint{3.872719in}{1.813212in}}{\pgfqpoint{3.876625in}{1.817119in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.821026in}}{\pgfqpoint{3.882727in}{1.826325in}}{\pgfqpoint{3.882727in}{1.831851in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.837376in}}{\pgfqpoint{3.880532in}{1.842675in}}{\pgfqpoint{3.876625in}{1.846582in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.850489in}}{\pgfqpoint{3.867419in}{1.852684in}}{\pgfqpoint{3.861894in}{1.852684in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.852684in}}{\pgfqpoint{3.851069in}{1.850489in}}{\pgfqpoint{3.847163in}{1.846582in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.842675in}}{\pgfqpoint{3.841061in}{1.837376in}}{\pgfqpoint{3.841061in}{1.831851in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.826325in}}{\pgfqpoint{3.843256in}{1.821026in}}{\pgfqpoint{3.847163in}{1.817119in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.813212in}}{\pgfqpoint{3.856369in}{1.811017in}}{\pgfqpoint{3.861894in}{1.811017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927729in}{1.813676in}}%
\pgfpathcurveto{\pgfqpoint{1.933254in}{1.813676in}}{\pgfqpoint{1.938554in}{1.815871in}}{\pgfqpoint{1.942461in}{1.819778in}}%
\pgfpathcurveto{\pgfqpoint{1.946368in}{1.823685in}}{\pgfqpoint{1.948563in}{1.828985in}}{\pgfqpoint{1.948563in}{1.834510in}}%
\pgfpathcurveto{\pgfqpoint{1.948563in}{1.840035in}}{\pgfqpoint{1.946368in}{1.845334in}}{\pgfqpoint{1.942461in}{1.849241in}}%
\pgfpathcurveto{\pgfqpoint{1.938554in}{1.853148in}}{\pgfqpoint{1.933254in}{1.855343in}}{\pgfqpoint{1.927729in}{1.855343in}}%
\pgfpathcurveto{\pgfqpoint{1.922204in}{1.855343in}}{\pgfqpoint{1.916905in}{1.853148in}}{\pgfqpoint{1.912998in}{1.849241in}}%
\pgfpathcurveto{\pgfqpoint{1.909091in}{1.845334in}}{\pgfqpoint{1.906896in}{1.840035in}}{\pgfqpoint{1.906896in}{1.834510in}}%
\pgfpathcurveto{\pgfqpoint{1.906896in}{1.828985in}}{\pgfqpoint{1.909091in}{1.823685in}}{\pgfqpoint{1.912998in}{1.819778in}}%
\pgfpathcurveto{\pgfqpoint{1.916905in}{1.815871in}}{\pgfqpoint{1.922204in}{1.813676in}}{\pgfqpoint{1.927729in}{1.813676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861840in}{1.814610in}}%
\pgfpathcurveto{\pgfqpoint{3.867365in}{1.814610in}}{\pgfqpoint{3.872664in}{1.816805in}}{\pgfqpoint{3.876571in}{1.820712in}}%
\pgfpathcurveto{\pgfqpoint{3.880478in}{1.824619in}}{\pgfqpoint{3.882673in}{1.829918in}}{\pgfqpoint{3.882673in}{1.835443in}}%
\pgfpathcurveto{\pgfqpoint{3.882673in}{1.840968in}}{\pgfqpoint{3.880478in}{1.846268in}}{\pgfqpoint{3.876571in}{1.850175in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{1.854082in}}{\pgfqpoint{3.867365in}{1.856277in}}{\pgfqpoint{3.861840in}{1.856277in}}%
\pgfpathcurveto{\pgfqpoint{3.856315in}{1.856277in}}{\pgfqpoint{3.851015in}{1.854082in}}{\pgfqpoint{3.847108in}{1.850175in}}%
\pgfpathcurveto{\pgfqpoint{3.843202in}{1.846268in}}{\pgfqpoint{3.841007in}{1.840968in}}{\pgfqpoint{3.841007in}{1.835443in}}%
\pgfpathcurveto{\pgfqpoint{3.841007in}{1.829918in}}{\pgfqpoint{3.843202in}{1.824619in}}{\pgfqpoint{3.847108in}{1.820712in}}%
\pgfpathcurveto{\pgfqpoint{3.851015in}{1.816805in}}{\pgfqpoint{3.856315in}{1.814610in}}{\pgfqpoint{3.861840in}{1.814610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693154in}{1.816856in}}%
\pgfpathcurveto{\pgfqpoint{3.698679in}{1.816856in}}{\pgfqpoint{3.703978in}{1.819051in}}{\pgfqpoint{3.707885in}{1.822958in}}%
\pgfpathcurveto{\pgfqpoint{3.711792in}{1.826865in}}{\pgfqpoint{3.713987in}{1.832165in}}{\pgfqpoint{3.713987in}{1.837690in}}%
\pgfpathcurveto{\pgfqpoint{3.713987in}{1.843215in}}{\pgfqpoint{3.711792in}{1.848514in}}{\pgfqpoint{3.707885in}{1.852421in}}%
\pgfpathcurveto{\pgfqpoint{3.703978in}{1.856328in}}{\pgfqpoint{3.698679in}{1.858523in}}{\pgfqpoint{3.693154in}{1.858523in}}%
\pgfpathcurveto{\pgfqpoint{3.687629in}{1.858523in}}{\pgfqpoint{3.682329in}{1.856328in}}{\pgfqpoint{3.678422in}{1.852421in}}%
\pgfpathcurveto{\pgfqpoint{3.674515in}{1.848514in}}{\pgfqpoint{3.672320in}{1.843215in}}{\pgfqpoint{3.672320in}{1.837690in}}%
\pgfpathcurveto{\pgfqpoint{3.672320in}{1.832165in}}{\pgfqpoint{3.674515in}{1.826865in}}{\pgfqpoint{3.678422in}{1.822958in}}%
\pgfpathcurveto{\pgfqpoint{3.682329in}{1.819051in}}{\pgfqpoint{3.687629in}{1.816856in}}{\pgfqpoint{3.693154in}{1.816856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{1.817664in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{1.817664in}}{\pgfqpoint{3.872663in}{1.819859in}}{\pgfqpoint{3.876570in}{1.823766in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{1.827673in}}{\pgfqpoint{3.882672in}{1.832973in}}{\pgfqpoint{3.882672in}{1.838498in}}%
\pgfpathcurveto{\pgfqpoint{3.882672in}{1.844023in}}{\pgfqpoint{3.880477in}{1.849322in}}{\pgfqpoint{3.876570in}{1.853229in}}%
\pgfpathcurveto{\pgfqpoint{3.872663in}{1.857136in}}{\pgfqpoint{3.867363in}{1.859331in}}{\pgfqpoint{3.861838in}{1.859331in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{1.859331in}}{\pgfqpoint{3.851014in}{1.857136in}}{\pgfqpoint{3.847107in}{1.853229in}}%
\pgfpathcurveto{\pgfqpoint{3.843200in}{1.849322in}}{\pgfqpoint{3.841005in}{1.844023in}}{\pgfqpoint{3.841005in}{1.838498in}}%
\pgfpathcurveto{\pgfqpoint{3.841005in}{1.832973in}}{\pgfqpoint{3.843200in}{1.827673in}}{\pgfqpoint{3.847107in}{1.823766in}}%
\pgfpathcurveto{\pgfqpoint{3.851014in}{1.819859in}}{\pgfqpoint{3.856313in}{1.817664in}}{\pgfqpoint{3.861838in}{1.817664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858395in}{1.818283in}}%
\pgfpathcurveto{\pgfqpoint{3.863920in}{1.818283in}}{\pgfqpoint{3.869220in}{1.820478in}}{\pgfqpoint{3.873127in}{1.824385in}}%
\pgfpathcurveto{\pgfqpoint{3.877034in}{1.828292in}}{\pgfqpoint{3.879229in}{1.833591in}}{\pgfqpoint{3.879229in}{1.839116in}}%
\pgfpathcurveto{\pgfqpoint{3.879229in}{1.844641in}}{\pgfqpoint{3.877034in}{1.849941in}}{\pgfqpoint{3.873127in}{1.853848in}}%
\pgfpathcurveto{\pgfqpoint{3.869220in}{1.857754in}}{\pgfqpoint{3.863920in}{1.859950in}}{\pgfqpoint{3.858395in}{1.859950in}}%
\pgfpathcurveto{\pgfqpoint{3.852870in}{1.859950in}}{\pgfqpoint{3.847571in}{1.857754in}}{\pgfqpoint{3.843664in}{1.853848in}}%
\pgfpathcurveto{\pgfqpoint{3.839757in}{1.849941in}}{\pgfqpoint{3.837562in}{1.844641in}}{\pgfqpoint{3.837562in}{1.839116in}}%
\pgfpathcurveto{\pgfqpoint{3.837562in}{1.833591in}}{\pgfqpoint{3.839757in}{1.828292in}}{\pgfqpoint{3.843664in}{1.824385in}}%
\pgfpathcurveto{\pgfqpoint{3.847571in}{1.820478in}}{\pgfqpoint{3.852870in}{1.818283in}}{\pgfqpoint{3.858395in}{1.818283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861633in}{1.818566in}}%
\pgfpathcurveto{\pgfqpoint{3.867158in}{1.818566in}}{\pgfqpoint{3.872457in}{1.820761in}}{\pgfqpoint{3.876364in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{3.880271in}{1.828575in}}{\pgfqpoint{3.882466in}{1.833875in}}{\pgfqpoint{3.882466in}{1.839400in}}%
\pgfpathcurveto{\pgfqpoint{3.882466in}{1.844925in}}{\pgfqpoint{3.880271in}{1.850224in}}{\pgfqpoint{3.876364in}{1.854131in}}%
\pgfpathcurveto{\pgfqpoint{3.872457in}{1.858038in}}{\pgfqpoint{3.867158in}{1.860233in}}{\pgfqpoint{3.861633in}{1.860233in}}%
\pgfpathcurveto{\pgfqpoint{3.856108in}{1.860233in}}{\pgfqpoint{3.850808in}{1.858038in}}{\pgfqpoint{3.846901in}{1.854131in}}%
\pgfpathcurveto{\pgfqpoint{3.842994in}{1.850224in}}{\pgfqpoint{3.840799in}{1.844925in}}{\pgfqpoint{3.840799in}{1.839400in}}%
\pgfpathcurveto{\pgfqpoint{3.840799in}{1.833875in}}{\pgfqpoint{3.842994in}{1.828575in}}{\pgfqpoint{3.846901in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{3.850808in}{1.820761in}}{\pgfqpoint{3.856108in}{1.818566in}}{\pgfqpoint{3.861633in}{1.818566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861059in}{1.826622in}}%
\pgfpathcurveto{\pgfqpoint{3.866584in}{1.826622in}}{\pgfqpoint{3.871883in}{1.828817in}}{\pgfqpoint{3.875790in}{1.832724in}}%
\pgfpathcurveto{\pgfqpoint{3.879697in}{1.836631in}}{\pgfqpoint{3.881892in}{1.841931in}}{\pgfqpoint{3.881892in}{1.847456in}}%
\pgfpathcurveto{\pgfqpoint{3.881892in}{1.852981in}}{\pgfqpoint{3.879697in}{1.858280in}}{\pgfqpoint{3.875790in}{1.862187in}}%
\pgfpathcurveto{\pgfqpoint{3.871883in}{1.866094in}}{\pgfqpoint{3.866584in}{1.868289in}}{\pgfqpoint{3.861059in}{1.868289in}}%
\pgfpathcurveto{\pgfqpoint{3.855534in}{1.868289in}}{\pgfqpoint{3.850234in}{1.866094in}}{\pgfqpoint{3.846327in}{1.862187in}}%
\pgfpathcurveto{\pgfqpoint{3.842421in}{1.858280in}}{\pgfqpoint{3.840225in}{1.852981in}}{\pgfqpoint{3.840225in}{1.847456in}}%
\pgfpathcurveto{\pgfqpoint{3.840225in}{1.841931in}}{\pgfqpoint{3.842421in}{1.836631in}}{\pgfqpoint{3.846327in}{1.832724in}}%
\pgfpathcurveto{\pgfqpoint{3.850234in}{1.828817in}}{\pgfqpoint{3.855534in}{1.826622in}}{\pgfqpoint{3.861059in}{1.826622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792847in}{1.827930in}}%
\pgfpathcurveto{\pgfqpoint{3.798372in}{1.827930in}}{\pgfqpoint{3.803671in}{1.830125in}}{\pgfqpoint{3.807578in}{1.834032in}}%
\pgfpathcurveto{\pgfqpoint{3.811485in}{1.837939in}}{\pgfqpoint{3.813680in}{1.843238in}}{\pgfqpoint{3.813680in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{3.813680in}{1.854288in}}{\pgfqpoint{3.811485in}{1.859588in}}{\pgfqpoint{3.807578in}{1.863495in}}%
\pgfpathcurveto{\pgfqpoint{3.803671in}{1.867402in}}{\pgfqpoint{3.798372in}{1.869597in}}{\pgfqpoint{3.792847in}{1.869597in}}%
\pgfpathcurveto{\pgfqpoint{3.787322in}{1.869597in}}{\pgfqpoint{3.782022in}{1.867402in}}{\pgfqpoint{3.778115in}{1.863495in}}%
\pgfpathcurveto{\pgfqpoint{3.774208in}{1.859588in}}{\pgfqpoint{3.772013in}{1.854288in}}{\pgfqpoint{3.772013in}{1.848763in}}%
\pgfpathcurveto{\pgfqpoint{3.772013in}{1.843238in}}{\pgfqpoint{3.774208in}{1.837939in}}{\pgfqpoint{3.778115in}{1.834032in}}%
\pgfpathcurveto{\pgfqpoint{3.782022in}{1.830125in}}{\pgfqpoint{3.787322in}{1.827930in}}{\pgfqpoint{3.792847in}{1.827930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861273in}{1.828462in}}%
\pgfpathcurveto{\pgfqpoint{3.866798in}{1.828462in}}{\pgfqpoint{3.872098in}{1.830657in}}{\pgfqpoint{3.876005in}{1.834564in}}%
\pgfpathcurveto{\pgfqpoint{3.879911in}{1.838470in}}{\pgfqpoint{3.882107in}{1.843770in}}{\pgfqpoint{3.882107in}{1.849295in}}%
\pgfpathcurveto{\pgfqpoint{3.882107in}{1.854820in}}{\pgfqpoint{3.879911in}{1.860120in}}{\pgfqpoint{3.876005in}{1.864026in}}%
\pgfpathcurveto{\pgfqpoint{3.872098in}{1.867933in}}{\pgfqpoint{3.866798in}{1.870128in}}{\pgfqpoint{3.861273in}{1.870128in}}%
\pgfpathcurveto{\pgfqpoint{3.855748in}{1.870128in}}{\pgfqpoint{3.850449in}{1.867933in}}{\pgfqpoint{3.846542in}{1.864026in}}%
\pgfpathcurveto{\pgfqpoint{3.842635in}{1.860120in}}{\pgfqpoint{3.840440in}{1.854820in}}{\pgfqpoint{3.840440in}{1.849295in}}%
\pgfpathcurveto{\pgfqpoint{3.840440in}{1.843770in}}{\pgfqpoint{3.842635in}{1.838470in}}{\pgfqpoint{3.846542in}{1.834564in}}%
\pgfpathcurveto{\pgfqpoint{3.850449in}{1.830657in}}{\pgfqpoint{3.855748in}{1.828462in}}{\pgfqpoint{3.861273in}{1.828462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841466in}{1.830575in}}%
\pgfpathcurveto{\pgfqpoint{3.846991in}{1.830575in}}{\pgfqpoint{3.852290in}{1.832770in}}{\pgfqpoint{3.856197in}{1.836677in}}%
\pgfpathcurveto{\pgfqpoint{3.860104in}{1.840584in}}{\pgfqpoint{3.862299in}{1.845883in}}{\pgfqpoint{3.862299in}{1.851408in}}%
\pgfpathcurveto{\pgfqpoint{3.862299in}{1.856933in}}{\pgfqpoint{3.860104in}{1.862233in}}{\pgfqpoint{3.856197in}{1.866140in}}%
\pgfpathcurveto{\pgfqpoint{3.852290in}{1.870047in}}{\pgfqpoint{3.846991in}{1.872242in}}{\pgfqpoint{3.841466in}{1.872242in}}%
\pgfpathcurveto{\pgfqpoint{3.835941in}{1.872242in}}{\pgfqpoint{3.830641in}{1.870047in}}{\pgfqpoint{3.826734in}{1.866140in}}%
\pgfpathcurveto{\pgfqpoint{3.822828in}{1.862233in}}{\pgfqpoint{3.820632in}{1.856933in}}{\pgfqpoint{3.820632in}{1.851408in}}%
\pgfpathcurveto{\pgfqpoint{3.820632in}{1.845883in}}{\pgfqpoint{3.822828in}{1.840584in}}{\pgfqpoint{3.826734in}{1.836677in}}%
\pgfpathcurveto{\pgfqpoint{3.830641in}{1.832770in}}{\pgfqpoint{3.835941in}{1.830575in}}{\pgfqpoint{3.841466in}{1.830575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590167in}{1.833275in}}%
\pgfpathcurveto{\pgfqpoint{3.595692in}{1.833275in}}{\pgfqpoint{3.600992in}{1.835470in}}{\pgfqpoint{3.604899in}{1.839377in}}%
\pgfpathcurveto{\pgfqpoint{3.608806in}{1.843284in}}{\pgfqpoint{3.611001in}{1.848584in}}{\pgfqpoint{3.611001in}{1.854109in}}%
\pgfpathcurveto{\pgfqpoint{3.611001in}{1.859634in}}{\pgfqpoint{3.608806in}{1.864933in}}{\pgfqpoint{3.604899in}{1.868840in}}%
\pgfpathcurveto{\pgfqpoint{3.600992in}{1.872747in}}{\pgfqpoint{3.595692in}{1.874942in}}{\pgfqpoint{3.590167in}{1.874942in}}%
\pgfpathcurveto{\pgfqpoint{3.584642in}{1.874942in}}{\pgfqpoint{3.579343in}{1.872747in}}{\pgfqpoint{3.575436in}{1.868840in}}%
\pgfpathcurveto{\pgfqpoint{3.571529in}{1.864933in}}{\pgfqpoint{3.569334in}{1.859634in}}{\pgfqpoint{3.569334in}{1.854109in}}%
\pgfpathcurveto{\pgfqpoint{3.569334in}{1.848584in}}{\pgfqpoint{3.571529in}{1.843284in}}{\pgfqpoint{3.575436in}{1.839377in}}%
\pgfpathcurveto{\pgfqpoint{3.579343in}{1.835470in}}{\pgfqpoint{3.584642in}{1.833275in}}{\pgfqpoint{3.590167in}{1.833275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831586in}{1.835839in}}%
\pgfpathcurveto{\pgfqpoint{3.837111in}{1.835839in}}{\pgfqpoint{3.842410in}{1.838034in}}{\pgfqpoint{3.846317in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{3.850224in}{1.845848in}}{\pgfqpoint{3.852419in}{1.851147in}}{\pgfqpoint{3.852419in}{1.856672in}}%
\pgfpathcurveto{\pgfqpoint{3.852419in}{1.862197in}}{\pgfqpoint{3.850224in}{1.867497in}}{\pgfqpoint{3.846317in}{1.871404in}}%
\pgfpathcurveto{\pgfqpoint{3.842410in}{1.875310in}}{\pgfqpoint{3.837111in}{1.877506in}}{\pgfqpoint{3.831586in}{1.877506in}}%
\pgfpathcurveto{\pgfqpoint{3.826061in}{1.877506in}}{\pgfqpoint{3.820761in}{1.875310in}}{\pgfqpoint{3.816854in}{1.871404in}}%
\pgfpathcurveto{\pgfqpoint{3.812947in}{1.867497in}}{\pgfqpoint{3.810752in}{1.862197in}}{\pgfqpoint{3.810752in}{1.856672in}}%
\pgfpathcurveto{\pgfqpoint{3.810752in}{1.851147in}}{\pgfqpoint{3.812947in}{1.845848in}}{\pgfqpoint{3.816854in}{1.841941in}}%
\pgfpathcurveto{\pgfqpoint{3.820761in}{1.838034in}}{\pgfqpoint{3.826061in}{1.835839in}}{\pgfqpoint{3.831586in}{1.835839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890635in}{1.842116in}}%
\pgfpathcurveto{\pgfqpoint{0.896160in}{1.842116in}}{\pgfqpoint{0.901459in}{1.844311in}}{\pgfqpoint{0.905366in}{1.848218in}}%
\pgfpathcurveto{\pgfqpoint{0.909273in}{1.852124in}}{\pgfqpoint{0.911468in}{1.857424in}}{\pgfqpoint{0.911468in}{1.862949in}}%
\pgfpathcurveto{\pgfqpoint{0.911468in}{1.868474in}}{\pgfqpoint{0.909273in}{1.873774in}}{\pgfqpoint{0.905366in}{1.877680in}}%
\pgfpathcurveto{\pgfqpoint{0.901459in}{1.881587in}}{\pgfqpoint{0.896160in}{1.883782in}}{\pgfqpoint{0.890635in}{1.883782in}}%
\pgfpathcurveto{\pgfqpoint{0.885110in}{1.883782in}}{\pgfqpoint{0.879810in}{1.881587in}}{\pgfqpoint{0.875903in}{1.877680in}}%
\pgfpathcurveto{\pgfqpoint{0.871997in}{1.873774in}}{\pgfqpoint{0.869802in}{1.868474in}}{\pgfqpoint{0.869802in}{1.862949in}}%
\pgfpathcurveto{\pgfqpoint{0.869802in}{1.857424in}}{\pgfqpoint{0.871997in}{1.852124in}}{\pgfqpoint{0.875903in}{1.848218in}}%
\pgfpathcurveto{\pgfqpoint{0.879810in}{1.844311in}}{\pgfqpoint{0.885110in}{1.842116in}}{\pgfqpoint{0.890635in}{1.842116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{1.842199in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{1.842199in}}{\pgfqpoint{3.872680in}{1.844394in}}{\pgfqpoint{3.876587in}{1.848301in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{1.852208in}}{\pgfqpoint{3.882689in}{1.857507in}}{\pgfqpoint{3.882689in}{1.863033in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{1.868558in}}{\pgfqpoint{3.880494in}{1.873857in}}{\pgfqpoint{3.876587in}{1.877764in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{1.881671in}}{\pgfqpoint{3.867381in}{1.883866in}}{\pgfqpoint{3.861855in}{1.883866in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{1.883866in}}{\pgfqpoint{3.851031in}{1.881671in}}{\pgfqpoint{3.847124in}{1.877764in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{1.873857in}}{\pgfqpoint{3.841022in}{1.868558in}}{\pgfqpoint{3.841022in}{1.863033in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{1.857507in}}{\pgfqpoint{3.843217in}{1.852208in}}{\pgfqpoint{3.847124in}{1.848301in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{1.844394in}}{\pgfqpoint{3.856330in}{1.842199in}}{\pgfqpoint{3.861855in}{1.842199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861874in}{1.843066in}}%
\pgfpathcurveto{\pgfqpoint{3.867399in}{1.843066in}}{\pgfqpoint{3.872699in}{1.845261in}}{\pgfqpoint{3.876606in}{1.849168in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{1.853075in}}{\pgfqpoint{3.882707in}{1.858374in}}{\pgfqpoint{3.882707in}{1.863899in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{1.869424in}}{\pgfqpoint{3.880512in}{1.874724in}}{\pgfqpoint{3.876606in}{1.878631in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{1.882537in}}{\pgfqpoint{3.867399in}{1.884733in}}{\pgfqpoint{3.861874in}{1.884733in}}%
\pgfpathcurveto{\pgfqpoint{3.856349in}{1.884733in}}{\pgfqpoint{3.851050in}{1.882537in}}{\pgfqpoint{3.847143in}{1.878631in}}%
\pgfpathcurveto{\pgfqpoint{3.843236in}{1.874724in}}{\pgfqpoint{3.841041in}{1.869424in}}{\pgfqpoint{3.841041in}{1.863899in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{1.858374in}}{\pgfqpoint{3.843236in}{1.853075in}}{\pgfqpoint{3.847143in}{1.849168in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{1.845261in}}{\pgfqpoint{3.856349in}{1.843066in}}{\pgfqpoint{3.861874in}{1.843066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827520in}{1.843360in}}%
\pgfpathcurveto{\pgfqpoint{3.833045in}{1.843360in}}{\pgfqpoint{3.838344in}{1.845555in}}{\pgfqpoint{3.842251in}{1.849462in}}%
\pgfpathcurveto{\pgfqpoint{3.846158in}{1.853369in}}{\pgfqpoint{3.848353in}{1.858668in}}{\pgfqpoint{3.848353in}{1.864194in}}%
\pgfpathcurveto{\pgfqpoint{3.848353in}{1.869719in}}{\pgfqpoint{3.846158in}{1.875018in}}{\pgfqpoint{3.842251in}{1.878925in}}%
\pgfpathcurveto{\pgfqpoint{3.838344in}{1.882832in}}{\pgfqpoint{3.833045in}{1.885027in}}{\pgfqpoint{3.827520in}{1.885027in}}%
\pgfpathcurveto{\pgfqpoint{3.821995in}{1.885027in}}{\pgfqpoint{3.816695in}{1.882832in}}{\pgfqpoint{3.812788in}{1.878925in}}%
\pgfpathcurveto{\pgfqpoint{3.808881in}{1.875018in}}{\pgfqpoint{3.806686in}{1.869719in}}{\pgfqpoint{3.806686in}{1.864194in}}%
\pgfpathcurveto{\pgfqpoint{3.806686in}{1.858668in}}{\pgfqpoint{3.808881in}{1.853369in}}{\pgfqpoint{3.812788in}{1.849462in}}%
\pgfpathcurveto{\pgfqpoint{3.816695in}{1.845555in}}{\pgfqpoint{3.821995in}{1.843360in}}{\pgfqpoint{3.827520in}{1.843360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{1.845136in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{1.845136in}}{\pgfqpoint{3.872716in}{1.847331in}}{\pgfqpoint{3.876623in}{1.851238in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{1.855145in}}{\pgfqpoint{3.882725in}{1.860444in}}{\pgfqpoint{3.882725in}{1.865969in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{1.871494in}}{\pgfqpoint{3.880530in}{1.876794in}}{\pgfqpoint{3.876623in}{1.880701in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{1.884607in}}{\pgfqpoint{3.867417in}{1.886802in}}{\pgfqpoint{3.861892in}{1.886802in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{1.886802in}}{\pgfqpoint{3.851067in}{1.884607in}}{\pgfqpoint{3.847160in}{1.880701in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{1.876794in}}{\pgfqpoint{3.841058in}{1.871494in}}{\pgfqpoint{3.841058in}{1.865969in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{1.860444in}}{\pgfqpoint{3.843254in}{1.855145in}}{\pgfqpoint{3.847160in}{1.851238in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{1.847331in}}{\pgfqpoint{3.856367in}{1.845136in}}{\pgfqpoint{3.861892in}{1.845136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779421in}{1.846765in}}%
\pgfpathcurveto{\pgfqpoint{3.784946in}{1.846765in}}{\pgfqpoint{3.790246in}{1.848960in}}{\pgfqpoint{3.794153in}{1.852867in}}%
\pgfpathcurveto{\pgfqpoint{3.798060in}{1.856773in}}{\pgfqpoint{3.800255in}{1.862073in}}{\pgfqpoint{3.800255in}{1.867598in}}%
\pgfpathcurveto{\pgfqpoint{3.800255in}{1.873123in}}{\pgfqpoint{3.798060in}{1.878423in}}{\pgfqpoint{3.794153in}{1.882329in}}%
\pgfpathcurveto{\pgfqpoint{3.790246in}{1.886236in}}{\pgfqpoint{3.784946in}{1.888431in}}{\pgfqpoint{3.779421in}{1.888431in}}%
\pgfpathcurveto{\pgfqpoint{3.773896in}{1.888431in}}{\pgfqpoint{3.768597in}{1.886236in}}{\pgfqpoint{3.764690in}{1.882329in}}%
\pgfpathcurveto{\pgfqpoint{3.760783in}{1.878423in}}{\pgfqpoint{3.758588in}{1.873123in}}{\pgfqpoint{3.758588in}{1.867598in}}%
\pgfpathcurveto{\pgfqpoint{3.758588in}{1.862073in}}{\pgfqpoint{3.760783in}{1.856773in}}{\pgfqpoint{3.764690in}{1.852867in}}%
\pgfpathcurveto{\pgfqpoint{3.768597in}{1.848960in}}{\pgfqpoint{3.773896in}{1.846765in}}{\pgfqpoint{3.779421in}{1.846765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.849981in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.849981in}}{\pgfqpoint{3.872719in}{1.852176in}}{\pgfqpoint{3.876625in}{1.856083in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.859990in}}{\pgfqpoint{3.882727in}{1.865289in}}{\pgfqpoint{3.882727in}{1.870814in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.876340in}}{\pgfqpoint{3.880532in}{1.881639in}}{\pgfqpoint{3.876625in}{1.885546in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.889453in}}{\pgfqpoint{3.867419in}{1.891648in}}{\pgfqpoint{3.861894in}{1.891648in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.891648in}}{\pgfqpoint{3.851069in}{1.889453in}}{\pgfqpoint{3.847163in}{1.885546in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.881639in}}{\pgfqpoint{3.841061in}{1.876340in}}{\pgfqpoint{3.841061in}{1.870814in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.865289in}}{\pgfqpoint{3.843256in}{1.859990in}}{\pgfqpoint{3.847163in}{1.856083in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.852176in}}{\pgfqpoint{3.856369in}{1.849981in}}{\pgfqpoint{3.861894in}{1.849981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860038in}{1.850133in}}%
\pgfpathcurveto{\pgfqpoint{3.865563in}{1.850133in}}{\pgfqpoint{3.870863in}{1.852328in}}{\pgfqpoint{3.874769in}{1.856235in}}%
\pgfpathcurveto{\pgfqpoint{3.878676in}{1.860142in}}{\pgfqpoint{3.880871in}{1.865441in}}{\pgfqpoint{3.880871in}{1.870966in}}%
\pgfpathcurveto{\pgfqpoint{3.880871in}{1.876491in}}{\pgfqpoint{3.878676in}{1.881791in}}{\pgfqpoint{3.874769in}{1.885698in}}%
\pgfpathcurveto{\pgfqpoint{3.870863in}{1.889604in}}{\pgfqpoint{3.865563in}{1.891800in}}{\pgfqpoint{3.860038in}{1.891800in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{1.891800in}}{\pgfqpoint{3.849213in}{1.889604in}}{\pgfqpoint{3.845307in}{1.885698in}}%
\pgfpathcurveto{\pgfqpoint{3.841400in}{1.881791in}}{\pgfqpoint{3.839205in}{1.876491in}}{\pgfqpoint{3.839205in}{1.870966in}}%
\pgfpathcurveto{\pgfqpoint{3.839205in}{1.865441in}}{\pgfqpoint{3.841400in}{1.860142in}}{\pgfqpoint{3.845307in}{1.856235in}}%
\pgfpathcurveto{\pgfqpoint{3.849213in}{1.852328in}}{\pgfqpoint{3.854513in}{1.850133in}}{\pgfqpoint{3.860038in}{1.850133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860421in}{1.855249in}}%
\pgfpathcurveto{\pgfqpoint{3.865946in}{1.855249in}}{\pgfqpoint{3.871246in}{1.857444in}}{\pgfqpoint{3.875153in}{1.861351in}}%
\pgfpathcurveto{\pgfqpoint{3.879059in}{1.865257in}}{\pgfqpoint{3.881254in}{1.870557in}}{\pgfqpoint{3.881254in}{1.876082in}}%
\pgfpathcurveto{\pgfqpoint{3.881254in}{1.881607in}}{\pgfqpoint{3.879059in}{1.886907in}}{\pgfqpoint{3.875153in}{1.890813in}}%
\pgfpathcurveto{\pgfqpoint{3.871246in}{1.894720in}}{\pgfqpoint{3.865946in}{1.896915in}}{\pgfqpoint{3.860421in}{1.896915in}}%
\pgfpathcurveto{\pgfqpoint{3.854896in}{1.896915in}}{\pgfqpoint{3.849597in}{1.894720in}}{\pgfqpoint{3.845690in}{1.890813in}}%
\pgfpathcurveto{\pgfqpoint{3.841783in}{1.886907in}}{\pgfqpoint{3.839588in}{1.881607in}}{\pgfqpoint{3.839588in}{1.876082in}}%
\pgfpathcurveto{\pgfqpoint{3.839588in}{1.870557in}}{\pgfqpoint{3.841783in}{1.865257in}}{\pgfqpoint{3.845690in}{1.861351in}}%
\pgfpathcurveto{\pgfqpoint{3.849597in}{1.857444in}}{\pgfqpoint{3.854896in}{1.855249in}}{\pgfqpoint{3.860421in}{1.855249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861342in}{1.857400in}}%
\pgfpathcurveto{\pgfqpoint{3.866867in}{1.857400in}}{\pgfqpoint{3.872167in}{1.859595in}}{\pgfqpoint{3.876074in}{1.863502in}}%
\pgfpathcurveto{\pgfqpoint{3.879980in}{1.867408in}}{\pgfqpoint{3.882175in}{1.872708in}}{\pgfqpoint{3.882175in}{1.878233in}}%
\pgfpathcurveto{\pgfqpoint{3.882175in}{1.883758in}}{\pgfqpoint{3.879980in}{1.889057in}}{\pgfqpoint{3.876074in}{1.892964in}}%
\pgfpathcurveto{\pgfqpoint{3.872167in}{1.896871in}}{\pgfqpoint{3.866867in}{1.899066in}}{\pgfqpoint{3.861342in}{1.899066in}}%
\pgfpathcurveto{\pgfqpoint{3.855817in}{1.899066in}}{\pgfqpoint{3.850518in}{1.896871in}}{\pgfqpoint{3.846611in}{1.892964in}}%
\pgfpathcurveto{\pgfqpoint{3.842704in}{1.889057in}}{\pgfqpoint{3.840509in}{1.883758in}}{\pgfqpoint{3.840509in}{1.878233in}}%
\pgfpathcurveto{\pgfqpoint{3.840509in}{1.872708in}}{\pgfqpoint{3.842704in}{1.867408in}}{\pgfqpoint{3.846611in}{1.863502in}}%
\pgfpathcurveto{\pgfqpoint{3.850518in}{1.859595in}}{\pgfqpoint{3.855817in}{1.857400in}}{\pgfqpoint{3.861342in}{1.857400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860918in}{1.858936in}}%
\pgfpathcurveto{\pgfqpoint{3.866443in}{1.858936in}}{\pgfqpoint{3.871742in}{1.861131in}}{\pgfqpoint{3.875649in}{1.865038in}}%
\pgfpathcurveto{\pgfqpoint{3.879556in}{1.868944in}}{\pgfqpoint{3.881751in}{1.874244in}}{\pgfqpoint{3.881751in}{1.879769in}}%
\pgfpathcurveto{\pgfqpoint{3.881751in}{1.885294in}}{\pgfqpoint{3.879556in}{1.890594in}}{\pgfqpoint{3.875649in}{1.894500in}}%
\pgfpathcurveto{\pgfqpoint{3.871742in}{1.898407in}}{\pgfqpoint{3.866443in}{1.900602in}}{\pgfqpoint{3.860918in}{1.900602in}}%
\pgfpathcurveto{\pgfqpoint{3.855392in}{1.900602in}}{\pgfqpoint{3.850093in}{1.898407in}}{\pgfqpoint{3.846186in}{1.894500in}}%
\pgfpathcurveto{\pgfqpoint{3.842279in}{1.890594in}}{\pgfqpoint{3.840084in}{1.885294in}}{\pgfqpoint{3.840084in}{1.879769in}}%
\pgfpathcurveto{\pgfqpoint{3.840084in}{1.874244in}}{\pgfqpoint{3.842279in}{1.868944in}}{\pgfqpoint{3.846186in}{1.865038in}}%
\pgfpathcurveto{\pgfqpoint{3.850093in}{1.861131in}}{\pgfqpoint{3.855392in}{1.858936in}}{\pgfqpoint{3.860918in}{1.858936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735832in}{1.859554in}}%
\pgfpathcurveto{\pgfqpoint{3.741357in}{1.859554in}}{\pgfqpoint{3.746656in}{1.861749in}}{\pgfqpoint{3.750563in}{1.865656in}}%
\pgfpathcurveto{\pgfqpoint{3.754470in}{1.869563in}}{\pgfqpoint{3.756665in}{1.874862in}}{\pgfqpoint{3.756665in}{1.880388in}}%
\pgfpathcurveto{\pgfqpoint{3.756665in}{1.885913in}}{\pgfqpoint{3.754470in}{1.891212in}}{\pgfqpoint{3.750563in}{1.895119in}}%
\pgfpathcurveto{\pgfqpoint{3.746656in}{1.899026in}}{\pgfqpoint{3.741357in}{1.901221in}}{\pgfqpoint{3.735832in}{1.901221in}}%
\pgfpathcurveto{\pgfqpoint{3.730307in}{1.901221in}}{\pgfqpoint{3.725007in}{1.899026in}}{\pgfqpoint{3.721100in}{1.895119in}}%
\pgfpathcurveto{\pgfqpoint{3.717194in}{1.891212in}}{\pgfqpoint{3.714998in}{1.885913in}}{\pgfqpoint{3.714998in}{1.880388in}}%
\pgfpathcurveto{\pgfqpoint{3.714998in}{1.874862in}}{\pgfqpoint{3.717194in}{1.869563in}}{\pgfqpoint{3.721100in}{1.865656in}}%
\pgfpathcurveto{\pgfqpoint{3.725007in}{1.861749in}}{\pgfqpoint{3.730307in}{1.859554in}}{\pgfqpoint{3.735832in}{1.859554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.862661in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{1.862661in}}{\pgfqpoint{3.872717in}{1.864856in}}{\pgfqpoint{3.876624in}{1.868763in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{1.872670in}}{\pgfqpoint{3.882726in}{1.877970in}}{\pgfqpoint{3.882726in}{1.883495in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{1.889020in}}{\pgfqpoint{3.880531in}{1.894319in}}{\pgfqpoint{3.876624in}{1.898226in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{1.902133in}}{\pgfqpoint{3.867418in}{1.904328in}}{\pgfqpoint{3.861893in}{1.904328in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{1.904328in}}{\pgfqpoint{3.851068in}{1.902133in}}{\pgfqpoint{3.847161in}{1.898226in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{1.894319in}}{\pgfqpoint{3.841059in}{1.889020in}}{\pgfqpoint{3.841059in}{1.883495in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{1.877970in}}{\pgfqpoint{3.843254in}{1.872670in}}{\pgfqpoint{3.847161in}{1.868763in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{1.864856in}}{\pgfqpoint{3.856368in}{1.862661in}}{\pgfqpoint{3.861893in}{1.862661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720953in}{1.864558in}}%
\pgfpathcurveto{\pgfqpoint{3.726478in}{1.864558in}}{\pgfqpoint{3.731778in}{1.866753in}}{\pgfqpoint{3.735685in}{1.870660in}}%
\pgfpathcurveto{\pgfqpoint{3.739591in}{1.874567in}}{\pgfqpoint{3.741786in}{1.879867in}}{\pgfqpoint{3.741786in}{1.885392in}}%
\pgfpathcurveto{\pgfqpoint{3.741786in}{1.890917in}}{\pgfqpoint{3.739591in}{1.896216in}}{\pgfqpoint{3.735685in}{1.900123in}}%
\pgfpathcurveto{\pgfqpoint{3.731778in}{1.904030in}}{\pgfqpoint{3.726478in}{1.906225in}}{\pgfqpoint{3.720953in}{1.906225in}}%
\pgfpathcurveto{\pgfqpoint{3.715428in}{1.906225in}}{\pgfqpoint{3.710129in}{1.904030in}}{\pgfqpoint{3.706222in}{1.900123in}}%
\pgfpathcurveto{\pgfqpoint{3.702315in}{1.896216in}}{\pgfqpoint{3.700120in}{1.890917in}}{\pgfqpoint{3.700120in}{1.885392in}}%
\pgfpathcurveto{\pgfqpoint{3.700120in}{1.879867in}}{\pgfqpoint{3.702315in}{1.874567in}}{\pgfqpoint{3.706222in}{1.870660in}}%
\pgfpathcurveto{\pgfqpoint{3.710129in}{1.866753in}}{\pgfqpoint{3.715428in}{1.864558in}}{\pgfqpoint{3.720953in}{1.864558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752092in}{1.865142in}}%
\pgfpathcurveto{\pgfqpoint{3.757617in}{1.865142in}}{\pgfqpoint{3.762916in}{1.867337in}}{\pgfqpoint{3.766823in}{1.871244in}}%
\pgfpathcurveto{\pgfqpoint{3.770730in}{1.875150in}}{\pgfqpoint{3.772925in}{1.880450in}}{\pgfqpoint{3.772925in}{1.885975in}}%
\pgfpathcurveto{\pgfqpoint{3.772925in}{1.891500in}}{\pgfqpoint{3.770730in}{1.896800in}}{\pgfqpoint{3.766823in}{1.900706in}}%
\pgfpathcurveto{\pgfqpoint{3.762916in}{1.904613in}}{\pgfqpoint{3.757617in}{1.906808in}}{\pgfqpoint{3.752092in}{1.906808in}}%
\pgfpathcurveto{\pgfqpoint{3.746567in}{1.906808in}}{\pgfqpoint{3.741267in}{1.904613in}}{\pgfqpoint{3.737360in}{1.900706in}}%
\pgfpathcurveto{\pgfqpoint{3.733454in}{1.896800in}}{\pgfqpoint{3.731258in}{1.891500in}}{\pgfqpoint{3.731258in}{1.885975in}}%
\pgfpathcurveto{\pgfqpoint{3.731258in}{1.880450in}}{\pgfqpoint{3.733454in}{1.875150in}}{\pgfqpoint{3.737360in}{1.871244in}}%
\pgfpathcurveto{\pgfqpoint{3.741267in}{1.867337in}}{\pgfqpoint{3.746567in}{1.865142in}}{\pgfqpoint{3.752092in}{1.865142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621056in}{1.866254in}}%
\pgfpathcurveto{\pgfqpoint{3.626581in}{1.866254in}}{\pgfqpoint{3.631881in}{1.868449in}}{\pgfqpoint{3.635788in}{1.872356in}}%
\pgfpathcurveto{\pgfqpoint{3.639695in}{1.876263in}}{\pgfqpoint{3.641890in}{1.881562in}}{\pgfqpoint{3.641890in}{1.887088in}}%
\pgfpathcurveto{\pgfqpoint{3.641890in}{1.892613in}}{\pgfqpoint{3.639695in}{1.897912in}}{\pgfqpoint{3.635788in}{1.901819in}}%
\pgfpathcurveto{\pgfqpoint{3.631881in}{1.905726in}}{\pgfqpoint{3.626581in}{1.907921in}}{\pgfqpoint{3.621056in}{1.907921in}}%
\pgfpathcurveto{\pgfqpoint{3.615531in}{1.907921in}}{\pgfqpoint{3.610232in}{1.905726in}}{\pgfqpoint{3.606325in}{1.901819in}}%
\pgfpathcurveto{\pgfqpoint{3.602418in}{1.897912in}}{\pgfqpoint{3.600223in}{1.892613in}}{\pgfqpoint{3.600223in}{1.887088in}}%
\pgfpathcurveto{\pgfqpoint{3.600223in}{1.881562in}}{\pgfqpoint{3.602418in}{1.876263in}}{\pgfqpoint{3.606325in}{1.872356in}}%
\pgfpathcurveto{\pgfqpoint{3.610232in}{1.868449in}}{\pgfqpoint{3.615531in}{1.866254in}}{\pgfqpoint{3.621056in}{1.866254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712485in}{1.866472in}}%
\pgfpathcurveto{\pgfqpoint{3.718010in}{1.866472in}}{\pgfqpoint{3.723309in}{1.868667in}}{\pgfqpoint{3.727216in}{1.872574in}}%
\pgfpathcurveto{\pgfqpoint{3.731123in}{1.876481in}}{\pgfqpoint{3.733318in}{1.881780in}}{\pgfqpoint{3.733318in}{1.887305in}}%
\pgfpathcurveto{\pgfqpoint{3.733318in}{1.892830in}}{\pgfqpoint{3.731123in}{1.898130in}}{\pgfqpoint{3.727216in}{1.902037in}}%
\pgfpathcurveto{\pgfqpoint{3.723309in}{1.905943in}}{\pgfqpoint{3.718010in}{1.908138in}}{\pgfqpoint{3.712485in}{1.908138in}}%
\pgfpathcurveto{\pgfqpoint{3.706960in}{1.908138in}}{\pgfqpoint{3.701660in}{1.905943in}}{\pgfqpoint{3.697753in}{1.902037in}}%
\pgfpathcurveto{\pgfqpoint{3.693846in}{1.898130in}}{\pgfqpoint{3.691651in}{1.892830in}}{\pgfqpoint{3.691651in}{1.887305in}}%
\pgfpathcurveto{\pgfqpoint{3.691651in}{1.881780in}}{\pgfqpoint{3.693846in}{1.876481in}}{\pgfqpoint{3.697753in}{1.872574in}}%
\pgfpathcurveto{\pgfqpoint{3.701660in}{1.868667in}}{\pgfqpoint{3.706960in}{1.866472in}}{\pgfqpoint{3.712485in}{1.866472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859402in}{1.866858in}}%
\pgfpathcurveto{\pgfqpoint{3.864927in}{1.866858in}}{\pgfqpoint{3.870226in}{1.869053in}}{\pgfqpoint{3.874133in}{1.872959in}}%
\pgfpathcurveto{\pgfqpoint{3.878040in}{1.876866in}}{\pgfqpoint{3.880235in}{1.882166in}}{\pgfqpoint{3.880235in}{1.887691in}}%
\pgfpathcurveto{\pgfqpoint{3.880235in}{1.893216in}}{\pgfqpoint{3.878040in}{1.898515in}}{\pgfqpoint{3.874133in}{1.902422in}}%
\pgfpathcurveto{\pgfqpoint{3.870226in}{1.906329in}}{\pgfqpoint{3.864927in}{1.908524in}}{\pgfqpoint{3.859402in}{1.908524in}}%
\pgfpathcurveto{\pgfqpoint{3.853877in}{1.908524in}}{\pgfqpoint{3.848577in}{1.906329in}}{\pgfqpoint{3.844670in}{1.902422in}}%
\pgfpathcurveto{\pgfqpoint{3.840764in}{1.898515in}}{\pgfqpoint{3.838568in}{1.893216in}}{\pgfqpoint{3.838568in}{1.887691in}}%
\pgfpathcurveto{\pgfqpoint{3.838568in}{1.882166in}}{\pgfqpoint{3.840764in}{1.876866in}}{\pgfqpoint{3.844670in}{1.872959in}}%
\pgfpathcurveto{\pgfqpoint{3.848577in}{1.869053in}}{\pgfqpoint{3.853877in}{1.866858in}}{\pgfqpoint{3.859402in}{1.866858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834312in}{1.867351in}}%
\pgfpathcurveto{\pgfqpoint{3.839837in}{1.867351in}}{\pgfqpoint{3.845137in}{1.869547in}}{\pgfqpoint{3.849043in}{1.873453in}}%
\pgfpathcurveto{\pgfqpoint{3.852950in}{1.877360in}}{\pgfqpoint{3.855145in}{1.882660in}}{\pgfqpoint{3.855145in}{1.888185in}}%
\pgfpathcurveto{\pgfqpoint{3.855145in}{1.893710in}}{\pgfqpoint{3.852950in}{1.899009in}}{\pgfqpoint{3.849043in}{1.902916in}}%
\pgfpathcurveto{\pgfqpoint{3.845137in}{1.906823in}}{\pgfqpoint{3.839837in}{1.909018in}}{\pgfqpoint{3.834312in}{1.909018in}}%
\pgfpathcurveto{\pgfqpoint{3.828787in}{1.909018in}}{\pgfqpoint{3.823487in}{1.906823in}}{\pgfqpoint{3.819581in}{1.902916in}}%
\pgfpathcurveto{\pgfqpoint{3.815674in}{1.899009in}}{\pgfqpoint{3.813479in}{1.893710in}}{\pgfqpoint{3.813479in}{1.888185in}}%
\pgfpathcurveto{\pgfqpoint{3.813479in}{1.882660in}}{\pgfqpoint{3.815674in}{1.877360in}}{\pgfqpoint{3.819581in}{1.873453in}}%
\pgfpathcurveto{\pgfqpoint{3.823487in}{1.869547in}}{\pgfqpoint{3.828787in}{1.867351in}}{\pgfqpoint{3.834312in}{1.867351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815557in}{1.867831in}}%
\pgfpathcurveto{\pgfqpoint{3.821083in}{1.867831in}}{\pgfqpoint{3.826382in}{1.870026in}}{\pgfqpoint{3.830289in}{1.873933in}}%
\pgfpathcurveto{\pgfqpoint{3.834196in}{1.877840in}}{\pgfqpoint{3.836391in}{1.883140in}}{\pgfqpoint{3.836391in}{1.888665in}}%
\pgfpathcurveto{\pgfqpoint{3.836391in}{1.894190in}}{\pgfqpoint{3.834196in}{1.899489in}}{\pgfqpoint{3.830289in}{1.903396in}}%
\pgfpathcurveto{\pgfqpoint{3.826382in}{1.907303in}}{\pgfqpoint{3.821083in}{1.909498in}}{\pgfqpoint{3.815557in}{1.909498in}}%
\pgfpathcurveto{\pgfqpoint{3.810032in}{1.909498in}}{\pgfqpoint{3.804733in}{1.907303in}}{\pgfqpoint{3.800826in}{1.903396in}}%
\pgfpathcurveto{\pgfqpoint{3.796919in}{1.899489in}}{\pgfqpoint{3.794724in}{1.894190in}}{\pgfqpoint{3.794724in}{1.888665in}}%
\pgfpathcurveto{\pgfqpoint{3.794724in}{1.883140in}}{\pgfqpoint{3.796919in}{1.877840in}}{\pgfqpoint{3.800826in}{1.873933in}}%
\pgfpathcurveto{\pgfqpoint{3.804733in}{1.870026in}}{\pgfqpoint{3.810032in}{1.867831in}}{\pgfqpoint{3.815557in}{1.867831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{1.871191in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{1.871191in}}{\pgfqpoint{3.872691in}{1.873386in}}{\pgfqpoint{3.876598in}{1.877293in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{1.881200in}}{\pgfqpoint{3.882700in}{1.886500in}}{\pgfqpoint{3.882700in}{1.892025in}}%
\pgfpathcurveto{\pgfqpoint{3.882700in}{1.897550in}}{\pgfqpoint{3.880505in}{1.902849in}}{\pgfqpoint{3.876598in}{1.906756in}}%
\pgfpathcurveto{\pgfqpoint{3.872691in}{1.910663in}}{\pgfqpoint{3.867392in}{1.912858in}}{\pgfqpoint{3.861867in}{1.912858in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{1.912858in}}{\pgfqpoint{3.851042in}{1.910663in}}{\pgfqpoint{3.847135in}{1.906756in}}%
\pgfpathcurveto{\pgfqpoint{3.843228in}{1.902849in}}{\pgfqpoint{3.841033in}{1.897550in}}{\pgfqpoint{3.841033in}{1.892025in}}%
\pgfpathcurveto{\pgfqpoint{3.841033in}{1.886500in}}{\pgfqpoint{3.843228in}{1.881200in}}{\pgfqpoint{3.847135in}{1.877293in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{1.873386in}}{\pgfqpoint{3.856342in}{1.871191in}}{\pgfqpoint{3.861867in}{1.871191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860687in}{1.872338in}}%
\pgfpathcurveto{\pgfqpoint{3.866212in}{1.872338in}}{\pgfqpoint{3.871511in}{1.874533in}}{\pgfqpoint{3.875418in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{3.879325in}{1.882346in}}{\pgfqpoint{3.881520in}{1.887646in}}{\pgfqpoint{3.881520in}{1.893171in}}%
\pgfpathcurveto{\pgfqpoint{3.881520in}{1.898696in}}{\pgfqpoint{3.879325in}{1.903995in}}{\pgfqpoint{3.875418in}{1.907902in}}%
\pgfpathcurveto{\pgfqpoint{3.871511in}{1.911809in}}{\pgfqpoint{3.866212in}{1.914004in}}{\pgfqpoint{3.860687in}{1.914004in}}%
\pgfpathcurveto{\pgfqpoint{3.855162in}{1.914004in}}{\pgfqpoint{3.849862in}{1.911809in}}{\pgfqpoint{3.845955in}{1.907902in}}%
\pgfpathcurveto{\pgfqpoint{3.842049in}{1.903995in}}{\pgfqpoint{3.839853in}{1.898696in}}{\pgfqpoint{3.839853in}{1.893171in}}%
\pgfpathcurveto{\pgfqpoint{3.839853in}{1.887646in}}{\pgfqpoint{3.842049in}{1.882346in}}{\pgfqpoint{3.845955in}{1.878439in}}%
\pgfpathcurveto{\pgfqpoint{3.849862in}{1.874533in}}{\pgfqpoint{3.855162in}{1.872338in}}{\pgfqpoint{3.860687in}{1.872338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794361in}{1.873769in}}%
\pgfpathcurveto{\pgfqpoint{3.799886in}{1.873769in}}{\pgfqpoint{3.805186in}{1.875964in}}{\pgfqpoint{3.809092in}{1.879871in}}%
\pgfpathcurveto{\pgfqpoint{3.812999in}{1.883778in}}{\pgfqpoint{3.815194in}{1.889077in}}{\pgfqpoint{3.815194in}{1.894602in}}%
\pgfpathcurveto{\pgfqpoint{3.815194in}{1.900127in}}{\pgfqpoint{3.812999in}{1.905427in}}{\pgfqpoint{3.809092in}{1.909334in}}%
\pgfpathcurveto{\pgfqpoint{3.805186in}{1.913240in}}{\pgfqpoint{3.799886in}{1.915436in}}{\pgfqpoint{3.794361in}{1.915436in}}%
\pgfpathcurveto{\pgfqpoint{3.788836in}{1.915436in}}{\pgfqpoint{3.783536in}{1.913240in}}{\pgfqpoint{3.779630in}{1.909334in}}%
\pgfpathcurveto{\pgfqpoint{3.775723in}{1.905427in}}{\pgfqpoint{3.773528in}{1.900127in}}{\pgfqpoint{3.773528in}{1.894602in}}%
\pgfpathcurveto{\pgfqpoint{3.773528in}{1.889077in}}{\pgfqpoint{3.775723in}{1.883778in}}{\pgfqpoint{3.779630in}{1.879871in}}%
\pgfpathcurveto{\pgfqpoint{3.783536in}{1.875964in}}{\pgfqpoint{3.788836in}{1.873769in}}{\pgfqpoint{3.794361in}{1.873769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851687in}{1.874099in}}%
\pgfpathcurveto{\pgfqpoint{3.857212in}{1.874099in}}{\pgfqpoint{3.862512in}{1.876294in}}{\pgfqpoint{3.866419in}{1.880200in}}%
\pgfpathcurveto{\pgfqpoint{3.870326in}{1.884107in}}{\pgfqpoint{3.872521in}{1.889407in}}{\pgfqpoint{3.872521in}{1.894932in}}%
\pgfpathcurveto{\pgfqpoint{3.872521in}{1.900457in}}{\pgfqpoint{3.870326in}{1.905756in}}{\pgfqpoint{3.866419in}{1.909663in}}%
\pgfpathcurveto{\pgfqpoint{3.862512in}{1.913570in}}{\pgfqpoint{3.857212in}{1.915765in}}{\pgfqpoint{3.851687in}{1.915765in}}%
\pgfpathcurveto{\pgfqpoint{3.846162in}{1.915765in}}{\pgfqpoint{3.840863in}{1.913570in}}{\pgfqpoint{3.836956in}{1.909663in}}%
\pgfpathcurveto{\pgfqpoint{3.833049in}{1.905756in}}{\pgfqpoint{3.830854in}{1.900457in}}{\pgfqpoint{3.830854in}{1.894932in}}%
\pgfpathcurveto{\pgfqpoint{3.830854in}{1.889407in}}{\pgfqpoint{3.833049in}{1.884107in}}{\pgfqpoint{3.836956in}{1.880200in}}%
\pgfpathcurveto{\pgfqpoint{3.840863in}{1.876294in}}{\pgfqpoint{3.846162in}{1.874099in}}{\pgfqpoint{3.851687in}{1.874099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788806in}{1.874587in}}%
\pgfpathcurveto{\pgfqpoint{3.794331in}{1.874587in}}{\pgfqpoint{3.799630in}{1.876782in}}{\pgfqpoint{3.803537in}{1.880689in}}%
\pgfpathcurveto{\pgfqpoint{3.807444in}{1.884596in}}{\pgfqpoint{3.809639in}{1.889895in}}{\pgfqpoint{3.809639in}{1.895420in}}%
\pgfpathcurveto{\pgfqpoint{3.809639in}{1.900946in}}{\pgfqpoint{3.807444in}{1.906245in}}{\pgfqpoint{3.803537in}{1.910152in}}%
\pgfpathcurveto{\pgfqpoint{3.799630in}{1.914059in}}{\pgfqpoint{3.794331in}{1.916254in}}{\pgfqpoint{3.788806in}{1.916254in}}%
\pgfpathcurveto{\pgfqpoint{3.783281in}{1.916254in}}{\pgfqpoint{3.777981in}{1.914059in}}{\pgfqpoint{3.774074in}{1.910152in}}%
\pgfpathcurveto{\pgfqpoint{3.770168in}{1.906245in}}{\pgfqpoint{3.767972in}{1.900946in}}{\pgfqpoint{3.767972in}{1.895420in}}%
\pgfpathcurveto{\pgfqpoint{3.767972in}{1.889895in}}{\pgfqpoint{3.770168in}{1.884596in}}{\pgfqpoint{3.774074in}{1.880689in}}%
\pgfpathcurveto{\pgfqpoint{3.777981in}{1.876782in}}{\pgfqpoint{3.783281in}{1.874587in}}{\pgfqpoint{3.788806in}{1.874587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621110in}{1.878556in}}%
\pgfpathcurveto{\pgfqpoint{3.626636in}{1.878556in}}{\pgfqpoint{3.631935in}{1.880751in}}{\pgfqpoint{3.635842in}{1.884658in}}%
\pgfpathcurveto{\pgfqpoint{3.639749in}{1.888565in}}{\pgfqpoint{3.641944in}{1.893864in}}{\pgfqpoint{3.641944in}{1.899389in}}%
\pgfpathcurveto{\pgfqpoint{3.641944in}{1.904914in}}{\pgfqpoint{3.639749in}{1.910214in}}{\pgfqpoint{3.635842in}{1.914120in}}%
\pgfpathcurveto{\pgfqpoint{3.631935in}{1.918027in}}{\pgfqpoint{3.626636in}{1.920222in}}{\pgfqpoint{3.621110in}{1.920222in}}%
\pgfpathcurveto{\pgfqpoint{3.615585in}{1.920222in}}{\pgfqpoint{3.610286in}{1.918027in}}{\pgfqpoint{3.606379in}{1.914120in}}%
\pgfpathcurveto{\pgfqpoint{3.602472in}{1.910214in}}{\pgfqpoint{3.600277in}{1.904914in}}{\pgfqpoint{3.600277in}{1.899389in}}%
\pgfpathcurveto{\pgfqpoint{3.600277in}{1.893864in}}{\pgfqpoint{3.602472in}{1.888565in}}{\pgfqpoint{3.606379in}{1.884658in}}%
\pgfpathcurveto{\pgfqpoint{3.610286in}{1.880751in}}{\pgfqpoint{3.615585in}{1.878556in}}{\pgfqpoint{3.621110in}{1.878556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859409in}{1.878856in}}%
\pgfpathcurveto{\pgfqpoint{3.864934in}{1.878856in}}{\pgfqpoint{3.870234in}{1.881051in}}{\pgfqpoint{3.874140in}{1.884958in}}%
\pgfpathcurveto{\pgfqpoint{3.878047in}{1.888864in}}{\pgfqpoint{3.880242in}{1.894164in}}{\pgfqpoint{3.880242in}{1.899689in}}%
\pgfpathcurveto{\pgfqpoint{3.880242in}{1.905214in}}{\pgfqpoint{3.878047in}{1.910514in}}{\pgfqpoint{3.874140in}{1.914420in}}%
\pgfpathcurveto{\pgfqpoint{3.870234in}{1.918327in}}{\pgfqpoint{3.864934in}{1.920522in}}{\pgfqpoint{3.859409in}{1.920522in}}%
\pgfpathcurveto{\pgfqpoint{3.853884in}{1.920522in}}{\pgfqpoint{3.848584in}{1.918327in}}{\pgfqpoint{3.844678in}{1.914420in}}%
\pgfpathcurveto{\pgfqpoint{3.840771in}{1.910514in}}{\pgfqpoint{3.838576in}{1.905214in}}{\pgfqpoint{3.838576in}{1.899689in}}%
\pgfpathcurveto{\pgfqpoint{3.838576in}{1.894164in}}{\pgfqpoint{3.840771in}{1.888864in}}{\pgfqpoint{3.844678in}{1.884958in}}%
\pgfpathcurveto{\pgfqpoint{3.848584in}{1.881051in}}{\pgfqpoint{3.853884in}{1.878856in}}{\pgfqpoint{3.859409in}{1.878856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827794in}{1.878882in}}%
\pgfpathcurveto{\pgfqpoint{3.833319in}{1.878882in}}{\pgfqpoint{3.838618in}{1.881077in}}{\pgfqpoint{3.842525in}{1.884983in}}%
\pgfpathcurveto{\pgfqpoint{3.846432in}{1.888890in}}{\pgfqpoint{3.848627in}{1.894190in}}{\pgfqpoint{3.848627in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{3.848627in}{1.905240in}}{\pgfqpoint{3.846432in}{1.910539in}}{\pgfqpoint{3.842525in}{1.914446in}}%
\pgfpathcurveto{\pgfqpoint{3.838618in}{1.918353in}}{\pgfqpoint{3.833319in}{1.920548in}}{\pgfqpoint{3.827794in}{1.920548in}}%
\pgfpathcurveto{\pgfqpoint{3.822269in}{1.920548in}}{\pgfqpoint{3.816969in}{1.918353in}}{\pgfqpoint{3.813062in}{1.914446in}}%
\pgfpathcurveto{\pgfqpoint{3.809155in}{1.910539in}}{\pgfqpoint{3.806960in}{1.905240in}}{\pgfqpoint{3.806960in}{1.899715in}}%
\pgfpathcurveto{\pgfqpoint{3.806960in}{1.894190in}}{\pgfqpoint{3.809155in}{1.888890in}}{\pgfqpoint{3.813062in}{1.884983in}}%
\pgfpathcurveto{\pgfqpoint{3.816969in}{1.881077in}}{\pgfqpoint{3.822269in}{1.878882in}}{\pgfqpoint{3.827794in}{1.878882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842807in}{1.879150in}}%
\pgfpathcurveto{\pgfqpoint{3.848332in}{1.879150in}}{\pgfqpoint{3.853632in}{1.881345in}}{\pgfqpoint{3.857539in}{1.885252in}}%
\pgfpathcurveto{\pgfqpoint{3.861445in}{1.889159in}}{\pgfqpoint{3.863641in}{1.894458in}}{\pgfqpoint{3.863641in}{1.899983in}}%
\pgfpathcurveto{\pgfqpoint{3.863641in}{1.905509in}}{\pgfqpoint{3.861445in}{1.910808in}}{\pgfqpoint{3.857539in}{1.914715in}}%
\pgfpathcurveto{\pgfqpoint{3.853632in}{1.918622in}}{\pgfqpoint{3.848332in}{1.920817in}}{\pgfqpoint{3.842807in}{1.920817in}}%
\pgfpathcurveto{\pgfqpoint{3.837282in}{1.920817in}}{\pgfqpoint{3.831983in}{1.918622in}}{\pgfqpoint{3.828076in}{1.914715in}}%
\pgfpathcurveto{\pgfqpoint{3.824169in}{1.910808in}}{\pgfqpoint{3.821974in}{1.905509in}}{\pgfqpoint{3.821974in}{1.899983in}}%
\pgfpathcurveto{\pgfqpoint{3.821974in}{1.894458in}}{\pgfqpoint{3.824169in}{1.889159in}}{\pgfqpoint{3.828076in}{1.885252in}}%
\pgfpathcurveto{\pgfqpoint{3.831983in}{1.881345in}}{\pgfqpoint{3.837282in}{1.879150in}}{\pgfqpoint{3.842807in}{1.879150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861541in}{1.884730in}}%
\pgfpathcurveto{\pgfqpoint{3.867067in}{1.884730in}}{\pgfqpoint{3.872366in}{1.886925in}}{\pgfqpoint{3.876273in}{1.890832in}}%
\pgfpathcurveto{\pgfqpoint{3.880180in}{1.894739in}}{\pgfqpoint{3.882375in}{1.900038in}}{\pgfqpoint{3.882375in}{1.905563in}}%
\pgfpathcurveto{\pgfqpoint{3.882375in}{1.911088in}}{\pgfqpoint{3.880180in}{1.916388in}}{\pgfqpoint{3.876273in}{1.920295in}}%
\pgfpathcurveto{\pgfqpoint{3.872366in}{1.924202in}}{\pgfqpoint{3.867067in}{1.926397in}}{\pgfqpoint{3.861541in}{1.926397in}}%
\pgfpathcurveto{\pgfqpoint{3.856016in}{1.926397in}}{\pgfqpoint{3.850717in}{1.924202in}}{\pgfqpoint{3.846810in}{1.920295in}}%
\pgfpathcurveto{\pgfqpoint{3.842903in}{1.916388in}}{\pgfqpoint{3.840708in}{1.911088in}}{\pgfqpoint{3.840708in}{1.905563in}}%
\pgfpathcurveto{\pgfqpoint{3.840708in}{1.900038in}}{\pgfqpoint{3.842903in}{1.894739in}}{\pgfqpoint{3.846810in}{1.890832in}}%
\pgfpathcurveto{\pgfqpoint{3.850717in}{1.886925in}}{\pgfqpoint{3.856016in}{1.884730in}}{\pgfqpoint{3.861541in}{1.884730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806196in}{1.886692in}}%
\pgfpathcurveto{\pgfqpoint{3.811721in}{1.886692in}}{\pgfqpoint{3.817020in}{1.888887in}}{\pgfqpoint{3.820927in}{1.892794in}}%
\pgfpathcurveto{\pgfqpoint{3.824834in}{1.896700in}}{\pgfqpoint{3.827029in}{1.902000in}}{\pgfqpoint{3.827029in}{1.907525in}}%
\pgfpathcurveto{\pgfqpoint{3.827029in}{1.913050in}}{\pgfqpoint{3.824834in}{1.918350in}}{\pgfqpoint{3.820927in}{1.922256in}}%
\pgfpathcurveto{\pgfqpoint{3.817020in}{1.926163in}}{\pgfqpoint{3.811721in}{1.928358in}}{\pgfqpoint{3.806196in}{1.928358in}}%
\pgfpathcurveto{\pgfqpoint{3.800671in}{1.928358in}}{\pgfqpoint{3.795371in}{1.926163in}}{\pgfqpoint{3.791464in}{1.922256in}}%
\pgfpathcurveto{\pgfqpoint{3.787558in}{1.918350in}}{\pgfqpoint{3.785362in}{1.913050in}}{\pgfqpoint{3.785362in}{1.907525in}}%
\pgfpathcurveto{\pgfqpoint{3.785362in}{1.902000in}}{\pgfqpoint{3.787558in}{1.896700in}}{\pgfqpoint{3.791464in}{1.892794in}}%
\pgfpathcurveto{\pgfqpoint{3.795371in}{1.888887in}}{\pgfqpoint{3.800671in}{1.886692in}}{\pgfqpoint{3.806196in}{1.886692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.888186in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.888186in}}{\pgfqpoint{3.872719in}{1.890381in}}{\pgfqpoint{3.876625in}{1.894287in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.898194in}}{\pgfqpoint{3.882727in}{1.903494in}}{\pgfqpoint{3.882727in}{1.909019in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.914544in}}{\pgfqpoint{3.880532in}{1.919843in}}{\pgfqpoint{3.876625in}{1.923750in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.927657in}}{\pgfqpoint{3.867419in}{1.929852in}}{\pgfqpoint{3.861894in}{1.929852in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.929852in}}{\pgfqpoint{3.851069in}{1.927657in}}{\pgfqpoint{3.847163in}{1.923750in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.919843in}}{\pgfqpoint{3.841061in}{1.914544in}}{\pgfqpoint{3.841061in}{1.909019in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.903494in}}{\pgfqpoint{3.843256in}{1.898194in}}{\pgfqpoint{3.847163in}{1.894287in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.890381in}}{\pgfqpoint{3.856369in}{1.888186in}}{\pgfqpoint{3.861894in}{1.888186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759744in}{1.889143in}}%
\pgfpathcurveto{\pgfqpoint{3.765269in}{1.889143in}}{\pgfqpoint{3.770568in}{1.891338in}}{\pgfqpoint{3.774475in}{1.895245in}}%
\pgfpathcurveto{\pgfqpoint{3.778382in}{1.899151in}}{\pgfqpoint{3.780577in}{1.904451in}}{\pgfqpoint{3.780577in}{1.909976in}}%
\pgfpathcurveto{\pgfqpoint{3.780577in}{1.915501in}}{\pgfqpoint{3.778382in}{1.920801in}}{\pgfqpoint{3.774475in}{1.924707in}}%
\pgfpathcurveto{\pgfqpoint{3.770568in}{1.928614in}}{\pgfqpoint{3.765269in}{1.930809in}}{\pgfqpoint{3.759744in}{1.930809in}}%
\pgfpathcurveto{\pgfqpoint{3.754219in}{1.930809in}}{\pgfqpoint{3.748919in}{1.928614in}}{\pgfqpoint{3.745012in}{1.924707in}}%
\pgfpathcurveto{\pgfqpoint{3.741105in}{1.920801in}}{\pgfqpoint{3.738910in}{1.915501in}}{\pgfqpoint{3.738910in}{1.909976in}}%
\pgfpathcurveto{\pgfqpoint{3.738910in}{1.904451in}}{\pgfqpoint{3.741105in}{1.899151in}}{\pgfqpoint{3.745012in}{1.895245in}}%
\pgfpathcurveto{\pgfqpoint{3.748919in}{1.891338in}}{\pgfqpoint{3.754219in}{1.889143in}}{\pgfqpoint{3.759744in}{1.889143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819331in}{1.892298in}}%
\pgfpathcurveto{\pgfqpoint{3.824856in}{1.892298in}}{\pgfqpoint{3.830156in}{1.894493in}}{\pgfqpoint{3.834063in}{1.898400in}}%
\pgfpathcurveto{\pgfqpoint{3.837970in}{1.902307in}}{\pgfqpoint{3.840165in}{1.907606in}}{\pgfqpoint{3.840165in}{1.913131in}}%
\pgfpathcurveto{\pgfqpoint{3.840165in}{1.918656in}}{\pgfqpoint{3.837970in}{1.923956in}}{\pgfqpoint{3.834063in}{1.927863in}}%
\pgfpathcurveto{\pgfqpoint{3.830156in}{1.931770in}}{\pgfqpoint{3.824856in}{1.933965in}}{\pgfqpoint{3.819331in}{1.933965in}}%
\pgfpathcurveto{\pgfqpoint{3.813806in}{1.933965in}}{\pgfqpoint{3.808507in}{1.931770in}}{\pgfqpoint{3.804600in}{1.927863in}}%
\pgfpathcurveto{\pgfqpoint{3.800693in}{1.923956in}}{\pgfqpoint{3.798498in}{1.918656in}}{\pgfqpoint{3.798498in}{1.913131in}}%
\pgfpathcurveto{\pgfqpoint{3.798498in}{1.907606in}}{\pgfqpoint{3.800693in}{1.902307in}}{\pgfqpoint{3.804600in}{1.898400in}}%
\pgfpathcurveto{\pgfqpoint{3.808507in}{1.894493in}}{\pgfqpoint{3.813806in}{1.892298in}}{\pgfqpoint{3.819331in}{1.892298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858298in}{1.893895in}}%
\pgfpathcurveto{\pgfqpoint{3.863823in}{1.893895in}}{\pgfqpoint{3.869122in}{1.896090in}}{\pgfqpoint{3.873029in}{1.899997in}}%
\pgfpathcurveto{\pgfqpoint{3.876936in}{1.903904in}}{\pgfqpoint{3.879131in}{1.909203in}}{\pgfqpoint{3.879131in}{1.914728in}}%
\pgfpathcurveto{\pgfqpoint{3.879131in}{1.920253in}}{\pgfqpoint{3.876936in}{1.925553in}}{\pgfqpoint{3.873029in}{1.929460in}}%
\pgfpathcurveto{\pgfqpoint{3.869122in}{1.933367in}}{\pgfqpoint{3.863823in}{1.935562in}}{\pgfqpoint{3.858298in}{1.935562in}}%
\pgfpathcurveto{\pgfqpoint{3.852773in}{1.935562in}}{\pgfqpoint{3.847473in}{1.933367in}}{\pgfqpoint{3.843566in}{1.929460in}}%
\pgfpathcurveto{\pgfqpoint{3.839660in}{1.925553in}}{\pgfqpoint{3.837464in}{1.920253in}}{\pgfqpoint{3.837464in}{1.914728in}}%
\pgfpathcurveto{\pgfqpoint{3.837464in}{1.909203in}}{\pgfqpoint{3.839660in}{1.903904in}}{\pgfqpoint{3.843566in}{1.899997in}}%
\pgfpathcurveto{\pgfqpoint{3.847473in}{1.896090in}}{\pgfqpoint{3.852773in}{1.893895in}}{\pgfqpoint{3.858298in}{1.893895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713307in}{1.893996in}}%
\pgfpathcurveto{\pgfqpoint{2.718832in}{1.893996in}}{\pgfqpoint{2.724132in}{1.896191in}}{\pgfqpoint{2.728039in}{1.900098in}}%
\pgfpathcurveto{\pgfqpoint{2.731946in}{1.904005in}}{\pgfqpoint{2.734141in}{1.909304in}}{\pgfqpoint{2.734141in}{1.914830in}}%
\pgfpathcurveto{\pgfqpoint{2.734141in}{1.920355in}}{\pgfqpoint{2.731946in}{1.925654in}}{\pgfqpoint{2.728039in}{1.929561in}}%
\pgfpathcurveto{\pgfqpoint{2.724132in}{1.933468in}}{\pgfqpoint{2.718832in}{1.935663in}}{\pgfqpoint{2.713307in}{1.935663in}}%
\pgfpathcurveto{\pgfqpoint{2.707782in}{1.935663in}}{\pgfqpoint{2.702483in}{1.933468in}}{\pgfqpoint{2.698576in}{1.929561in}}%
\pgfpathcurveto{\pgfqpoint{2.694669in}{1.925654in}}{\pgfqpoint{2.692474in}{1.920355in}}{\pgfqpoint{2.692474in}{1.914830in}}%
\pgfpathcurveto{\pgfqpoint{2.692474in}{1.909304in}}{\pgfqpoint{2.694669in}{1.904005in}}{\pgfqpoint{2.698576in}{1.900098in}}%
\pgfpathcurveto{\pgfqpoint{2.702483in}{1.896191in}}{\pgfqpoint{2.707782in}{1.893996in}}{\pgfqpoint{2.713307in}{1.893996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818682in}{1.894631in}}%
\pgfpathcurveto{\pgfqpoint{3.824207in}{1.894631in}}{\pgfqpoint{3.829507in}{1.896826in}}{\pgfqpoint{3.833414in}{1.900733in}}%
\pgfpathcurveto{\pgfqpoint{3.837321in}{1.904640in}}{\pgfqpoint{3.839516in}{1.909940in}}{\pgfqpoint{3.839516in}{1.915465in}}%
\pgfpathcurveto{\pgfqpoint{3.839516in}{1.920990in}}{\pgfqpoint{3.837321in}{1.926289in}}{\pgfqpoint{3.833414in}{1.930196in}}%
\pgfpathcurveto{\pgfqpoint{3.829507in}{1.934103in}}{\pgfqpoint{3.824207in}{1.936298in}}{\pgfqpoint{3.818682in}{1.936298in}}%
\pgfpathcurveto{\pgfqpoint{3.813157in}{1.936298in}}{\pgfqpoint{3.807858in}{1.934103in}}{\pgfqpoint{3.803951in}{1.930196in}}%
\pgfpathcurveto{\pgfqpoint{3.800044in}{1.926289in}}{\pgfqpoint{3.797849in}{1.920990in}}{\pgfqpoint{3.797849in}{1.915465in}}%
\pgfpathcurveto{\pgfqpoint{3.797849in}{1.909940in}}{\pgfqpoint{3.800044in}{1.904640in}}{\pgfqpoint{3.803951in}{1.900733in}}%
\pgfpathcurveto{\pgfqpoint{3.807858in}{1.896826in}}{\pgfqpoint{3.813157in}{1.894631in}}{\pgfqpoint{3.818682in}{1.894631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861273in}{1.895494in}}%
\pgfpathcurveto{\pgfqpoint{3.866798in}{1.895494in}}{\pgfqpoint{3.872098in}{1.897690in}}{\pgfqpoint{3.876005in}{1.901596in}}%
\pgfpathcurveto{\pgfqpoint{3.879911in}{1.905503in}}{\pgfqpoint{3.882107in}{1.910803in}}{\pgfqpoint{3.882107in}{1.916328in}}%
\pgfpathcurveto{\pgfqpoint{3.882107in}{1.921853in}}{\pgfqpoint{3.879911in}{1.927152in}}{\pgfqpoint{3.876005in}{1.931059in}}%
\pgfpathcurveto{\pgfqpoint{3.872098in}{1.934966in}}{\pgfqpoint{3.866798in}{1.937161in}}{\pgfqpoint{3.861273in}{1.937161in}}%
\pgfpathcurveto{\pgfqpoint{3.855748in}{1.937161in}}{\pgfqpoint{3.850449in}{1.934966in}}{\pgfqpoint{3.846542in}{1.931059in}}%
\pgfpathcurveto{\pgfqpoint{3.842635in}{1.927152in}}{\pgfqpoint{3.840440in}{1.921853in}}{\pgfqpoint{3.840440in}{1.916328in}}%
\pgfpathcurveto{\pgfqpoint{3.840440in}{1.910803in}}{\pgfqpoint{3.842635in}{1.905503in}}{\pgfqpoint{3.846542in}{1.901596in}}%
\pgfpathcurveto{\pgfqpoint{3.850449in}{1.897690in}}{\pgfqpoint{3.855748in}{1.895494in}}{\pgfqpoint{3.861273in}{1.895494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854613in}{1.897736in}}%
\pgfpathcurveto{\pgfqpoint{3.860138in}{1.897736in}}{\pgfqpoint{3.865438in}{1.899931in}}{\pgfqpoint{3.869345in}{1.903838in}}%
\pgfpathcurveto{\pgfqpoint{3.873251in}{1.907745in}}{\pgfqpoint{3.875447in}{1.913044in}}{\pgfqpoint{3.875447in}{1.918569in}}%
\pgfpathcurveto{\pgfqpoint{3.875447in}{1.924094in}}{\pgfqpoint{3.873251in}{1.929394in}}{\pgfqpoint{3.869345in}{1.933301in}}%
\pgfpathcurveto{\pgfqpoint{3.865438in}{1.937208in}}{\pgfqpoint{3.860138in}{1.939403in}}{\pgfqpoint{3.854613in}{1.939403in}}%
\pgfpathcurveto{\pgfqpoint{3.849088in}{1.939403in}}{\pgfqpoint{3.843789in}{1.937208in}}{\pgfqpoint{3.839882in}{1.933301in}}%
\pgfpathcurveto{\pgfqpoint{3.835975in}{1.929394in}}{\pgfqpoint{3.833780in}{1.924094in}}{\pgfqpoint{3.833780in}{1.918569in}}%
\pgfpathcurveto{\pgfqpoint{3.833780in}{1.913044in}}{\pgfqpoint{3.835975in}{1.907745in}}{\pgfqpoint{3.839882in}{1.903838in}}%
\pgfpathcurveto{\pgfqpoint{3.843789in}{1.899931in}}{\pgfqpoint{3.849088in}{1.897736in}}{\pgfqpoint{3.854613in}{1.897736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861586in}{1.898335in}}%
\pgfpathcurveto{\pgfqpoint{3.867111in}{1.898335in}}{\pgfqpoint{3.872410in}{1.900530in}}{\pgfqpoint{3.876317in}{1.904437in}}%
\pgfpathcurveto{\pgfqpoint{3.880224in}{1.908343in}}{\pgfqpoint{3.882419in}{1.913643in}}{\pgfqpoint{3.882419in}{1.919168in}}%
\pgfpathcurveto{\pgfqpoint{3.882419in}{1.924693in}}{\pgfqpoint{3.880224in}{1.929993in}}{\pgfqpoint{3.876317in}{1.933899in}}%
\pgfpathcurveto{\pgfqpoint{3.872410in}{1.937806in}}{\pgfqpoint{3.867111in}{1.940001in}}{\pgfqpoint{3.861586in}{1.940001in}}%
\pgfpathcurveto{\pgfqpoint{3.856061in}{1.940001in}}{\pgfqpoint{3.850761in}{1.937806in}}{\pgfqpoint{3.846854in}{1.933899in}}%
\pgfpathcurveto{\pgfqpoint{3.842948in}{1.929993in}}{\pgfqpoint{3.840752in}{1.924693in}}{\pgfqpoint{3.840752in}{1.919168in}}%
\pgfpathcurveto{\pgfqpoint{3.840752in}{1.913643in}}{\pgfqpoint{3.842948in}{1.908343in}}{\pgfqpoint{3.846854in}{1.904437in}}%
\pgfpathcurveto{\pgfqpoint{3.850761in}{1.900530in}}{\pgfqpoint{3.856061in}{1.898335in}}{\pgfqpoint{3.861586in}{1.898335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760771in}{1.906073in}}%
\pgfpathcurveto{\pgfqpoint{3.766296in}{1.906073in}}{\pgfqpoint{3.771596in}{1.908268in}}{\pgfqpoint{3.775503in}{1.912175in}}%
\pgfpathcurveto{\pgfqpoint{3.779409in}{1.916082in}}{\pgfqpoint{3.781605in}{1.921381in}}{\pgfqpoint{3.781605in}{1.926906in}}%
\pgfpathcurveto{\pgfqpoint{3.781605in}{1.932431in}}{\pgfqpoint{3.779409in}{1.937731in}}{\pgfqpoint{3.775503in}{1.941638in}}%
\pgfpathcurveto{\pgfqpoint{3.771596in}{1.945544in}}{\pgfqpoint{3.766296in}{1.947740in}}{\pgfqpoint{3.760771in}{1.947740in}}%
\pgfpathcurveto{\pgfqpoint{3.755246in}{1.947740in}}{\pgfqpoint{3.749947in}{1.945544in}}{\pgfqpoint{3.746040in}{1.941638in}}%
\pgfpathcurveto{\pgfqpoint{3.742133in}{1.937731in}}{\pgfqpoint{3.739938in}{1.932431in}}{\pgfqpoint{3.739938in}{1.926906in}}%
\pgfpathcurveto{\pgfqpoint{3.739938in}{1.921381in}}{\pgfqpoint{3.742133in}{1.916082in}}{\pgfqpoint{3.746040in}{1.912175in}}%
\pgfpathcurveto{\pgfqpoint{3.749947in}{1.908268in}}{\pgfqpoint{3.755246in}{1.906073in}}{\pgfqpoint{3.760771in}{1.906073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738988in}{1.906990in}}%
\pgfpathcurveto{\pgfqpoint{2.744513in}{1.906990in}}{\pgfqpoint{2.749812in}{1.909186in}}{\pgfqpoint{2.753719in}{1.913092in}}%
\pgfpathcurveto{\pgfqpoint{2.757626in}{1.916999in}}{\pgfqpoint{2.759821in}{1.922299in}}{\pgfqpoint{2.759821in}{1.927824in}}%
\pgfpathcurveto{\pgfqpoint{2.759821in}{1.933349in}}{\pgfqpoint{2.757626in}{1.938648in}}{\pgfqpoint{2.753719in}{1.942555in}}%
\pgfpathcurveto{\pgfqpoint{2.749812in}{1.946462in}}{\pgfqpoint{2.744513in}{1.948657in}}{\pgfqpoint{2.738988in}{1.948657in}}%
\pgfpathcurveto{\pgfqpoint{2.733463in}{1.948657in}}{\pgfqpoint{2.728163in}{1.946462in}}{\pgfqpoint{2.724256in}{1.942555in}}%
\pgfpathcurveto{\pgfqpoint{2.720349in}{1.938648in}}{\pgfqpoint{2.718154in}{1.933349in}}{\pgfqpoint{2.718154in}{1.927824in}}%
\pgfpathcurveto{\pgfqpoint{2.718154in}{1.922299in}}{\pgfqpoint{2.720349in}{1.916999in}}{\pgfqpoint{2.724256in}{1.913092in}}%
\pgfpathcurveto{\pgfqpoint{2.728163in}{1.909186in}}{\pgfqpoint{2.733463in}{1.906990in}}{\pgfqpoint{2.738988in}{1.906990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684684in}{1.909480in}}%
\pgfpathcurveto{\pgfqpoint{3.690209in}{1.909480in}}{\pgfqpoint{3.695509in}{1.911675in}}{\pgfqpoint{3.699416in}{1.915582in}}%
\pgfpathcurveto{\pgfqpoint{3.703323in}{1.919489in}}{\pgfqpoint{3.705518in}{1.924788in}}{\pgfqpoint{3.705518in}{1.930313in}}%
\pgfpathcurveto{\pgfqpoint{3.705518in}{1.935838in}}{\pgfqpoint{3.703323in}{1.941138in}}{\pgfqpoint{3.699416in}{1.945045in}}%
\pgfpathcurveto{\pgfqpoint{3.695509in}{1.948951in}}{\pgfqpoint{3.690209in}{1.951146in}}{\pgfqpoint{3.684684in}{1.951146in}}%
\pgfpathcurveto{\pgfqpoint{3.679159in}{1.951146in}}{\pgfqpoint{3.673860in}{1.948951in}}{\pgfqpoint{3.669953in}{1.945045in}}%
\pgfpathcurveto{\pgfqpoint{3.666046in}{1.941138in}}{\pgfqpoint{3.663851in}{1.935838in}}{\pgfqpoint{3.663851in}{1.930313in}}%
\pgfpathcurveto{\pgfqpoint{3.663851in}{1.924788in}}{\pgfqpoint{3.666046in}{1.919489in}}{\pgfqpoint{3.669953in}{1.915582in}}%
\pgfpathcurveto{\pgfqpoint{3.673860in}{1.911675in}}{\pgfqpoint{3.679159in}{1.909480in}}{\pgfqpoint{3.684684in}{1.909480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{1.910334in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{1.910334in}}{\pgfqpoint{3.872656in}{1.912529in}}{\pgfqpoint{3.876563in}{1.916436in}}%
\pgfpathcurveto{\pgfqpoint{3.880470in}{1.920343in}}{\pgfqpoint{3.882665in}{1.925642in}}{\pgfqpoint{3.882665in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{3.882665in}{1.936692in}}{\pgfqpoint{3.880470in}{1.941992in}}{\pgfqpoint{3.876563in}{1.945899in}}%
\pgfpathcurveto{\pgfqpoint{3.872656in}{1.949806in}}{\pgfqpoint{3.867357in}{1.952001in}}{\pgfqpoint{3.861832in}{1.952001in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{1.952001in}}{\pgfqpoint{3.851007in}{1.949806in}}{\pgfqpoint{3.847100in}{1.945899in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{1.941992in}}{\pgfqpoint{3.840998in}{1.936692in}}{\pgfqpoint{3.840998in}{1.931167in}}%
\pgfpathcurveto{\pgfqpoint{3.840998in}{1.925642in}}{\pgfqpoint{3.843194in}{1.920343in}}{\pgfqpoint{3.847100in}{1.916436in}}%
\pgfpathcurveto{\pgfqpoint{3.851007in}{1.912529in}}{\pgfqpoint{3.856307in}{1.910334in}}{\pgfqpoint{3.861832in}{1.910334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{1.910941in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{1.910941in}}{\pgfqpoint{3.872715in}{1.913136in}}{\pgfqpoint{3.876622in}{1.917043in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{1.920950in}}{\pgfqpoint{3.882724in}{1.926249in}}{\pgfqpoint{3.882724in}{1.931774in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{1.937299in}}{\pgfqpoint{3.880529in}{1.942599in}}{\pgfqpoint{3.876622in}{1.946506in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{1.950412in}}{\pgfqpoint{3.867415in}{1.952607in}}{\pgfqpoint{3.861890in}{1.952607in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{1.952607in}}{\pgfqpoint{3.851066in}{1.950412in}}{\pgfqpoint{3.847159in}{1.946506in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{1.942599in}}{\pgfqpoint{3.841057in}{1.937299in}}{\pgfqpoint{3.841057in}{1.931774in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{1.926249in}}{\pgfqpoint{3.843252in}{1.920950in}}{\pgfqpoint{3.847159in}{1.917043in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{1.913136in}}{\pgfqpoint{3.856365in}{1.910941in}}{\pgfqpoint{3.861890in}{1.910941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648691in}{1.911963in}}%
\pgfpathcurveto{\pgfqpoint{3.654216in}{1.911963in}}{\pgfqpoint{3.659515in}{1.914158in}}{\pgfqpoint{3.663422in}{1.918065in}}%
\pgfpathcurveto{\pgfqpoint{3.667329in}{1.921972in}}{\pgfqpoint{3.669524in}{1.927271in}}{\pgfqpoint{3.669524in}{1.932796in}}%
\pgfpathcurveto{\pgfqpoint{3.669524in}{1.938321in}}{\pgfqpoint{3.667329in}{1.943621in}}{\pgfqpoint{3.663422in}{1.947528in}}%
\pgfpathcurveto{\pgfqpoint{3.659515in}{1.951434in}}{\pgfqpoint{3.654216in}{1.953629in}}{\pgfqpoint{3.648691in}{1.953629in}}%
\pgfpathcurveto{\pgfqpoint{3.643166in}{1.953629in}}{\pgfqpoint{3.637866in}{1.951434in}}{\pgfqpoint{3.633959in}{1.947528in}}%
\pgfpathcurveto{\pgfqpoint{3.630053in}{1.943621in}}{\pgfqpoint{3.627857in}{1.938321in}}{\pgfqpoint{3.627857in}{1.932796in}}%
\pgfpathcurveto{\pgfqpoint{3.627857in}{1.927271in}}{\pgfqpoint{3.630053in}{1.921972in}}{\pgfqpoint{3.633959in}{1.918065in}}%
\pgfpathcurveto{\pgfqpoint{3.637866in}{1.914158in}}{\pgfqpoint{3.643166in}{1.911963in}}{\pgfqpoint{3.648691in}{1.911963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861626in}{1.912915in}}%
\pgfpathcurveto{\pgfqpoint{3.867151in}{1.912915in}}{\pgfqpoint{3.872451in}{1.915111in}}{\pgfqpoint{3.876357in}{1.919017in}}%
\pgfpathcurveto{\pgfqpoint{3.880264in}{1.922924in}}{\pgfqpoint{3.882459in}{1.928224in}}{\pgfqpoint{3.882459in}{1.933749in}}%
\pgfpathcurveto{\pgfqpoint{3.882459in}{1.939274in}}{\pgfqpoint{3.880264in}{1.944573in}}{\pgfqpoint{3.876357in}{1.948480in}}%
\pgfpathcurveto{\pgfqpoint{3.872451in}{1.952387in}}{\pgfqpoint{3.867151in}{1.954582in}}{\pgfqpoint{3.861626in}{1.954582in}}%
\pgfpathcurveto{\pgfqpoint{3.856101in}{1.954582in}}{\pgfqpoint{3.850801in}{1.952387in}}{\pgfqpoint{3.846895in}{1.948480in}}%
\pgfpathcurveto{\pgfqpoint{3.842988in}{1.944573in}}{\pgfqpoint{3.840793in}{1.939274in}}{\pgfqpoint{3.840793in}{1.933749in}}%
\pgfpathcurveto{\pgfqpoint{3.840793in}{1.928224in}}{\pgfqpoint{3.842988in}{1.922924in}}{\pgfqpoint{3.846895in}{1.919017in}}%
\pgfpathcurveto{\pgfqpoint{3.850801in}{1.915111in}}{\pgfqpoint{3.856101in}{1.912915in}}{\pgfqpoint{3.861626in}{1.912915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859300in}{1.912945in}}%
\pgfpathcurveto{\pgfqpoint{3.864825in}{1.912945in}}{\pgfqpoint{3.870124in}{1.915140in}}{\pgfqpoint{3.874031in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{3.877938in}{1.922954in}}{\pgfqpoint{3.880133in}{1.928253in}}{\pgfqpoint{3.880133in}{1.933778in}}%
\pgfpathcurveto{\pgfqpoint{3.880133in}{1.939303in}}{\pgfqpoint{3.877938in}{1.944603in}}{\pgfqpoint{3.874031in}{1.948510in}}%
\pgfpathcurveto{\pgfqpoint{3.870124in}{1.952416in}}{\pgfqpoint{3.864825in}{1.954611in}}{\pgfqpoint{3.859300in}{1.954611in}}%
\pgfpathcurveto{\pgfqpoint{3.853775in}{1.954611in}}{\pgfqpoint{3.848475in}{1.952416in}}{\pgfqpoint{3.844568in}{1.948510in}}%
\pgfpathcurveto{\pgfqpoint{3.840662in}{1.944603in}}{\pgfqpoint{3.838466in}{1.939303in}}{\pgfqpoint{3.838466in}{1.933778in}}%
\pgfpathcurveto{\pgfqpoint{3.838466in}{1.928253in}}{\pgfqpoint{3.840662in}{1.922954in}}{\pgfqpoint{3.844568in}{1.919047in}}%
\pgfpathcurveto{\pgfqpoint{3.848475in}{1.915140in}}{\pgfqpoint{3.853775in}{1.912945in}}{\pgfqpoint{3.859300in}{1.912945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432907in}{1.913620in}}%
\pgfpathcurveto{\pgfqpoint{3.438432in}{1.913620in}}{\pgfqpoint{3.443731in}{1.915815in}}{\pgfqpoint{3.447638in}{1.919722in}}%
\pgfpathcurveto{\pgfqpoint{3.451545in}{1.923628in}}{\pgfqpoint{3.453740in}{1.928928in}}{\pgfqpoint{3.453740in}{1.934453in}}%
\pgfpathcurveto{\pgfqpoint{3.453740in}{1.939978in}}{\pgfqpoint{3.451545in}{1.945277in}}{\pgfqpoint{3.447638in}{1.949184in}}%
\pgfpathcurveto{\pgfqpoint{3.443731in}{1.953091in}}{\pgfqpoint{3.438432in}{1.955286in}}{\pgfqpoint{3.432907in}{1.955286in}}%
\pgfpathcurveto{\pgfqpoint{3.427382in}{1.955286in}}{\pgfqpoint{3.422082in}{1.953091in}}{\pgfqpoint{3.418175in}{1.949184in}}%
\pgfpathcurveto{\pgfqpoint{3.414269in}{1.945277in}}{\pgfqpoint{3.412073in}{1.939978in}}{\pgfqpoint{3.412073in}{1.934453in}}%
\pgfpathcurveto{\pgfqpoint{3.412073in}{1.928928in}}{\pgfqpoint{3.414269in}{1.923628in}}{\pgfqpoint{3.418175in}{1.919722in}}%
\pgfpathcurveto{\pgfqpoint{3.422082in}{1.915815in}}{\pgfqpoint{3.427382in}{1.913620in}}{\pgfqpoint{3.432907in}{1.913620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825451in}{1.916013in}}%
\pgfpathcurveto{\pgfqpoint{3.830976in}{1.916013in}}{\pgfqpoint{3.836275in}{1.918208in}}{\pgfqpoint{3.840182in}{1.922115in}}%
\pgfpathcurveto{\pgfqpoint{3.844089in}{1.926022in}}{\pgfqpoint{3.846284in}{1.931321in}}{\pgfqpoint{3.846284in}{1.936846in}}%
\pgfpathcurveto{\pgfqpoint{3.846284in}{1.942372in}}{\pgfqpoint{3.844089in}{1.947671in}}{\pgfqpoint{3.840182in}{1.951578in}}%
\pgfpathcurveto{\pgfqpoint{3.836275in}{1.955485in}}{\pgfqpoint{3.830976in}{1.957680in}}{\pgfqpoint{3.825451in}{1.957680in}}%
\pgfpathcurveto{\pgfqpoint{3.819926in}{1.957680in}}{\pgfqpoint{3.814626in}{1.955485in}}{\pgfqpoint{3.810719in}{1.951578in}}%
\pgfpathcurveto{\pgfqpoint{3.806813in}{1.947671in}}{\pgfqpoint{3.804617in}{1.942372in}}{\pgfqpoint{3.804617in}{1.936846in}}%
\pgfpathcurveto{\pgfqpoint{3.804617in}{1.931321in}}{\pgfqpoint{3.806813in}{1.926022in}}{\pgfqpoint{3.810719in}{1.922115in}}%
\pgfpathcurveto{\pgfqpoint{3.814626in}{1.918208in}}{\pgfqpoint{3.819926in}{1.916013in}}{\pgfqpoint{3.825451in}{1.916013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337898in}{1.916589in}}%
\pgfpathcurveto{\pgfqpoint{3.343423in}{1.916589in}}{\pgfqpoint{3.348722in}{1.918785in}}{\pgfqpoint{3.352629in}{1.922691in}}%
\pgfpathcurveto{\pgfqpoint{3.356536in}{1.926598in}}{\pgfqpoint{3.358731in}{1.931898in}}{\pgfqpoint{3.358731in}{1.937423in}}%
\pgfpathcurveto{\pgfqpoint{3.358731in}{1.942948in}}{\pgfqpoint{3.356536in}{1.948247in}}{\pgfqpoint{3.352629in}{1.952154in}}%
\pgfpathcurveto{\pgfqpoint{3.348722in}{1.956061in}}{\pgfqpoint{3.343423in}{1.958256in}}{\pgfqpoint{3.337898in}{1.958256in}}%
\pgfpathcurveto{\pgfqpoint{3.332373in}{1.958256in}}{\pgfqpoint{3.327073in}{1.956061in}}{\pgfqpoint{3.323166in}{1.952154in}}%
\pgfpathcurveto{\pgfqpoint{3.319259in}{1.948247in}}{\pgfqpoint{3.317064in}{1.942948in}}{\pgfqpoint{3.317064in}{1.937423in}}%
\pgfpathcurveto{\pgfqpoint{3.317064in}{1.931898in}}{\pgfqpoint{3.319259in}{1.926598in}}{\pgfqpoint{3.323166in}{1.922691in}}%
\pgfpathcurveto{\pgfqpoint{3.327073in}{1.918785in}}{\pgfqpoint{3.332373in}{1.916589in}}{\pgfqpoint{3.337898in}{1.916589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853284in}{1.916831in}}%
\pgfpathcurveto{\pgfqpoint{3.858809in}{1.916831in}}{\pgfqpoint{3.864108in}{1.919026in}}{\pgfqpoint{3.868015in}{1.922932in}}%
\pgfpathcurveto{\pgfqpoint{3.871922in}{1.926839in}}{\pgfqpoint{3.874117in}{1.932139in}}{\pgfqpoint{3.874117in}{1.937664in}}%
\pgfpathcurveto{\pgfqpoint{3.874117in}{1.943189in}}{\pgfqpoint{3.871922in}{1.948488in}}{\pgfqpoint{3.868015in}{1.952395in}}%
\pgfpathcurveto{\pgfqpoint{3.864108in}{1.956302in}}{\pgfqpoint{3.858809in}{1.958497in}}{\pgfqpoint{3.853284in}{1.958497in}}%
\pgfpathcurveto{\pgfqpoint{3.847759in}{1.958497in}}{\pgfqpoint{3.842459in}{1.956302in}}{\pgfqpoint{3.838552in}{1.952395in}}%
\pgfpathcurveto{\pgfqpoint{3.834646in}{1.948488in}}{\pgfqpoint{3.832450in}{1.943189in}}{\pgfqpoint{3.832450in}{1.937664in}}%
\pgfpathcurveto{\pgfqpoint{3.832450in}{1.932139in}}{\pgfqpoint{3.834646in}{1.926839in}}{\pgfqpoint{3.838552in}{1.922932in}}%
\pgfpathcurveto{\pgfqpoint{3.842459in}{1.919026in}}{\pgfqpoint{3.847759in}{1.916831in}}{\pgfqpoint{3.853284in}{1.916831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852110in}{1.916882in}}%
\pgfpathcurveto{\pgfqpoint{3.857635in}{1.916882in}}{\pgfqpoint{3.862935in}{1.919078in}}{\pgfqpoint{3.866841in}{1.922984in}}%
\pgfpathcurveto{\pgfqpoint{3.870748in}{1.926891in}}{\pgfqpoint{3.872943in}{1.932191in}}{\pgfqpoint{3.872943in}{1.937716in}}%
\pgfpathcurveto{\pgfqpoint{3.872943in}{1.943241in}}{\pgfqpoint{3.870748in}{1.948540in}}{\pgfqpoint{3.866841in}{1.952447in}}%
\pgfpathcurveto{\pgfqpoint{3.862935in}{1.956354in}}{\pgfqpoint{3.857635in}{1.958549in}}{\pgfqpoint{3.852110in}{1.958549in}}%
\pgfpathcurveto{\pgfqpoint{3.846585in}{1.958549in}}{\pgfqpoint{3.841286in}{1.956354in}}{\pgfqpoint{3.837379in}{1.952447in}}%
\pgfpathcurveto{\pgfqpoint{3.833472in}{1.948540in}}{\pgfqpoint{3.831277in}{1.943241in}}{\pgfqpoint{3.831277in}{1.937716in}}%
\pgfpathcurveto{\pgfqpoint{3.831277in}{1.932191in}}{\pgfqpoint{3.833472in}{1.926891in}}{\pgfqpoint{3.837379in}{1.922984in}}%
\pgfpathcurveto{\pgfqpoint{3.841286in}{1.919078in}}{\pgfqpoint{3.846585in}{1.916882in}}{\pgfqpoint{3.852110in}{1.916882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857386in}{1.916978in}}%
\pgfpathcurveto{\pgfqpoint{3.862911in}{1.916978in}}{\pgfqpoint{3.868211in}{1.919173in}}{\pgfqpoint{3.872118in}{1.923079in}}%
\pgfpathcurveto{\pgfqpoint{3.876024in}{1.926986in}}{\pgfqpoint{3.878220in}{1.932286in}}{\pgfqpoint{3.878220in}{1.937811in}}%
\pgfpathcurveto{\pgfqpoint{3.878220in}{1.943336in}}{\pgfqpoint{3.876024in}{1.948635in}}{\pgfqpoint{3.872118in}{1.952542in}}%
\pgfpathcurveto{\pgfqpoint{3.868211in}{1.956449in}}{\pgfqpoint{3.862911in}{1.958644in}}{\pgfqpoint{3.857386in}{1.958644in}}%
\pgfpathcurveto{\pgfqpoint{3.851861in}{1.958644in}}{\pgfqpoint{3.846562in}{1.956449in}}{\pgfqpoint{3.842655in}{1.952542in}}%
\pgfpathcurveto{\pgfqpoint{3.838748in}{1.948635in}}{\pgfqpoint{3.836553in}{1.943336in}}{\pgfqpoint{3.836553in}{1.937811in}}%
\pgfpathcurveto{\pgfqpoint{3.836553in}{1.932286in}}{\pgfqpoint{3.838748in}{1.926986in}}{\pgfqpoint{3.842655in}{1.923079in}}%
\pgfpathcurveto{\pgfqpoint{3.846562in}{1.919173in}}{\pgfqpoint{3.851861in}{1.916978in}}{\pgfqpoint{3.857386in}{1.916978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783731in}{1.917526in}}%
\pgfpathcurveto{\pgfqpoint{3.789256in}{1.917526in}}{\pgfqpoint{3.794555in}{1.919721in}}{\pgfqpoint{3.798462in}{1.923628in}}%
\pgfpathcurveto{\pgfqpoint{3.802369in}{1.927535in}}{\pgfqpoint{3.804564in}{1.932834in}}{\pgfqpoint{3.804564in}{1.938359in}}%
\pgfpathcurveto{\pgfqpoint{3.804564in}{1.943885in}}{\pgfqpoint{3.802369in}{1.949184in}}{\pgfqpoint{3.798462in}{1.953091in}}%
\pgfpathcurveto{\pgfqpoint{3.794555in}{1.956998in}}{\pgfqpoint{3.789256in}{1.959193in}}{\pgfqpoint{3.783731in}{1.959193in}}%
\pgfpathcurveto{\pgfqpoint{3.778206in}{1.959193in}}{\pgfqpoint{3.772906in}{1.956998in}}{\pgfqpoint{3.768999in}{1.953091in}}%
\pgfpathcurveto{\pgfqpoint{3.765093in}{1.949184in}}{\pgfqpoint{3.762897in}{1.943885in}}{\pgfqpoint{3.762897in}{1.938359in}}%
\pgfpathcurveto{\pgfqpoint{3.762897in}{1.932834in}}{\pgfqpoint{3.765093in}{1.927535in}}{\pgfqpoint{3.768999in}{1.923628in}}%
\pgfpathcurveto{\pgfqpoint{3.772906in}{1.919721in}}{\pgfqpoint{3.778206in}{1.917526in}}{\pgfqpoint{3.783731in}{1.917526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603103in}{1.923756in}}%
\pgfpathcurveto{\pgfqpoint{3.608628in}{1.923756in}}{\pgfqpoint{3.613927in}{1.925951in}}{\pgfqpoint{3.617834in}{1.929858in}}%
\pgfpathcurveto{\pgfqpoint{3.621741in}{1.933765in}}{\pgfqpoint{3.623936in}{1.939065in}}{\pgfqpoint{3.623936in}{1.944590in}}%
\pgfpathcurveto{\pgfqpoint{3.623936in}{1.950115in}}{\pgfqpoint{3.621741in}{1.955414in}}{\pgfqpoint{3.617834in}{1.959321in}}%
\pgfpathcurveto{\pgfqpoint{3.613927in}{1.963228in}}{\pgfqpoint{3.608628in}{1.965423in}}{\pgfqpoint{3.603103in}{1.965423in}}%
\pgfpathcurveto{\pgfqpoint{3.597578in}{1.965423in}}{\pgfqpoint{3.592278in}{1.963228in}}{\pgfqpoint{3.588371in}{1.959321in}}%
\pgfpathcurveto{\pgfqpoint{3.584464in}{1.955414in}}{\pgfqpoint{3.582269in}{1.950115in}}{\pgfqpoint{3.582269in}{1.944590in}}%
\pgfpathcurveto{\pgfqpoint{3.582269in}{1.939065in}}{\pgfqpoint{3.584464in}{1.933765in}}{\pgfqpoint{3.588371in}{1.929858in}}%
\pgfpathcurveto{\pgfqpoint{3.592278in}{1.925951in}}{\pgfqpoint{3.597578in}{1.923756in}}{\pgfqpoint{3.603103in}{1.923756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.923841in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.923841in}}{\pgfqpoint{3.872719in}{1.926036in}}{\pgfqpoint{3.876625in}{1.929943in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.933850in}}{\pgfqpoint{3.882727in}{1.939149in}}{\pgfqpoint{3.882727in}{1.944674in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.950199in}}{\pgfqpoint{3.880532in}{1.955499in}}{\pgfqpoint{3.876625in}{1.959406in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.963313in}}{\pgfqpoint{3.867419in}{1.965508in}}{\pgfqpoint{3.861894in}{1.965508in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.965508in}}{\pgfqpoint{3.851069in}{1.963313in}}{\pgfqpoint{3.847163in}{1.959406in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.955499in}}{\pgfqpoint{3.841061in}{1.950199in}}{\pgfqpoint{3.841061in}{1.944674in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.939149in}}{\pgfqpoint{3.843256in}{1.933850in}}{\pgfqpoint{3.847163in}{1.929943in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.926036in}}{\pgfqpoint{3.856369in}{1.923841in}}{\pgfqpoint{3.861894in}{1.923841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387968in}{1.924208in}}%
\pgfpathcurveto{\pgfqpoint{3.393493in}{1.924208in}}{\pgfqpoint{3.398793in}{1.926403in}}{\pgfqpoint{3.402699in}{1.930310in}}%
\pgfpathcurveto{\pgfqpoint{3.406606in}{1.934217in}}{\pgfqpoint{3.408801in}{1.939516in}}{\pgfqpoint{3.408801in}{1.945041in}}%
\pgfpathcurveto{\pgfqpoint{3.408801in}{1.950566in}}{\pgfqpoint{3.406606in}{1.955866in}}{\pgfqpoint{3.402699in}{1.959773in}}%
\pgfpathcurveto{\pgfqpoint{3.398793in}{1.963679in}}{\pgfqpoint{3.393493in}{1.965875in}}{\pgfqpoint{3.387968in}{1.965875in}}%
\pgfpathcurveto{\pgfqpoint{3.382443in}{1.965875in}}{\pgfqpoint{3.377143in}{1.963679in}}{\pgfqpoint{3.373237in}{1.959773in}}%
\pgfpathcurveto{\pgfqpoint{3.369330in}{1.955866in}}{\pgfqpoint{3.367135in}{1.950566in}}{\pgfqpoint{3.367135in}{1.945041in}}%
\pgfpathcurveto{\pgfqpoint{3.367135in}{1.939516in}}{\pgfqpoint{3.369330in}{1.934217in}}{\pgfqpoint{3.373237in}{1.930310in}}%
\pgfpathcurveto{\pgfqpoint{3.377143in}{1.926403in}}{\pgfqpoint{3.382443in}{1.924208in}}{\pgfqpoint{3.387968in}{1.924208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.926556in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.926556in}}{\pgfqpoint{3.872718in}{1.928752in}}{\pgfqpoint{3.876625in}{1.932658in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.936565in}}{\pgfqpoint{3.882727in}{1.941865in}}{\pgfqpoint{3.882727in}{1.947390in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.952915in}}{\pgfqpoint{3.880532in}{1.958214in}}{\pgfqpoint{3.876625in}{1.962121in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{1.966028in}}{\pgfqpoint{3.867419in}{1.968223in}}{\pgfqpoint{3.861893in}{1.968223in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{1.968223in}}{\pgfqpoint{3.851069in}{1.966028in}}{\pgfqpoint{3.847162in}{1.962121in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{1.958214in}}{\pgfqpoint{3.841060in}{1.952915in}}{\pgfqpoint{3.841060in}{1.947390in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{1.941865in}}{\pgfqpoint{3.843255in}{1.936565in}}{\pgfqpoint{3.847162in}{1.932658in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.928752in}}{\pgfqpoint{3.856368in}{1.926556in}}{\pgfqpoint{3.861893in}{1.926556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854342in}{1.927980in}}%
\pgfpathcurveto{\pgfqpoint{3.859867in}{1.927980in}}{\pgfqpoint{3.865167in}{1.930175in}}{\pgfqpoint{3.869074in}{1.934081in}}%
\pgfpathcurveto{\pgfqpoint{3.872980in}{1.937988in}}{\pgfqpoint{3.875176in}{1.943288in}}{\pgfqpoint{3.875176in}{1.948813in}}%
\pgfpathcurveto{\pgfqpoint{3.875176in}{1.954338in}}{\pgfqpoint{3.872980in}{1.959637in}}{\pgfqpoint{3.869074in}{1.963544in}}%
\pgfpathcurveto{\pgfqpoint{3.865167in}{1.967451in}}{\pgfqpoint{3.859867in}{1.969646in}}{\pgfqpoint{3.854342in}{1.969646in}}%
\pgfpathcurveto{\pgfqpoint{3.848817in}{1.969646in}}{\pgfqpoint{3.843518in}{1.967451in}}{\pgfqpoint{3.839611in}{1.963544in}}%
\pgfpathcurveto{\pgfqpoint{3.835704in}{1.959637in}}{\pgfqpoint{3.833509in}{1.954338in}}{\pgfqpoint{3.833509in}{1.948813in}}%
\pgfpathcurveto{\pgfqpoint{3.833509in}{1.943288in}}{\pgfqpoint{3.835704in}{1.937988in}}{\pgfqpoint{3.839611in}{1.934081in}}%
\pgfpathcurveto{\pgfqpoint{3.843518in}{1.930175in}}{\pgfqpoint{3.848817in}{1.927980in}}{\pgfqpoint{3.854342in}{1.927980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860763in}{1.929967in}}%
\pgfpathcurveto{\pgfqpoint{3.866288in}{1.929967in}}{\pgfqpoint{3.871587in}{1.932162in}}{\pgfqpoint{3.875494in}{1.936069in}}%
\pgfpathcurveto{\pgfqpoint{3.879401in}{1.939976in}}{\pgfqpoint{3.881596in}{1.945275in}}{\pgfqpoint{3.881596in}{1.950800in}}%
\pgfpathcurveto{\pgfqpoint{3.881596in}{1.956325in}}{\pgfqpoint{3.879401in}{1.961625in}}{\pgfqpoint{3.875494in}{1.965532in}}%
\pgfpathcurveto{\pgfqpoint{3.871587in}{1.969439in}}{\pgfqpoint{3.866288in}{1.971634in}}{\pgfqpoint{3.860763in}{1.971634in}}%
\pgfpathcurveto{\pgfqpoint{3.855238in}{1.971634in}}{\pgfqpoint{3.849938in}{1.969439in}}{\pgfqpoint{3.846031in}{1.965532in}}%
\pgfpathcurveto{\pgfqpoint{3.842125in}{1.961625in}}{\pgfqpoint{3.839929in}{1.956325in}}{\pgfqpoint{3.839929in}{1.950800in}}%
\pgfpathcurveto{\pgfqpoint{3.839929in}{1.945275in}}{\pgfqpoint{3.842125in}{1.939976in}}{\pgfqpoint{3.846031in}{1.936069in}}%
\pgfpathcurveto{\pgfqpoint{3.849938in}{1.932162in}}{\pgfqpoint{3.855238in}{1.929967in}}{\pgfqpoint{3.860763in}{1.929967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849991in}{1.930449in}}%
\pgfpathcurveto{\pgfqpoint{3.855516in}{1.930449in}}{\pgfqpoint{3.860815in}{1.932644in}}{\pgfqpoint{3.864722in}{1.936551in}}%
\pgfpathcurveto{\pgfqpoint{3.868629in}{1.940458in}}{\pgfqpoint{3.870824in}{1.945758in}}{\pgfqpoint{3.870824in}{1.951283in}}%
\pgfpathcurveto{\pgfqpoint{3.870824in}{1.956808in}}{\pgfqpoint{3.868629in}{1.962107in}}{\pgfqpoint{3.864722in}{1.966014in}}%
\pgfpathcurveto{\pgfqpoint{3.860815in}{1.969921in}}{\pgfqpoint{3.855516in}{1.972116in}}{\pgfqpoint{3.849991in}{1.972116in}}%
\pgfpathcurveto{\pgfqpoint{3.844466in}{1.972116in}}{\pgfqpoint{3.839166in}{1.969921in}}{\pgfqpoint{3.835259in}{1.966014in}}%
\pgfpathcurveto{\pgfqpoint{3.831352in}{1.962107in}}{\pgfqpoint{3.829157in}{1.956808in}}{\pgfqpoint{3.829157in}{1.951283in}}%
\pgfpathcurveto{\pgfqpoint{3.829157in}{1.945758in}}{\pgfqpoint{3.831352in}{1.940458in}}{\pgfqpoint{3.835259in}{1.936551in}}%
\pgfpathcurveto{\pgfqpoint{3.839166in}{1.932644in}}{\pgfqpoint{3.844466in}{1.930449in}}{\pgfqpoint{3.849991in}{1.930449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302483in}{1.932413in}}%
\pgfpathcurveto{\pgfqpoint{2.308008in}{1.932413in}}{\pgfqpoint{2.313308in}{1.934608in}}{\pgfqpoint{2.317215in}{1.938515in}}%
\pgfpathcurveto{\pgfqpoint{2.321121in}{1.942422in}}{\pgfqpoint{2.323317in}{1.947722in}}{\pgfqpoint{2.323317in}{1.953247in}}%
\pgfpathcurveto{\pgfqpoint{2.323317in}{1.958772in}}{\pgfqpoint{2.321121in}{1.964071in}}{\pgfqpoint{2.317215in}{1.967978in}}%
\pgfpathcurveto{\pgfqpoint{2.313308in}{1.971885in}}{\pgfqpoint{2.308008in}{1.974080in}}{\pgfqpoint{2.302483in}{1.974080in}}%
\pgfpathcurveto{\pgfqpoint{2.296958in}{1.974080in}}{\pgfqpoint{2.291659in}{1.971885in}}{\pgfqpoint{2.287752in}{1.967978in}}%
\pgfpathcurveto{\pgfqpoint{2.283845in}{1.964071in}}{\pgfqpoint{2.281650in}{1.958772in}}{\pgfqpoint{2.281650in}{1.953247in}}%
\pgfpathcurveto{\pgfqpoint{2.281650in}{1.947722in}}{\pgfqpoint{2.283845in}{1.942422in}}{\pgfqpoint{2.287752in}{1.938515in}}%
\pgfpathcurveto{\pgfqpoint{2.291659in}{1.934608in}}{\pgfqpoint{2.296958in}{1.932413in}}{\pgfqpoint{2.302483in}{1.932413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843799in}{1.933689in}}%
\pgfpathcurveto{\pgfqpoint{3.849324in}{1.933689in}}{\pgfqpoint{3.854623in}{1.935884in}}{\pgfqpoint{3.858530in}{1.939791in}}%
\pgfpathcurveto{\pgfqpoint{3.862437in}{1.943698in}}{\pgfqpoint{3.864632in}{1.948998in}}{\pgfqpoint{3.864632in}{1.954523in}}%
\pgfpathcurveto{\pgfqpoint{3.864632in}{1.960048in}}{\pgfqpoint{3.862437in}{1.965347in}}{\pgfqpoint{3.858530in}{1.969254in}}%
\pgfpathcurveto{\pgfqpoint{3.854623in}{1.973161in}}{\pgfqpoint{3.849324in}{1.975356in}}{\pgfqpoint{3.843799in}{1.975356in}}%
\pgfpathcurveto{\pgfqpoint{3.838274in}{1.975356in}}{\pgfqpoint{3.832974in}{1.973161in}}{\pgfqpoint{3.829067in}{1.969254in}}%
\pgfpathcurveto{\pgfqpoint{3.825160in}{1.965347in}}{\pgfqpoint{3.822965in}{1.960048in}}{\pgfqpoint{3.822965in}{1.954523in}}%
\pgfpathcurveto{\pgfqpoint{3.822965in}{1.948998in}}{\pgfqpoint{3.825160in}{1.943698in}}{\pgfqpoint{3.829067in}{1.939791in}}%
\pgfpathcurveto{\pgfqpoint{3.832974in}{1.935884in}}{\pgfqpoint{3.838274in}{1.933689in}}{\pgfqpoint{3.843799in}{1.933689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378313in}{1.933886in}}%
\pgfpathcurveto{\pgfqpoint{3.383838in}{1.933886in}}{\pgfqpoint{3.389137in}{1.936081in}}{\pgfqpoint{3.393044in}{1.939988in}}%
\pgfpathcurveto{\pgfqpoint{3.396951in}{1.943894in}}{\pgfqpoint{3.399146in}{1.949194in}}{\pgfqpoint{3.399146in}{1.954719in}}%
\pgfpathcurveto{\pgfqpoint{3.399146in}{1.960244in}}{\pgfqpoint{3.396951in}{1.965544in}}{\pgfqpoint{3.393044in}{1.969450in}}%
\pgfpathcurveto{\pgfqpoint{3.389137in}{1.973357in}}{\pgfqpoint{3.383838in}{1.975552in}}{\pgfqpoint{3.378313in}{1.975552in}}%
\pgfpathcurveto{\pgfqpoint{3.372788in}{1.975552in}}{\pgfqpoint{3.367488in}{1.973357in}}{\pgfqpoint{3.363581in}{1.969450in}}%
\pgfpathcurveto{\pgfqpoint{3.359675in}{1.965544in}}{\pgfqpoint{3.357480in}{1.960244in}}{\pgfqpoint{3.357480in}{1.954719in}}%
\pgfpathcurveto{\pgfqpoint{3.357480in}{1.949194in}}{\pgfqpoint{3.359675in}{1.943894in}}{\pgfqpoint{3.363581in}{1.939988in}}%
\pgfpathcurveto{\pgfqpoint{3.367488in}{1.936081in}}{\pgfqpoint{3.372788in}{1.933886in}}{\pgfqpoint{3.378313in}{1.933886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839688in}{1.936242in}}%
\pgfpathcurveto{\pgfqpoint{3.845213in}{1.936242in}}{\pgfqpoint{3.850512in}{1.938437in}}{\pgfqpoint{3.854419in}{1.942344in}}%
\pgfpathcurveto{\pgfqpoint{3.858326in}{1.946251in}}{\pgfqpoint{3.860521in}{1.951550in}}{\pgfqpoint{3.860521in}{1.957075in}}%
\pgfpathcurveto{\pgfqpoint{3.860521in}{1.962600in}}{\pgfqpoint{3.858326in}{1.967900in}}{\pgfqpoint{3.854419in}{1.971807in}}%
\pgfpathcurveto{\pgfqpoint{3.850512in}{1.975713in}}{\pgfqpoint{3.845213in}{1.977909in}}{\pgfqpoint{3.839688in}{1.977909in}}%
\pgfpathcurveto{\pgfqpoint{3.834163in}{1.977909in}}{\pgfqpoint{3.828863in}{1.975713in}}{\pgfqpoint{3.824956in}{1.971807in}}%
\pgfpathcurveto{\pgfqpoint{3.821049in}{1.967900in}}{\pgfqpoint{3.818854in}{1.962600in}}{\pgfqpoint{3.818854in}{1.957075in}}%
\pgfpathcurveto{\pgfqpoint{3.818854in}{1.951550in}}{\pgfqpoint{3.821049in}{1.946251in}}{\pgfqpoint{3.824956in}{1.942344in}}%
\pgfpathcurveto{\pgfqpoint{3.828863in}{1.938437in}}{\pgfqpoint{3.834163in}{1.936242in}}{\pgfqpoint{3.839688in}{1.936242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344965in}{1.936507in}}%
\pgfpathcurveto{\pgfqpoint{2.350490in}{1.936507in}}{\pgfqpoint{2.355789in}{1.938702in}}{\pgfqpoint{2.359696in}{1.942609in}}%
\pgfpathcurveto{\pgfqpoint{2.363603in}{1.946516in}}{\pgfqpoint{2.365798in}{1.951815in}}{\pgfqpoint{2.365798in}{1.957340in}}%
\pgfpathcurveto{\pgfqpoint{2.365798in}{1.962865in}}{\pgfqpoint{2.363603in}{1.968165in}}{\pgfqpoint{2.359696in}{1.972072in}}%
\pgfpathcurveto{\pgfqpoint{2.355789in}{1.975979in}}{\pgfqpoint{2.350490in}{1.978174in}}{\pgfqpoint{2.344965in}{1.978174in}}%
\pgfpathcurveto{\pgfqpoint{2.339440in}{1.978174in}}{\pgfqpoint{2.334140in}{1.975979in}}{\pgfqpoint{2.330233in}{1.972072in}}%
\pgfpathcurveto{\pgfqpoint{2.326327in}{1.968165in}}{\pgfqpoint{2.324131in}{1.962865in}}{\pgfqpoint{2.324131in}{1.957340in}}%
\pgfpathcurveto{\pgfqpoint{2.324131in}{1.951815in}}{\pgfqpoint{2.326327in}{1.946516in}}{\pgfqpoint{2.330233in}{1.942609in}}%
\pgfpathcurveto{\pgfqpoint{2.334140in}{1.938702in}}{\pgfqpoint{2.339440in}{1.936507in}}{\pgfqpoint{2.344965in}{1.936507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.936805in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.936805in}}{\pgfqpoint{3.872718in}{1.939000in}}{\pgfqpoint{3.876625in}{1.942907in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.946813in}}{\pgfqpoint{3.882727in}{1.952113in}}{\pgfqpoint{3.882727in}{1.957638in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.963163in}}{\pgfqpoint{3.880532in}{1.968463in}}{\pgfqpoint{3.876625in}{1.972369in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{1.976276in}}{\pgfqpoint{3.867419in}{1.978471in}}{\pgfqpoint{3.861893in}{1.978471in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{1.978471in}}{\pgfqpoint{3.851069in}{1.976276in}}{\pgfqpoint{3.847162in}{1.972369in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{1.968463in}}{\pgfqpoint{3.841060in}{1.963163in}}{\pgfqpoint{3.841060in}{1.957638in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{1.952113in}}{\pgfqpoint{3.843255in}{1.946813in}}{\pgfqpoint{3.847162in}{1.942907in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.939000in}}{\pgfqpoint{3.856368in}{1.936805in}}{\pgfqpoint{3.861893in}{1.936805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381680in}{1.938501in}}%
\pgfpathcurveto{\pgfqpoint{2.387205in}{1.938501in}}{\pgfqpoint{2.392504in}{1.940696in}}{\pgfqpoint{2.396411in}{1.944602in}}%
\pgfpathcurveto{\pgfqpoint{2.400318in}{1.948509in}}{\pgfqpoint{2.402513in}{1.953809in}}{\pgfqpoint{2.402513in}{1.959334in}}%
\pgfpathcurveto{\pgfqpoint{2.402513in}{1.964859in}}{\pgfqpoint{2.400318in}{1.970158in}}{\pgfqpoint{2.396411in}{1.974065in}}%
\pgfpathcurveto{\pgfqpoint{2.392504in}{1.977972in}}{\pgfqpoint{2.387205in}{1.980167in}}{\pgfqpoint{2.381680in}{1.980167in}}%
\pgfpathcurveto{\pgfqpoint{2.376155in}{1.980167in}}{\pgfqpoint{2.370855in}{1.977972in}}{\pgfqpoint{2.366948in}{1.974065in}}%
\pgfpathcurveto{\pgfqpoint{2.363041in}{1.970158in}}{\pgfqpoint{2.360846in}{1.964859in}}{\pgfqpoint{2.360846in}{1.959334in}}%
\pgfpathcurveto{\pgfqpoint{2.360846in}{1.953809in}}{\pgfqpoint{2.363041in}{1.948509in}}{\pgfqpoint{2.366948in}{1.944602in}}%
\pgfpathcurveto{\pgfqpoint{2.370855in}{1.940696in}}{\pgfqpoint{2.376155in}{1.938501in}}{\pgfqpoint{2.381680in}{1.938501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764140in}{1.938786in}}%
\pgfpathcurveto{\pgfqpoint{0.769665in}{1.938786in}}{\pgfqpoint{0.774965in}{1.940981in}}{\pgfqpoint{0.778871in}{1.944888in}}%
\pgfpathcurveto{\pgfqpoint{0.782778in}{1.948795in}}{\pgfqpoint{0.784973in}{1.954095in}}{\pgfqpoint{0.784973in}{1.959620in}}%
\pgfpathcurveto{\pgfqpoint{0.784973in}{1.965145in}}{\pgfqpoint{0.782778in}{1.970444in}}{\pgfqpoint{0.778871in}{1.974351in}}%
\pgfpathcurveto{\pgfqpoint{0.774965in}{1.978258in}}{\pgfqpoint{0.769665in}{1.980453in}}{\pgfqpoint{0.764140in}{1.980453in}}%
\pgfpathcurveto{\pgfqpoint{0.758615in}{1.980453in}}{\pgfqpoint{0.753315in}{1.978258in}}{\pgfqpoint{0.749409in}{1.974351in}}%
\pgfpathcurveto{\pgfqpoint{0.745502in}{1.970444in}}{\pgfqpoint{0.743307in}{1.965145in}}{\pgfqpoint{0.743307in}{1.959620in}}%
\pgfpathcurveto{\pgfqpoint{0.743307in}{1.954095in}}{\pgfqpoint{0.745502in}{1.948795in}}{\pgfqpoint{0.749409in}{1.944888in}}%
\pgfpathcurveto{\pgfqpoint{0.753315in}{1.940981in}}{\pgfqpoint{0.758615in}{1.938786in}}{\pgfqpoint{0.764140in}{1.938786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676623in}{1.939144in}}%
\pgfpathcurveto{\pgfqpoint{2.682148in}{1.939144in}}{\pgfqpoint{2.687448in}{1.941339in}}{\pgfqpoint{2.691355in}{1.945246in}}%
\pgfpathcurveto{\pgfqpoint{2.695262in}{1.949153in}}{\pgfqpoint{2.697457in}{1.954452in}}{\pgfqpoint{2.697457in}{1.959977in}}%
\pgfpathcurveto{\pgfqpoint{2.697457in}{1.965502in}}{\pgfqpoint{2.695262in}{1.970802in}}{\pgfqpoint{2.691355in}{1.974709in}}%
\pgfpathcurveto{\pgfqpoint{2.687448in}{1.978615in}}{\pgfqpoint{2.682148in}{1.980810in}}{\pgfqpoint{2.676623in}{1.980810in}}%
\pgfpathcurveto{\pgfqpoint{2.671098in}{1.980810in}}{\pgfqpoint{2.665799in}{1.978615in}}{\pgfqpoint{2.661892in}{1.974709in}}%
\pgfpathcurveto{\pgfqpoint{2.657985in}{1.970802in}}{\pgfqpoint{2.655790in}{1.965502in}}{\pgfqpoint{2.655790in}{1.959977in}}%
\pgfpathcurveto{\pgfqpoint{2.655790in}{1.954452in}}{\pgfqpoint{2.657985in}{1.949153in}}{\pgfqpoint{2.661892in}{1.945246in}}%
\pgfpathcurveto{\pgfqpoint{2.665799in}{1.941339in}}{\pgfqpoint{2.671098in}{1.939144in}}{\pgfqpoint{2.676623in}{1.939144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027384in}{1.939558in}}%
\pgfpathcurveto{\pgfqpoint{1.032909in}{1.939558in}}{\pgfqpoint{1.038209in}{1.941753in}}{\pgfqpoint{1.042116in}{1.945660in}}%
\pgfpathcurveto{\pgfqpoint{1.046022in}{1.949567in}}{\pgfqpoint{1.048217in}{1.954867in}}{\pgfqpoint{1.048217in}{1.960392in}}%
\pgfpathcurveto{\pgfqpoint{1.048217in}{1.965917in}}{\pgfqpoint{1.046022in}{1.971216in}}{\pgfqpoint{1.042116in}{1.975123in}}%
\pgfpathcurveto{\pgfqpoint{1.038209in}{1.979030in}}{\pgfqpoint{1.032909in}{1.981225in}}{\pgfqpoint{1.027384in}{1.981225in}}%
\pgfpathcurveto{\pgfqpoint{1.021859in}{1.981225in}}{\pgfqpoint{1.016560in}{1.979030in}}{\pgfqpoint{1.012653in}{1.975123in}}%
\pgfpathcurveto{\pgfqpoint{1.008746in}{1.971216in}}{\pgfqpoint{1.006551in}{1.965917in}}{\pgfqpoint{1.006551in}{1.960392in}}%
\pgfpathcurveto{\pgfqpoint{1.006551in}{1.954867in}}{\pgfqpoint{1.008746in}{1.949567in}}{\pgfqpoint{1.012653in}{1.945660in}}%
\pgfpathcurveto{\pgfqpoint{1.016560in}{1.941753in}}{\pgfqpoint{1.021859in}{1.939558in}}{\pgfqpoint{1.027384in}{1.939558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860809in}{1.939832in}}%
\pgfpathcurveto{\pgfqpoint{3.866334in}{1.939832in}}{\pgfqpoint{3.871633in}{1.942027in}}{\pgfqpoint{3.875540in}{1.945934in}}%
\pgfpathcurveto{\pgfqpoint{3.879447in}{1.949841in}}{\pgfqpoint{3.881642in}{1.955140in}}{\pgfqpoint{3.881642in}{1.960665in}}%
\pgfpathcurveto{\pgfqpoint{3.881642in}{1.966190in}}{\pgfqpoint{3.879447in}{1.971490in}}{\pgfqpoint{3.875540in}{1.975397in}}%
\pgfpathcurveto{\pgfqpoint{3.871633in}{1.979303in}}{\pgfqpoint{3.866334in}{1.981498in}}{\pgfqpoint{3.860809in}{1.981498in}}%
\pgfpathcurveto{\pgfqpoint{3.855284in}{1.981498in}}{\pgfqpoint{3.849984in}{1.979303in}}{\pgfqpoint{3.846078in}{1.975397in}}%
\pgfpathcurveto{\pgfqpoint{3.842171in}{1.971490in}}{\pgfqpoint{3.839976in}{1.966190in}}{\pgfqpoint{3.839976in}{1.960665in}}%
\pgfpathcurveto{\pgfqpoint{3.839976in}{1.955140in}}{\pgfqpoint{3.842171in}{1.949841in}}{\pgfqpoint{3.846078in}{1.945934in}}%
\pgfpathcurveto{\pgfqpoint{3.849984in}{1.942027in}}{\pgfqpoint{3.855284in}{1.939832in}}{\pgfqpoint{3.860809in}{1.939832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825375in}{1.939993in}}%
\pgfpathcurveto{\pgfqpoint{3.830900in}{1.939993in}}{\pgfqpoint{3.836199in}{1.942188in}}{\pgfqpoint{3.840106in}{1.946095in}}%
\pgfpathcurveto{\pgfqpoint{3.844013in}{1.950002in}}{\pgfqpoint{3.846208in}{1.955301in}}{\pgfqpoint{3.846208in}{1.960826in}}%
\pgfpathcurveto{\pgfqpoint{3.846208in}{1.966351in}}{\pgfqpoint{3.844013in}{1.971651in}}{\pgfqpoint{3.840106in}{1.975558in}}%
\pgfpathcurveto{\pgfqpoint{3.836199in}{1.979464in}}{\pgfqpoint{3.830900in}{1.981660in}}{\pgfqpoint{3.825375in}{1.981660in}}%
\pgfpathcurveto{\pgfqpoint{3.819850in}{1.981660in}}{\pgfqpoint{3.814550in}{1.979464in}}{\pgfqpoint{3.810643in}{1.975558in}}%
\pgfpathcurveto{\pgfqpoint{3.806737in}{1.971651in}}{\pgfqpoint{3.804541in}{1.966351in}}{\pgfqpoint{3.804541in}{1.960826in}}%
\pgfpathcurveto{\pgfqpoint{3.804541in}{1.955301in}}{\pgfqpoint{3.806737in}{1.950002in}}{\pgfqpoint{3.810643in}{1.946095in}}%
\pgfpathcurveto{\pgfqpoint{3.814550in}{1.942188in}}{\pgfqpoint{3.819850in}{1.939993in}}{\pgfqpoint{3.825375in}{1.939993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819234in}{1.941956in}}%
\pgfpathcurveto{\pgfqpoint{3.824759in}{1.941956in}}{\pgfqpoint{3.830058in}{1.944151in}}{\pgfqpoint{3.833965in}{1.948058in}}%
\pgfpathcurveto{\pgfqpoint{3.837872in}{1.951965in}}{\pgfqpoint{3.840067in}{1.957264in}}{\pgfqpoint{3.840067in}{1.962789in}}%
\pgfpathcurveto{\pgfqpoint{3.840067in}{1.968314in}}{\pgfqpoint{3.837872in}{1.973614in}}{\pgfqpoint{3.833965in}{1.977521in}}%
\pgfpathcurveto{\pgfqpoint{3.830058in}{1.981427in}}{\pgfqpoint{3.824759in}{1.983622in}}{\pgfqpoint{3.819234in}{1.983622in}}%
\pgfpathcurveto{\pgfqpoint{3.813709in}{1.983622in}}{\pgfqpoint{3.808409in}{1.981427in}}{\pgfqpoint{3.804502in}{1.977521in}}%
\pgfpathcurveto{\pgfqpoint{3.800596in}{1.973614in}}{\pgfqpoint{3.798400in}{1.968314in}}{\pgfqpoint{3.798400in}{1.962789in}}%
\pgfpathcurveto{\pgfqpoint{3.798400in}{1.957264in}}{\pgfqpoint{3.800596in}{1.951965in}}{\pgfqpoint{3.804502in}{1.948058in}}%
\pgfpathcurveto{\pgfqpoint{3.808409in}{1.944151in}}{\pgfqpoint{3.813709in}{1.941956in}}{\pgfqpoint{3.819234in}{1.941956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861853in}{1.943598in}}%
\pgfpathcurveto{\pgfqpoint{3.867378in}{1.943598in}}{\pgfqpoint{3.872678in}{1.945793in}}{\pgfqpoint{3.876585in}{1.949699in}}%
\pgfpathcurveto{\pgfqpoint{3.880491in}{1.953606in}}{\pgfqpoint{3.882687in}{1.958906in}}{\pgfqpoint{3.882687in}{1.964431in}}%
\pgfpathcurveto{\pgfqpoint{3.882687in}{1.969956in}}{\pgfqpoint{3.880491in}{1.975255in}}{\pgfqpoint{3.876585in}{1.979162in}}%
\pgfpathcurveto{\pgfqpoint{3.872678in}{1.983069in}}{\pgfqpoint{3.867378in}{1.985264in}}{\pgfqpoint{3.861853in}{1.985264in}}%
\pgfpathcurveto{\pgfqpoint{3.856328in}{1.985264in}}{\pgfqpoint{3.851029in}{1.983069in}}{\pgfqpoint{3.847122in}{1.979162in}}%
\pgfpathcurveto{\pgfqpoint{3.843215in}{1.975255in}}{\pgfqpoint{3.841020in}{1.969956in}}{\pgfqpoint{3.841020in}{1.964431in}}%
\pgfpathcurveto{\pgfqpoint{3.841020in}{1.958906in}}{\pgfqpoint{3.843215in}{1.953606in}}{\pgfqpoint{3.847122in}{1.949699in}}%
\pgfpathcurveto{\pgfqpoint{3.851029in}{1.945793in}}{\pgfqpoint{3.856328in}{1.943598in}}{\pgfqpoint{3.861853in}{1.943598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095297in}{1.944168in}}%
\pgfpathcurveto{\pgfqpoint{3.100822in}{1.944168in}}{\pgfqpoint{3.106122in}{1.946364in}}{\pgfqpoint{3.110028in}{1.950270in}}%
\pgfpathcurveto{\pgfqpoint{3.113935in}{1.954177in}}{\pgfqpoint{3.116130in}{1.959477in}}{\pgfqpoint{3.116130in}{1.965002in}}%
\pgfpathcurveto{\pgfqpoint{3.116130in}{1.970527in}}{\pgfqpoint{3.113935in}{1.975826in}}{\pgfqpoint{3.110028in}{1.979733in}}%
\pgfpathcurveto{\pgfqpoint{3.106122in}{1.983640in}}{\pgfqpoint{3.100822in}{1.985835in}}{\pgfqpoint{3.095297in}{1.985835in}}%
\pgfpathcurveto{\pgfqpoint{3.089772in}{1.985835in}}{\pgfqpoint{3.084472in}{1.983640in}}{\pgfqpoint{3.080566in}{1.979733in}}%
\pgfpathcurveto{\pgfqpoint{3.076659in}{1.975826in}}{\pgfqpoint{3.074464in}{1.970527in}}{\pgfqpoint{3.074464in}{1.965002in}}%
\pgfpathcurveto{\pgfqpoint{3.074464in}{1.959477in}}{\pgfqpoint{3.076659in}{1.954177in}}{\pgfqpoint{3.080566in}{1.950270in}}%
\pgfpathcurveto{\pgfqpoint{3.084472in}{1.946364in}}{\pgfqpoint{3.089772in}{1.944168in}}{\pgfqpoint{3.095297in}{1.944168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600256in}{1.944761in}}%
\pgfpathcurveto{\pgfqpoint{3.605781in}{1.944761in}}{\pgfqpoint{3.611080in}{1.946956in}}{\pgfqpoint{3.614987in}{1.950863in}}%
\pgfpathcurveto{\pgfqpoint{3.618894in}{1.954769in}}{\pgfqpoint{3.621089in}{1.960069in}}{\pgfqpoint{3.621089in}{1.965594in}}%
\pgfpathcurveto{\pgfqpoint{3.621089in}{1.971119in}}{\pgfqpoint{3.618894in}{1.976419in}}{\pgfqpoint{3.614987in}{1.980325in}}%
\pgfpathcurveto{\pgfqpoint{3.611080in}{1.984232in}}{\pgfqpoint{3.605781in}{1.986427in}}{\pgfqpoint{3.600256in}{1.986427in}}%
\pgfpathcurveto{\pgfqpoint{3.594731in}{1.986427in}}{\pgfqpoint{3.589431in}{1.984232in}}{\pgfqpoint{3.585524in}{1.980325in}}%
\pgfpathcurveto{\pgfqpoint{3.581617in}{1.976419in}}{\pgfqpoint{3.579422in}{1.971119in}}{\pgfqpoint{3.579422in}{1.965594in}}%
\pgfpathcurveto{\pgfqpoint{3.579422in}{1.960069in}}{\pgfqpoint{3.581617in}{1.954769in}}{\pgfqpoint{3.585524in}{1.950863in}}%
\pgfpathcurveto{\pgfqpoint{3.589431in}{1.946956in}}{\pgfqpoint{3.594731in}{1.944761in}}{\pgfqpoint{3.600256in}{1.944761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857594in}{1.945141in}}%
\pgfpathcurveto{\pgfqpoint{3.863119in}{1.945141in}}{\pgfqpoint{3.868418in}{1.947336in}}{\pgfqpoint{3.872325in}{1.951243in}}%
\pgfpathcurveto{\pgfqpoint{3.876232in}{1.955150in}}{\pgfqpoint{3.878427in}{1.960449in}}{\pgfqpoint{3.878427in}{1.965974in}}%
\pgfpathcurveto{\pgfqpoint{3.878427in}{1.971499in}}{\pgfqpoint{3.876232in}{1.976799in}}{\pgfqpoint{3.872325in}{1.980706in}}%
\pgfpathcurveto{\pgfqpoint{3.868418in}{1.984613in}}{\pgfqpoint{3.863119in}{1.986808in}}{\pgfqpoint{3.857594in}{1.986808in}}%
\pgfpathcurveto{\pgfqpoint{3.852069in}{1.986808in}}{\pgfqpoint{3.846769in}{1.984613in}}{\pgfqpoint{3.842862in}{1.980706in}}%
\pgfpathcurveto{\pgfqpoint{3.838956in}{1.976799in}}{\pgfqpoint{3.836760in}{1.971499in}}{\pgfqpoint{3.836760in}{1.965974in}}%
\pgfpathcurveto{\pgfqpoint{3.836760in}{1.960449in}}{\pgfqpoint{3.838956in}{1.955150in}}{\pgfqpoint{3.842862in}{1.951243in}}%
\pgfpathcurveto{\pgfqpoint{3.846769in}{1.947336in}}{\pgfqpoint{3.852069in}{1.945141in}}{\pgfqpoint{3.857594in}{1.945141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785882in}{1.947360in}}%
\pgfpathcurveto{\pgfqpoint{3.791407in}{1.947360in}}{\pgfqpoint{3.796707in}{1.949555in}}{\pgfqpoint{3.800614in}{1.953462in}}%
\pgfpathcurveto{\pgfqpoint{3.804521in}{1.957368in}}{\pgfqpoint{3.806716in}{1.962668in}}{\pgfqpoint{3.806716in}{1.968193in}}%
\pgfpathcurveto{\pgfqpoint{3.806716in}{1.973718in}}{\pgfqpoint{3.804521in}{1.979018in}}{\pgfqpoint{3.800614in}{1.982924in}}%
\pgfpathcurveto{\pgfqpoint{3.796707in}{1.986831in}}{\pgfqpoint{3.791407in}{1.989026in}}{\pgfqpoint{3.785882in}{1.989026in}}%
\pgfpathcurveto{\pgfqpoint{3.780357in}{1.989026in}}{\pgfqpoint{3.775058in}{1.986831in}}{\pgfqpoint{3.771151in}{1.982924in}}%
\pgfpathcurveto{\pgfqpoint{3.767244in}{1.979018in}}{\pgfqpoint{3.765049in}{1.973718in}}{\pgfqpoint{3.765049in}{1.968193in}}%
\pgfpathcurveto{\pgfqpoint{3.765049in}{1.962668in}}{\pgfqpoint{3.767244in}{1.957368in}}{\pgfqpoint{3.771151in}{1.953462in}}%
\pgfpathcurveto{\pgfqpoint{3.775058in}{1.949555in}}{\pgfqpoint{3.780357in}{1.947360in}}{\pgfqpoint{3.785882in}{1.947360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{1.948143in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{1.948143in}}{\pgfqpoint{3.872706in}{1.950338in}}{\pgfqpoint{3.876613in}{1.954245in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{1.958152in}}{\pgfqpoint{3.882715in}{1.963451in}}{\pgfqpoint{3.882715in}{1.968976in}}%
\pgfpathcurveto{\pgfqpoint{3.882715in}{1.974501in}}{\pgfqpoint{3.880520in}{1.979801in}}{\pgfqpoint{3.876613in}{1.983708in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{1.987615in}}{\pgfqpoint{3.867407in}{1.989810in}}{\pgfqpoint{3.861882in}{1.989810in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{1.989810in}}{\pgfqpoint{3.851057in}{1.987615in}}{\pgfqpoint{3.847150in}{1.983708in}}%
\pgfpathcurveto{\pgfqpoint{3.843243in}{1.979801in}}{\pgfqpoint{3.841048in}{1.974501in}}{\pgfqpoint{3.841048in}{1.968976in}}%
\pgfpathcurveto{\pgfqpoint{3.841048in}{1.963451in}}{\pgfqpoint{3.843243in}{1.958152in}}{\pgfqpoint{3.847150in}{1.954245in}}%
\pgfpathcurveto{\pgfqpoint{3.851057in}{1.950338in}}{\pgfqpoint{3.856357in}{1.948143in}}{\pgfqpoint{3.861882in}{1.948143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860675in}{1.948329in}}%
\pgfpathcurveto{\pgfqpoint{3.866200in}{1.948329in}}{\pgfqpoint{3.871500in}{1.950524in}}{\pgfqpoint{3.875406in}{1.954431in}}%
\pgfpathcurveto{\pgfqpoint{3.879313in}{1.958338in}}{\pgfqpoint{3.881508in}{1.963637in}}{\pgfqpoint{3.881508in}{1.969162in}}%
\pgfpathcurveto{\pgfqpoint{3.881508in}{1.974687in}}{\pgfqpoint{3.879313in}{1.979987in}}{\pgfqpoint{3.875406in}{1.983894in}}%
\pgfpathcurveto{\pgfqpoint{3.871500in}{1.987800in}}{\pgfqpoint{3.866200in}{1.989995in}}{\pgfqpoint{3.860675in}{1.989995in}}%
\pgfpathcurveto{\pgfqpoint{3.855150in}{1.989995in}}{\pgfqpoint{3.849850in}{1.987800in}}{\pgfqpoint{3.845944in}{1.983894in}}%
\pgfpathcurveto{\pgfqpoint{3.842037in}{1.979987in}}{\pgfqpoint{3.839842in}{1.974687in}}{\pgfqpoint{3.839842in}{1.969162in}}%
\pgfpathcurveto{\pgfqpoint{3.839842in}{1.963637in}}{\pgfqpoint{3.842037in}{1.958338in}}{\pgfqpoint{3.845944in}{1.954431in}}%
\pgfpathcurveto{\pgfqpoint{3.849850in}{1.950524in}}{\pgfqpoint{3.855150in}{1.948329in}}{\pgfqpoint{3.860675in}{1.948329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861290in}{1.948819in}}%
\pgfpathcurveto{\pgfqpoint{3.866815in}{1.948819in}}{\pgfqpoint{3.872114in}{1.951014in}}{\pgfqpoint{3.876021in}{1.954921in}}%
\pgfpathcurveto{\pgfqpoint{3.879928in}{1.958828in}}{\pgfqpoint{3.882123in}{1.964127in}}{\pgfqpoint{3.882123in}{1.969653in}}%
\pgfpathcurveto{\pgfqpoint{3.882123in}{1.975178in}}{\pgfqpoint{3.879928in}{1.980477in}}{\pgfqpoint{3.876021in}{1.984384in}}%
\pgfpathcurveto{\pgfqpoint{3.872114in}{1.988291in}}{\pgfqpoint{3.866815in}{1.990486in}}{\pgfqpoint{3.861290in}{1.990486in}}%
\pgfpathcurveto{\pgfqpoint{3.855765in}{1.990486in}}{\pgfqpoint{3.850465in}{1.988291in}}{\pgfqpoint{3.846558in}{1.984384in}}%
\pgfpathcurveto{\pgfqpoint{3.842651in}{1.980477in}}{\pgfqpoint{3.840456in}{1.975178in}}{\pgfqpoint{3.840456in}{1.969653in}}%
\pgfpathcurveto{\pgfqpoint{3.840456in}{1.964127in}}{\pgfqpoint{3.842651in}{1.958828in}}{\pgfqpoint{3.846558in}{1.954921in}}%
\pgfpathcurveto{\pgfqpoint{3.850465in}{1.951014in}}{\pgfqpoint{3.855765in}{1.948819in}}{\pgfqpoint{3.861290in}{1.948819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860363in}{1.950576in}}%
\pgfpathcurveto{\pgfqpoint{3.865888in}{1.950576in}}{\pgfqpoint{3.871188in}{1.952771in}}{\pgfqpoint{3.875095in}{1.956678in}}%
\pgfpathcurveto{\pgfqpoint{3.879001in}{1.960585in}}{\pgfqpoint{3.881197in}{1.965885in}}{\pgfqpoint{3.881197in}{1.971410in}}%
\pgfpathcurveto{\pgfqpoint{3.881197in}{1.976935in}}{\pgfqpoint{3.879001in}{1.982234in}}{\pgfqpoint{3.875095in}{1.986141in}}%
\pgfpathcurveto{\pgfqpoint{3.871188in}{1.990048in}}{\pgfqpoint{3.865888in}{1.992243in}}{\pgfqpoint{3.860363in}{1.992243in}}%
\pgfpathcurveto{\pgfqpoint{3.854838in}{1.992243in}}{\pgfqpoint{3.849539in}{1.990048in}}{\pgfqpoint{3.845632in}{1.986141in}}%
\pgfpathcurveto{\pgfqpoint{3.841725in}{1.982234in}}{\pgfqpoint{3.839530in}{1.976935in}}{\pgfqpoint{3.839530in}{1.971410in}}%
\pgfpathcurveto{\pgfqpoint{3.839530in}{1.965885in}}{\pgfqpoint{3.841725in}{1.960585in}}{\pgfqpoint{3.845632in}{1.956678in}}%
\pgfpathcurveto{\pgfqpoint{3.849539in}{1.952771in}}{\pgfqpoint{3.854838in}{1.950576in}}{\pgfqpoint{3.860363in}{1.950576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{1.954514in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{1.954514in}}{\pgfqpoint{3.872713in}{1.956709in}}{\pgfqpoint{3.876620in}{1.960616in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{1.964522in}}{\pgfqpoint{3.882722in}{1.969822in}}{\pgfqpoint{3.882722in}{1.975347in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{1.980872in}}{\pgfqpoint{3.880527in}{1.986172in}}{\pgfqpoint{3.876620in}{1.990078in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{1.993985in}}{\pgfqpoint{3.867414in}{1.996180in}}{\pgfqpoint{3.861889in}{1.996180in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{1.996180in}}{\pgfqpoint{3.851064in}{1.993985in}}{\pgfqpoint{3.847158in}{1.990078in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{1.986172in}}{\pgfqpoint{3.841056in}{1.980872in}}{\pgfqpoint{3.841056in}{1.975347in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{1.969822in}}{\pgfqpoint{3.843251in}{1.964522in}}{\pgfqpoint{3.847158in}{1.960616in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{1.956709in}}{\pgfqpoint{3.856364in}{1.954514in}}{\pgfqpoint{3.861889in}{1.954514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859058in}{1.956210in}}%
\pgfpathcurveto{\pgfqpoint{3.864583in}{1.956210in}}{\pgfqpoint{3.869882in}{1.958405in}}{\pgfqpoint{3.873789in}{1.962312in}}%
\pgfpathcurveto{\pgfqpoint{3.877696in}{1.966218in}}{\pgfqpoint{3.879891in}{1.971518in}}{\pgfqpoint{3.879891in}{1.977043in}}%
\pgfpathcurveto{\pgfqpoint{3.879891in}{1.982568in}}{\pgfqpoint{3.877696in}{1.987867in}}{\pgfqpoint{3.873789in}{1.991774in}}%
\pgfpathcurveto{\pgfqpoint{3.869882in}{1.995681in}}{\pgfqpoint{3.864583in}{1.997876in}}{\pgfqpoint{3.859058in}{1.997876in}}%
\pgfpathcurveto{\pgfqpoint{3.853533in}{1.997876in}}{\pgfqpoint{3.848233in}{1.995681in}}{\pgfqpoint{3.844326in}{1.991774in}}%
\pgfpathcurveto{\pgfqpoint{3.840420in}{1.987867in}}{\pgfqpoint{3.838225in}{1.982568in}}{\pgfqpoint{3.838225in}{1.977043in}}%
\pgfpathcurveto{\pgfqpoint{3.838225in}{1.971518in}}{\pgfqpoint{3.840420in}{1.966218in}}{\pgfqpoint{3.844326in}{1.962312in}}%
\pgfpathcurveto{\pgfqpoint{3.848233in}{1.958405in}}{\pgfqpoint{3.853533in}{1.956210in}}{\pgfqpoint{3.859058in}{1.956210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{1.956401in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{1.956401in}}{\pgfqpoint{3.872713in}{1.958596in}}{\pgfqpoint{3.876620in}{1.962503in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{1.966410in}}{\pgfqpoint{3.882721in}{1.971710in}}{\pgfqpoint{3.882721in}{1.977235in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{1.982760in}}{\pgfqpoint{3.880526in}{1.988059in}}{\pgfqpoint{3.876620in}{1.991966in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{1.995873in}}{\pgfqpoint{3.867413in}{1.998068in}}{\pgfqpoint{3.861888in}{1.998068in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{1.998068in}}{\pgfqpoint{3.851064in}{1.995873in}}{\pgfqpoint{3.847157in}{1.991966in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{1.988059in}}{\pgfqpoint{3.841055in}{1.982760in}}{\pgfqpoint{3.841055in}{1.977235in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{1.971710in}}{\pgfqpoint{3.843250in}{1.966410in}}{\pgfqpoint{3.847157in}{1.962503in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{1.958596in}}{\pgfqpoint{3.856363in}{1.956401in}}{\pgfqpoint{3.861888in}{1.956401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.957588in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{1.957588in}}{\pgfqpoint{3.872719in}{1.959783in}}{\pgfqpoint{3.876625in}{1.963690in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{1.967597in}}{\pgfqpoint{3.882727in}{1.972896in}}{\pgfqpoint{3.882727in}{1.978421in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{1.983946in}}{\pgfqpoint{3.880532in}{1.989246in}}{\pgfqpoint{3.876625in}{1.993153in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{1.997059in}}{\pgfqpoint{3.867419in}{1.999255in}}{\pgfqpoint{3.861894in}{1.999255in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{1.999255in}}{\pgfqpoint{3.851069in}{1.997059in}}{\pgfqpoint{3.847163in}{1.993153in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{1.989246in}}{\pgfqpoint{3.841061in}{1.983946in}}{\pgfqpoint{3.841061in}{1.978421in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{1.972896in}}{\pgfqpoint{3.843256in}{1.967597in}}{\pgfqpoint{3.847163in}{1.963690in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{1.959783in}}{\pgfqpoint{3.856369in}{1.957588in}}{\pgfqpoint{3.861894in}{1.957588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809919in}{1.959955in}}%
\pgfpathcurveto{\pgfqpoint{3.815444in}{1.959955in}}{\pgfqpoint{3.820744in}{1.962150in}}{\pgfqpoint{3.824651in}{1.966057in}}%
\pgfpathcurveto{\pgfqpoint{3.828558in}{1.969964in}}{\pgfqpoint{3.830753in}{1.975264in}}{\pgfqpoint{3.830753in}{1.980789in}}%
\pgfpathcurveto{\pgfqpoint{3.830753in}{1.986314in}}{\pgfqpoint{3.828558in}{1.991613in}}{\pgfqpoint{3.824651in}{1.995520in}}%
\pgfpathcurveto{\pgfqpoint{3.820744in}{1.999427in}}{\pgfqpoint{3.815444in}{2.001622in}}{\pgfqpoint{3.809919in}{2.001622in}}%
\pgfpathcurveto{\pgfqpoint{3.804394in}{2.001622in}}{\pgfqpoint{3.799095in}{1.999427in}}{\pgfqpoint{3.795188in}{1.995520in}}%
\pgfpathcurveto{\pgfqpoint{3.791281in}{1.991613in}}{\pgfqpoint{3.789086in}{1.986314in}}{\pgfqpoint{3.789086in}{1.980789in}}%
\pgfpathcurveto{\pgfqpoint{3.789086in}{1.975264in}}{\pgfqpoint{3.791281in}{1.969964in}}{\pgfqpoint{3.795188in}{1.966057in}}%
\pgfpathcurveto{\pgfqpoint{3.799095in}{1.962150in}}{\pgfqpoint{3.804394in}{1.959955in}}{\pgfqpoint{3.809919in}{1.959955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851029in}{1.960414in}}%
\pgfpathcurveto{\pgfqpoint{3.856554in}{1.960414in}}{\pgfqpoint{3.861854in}{1.962609in}}{\pgfqpoint{3.865760in}{1.966516in}}%
\pgfpathcurveto{\pgfqpoint{3.869667in}{1.970423in}}{\pgfqpoint{3.871862in}{1.975722in}}{\pgfqpoint{3.871862in}{1.981247in}}%
\pgfpathcurveto{\pgfqpoint{3.871862in}{1.986772in}}{\pgfqpoint{3.869667in}{1.992072in}}{\pgfqpoint{3.865760in}{1.995979in}}%
\pgfpathcurveto{\pgfqpoint{3.861854in}{1.999885in}}{\pgfqpoint{3.856554in}{2.002081in}}{\pgfqpoint{3.851029in}{2.002081in}}%
\pgfpathcurveto{\pgfqpoint{3.845504in}{2.002081in}}{\pgfqpoint{3.840204in}{1.999885in}}{\pgfqpoint{3.836298in}{1.995979in}}%
\pgfpathcurveto{\pgfqpoint{3.832391in}{1.992072in}}{\pgfqpoint{3.830196in}{1.986772in}}{\pgfqpoint{3.830196in}{1.981247in}}%
\pgfpathcurveto{\pgfqpoint{3.830196in}{1.975722in}}{\pgfqpoint{3.832391in}{1.970423in}}{\pgfqpoint{3.836298in}{1.966516in}}%
\pgfpathcurveto{\pgfqpoint{3.840204in}{1.962609in}}{\pgfqpoint{3.845504in}{1.960414in}}{\pgfqpoint{3.851029in}{1.960414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613295in}{1.960560in}}%
\pgfpathcurveto{\pgfqpoint{2.618820in}{1.960560in}}{\pgfqpoint{2.624119in}{1.962755in}}{\pgfqpoint{2.628026in}{1.966662in}}%
\pgfpathcurveto{\pgfqpoint{2.631933in}{1.970569in}}{\pgfqpoint{2.634128in}{1.975868in}}{\pgfqpoint{2.634128in}{1.981393in}}%
\pgfpathcurveto{\pgfqpoint{2.634128in}{1.986918in}}{\pgfqpoint{2.631933in}{1.992218in}}{\pgfqpoint{2.628026in}{1.996125in}}%
\pgfpathcurveto{\pgfqpoint{2.624119in}{2.000031in}}{\pgfqpoint{2.618820in}{2.002226in}}{\pgfqpoint{2.613295in}{2.002226in}}%
\pgfpathcurveto{\pgfqpoint{2.607770in}{2.002226in}}{\pgfqpoint{2.602470in}{2.000031in}}{\pgfqpoint{2.598563in}{1.996125in}}%
\pgfpathcurveto{\pgfqpoint{2.594657in}{1.992218in}}{\pgfqpoint{2.592461in}{1.986918in}}{\pgfqpoint{2.592461in}{1.981393in}}%
\pgfpathcurveto{\pgfqpoint{2.592461in}{1.975868in}}{\pgfqpoint{2.594657in}{1.970569in}}{\pgfqpoint{2.598563in}{1.966662in}}%
\pgfpathcurveto{\pgfqpoint{2.602470in}{1.962755in}}{\pgfqpoint{2.607770in}{1.960560in}}{\pgfqpoint{2.613295in}{1.960560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861686in}{1.961174in}}%
\pgfpathcurveto{\pgfqpoint{3.867211in}{1.961174in}}{\pgfqpoint{3.872511in}{1.963369in}}{\pgfqpoint{3.876417in}{1.967276in}}%
\pgfpathcurveto{\pgfqpoint{3.880324in}{1.971182in}}{\pgfqpoint{3.882519in}{1.976482in}}{\pgfqpoint{3.882519in}{1.982007in}}%
\pgfpathcurveto{\pgfqpoint{3.882519in}{1.987532in}}{\pgfqpoint{3.880324in}{1.992832in}}{\pgfqpoint{3.876417in}{1.996738in}}%
\pgfpathcurveto{\pgfqpoint{3.872511in}{2.000645in}}{\pgfqpoint{3.867211in}{2.002840in}}{\pgfqpoint{3.861686in}{2.002840in}}%
\pgfpathcurveto{\pgfqpoint{3.856161in}{2.002840in}}{\pgfqpoint{3.850861in}{2.000645in}}{\pgfqpoint{3.846955in}{1.996738in}}%
\pgfpathcurveto{\pgfqpoint{3.843048in}{1.992832in}}{\pgfqpoint{3.840853in}{1.987532in}}{\pgfqpoint{3.840853in}{1.982007in}}%
\pgfpathcurveto{\pgfqpoint{3.840853in}{1.976482in}}{\pgfqpoint{3.843048in}{1.971182in}}{\pgfqpoint{3.846955in}{1.967276in}}%
\pgfpathcurveto{\pgfqpoint{3.850861in}{1.963369in}}{\pgfqpoint{3.856161in}{1.961174in}}{\pgfqpoint{3.861686in}{1.961174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861839in}{1.961826in}}%
\pgfpathcurveto{\pgfqpoint{3.867364in}{1.961826in}}{\pgfqpoint{3.872664in}{1.964022in}}{\pgfqpoint{3.876571in}{1.967928in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{1.971835in}}{\pgfqpoint{3.882673in}{1.977135in}}{\pgfqpoint{3.882673in}{1.982660in}}%
\pgfpathcurveto{\pgfqpoint{3.882673in}{1.988185in}}{\pgfqpoint{3.880477in}{1.993484in}}{\pgfqpoint{3.876571in}{1.997391in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{2.001298in}}{\pgfqpoint{3.867364in}{2.003493in}}{\pgfqpoint{3.861839in}{2.003493in}}%
\pgfpathcurveto{\pgfqpoint{3.856314in}{2.003493in}}{\pgfqpoint{3.851015in}{2.001298in}}{\pgfqpoint{3.847108in}{1.997391in}}%
\pgfpathcurveto{\pgfqpoint{3.843201in}{1.993484in}}{\pgfqpoint{3.841006in}{1.988185in}}{\pgfqpoint{3.841006in}{1.982660in}}%
\pgfpathcurveto{\pgfqpoint{3.841006in}{1.977135in}}{\pgfqpoint{3.843201in}{1.971835in}}{\pgfqpoint{3.847108in}{1.967928in}}%
\pgfpathcurveto{\pgfqpoint{3.851015in}{1.964022in}}{\pgfqpoint{3.856314in}{1.961826in}}{\pgfqpoint{3.861839in}{1.961826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861555in}{1.962423in}}%
\pgfpathcurveto{\pgfqpoint{3.867081in}{1.962423in}}{\pgfqpoint{3.872380in}{1.964618in}}{\pgfqpoint{3.876287in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.880194in}{1.972431in}}{\pgfqpoint{3.882389in}{1.977731in}}{\pgfqpoint{3.882389in}{1.983256in}}%
\pgfpathcurveto{\pgfqpoint{3.882389in}{1.988781in}}{\pgfqpoint{3.880194in}{1.994081in}}{\pgfqpoint{3.876287in}{1.997987in}}%
\pgfpathcurveto{\pgfqpoint{3.872380in}{2.001894in}}{\pgfqpoint{3.867081in}{2.004089in}}{\pgfqpoint{3.861555in}{2.004089in}}%
\pgfpathcurveto{\pgfqpoint{3.856030in}{2.004089in}}{\pgfqpoint{3.850731in}{2.001894in}}{\pgfqpoint{3.846824in}{1.997987in}}%
\pgfpathcurveto{\pgfqpoint{3.842917in}{1.994081in}}{\pgfqpoint{3.840722in}{1.988781in}}{\pgfqpoint{3.840722in}{1.983256in}}%
\pgfpathcurveto{\pgfqpoint{3.840722in}{1.977731in}}{\pgfqpoint{3.842917in}{1.972431in}}{\pgfqpoint{3.846824in}{1.968525in}}%
\pgfpathcurveto{\pgfqpoint{3.850731in}{1.964618in}}{\pgfqpoint{3.856030in}{1.962423in}}{\pgfqpoint{3.861555in}{1.962423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855216in}{1.962557in}}%
\pgfpathcurveto{\pgfqpoint{3.860741in}{1.962557in}}{\pgfqpoint{3.866041in}{1.964752in}}{\pgfqpoint{3.869948in}{1.968659in}}%
\pgfpathcurveto{\pgfqpoint{3.873854in}{1.972565in}}{\pgfqpoint{3.876050in}{1.977865in}}{\pgfqpoint{3.876050in}{1.983390in}}%
\pgfpathcurveto{\pgfqpoint{3.876050in}{1.988915in}}{\pgfqpoint{3.873854in}{1.994215in}}{\pgfqpoint{3.869948in}{1.998121in}}%
\pgfpathcurveto{\pgfqpoint{3.866041in}{2.002028in}}{\pgfqpoint{3.860741in}{2.004223in}}{\pgfqpoint{3.855216in}{2.004223in}}%
\pgfpathcurveto{\pgfqpoint{3.849691in}{2.004223in}}{\pgfqpoint{3.844392in}{2.002028in}}{\pgfqpoint{3.840485in}{1.998121in}}%
\pgfpathcurveto{\pgfqpoint{3.836578in}{1.994215in}}{\pgfqpoint{3.834383in}{1.988915in}}{\pgfqpoint{3.834383in}{1.983390in}}%
\pgfpathcurveto{\pgfqpoint{3.834383in}{1.977865in}}{\pgfqpoint{3.836578in}{1.972565in}}{\pgfqpoint{3.840485in}{1.968659in}}%
\pgfpathcurveto{\pgfqpoint{3.844392in}{1.964752in}}{\pgfqpoint{3.849691in}{1.962557in}}{\pgfqpoint{3.855216in}{1.962557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175666in}{1.967006in}}%
\pgfpathcurveto{\pgfqpoint{1.181191in}{1.967006in}}{\pgfqpoint{1.186491in}{1.969201in}}{\pgfqpoint{1.190398in}{1.973108in}}%
\pgfpathcurveto{\pgfqpoint{1.194304in}{1.977015in}}{\pgfqpoint{1.196500in}{1.982314in}}{\pgfqpoint{1.196500in}{1.987840in}}%
\pgfpathcurveto{\pgfqpoint{1.196500in}{1.993365in}}{\pgfqpoint{1.194304in}{1.998664in}}{\pgfqpoint{1.190398in}{2.002571in}}%
\pgfpathcurveto{\pgfqpoint{1.186491in}{2.006478in}}{\pgfqpoint{1.181191in}{2.008673in}}{\pgfqpoint{1.175666in}{2.008673in}}%
\pgfpathcurveto{\pgfqpoint{1.170141in}{2.008673in}}{\pgfqpoint{1.164842in}{2.006478in}}{\pgfqpoint{1.160935in}{2.002571in}}%
\pgfpathcurveto{\pgfqpoint{1.157028in}{1.998664in}}{\pgfqpoint{1.154833in}{1.993365in}}{\pgfqpoint{1.154833in}{1.987840in}}%
\pgfpathcurveto{\pgfqpoint{1.154833in}{1.982314in}}{\pgfqpoint{1.157028in}{1.977015in}}{\pgfqpoint{1.160935in}{1.973108in}}%
\pgfpathcurveto{\pgfqpoint{1.164842in}{1.969201in}}{\pgfqpoint{1.170141in}{1.967006in}}{\pgfqpoint{1.175666in}{1.967006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836769in}{1.967818in}}%
\pgfpathcurveto{\pgfqpoint{3.842294in}{1.967818in}}{\pgfqpoint{3.847593in}{1.970013in}}{\pgfqpoint{3.851500in}{1.973920in}}%
\pgfpathcurveto{\pgfqpoint{3.855407in}{1.977827in}}{\pgfqpoint{3.857602in}{1.983126in}}{\pgfqpoint{3.857602in}{1.988651in}}%
\pgfpathcurveto{\pgfqpoint{3.857602in}{1.994177in}}{\pgfqpoint{3.855407in}{1.999476in}}{\pgfqpoint{3.851500in}{2.003383in}}%
\pgfpathcurveto{\pgfqpoint{3.847593in}{2.007290in}}{\pgfqpoint{3.842294in}{2.009485in}}{\pgfqpoint{3.836769in}{2.009485in}}%
\pgfpathcurveto{\pgfqpoint{3.831243in}{2.009485in}}{\pgfqpoint{3.825944in}{2.007290in}}{\pgfqpoint{3.822037in}{2.003383in}}%
\pgfpathcurveto{\pgfqpoint{3.818130in}{1.999476in}}{\pgfqpoint{3.815935in}{1.994177in}}{\pgfqpoint{3.815935in}{1.988651in}}%
\pgfpathcurveto{\pgfqpoint{3.815935in}{1.983126in}}{\pgfqpoint{3.818130in}{1.977827in}}{\pgfqpoint{3.822037in}{1.973920in}}%
\pgfpathcurveto{\pgfqpoint{3.825944in}{1.970013in}}{\pgfqpoint{3.831243in}{1.967818in}}{\pgfqpoint{3.836769in}{1.967818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582458in}{1.969373in}}%
\pgfpathcurveto{\pgfqpoint{3.587983in}{1.969373in}}{\pgfqpoint{3.593283in}{1.971568in}}{\pgfqpoint{3.597190in}{1.975475in}}%
\pgfpathcurveto{\pgfqpoint{3.601096in}{1.979382in}}{\pgfqpoint{3.603292in}{1.984681in}}{\pgfqpoint{3.603292in}{1.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.603292in}{1.995732in}}{\pgfqpoint{3.601096in}{2.001031in}}{\pgfqpoint{3.597190in}{2.004938in}}%
\pgfpathcurveto{\pgfqpoint{3.593283in}{2.008845in}}{\pgfqpoint{3.587983in}{2.011040in}}{\pgfqpoint{3.582458in}{2.011040in}}%
\pgfpathcurveto{\pgfqpoint{3.576933in}{2.011040in}}{\pgfqpoint{3.571634in}{2.008845in}}{\pgfqpoint{3.567727in}{2.004938in}}%
\pgfpathcurveto{\pgfqpoint{3.563820in}{2.001031in}}{\pgfqpoint{3.561625in}{1.995732in}}{\pgfqpoint{3.561625in}{1.990206in}}%
\pgfpathcurveto{\pgfqpoint{3.561625in}{1.984681in}}{\pgfqpoint{3.563820in}{1.979382in}}{\pgfqpoint{3.567727in}{1.975475in}}%
\pgfpathcurveto{\pgfqpoint{3.571634in}{1.971568in}}{\pgfqpoint{3.576933in}{1.969373in}}{\pgfqpoint{3.582458in}{1.969373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340187in}{1.971402in}}%
\pgfpathcurveto{\pgfqpoint{3.345713in}{1.971402in}}{\pgfqpoint{3.351012in}{1.973597in}}{\pgfqpoint{3.354919in}{1.977504in}}%
\pgfpathcurveto{\pgfqpoint{3.358826in}{1.981411in}}{\pgfqpoint{3.361021in}{1.986710in}}{\pgfqpoint{3.361021in}{1.992236in}}%
\pgfpathcurveto{\pgfqpoint{3.361021in}{1.997761in}}{\pgfqpoint{3.358826in}{2.003060in}}{\pgfqpoint{3.354919in}{2.006967in}}%
\pgfpathcurveto{\pgfqpoint{3.351012in}{2.010874in}}{\pgfqpoint{3.345713in}{2.013069in}}{\pgfqpoint{3.340187in}{2.013069in}}%
\pgfpathcurveto{\pgfqpoint{3.334662in}{2.013069in}}{\pgfqpoint{3.329363in}{2.010874in}}{\pgfqpoint{3.325456in}{2.006967in}}%
\pgfpathcurveto{\pgfqpoint{3.321549in}{2.003060in}}{\pgfqpoint{3.319354in}{1.997761in}}{\pgfqpoint{3.319354in}{1.992236in}}%
\pgfpathcurveto{\pgfqpoint{3.319354in}{1.986710in}}{\pgfqpoint{3.321549in}{1.981411in}}{\pgfqpoint{3.325456in}{1.977504in}}%
\pgfpathcurveto{\pgfqpoint{3.329363in}{1.973597in}}{\pgfqpoint{3.334662in}{1.971402in}}{\pgfqpoint{3.340187in}{1.971402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754447in}{1.971778in}}%
\pgfpathcurveto{\pgfqpoint{3.759973in}{1.971778in}}{\pgfqpoint{3.765272in}{1.973973in}}{\pgfqpoint{3.769179in}{1.977880in}}%
\pgfpathcurveto{\pgfqpoint{3.773086in}{1.981787in}}{\pgfqpoint{3.775281in}{1.987086in}}{\pgfqpoint{3.775281in}{1.992612in}}%
\pgfpathcurveto{\pgfqpoint{3.775281in}{1.998137in}}{\pgfqpoint{3.773086in}{2.003436in}}{\pgfqpoint{3.769179in}{2.007343in}}%
\pgfpathcurveto{\pgfqpoint{3.765272in}{2.011250in}}{\pgfqpoint{3.759973in}{2.013445in}}{\pgfqpoint{3.754447in}{2.013445in}}%
\pgfpathcurveto{\pgfqpoint{3.748922in}{2.013445in}}{\pgfqpoint{3.743623in}{2.011250in}}{\pgfqpoint{3.739716in}{2.007343in}}%
\pgfpathcurveto{\pgfqpoint{3.735809in}{2.003436in}}{\pgfqpoint{3.733614in}{1.998137in}}{\pgfqpoint{3.733614in}{1.992612in}}%
\pgfpathcurveto{\pgfqpoint{3.733614in}{1.987086in}}{\pgfqpoint{3.735809in}{1.981787in}}{\pgfqpoint{3.739716in}{1.977880in}}%
\pgfpathcurveto{\pgfqpoint{3.743623in}{1.973973in}}{\pgfqpoint{3.748922in}{1.971778in}}{\pgfqpoint{3.754447in}{1.971778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787570in}{1.972719in}}%
\pgfpathcurveto{\pgfqpoint{3.793095in}{1.972719in}}{\pgfqpoint{3.798395in}{1.974914in}}{\pgfqpoint{3.802301in}{1.978821in}}%
\pgfpathcurveto{\pgfqpoint{3.806208in}{1.982728in}}{\pgfqpoint{3.808403in}{1.988027in}}{\pgfqpoint{3.808403in}{1.993552in}}%
\pgfpathcurveto{\pgfqpoint{3.808403in}{1.999077in}}{\pgfqpoint{3.806208in}{2.004377in}}{\pgfqpoint{3.802301in}{2.008284in}}%
\pgfpathcurveto{\pgfqpoint{3.798395in}{2.012190in}}{\pgfqpoint{3.793095in}{2.014385in}}{\pgfqpoint{3.787570in}{2.014385in}}%
\pgfpathcurveto{\pgfqpoint{3.782045in}{2.014385in}}{\pgfqpoint{3.776746in}{2.012190in}}{\pgfqpoint{3.772839in}{2.008284in}}%
\pgfpathcurveto{\pgfqpoint{3.768932in}{2.004377in}}{\pgfqpoint{3.766737in}{1.999077in}}{\pgfqpoint{3.766737in}{1.993552in}}%
\pgfpathcurveto{\pgfqpoint{3.766737in}{1.988027in}}{\pgfqpoint{3.768932in}{1.982728in}}{\pgfqpoint{3.772839in}{1.978821in}}%
\pgfpathcurveto{\pgfqpoint{3.776746in}{1.974914in}}{\pgfqpoint{3.782045in}{1.972719in}}{\pgfqpoint{3.787570in}{1.972719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861805in}{1.972884in}}%
\pgfpathcurveto{\pgfqpoint{3.867330in}{1.972884in}}{\pgfqpoint{3.872630in}{1.975079in}}{\pgfqpoint{3.876536in}{1.978986in}}%
\pgfpathcurveto{\pgfqpoint{3.880443in}{1.982892in}}{\pgfqpoint{3.882638in}{1.988192in}}{\pgfqpoint{3.882638in}{1.993717in}}%
\pgfpathcurveto{\pgfqpoint{3.882638in}{1.999242in}}{\pgfqpoint{3.880443in}{2.004542in}}{\pgfqpoint{3.876536in}{2.008448in}}%
\pgfpathcurveto{\pgfqpoint{3.872630in}{2.012355in}}{\pgfqpoint{3.867330in}{2.014550in}}{\pgfqpoint{3.861805in}{2.014550in}}%
\pgfpathcurveto{\pgfqpoint{3.856280in}{2.014550in}}{\pgfqpoint{3.850980in}{2.012355in}}{\pgfqpoint{3.847074in}{2.008448in}}%
\pgfpathcurveto{\pgfqpoint{3.843167in}{2.004542in}}{\pgfqpoint{3.840972in}{1.999242in}}{\pgfqpoint{3.840972in}{1.993717in}}%
\pgfpathcurveto{\pgfqpoint{3.840972in}{1.988192in}}{\pgfqpoint{3.843167in}{1.982892in}}{\pgfqpoint{3.847074in}{1.978986in}}%
\pgfpathcurveto{\pgfqpoint{3.850980in}{1.975079in}}{\pgfqpoint{3.856280in}{1.972884in}}{\pgfqpoint{3.861805in}{1.972884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{1.973605in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{1.973605in}}{\pgfqpoint{3.872717in}{1.975800in}}{\pgfqpoint{3.876624in}{1.979707in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{1.983613in}}{\pgfqpoint{3.882726in}{1.988913in}}{\pgfqpoint{3.882726in}{1.994438in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{1.999963in}}{\pgfqpoint{3.880531in}{2.005263in}}{\pgfqpoint{3.876624in}{2.009169in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.013076in}}{\pgfqpoint{3.867418in}{2.015271in}}{\pgfqpoint{3.861893in}{2.015271in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.015271in}}{\pgfqpoint{3.851068in}{2.013076in}}{\pgfqpoint{3.847161in}{2.009169in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.005263in}}{\pgfqpoint{3.841059in}{1.999963in}}{\pgfqpoint{3.841059in}{1.994438in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{1.988913in}}{\pgfqpoint{3.843254in}{1.983613in}}{\pgfqpoint{3.847161in}{1.979707in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{1.975800in}}{\pgfqpoint{3.856368in}{1.973605in}}{\pgfqpoint{3.861893in}{1.973605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027616in}{1.974388in}}%
\pgfpathcurveto{\pgfqpoint{1.033141in}{1.974388in}}{\pgfqpoint{1.038440in}{1.976583in}}{\pgfqpoint{1.042347in}{1.980490in}}%
\pgfpathcurveto{\pgfqpoint{1.046254in}{1.984397in}}{\pgfqpoint{1.048449in}{1.989696in}}{\pgfqpoint{1.048449in}{1.995221in}}%
\pgfpathcurveto{\pgfqpoint{1.048449in}{2.000746in}}{\pgfqpoint{1.046254in}{2.006046in}}{\pgfqpoint{1.042347in}{2.009953in}}%
\pgfpathcurveto{\pgfqpoint{1.038440in}{2.013859in}}{\pgfqpoint{1.033141in}{2.016055in}}{\pgfqpoint{1.027616in}{2.016055in}}%
\pgfpathcurveto{\pgfqpoint{1.022091in}{2.016055in}}{\pgfqpoint{1.016791in}{2.013859in}}{\pgfqpoint{1.012884in}{2.009953in}}%
\pgfpathcurveto{\pgfqpoint{1.008978in}{2.006046in}}{\pgfqpoint{1.006783in}{2.000746in}}{\pgfqpoint{1.006783in}{1.995221in}}%
\pgfpathcurveto{\pgfqpoint{1.006783in}{1.989696in}}{\pgfqpoint{1.008978in}{1.984397in}}{\pgfqpoint{1.012884in}{1.980490in}}%
\pgfpathcurveto{\pgfqpoint{1.016791in}{1.976583in}}{\pgfqpoint{1.022091in}{1.974388in}}{\pgfqpoint{1.027616in}{1.974388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211033in}{1.974451in}}%
\pgfpathcurveto{\pgfqpoint{1.216558in}{1.974451in}}{\pgfqpoint{1.221858in}{1.976646in}}{\pgfqpoint{1.225764in}{1.980553in}}%
\pgfpathcurveto{\pgfqpoint{1.229671in}{1.984460in}}{\pgfqpoint{1.231866in}{1.989760in}}{\pgfqpoint{1.231866in}{1.995285in}}%
\pgfpathcurveto{\pgfqpoint{1.231866in}{2.000810in}}{\pgfqpoint{1.229671in}{2.006109in}}{\pgfqpoint{1.225764in}{2.010016in}}%
\pgfpathcurveto{\pgfqpoint{1.221858in}{2.013923in}}{\pgfqpoint{1.216558in}{2.016118in}}{\pgfqpoint{1.211033in}{2.016118in}}%
\pgfpathcurveto{\pgfqpoint{1.205508in}{2.016118in}}{\pgfqpoint{1.200208in}{2.013923in}}{\pgfqpoint{1.196302in}{2.010016in}}%
\pgfpathcurveto{\pgfqpoint{1.192395in}{2.006109in}}{\pgfqpoint{1.190200in}{2.000810in}}{\pgfqpoint{1.190200in}{1.995285in}}%
\pgfpathcurveto{\pgfqpoint{1.190200in}{1.989760in}}{\pgfqpoint{1.192395in}{1.984460in}}{\pgfqpoint{1.196302in}{1.980553in}}%
\pgfpathcurveto{\pgfqpoint{1.200208in}{1.976646in}}{\pgfqpoint{1.205508in}{1.974451in}}{\pgfqpoint{1.211033in}{1.974451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842318in}{1.974642in}}%
\pgfpathcurveto{\pgfqpoint{3.847843in}{1.974642in}}{\pgfqpoint{3.853142in}{1.976837in}}{\pgfqpoint{3.857049in}{1.980744in}}%
\pgfpathcurveto{\pgfqpoint{3.860956in}{1.984651in}}{\pgfqpoint{3.863151in}{1.989950in}}{\pgfqpoint{3.863151in}{1.995475in}}%
\pgfpathcurveto{\pgfqpoint{3.863151in}{2.001000in}}{\pgfqpoint{3.860956in}{2.006300in}}{\pgfqpoint{3.857049in}{2.010207in}}%
\pgfpathcurveto{\pgfqpoint{3.853142in}{2.014113in}}{\pgfqpoint{3.847843in}{2.016309in}}{\pgfqpoint{3.842318in}{2.016309in}}%
\pgfpathcurveto{\pgfqpoint{3.836793in}{2.016309in}}{\pgfqpoint{3.831493in}{2.014113in}}{\pgfqpoint{3.827586in}{2.010207in}}%
\pgfpathcurveto{\pgfqpoint{3.823680in}{2.006300in}}{\pgfqpoint{3.821485in}{2.001000in}}{\pgfqpoint{3.821485in}{1.995475in}}%
\pgfpathcurveto{\pgfqpoint{3.821485in}{1.989950in}}{\pgfqpoint{3.823680in}{1.984651in}}{\pgfqpoint{3.827586in}{1.980744in}}%
\pgfpathcurveto{\pgfqpoint{3.831493in}{1.976837in}}{\pgfqpoint{3.836793in}{1.974642in}}{\pgfqpoint{3.842318in}{1.974642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860241in}{1.977179in}}%
\pgfpathcurveto{\pgfqpoint{3.865766in}{1.977179in}}{\pgfqpoint{3.871065in}{1.979374in}}{\pgfqpoint{3.874972in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{3.878879in}{1.987187in}}{\pgfqpoint{3.881074in}{1.992487in}}{\pgfqpoint{3.881074in}{1.998012in}}%
\pgfpathcurveto{\pgfqpoint{3.881074in}{2.003537in}}{\pgfqpoint{3.878879in}{2.008836in}}{\pgfqpoint{3.874972in}{2.012743in}}%
\pgfpathcurveto{\pgfqpoint{3.871065in}{2.016650in}}{\pgfqpoint{3.865766in}{2.018845in}}{\pgfqpoint{3.860241in}{2.018845in}}%
\pgfpathcurveto{\pgfqpoint{3.854716in}{2.018845in}}{\pgfqpoint{3.849416in}{2.016650in}}{\pgfqpoint{3.845509in}{2.012743in}}%
\pgfpathcurveto{\pgfqpoint{3.841603in}{2.008836in}}{\pgfqpoint{3.839407in}{2.003537in}}{\pgfqpoint{3.839407in}{1.998012in}}%
\pgfpathcurveto{\pgfqpoint{3.839407in}{1.992487in}}{\pgfqpoint{3.841603in}{1.987187in}}{\pgfqpoint{3.845509in}{1.983280in}}%
\pgfpathcurveto{\pgfqpoint{3.849416in}{1.979374in}}{\pgfqpoint{3.854716in}{1.977179in}}{\pgfqpoint{3.860241in}{1.977179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964041in}{1.977243in}}%
\pgfpathcurveto{\pgfqpoint{1.969566in}{1.977243in}}{\pgfqpoint{1.974866in}{1.979438in}}{\pgfqpoint{1.978773in}{1.983345in}}%
\pgfpathcurveto{\pgfqpoint{1.982679in}{1.987252in}}{\pgfqpoint{1.984875in}{1.992552in}}{\pgfqpoint{1.984875in}{1.998077in}}%
\pgfpathcurveto{\pgfqpoint{1.984875in}{2.003602in}}{\pgfqpoint{1.982679in}{2.008901in}}{\pgfqpoint{1.978773in}{2.012808in}}%
\pgfpathcurveto{\pgfqpoint{1.974866in}{2.016715in}}{\pgfqpoint{1.969566in}{2.018910in}}{\pgfqpoint{1.964041in}{2.018910in}}%
\pgfpathcurveto{\pgfqpoint{1.958516in}{2.018910in}}{\pgfqpoint{1.953217in}{2.016715in}}{\pgfqpoint{1.949310in}{2.012808in}}%
\pgfpathcurveto{\pgfqpoint{1.945403in}{2.008901in}}{\pgfqpoint{1.943208in}{2.003602in}}{\pgfqpoint{1.943208in}{1.998077in}}%
\pgfpathcurveto{\pgfqpoint{1.943208in}{1.992552in}}{\pgfqpoint{1.945403in}{1.987252in}}{\pgfqpoint{1.949310in}{1.983345in}}%
\pgfpathcurveto{\pgfqpoint{1.953217in}{1.979438in}}{\pgfqpoint{1.958516in}{1.977243in}}{\pgfqpoint{1.964041in}{1.977243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201427in}{1.978068in}}%
\pgfpathcurveto{\pgfqpoint{1.206952in}{1.978068in}}{\pgfqpoint{1.212251in}{1.980263in}}{\pgfqpoint{1.216158in}{1.984170in}}%
\pgfpathcurveto{\pgfqpoint{1.220065in}{1.988077in}}{\pgfqpoint{1.222260in}{1.993376in}}{\pgfqpoint{1.222260in}{1.998902in}}%
\pgfpathcurveto{\pgfqpoint{1.222260in}{2.004427in}}{\pgfqpoint{1.220065in}{2.009726in}}{\pgfqpoint{1.216158in}{2.013633in}}%
\pgfpathcurveto{\pgfqpoint{1.212251in}{2.017540in}}{\pgfqpoint{1.206952in}{2.019735in}}{\pgfqpoint{1.201427in}{2.019735in}}%
\pgfpathcurveto{\pgfqpoint{1.195902in}{2.019735in}}{\pgfqpoint{1.190602in}{2.017540in}}{\pgfqpoint{1.186695in}{2.013633in}}%
\pgfpathcurveto{\pgfqpoint{1.182789in}{2.009726in}}{\pgfqpoint{1.180594in}{2.004427in}}{\pgfqpoint{1.180594in}{1.998902in}}%
\pgfpathcurveto{\pgfqpoint{1.180594in}{1.993376in}}{\pgfqpoint{1.182789in}{1.988077in}}{\pgfqpoint{1.186695in}{1.984170in}}%
\pgfpathcurveto{\pgfqpoint{1.190602in}{1.980263in}}{\pgfqpoint{1.195902in}{1.978068in}}{\pgfqpoint{1.201427in}{1.978068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861322in}{1.979330in}}%
\pgfpathcurveto{\pgfqpoint{3.866847in}{1.979330in}}{\pgfqpoint{3.872146in}{1.981525in}}{\pgfqpoint{3.876053in}{1.985432in}}%
\pgfpathcurveto{\pgfqpoint{3.879960in}{1.989338in}}{\pgfqpoint{3.882155in}{1.994638in}}{\pgfqpoint{3.882155in}{2.000163in}}%
\pgfpathcurveto{\pgfqpoint{3.882155in}{2.005688in}}{\pgfqpoint{3.879960in}{2.010988in}}{\pgfqpoint{3.876053in}{2.014894in}}%
\pgfpathcurveto{\pgfqpoint{3.872146in}{2.018801in}}{\pgfqpoint{3.866847in}{2.020996in}}{\pgfqpoint{3.861322in}{2.020996in}}%
\pgfpathcurveto{\pgfqpoint{3.855797in}{2.020996in}}{\pgfqpoint{3.850497in}{2.018801in}}{\pgfqpoint{3.846590in}{2.014894in}}%
\pgfpathcurveto{\pgfqpoint{3.842683in}{2.010988in}}{\pgfqpoint{3.840488in}{2.005688in}}{\pgfqpoint{3.840488in}{2.000163in}}%
\pgfpathcurveto{\pgfqpoint{3.840488in}{1.994638in}}{\pgfqpoint{3.842683in}{1.989338in}}{\pgfqpoint{3.846590in}{1.985432in}}%
\pgfpathcurveto{\pgfqpoint{3.850497in}{1.981525in}}{\pgfqpoint{3.855797in}{1.979330in}}{\pgfqpoint{3.861322in}{1.979330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403001in}{1.979405in}}%
\pgfpathcurveto{\pgfqpoint{3.408526in}{1.979405in}}{\pgfqpoint{3.413826in}{1.981600in}}{\pgfqpoint{3.417733in}{1.985507in}}%
\pgfpathcurveto{\pgfqpoint{3.421639in}{1.989414in}}{\pgfqpoint{3.423835in}{1.994713in}}{\pgfqpoint{3.423835in}{2.000238in}}%
\pgfpathcurveto{\pgfqpoint{3.423835in}{2.005763in}}{\pgfqpoint{3.421639in}{2.011063in}}{\pgfqpoint{3.417733in}{2.014970in}}%
\pgfpathcurveto{\pgfqpoint{3.413826in}{2.018876in}}{\pgfqpoint{3.408526in}{2.021072in}}{\pgfqpoint{3.403001in}{2.021072in}}%
\pgfpathcurveto{\pgfqpoint{3.397476in}{2.021072in}}{\pgfqpoint{3.392177in}{2.018876in}}{\pgfqpoint{3.388270in}{2.014970in}}%
\pgfpathcurveto{\pgfqpoint{3.384363in}{2.011063in}}{\pgfqpoint{3.382168in}{2.005763in}}{\pgfqpoint{3.382168in}{2.000238in}}%
\pgfpathcurveto{\pgfqpoint{3.382168in}{1.994713in}}{\pgfqpoint{3.384363in}{1.989414in}}{\pgfqpoint{3.388270in}{1.985507in}}%
\pgfpathcurveto{\pgfqpoint{3.392177in}{1.981600in}}{\pgfqpoint{3.397476in}{1.979405in}}{\pgfqpoint{3.403001in}{1.979405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167621in}{1.981805in}}%
\pgfpathcurveto{\pgfqpoint{1.173146in}{1.981805in}}{\pgfqpoint{1.178446in}{1.984000in}}{\pgfqpoint{1.182353in}{1.987907in}}%
\pgfpathcurveto{\pgfqpoint{1.186260in}{1.991814in}}{\pgfqpoint{1.188455in}{1.997114in}}{\pgfqpoint{1.188455in}{2.002639in}}%
\pgfpathcurveto{\pgfqpoint{1.188455in}{2.008164in}}{\pgfqpoint{1.186260in}{2.013463in}}{\pgfqpoint{1.182353in}{2.017370in}}%
\pgfpathcurveto{\pgfqpoint{1.178446in}{2.021277in}}{\pgfqpoint{1.173146in}{2.023472in}}{\pgfqpoint{1.167621in}{2.023472in}}%
\pgfpathcurveto{\pgfqpoint{1.162096in}{2.023472in}}{\pgfqpoint{1.156797in}{2.021277in}}{\pgfqpoint{1.152890in}{2.017370in}}%
\pgfpathcurveto{\pgfqpoint{1.148983in}{2.013463in}}{\pgfqpoint{1.146788in}{2.008164in}}{\pgfqpoint{1.146788in}{2.002639in}}%
\pgfpathcurveto{\pgfqpoint{1.146788in}{1.997114in}}{\pgfqpoint{1.148983in}{1.991814in}}{\pgfqpoint{1.152890in}{1.987907in}}%
\pgfpathcurveto{\pgfqpoint{1.156797in}{1.984000in}}{\pgfqpoint{1.162096in}{1.981805in}}{\pgfqpoint{1.167621in}{1.981805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167621in}{1.981805in}}%
\pgfpathcurveto{\pgfqpoint{1.173146in}{1.981805in}}{\pgfqpoint{1.178446in}{1.984000in}}{\pgfqpoint{1.182353in}{1.987907in}}%
\pgfpathcurveto{\pgfqpoint{1.186260in}{1.991814in}}{\pgfqpoint{1.188455in}{1.997114in}}{\pgfqpoint{1.188455in}{2.002639in}}%
\pgfpathcurveto{\pgfqpoint{1.188455in}{2.008164in}}{\pgfqpoint{1.186260in}{2.013463in}}{\pgfqpoint{1.182353in}{2.017370in}}%
\pgfpathcurveto{\pgfqpoint{1.178446in}{2.021277in}}{\pgfqpoint{1.173146in}{2.023472in}}{\pgfqpoint{1.167621in}{2.023472in}}%
\pgfpathcurveto{\pgfqpoint{1.162096in}{2.023472in}}{\pgfqpoint{1.156797in}{2.021277in}}{\pgfqpoint{1.152890in}{2.017370in}}%
\pgfpathcurveto{\pgfqpoint{1.148983in}{2.013463in}}{\pgfqpoint{1.146788in}{2.008164in}}{\pgfqpoint{1.146788in}{2.002639in}}%
\pgfpathcurveto{\pgfqpoint{1.146788in}{1.997114in}}{\pgfqpoint{1.148983in}{1.991814in}}{\pgfqpoint{1.152890in}{1.987907in}}%
\pgfpathcurveto{\pgfqpoint{1.156797in}{1.984000in}}{\pgfqpoint{1.162096in}{1.981805in}}{\pgfqpoint{1.167621in}{1.981805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838615in}{1.984251in}}%
\pgfpathcurveto{\pgfqpoint{3.844140in}{1.984251in}}{\pgfqpoint{3.849440in}{1.986447in}}{\pgfqpoint{3.853346in}{1.990353in}}%
\pgfpathcurveto{\pgfqpoint{3.857253in}{1.994260in}}{\pgfqpoint{3.859448in}{1.999560in}}{\pgfqpoint{3.859448in}{2.005085in}}%
\pgfpathcurveto{\pgfqpoint{3.859448in}{2.010610in}}{\pgfqpoint{3.857253in}{2.015909in}}{\pgfqpoint{3.853346in}{2.019816in}}%
\pgfpathcurveto{\pgfqpoint{3.849440in}{2.023723in}}{\pgfqpoint{3.844140in}{2.025918in}}{\pgfqpoint{3.838615in}{2.025918in}}%
\pgfpathcurveto{\pgfqpoint{3.833090in}{2.025918in}}{\pgfqpoint{3.827790in}{2.023723in}}{\pgfqpoint{3.823884in}{2.019816in}}%
\pgfpathcurveto{\pgfqpoint{3.819977in}{2.015909in}}{\pgfqpoint{3.817782in}{2.010610in}}{\pgfqpoint{3.817782in}{2.005085in}}%
\pgfpathcurveto{\pgfqpoint{3.817782in}{1.999560in}}{\pgfqpoint{3.819977in}{1.994260in}}{\pgfqpoint{3.823884in}{1.990353in}}%
\pgfpathcurveto{\pgfqpoint{3.827790in}{1.986447in}}{\pgfqpoint{3.833090in}{1.984251in}}{\pgfqpoint{3.838615in}{1.984251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725632in}{1.984654in}}%
\pgfpathcurveto{\pgfqpoint{3.731157in}{1.984654in}}{\pgfqpoint{3.736457in}{1.986849in}}{\pgfqpoint{3.740364in}{1.990756in}}%
\pgfpathcurveto{\pgfqpoint{3.744270in}{1.994663in}}{\pgfqpoint{3.746465in}{1.999962in}}{\pgfqpoint{3.746465in}{2.005487in}}%
\pgfpathcurveto{\pgfqpoint{3.746465in}{2.011012in}}{\pgfqpoint{3.744270in}{2.016312in}}{\pgfqpoint{3.740364in}{2.020219in}}%
\pgfpathcurveto{\pgfqpoint{3.736457in}{2.024125in}}{\pgfqpoint{3.731157in}{2.026321in}}{\pgfqpoint{3.725632in}{2.026321in}}%
\pgfpathcurveto{\pgfqpoint{3.720107in}{2.026321in}}{\pgfqpoint{3.714808in}{2.024125in}}{\pgfqpoint{3.710901in}{2.020219in}}%
\pgfpathcurveto{\pgfqpoint{3.706994in}{2.016312in}}{\pgfqpoint{3.704799in}{2.011012in}}{\pgfqpoint{3.704799in}{2.005487in}}%
\pgfpathcurveto{\pgfqpoint{3.704799in}{1.999962in}}{\pgfqpoint{3.706994in}{1.994663in}}{\pgfqpoint{3.710901in}{1.990756in}}%
\pgfpathcurveto{\pgfqpoint{3.714808in}{1.986849in}}{\pgfqpoint{3.720107in}{1.984654in}}{\pgfqpoint{3.725632in}{1.984654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457887in}{1.985114in}}%
\pgfpathcurveto{\pgfqpoint{3.463412in}{1.985114in}}{\pgfqpoint{3.468712in}{1.987309in}}{\pgfqpoint{3.472619in}{1.991216in}}%
\pgfpathcurveto{\pgfqpoint{3.476526in}{1.995123in}}{\pgfqpoint{3.478721in}{2.000422in}}{\pgfqpoint{3.478721in}{2.005947in}}%
\pgfpathcurveto{\pgfqpoint{3.478721in}{2.011472in}}{\pgfqpoint{3.476526in}{2.016772in}}{\pgfqpoint{3.472619in}{2.020679in}}%
\pgfpathcurveto{\pgfqpoint{3.468712in}{2.024586in}}{\pgfqpoint{3.463412in}{2.026781in}}{\pgfqpoint{3.457887in}{2.026781in}}%
\pgfpathcurveto{\pgfqpoint{3.452362in}{2.026781in}}{\pgfqpoint{3.447063in}{2.024586in}}{\pgfqpoint{3.443156in}{2.020679in}}%
\pgfpathcurveto{\pgfqpoint{3.439249in}{2.016772in}}{\pgfqpoint{3.437054in}{2.011472in}}{\pgfqpoint{3.437054in}{2.005947in}}%
\pgfpathcurveto{\pgfqpoint{3.437054in}{2.000422in}}{\pgfqpoint{3.439249in}{1.995123in}}{\pgfqpoint{3.443156in}{1.991216in}}%
\pgfpathcurveto{\pgfqpoint{3.447063in}{1.987309in}}{\pgfqpoint{3.452362in}{1.985114in}}{\pgfqpoint{3.457887in}{1.985114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665582in}{1.986918in}}%
\pgfpathcurveto{\pgfqpoint{3.671107in}{1.986918in}}{\pgfqpoint{3.676407in}{1.989113in}}{\pgfqpoint{3.680314in}{1.993020in}}%
\pgfpathcurveto{\pgfqpoint{3.684220in}{1.996926in}}{\pgfqpoint{3.686416in}{2.002226in}}{\pgfqpoint{3.686416in}{2.007751in}}%
\pgfpathcurveto{\pgfqpoint{3.686416in}{2.013276in}}{\pgfqpoint{3.684220in}{2.018575in}}{\pgfqpoint{3.680314in}{2.022482in}}%
\pgfpathcurveto{\pgfqpoint{3.676407in}{2.026389in}}{\pgfqpoint{3.671107in}{2.028584in}}{\pgfqpoint{3.665582in}{2.028584in}}%
\pgfpathcurveto{\pgfqpoint{3.660057in}{2.028584in}}{\pgfqpoint{3.654758in}{2.026389in}}{\pgfqpoint{3.650851in}{2.022482in}}%
\pgfpathcurveto{\pgfqpoint{3.646944in}{2.018575in}}{\pgfqpoint{3.644749in}{2.013276in}}{\pgfqpoint{3.644749in}{2.007751in}}%
\pgfpathcurveto{\pgfqpoint{3.644749in}{2.002226in}}{\pgfqpoint{3.646944in}{1.996926in}}{\pgfqpoint{3.650851in}{1.993020in}}%
\pgfpathcurveto{\pgfqpoint{3.654758in}{1.989113in}}{\pgfqpoint{3.660057in}{1.986918in}}{\pgfqpoint{3.665582in}{1.986918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611311in}{1.988360in}}%
\pgfpathcurveto{\pgfqpoint{3.616836in}{1.988360in}}{\pgfqpoint{3.622135in}{1.990555in}}{\pgfqpoint{3.626042in}{1.994462in}}%
\pgfpathcurveto{\pgfqpoint{3.629949in}{1.998369in}}{\pgfqpoint{3.632144in}{2.003669in}}{\pgfqpoint{3.632144in}{2.009194in}}%
\pgfpathcurveto{\pgfqpoint{3.632144in}{2.014719in}}{\pgfqpoint{3.629949in}{2.020018in}}{\pgfqpoint{3.626042in}{2.023925in}}%
\pgfpathcurveto{\pgfqpoint{3.622135in}{2.027832in}}{\pgfqpoint{3.616836in}{2.030027in}}{\pgfqpoint{3.611311in}{2.030027in}}%
\pgfpathcurveto{\pgfqpoint{3.605786in}{2.030027in}}{\pgfqpoint{3.600486in}{2.027832in}}{\pgfqpoint{3.596579in}{2.023925in}}%
\pgfpathcurveto{\pgfqpoint{3.592672in}{2.020018in}}{\pgfqpoint{3.590477in}{2.014719in}}{\pgfqpoint{3.590477in}{2.009194in}}%
\pgfpathcurveto{\pgfqpoint{3.590477in}{2.003669in}}{\pgfqpoint{3.592672in}{1.998369in}}{\pgfqpoint{3.596579in}{1.994462in}}%
\pgfpathcurveto{\pgfqpoint{3.600486in}{1.990555in}}{\pgfqpoint{3.605786in}{1.988360in}}{\pgfqpoint{3.611311in}{1.988360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857064in}{1.989139in}}%
\pgfpathcurveto{\pgfqpoint{3.862589in}{1.989139in}}{\pgfqpoint{3.867889in}{1.991334in}}{\pgfqpoint{3.871796in}{1.995241in}}%
\pgfpathcurveto{\pgfqpoint{3.875702in}{1.999148in}}{\pgfqpoint{3.877898in}{2.004447in}}{\pgfqpoint{3.877898in}{2.009972in}}%
\pgfpathcurveto{\pgfqpoint{3.877898in}{2.015498in}}{\pgfqpoint{3.875702in}{2.020797in}}{\pgfqpoint{3.871796in}{2.024704in}}%
\pgfpathcurveto{\pgfqpoint{3.867889in}{2.028611in}}{\pgfqpoint{3.862589in}{2.030806in}}{\pgfqpoint{3.857064in}{2.030806in}}%
\pgfpathcurveto{\pgfqpoint{3.851539in}{2.030806in}}{\pgfqpoint{3.846240in}{2.028611in}}{\pgfqpoint{3.842333in}{2.024704in}}%
\pgfpathcurveto{\pgfqpoint{3.838426in}{2.020797in}}{\pgfqpoint{3.836231in}{2.015498in}}{\pgfqpoint{3.836231in}{2.009972in}}%
\pgfpathcurveto{\pgfqpoint{3.836231in}{2.004447in}}{\pgfqpoint{3.838426in}{1.999148in}}{\pgfqpoint{3.842333in}{1.995241in}}%
\pgfpathcurveto{\pgfqpoint{3.846240in}{1.991334in}}{\pgfqpoint{3.851539in}{1.989139in}}{\pgfqpoint{3.857064in}{1.989139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298231in}{1.990721in}}%
\pgfpathcurveto{\pgfqpoint{2.303756in}{1.990721in}}{\pgfqpoint{2.309055in}{1.992916in}}{\pgfqpoint{2.312962in}{1.996823in}}%
\pgfpathcurveto{\pgfqpoint{2.316869in}{2.000730in}}{\pgfqpoint{2.319064in}{2.006029in}}{\pgfqpoint{2.319064in}{2.011554in}}%
\pgfpathcurveto{\pgfqpoint{2.319064in}{2.017079in}}{\pgfqpoint{2.316869in}{2.022379in}}{\pgfqpoint{2.312962in}{2.026286in}}%
\pgfpathcurveto{\pgfqpoint{2.309055in}{2.030192in}}{\pgfqpoint{2.303756in}{2.032388in}}{\pgfqpoint{2.298231in}{2.032388in}}%
\pgfpathcurveto{\pgfqpoint{2.292706in}{2.032388in}}{\pgfqpoint{2.287406in}{2.030192in}}{\pgfqpoint{2.283499in}{2.026286in}}%
\pgfpathcurveto{\pgfqpoint{2.279593in}{2.022379in}}{\pgfqpoint{2.277397in}{2.017079in}}{\pgfqpoint{2.277397in}{2.011554in}}%
\pgfpathcurveto{\pgfqpoint{2.277397in}{2.006029in}}{\pgfqpoint{2.279593in}{2.000730in}}{\pgfqpoint{2.283499in}{1.996823in}}%
\pgfpathcurveto{\pgfqpoint{2.287406in}{1.992916in}}{\pgfqpoint{2.292706in}{1.990721in}}{\pgfqpoint{2.298231in}{1.990721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361830in}{1.991075in}}%
\pgfpathcurveto{\pgfqpoint{3.367355in}{1.991075in}}{\pgfqpoint{3.372654in}{1.993270in}}{\pgfqpoint{3.376561in}{1.997177in}}%
\pgfpathcurveto{\pgfqpoint{3.380468in}{2.001084in}}{\pgfqpoint{3.382663in}{2.006383in}}{\pgfqpoint{3.382663in}{2.011908in}}%
\pgfpathcurveto{\pgfqpoint{3.382663in}{2.017433in}}{\pgfqpoint{3.380468in}{2.022733in}}{\pgfqpoint{3.376561in}{2.026640in}}%
\pgfpathcurveto{\pgfqpoint{3.372654in}{2.030546in}}{\pgfqpoint{3.367355in}{2.032742in}}{\pgfqpoint{3.361830in}{2.032742in}}%
\pgfpathcurveto{\pgfqpoint{3.356305in}{2.032742in}}{\pgfqpoint{3.351005in}{2.030546in}}{\pgfqpoint{3.347098in}{2.026640in}}%
\pgfpathcurveto{\pgfqpoint{3.343191in}{2.022733in}}{\pgfqpoint{3.340996in}{2.017433in}}{\pgfqpoint{3.340996in}{2.011908in}}%
\pgfpathcurveto{\pgfqpoint{3.340996in}{2.006383in}}{\pgfqpoint{3.343191in}{2.001084in}}{\pgfqpoint{3.347098in}{1.997177in}}%
\pgfpathcurveto{\pgfqpoint{3.351005in}{1.993270in}}{\pgfqpoint{3.356305in}{1.991075in}}{\pgfqpoint{3.361830in}{1.991075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814936in}{1.991529in}}%
\pgfpathcurveto{\pgfqpoint{3.820461in}{1.991529in}}{\pgfqpoint{3.825761in}{1.993724in}}{\pgfqpoint{3.829667in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{3.833574in}{2.001538in}}{\pgfqpoint{3.835769in}{2.006837in}}{\pgfqpoint{3.835769in}{2.012362in}}%
\pgfpathcurveto{\pgfqpoint{3.835769in}{2.017887in}}{\pgfqpoint{3.833574in}{2.023187in}}{\pgfqpoint{3.829667in}{2.027094in}}%
\pgfpathcurveto{\pgfqpoint{3.825761in}{2.031000in}}{\pgfqpoint{3.820461in}{2.033196in}}{\pgfqpoint{3.814936in}{2.033196in}}%
\pgfpathcurveto{\pgfqpoint{3.809411in}{2.033196in}}{\pgfqpoint{3.804111in}{2.031000in}}{\pgfqpoint{3.800205in}{2.027094in}}%
\pgfpathcurveto{\pgfqpoint{3.796298in}{2.023187in}}{\pgfqpoint{3.794103in}{2.017887in}}{\pgfqpoint{3.794103in}{2.012362in}}%
\pgfpathcurveto{\pgfqpoint{3.794103in}{2.006837in}}{\pgfqpoint{3.796298in}{2.001538in}}{\pgfqpoint{3.800205in}{1.997631in}}%
\pgfpathcurveto{\pgfqpoint{3.804111in}{1.993724in}}{\pgfqpoint{3.809411in}{1.991529in}}{\pgfqpoint{3.814936in}{1.991529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942940in}{1.993589in}}%
\pgfpathcurveto{\pgfqpoint{2.948465in}{1.993589in}}{\pgfqpoint{2.953764in}{1.995784in}}{\pgfqpoint{2.957671in}{1.999691in}}%
\pgfpathcurveto{\pgfqpoint{2.961578in}{2.003597in}}{\pgfqpoint{2.963773in}{2.008897in}}{\pgfqpoint{2.963773in}{2.014422in}}%
\pgfpathcurveto{\pgfqpoint{2.963773in}{2.019947in}}{\pgfqpoint{2.961578in}{2.025247in}}{\pgfqpoint{2.957671in}{2.029153in}}%
\pgfpathcurveto{\pgfqpoint{2.953764in}{2.033060in}}{\pgfqpoint{2.948465in}{2.035255in}}{\pgfqpoint{2.942940in}{2.035255in}}%
\pgfpathcurveto{\pgfqpoint{2.937415in}{2.035255in}}{\pgfqpoint{2.932115in}{2.033060in}}{\pgfqpoint{2.928208in}{2.029153in}}%
\pgfpathcurveto{\pgfqpoint{2.924302in}{2.025247in}}{\pgfqpoint{2.922106in}{2.019947in}}{\pgfqpoint{2.922106in}{2.014422in}}%
\pgfpathcurveto{\pgfqpoint{2.922106in}{2.008897in}}{\pgfqpoint{2.924302in}{2.003597in}}{\pgfqpoint{2.928208in}{1.999691in}}%
\pgfpathcurveto{\pgfqpoint{2.932115in}{1.995784in}}{\pgfqpoint{2.937415in}{1.993589in}}{\pgfqpoint{2.942940in}{1.993589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860846in}{1.996318in}}%
\pgfpathcurveto{\pgfqpoint{3.866371in}{1.996318in}}{\pgfqpoint{3.871670in}{1.998513in}}{\pgfqpoint{3.875577in}{2.002420in}}%
\pgfpathcurveto{\pgfqpoint{3.879484in}{2.006327in}}{\pgfqpoint{3.881679in}{2.011626in}}{\pgfqpoint{3.881679in}{2.017151in}}%
\pgfpathcurveto{\pgfqpoint{3.881679in}{2.022676in}}{\pgfqpoint{3.879484in}{2.027976in}}{\pgfqpoint{3.875577in}{2.031883in}}%
\pgfpathcurveto{\pgfqpoint{3.871670in}{2.035789in}}{\pgfqpoint{3.866371in}{2.037984in}}{\pgfqpoint{3.860846in}{2.037984in}}%
\pgfpathcurveto{\pgfqpoint{3.855321in}{2.037984in}}{\pgfqpoint{3.850021in}{2.035789in}}{\pgfqpoint{3.846114in}{2.031883in}}%
\pgfpathcurveto{\pgfqpoint{3.842207in}{2.027976in}}{\pgfqpoint{3.840012in}{2.022676in}}{\pgfqpoint{3.840012in}{2.017151in}}%
\pgfpathcurveto{\pgfqpoint{3.840012in}{2.011626in}}{\pgfqpoint{3.842207in}{2.006327in}}{\pgfqpoint{3.846114in}{2.002420in}}%
\pgfpathcurveto{\pgfqpoint{3.850021in}{1.998513in}}{\pgfqpoint{3.855321in}{1.996318in}}{\pgfqpoint{3.860846in}{1.996318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500677in}{1.997172in}}%
\pgfpathcurveto{\pgfqpoint{3.506202in}{1.997172in}}{\pgfqpoint{3.511502in}{1.999367in}}{\pgfqpoint{3.515409in}{2.003274in}}%
\pgfpathcurveto{\pgfqpoint{3.519315in}{2.007180in}}{\pgfqpoint{3.521511in}{2.012480in}}{\pgfqpoint{3.521511in}{2.018005in}}%
\pgfpathcurveto{\pgfqpoint{3.521511in}{2.023530in}}{\pgfqpoint{3.519315in}{2.028830in}}{\pgfqpoint{3.515409in}{2.032736in}}%
\pgfpathcurveto{\pgfqpoint{3.511502in}{2.036643in}}{\pgfqpoint{3.506202in}{2.038838in}}{\pgfqpoint{3.500677in}{2.038838in}}%
\pgfpathcurveto{\pgfqpoint{3.495152in}{2.038838in}}{\pgfqpoint{3.489853in}{2.036643in}}{\pgfqpoint{3.485946in}{2.032736in}}%
\pgfpathcurveto{\pgfqpoint{3.482039in}{2.028830in}}{\pgfqpoint{3.479844in}{2.023530in}}{\pgfqpoint{3.479844in}{2.018005in}}%
\pgfpathcurveto{\pgfqpoint{3.479844in}{2.012480in}}{\pgfqpoint{3.482039in}{2.007180in}}{\pgfqpoint{3.485946in}{2.003274in}}%
\pgfpathcurveto{\pgfqpoint{3.489853in}{1.999367in}}{\pgfqpoint{3.495152in}{1.997172in}}{\pgfqpoint{3.500677in}{1.997172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822932in}{1.997621in}}%
\pgfpathcurveto{\pgfqpoint{3.828457in}{1.997621in}}{\pgfqpoint{3.833756in}{1.999816in}}{\pgfqpoint{3.837663in}{2.003723in}}%
\pgfpathcurveto{\pgfqpoint{3.841570in}{2.007630in}}{\pgfqpoint{3.843765in}{2.012929in}}{\pgfqpoint{3.843765in}{2.018454in}}%
\pgfpathcurveto{\pgfqpoint{3.843765in}{2.023979in}}{\pgfqpoint{3.841570in}{2.029279in}}{\pgfqpoint{3.837663in}{2.033186in}}%
\pgfpathcurveto{\pgfqpoint{3.833756in}{2.037092in}}{\pgfqpoint{3.828457in}{2.039288in}}{\pgfqpoint{3.822932in}{2.039288in}}%
\pgfpathcurveto{\pgfqpoint{3.817407in}{2.039288in}}{\pgfqpoint{3.812107in}{2.037092in}}{\pgfqpoint{3.808200in}{2.033186in}}%
\pgfpathcurveto{\pgfqpoint{3.804293in}{2.029279in}}{\pgfqpoint{3.802098in}{2.023979in}}{\pgfqpoint{3.802098in}{2.018454in}}%
\pgfpathcurveto{\pgfqpoint{3.802098in}{2.012929in}}{\pgfqpoint{3.804293in}{2.007630in}}{\pgfqpoint{3.808200in}{2.003723in}}%
\pgfpathcurveto{\pgfqpoint{3.812107in}{1.999816in}}{\pgfqpoint{3.817407in}{1.997621in}}{\pgfqpoint{3.822932in}{1.997621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847207in}{1.999392in}}%
\pgfpathcurveto{\pgfqpoint{3.852732in}{1.999392in}}{\pgfqpoint{3.858031in}{2.001587in}}{\pgfqpoint{3.861938in}{2.005494in}}%
\pgfpathcurveto{\pgfqpoint{3.865845in}{2.009401in}}{\pgfqpoint{3.868040in}{2.014700in}}{\pgfqpoint{3.868040in}{2.020225in}}%
\pgfpathcurveto{\pgfqpoint{3.868040in}{2.025750in}}{\pgfqpoint{3.865845in}{2.031050in}}{\pgfqpoint{3.861938in}{2.034957in}}%
\pgfpathcurveto{\pgfqpoint{3.858031in}{2.038864in}}{\pgfqpoint{3.852732in}{2.041059in}}{\pgfqpoint{3.847207in}{2.041059in}}%
\pgfpathcurveto{\pgfqpoint{3.841682in}{2.041059in}}{\pgfqpoint{3.836382in}{2.038864in}}{\pgfqpoint{3.832475in}{2.034957in}}%
\pgfpathcurveto{\pgfqpoint{3.828568in}{2.031050in}}{\pgfqpoint{3.826373in}{2.025750in}}{\pgfqpoint{3.826373in}{2.020225in}}%
\pgfpathcurveto{\pgfqpoint{3.826373in}{2.014700in}}{\pgfqpoint{3.828568in}{2.009401in}}{\pgfqpoint{3.832475in}{2.005494in}}%
\pgfpathcurveto{\pgfqpoint{3.836382in}{2.001587in}}{\pgfqpoint{3.841682in}{1.999392in}}{\pgfqpoint{3.847207in}{1.999392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794689in}{1.999866in}}%
\pgfpathcurveto{\pgfqpoint{3.800214in}{1.999866in}}{\pgfqpoint{3.805514in}{2.002061in}}{\pgfqpoint{3.809420in}{2.005968in}}%
\pgfpathcurveto{\pgfqpoint{3.813327in}{2.009875in}}{\pgfqpoint{3.815522in}{2.015174in}}{\pgfqpoint{3.815522in}{2.020699in}}%
\pgfpathcurveto{\pgfqpoint{3.815522in}{2.026224in}}{\pgfqpoint{3.813327in}{2.031524in}}{\pgfqpoint{3.809420in}{2.035431in}}%
\pgfpathcurveto{\pgfqpoint{3.805514in}{2.039337in}}{\pgfqpoint{3.800214in}{2.041533in}}{\pgfqpoint{3.794689in}{2.041533in}}%
\pgfpathcurveto{\pgfqpoint{3.789164in}{2.041533in}}{\pgfqpoint{3.783864in}{2.039337in}}{\pgfqpoint{3.779958in}{2.035431in}}%
\pgfpathcurveto{\pgfqpoint{3.776051in}{2.031524in}}{\pgfqpoint{3.773856in}{2.026224in}}{\pgfqpoint{3.773856in}{2.020699in}}%
\pgfpathcurveto{\pgfqpoint{3.773856in}{2.015174in}}{\pgfqpoint{3.776051in}{2.009875in}}{\pgfqpoint{3.779958in}{2.005968in}}%
\pgfpathcurveto{\pgfqpoint{3.783864in}{2.002061in}}{\pgfqpoint{3.789164in}{1.999866in}}{\pgfqpoint{3.794689in}{1.999866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.000516in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.000516in}}{\pgfqpoint{3.872719in}{2.002711in}}{\pgfqpoint{3.876625in}{2.006618in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.010525in}}{\pgfqpoint{3.882727in}{2.015825in}}{\pgfqpoint{3.882727in}{2.021350in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.026875in}}{\pgfqpoint{3.880532in}{2.032174in}}{\pgfqpoint{3.876625in}{2.036081in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.039988in}}{\pgfqpoint{3.867419in}{2.042183in}}{\pgfqpoint{3.861894in}{2.042183in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.042183in}}{\pgfqpoint{3.851069in}{2.039988in}}{\pgfqpoint{3.847163in}{2.036081in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.032174in}}{\pgfqpoint{3.841061in}{2.026875in}}{\pgfqpoint{3.841061in}{2.021350in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.015825in}}{\pgfqpoint{3.843256in}{2.010525in}}{\pgfqpoint{3.847163in}{2.006618in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.002711in}}{\pgfqpoint{3.856369in}{2.000516in}}{\pgfqpoint{3.861894in}{2.000516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621614in}{2.001179in}}%
\pgfpathcurveto{\pgfqpoint{3.627139in}{2.001179in}}{\pgfqpoint{3.632439in}{2.003374in}}{\pgfqpoint{3.636345in}{2.007281in}}%
\pgfpathcurveto{\pgfqpoint{3.640252in}{2.011187in}}{\pgfqpoint{3.642447in}{2.016487in}}{\pgfqpoint{3.642447in}{2.022012in}}%
\pgfpathcurveto{\pgfqpoint{3.642447in}{2.027537in}}{\pgfqpoint{3.640252in}{2.032837in}}{\pgfqpoint{3.636345in}{2.036743in}}%
\pgfpathcurveto{\pgfqpoint{3.632439in}{2.040650in}}{\pgfqpoint{3.627139in}{2.042845in}}{\pgfqpoint{3.621614in}{2.042845in}}%
\pgfpathcurveto{\pgfqpoint{3.616089in}{2.042845in}}{\pgfqpoint{3.610789in}{2.040650in}}{\pgfqpoint{3.606883in}{2.036743in}}%
\pgfpathcurveto{\pgfqpoint{3.602976in}{2.032837in}}{\pgfqpoint{3.600781in}{2.027537in}}{\pgfqpoint{3.600781in}{2.022012in}}%
\pgfpathcurveto{\pgfqpoint{3.600781in}{2.016487in}}{\pgfqpoint{3.602976in}{2.011187in}}{\pgfqpoint{3.606883in}{2.007281in}}%
\pgfpathcurveto{\pgfqpoint{3.610789in}{2.003374in}}{\pgfqpoint{3.616089in}{2.001179in}}{\pgfqpoint{3.621614in}{2.001179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.001601in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.001601in}}{\pgfqpoint{3.872706in}{2.003796in}}{\pgfqpoint{3.876613in}{2.007703in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.011609in}}{\pgfqpoint{3.882715in}{2.016909in}}{\pgfqpoint{3.882715in}{2.022434in}}%
\pgfpathcurveto{\pgfqpoint{3.882715in}{2.027959in}}{\pgfqpoint{3.880520in}{2.033259in}}{\pgfqpoint{3.876613in}{2.037165in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{2.041072in}}{\pgfqpoint{3.867407in}{2.043267in}}{\pgfqpoint{3.861882in}{2.043267in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.043267in}}{\pgfqpoint{3.851057in}{2.041072in}}{\pgfqpoint{3.847150in}{2.037165in}}%
\pgfpathcurveto{\pgfqpoint{3.843243in}{2.033259in}}{\pgfqpoint{3.841048in}{2.027959in}}{\pgfqpoint{3.841048in}{2.022434in}}%
\pgfpathcurveto{\pgfqpoint{3.841048in}{2.016909in}}{\pgfqpoint{3.843243in}{2.011609in}}{\pgfqpoint{3.847150in}{2.007703in}}%
\pgfpathcurveto{\pgfqpoint{3.851057in}{2.003796in}}{\pgfqpoint{3.856357in}{2.001601in}}{\pgfqpoint{3.861882in}{2.001601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842064in}{2.002005in}}%
\pgfpathcurveto{\pgfqpoint{3.847589in}{2.002005in}}{\pgfqpoint{3.852888in}{2.004200in}}{\pgfqpoint{3.856795in}{2.008107in}}%
\pgfpathcurveto{\pgfqpoint{3.860702in}{2.012014in}}{\pgfqpoint{3.862897in}{2.017313in}}{\pgfqpoint{3.862897in}{2.022839in}}%
\pgfpathcurveto{\pgfqpoint{3.862897in}{2.028364in}}{\pgfqpoint{3.860702in}{2.033663in}}{\pgfqpoint{3.856795in}{2.037570in}}%
\pgfpathcurveto{\pgfqpoint{3.852888in}{2.041477in}}{\pgfqpoint{3.847589in}{2.043672in}}{\pgfqpoint{3.842064in}{2.043672in}}%
\pgfpathcurveto{\pgfqpoint{3.836539in}{2.043672in}}{\pgfqpoint{3.831239in}{2.041477in}}{\pgfqpoint{3.827332in}{2.037570in}}%
\pgfpathcurveto{\pgfqpoint{3.823426in}{2.033663in}}{\pgfqpoint{3.821230in}{2.028364in}}{\pgfqpoint{3.821230in}{2.022839in}}%
\pgfpathcurveto{\pgfqpoint{3.821230in}{2.017313in}}{\pgfqpoint{3.823426in}{2.012014in}}{\pgfqpoint{3.827332in}{2.008107in}}%
\pgfpathcurveto{\pgfqpoint{3.831239in}{2.004200in}}{\pgfqpoint{3.836539in}{2.002005in}}{\pgfqpoint{3.842064in}{2.002005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858093in}{2.002149in}}%
\pgfpathcurveto{\pgfqpoint{3.863618in}{2.002149in}}{\pgfqpoint{3.868917in}{2.004344in}}{\pgfqpoint{3.872824in}{2.008251in}}%
\pgfpathcurveto{\pgfqpoint{3.876731in}{2.012157in}}{\pgfqpoint{3.878926in}{2.017457in}}{\pgfqpoint{3.878926in}{2.022982in}}%
\pgfpathcurveto{\pgfqpoint{3.878926in}{2.028507in}}{\pgfqpoint{3.876731in}{2.033807in}}{\pgfqpoint{3.872824in}{2.037713in}}%
\pgfpathcurveto{\pgfqpoint{3.868917in}{2.041620in}}{\pgfqpoint{3.863618in}{2.043815in}}{\pgfqpoint{3.858093in}{2.043815in}}%
\pgfpathcurveto{\pgfqpoint{3.852568in}{2.043815in}}{\pgfqpoint{3.847268in}{2.041620in}}{\pgfqpoint{3.843361in}{2.037713in}}%
\pgfpathcurveto{\pgfqpoint{3.839455in}{2.033807in}}{\pgfqpoint{3.837259in}{2.028507in}}{\pgfqpoint{3.837259in}{2.022982in}}%
\pgfpathcurveto{\pgfqpoint{3.837259in}{2.017457in}}{\pgfqpoint{3.839455in}{2.012157in}}{\pgfqpoint{3.843361in}{2.008251in}}%
\pgfpathcurveto{\pgfqpoint{3.847268in}{2.004344in}}{\pgfqpoint{3.852568in}{2.002149in}}{\pgfqpoint{3.858093in}{2.002149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603877in}{2.002326in}}%
\pgfpathcurveto{\pgfqpoint{3.609402in}{2.002326in}}{\pgfqpoint{3.614702in}{2.004521in}}{\pgfqpoint{3.618609in}{2.008428in}}%
\pgfpathcurveto{\pgfqpoint{3.622515in}{2.012335in}}{\pgfqpoint{3.624711in}{2.017635in}}{\pgfqpoint{3.624711in}{2.023160in}}%
\pgfpathcurveto{\pgfqpoint{3.624711in}{2.028685in}}{\pgfqpoint{3.622515in}{2.033984in}}{\pgfqpoint{3.618609in}{2.037891in}}%
\pgfpathcurveto{\pgfqpoint{3.614702in}{2.041798in}}{\pgfqpoint{3.609402in}{2.043993in}}{\pgfqpoint{3.603877in}{2.043993in}}%
\pgfpathcurveto{\pgfqpoint{3.598352in}{2.043993in}}{\pgfqpoint{3.593053in}{2.041798in}}{\pgfqpoint{3.589146in}{2.037891in}}%
\pgfpathcurveto{\pgfqpoint{3.585239in}{2.033984in}}{\pgfqpoint{3.583044in}{2.028685in}}{\pgfqpoint{3.583044in}{2.023160in}}%
\pgfpathcurveto{\pgfqpoint{3.583044in}{2.017635in}}{\pgfqpoint{3.585239in}{2.012335in}}{\pgfqpoint{3.589146in}{2.008428in}}%
\pgfpathcurveto{\pgfqpoint{3.593053in}{2.004521in}}{\pgfqpoint{3.598352in}{2.002326in}}{\pgfqpoint{3.603877in}{2.002326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805211in}{2.002419in}}%
\pgfpathcurveto{\pgfqpoint{3.810737in}{2.002419in}}{\pgfqpoint{3.816036in}{2.004614in}}{\pgfqpoint{3.819943in}{2.008521in}}%
\pgfpathcurveto{\pgfqpoint{3.823850in}{2.012428in}}{\pgfqpoint{3.826045in}{2.017727in}}{\pgfqpoint{3.826045in}{2.023252in}}%
\pgfpathcurveto{\pgfqpoint{3.826045in}{2.028777in}}{\pgfqpoint{3.823850in}{2.034077in}}{\pgfqpoint{3.819943in}{2.037984in}}%
\pgfpathcurveto{\pgfqpoint{3.816036in}{2.041890in}}{\pgfqpoint{3.810737in}{2.044086in}}{\pgfqpoint{3.805211in}{2.044086in}}%
\pgfpathcurveto{\pgfqpoint{3.799686in}{2.044086in}}{\pgfqpoint{3.794387in}{2.041890in}}{\pgfqpoint{3.790480in}{2.037984in}}%
\pgfpathcurveto{\pgfqpoint{3.786573in}{2.034077in}}{\pgfqpoint{3.784378in}{2.028777in}}{\pgfqpoint{3.784378in}{2.023252in}}%
\pgfpathcurveto{\pgfqpoint{3.784378in}{2.017727in}}{\pgfqpoint{3.786573in}{2.012428in}}{\pgfqpoint{3.790480in}{2.008521in}}%
\pgfpathcurveto{\pgfqpoint{3.794387in}{2.004614in}}{\pgfqpoint{3.799686in}{2.002419in}}{\pgfqpoint{3.805211in}{2.002419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861458in}{2.003058in}}%
\pgfpathcurveto{\pgfqpoint{3.866983in}{2.003058in}}{\pgfqpoint{3.872283in}{2.005253in}}{\pgfqpoint{3.876189in}{2.009160in}}%
\pgfpathcurveto{\pgfqpoint{3.880096in}{2.013067in}}{\pgfqpoint{3.882291in}{2.018366in}}{\pgfqpoint{3.882291in}{2.023891in}}%
\pgfpathcurveto{\pgfqpoint{3.882291in}{2.029416in}}{\pgfqpoint{3.880096in}{2.034716in}}{\pgfqpoint{3.876189in}{2.038622in}}%
\pgfpathcurveto{\pgfqpoint{3.872283in}{2.042529in}}{\pgfqpoint{3.866983in}{2.044724in}}{\pgfqpoint{3.861458in}{2.044724in}}%
\pgfpathcurveto{\pgfqpoint{3.855933in}{2.044724in}}{\pgfqpoint{3.850633in}{2.042529in}}{\pgfqpoint{3.846727in}{2.038622in}}%
\pgfpathcurveto{\pgfqpoint{3.842820in}{2.034716in}}{\pgfqpoint{3.840625in}{2.029416in}}{\pgfqpoint{3.840625in}{2.023891in}}%
\pgfpathcurveto{\pgfqpoint{3.840625in}{2.018366in}}{\pgfqpoint{3.842820in}{2.013067in}}{\pgfqpoint{3.846727in}{2.009160in}}%
\pgfpathcurveto{\pgfqpoint{3.850633in}{2.005253in}}{\pgfqpoint{3.855933in}{2.003058in}}{\pgfqpoint{3.861458in}{2.003058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.005810in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.005810in}}{\pgfqpoint{3.872707in}{2.008005in}}{\pgfqpoint{3.876614in}{2.011912in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.015818in}}{\pgfqpoint{3.882716in}{2.021118in}}{\pgfqpoint{3.882716in}{2.026643in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.032168in}}{\pgfqpoint{3.880520in}{2.037468in}}{\pgfqpoint{3.876614in}{2.041374in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.045281in}}{\pgfqpoint{3.867407in}{2.047476in}}{\pgfqpoint{3.861882in}{2.047476in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.047476in}}{\pgfqpoint{3.851058in}{2.045281in}}{\pgfqpoint{3.847151in}{2.041374in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.037468in}}{\pgfqpoint{3.841049in}{2.032168in}}{\pgfqpoint{3.841049in}{2.026643in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.021118in}}{\pgfqpoint{3.843244in}{2.015818in}}{\pgfqpoint{3.847151in}{2.011912in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.008005in}}{\pgfqpoint{3.856357in}{2.005810in}}{\pgfqpoint{3.861882in}{2.005810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838242in}{2.006656in}}%
\pgfpathcurveto{\pgfqpoint{3.843767in}{2.006656in}}{\pgfqpoint{3.849067in}{2.008851in}}{\pgfqpoint{3.852973in}{2.012757in}}%
\pgfpathcurveto{\pgfqpoint{3.856880in}{2.016664in}}{\pgfqpoint{3.859075in}{2.021964in}}{\pgfqpoint{3.859075in}{2.027489in}}%
\pgfpathcurveto{\pgfqpoint{3.859075in}{2.033014in}}{\pgfqpoint{3.856880in}{2.038313in}}{\pgfqpoint{3.852973in}{2.042220in}}%
\pgfpathcurveto{\pgfqpoint{3.849067in}{2.046127in}}{\pgfqpoint{3.843767in}{2.048322in}}{\pgfqpoint{3.838242in}{2.048322in}}%
\pgfpathcurveto{\pgfqpoint{3.832717in}{2.048322in}}{\pgfqpoint{3.827417in}{2.046127in}}{\pgfqpoint{3.823511in}{2.042220in}}%
\pgfpathcurveto{\pgfqpoint{3.819604in}{2.038313in}}{\pgfqpoint{3.817409in}{2.033014in}}{\pgfqpoint{3.817409in}{2.027489in}}%
\pgfpathcurveto{\pgfqpoint{3.817409in}{2.021964in}}{\pgfqpoint{3.819604in}{2.016664in}}{\pgfqpoint{3.823511in}{2.012757in}}%
\pgfpathcurveto{\pgfqpoint{3.827417in}{2.008851in}}{\pgfqpoint{3.832717in}{2.006656in}}{\pgfqpoint{3.838242in}{2.006656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366482in}{2.006834in}}%
\pgfpathcurveto{\pgfqpoint{3.372007in}{2.006834in}}{\pgfqpoint{3.377306in}{2.009029in}}{\pgfqpoint{3.381213in}{2.012936in}}%
\pgfpathcurveto{\pgfqpoint{3.385120in}{2.016843in}}{\pgfqpoint{3.387315in}{2.022142in}}{\pgfqpoint{3.387315in}{2.027667in}}%
\pgfpathcurveto{\pgfqpoint{3.387315in}{2.033192in}}{\pgfqpoint{3.385120in}{2.038492in}}{\pgfqpoint{3.381213in}{2.042399in}}%
\pgfpathcurveto{\pgfqpoint{3.377306in}{2.046306in}}{\pgfqpoint{3.372007in}{2.048501in}}{\pgfqpoint{3.366482in}{2.048501in}}%
\pgfpathcurveto{\pgfqpoint{3.360957in}{2.048501in}}{\pgfqpoint{3.355657in}{2.046306in}}{\pgfqpoint{3.351750in}{2.042399in}}%
\pgfpathcurveto{\pgfqpoint{3.347843in}{2.038492in}}{\pgfqpoint{3.345648in}{2.033192in}}{\pgfqpoint{3.345648in}{2.027667in}}%
\pgfpathcurveto{\pgfqpoint{3.345648in}{2.022142in}}{\pgfqpoint{3.347843in}{2.016843in}}{\pgfqpoint{3.351750in}{2.012936in}}%
\pgfpathcurveto{\pgfqpoint{3.355657in}{2.009029in}}{\pgfqpoint{3.360957in}{2.006834in}}{\pgfqpoint{3.366482in}{2.006834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860417in}{2.006880in}}%
\pgfpathcurveto{\pgfqpoint{3.865942in}{2.006880in}}{\pgfqpoint{3.871241in}{2.009075in}}{\pgfqpoint{3.875148in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{3.879055in}{2.016889in}}{\pgfqpoint{3.881250in}{2.022188in}}{\pgfqpoint{3.881250in}{2.027713in}}%
\pgfpathcurveto{\pgfqpoint{3.881250in}{2.033238in}}{\pgfqpoint{3.879055in}{2.038538in}}{\pgfqpoint{3.875148in}{2.042445in}}%
\pgfpathcurveto{\pgfqpoint{3.871241in}{2.046351in}}{\pgfqpoint{3.865942in}{2.048547in}}{\pgfqpoint{3.860417in}{2.048547in}}%
\pgfpathcurveto{\pgfqpoint{3.854892in}{2.048547in}}{\pgfqpoint{3.849592in}{2.046351in}}{\pgfqpoint{3.845685in}{2.042445in}}%
\pgfpathcurveto{\pgfqpoint{3.841778in}{2.038538in}}{\pgfqpoint{3.839583in}{2.033238in}}{\pgfqpoint{3.839583in}{2.027713in}}%
\pgfpathcurveto{\pgfqpoint{3.839583in}{2.022188in}}{\pgfqpoint{3.841778in}{2.016889in}}{\pgfqpoint{3.845685in}{2.012982in}}%
\pgfpathcurveto{\pgfqpoint{3.849592in}{2.009075in}}{\pgfqpoint{3.854892in}{2.006880in}}{\pgfqpoint{3.860417in}{2.006880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595108in}{2.008490in}}%
\pgfpathcurveto{\pgfqpoint{3.600633in}{2.008490in}}{\pgfqpoint{3.605933in}{2.010685in}}{\pgfqpoint{3.609840in}{2.014592in}}%
\pgfpathcurveto{\pgfqpoint{3.613747in}{2.018499in}}{\pgfqpoint{3.615942in}{2.023798in}}{\pgfqpoint{3.615942in}{2.029323in}}%
\pgfpathcurveto{\pgfqpoint{3.615942in}{2.034848in}}{\pgfqpoint{3.613747in}{2.040148in}}{\pgfqpoint{3.609840in}{2.044055in}}%
\pgfpathcurveto{\pgfqpoint{3.605933in}{2.047961in}}{\pgfqpoint{3.600633in}{2.050157in}}{\pgfqpoint{3.595108in}{2.050157in}}%
\pgfpathcurveto{\pgfqpoint{3.589583in}{2.050157in}}{\pgfqpoint{3.584284in}{2.047961in}}{\pgfqpoint{3.580377in}{2.044055in}}%
\pgfpathcurveto{\pgfqpoint{3.576470in}{2.040148in}}{\pgfqpoint{3.574275in}{2.034848in}}{\pgfqpoint{3.574275in}{2.029323in}}%
\pgfpathcurveto{\pgfqpoint{3.574275in}{2.023798in}}{\pgfqpoint{3.576470in}{2.018499in}}{\pgfqpoint{3.580377in}{2.014592in}}%
\pgfpathcurveto{\pgfqpoint{3.584284in}{2.010685in}}{\pgfqpoint{3.589583in}{2.008490in}}{\pgfqpoint{3.595108in}{2.008490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801700in}{2.009022in}}%
\pgfpathcurveto{\pgfqpoint{3.807225in}{2.009022in}}{\pgfqpoint{3.812524in}{2.011217in}}{\pgfqpoint{3.816431in}{2.015123in}}%
\pgfpathcurveto{\pgfqpoint{3.820338in}{2.019030in}}{\pgfqpoint{3.822533in}{2.024330in}}{\pgfqpoint{3.822533in}{2.029855in}}%
\pgfpathcurveto{\pgfqpoint{3.822533in}{2.035380in}}{\pgfqpoint{3.820338in}{2.040679in}}{\pgfqpoint{3.816431in}{2.044586in}}%
\pgfpathcurveto{\pgfqpoint{3.812524in}{2.048493in}}{\pgfqpoint{3.807225in}{2.050688in}}{\pgfqpoint{3.801700in}{2.050688in}}%
\pgfpathcurveto{\pgfqpoint{3.796175in}{2.050688in}}{\pgfqpoint{3.790875in}{2.048493in}}{\pgfqpoint{3.786968in}{2.044586in}}%
\pgfpathcurveto{\pgfqpoint{3.783062in}{2.040679in}}{\pgfqpoint{3.780866in}{2.035380in}}{\pgfqpoint{3.780866in}{2.029855in}}%
\pgfpathcurveto{\pgfqpoint{3.780866in}{2.024330in}}{\pgfqpoint{3.783062in}{2.019030in}}{\pgfqpoint{3.786968in}{2.015123in}}%
\pgfpathcurveto{\pgfqpoint{3.790875in}{2.011217in}}{\pgfqpoint{3.796175in}{2.009022in}}{\pgfqpoint{3.801700in}{2.009022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855567in}{2.012166in}}%
\pgfpathcurveto{\pgfqpoint{3.861092in}{2.012166in}}{\pgfqpoint{3.866392in}{2.014361in}}{\pgfqpoint{3.870298in}{2.018268in}}%
\pgfpathcurveto{\pgfqpoint{3.874205in}{2.022175in}}{\pgfqpoint{3.876400in}{2.027475in}}{\pgfqpoint{3.876400in}{2.033000in}}%
\pgfpathcurveto{\pgfqpoint{3.876400in}{2.038525in}}{\pgfqpoint{3.874205in}{2.043824in}}{\pgfqpoint{3.870298in}{2.047731in}}%
\pgfpathcurveto{\pgfqpoint{3.866392in}{2.051638in}}{\pgfqpoint{3.861092in}{2.053833in}}{\pgfqpoint{3.855567in}{2.053833in}}%
\pgfpathcurveto{\pgfqpoint{3.850042in}{2.053833in}}{\pgfqpoint{3.844742in}{2.051638in}}{\pgfqpoint{3.840836in}{2.047731in}}%
\pgfpathcurveto{\pgfqpoint{3.836929in}{2.043824in}}{\pgfqpoint{3.834734in}{2.038525in}}{\pgfqpoint{3.834734in}{2.033000in}}%
\pgfpathcurveto{\pgfqpoint{3.834734in}{2.027475in}}{\pgfqpoint{3.836929in}{2.022175in}}{\pgfqpoint{3.840836in}{2.018268in}}%
\pgfpathcurveto{\pgfqpoint{3.844742in}{2.014361in}}{\pgfqpoint{3.850042in}{2.012166in}}{\pgfqpoint{3.855567in}{2.012166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857663in}{2.012578in}}%
\pgfpathcurveto{\pgfqpoint{3.863188in}{2.012578in}}{\pgfqpoint{3.868487in}{2.014774in}}{\pgfqpoint{3.872394in}{2.018680in}}%
\pgfpathcurveto{\pgfqpoint{3.876301in}{2.022587in}}{\pgfqpoint{3.878496in}{2.027887in}}{\pgfqpoint{3.878496in}{2.033412in}}%
\pgfpathcurveto{\pgfqpoint{3.878496in}{2.038937in}}{\pgfqpoint{3.876301in}{2.044236in}}{\pgfqpoint{3.872394in}{2.048143in}}%
\pgfpathcurveto{\pgfqpoint{3.868487in}{2.052050in}}{\pgfqpoint{3.863188in}{2.054245in}}{\pgfqpoint{3.857663in}{2.054245in}}%
\pgfpathcurveto{\pgfqpoint{3.852138in}{2.054245in}}{\pgfqpoint{3.846838in}{2.052050in}}{\pgfqpoint{3.842931in}{2.048143in}}%
\pgfpathcurveto{\pgfqpoint{3.839025in}{2.044236in}}{\pgfqpoint{3.836829in}{2.038937in}}{\pgfqpoint{3.836829in}{2.033412in}}%
\pgfpathcurveto{\pgfqpoint{3.836829in}{2.027887in}}{\pgfqpoint{3.839025in}{2.022587in}}{\pgfqpoint{3.842931in}{2.018680in}}%
\pgfpathcurveto{\pgfqpoint{3.846838in}{2.014774in}}{\pgfqpoint{3.852138in}{2.012578in}}{\pgfqpoint{3.857663in}{2.012578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861797in}{2.012683in}}%
\pgfpathcurveto{\pgfqpoint{3.867322in}{2.012683in}}{\pgfqpoint{3.872621in}{2.014878in}}{\pgfqpoint{3.876528in}{2.018785in}}%
\pgfpathcurveto{\pgfqpoint{3.880435in}{2.022691in}}{\pgfqpoint{3.882630in}{2.027991in}}{\pgfqpoint{3.882630in}{2.033516in}}%
\pgfpathcurveto{\pgfqpoint{3.882630in}{2.039041in}}{\pgfqpoint{3.880435in}{2.044341in}}{\pgfqpoint{3.876528in}{2.048247in}}%
\pgfpathcurveto{\pgfqpoint{3.872621in}{2.052154in}}{\pgfqpoint{3.867322in}{2.054349in}}{\pgfqpoint{3.861797in}{2.054349in}}%
\pgfpathcurveto{\pgfqpoint{3.856272in}{2.054349in}}{\pgfqpoint{3.850972in}{2.052154in}}{\pgfqpoint{3.847065in}{2.048247in}}%
\pgfpathcurveto{\pgfqpoint{3.843159in}{2.044341in}}{\pgfqpoint{3.840964in}{2.039041in}}{\pgfqpoint{3.840964in}{2.033516in}}%
\pgfpathcurveto{\pgfqpoint{3.840964in}{2.027991in}}{\pgfqpoint{3.843159in}{2.022691in}}{\pgfqpoint{3.847065in}{2.018785in}}%
\pgfpathcurveto{\pgfqpoint{3.850972in}{2.014878in}}{\pgfqpoint{3.856272in}{2.012683in}}{\pgfqpoint{3.861797in}{2.012683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860435in}{2.015577in}}%
\pgfpathcurveto{\pgfqpoint{3.865960in}{2.015577in}}{\pgfqpoint{3.871259in}{2.017772in}}{\pgfqpoint{3.875166in}{2.021679in}}%
\pgfpathcurveto{\pgfqpoint{3.879073in}{2.025586in}}{\pgfqpoint{3.881268in}{2.030885in}}{\pgfqpoint{3.881268in}{2.036410in}}%
\pgfpathcurveto{\pgfqpoint{3.881268in}{2.041935in}}{\pgfqpoint{3.879073in}{2.047235in}}{\pgfqpoint{3.875166in}{2.051142in}}%
\pgfpathcurveto{\pgfqpoint{3.871259in}{2.055048in}}{\pgfqpoint{3.865960in}{2.057244in}}{\pgfqpoint{3.860435in}{2.057244in}}%
\pgfpathcurveto{\pgfqpoint{3.854909in}{2.057244in}}{\pgfqpoint{3.849610in}{2.055048in}}{\pgfqpoint{3.845703in}{2.051142in}}%
\pgfpathcurveto{\pgfqpoint{3.841796in}{2.047235in}}{\pgfqpoint{3.839601in}{2.041935in}}{\pgfqpoint{3.839601in}{2.036410in}}%
\pgfpathcurveto{\pgfqpoint{3.839601in}{2.030885in}}{\pgfqpoint{3.841796in}{2.025586in}}{\pgfqpoint{3.845703in}{2.021679in}}%
\pgfpathcurveto{\pgfqpoint{3.849610in}{2.017772in}}{\pgfqpoint{3.854909in}{2.015577in}}{\pgfqpoint{3.860435in}{2.015577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584810in}{2.015644in}}%
\pgfpathcurveto{\pgfqpoint{3.590335in}{2.015644in}}{\pgfqpoint{3.595635in}{2.017839in}}{\pgfqpoint{3.599541in}{2.021746in}}%
\pgfpathcurveto{\pgfqpoint{3.603448in}{2.025653in}}{\pgfqpoint{3.605643in}{2.030952in}}{\pgfqpoint{3.605643in}{2.036477in}}%
\pgfpathcurveto{\pgfqpoint{3.605643in}{2.042002in}}{\pgfqpoint{3.603448in}{2.047302in}}{\pgfqpoint{3.599541in}{2.051209in}}%
\pgfpathcurveto{\pgfqpoint{3.595635in}{2.055115in}}{\pgfqpoint{3.590335in}{2.057310in}}{\pgfqpoint{3.584810in}{2.057310in}}%
\pgfpathcurveto{\pgfqpoint{3.579285in}{2.057310in}}{\pgfqpoint{3.573985in}{2.055115in}}{\pgfqpoint{3.570079in}{2.051209in}}%
\pgfpathcurveto{\pgfqpoint{3.566172in}{2.047302in}}{\pgfqpoint{3.563977in}{2.042002in}}{\pgfqpoint{3.563977in}{2.036477in}}%
\pgfpathcurveto{\pgfqpoint{3.563977in}{2.030952in}}{\pgfqpoint{3.566172in}{2.025653in}}{\pgfqpoint{3.570079in}{2.021746in}}%
\pgfpathcurveto{\pgfqpoint{3.573985in}{2.017839in}}{\pgfqpoint{3.579285in}{2.015644in}}{\pgfqpoint{3.584810in}{2.015644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858396in}{2.015723in}}%
\pgfpathcurveto{\pgfqpoint{3.863921in}{2.015723in}}{\pgfqpoint{3.869221in}{2.017918in}}{\pgfqpoint{3.873127in}{2.021825in}}%
\pgfpathcurveto{\pgfqpoint{3.877034in}{2.025731in}}{\pgfqpoint{3.879229in}{2.031031in}}{\pgfqpoint{3.879229in}{2.036556in}}%
\pgfpathcurveto{\pgfqpoint{3.879229in}{2.042081in}}{\pgfqpoint{3.877034in}{2.047381in}}{\pgfqpoint{3.873127in}{2.051287in}}%
\pgfpathcurveto{\pgfqpoint{3.869221in}{2.055194in}}{\pgfqpoint{3.863921in}{2.057389in}}{\pgfqpoint{3.858396in}{2.057389in}}%
\pgfpathcurveto{\pgfqpoint{3.852871in}{2.057389in}}{\pgfqpoint{3.847571in}{2.055194in}}{\pgfqpoint{3.843665in}{2.051287in}}%
\pgfpathcurveto{\pgfqpoint{3.839758in}{2.047381in}}{\pgfqpoint{3.837563in}{2.042081in}}{\pgfqpoint{3.837563in}{2.036556in}}%
\pgfpathcurveto{\pgfqpoint{3.837563in}{2.031031in}}{\pgfqpoint{3.839758in}{2.025731in}}{\pgfqpoint{3.843665in}{2.021825in}}%
\pgfpathcurveto{\pgfqpoint{3.847571in}{2.017918in}}{\pgfqpoint{3.852871in}{2.015723in}}{\pgfqpoint{3.858396in}{2.015723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504842in}{2.015861in}}%
\pgfpathcurveto{\pgfqpoint{2.510367in}{2.015861in}}{\pgfqpoint{2.515667in}{2.018057in}}{\pgfqpoint{2.519574in}{2.021963in}}%
\pgfpathcurveto{\pgfqpoint{2.523480in}{2.025870in}}{\pgfqpoint{2.525675in}{2.031170in}}{\pgfqpoint{2.525675in}{2.036695in}}%
\pgfpathcurveto{\pgfqpoint{2.525675in}{2.042220in}}{\pgfqpoint{2.523480in}{2.047519in}}{\pgfqpoint{2.519574in}{2.051426in}}%
\pgfpathcurveto{\pgfqpoint{2.515667in}{2.055333in}}{\pgfqpoint{2.510367in}{2.057528in}}{\pgfqpoint{2.504842in}{2.057528in}}%
\pgfpathcurveto{\pgfqpoint{2.499317in}{2.057528in}}{\pgfqpoint{2.494018in}{2.055333in}}{\pgfqpoint{2.490111in}{2.051426in}}%
\pgfpathcurveto{\pgfqpoint{2.486204in}{2.047519in}}{\pgfqpoint{2.484009in}{2.042220in}}{\pgfqpoint{2.484009in}{2.036695in}}%
\pgfpathcurveto{\pgfqpoint{2.484009in}{2.031170in}}{\pgfqpoint{2.486204in}{2.025870in}}{\pgfqpoint{2.490111in}{2.021963in}}%
\pgfpathcurveto{\pgfqpoint{2.494018in}{2.018057in}}{\pgfqpoint{2.499317in}{2.015861in}}{\pgfqpoint{2.504842in}{2.015861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.016788in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.016788in}}{\pgfqpoint{3.872703in}{2.018983in}}{\pgfqpoint{3.876610in}{2.022890in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.026797in}}{\pgfqpoint{3.882712in}{2.032096in}}{\pgfqpoint{3.882712in}{2.037622in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.043147in}}{\pgfqpoint{3.880517in}{2.048446in}}{\pgfqpoint{3.876610in}{2.052353in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{2.056260in}}{\pgfqpoint{3.867404in}{2.058455in}}{\pgfqpoint{3.861878in}{2.058455in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.058455in}}{\pgfqpoint{3.851054in}{2.056260in}}{\pgfqpoint{3.847147in}{2.052353in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.048446in}}{\pgfqpoint{3.841045in}{2.043147in}}{\pgfqpoint{3.841045in}{2.037622in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.032096in}}{\pgfqpoint{3.843240in}{2.026797in}}{\pgfqpoint{3.847147in}{2.022890in}}%
\pgfpathcurveto{\pgfqpoint{3.851054in}{2.018983in}}{\pgfqpoint{3.856353in}{2.016788in}}{\pgfqpoint{3.861878in}{2.016788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860950in}{2.017490in}}%
\pgfpathcurveto{\pgfqpoint{3.866475in}{2.017490in}}{\pgfqpoint{3.871774in}{2.019685in}}{\pgfqpoint{3.875681in}{2.023592in}}%
\pgfpathcurveto{\pgfqpoint{3.879588in}{2.027499in}}{\pgfqpoint{3.881783in}{2.032799in}}{\pgfqpoint{3.881783in}{2.038324in}}%
\pgfpathcurveto{\pgfqpoint{3.881783in}{2.043849in}}{\pgfqpoint{3.879588in}{2.049148in}}{\pgfqpoint{3.875681in}{2.053055in}}%
\pgfpathcurveto{\pgfqpoint{3.871774in}{2.056962in}}{\pgfqpoint{3.866475in}{2.059157in}}{\pgfqpoint{3.860950in}{2.059157in}}%
\pgfpathcurveto{\pgfqpoint{3.855424in}{2.059157in}}{\pgfqpoint{3.850125in}{2.056962in}}{\pgfqpoint{3.846218in}{2.053055in}}%
\pgfpathcurveto{\pgfqpoint{3.842311in}{2.049148in}}{\pgfqpoint{3.840116in}{2.043849in}}{\pgfqpoint{3.840116in}{2.038324in}}%
\pgfpathcurveto{\pgfqpoint{3.840116in}{2.032799in}}{\pgfqpoint{3.842311in}{2.027499in}}{\pgfqpoint{3.846218in}{2.023592in}}%
\pgfpathcurveto{\pgfqpoint{3.850125in}{2.019685in}}{\pgfqpoint{3.855424in}{2.017490in}}{\pgfqpoint{3.860950in}{2.017490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861558in}{2.019851in}}%
\pgfpathcurveto{\pgfqpoint{3.867083in}{2.019851in}}{\pgfqpoint{3.872383in}{2.022046in}}{\pgfqpoint{3.876290in}{2.025953in}}%
\pgfpathcurveto{\pgfqpoint{3.880197in}{2.029859in}}{\pgfqpoint{3.882392in}{2.035159in}}{\pgfqpoint{3.882392in}{2.040684in}}%
\pgfpathcurveto{\pgfqpoint{3.882392in}{2.046209in}}{\pgfqpoint{3.880197in}{2.051509in}}{\pgfqpoint{3.876290in}{2.055415in}}%
\pgfpathcurveto{\pgfqpoint{3.872383in}{2.059322in}}{\pgfqpoint{3.867083in}{2.061517in}}{\pgfqpoint{3.861558in}{2.061517in}}%
\pgfpathcurveto{\pgfqpoint{3.856033in}{2.061517in}}{\pgfqpoint{3.850734in}{2.059322in}}{\pgfqpoint{3.846827in}{2.055415in}}%
\pgfpathcurveto{\pgfqpoint{3.842920in}{2.051509in}}{\pgfqpoint{3.840725in}{2.046209in}}{\pgfqpoint{3.840725in}{2.040684in}}%
\pgfpathcurveto{\pgfqpoint{3.840725in}{2.035159in}}{\pgfqpoint{3.842920in}{2.029859in}}{\pgfqpoint{3.846827in}{2.025953in}}%
\pgfpathcurveto{\pgfqpoint{3.850734in}{2.022046in}}{\pgfqpoint{3.856033in}{2.019851in}}{\pgfqpoint{3.861558in}{2.019851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.020603in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.020603in}}{\pgfqpoint{3.872716in}{2.022798in}}{\pgfqpoint{3.876623in}{2.026705in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.030612in}}{\pgfqpoint{3.882725in}{2.035912in}}{\pgfqpoint{3.882725in}{2.041437in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.046962in}}{\pgfqpoint{3.880530in}{2.052261in}}{\pgfqpoint{3.876623in}{2.056168in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.060075in}}{\pgfqpoint{3.867417in}{2.062270in}}{\pgfqpoint{3.861892in}{2.062270in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.062270in}}{\pgfqpoint{3.851067in}{2.060075in}}{\pgfqpoint{3.847160in}{2.056168in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.052261in}}{\pgfqpoint{3.841058in}{2.046962in}}{\pgfqpoint{3.841058in}{2.041437in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.035912in}}{\pgfqpoint{3.843254in}{2.030612in}}{\pgfqpoint{3.847160in}{2.026705in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.022798in}}{\pgfqpoint{3.856367in}{2.020603in}}{\pgfqpoint{3.861892in}{2.020603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861851in}{2.021571in}}%
\pgfpathcurveto{\pgfqpoint{3.867376in}{2.021571in}}{\pgfqpoint{3.872676in}{2.023766in}}{\pgfqpoint{3.876582in}{2.027673in}}%
\pgfpathcurveto{\pgfqpoint{3.880489in}{2.031580in}}{\pgfqpoint{3.882684in}{2.036879in}}{\pgfqpoint{3.882684in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.047930in}}{\pgfqpoint{3.880489in}{2.053229in}}{\pgfqpoint{3.876582in}{2.057136in}}%
\pgfpathcurveto{\pgfqpoint{3.872676in}{2.061043in}}{\pgfqpoint{3.867376in}{2.063238in}}{\pgfqpoint{3.861851in}{2.063238in}}%
\pgfpathcurveto{\pgfqpoint{3.856326in}{2.063238in}}{\pgfqpoint{3.851026in}{2.061043in}}{\pgfqpoint{3.847120in}{2.057136in}}%
\pgfpathcurveto{\pgfqpoint{3.843213in}{2.053229in}}{\pgfqpoint{3.841018in}{2.047930in}}{\pgfqpoint{3.841018in}{2.042405in}}%
\pgfpathcurveto{\pgfqpoint{3.841018in}{2.036879in}}{\pgfqpoint{3.843213in}{2.031580in}}{\pgfqpoint{3.847120in}{2.027673in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.023766in}}{\pgfqpoint{3.856326in}{2.021571in}}{\pgfqpoint{3.861851in}{2.021571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860542in}{2.023631in}}%
\pgfpathcurveto{\pgfqpoint{3.866067in}{2.023631in}}{\pgfqpoint{3.871367in}{2.025826in}}{\pgfqpoint{3.875274in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{3.879181in}{2.033639in}}{\pgfqpoint{3.881376in}{2.038939in}}{\pgfqpoint{3.881376in}{2.044464in}}%
\pgfpathcurveto{\pgfqpoint{3.881376in}{2.049989in}}{\pgfqpoint{3.879181in}{2.055288in}}{\pgfqpoint{3.875274in}{2.059195in}}%
\pgfpathcurveto{\pgfqpoint{3.871367in}{2.063102in}}{\pgfqpoint{3.866067in}{2.065297in}}{\pgfqpoint{3.860542in}{2.065297in}}%
\pgfpathcurveto{\pgfqpoint{3.855017in}{2.065297in}}{\pgfqpoint{3.849718in}{2.063102in}}{\pgfqpoint{3.845811in}{2.059195in}}%
\pgfpathcurveto{\pgfqpoint{3.841904in}{2.055288in}}{\pgfqpoint{3.839709in}{2.049989in}}{\pgfqpoint{3.839709in}{2.044464in}}%
\pgfpathcurveto{\pgfqpoint{3.839709in}{2.038939in}}{\pgfqpoint{3.841904in}{2.033639in}}{\pgfqpoint{3.845811in}{2.029732in}}%
\pgfpathcurveto{\pgfqpoint{3.849718in}{2.025826in}}{\pgfqpoint{3.855017in}{2.023631in}}{\pgfqpoint{3.860542in}{2.023631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.024368in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.024368in}}{\pgfqpoint{3.872714in}{2.026563in}}{\pgfqpoint{3.876621in}{2.030470in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.034377in}}{\pgfqpoint{3.882723in}{2.039676in}}{\pgfqpoint{3.882723in}{2.045201in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.050726in}}{\pgfqpoint{3.880528in}{2.056026in}}{\pgfqpoint{3.876621in}{2.059933in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.063839in}}{\pgfqpoint{3.867415in}{2.066035in}}{\pgfqpoint{3.861890in}{2.066035in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.066035in}}{\pgfqpoint{3.851065in}{2.063839in}}{\pgfqpoint{3.847158in}{2.059933in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.056026in}}{\pgfqpoint{3.841056in}{2.050726in}}{\pgfqpoint{3.841056in}{2.045201in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.039676in}}{\pgfqpoint{3.843251in}{2.034377in}}{\pgfqpoint{3.847158in}{2.030470in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.026563in}}{\pgfqpoint{3.856365in}{2.024368in}}{\pgfqpoint{3.861890in}{2.024368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.027347in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.027347in}}{\pgfqpoint{3.872674in}{2.029542in}}{\pgfqpoint{3.876581in}{2.033449in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.037356in}}{\pgfqpoint{3.882683in}{2.042655in}}{\pgfqpoint{3.882683in}{2.048180in}}%
\pgfpathcurveto{\pgfqpoint{3.882683in}{2.053705in}}{\pgfqpoint{3.880488in}{2.059005in}}{\pgfqpoint{3.876581in}{2.062912in}}%
\pgfpathcurveto{\pgfqpoint{3.872674in}{2.066818in}}{\pgfqpoint{3.867375in}{2.069014in}}{\pgfqpoint{3.861850in}{2.069014in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.069014in}}{\pgfqpoint{3.851025in}{2.066818in}}{\pgfqpoint{3.847118in}{2.062912in}}%
\pgfpathcurveto{\pgfqpoint{3.843211in}{2.059005in}}{\pgfqpoint{3.841016in}{2.053705in}}{\pgfqpoint{3.841016in}{2.048180in}}%
\pgfpathcurveto{\pgfqpoint{3.841016in}{2.042655in}}{\pgfqpoint{3.843211in}{2.037356in}}{\pgfqpoint{3.847118in}{2.033449in}}%
\pgfpathcurveto{\pgfqpoint{3.851025in}{2.029542in}}{\pgfqpoint{3.856324in}{2.027347in}}{\pgfqpoint{3.861850in}{2.027347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861784in}{2.028465in}}%
\pgfpathcurveto{\pgfqpoint{3.867309in}{2.028465in}}{\pgfqpoint{3.872609in}{2.030660in}}{\pgfqpoint{3.876516in}{2.034567in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.038474in}}{\pgfqpoint{3.882618in}{2.043774in}}{\pgfqpoint{3.882618in}{2.049299in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.054824in}}{\pgfqpoint{3.880422in}{2.060123in}}{\pgfqpoint{3.876516in}{2.064030in}}%
\pgfpathcurveto{\pgfqpoint{3.872609in}{2.067937in}}{\pgfqpoint{3.867309in}{2.070132in}}{\pgfqpoint{3.861784in}{2.070132in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{2.070132in}}{\pgfqpoint{3.850960in}{2.067937in}}{\pgfqpoint{3.847053in}{2.064030in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.060123in}}{\pgfqpoint{3.840951in}{2.054824in}}{\pgfqpoint{3.840951in}{2.049299in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.043774in}}{\pgfqpoint{3.843146in}{2.038474in}}{\pgfqpoint{3.847053in}{2.034567in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.030660in}}{\pgfqpoint{3.856259in}{2.028465in}}{\pgfqpoint{3.861784in}{2.028465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858530in}{2.028796in}}%
\pgfpathcurveto{\pgfqpoint{3.864056in}{2.028796in}}{\pgfqpoint{3.869355in}{2.030991in}}{\pgfqpoint{3.873262in}{2.034898in}}%
\pgfpathcurveto{\pgfqpoint{3.877169in}{2.038804in}}{\pgfqpoint{3.879364in}{2.044104in}}{\pgfqpoint{3.879364in}{2.049629in}}%
\pgfpathcurveto{\pgfqpoint{3.879364in}{2.055154in}}{\pgfqpoint{3.877169in}{2.060454in}}{\pgfqpoint{3.873262in}{2.064360in}}%
\pgfpathcurveto{\pgfqpoint{3.869355in}{2.068267in}}{\pgfqpoint{3.864056in}{2.070462in}}{\pgfqpoint{3.858530in}{2.070462in}}%
\pgfpathcurveto{\pgfqpoint{3.853005in}{2.070462in}}{\pgfqpoint{3.847706in}{2.068267in}}{\pgfqpoint{3.843799in}{2.064360in}}%
\pgfpathcurveto{\pgfqpoint{3.839892in}{2.060454in}}{\pgfqpoint{3.837697in}{2.055154in}}{\pgfqpoint{3.837697in}{2.049629in}}%
\pgfpathcurveto{\pgfqpoint{3.837697in}{2.044104in}}{\pgfqpoint{3.839892in}{2.038804in}}{\pgfqpoint{3.843799in}{2.034898in}}%
\pgfpathcurveto{\pgfqpoint{3.847706in}{2.030991in}}{\pgfqpoint{3.853005in}{2.028796in}}{\pgfqpoint{3.858530in}{2.028796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.028806in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.028806in}}{\pgfqpoint{3.872692in}{2.031001in}}{\pgfqpoint{3.876599in}{2.034908in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.038815in}}{\pgfqpoint{3.882701in}{2.044115in}}{\pgfqpoint{3.882701in}{2.049640in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.055165in}}{\pgfqpoint{3.880506in}{2.060464in}}{\pgfqpoint{3.876599in}{2.064371in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.068278in}}{\pgfqpoint{3.867393in}{2.070473in}}{\pgfqpoint{3.861868in}{2.070473in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.070473in}}{\pgfqpoint{3.851043in}{2.068278in}}{\pgfqpoint{3.847137in}{2.064371in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.060464in}}{\pgfqpoint{3.841035in}{2.055165in}}{\pgfqpoint{3.841035in}{2.049640in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.044115in}}{\pgfqpoint{3.843230in}{2.038815in}}{\pgfqpoint{3.847137in}{2.034908in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.031001in}}{\pgfqpoint{3.856343in}{2.028806in}}{\pgfqpoint{3.861868in}{2.028806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.028846in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.028846in}}{\pgfqpoint{3.872719in}{2.031041in}}{\pgfqpoint{3.876625in}{2.034948in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.038855in}}{\pgfqpoint{3.882727in}{2.044155in}}{\pgfqpoint{3.882727in}{2.049680in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.055205in}}{\pgfqpoint{3.880532in}{2.060504in}}{\pgfqpoint{3.876625in}{2.064411in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.068318in}}{\pgfqpoint{3.867419in}{2.070513in}}{\pgfqpoint{3.861894in}{2.070513in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.070513in}}{\pgfqpoint{3.851069in}{2.068318in}}{\pgfqpoint{3.847163in}{2.064411in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.060504in}}{\pgfqpoint{3.841061in}{2.055205in}}{\pgfqpoint{3.841061in}{2.049680in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.044155in}}{\pgfqpoint{3.843256in}{2.038855in}}{\pgfqpoint{3.847163in}{2.034948in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.031041in}}{\pgfqpoint{3.856369in}{2.028846in}}{\pgfqpoint{3.861894in}{2.028846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860588in}{2.031602in}}%
\pgfpathcurveto{\pgfqpoint{3.866113in}{2.031602in}}{\pgfqpoint{3.871413in}{2.033797in}}{\pgfqpoint{3.875320in}{2.037704in}}%
\pgfpathcurveto{\pgfqpoint{3.879227in}{2.041611in}}{\pgfqpoint{3.881422in}{2.046910in}}{\pgfqpoint{3.881422in}{2.052435in}}%
\pgfpathcurveto{\pgfqpoint{3.881422in}{2.057960in}}{\pgfqpoint{3.879227in}{2.063260in}}{\pgfqpoint{3.875320in}{2.067167in}}%
\pgfpathcurveto{\pgfqpoint{3.871413in}{2.071073in}}{\pgfqpoint{3.866113in}{2.073268in}}{\pgfqpoint{3.860588in}{2.073268in}}%
\pgfpathcurveto{\pgfqpoint{3.855063in}{2.073268in}}{\pgfqpoint{3.849764in}{2.071073in}}{\pgfqpoint{3.845857in}{2.067167in}}%
\pgfpathcurveto{\pgfqpoint{3.841950in}{2.063260in}}{\pgfqpoint{3.839755in}{2.057960in}}{\pgfqpoint{3.839755in}{2.052435in}}%
\pgfpathcurveto{\pgfqpoint{3.839755in}{2.046910in}}{\pgfqpoint{3.841950in}{2.041611in}}{\pgfqpoint{3.845857in}{2.037704in}}%
\pgfpathcurveto{\pgfqpoint{3.849764in}{2.033797in}}{\pgfqpoint{3.855063in}{2.031602in}}{\pgfqpoint{3.860588in}{2.031602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684105in}{2.032108in}}%
\pgfpathcurveto{\pgfqpoint{1.689630in}{2.032108in}}{\pgfqpoint{1.694930in}{2.034303in}}{\pgfqpoint{1.698836in}{2.038209in}}%
\pgfpathcurveto{\pgfqpoint{1.702743in}{2.042116in}}{\pgfqpoint{1.704938in}{2.047416in}}{\pgfqpoint{1.704938in}{2.052941in}}%
\pgfpathcurveto{\pgfqpoint{1.704938in}{2.058466in}}{\pgfqpoint{1.702743in}{2.063765in}}{\pgfqpoint{1.698836in}{2.067672in}}%
\pgfpathcurveto{\pgfqpoint{1.694930in}{2.071579in}}{\pgfqpoint{1.689630in}{2.073774in}}{\pgfqpoint{1.684105in}{2.073774in}}%
\pgfpathcurveto{\pgfqpoint{1.678580in}{2.073774in}}{\pgfqpoint{1.673280in}{2.071579in}}{\pgfqpoint{1.669374in}{2.067672in}}%
\pgfpathcurveto{\pgfqpoint{1.665467in}{2.063765in}}{\pgfqpoint{1.663272in}{2.058466in}}{\pgfqpoint{1.663272in}{2.052941in}}%
\pgfpathcurveto{\pgfqpoint{1.663272in}{2.047416in}}{\pgfqpoint{1.665467in}{2.042116in}}{\pgfqpoint{1.669374in}{2.038209in}}%
\pgfpathcurveto{\pgfqpoint{1.673280in}{2.034303in}}{\pgfqpoint{1.678580in}{2.032108in}}{\pgfqpoint{1.684105in}{2.032108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.033005in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.033005in}}{\pgfqpoint{3.872713in}{2.035200in}}{\pgfqpoint{3.876620in}{2.039107in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.043014in}}{\pgfqpoint{3.882722in}{2.048313in}}{\pgfqpoint{3.882722in}{2.053838in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.059363in}}{\pgfqpoint{3.880527in}{2.064663in}}{\pgfqpoint{3.876620in}{2.068570in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.072476in}}{\pgfqpoint{3.867414in}{2.074672in}}{\pgfqpoint{3.861889in}{2.074672in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.074672in}}{\pgfqpoint{3.851064in}{2.072476in}}{\pgfqpoint{3.847158in}{2.068570in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.064663in}}{\pgfqpoint{3.841056in}{2.059363in}}{\pgfqpoint{3.841056in}{2.053838in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.048313in}}{\pgfqpoint{3.843251in}{2.043014in}}{\pgfqpoint{3.847158in}{2.039107in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.035200in}}{\pgfqpoint{3.856364in}{2.033005in}}{\pgfqpoint{3.861889in}{2.033005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481042in}{2.033558in}}%
\pgfpathcurveto{\pgfqpoint{3.486567in}{2.033558in}}{\pgfqpoint{3.491866in}{2.035753in}}{\pgfqpoint{3.495773in}{2.039660in}}%
\pgfpathcurveto{\pgfqpoint{3.499680in}{2.043566in}}{\pgfqpoint{3.501875in}{2.048866in}}{\pgfqpoint{3.501875in}{2.054391in}}%
\pgfpathcurveto{\pgfqpoint{3.501875in}{2.059916in}}{\pgfqpoint{3.499680in}{2.065216in}}{\pgfqpoint{3.495773in}{2.069122in}}%
\pgfpathcurveto{\pgfqpoint{3.491866in}{2.073029in}}{\pgfqpoint{3.486567in}{2.075224in}}{\pgfqpoint{3.481042in}{2.075224in}}%
\pgfpathcurveto{\pgfqpoint{3.475517in}{2.075224in}}{\pgfqpoint{3.470217in}{2.073029in}}{\pgfqpoint{3.466310in}{2.069122in}}%
\pgfpathcurveto{\pgfqpoint{3.462404in}{2.065216in}}{\pgfqpoint{3.460208in}{2.059916in}}{\pgfqpoint{3.460208in}{2.054391in}}%
\pgfpathcurveto{\pgfqpoint{3.460208in}{2.048866in}}{\pgfqpoint{3.462404in}{2.043566in}}{\pgfqpoint{3.466310in}{2.039660in}}%
\pgfpathcurveto{\pgfqpoint{3.470217in}{2.035753in}}{\pgfqpoint{3.475517in}{2.033558in}}{\pgfqpoint{3.481042in}{2.033558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847816in}{2.033571in}}%
\pgfpathcurveto{\pgfqpoint{3.853341in}{2.033571in}}{\pgfqpoint{3.858641in}{2.035766in}}{\pgfqpoint{3.862547in}{2.039673in}}%
\pgfpathcurveto{\pgfqpoint{3.866454in}{2.043579in}}{\pgfqpoint{3.868649in}{2.048879in}}{\pgfqpoint{3.868649in}{2.054404in}}%
\pgfpathcurveto{\pgfqpoint{3.868649in}{2.059929in}}{\pgfqpoint{3.866454in}{2.065229in}}{\pgfqpoint{3.862547in}{2.069135in}}%
\pgfpathcurveto{\pgfqpoint{3.858641in}{2.073042in}}{\pgfqpoint{3.853341in}{2.075237in}}{\pgfqpoint{3.847816in}{2.075237in}}%
\pgfpathcurveto{\pgfqpoint{3.842291in}{2.075237in}}{\pgfqpoint{3.836991in}{2.073042in}}{\pgfqpoint{3.833085in}{2.069135in}}%
\pgfpathcurveto{\pgfqpoint{3.829178in}{2.065229in}}{\pgfqpoint{3.826983in}{2.059929in}}{\pgfqpoint{3.826983in}{2.054404in}}%
\pgfpathcurveto{\pgfqpoint{3.826983in}{2.048879in}}{\pgfqpoint{3.829178in}{2.043579in}}{\pgfqpoint{3.833085in}{2.039673in}}%
\pgfpathcurveto{\pgfqpoint{3.836991in}{2.035766in}}{\pgfqpoint{3.842291in}{2.033571in}}{\pgfqpoint{3.847816in}{2.033571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815060in}{2.034224in}}%
\pgfpathcurveto{\pgfqpoint{3.820585in}{2.034224in}}{\pgfqpoint{3.825885in}{2.036420in}}{\pgfqpoint{3.829792in}{2.040326in}}%
\pgfpathcurveto{\pgfqpoint{3.833699in}{2.044233in}}{\pgfqpoint{3.835894in}{2.049533in}}{\pgfqpoint{3.835894in}{2.055058in}}%
\pgfpathcurveto{\pgfqpoint{3.835894in}{2.060583in}}{\pgfqpoint{3.833699in}{2.065882in}}{\pgfqpoint{3.829792in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{3.825885in}{2.073696in}}{\pgfqpoint{3.820585in}{2.075891in}}{\pgfqpoint{3.815060in}{2.075891in}}%
\pgfpathcurveto{\pgfqpoint{3.809535in}{2.075891in}}{\pgfqpoint{3.804236in}{2.073696in}}{\pgfqpoint{3.800329in}{2.069789in}}%
\pgfpathcurveto{\pgfqpoint{3.796422in}{2.065882in}}{\pgfqpoint{3.794227in}{2.060583in}}{\pgfqpoint{3.794227in}{2.055058in}}%
\pgfpathcurveto{\pgfqpoint{3.794227in}{2.049533in}}{\pgfqpoint{3.796422in}{2.044233in}}{\pgfqpoint{3.800329in}{2.040326in}}%
\pgfpathcurveto{\pgfqpoint{3.804236in}{2.036420in}}{\pgfqpoint{3.809535in}{2.034224in}}{\pgfqpoint{3.815060in}{2.034224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778530in}{2.036268in}}%
\pgfpathcurveto{\pgfqpoint{2.784055in}{2.036268in}}{\pgfqpoint{2.789354in}{2.038464in}}{\pgfqpoint{2.793261in}{2.042370in}}%
\pgfpathcurveto{\pgfqpoint{2.797168in}{2.046277in}}{\pgfqpoint{2.799363in}{2.051577in}}{\pgfqpoint{2.799363in}{2.057102in}}%
\pgfpathcurveto{\pgfqpoint{2.799363in}{2.062627in}}{\pgfqpoint{2.797168in}{2.067926in}}{\pgfqpoint{2.793261in}{2.071833in}}%
\pgfpathcurveto{\pgfqpoint{2.789354in}{2.075740in}}{\pgfqpoint{2.784055in}{2.077935in}}{\pgfqpoint{2.778530in}{2.077935in}}%
\pgfpathcurveto{\pgfqpoint{2.773005in}{2.077935in}}{\pgfqpoint{2.767705in}{2.075740in}}{\pgfqpoint{2.763798in}{2.071833in}}%
\pgfpathcurveto{\pgfqpoint{2.759892in}{2.067926in}}{\pgfqpoint{2.757696in}{2.062627in}}{\pgfqpoint{2.757696in}{2.057102in}}%
\pgfpathcurveto{\pgfqpoint{2.757696in}{2.051577in}}{\pgfqpoint{2.759892in}{2.046277in}}{\pgfqpoint{2.763798in}{2.042370in}}%
\pgfpathcurveto{\pgfqpoint{2.767705in}{2.038464in}}{\pgfqpoint{2.773005in}{2.036268in}}{\pgfqpoint{2.778530in}{2.036268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804693in}{2.036302in}}%
\pgfpathcurveto{\pgfqpoint{3.810218in}{2.036302in}}{\pgfqpoint{3.815518in}{2.038497in}}{\pgfqpoint{3.819424in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{3.823331in}{2.046311in}}{\pgfqpoint{3.825526in}{2.051610in}}{\pgfqpoint{3.825526in}{2.057135in}}%
\pgfpathcurveto{\pgfqpoint{3.825526in}{2.062660in}}{\pgfqpoint{3.823331in}{2.067960in}}{\pgfqpoint{3.819424in}{2.071867in}}%
\pgfpathcurveto{\pgfqpoint{3.815518in}{2.075774in}}{\pgfqpoint{3.810218in}{2.077969in}}{\pgfqpoint{3.804693in}{2.077969in}}%
\pgfpathcurveto{\pgfqpoint{3.799168in}{2.077969in}}{\pgfqpoint{3.793868in}{2.075774in}}{\pgfqpoint{3.789962in}{2.071867in}}%
\pgfpathcurveto{\pgfqpoint{3.786055in}{2.067960in}}{\pgfqpoint{3.783860in}{2.062660in}}{\pgfqpoint{3.783860in}{2.057135in}}%
\pgfpathcurveto{\pgfqpoint{3.783860in}{2.051610in}}{\pgfqpoint{3.786055in}{2.046311in}}{\pgfqpoint{3.789962in}{2.042404in}}%
\pgfpathcurveto{\pgfqpoint{3.793868in}{2.038497in}}{\pgfqpoint{3.799168in}{2.036302in}}{\pgfqpoint{3.804693in}{2.036302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834408in}{2.037924in}}%
\pgfpathcurveto{\pgfqpoint{3.839933in}{2.037924in}}{\pgfqpoint{3.845233in}{2.040119in}}{\pgfqpoint{3.849139in}{2.044026in}}%
\pgfpathcurveto{\pgfqpoint{3.853046in}{2.047933in}}{\pgfqpoint{3.855241in}{2.053233in}}{\pgfqpoint{3.855241in}{2.058758in}}%
\pgfpathcurveto{\pgfqpoint{3.855241in}{2.064283in}}{\pgfqpoint{3.853046in}{2.069582in}}{\pgfqpoint{3.849139in}{2.073489in}}%
\pgfpathcurveto{\pgfqpoint{3.845233in}{2.077396in}}{\pgfqpoint{3.839933in}{2.079591in}}{\pgfqpoint{3.834408in}{2.079591in}}%
\pgfpathcurveto{\pgfqpoint{3.828883in}{2.079591in}}{\pgfqpoint{3.823583in}{2.077396in}}{\pgfqpoint{3.819677in}{2.073489in}}%
\pgfpathcurveto{\pgfqpoint{3.815770in}{2.069582in}}{\pgfqpoint{3.813575in}{2.064283in}}{\pgfqpoint{3.813575in}{2.058758in}}%
\pgfpathcurveto{\pgfqpoint{3.813575in}{2.053233in}}{\pgfqpoint{3.815770in}{2.047933in}}{\pgfqpoint{3.819677in}{2.044026in}}%
\pgfpathcurveto{\pgfqpoint{3.823583in}{2.040119in}}{\pgfqpoint{3.828883in}{2.037924in}}{\pgfqpoint{3.834408in}{2.037924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861830in}{2.038764in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.038764in}}{\pgfqpoint{3.872655in}{2.040959in}}{\pgfqpoint{3.876562in}{2.044866in}}%
\pgfpathcurveto{\pgfqpoint{3.880468in}{2.048773in}}{\pgfqpoint{3.882664in}{2.054072in}}{\pgfqpoint{3.882664in}{2.059597in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.065122in}}{\pgfqpoint{3.880468in}{2.070422in}}{\pgfqpoint{3.876562in}{2.074329in}}%
\pgfpathcurveto{\pgfqpoint{3.872655in}{2.078236in}}{\pgfqpoint{3.867355in}{2.080431in}}{\pgfqpoint{3.861830in}{2.080431in}}%
\pgfpathcurveto{\pgfqpoint{3.856305in}{2.080431in}}{\pgfqpoint{3.851006in}{2.078236in}}{\pgfqpoint{3.847099in}{2.074329in}}%
\pgfpathcurveto{\pgfqpoint{3.843192in}{2.070422in}}{\pgfqpoint{3.840997in}{2.065122in}}{\pgfqpoint{3.840997in}{2.059597in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.054072in}}{\pgfqpoint{3.843192in}{2.048773in}}{\pgfqpoint{3.847099in}{2.044866in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.040959in}}{\pgfqpoint{3.856305in}{2.038764in}}{\pgfqpoint{3.861830in}{2.038764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827307in}{2.039702in}}%
\pgfpathcurveto{\pgfqpoint{3.832832in}{2.039702in}}{\pgfqpoint{3.838131in}{2.041898in}}{\pgfqpoint{3.842038in}{2.045804in}}%
\pgfpathcurveto{\pgfqpoint{3.845945in}{2.049711in}}{\pgfqpoint{3.848140in}{2.055011in}}{\pgfqpoint{3.848140in}{2.060536in}}%
\pgfpathcurveto{\pgfqpoint{3.848140in}{2.066061in}}{\pgfqpoint{3.845945in}{2.071360in}}{\pgfqpoint{3.842038in}{2.075267in}}%
\pgfpathcurveto{\pgfqpoint{3.838131in}{2.079174in}}{\pgfqpoint{3.832832in}{2.081369in}}{\pgfqpoint{3.827307in}{2.081369in}}%
\pgfpathcurveto{\pgfqpoint{3.821781in}{2.081369in}}{\pgfqpoint{3.816482in}{2.079174in}}{\pgfqpoint{3.812575in}{2.075267in}}%
\pgfpathcurveto{\pgfqpoint{3.808668in}{2.071360in}}{\pgfqpoint{3.806473in}{2.066061in}}{\pgfqpoint{3.806473in}{2.060536in}}%
\pgfpathcurveto{\pgfqpoint{3.806473in}{2.055011in}}{\pgfqpoint{3.808668in}{2.049711in}}{\pgfqpoint{3.812575in}{2.045804in}}%
\pgfpathcurveto{\pgfqpoint{3.816482in}{2.041898in}}{\pgfqpoint{3.821781in}{2.039702in}}{\pgfqpoint{3.827307in}{2.039702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530886in}{2.040648in}}%
\pgfpathcurveto{\pgfqpoint{3.536411in}{2.040648in}}{\pgfqpoint{3.541711in}{2.042843in}}{\pgfqpoint{3.545618in}{2.046750in}}%
\pgfpathcurveto{\pgfqpoint{3.549524in}{2.050657in}}{\pgfqpoint{3.551719in}{2.055956in}}{\pgfqpoint{3.551719in}{2.061481in}}%
\pgfpathcurveto{\pgfqpoint{3.551719in}{2.067006in}}{\pgfqpoint{3.549524in}{2.072306in}}{\pgfqpoint{3.545618in}{2.076213in}}%
\pgfpathcurveto{\pgfqpoint{3.541711in}{2.080120in}}{\pgfqpoint{3.536411in}{2.082315in}}{\pgfqpoint{3.530886in}{2.082315in}}%
\pgfpathcurveto{\pgfqpoint{3.525361in}{2.082315in}}{\pgfqpoint{3.520062in}{2.080120in}}{\pgfqpoint{3.516155in}{2.076213in}}%
\pgfpathcurveto{\pgfqpoint{3.512248in}{2.072306in}}{\pgfqpoint{3.510053in}{2.067006in}}{\pgfqpoint{3.510053in}{2.061481in}}%
\pgfpathcurveto{\pgfqpoint{3.510053in}{2.055956in}}{\pgfqpoint{3.512248in}{2.050657in}}{\pgfqpoint{3.516155in}{2.046750in}}%
\pgfpathcurveto{\pgfqpoint{3.520062in}{2.042843in}}{\pgfqpoint{3.525361in}{2.040648in}}{\pgfqpoint{3.530886in}{2.040648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487104in}{2.041155in}}%
\pgfpathcurveto{\pgfqpoint{3.492629in}{2.041155in}}{\pgfqpoint{3.497928in}{2.043350in}}{\pgfqpoint{3.501835in}{2.047257in}}%
\pgfpathcurveto{\pgfqpoint{3.505742in}{2.051164in}}{\pgfqpoint{3.507937in}{2.056463in}}{\pgfqpoint{3.507937in}{2.061988in}}%
\pgfpathcurveto{\pgfqpoint{3.507937in}{2.067513in}}{\pgfqpoint{3.505742in}{2.072813in}}{\pgfqpoint{3.501835in}{2.076720in}}%
\pgfpathcurveto{\pgfqpoint{3.497928in}{2.080626in}}{\pgfqpoint{3.492629in}{2.082822in}}{\pgfqpoint{3.487104in}{2.082822in}}%
\pgfpathcurveto{\pgfqpoint{3.481579in}{2.082822in}}{\pgfqpoint{3.476279in}{2.080626in}}{\pgfqpoint{3.472372in}{2.076720in}}%
\pgfpathcurveto{\pgfqpoint{3.468466in}{2.072813in}}{\pgfqpoint{3.466270in}{2.067513in}}{\pgfqpoint{3.466270in}{2.061988in}}%
\pgfpathcurveto{\pgfqpoint{3.466270in}{2.056463in}}{\pgfqpoint{3.468466in}{2.051164in}}{\pgfqpoint{3.472372in}{2.047257in}}%
\pgfpathcurveto{\pgfqpoint{3.476279in}{2.043350in}}{\pgfqpoint{3.481579in}{2.041155in}}{\pgfqpoint{3.487104in}{2.041155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821868in}{2.041870in}}%
\pgfpathcurveto{\pgfqpoint{3.827393in}{2.041870in}}{\pgfqpoint{3.832693in}{2.044065in}}{\pgfqpoint{3.836599in}{2.047972in}}%
\pgfpathcurveto{\pgfqpoint{3.840506in}{2.051879in}}{\pgfqpoint{3.842701in}{2.057178in}}{\pgfqpoint{3.842701in}{2.062703in}}%
\pgfpathcurveto{\pgfqpoint{3.842701in}{2.068228in}}{\pgfqpoint{3.840506in}{2.073528in}}{\pgfqpoint{3.836599in}{2.077435in}}%
\pgfpathcurveto{\pgfqpoint{3.832693in}{2.081341in}}{\pgfqpoint{3.827393in}{2.083537in}}{\pgfqpoint{3.821868in}{2.083537in}}%
\pgfpathcurveto{\pgfqpoint{3.816343in}{2.083537in}}{\pgfqpoint{3.811044in}{2.081341in}}{\pgfqpoint{3.807137in}{2.077435in}}%
\pgfpathcurveto{\pgfqpoint{3.803230in}{2.073528in}}{\pgfqpoint{3.801035in}{2.068228in}}{\pgfqpoint{3.801035in}{2.062703in}}%
\pgfpathcurveto{\pgfqpoint{3.801035in}{2.057178in}}{\pgfqpoint{3.803230in}{2.051879in}}{\pgfqpoint{3.807137in}{2.047972in}}%
\pgfpathcurveto{\pgfqpoint{3.811044in}{2.044065in}}{\pgfqpoint{3.816343in}{2.041870in}}{\pgfqpoint{3.821868in}{2.041870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709688in}{2.043675in}}%
\pgfpathcurveto{\pgfqpoint{3.715213in}{2.043675in}}{\pgfqpoint{3.720513in}{2.045870in}}{\pgfqpoint{3.724419in}{2.049777in}}%
\pgfpathcurveto{\pgfqpoint{3.728326in}{2.053684in}}{\pgfqpoint{3.730521in}{2.058983in}}{\pgfqpoint{3.730521in}{2.064509in}}%
\pgfpathcurveto{\pgfqpoint{3.730521in}{2.070034in}}{\pgfqpoint{3.728326in}{2.075333in}}{\pgfqpoint{3.724419in}{2.079240in}}%
\pgfpathcurveto{\pgfqpoint{3.720513in}{2.083147in}}{\pgfqpoint{3.715213in}{2.085342in}}{\pgfqpoint{3.709688in}{2.085342in}}%
\pgfpathcurveto{\pgfqpoint{3.704163in}{2.085342in}}{\pgfqpoint{3.698864in}{2.083147in}}{\pgfqpoint{3.694957in}{2.079240in}}%
\pgfpathcurveto{\pgfqpoint{3.691050in}{2.075333in}}{\pgfqpoint{3.688855in}{2.070034in}}{\pgfqpoint{3.688855in}{2.064509in}}%
\pgfpathcurveto{\pgfqpoint{3.688855in}{2.058983in}}{\pgfqpoint{3.691050in}{2.053684in}}{\pgfqpoint{3.694957in}{2.049777in}}%
\pgfpathcurveto{\pgfqpoint{3.698864in}{2.045870in}}{\pgfqpoint{3.704163in}{2.043675in}}{\pgfqpoint{3.709688in}{2.043675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662825in}{2.045292in}}%
\pgfpathcurveto{\pgfqpoint{3.668350in}{2.045292in}}{\pgfqpoint{3.673650in}{2.047487in}}{\pgfqpoint{3.677557in}{2.051394in}}%
\pgfpathcurveto{\pgfqpoint{3.681464in}{2.055301in}}{\pgfqpoint{3.683659in}{2.060601in}}{\pgfqpoint{3.683659in}{2.066126in}}%
\pgfpathcurveto{\pgfqpoint{3.683659in}{2.071651in}}{\pgfqpoint{3.681464in}{2.076950in}}{\pgfqpoint{3.677557in}{2.080857in}}%
\pgfpathcurveto{\pgfqpoint{3.673650in}{2.084764in}}{\pgfqpoint{3.668350in}{2.086959in}}{\pgfqpoint{3.662825in}{2.086959in}}%
\pgfpathcurveto{\pgfqpoint{3.657300in}{2.086959in}}{\pgfqpoint{3.652001in}{2.084764in}}{\pgfqpoint{3.648094in}{2.080857in}}%
\pgfpathcurveto{\pgfqpoint{3.644187in}{2.076950in}}{\pgfqpoint{3.641992in}{2.071651in}}{\pgfqpoint{3.641992in}{2.066126in}}%
\pgfpathcurveto{\pgfqpoint{3.641992in}{2.060601in}}{\pgfqpoint{3.644187in}{2.055301in}}{\pgfqpoint{3.648094in}{2.051394in}}%
\pgfpathcurveto{\pgfqpoint{3.652001in}{2.047487in}}{\pgfqpoint{3.657300in}{2.045292in}}{\pgfqpoint{3.662825in}{2.045292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719559in}{2.046365in}}%
\pgfpathcurveto{\pgfqpoint{3.725084in}{2.046365in}}{\pgfqpoint{3.730384in}{2.048560in}}{\pgfqpoint{3.734290in}{2.052467in}}%
\pgfpathcurveto{\pgfqpoint{3.738197in}{2.056373in}}{\pgfqpoint{3.740392in}{2.061673in}}{\pgfqpoint{3.740392in}{2.067198in}}%
\pgfpathcurveto{\pgfqpoint{3.740392in}{2.072723in}}{\pgfqpoint{3.738197in}{2.078023in}}{\pgfqpoint{3.734290in}{2.081929in}}%
\pgfpathcurveto{\pgfqpoint{3.730384in}{2.085836in}}{\pgfqpoint{3.725084in}{2.088031in}}{\pgfqpoint{3.719559in}{2.088031in}}%
\pgfpathcurveto{\pgfqpoint{3.714034in}{2.088031in}}{\pgfqpoint{3.708734in}{2.085836in}}{\pgfqpoint{3.704828in}{2.081929in}}%
\pgfpathcurveto{\pgfqpoint{3.700921in}{2.078023in}}{\pgfqpoint{3.698726in}{2.072723in}}{\pgfqpoint{3.698726in}{2.067198in}}%
\pgfpathcurveto{\pgfqpoint{3.698726in}{2.061673in}}{\pgfqpoint{3.700921in}{2.056373in}}{\pgfqpoint{3.704828in}{2.052467in}}%
\pgfpathcurveto{\pgfqpoint{3.708734in}{2.048560in}}{\pgfqpoint{3.714034in}{2.046365in}}{\pgfqpoint{3.719559in}{2.046365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861821in}{2.046511in}}%
\pgfpathcurveto{\pgfqpoint{3.867346in}{2.046511in}}{\pgfqpoint{3.872645in}{2.048706in}}{\pgfqpoint{3.876552in}{2.052613in}}%
\pgfpathcurveto{\pgfqpoint{3.880459in}{2.056519in}}{\pgfqpoint{3.882654in}{2.061819in}}{\pgfqpoint{3.882654in}{2.067344in}}%
\pgfpathcurveto{\pgfqpoint{3.882654in}{2.072869in}}{\pgfqpoint{3.880459in}{2.078169in}}{\pgfqpoint{3.876552in}{2.082075in}}%
\pgfpathcurveto{\pgfqpoint{3.872645in}{2.085982in}}{\pgfqpoint{3.867346in}{2.088177in}}{\pgfqpoint{3.861821in}{2.088177in}}%
\pgfpathcurveto{\pgfqpoint{3.856295in}{2.088177in}}{\pgfqpoint{3.850996in}{2.085982in}}{\pgfqpoint{3.847089in}{2.082075in}}%
\pgfpathcurveto{\pgfqpoint{3.843182in}{2.078169in}}{\pgfqpoint{3.840987in}{2.072869in}}{\pgfqpoint{3.840987in}{2.067344in}}%
\pgfpathcurveto{\pgfqpoint{3.840987in}{2.061819in}}{\pgfqpoint{3.843182in}{2.056519in}}{\pgfqpoint{3.847089in}{2.052613in}}%
\pgfpathcurveto{\pgfqpoint{3.850996in}{2.048706in}}{\pgfqpoint{3.856295in}{2.046511in}}{\pgfqpoint{3.861821in}{2.046511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824762in}{2.048766in}}%
\pgfpathcurveto{\pgfqpoint{3.830287in}{2.048766in}}{\pgfqpoint{3.835586in}{2.050961in}}{\pgfqpoint{3.839493in}{2.054868in}}%
\pgfpathcurveto{\pgfqpoint{3.843400in}{2.058775in}}{\pgfqpoint{3.845595in}{2.064074in}}{\pgfqpoint{3.845595in}{2.069599in}}%
\pgfpathcurveto{\pgfqpoint{3.845595in}{2.075124in}}{\pgfqpoint{3.843400in}{2.080424in}}{\pgfqpoint{3.839493in}{2.084331in}}%
\pgfpathcurveto{\pgfqpoint{3.835586in}{2.088238in}}{\pgfqpoint{3.830287in}{2.090433in}}{\pgfqpoint{3.824762in}{2.090433in}}%
\pgfpathcurveto{\pgfqpoint{3.819237in}{2.090433in}}{\pgfqpoint{3.813937in}{2.088238in}}{\pgfqpoint{3.810030in}{2.084331in}}%
\pgfpathcurveto{\pgfqpoint{3.806123in}{2.080424in}}{\pgfqpoint{3.803928in}{2.075124in}}{\pgfqpoint{3.803928in}{2.069599in}}%
\pgfpathcurveto{\pgfqpoint{3.803928in}{2.064074in}}{\pgfqpoint{3.806123in}{2.058775in}}{\pgfqpoint{3.810030in}{2.054868in}}%
\pgfpathcurveto{\pgfqpoint{3.813937in}{2.050961in}}{\pgfqpoint{3.819237in}{2.048766in}}{\pgfqpoint{3.824762in}{2.048766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856817in}{2.049618in}}%
\pgfpathcurveto{\pgfqpoint{3.862342in}{2.049618in}}{\pgfqpoint{3.867642in}{2.051813in}}{\pgfqpoint{3.871549in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{3.875455in}{2.059627in}}{\pgfqpoint{3.877651in}{2.064926in}}{\pgfqpoint{3.877651in}{2.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.877651in}{2.075976in}}{\pgfqpoint{3.875455in}{2.081276in}}{\pgfqpoint{3.871549in}{2.085183in}}%
\pgfpathcurveto{\pgfqpoint{3.867642in}{2.089089in}}{\pgfqpoint{3.862342in}{2.091284in}}{\pgfqpoint{3.856817in}{2.091284in}}%
\pgfpathcurveto{\pgfqpoint{3.851292in}{2.091284in}}{\pgfqpoint{3.845993in}{2.089089in}}{\pgfqpoint{3.842086in}{2.085183in}}%
\pgfpathcurveto{\pgfqpoint{3.838179in}{2.081276in}}{\pgfqpoint{3.835984in}{2.075976in}}{\pgfqpoint{3.835984in}{2.070451in}}%
\pgfpathcurveto{\pgfqpoint{3.835984in}{2.064926in}}{\pgfqpoint{3.838179in}{2.059627in}}{\pgfqpoint{3.842086in}{2.055720in}}%
\pgfpathcurveto{\pgfqpoint{3.845993in}{2.051813in}}{\pgfqpoint{3.851292in}{2.049618in}}{\pgfqpoint{3.856817in}{2.049618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690841in}{2.049663in}}%
\pgfpathcurveto{\pgfqpoint{2.696366in}{2.049663in}}{\pgfqpoint{2.701666in}{2.051858in}}{\pgfqpoint{2.705573in}{2.055764in}}%
\pgfpathcurveto{\pgfqpoint{2.709480in}{2.059671in}}{\pgfqpoint{2.711675in}{2.064971in}}{\pgfqpoint{2.711675in}{2.070496in}}%
\pgfpathcurveto{\pgfqpoint{2.711675in}{2.076021in}}{\pgfqpoint{2.709480in}{2.081320in}}{\pgfqpoint{2.705573in}{2.085227in}}%
\pgfpathcurveto{\pgfqpoint{2.701666in}{2.089134in}}{\pgfqpoint{2.696366in}{2.091329in}}{\pgfqpoint{2.690841in}{2.091329in}}%
\pgfpathcurveto{\pgfqpoint{2.685316in}{2.091329in}}{\pgfqpoint{2.680017in}{2.089134in}}{\pgfqpoint{2.676110in}{2.085227in}}%
\pgfpathcurveto{\pgfqpoint{2.672203in}{2.081320in}}{\pgfqpoint{2.670008in}{2.076021in}}{\pgfqpoint{2.670008in}{2.070496in}}%
\pgfpathcurveto{\pgfqpoint{2.670008in}{2.064971in}}{\pgfqpoint{2.672203in}{2.059671in}}{\pgfqpoint{2.676110in}{2.055764in}}%
\pgfpathcurveto{\pgfqpoint{2.680017in}{2.051858in}}{\pgfqpoint{2.685316in}{2.049663in}}{\pgfqpoint{2.690841in}{2.049663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569111in}{2.050019in}}%
\pgfpathcurveto{\pgfqpoint{2.574636in}{2.050019in}}{\pgfqpoint{2.579936in}{2.052214in}}{\pgfqpoint{2.583842in}{2.056121in}}%
\pgfpathcurveto{\pgfqpoint{2.587749in}{2.060028in}}{\pgfqpoint{2.589944in}{2.065327in}}{\pgfqpoint{2.589944in}{2.070852in}}%
\pgfpathcurveto{\pgfqpoint{2.589944in}{2.076377in}}{\pgfqpoint{2.587749in}{2.081677in}}{\pgfqpoint{2.583842in}{2.085584in}}%
\pgfpathcurveto{\pgfqpoint{2.579936in}{2.089490in}}{\pgfqpoint{2.574636in}{2.091686in}}{\pgfqpoint{2.569111in}{2.091686in}}%
\pgfpathcurveto{\pgfqpoint{2.563586in}{2.091686in}}{\pgfqpoint{2.558286in}{2.089490in}}{\pgfqpoint{2.554380in}{2.085584in}}%
\pgfpathcurveto{\pgfqpoint{2.550473in}{2.081677in}}{\pgfqpoint{2.548278in}{2.076377in}}{\pgfqpoint{2.548278in}{2.070852in}}%
\pgfpathcurveto{\pgfqpoint{2.548278in}{2.065327in}}{\pgfqpoint{2.550473in}{2.060028in}}{\pgfqpoint{2.554380in}{2.056121in}}%
\pgfpathcurveto{\pgfqpoint{2.558286in}{2.052214in}}{\pgfqpoint{2.563586in}{2.050019in}}{\pgfqpoint{2.569111in}{2.050019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861655in}{2.050680in}}%
\pgfpathcurveto{\pgfqpoint{3.867180in}{2.050680in}}{\pgfqpoint{3.872479in}{2.052875in}}{\pgfqpoint{3.876386in}{2.056782in}}%
\pgfpathcurveto{\pgfqpoint{3.880293in}{2.060689in}}{\pgfqpoint{3.882488in}{2.065988in}}{\pgfqpoint{3.882488in}{2.071513in}}%
\pgfpathcurveto{\pgfqpoint{3.882488in}{2.077038in}}{\pgfqpoint{3.880293in}{2.082338in}}{\pgfqpoint{3.876386in}{2.086245in}}%
\pgfpathcurveto{\pgfqpoint{3.872479in}{2.090151in}}{\pgfqpoint{3.867180in}{2.092346in}}{\pgfqpoint{3.861655in}{2.092346in}}%
\pgfpathcurveto{\pgfqpoint{3.856130in}{2.092346in}}{\pgfqpoint{3.850830in}{2.090151in}}{\pgfqpoint{3.846923in}{2.086245in}}%
\pgfpathcurveto{\pgfqpoint{3.843017in}{2.082338in}}{\pgfqpoint{3.840822in}{2.077038in}}{\pgfqpoint{3.840822in}{2.071513in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{2.065988in}}{\pgfqpoint{3.843017in}{2.060689in}}{\pgfqpoint{3.846923in}{2.056782in}}%
\pgfpathcurveto{\pgfqpoint{3.850830in}{2.052875in}}{\pgfqpoint{3.856130in}{2.050680in}}{\pgfqpoint{3.861655in}{2.050680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058100in}{2.050961in}}%
\pgfpathcurveto{\pgfqpoint{2.063625in}{2.050961in}}{\pgfqpoint{2.068925in}{2.053156in}}{\pgfqpoint{2.072832in}{2.057063in}}%
\pgfpathcurveto{\pgfqpoint{2.076738in}{2.060970in}}{\pgfqpoint{2.078933in}{2.066269in}}{\pgfqpoint{2.078933in}{2.071794in}}%
\pgfpathcurveto{\pgfqpoint{2.078933in}{2.077319in}}{\pgfqpoint{2.076738in}{2.082619in}}{\pgfqpoint{2.072832in}{2.086526in}}%
\pgfpathcurveto{\pgfqpoint{2.068925in}{2.090432in}}{\pgfqpoint{2.063625in}{2.092628in}}{\pgfqpoint{2.058100in}{2.092628in}}%
\pgfpathcurveto{\pgfqpoint{2.052575in}{2.092628in}}{\pgfqpoint{2.047276in}{2.090432in}}{\pgfqpoint{2.043369in}{2.086526in}}%
\pgfpathcurveto{\pgfqpoint{2.039462in}{2.082619in}}{\pgfqpoint{2.037267in}{2.077319in}}{\pgfqpoint{2.037267in}{2.071794in}}%
\pgfpathcurveto{\pgfqpoint{2.037267in}{2.066269in}}{\pgfqpoint{2.039462in}{2.060970in}}{\pgfqpoint{2.043369in}{2.057063in}}%
\pgfpathcurveto{\pgfqpoint{2.047276in}{2.053156in}}{\pgfqpoint{2.052575in}{2.050961in}}{\pgfqpoint{2.058100in}{2.050961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154059in}{2.051231in}}%
\pgfpathcurveto{\pgfqpoint{2.159584in}{2.051231in}}{\pgfqpoint{2.164884in}{2.053426in}}{\pgfqpoint{2.168791in}{2.057333in}}%
\pgfpathcurveto{\pgfqpoint{2.172697in}{2.061240in}}{\pgfqpoint{2.174893in}{2.066540in}}{\pgfqpoint{2.174893in}{2.072065in}}%
\pgfpathcurveto{\pgfqpoint{2.174893in}{2.077590in}}{\pgfqpoint{2.172697in}{2.082889in}}{\pgfqpoint{2.168791in}{2.086796in}}%
\pgfpathcurveto{\pgfqpoint{2.164884in}{2.090703in}}{\pgfqpoint{2.159584in}{2.092898in}}{\pgfqpoint{2.154059in}{2.092898in}}%
\pgfpathcurveto{\pgfqpoint{2.148534in}{2.092898in}}{\pgfqpoint{2.143235in}{2.090703in}}{\pgfqpoint{2.139328in}{2.086796in}}%
\pgfpathcurveto{\pgfqpoint{2.135421in}{2.082889in}}{\pgfqpoint{2.133226in}{2.077590in}}{\pgfqpoint{2.133226in}{2.072065in}}%
\pgfpathcurveto{\pgfqpoint{2.133226in}{2.066540in}}{\pgfqpoint{2.135421in}{2.061240in}}{\pgfqpoint{2.139328in}{2.057333in}}%
\pgfpathcurveto{\pgfqpoint{2.143235in}{2.053426in}}{\pgfqpoint{2.148534in}{2.051231in}}{\pgfqpoint{2.154059in}{2.051231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861430in}{2.052278in}}%
\pgfpathcurveto{\pgfqpoint{3.866955in}{2.052278in}}{\pgfqpoint{3.872255in}{2.054473in}}{\pgfqpoint{3.876161in}{2.058380in}}%
\pgfpathcurveto{\pgfqpoint{3.880068in}{2.062287in}}{\pgfqpoint{3.882263in}{2.067586in}}{\pgfqpoint{3.882263in}{2.073111in}}%
\pgfpathcurveto{\pgfqpoint{3.882263in}{2.078636in}}{\pgfqpoint{3.880068in}{2.083936in}}{\pgfqpoint{3.876161in}{2.087843in}}%
\pgfpathcurveto{\pgfqpoint{3.872255in}{2.091750in}}{\pgfqpoint{3.866955in}{2.093945in}}{\pgfqpoint{3.861430in}{2.093945in}}%
\pgfpathcurveto{\pgfqpoint{3.855905in}{2.093945in}}{\pgfqpoint{3.850605in}{2.091750in}}{\pgfqpoint{3.846699in}{2.087843in}}%
\pgfpathcurveto{\pgfqpoint{3.842792in}{2.083936in}}{\pgfqpoint{3.840597in}{2.078636in}}{\pgfqpoint{3.840597in}{2.073111in}}%
\pgfpathcurveto{\pgfqpoint{3.840597in}{2.067586in}}{\pgfqpoint{3.842792in}{2.062287in}}{\pgfqpoint{3.846699in}{2.058380in}}%
\pgfpathcurveto{\pgfqpoint{3.850605in}{2.054473in}}{\pgfqpoint{3.855905in}{2.052278in}}{\pgfqpoint{3.861430in}{2.052278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773930in}{2.053219in}}%
\pgfpathcurveto{\pgfqpoint{3.779455in}{2.053219in}}{\pgfqpoint{3.784754in}{2.055414in}}{\pgfqpoint{3.788661in}{2.059321in}}%
\pgfpathcurveto{\pgfqpoint{3.792568in}{2.063228in}}{\pgfqpoint{3.794763in}{2.068527in}}{\pgfqpoint{3.794763in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{3.794763in}{2.079577in}}{\pgfqpoint{3.792568in}{2.084877in}}{\pgfqpoint{3.788661in}{2.088784in}}%
\pgfpathcurveto{\pgfqpoint{3.784754in}{2.092690in}}{\pgfqpoint{3.779455in}{2.094886in}}{\pgfqpoint{3.773930in}{2.094886in}}%
\pgfpathcurveto{\pgfqpoint{3.768404in}{2.094886in}}{\pgfqpoint{3.763105in}{2.092690in}}{\pgfqpoint{3.759198in}{2.088784in}}%
\pgfpathcurveto{\pgfqpoint{3.755291in}{2.084877in}}{\pgfqpoint{3.753096in}{2.079577in}}{\pgfqpoint{3.753096in}{2.074052in}}%
\pgfpathcurveto{\pgfqpoint{3.753096in}{2.068527in}}{\pgfqpoint{3.755291in}{2.063228in}}{\pgfqpoint{3.759198in}{2.059321in}}%
\pgfpathcurveto{\pgfqpoint{3.763105in}{2.055414in}}{\pgfqpoint{3.768404in}{2.053219in}}{\pgfqpoint{3.773930in}{2.053219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891227in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{2.896752in}{2.054978in}}{\pgfqpoint{2.902052in}{2.057173in}}{\pgfqpoint{2.905958in}{2.061080in}}%
\pgfpathcurveto{\pgfqpoint{2.909865in}{2.064987in}}{\pgfqpoint{2.912060in}{2.070287in}}{\pgfqpoint{2.912060in}{2.075812in}}%
\pgfpathcurveto{\pgfqpoint{2.912060in}{2.081337in}}{\pgfqpoint{2.909865in}{2.086636in}}{\pgfqpoint{2.905958in}{2.090543in}}%
\pgfpathcurveto{\pgfqpoint{2.902052in}{2.094450in}}{\pgfqpoint{2.896752in}{2.096645in}}{\pgfqpoint{2.891227in}{2.096645in}}%
\pgfpathcurveto{\pgfqpoint{2.885702in}{2.096645in}}{\pgfqpoint{2.880402in}{2.094450in}}{\pgfqpoint{2.876496in}{2.090543in}}%
\pgfpathcurveto{\pgfqpoint{2.872589in}{2.086636in}}{\pgfqpoint{2.870394in}{2.081337in}}{\pgfqpoint{2.870394in}{2.075812in}}%
\pgfpathcurveto{\pgfqpoint{2.870394in}{2.070287in}}{\pgfqpoint{2.872589in}{2.064987in}}{\pgfqpoint{2.876496in}{2.061080in}}%
\pgfpathcurveto{\pgfqpoint{2.880402in}{2.057173in}}{\pgfqpoint{2.885702in}{2.054978in}}{\pgfqpoint{2.891227in}{2.054978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.056506in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.056506in}}{\pgfqpoint{3.872719in}{2.058701in}}{\pgfqpoint{3.876625in}{2.062608in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.066515in}}{\pgfqpoint{3.882727in}{2.071814in}}{\pgfqpoint{3.882727in}{2.077339in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.082864in}}{\pgfqpoint{3.880532in}{2.088164in}}{\pgfqpoint{3.876625in}{2.092071in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.095978in}}{\pgfqpoint{3.867419in}{2.098173in}}{\pgfqpoint{3.861894in}{2.098173in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.098173in}}{\pgfqpoint{3.851069in}{2.095978in}}{\pgfqpoint{3.847163in}{2.092071in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.088164in}}{\pgfqpoint{3.841061in}{2.082864in}}{\pgfqpoint{3.841061in}{2.077339in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.071814in}}{\pgfqpoint{3.843256in}{2.066515in}}{\pgfqpoint{3.847163in}{2.062608in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.058701in}}{\pgfqpoint{3.856369in}{2.056506in}}{\pgfqpoint{3.861894in}{2.056506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665013in}{2.057344in}}%
\pgfpathcurveto{\pgfqpoint{3.670539in}{2.057344in}}{\pgfqpoint{3.675838in}{2.059539in}}{\pgfqpoint{3.679745in}{2.063446in}}%
\pgfpathcurveto{\pgfqpoint{3.683652in}{2.067353in}}{\pgfqpoint{3.685847in}{2.072652in}}{\pgfqpoint{3.685847in}{2.078177in}}%
\pgfpathcurveto{\pgfqpoint{3.685847in}{2.083702in}}{\pgfqpoint{3.683652in}{2.089002in}}{\pgfqpoint{3.679745in}{2.092909in}}%
\pgfpathcurveto{\pgfqpoint{3.675838in}{2.096815in}}{\pgfqpoint{3.670539in}{2.099011in}}{\pgfqpoint{3.665013in}{2.099011in}}%
\pgfpathcurveto{\pgfqpoint{3.659488in}{2.099011in}}{\pgfqpoint{3.654189in}{2.096815in}}{\pgfqpoint{3.650282in}{2.092909in}}%
\pgfpathcurveto{\pgfqpoint{3.646375in}{2.089002in}}{\pgfqpoint{3.644180in}{2.083702in}}{\pgfqpoint{3.644180in}{2.078177in}}%
\pgfpathcurveto{\pgfqpoint{3.644180in}{2.072652in}}{\pgfqpoint{3.646375in}{2.067353in}}{\pgfqpoint{3.650282in}{2.063446in}}%
\pgfpathcurveto{\pgfqpoint{3.654189in}{2.059539in}}{\pgfqpoint{3.659488in}{2.057344in}}{\pgfqpoint{3.665013in}{2.057344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.057430in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.057430in}}{\pgfqpoint{3.872716in}{2.059625in}}{\pgfqpoint{3.876622in}{2.063532in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.067439in}}{\pgfqpoint{3.882724in}{2.072739in}}{\pgfqpoint{3.882724in}{2.078264in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.083789in}}{\pgfqpoint{3.880529in}{2.089088in}}{\pgfqpoint{3.876622in}{2.092995in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.096902in}}{\pgfqpoint{3.867416in}{2.099097in}}{\pgfqpoint{3.861891in}{2.099097in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.099097in}}{\pgfqpoint{3.851066in}{2.096902in}}{\pgfqpoint{3.847160in}{2.092995in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.089088in}}{\pgfqpoint{3.841058in}{2.083789in}}{\pgfqpoint{3.841058in}{2.078264in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.072739in}}{\pgfqpoint{3.843253in}{2.067439in}}{\pgfqpoint{3.847160in}{2.063532in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.059625in}}{\pgfqpoint{3.856366in}{2.057430in}}{\pgfqpoint{3.861891in}{2.057430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807699in}{2.057645in}}%
\pgfpathcurveto{\pgfqpoint{3.813224in}{2.057645in}}{\pgfqpoint{3.818523in}{2.059840in}}{\pgfqpoint{3.822430in}{2.063747in}}%
\pgfpathcurveto{\pgfqpoint{3.826337in}{2.067653in}}{\pgfqpoint{3.828532in}{2.072953in}}{\pgfqpoint{3.828532in}{2.078478in}}%
\pgfpathcurveto{\pgfqpoint{3.828532in}{2.084003in}}{\pgfqpoint{3.826337in}{2.089303in}}{\pgfqpoint{3.822430in}{2.093209in}}%
\pgfpathcurveto{\pgfqpoint{3.818523in}{2.097116in}}{\pgfqpoint{3.813224in}{2.099311in}}{\pgfqpoint{3.807699in}{2.099311in}}%
\pgfpathcurveto{\pgfqpoint{3.802174in}{2.099311in}}{\pgfqpoint{3.796874in}{2.097116in}}{\pgfqpoint{3.792967in}{2.093209in}}%
\pgfpathcurveto{\pgfqpoint{3.789060in}{2.089303in}}{\pgfqpoint{3.786865in}{2.084003in}}{\pgfqpoint{3.786865in}{2.078478in}}%
\pgfpathcurveto{\pgfqpoint{3.786865in}{2.072953in}}{\pgfqpoint{3.789060in}{2.067653in}}{\pgfqpoint{3.792967in}{2.063747in}}%
\pgfpathcurveto{\pgfqpoint{3.796874in}{2.059840in}}{\pgfqpoint{3.802174in}{2.057645in}}{\pgfqpoint{3.807699in}{2.057645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724531in}{2.058594in}}%
\pgfpathcurveto{\pgfqpoint{3.730056in}{2.058594in}}{\pgfqpoint{3.735355in}{2.060789in}}{\pgfqpoint{3.739262in}{2.064696in}}%
\pgfpathcurveto{\pgfqpoint{3.743169in}{2.068603in}}{\pgfqpoint{3.745364in}{2.073903in}}{\pgfqpoint{3.745364in}{2.079428in}}%
\pgfpathcurveto{\pgfqpoint{3.745364in}{2.084953in}}{\pgfqpoint{3.743169in}{2.090252in}}{\pgfqpoint{3.739262in}{2.094159in}}%
\pgfpathcurveto{\pgfqpoint{3.735355in}{2.098066in}}{\pgfqpoint{3.730056in}{2.100261in}}{\pgfqpoint{3.724531in}{2.100261in}}%
\pgfpathcurveto{\pgfqpoint{3.719006in}{2.100261in}}{\pgfqpoint{3.713706in}{2.098066in}}{\pgfqpoint{3.709799in}{2.094159in}}%
\pgfpathcurveto{\pgfqpoint{3.705892in}{2.090252in}}{\pgfqpoint{3.703697in}{2.084953in}}{\pgfqpoint{3.703697in}{2.079428in}}%
\pgfpathcurveto{\pgfqpoint{3.703697in}{2.073903in}}{\pgfqpoint{3.705892in}{2.068603in}}{\pgfqpoint{3.709799in}{2.064696in}}%
\pgfpathcurveto{\pgfqpoint{3.713706in}{2.060789in}}{\pgfqpoint{3.719006in}{2.058594in}}{\pgfqpoint{3.724531in}{2.058594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858491in}{2.058913in}}%
\pgfpathcurveto{\pgfqpoint{3.864016in}{2.058913in}}{\pgfqpoint{3.869316in}{2.061108in}}{\pgfqpoint{3.873222in}{2.065015in}}%
\pgfpathcurveto{\pgfqpoint{3.877129in}{2.068922in}}{\pgfqpoint{3.879324in}{2.074222in}}{\pgfqpoint{3.879324in}{2.079747in}}%
\pgfpathcurveto{\pgfqpoint{3.879324in}{2.085272in}}{\pgfqpoint{3.877129in}{2.090571in}}{\pgfqpoint{3.873222in}{2.094478in}}%
\pgfpathcurveto{\pgfqpoint{3.869316in}{2.098385in}}{\pgfqpoint{3.864016in}{2.100580in}}{\pgfqpoint{3.858491in}{2.100580in}}%
\pgfpathcurveto{\pgfqpoint{3.852966in}{2.100580in}}{\pgfqpoint{3.847666in}{2.098385in}}{\pgfqpoint{3.843760in}{2.094478in}}%
\pgfpathcurveto{\pgfqpoint{3.839853in}{2.090571in}}{\pgfqpoint{3.837658in}{2.085272in}}{\pgfqpoint{3.837658in}{2.079747in}}%
\pgfpathcurveto{\pgfqpoint{3.837658in}{2.074222in}}{\pgfqpoint{3.839853in}{2.068922in}}{\pgfqpoint{3.843760in}{2.065015in}}%
\pgfpathcurveto{\pgfqpoint{3.847666in}{2.061108in}}{\pgfqpoint{3.852966in}{2.058913in}}{\pgfqpoint{3.858491in}{2.058913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265396in}{2.060154in}}%
\pgfpathcurveto{\pgfqpoint{3.270921in}{2.060154in}}{\pgfqpoint{3.276221in}{2.062349in}}{\pgfqpoint{3.280127in}{2.066256in}}%
\pgfpathcurveto{\pgfqpoint{3.284034in}{2.070163in}}{\pgfqpoint{3.286229in}{2.075463in}}{\pgfqpoint{3.286229in}{2.080988in}}%
\pgfpathcurveto{\pgfqpoint{3.286229in}{2.086513in}}{\pgfqpoint{3.284034in}{2.091812in}}{\pgfqpoint{3.280127in}{2.095719in}}%
\pgfpathcurveto{\pgfqpoint{3.276221in}{2.099626in}}{\pgfqpoint{3.270921in}{2.101821in}}{\pgfqpoint{3.265396in}{2.101821in}}%
\pgfpathcurveto{\pgfqpoint{3.259871in}{2.101821in}}{\pgfqpoint{3.254571in}{2.099626in}}{\pgfqpoint{3.250665in}{2.095719in}}%
\pgfpathcurveto{\pgfqpoint{3.246758in}{2.091812in}}{\pgfqpoint{3.244563in}{2.086513in}}{\pgfqpoint{3.244563in}{2.080988in}}%
\pgfpathcurveto{\pgfqpoint{3.244563in}{2.075463in}}{\pgfqpoint{3.246758in}{2.070163in}}{\pgfqpoint{3.250665in}{2.066256in}}%
\pgfpathcurveto{\pgfqpoint{3.254571in}{2.062349in}}{\pgfqpoint{3.259871in}{2.060154in}}{\pgfqpoint{3.265396in}{2.060154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821509in}{2.062000in}}%
\pgfpathcurveto{\pgfqpoint{3.827034in}{2.062000in}}{\pgfqpoint{3.832333in}{2.064195in}}{\pgfqpoint{3.836240in}{2.068102in}}%
\pgfpathcurveto{\pgfqpoint{3.840147in}{2.072009in}}{\pgfqpoint{3.842342in}{2.077308in}}{\pgfqpoint{3.842342in}{2.082833in}}%
\pgfpathcurveto{\pgfqpoint{3.842342in}{2.088358in}}{\pgfqpoint{3.840147in}{2.093658in}}{\pgfqpoint{3.836240in}{2.097565in}}%
\pgfpathcurveto{\pgfqpoint{3.832333in}{2.101471in}}{\pgfqpoint{3.827034in}{2.103667in}}{\pgfqpoint{3.821509in}{2.103667in}}%
\pgfpathcurveto{\pgfqpoint{3.815984in}{2.103667in}}{\pgfqpoint{3.810684in}{2.101471in}}{\pgfqpoint{3.806778in}{2.097565in}}%
\pgfpathcurveto{\pgfqpoint{3.802871in}{2.093658in}}{\pgfqpoint{3.800676in}{2.088358in}}{\pgfqpoint{3.800676in}{2.082833in}}%
\pgfpathcurveto{\pgfqpoint{3.800676in}{2.077308in}}{\pgfqpoint{3.802871in}{2.072009in}}{\pgfqpoint{3.806778in}{2.068102in}}%
\pgfpathcurveto{\pgfqpoint{3.810684in}{2.064195in}}{\pgfqpoint{3.815984in}{2.062000in}}{\pgfqpoint{3.821509in}{2.062000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673580in}{2.062009in}}%
\pgfpathcurveto{\pgfqpoint{3.679105in}{2.062009in}}{\pgfqpoint{3.684405in}{2.064204in}}{\pgfqpoint{3.688311in}{2.068111in}}%
\pgfpathcurveto{\pgfqpoint{3.692218in}{2.072017in}}{\pgfqpoint{3.694413in}{2.077317in}}{\pgfqpoint{3.694413in}{2.082842in}}%
\pgfpathcurveto{\pgfqpoint{3.694413in}{2.088367in}}{\pgfqpoint{3.692218in}{2.093667in}}{\pgfqpoint{3.688311in}{2.097573in}}%
\pgfpathcurveto{\pgfqpoint{3.684405in}{2.101480in}}{\pgfqpoint{3.679105in}{2.103675in}}{\pgfqpoint{3.673580in}{2.103675in}}%
\pgfpathcurveto{\pgfqpoint{3.668055in}{2.103675in}}{\pgfqpoint{3.662755in}{2.101480in}}{\pgfqpoint{3.658849in}{2.097573in}}%
\pgfpathcurveto{\pgfqpoint{3.654942in}{2.093667in}}{\pgfqpoint{3.652747in}{2.088367in}}{\pgfqpoint{3.652747in}{2.082842in}}%
\pgfpathcurveto{\pgfqpoint{3.652747in}{2.077317in}}{\pgfqpoint{3.654942in}{2.072017in}}{\pgfqpoint{3.658849in}{2.068111in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{2.064204in}}{\pgfqpoint{3.668055in}{2.062009in}}{\pgfqpoint{3.673580in}{2.062009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842930in}{2.063482in}}%
\pgfpathcurveto{\pgfqpoint{3.848455in}{2.063482in}}{\pgfqpoint{3.853754in}{2.065677in}}{\pgfqpoint{3.857661in}{2.069584in}}%
\pgfpathcurveto{\pgfqpoint{3.861568in}{2.073491in}}{\pgfqpoint{3.863763in}{2.078790in}}{\pgfqpoint{3.863763in}{2.084316in}}%
\pgfpathcurveto{\pgfqpoint{3.863763in}{2.089841in}}{\pgfqpoint{3.861568in}{2.095140in}}{\pgfqpoint{3.857661in}{2.099047in}}%
\pgfpathcurveto{\pgfqpoint{3.853754in}{2.102954in}}{\pgfqpoint{3.848455in}{2.105149in}}{\pgfqpoint{3.842930in}{2.105149in}}%
\pgfpathcurveto{\pgfqpoint{3.837405in}{2.105149in}}{\pgfqpoint{3.832105in}{2.102954in}}{\pgfqpoint{3.828198in}{2.099047in}}%
\pgfpathcurveto{\pgfqpoint{3.824292in}{2.095140in}}{\pgfqpoint{3.822096in}{2.089841in}}{\pgfqpoint{3.822096in}{2.084316in}}%
\pgfpathcurveto{\pgfqpoint{3.822096in}{2.078790in}}{\pgfqpoint{3.824292in}{2.073491in}}{\pgfqpoint{3.828198in}{2.069584in}}%
\pgfpathcurveto{\pgfqpoint{3.832105in}{2.065677in}}{\pgfqpoint{3.837405in}{2.063482in}}{\pgfqpoint{3.842930in}{2.063482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432938in}{2.063974in}}%
\pgfpathcurveto{\pgfqpoint{2.438463in}{2.063974in}}{\pgfqpoint{2.443763in}{2.066169in}}{\pgfqpoint{2.447669in}{2.070076in}}%
\pgfpathcurveto{\pgfqpoint{2.451576in}{2.073983in}}{\pgfqpoint{2.453771in}{2.079282in}}{\pgfqpoint{2.453771in}{2.084807in}}%
\pgfpathcurveto{\pgfqpoint{2.453771in}{2.090332in}}{\pgfqpoint{2.451576in}{2.095632in}}{\pgfqpoint{2.447669in}{2.099539in}}%
\pgfpathcurveto{\pgfqpoint{2.443763in}{2.103445in}}{\pgfqpoint{2.438463in}{2.105641in}}{\pgfqpoint{2.432938in}{2.105641in}}%
\pgfpathcurveto{\pgfqpoint{2.427413in}{2.105641in}}{\pgfqpoint{2.422113in}{2.103445in}}{\pgfqpoint{2.418207in}{2.099539in}}%
\pgfpathcurveto{\pgfqpoint{2.414300in}{2.095632in}}{\pgfqpoint{2.412105in}{2.090332in}}{\pgfqpoint{2.412105in}{2.084807in}}%
\pgfpathcurveto{\pgfqpoint{2.412105in}{2.079282in}}{\pgfqpoint{2.414300in}{2.073983in}}{\pgfqpoint{2.418207in}{2.070076in}}%
\pgfpathcurveto{\pgfqpoint{2.422113in}{2.066169in}}{\pgfqpoint{2.427413in}{2.063974in}}{\pgfqpoint{2.432938in}{2.063974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700413in}{2.064702in}}%
\pgfpathcurveto{\pgfqpoint{3.705938in}{2.064702in}}{\pgfqpoint{3.711238in}{2.066897in}}{\pgfqpoint{3.715145in}{2.070804in}}%
\pgfpathcurveto{\pgfqpoint{3.719051in}{2.074711in}}{\pgfqpoint{3.721247in}{2.080010in}}{\pgfqpoint{3.721247in}{2.085535in}}%
\pgfpathcurveto{\pgfqpoint{3.721247in}{2.091060in}}{\pgfqpoint{3.719051in}{2.096360in}}{\pgfqpoint{3.715145in}{2.100267in}}%
\pgfpathcurveto{\pgfqpoint{3.711238in}{2.104173in}}{\pgfqpoint{3.705938in}{2.106369in}}{\pgfqpoint{3.700413in}{2.106369in}}%
\pgfpathcurveto{\pgfqpoint{3.694888in}{2.106369in}}{\pgfqpoint{3.689589in}{2.104173in}}{\pgfqpoint{3.685682in}{2.100267in}}%
\pgfpathcurveto{\pgfqpoint{3.681775in}{2.096360in}}{\pgfqpoint{3.679580in}{2.091060in}}{\pgfqpoint{3.679580in}{2.085535in}}%
\pgfpathcurveto{\pgfqpoint{3.679580in}{2.080010in}}{\pgfqpoint{3.681775in}{2.074711in}}{\pgfqpoint{3.685682in}{2.070804in}}%
\pgfpathcurveto{\pgfqpoint{3.689589in}{2.066897in}}{\pgfqpoint{3.694888in}{2.064702in}}{\pgfqpoint{3.700413in}{2.064702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838502in}{2.065279in}}%
\pgfpathcurveto{\pgfqpoint{3.844027in}{2.065279in}}{\pgfqpoint{3.849327in}{2.067474in}}{\pgfqpoint{3.853234in}{2.071381in}}%
\pgfpathcurveto{\pgfqpoint{3.857140in}{2.075288in}}{\pgfqpoint{3.859335in}{2.080588in}}{\pgfqpoint{3.859335in}{2.086113in}}%
\pgfpathcurveto{\pgfqpoint{3.859335in}{2.091638in}}{\pgfqpoint{3.857140in}{2.096937in}}{\pgfqpoint{3.853234in}{2.100844in}}%
\pgfpathcurveto{\pgfqpoint{3.849327in}{2.104751in}}{\pgfqpoint{3.844027in}{2.106946in}}{\pgfqpoint{3.838502in}{2.106946in}}%
\pgfpathcurveto{\pgfqpoint{3.832977in}{2.106946in}}{\pgfqpoint{3.827678in}{2.104751in}}{\pgfqpoint{3.823771in}{2.100844in}}%
\pgfpathcurveto{\pgfqpoint{3.819864in}{2.096937in}}{\pgfqpoint{3.817669in}{2.091638in}}{\pgfqpoint{3.817669in}{2.086113in}}%
\pgfpathcurveto{\pgfqpoint{3.817669in}{2.080588in}}{\pgfqpoint{3.819864in}{2.075288in}}{\pgfqpoint{3.823771in}{2.071381in}}%
\pgfpathcurveto{\pgfqpoint{3.827678in}{2.067474in}}{\pgfqpoint{3.832977in}{2.065279in}}{\pgfqpoint{3.838502in}{2.065279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831031in}{2.065377in}}%
\pgfpathcurveto{\pgfqpoint{3.836556in}{2.065377in}}{\pgfqpoint{3.841856in}{2.067572in}}{\pgfqpoint{3.845763in}{2.071479in}}%
\pgfpathcurveto{\pgfqpoint{3.849669in}{2.075386in}}{\pgfqpoint{3.851865in}{2.080685in}}{\pgfqpoint{3.851865in}{2.086210in}}%
\pgfpathcurveto{\pgfqpoint{3.851865in}{2.091735in}}{\pgfqpoint{3.849669in}{2.097035in}}{\pgfqpoint{3.845763in}{2.100942in}}%
\pgfpathcurveto{\pgfqpoint{3.841856in}{2.104848in}}{\pgfqpoint{3.836556in}{2.107044in}}{\pgfqpoint{3.831031in}{2.107044in}}%
\pgfpathcurveto{\pgfqpoint{3.825506in}{2.107044in}}{\pgfqpoint{3.820207in}{2.104848in}}{\pgfqpoint{3.816300in}{2.100942in}}%
\pgfpathcurveto{\pgfqpoint{3.812393in}{2.097035in}}{\pgfqpoint{3.810198in}{2.091735in}}{\pgfqpoint{3.810198in}{2.086210in}}%
\pgfpathcurveto{\pgfqpoint{3.810198in}{2.080685in}}{\pgfqpoint{3.812393in}{2.075386in}}{\pgfqpoint{3.816300in}{2.071479in}}%
\pgfpathcurveto{\pgfqpoint{3.820207in}{2.067572in}}{\pgfqpoint{3.825506in}{2.065377in}}{\pgfqpoint{3.831031in}{2.065377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789617in}{2.065508in}}%
\pgfpathcurveto{\pgfqpoint{3.795142in}{2.065508in}}{\pgfqpoint{3.800441in}{2.067703in}}{\pgfqpoint{3.804348in}{2.071609in}}%
\pgfpathcurveto{\pgfqpoint{3.808255in}{2.075516in}}{\pgfqpoint{3.810450in}{2.080816in}}{\pgfqpoint{3.810450in}{2.086341in}}%
\pgfpathcurveto{\pgfqpoint{3.810450in}{2.091866in}}{\pgfqpoint{3.808255in}{2.097165in}}{\pgfqpoint{3.804348in}{2.101072in}}%
\pgfpathcurveto{\pgfqpoint{3.800441in}{2.104979in}}{\pgfqpoint{3.795142in}{2.107174in}}{\pgfqpoint{3.789617in}{2.107174in}}%
\pgfpathcurveto{\pgfqpoint{3.784092in}{2.107174in}}{\pgfqpoint{3.778792in}{2.104979in}}{\pgfqpoint{3.774885in}{2.101072in}}%
\pgfpathcurveto{\pgfqpoint{3.770979in}{2.097165in}}{\pgfqpoint{3.768783in}{2.091866in}}{\pgfqpoint{3.768783in}{2.086341in}}%
\pgfpathcurveto{\pgfqpoint{3.768783in}{2.080816in}}{\pgfqpoint{3.770979in}{2.075516in}}{\pgfqpoint{3.774885in}{2.071609in}}%
\pgfpathcurveto{\pgfqpoint{3.778792in}{2.067703in}}{\pgfqpoint{3.784092in}{2.065508in}}{\pgfqpoint{3.789617in}{2.065508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861446in}{2.065844in}}%
\pgfpathcurveto{\pgfqpoint{3.866971in}{2.065844in}}{\pgfqpoint{3.872270in}{2.068039in}}{\pgfqpoint{3.876177in}{2.071946in}}%
\pgfpathcurveto{\pgfqpoint{3.880084in}{2.075853in}}{\pgfqpoint{3.882279in}{2.081152in}}{\pgfqpoint{3.882279in}{2.086677in}}%
\pgfpathcurveto{\pgfqpoint{3.882279in}{2.092202in}}{\pgfqpoint{3.880084in}{2.097502in}}{\pgfqpoint{3.876177in}{2.101409in}}%
\pgfpathcurveto{\pgfqpoint{3.872270in}{2.105315in}}{\pgfqpoint{3.866971in}{2.107511in}}{\pgfqpoint{3.861446in}{2.107511in}}%
\pgfpathcurveto{\pgfqpoint{3.855920in}{2.107511in}}{\pgfqpoint{3.850621in}{2.105315in}}{\pgfqpoint{3.846714in}{2.101409in}}%
\pgfpathcurveto{\pgfqpoint{3.842807in}{2.097502in}}{\pgfqpoint{3.840612in}{2.092202in}}{\pgfqpoint{3.840612in}{2.086677in}}%
\pgfpathcurveto{\pgfqpoint{3.840612in}{2.081152in}}{\pgfqpoint{3.842807in}{2.075853in}}{\pgfqpoint{3.846714in}{2.071946in}}%
\pgfpathcurveto{\pgfqpoint{3.850621in}{2.068039in}}{\pgfqpoint{3.855920in}{2.065844in}}{\pgfqpoint{3.861446in}{2.065844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658344in}{2.065848in}}%
\pgfpathcurveto{\pgfqpoint{2.663869in}{2.065848in}}{\pgfqpoint{2.669169in}{2.068043in}}{\pgfqpoint{2.673076in}{2.071950in}}%
\pgfpathcurveto{\pgfqpoint{2.676983in}{2.075857in}}{\pgfqpoint{2.679178in}{2.081156in}}{\pgfqpoint{2.679178in}{2.086681in}}%
\pgfpathcurveto{\pgfqpoint{2.679178in}{2.092206in}}{\pgfqpoint{2.676983in}{2.097506in}}{\pgfqpoint{2.673076in}{2.101413in}}%
\pgfpathcurveto{\pgfqpoint{2.669169in}{2.105319in}}{\pgfqpoint{2.663869in}{2.107514in}}{\pgfqpoint{2.658344in}{2.107514in}}%
\pgfpathcurveto{\pgfqpoint{2.652819in}{2.107514in}}{\pgfqpoint{2.647520in}{2.105319in}}{\pgfqpoint{2.643613in}{2.101413in}}%
\pgfpathcurveto{\pgfqpoint{2.639706in}{2.097506in}}{\pgfqpoint{2.637511in}{2.092206in}}{\pgfqpoint{2.637511in}{2.086681in}}%
\pgfpathcurveto{\pgfqpoint{2.637511in}{2.081156in}}{\pgfqpoint{2.639706in}{2.075857in}}{\pgfqpoint{2.643613in}{2.071950in}}%
\pgfpathcurveto{\pgfqpoint{2.647520in}{2.068043in}}{\pgfqpoint{2.652819in}{2.065848in}}{\pgfqpoint{2.658344in}{2.065848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859820in}{2.065911in}}%
\pgfpathcurveto{\pgfqpoint{3.865345in}{2.065911in}}{\pgfqpoint{3.870645in}{2.068106in}}{\pgfqpoint{3.874551in}{2.072013in}}%
\pgfpathcurveto{\pgfqpoint{3.878458in}{2.075920in}}{\pgfqpoint{3.880653in}{2.081219in}}{\pgfqpoint{3.880653in}{2.086744in}}%
\pgfpathcurveto{\pgfqpoint{3.880653in}{2.092269in}}{\pgfqpoint{3.878458in}{2.097569in}}{\pgfqpoint{3.874551in}{2.101476in}}%
\pgfpathcurveto{\pgfqpoint{3.870645in}{2.105382in}}{\pgfqpoint{3.865345in}{2.107578in}}{\pgfqpoint{3.859820in}{2.107578in}}%
\pgfpathcurveto{\pgfqpoint{3.854295in}{2.107578in}}{\pgfqpoint{3.848995in}{2.105382in}}{\pgfqpoint{3.845089in}{2.101476in}}%
\pgfpathcurveto{\pgfqpoint{3.841182in}{2.097569in}}{\pgfqpoint{3.838987in}{2.092269in}}{\pgfqpoint{3.838987in}{2.086744in}}%
\pgfpathcurveto{\pgfqpoint{3.838987in}{2.081219in}}{\pgfqpoint{3.841182in}{2.075920in}}{\pgfqpoint{3.845089in}{2.072013in}}%
\pgfpathcurveto{\pgfqpoint{3.848995in}{2.068106in}}{\pgfqpoint{3.854295in}{2.065911in}}{\pgfqpoint{3.859820in}{2.065911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.066138in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.066138in}}{\pgfqpoint{3.872719in}{2.068333in}}{\pgfqpoint{3.876625in}{2.072240in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.076147in}}{\pgfqpoint{3.882727in}{2.081446in}}{\pgfqpoint{3.882727in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.092496in}}{\pgfqpoint{3.880532in}{2.097796in}}{\pgfqpoint{3.876625in}{2.101703in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.105609in}}{\pgfqpoint{3.867419in}{2.107805in}}{\pgfqpoint{3.861894in}{2.107805in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.107805in}}{\pgfqpoint{3.851069in}{2.105609in}}{\pgfqpoint{3.847163in}{2.101703in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.097796in}}{\pgfqpoint{3.841061in}{2.092496in}}{\pgfqpoint{3.841061in}{2.086971in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.081446in}}{\pgfqpoint{3.843256in}{2.076147in}}{\pgfqpoint{3.847163in}{2.072240in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.068333in}}{\pgfqpoint{3.856369in}{2.066138in}}{\pgfqpoint{3.861894in}{2.066138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.067046in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.067046in}}{\pgfqpoint{3.872701in}{2.069241in}}{\pgfqpoint{3.876608in}{2.073148in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.077055in}}{\pgfqpoint{3.882710in}{2.082354in}}{\pgfqpoint{3.882710in}{2.087879in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.093404in}}{\pgfqpoint{3.880514in}{2.098704in}}{\pgfqpoint{3.876608in}{2.102611in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.106517in}}{\pgfqpoint{3.867401in}{2.108712in}}{\pgfqpoint{3.861876in}{2.108712in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.108712in}}{\pgfqpoint{3.851052in}{2.106517in}}{\pgfqpoint{3.847145in}{2.102611in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.098704in}}{\pgfqpoint{3.841043in}{2.093404in}}{\pgfqpoint{3.841043in}{2.087879in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.082354in}}{\pgfqpoint{3.843238in}{2.077055in}}{\pgfqpoint{3.847145in}{2.073148in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.069241in}}{\pgfqpoint{3.856351in}{2.067046in}}{\pgfqpoint{3.861876in}{2.067046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776340in}{2.067284in}}%
\pgfpathcurveto{\pgfqpoint{0.781865in}{2.067284in}}{\pgfqpoint{0.787165in}{2.069479in}}{\pgfqpoint{0.791071in}{2.073386in}}%
\pgfpathcurveto{\pgfqpoint{0.794978in}{2.077293in}}{\pgfqpoint{0.797173in}{2.082593in}}{\pgfqpoint{0.797173in}{2.088118in}}%
\pgfpathcurveto{\pgfqpoint{0.797173in}{2.093643in}}{\pgfqpoint{0.794978in}{2.098942in}}{\pgfqpoint{0.791071in}{2.102849in}}%
\pgfpathcurveto{\pgfqpoint{0.787165in}{2.106756in}}{\pgfqpoint{0.781865in}{2.108951in}}{\pgfqpoint{0.776340in}{2.108951in}}%
\pgfpathcurveto{\pgfqpoint{0.770815in}{2.108951in}}{\pgfqpoint{0.765515in}{2.106756in}}{\pgfqpoint{0.761609in}{2.102849in}}%
\pgfpathcurveto{\pgfqpoint{0.757702in}{2.098942in}}{\pgfqpoint{0.755507in}{2.093643in}}{\pgfqpoint{0.755507in}{2.088118in}}%
\pgfpathcurveto{\pgfqpoint{0.755507in}{2.082593in}}{\pgfqpoint{0.757702in}{2.077293in}}{\pgfqpoint{0.761609in}{2.073386in}}%
\pgfpathcurveto{\pgfqpoint{0.765515in}{2.069479in}}{\pgfqpoint{0.770815in}{2.067284in}}{\pgfqpoint{0.776340in}{2.067284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839158in}{2.067584in}}%
\pgfpathcurveto{\pgfqpoint{3.844683in}{2.067584in}}{\pgfqpoint{3.849983in}{2.069780in}}{\pgfqpoint{3.853890in}{2.073686in}}%
\pgfpathcurveto{\pgfqpoint{3.857796in}{2.077593in}}{\pgfqpoint{3.859992in}{2.082893in}}{\pgfqpoint{3.859992in}{2.088418in}}%
\pgfpathcurveto{\pgfqpoint{3.859992in}{2.093943in}}{\pgfqpoint{3.857796in}{2.099242in}}{\pgfqpoint{3.853890in}{2.103149in}}%
\pgfpathcurveto{\pgfqpoint{3.849983in}{2.107056in}}{\pgfqpoint{3.844683in}{2.109251in}}{\pgfqpoint{3.839158in}{2.109251in}}%
\pgfpathcurveto{\pgfqpoint{3.833633in}{2.109251in}}{\pgfqpoint{3.828334in}{2.107056in}}{\pgfqpoint{3.824427in}{2.103149in}}%
\pgfpathcurveto{\pgfqpoint{3.820520in}{2.099242in}}{\pgfqpoint{3.818325in}{2.093943in}}{\pgfqpoint{3.818325in}{2.088418in}}%
\pgfpathcurveto{\pgfqpoint{3.818325in}{2.082893in}}{\pgfqpoint{3.820520in}{2.077593in}}{\pgfqpoint{3.824427in}{2.073686in}}%
\pgfpathcurveto{\pgfqpoint{3.828334in}{2.069780in}}{\pgfqpoint{3.833633in}{2.067584in}}{\pgfqpoint{3.839158in}{2.067584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844877in}{2.068855in}}%
\pgfpathcurveto{\pgfqpoint{3.850403in}{2.068855in}}{\pgfqpoint{3.855702in}{2.071050in}}{\pgfqpoint{3.859609in}{2.074956in}}%
\pgfpathcurveto{\pgfqpoint{3.863516in}{2.078863in}}{\pgfqpoint{3.865711in}{2.084163in}}{\pgfqpoint{3.865711in}{2.089688in}}%
\pgfpathcurveto{\pgfqpoint{3.865711in}{2.095213in}}{\pgfqpoint{3.863516in}{2.100512in}}{\pgfqpoint{3.859609in}{2.104419in}}%
\pgfpathcurveto{\pgfqpoint{3.855702in}{2.108326in}}{\pgfqpoint{3.850403in}{2.110521in}}{\pgfqpoint{3.844877in}{2.110521in}}%
\pgfpathcurveto{\pgfqpoint{3.839352in}{2.110521in}}{\pgfqpoint{3.834053in}{2.108326in}}{\pgfqpoint{3.830146in}{2.104419in}}%
\pgfpathcurveto{\pgfqpoint{3.826239in}{2.100512in}}{\pgfqpoint{3.824044in}{2.095213in}}{\pgfqpoint{3.824044in}{2.089688in}}%
\pgfpathcurveto{\pgfqpoint{3.824044in}{2.084163in}}{\pgfqpoint{3.826239in}{2.078863in}}{\pgfqpoint{3.830146in}{2.074956in}}%
\pgfpathcurveto{\pgfqpoint{3.834053in}{2.071050in}}{\pgfqpoint{3.839352in}{2.068855in}}{\pgfqpoint{3.844877in}{2.068855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861556in}{2.070249in}}%
\pgfpathcurveto{\pgfqpoint{3.867081in}{2.070249in}}{\pgfqpoint{3.872381in}{2.072444in}}{\pgfqpoint{3.876288in}{2.076351in}}%
\pgfpathcurveto{\pgfqpoint{3.880194in}{2.080258in}}{\pgfqpoint{3.882390in}{2.085558in}}{\pgfqpoint{3.882390in}{2.091083in}}%
\pgfpathcurveto{\pgfqpoint{3.882390in}{2.096608in}}{\pgfqpoint{3.880194in}{2.101907in}}{\pgfqpoint{3.876288in}{2.105814in}}%
\pgfpathcurveto{\pgfqpoint{3.872381in}{2.109721in}}{\pgfqpoint{3.867081in}{2.111916in}}{\pgfqpoint{3.861556in}{2.111916in}}%
\pgfpathcurveto{\pgfqpoint{3.856031in}{2.111916in}}{\pgfqpoint{3.850732in}{2.109721in}}{\pgfqpoint{3.846825in}{2.105814in}}%
\pgfpathcurveto{\pgfqpoint{3.842918in}{2.101907in}}{\pgfqpoint{3.840723in}{2.096608in}}{\pgfqpoint{3.840723in}{2.091083in}}%
\pgfpathcurveto{\pgfqpoint{3.840723in}{2.085558in}}{\pgfqpoint{3.842918in}{2.080258in}}{\pgfqpoint{3.846825in}{2.076351in}}%
\pgfpathcurveto{\pgfqpoint{3.850732in}{2.072444in}}{\pgfqpoint{3.856031in}{2.070249in}}{\pgfqpoint{3.861556in}{2.070249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492254in}{2.070380in}}%
\pgfpathcurveto{\pgfqpoint{3.497779in}{2.070380in}}{\pgfqpoint{3.503078in}{2.072575in}}{\pgfqpoint{3.506985in}{2.076482in}}%
\pgfpathcurveto{\pgfqpoint{3.510892in}{2.080389in}}{\pgfqpoint{3.513087in}{2.085688in}}{\pgfqpoint{3.513087in}{2.091213in}}%
\pgfpathcurveto{\pgfqpoint{3.513087in}{2.096738in}}{\pgfqpoint{3.510892in}{2.102038in}}{\pgfqpoint{3.506985in}{2.105945in}}%
\pgfpathcurveto{\pgfqpoint{3.503078in}{2.109851in}}{\pgfqpoint{3.497779in}{2.112047in}}{\pgfqpoint{3.492254in}{2.112047in}}%
\pgfpathcurveto{\pgfqpoint{3.486729in}{2.112047in}}{\pgfqpoint{3.481429in}{2.109851in}}{\pgfqpoint{3.477523in}{2.105945in}}%
\pgfpathcurveto{\pgfqpoint{3.473616in}{2.102038in}}{\pgfqpoint{3.471421in}{2.096738in}}{\pgfqpoint{3.471421in}{2.091213in}}%
\pgfpathcurveto{\pgfqpoint{3.471421in}{2.085688in}}{\pgfqpoint{3.473616in}{2.080389in}}{\pgfqpoint{3.477523in}{2.076482in}}%
\pgfpathcurveto{\pgfqpoint{3.481429in}{2.072575in}}{\pgfqpoint{3.486729in}{2.070380in}}{\pgfqpoint{3.492254in}{2.070380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791035in}{2.070522in}}%
\pgfpathcurveto{\pgfqpoint{3.796560in}{2.070522in}}{\pgfqpoint{3.801859in}{2.072717in}}{\pgfqpoint{3.805766in}{2.076624in}}%
\pgfpathcurveto{\pgfqpoint{3.809673in}{2.080531in}}{\pgfqpoint{3.811868in}{2.085830in}}{\pgfqpoint{3.811868in}{2.091356in}}%
\pgfpathcurveto{\pgfqpoint{3.811868in}{2.096881in}}{\pgfqpoint{3.809673in}{2.102180in}}{\pgfqpoint{3.805766in}{2.106087in}}%
\pgfpathcurveto{\pgfqpoint{3.801859in}{2.109994in}}{\pgfqpoint{3.796560in}{2.112189in}}{\pgfqpoint{3.791035in}{2.112189in}}%
\pgfpathcurveto{\pgfqpoint{3.785510in}{2.112189in}}{\pgfqpoint{3.780210in}{2.109994in}}{\pgfqpoint{3.776303in}{2.106087in}}%
\pgfpathcurveto{\pgfqpoint{3.772396in}{2.102180in}}{\pgfqpoint{3.770201in}{2.096881in}}{\pgfqpoint{3.770201in}{2.091356in}}%
\pgfpathcurveto{\pgfqpoint{3.770201in}{2.085830in}}{\pgfqpoint{3.772396in}{2.080531in}}{\pgfqpoint{3.776303in}{2.076624in}}%
\pgfpathcurveto{\pgfqpoint{3.780210in}{2.072717in}}{\pgfqpoint{3.785510in}{2.070522in}}{\pgfqpoint{3.791035in}{2.070522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861730in}{2.071516in}}%
\pgfpathcurveto{\pgfqpoint{3.867255in}{2.071516in}}{\pgfqpoint{3.872555in}{2.073711in}}{\pgfqpoint{3.876461in}{2.077618in}}%
\pgfpathcurveto{\pgfqpoint{3.880368in}{2.081525in}}{\pgfqpoint{3.882563in}{2.086824in}}{\pgfqpoint{3.882563in}{2.092349in}}%
\pgfpathcurveto{\pgfqpoint{3.882563in}{2.097874in}}{\pgfqpoint{3.880368in}{2.103174in}}{\pgfqpoint{3.876461in}{2.107081in}}%
\pgfpathcurveto{\pgfqpoint{3.872555in}{2.110988in}}{\pgfqpoint{3.867255in}{2.113183in}}{\pgfqpoint{3.861730in}{2.113183in}}%
\pgfpathcurveto{\pgfqpoint{3.856205in}{2.113183in}}{\pgfqpoint{3.850905in}{2.110988in}}{\pgfqpoint{3.846999in}{2.107081in}}%
\pgfpathcurveto{\pgfqpoint{3.843092in}{2.103174in}}{\pgfqpoint{3.840897in}{2.097874in}}{\pgfqpoint{3.840897in}{2.092349in}}%
\pgfpathcurveto{\pgfqpoint{3.840897in}{2.086824in}}{\pgfqpoint{3.843092in}{2.081525in}}{\pgfqpoint{3.846999in}{2.077618in}}%
\pgfpathcurveto{\pgfqpoint{3.850905in}{2.073711in}}{\pgfqpoint{3.856205in}{2.071516in}}{\pgfqpoint{3.861730in}{2.071516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272607in}{2.073030in}}%
\pgfpathcurveto{\pgfqpoint{3.278132in}{2.073030in}}{\pgfqpoint{3.283432in}{2.075225in}}{\pgfqpoint{3.287338in}{2.079132in}}%
\pgfpathcurveto{\pgfqpoint{3.291245in}{2.083039in}}{\pgfqpoint{3.293440in}{2.088338in}}{\pgfqpoint{3.293440in}{2.093863in}}%
\pgfpathcurveto{\pgfqpoint{3.293440in}{2.099388in}}{\pgfqpoint{3.291245in}{2.104688in}}{\pgfqpoint{3.287338in}{2.108595in}}%
\pgfpathcurveto{\pgfqpoint{3.283432in}{2.112502in}}{\pgfqpoint{3.278132in}{2.114697in}}{\pgfqpoint{3.272607in}{2.114697in}}%
\pgfpathcurveto{\pgfqpoint{3.267082in}{2.114697in}}{\pgfqpoint{3.261783in}{2.112502in}}{\pgfqpoint{3.257876in}{2.108595in}}%
\pgfpathcurveto{\pgfqpoint{3.253969in}{2.104688in}}{\pgfqpoint{3.251774in}{2.099388in}}{\pgfqpoint{3.251774in}{2.093863in}}%
\pgfpathcurveto{\pgfqpoint{3.251774in}{2.088338in}}{\pgfqpoint{3.253969in}{2.083039in}}{\pgfqpoint{3.257876in}{2.079132in}}%
\pgfpathcurveto{\pgfqpoint{3.261783in}{2.075225in}}{\pgfqpoint{3.267082in}{2.073030in}}{\pgfqpoint{3.272607in}{2.073030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848237in}{2.073064in}}%
\pgfpathcurveto{\pgfqpoint{3.853762in}{2.073064in}}{\pgfqpoint{3.859061in}{2.075259in}}{\pgfqpoint{3.862968in}{2.079166in}}%
\pgfpathcurveto{\pgfqpoint{3.866875in}{2.083072in}}{\pgfqpoint{3.869070in}{2.088372in}}{\pgfqpoint{3.869070in}{2.093897in}}%
\pgfpathcurveto{\pgfqpoint{3.869070in}{2.099422in}}{\pgfqpoint{3.866875in}{2.104722in}}{\pgfqpoint{3.862968in}{2.108628in}}%
\pgfpathcurveto{\pgfqpoint{3.859061in}{2.112535in}}{\pgfqpoint{3.853762in}{2.114730in}}{\pgfqpoint{3.848237in}{2.114730in}}%
\pgfpathcurveto{\pgfqpoint{3.842712in}{2.114730in}}{\pgfqpoint{3.837412in}{2.112535in}}{\pgfqpoint{3.833505in}{2.108628in}}%
\pgfpathcurveto{\pgfqpoint{3.829599in}{2.104722in}}{\pgfqpoint{3.827403in}{2.099422in}}{\pgfqpoint{3.827403in}{2.093897in}}%
\pgfpathcurveto{\pgfqpoint{3.827403in}{2.088372in}}{\pgfqpoint{3.829599in}{2.083072in}}{\pgfqpoint{3.833505in}{2.079166in}}%
\pgfpathcurveto{\pgfqpoint{3.837412in}{2.075259in}}{\pgfqpoint{3.842712in}{2.073064in}}{\pgfqpoint{3.848237in}{2.073064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860927in}{2.073280in}}%
\pgfpathcurveto{\pgfqpoint{3.866452in}{2.073280in}}{\pgfqpoint{3.871752in}{2.075475in}}{\pgfqpoint{3.875659in}{2.079382in}}%
\pgfpathcurveto{\pgfqpoint{3.879565in}{2.083289in}}{\pgfqpoint{3.881761in}{2.088588in}}{\pgfqpoint{3.881761in}{2.094113in}}%
\pgfpathcurveto{\pgfqpoint{3.881761in}{2.099638in}}{\pgfqpoint{3.879565in}{2.104938in}}{\pgfqpoint{3.875659in}{2.108845in}}%
\pgfpathcurveto{\pgfqpoint{3.871752in}{2.112752in}}{\pgfqpoint{3.866452in}{2.114947in}}{\pgfqpoint{3.860927in}{2.114947in}}%
\pgfpathcurveto{\pgfqpoint{3.855402in}{2.114947in}}{\pgfqpoint{3.850103in}{2.112752in}}{\pgfqpoint{3.846196in}{2.108845in}}%
\pgfpathcurveto{\pgfqpoint{3.842289in}{2.104938in}}{\pgfqpoint{3.840094in}{2.099638in}}{\pgfqpoint{3.840094in}{2.094113in}}%
\pgfpathcurveto{\pgfqpoint{3.840094in}{2.088588in}}{\pgfqpoint{3.842289in}{2.083289in}}{\pgfqpoint{3.846196in}{2.079382in}}%
\pgfpathcurveto{\pgfqpoint{3.850103in}{2.075475in}}{\pgfqpoint{3.855402in}{2.073280in}}{\pgfqpoint{3.860927in}{2.073280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861712in}{2.073730in}}%
\pgfpathcurveto{\pgfqpoint{3.867237in}{2.073730in}}{\pgfqpoint{3.872536in}{2.075926in}}{\pgfqpoint{3.876443in}{2.079832in}}%
\pgfpathcurveto{\pgfqpoint{3.880350in}{2.083739in}}{\pgfqpoint{3.882545in}{2.089039in}}{\pgfqpoint{3.882545in}{2.094564in}}%
\pgfpathcurveto{\pgfqpoint{3.882545in}{2.100089in}}{\pgfqpoint{3.880350in}{2.105388in}}{\pgfqpoint{3.876443in}{2.109295in}}%
\pgfpathcurveto{\pgfqpoint{3.872536in}{2.113202in}}{\pgfqpoint{3.867237in}{2.115397in}}{\pgfqpoint{3.861712in}{2.115397in}}%
\pgfpathcurveto{\pgfqpoint{3.856186in}{2.115397in}}{\pgfqpoint{3.850887in}{2.113202in}}{\pgfqpoint{3.846980in}{2.109295in}}%
\pgfpathcurveto{\pgfqpoint{3.843073in}{2.105388in}}{\pgfqpoint{3.840878in}{2.100089in}}{\pgfqpoint{3.840878in}{2.094564in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{2.089039in}}{\pgfqpoint{3.843073in}{2.083739in}}{\pgfqpoint{3.846980in}{2.079832in}}%
\pgfpathcurveto{\pgfqpoint{3.850887in}{2.075926in}}{\pgfqpoint{3.856186in}{2.073730in}}{\pgfqpoint{3.861712in}{2.073730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853220in}{2.074089in}}%
\pgfpathcurveto{\pgfqpoint{3.858745in}{2.074089in}}{\pgfqpoint{3.864044in}{2.076284in}}{\pgfqpoint{3.867951in}{2.080191in}}%
\pgfpathcurveto{\pgfqpoint{3.871858in}{2.084098in}}{\pgfqpoint{3.874053in}{2.089397in}}{\pgfqpoint{3.874053in}{2.094923in}}%
\pgfpathcurveto{\pgfqpoint{3.874053in}{2.100448in}}{\pgfqpoint{3.871858in}{2.105747in}}{\pgfqpoint{3.867951in}{2.109654in}}%
\pgfpathcurveto{\pgfqpoint{3.864044in}{2.113561in}}{\pgfqpoint{3.858745in}{2.115756in}}{\pgfqpoint{3.853220in}{2.115756in}}%
\pgfpathcurveto{\pgfqpoint{3.847694in}{2.115756in}}{\pgfqpoint{3.842395in}{2.113561in}}{\pgfqpoint{3.838488in}{2.109654in}}%
\pgfpathcurveto{\pgfqpoint{3.834581in}{2.105747in}}{\pgfqpoint{3.832386in}{2.100448in}}{\pgfqpoint{3.832386in}{2.094923in}}%
\pgfpathcurveto{\pgfqpoint{3.832386in}{2.089397in}}{\pgfqpoint{3.834581in}{2.084098in}}{\pgfqpoint{3.838488in}{2.080191in}}%
\pgfpathcurveto{\pgfqpoint{3.842395in}{2.076284in}}{\pgfqpoint{3.847694in}{2.074089in}}{\pgfqpoint{3.853220in}{2.074089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859330in}{2.075014in}}%
\pgfpathcurveto{\pgfqpoint{3.864855in}{2.075014in}}{\pgfqpoint{3.870155in}{2.077209in}}{\pgfqpoint{3.874062in}{2.081116in}}%
\pgfpathcurveto{\pgfqpoint{3.877968in}{2.085022in}}{\pgfqpoint{3.880164in}{2.090322in}}{\pgfqpoint{3.880164in}{2.095847in}}%
\pgfpathcurveto{\pgfqpoint{3.880164in}{2.101372in}}{\pgfqpoint{3.877968in}{2.106671in}}{\pgfqpoint{3.874062in}{2.110578in}}%
\pgfpathcurveto{\pgfqpoint{3.870155in}{2.114485in}}{\pgfqpoint{3.864855in}{2.116680in}}{\pgfqpoint{3.859330in}{2.116680in}}%
\pgfpathcurveto{\pgfqpoint{3.853805in}{2.116680in}}{\pgfqpoint{3.848506in}{2.114485in}}{\pgfqpoint{3.844599in}{2.110578in}}%
\pgfpathcurveto{\pgfqpoint{3.840692in}{2.106671in}}{\pgfqpoint{3.838497in}{2.101372in}}{\pgfqpoint{3.838497in}{2.095847in}}%
\pgfpathcurveto{\pgfqpoint{3.838497in}{2.090322in}}{\pgfqpoint{3.840692in}{2.085022in}}{\pgfqpoint{3.844599in}{2.081116in}}%
\pgfpathcurveto{\pgfqpoint{3.848506in}{2.077209in}}{\pgfqpoint{3.853805in}{2.075014in}}{\pgfqpoint{3.859330in}{2.075014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411518in}{2.075195in}}%
\pgfpathcurveto{\pgfqpoint{3.417043in}{2.075195in}}{\pgfqpoint{3.422343in}{2.077390in}}{\pgfqpoint{3.426250in}{2.081297in}}%
\pgfpathcurveto{\pgfqpoint{3.430156in}{2.085203in}}{\pgfqpoint{3.432351in}{2.090503in}}{\pgfqpoint{3.432351in}{2.096028in}}%
\pgfpathcurveto{\pgfqpoint{3.432351in}{2.101553in}}{\pgfqpoint{3.430156in}{2.106853in}}{\pgfqpoint{3.426250in}{2.110759in}}%
\pgfpathcurveto{\pgfqpoint{3.422343in}{2.114666in}}{\pgfqpoint{3.417043in}{2.116861in}}{\pgfqpoint{3.411518in}{2.116861in}}%
\pgfpathcurveto{\pgfqpoint{3.405993in}{2.116861in}}{\pgfqpoint{3.400694in}{2.114666in}}{\pgfqpoint{3.396787in}{2.110759in}}%
\pgfpathcurveto{\pgfqpoint{3.392880in}{2.106853in}}{\pgfqpoint{3.390685in}{2.101553in}}{\pgfqpoint{3.390685in}{2.096028in}}%
\pgfpathcurveto{\pgfqpoint{3.390685in}{2.090503in}}{\pgfqpoint{3.392880in}{2.085203in}}{\pgfqpoint{3.396787in}{2.081297in}}%
\pgfpathcurveto{\pgfqpoint{3.400694in}{2.077390in}}{\pgfqpoint{3.405993in}{2.075195in}}{\pgfqpoint{3.411518in}{2.075195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703946in}{2.075289in}}%
\pgfpathcurveto{\pgfqpoint{3.709471in}{2.075289in}}{\pgfqpoint{3.714771in}{2.077484in}}{\pgfqpoint{3.718678in}{2.081391in}}%
\pgfpathcurveto{\pgfqpoint{3.722584in}{2.085298in}}{\pgfqpoint{3.724780in}{2.090597in}}{\pgfqpoint{3.724780in}{2.096122in}}%
\pgfpathcurveto{\pgfqpoint{3.724780in}{2.101647in}}{\pgfqpoint{3.722584in}{2.106947in}}{\pgfqpoint{3.718678in}{2.110853in}}%
\pgfpathcurveto{\pgfqpoint{3.714771in}{2.114760in}}{\pgfqpoint{3.709471in}{2.116955in}}{\pgfqpoint{3.703946in}{2.116955in}}%
\pgfpathcurveto{\pgfqpoint{3.698421in}{2.116955in}}{\pgfqpoint{3.693122in}{2.114760in}}{\pgfqpoint{3.689215in}{2.110853in}}%
\pgfpathcurveto{\pgfqpoint{3.685308in}{2.106947in}}{\pgfqpoint{3.683113in}{2.101647in}}{\pgfqpoint{3.683113in}{2.096122in}}%
\pgfpathcurveto{\pgfqpoint{3.683113in}{2.090597in}}{\pgfqpoint{3.685308in}{2.085298in}}{\pgfqpoint{3.689215in}{2.081391in}}%
\pgfpathcurveto{\pgfqpoint{3.693122in}{2.077484in}}{\pgfqpoint{3.698421in}{2.075289in}}{\pgfqpoint{3.703946in}{2.075289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673662in}{2.076943in}}%
\pgfpathcurveto{\pgfqpoint{1.679187in}{2.076943in}}{\pgfqpoint{1.684486in}{2.079139in}}{\pgfqpoint{1.688393in}{2.083045in}}%
\pgfpathcurveto{\pgfqpoint{1.692300in}{2.086952in}}{\pgfqpoint{1.694495in}{2.092252in}}{\pgfqpoint{1.694495in}{2.097777in}}%
\pgfpathcurveto{\pgfqpoint{1.694495in}{2.103302in}}{\pgfqpoint{1.692300in}{2.108601in}}{\pgfqpoint{1.688393in}{2.112508in}}%
\pgfpathcurveto{\pgfqpoint{1.684486in}{2.116415in}}{\pgfqpoint{1.679187in}{2.118610in}}{\pgfqpoint{1.673662in}{2.118610in}}%
\pgfpathcurveto{\pgfqpoint{1.668137in}{2.118610in}}{\pgfqpoint{1.662837in}{2.116415in}}{\pgfqpoint{1.658930in}{2.112508in}}%
\pgfpathcurveto{\pgfqpoint{1.655023in}{2.108601in}}{\pgfqpoint{1.652828in}{2.103302in}}{\pgfqpoint{1.652828in}{2.097777in}}%
\pgfpathcurveto{\pgfqpoint{1.652828in}{2.092252in}}{\pgfqpoint{1.655023in}{2.086952in}}{\pgfqpoint{1.658930in}{2.083045in}}%
\pgfpathcurveto{\pgfqpoint{1.662837in}{2.079139in}}{\pgfqpoint{1.668137in}{2.076943in}}{\pgfqpoint{1.673662in}{2.076943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861799in}{2.077847in}}%
\pgfpathcurveto{\pgfqpoint{3.867324in}{2.077847in}}{\pgfqpoint{3.872624in}{2.080042in}}{\pgfqpoint{3.876530in}{2.083949in}}%
\pgfpathcurveto{\pgfqpoint{3.880437in}{2.087855in}}{\pgfqpoint{3.882632in}{2.093155in}}{\pgfqpoint{3.882632in}{2.098680in}}%
\pgfpathcurveto{\pgfqpoint{3.882632in}{2.104205in}}{\pgfqpoint{3.880437in}{2.109505in}}{\pgfqpoint{3.876530in}{2.113411in}}%
\pgfpathcurveto{\pgfqpoint{3.872624in}{2.117318in}}{\pgfqpoint{3.867324in}{2.119513in}}{\pgfqpoint{3.861799in}{2.119513in}}%
\pgfpathcurveto{\pgfqpoint{3.856274in}{2.119513in}}{\pgfqpoint{3.850974in}{2.117318in}}{\pgfqpoint{3.847068in}{2.113411in}}%
\pgfpathcurveto{\pgfqpoint{3.843161in}{2.109505in}}{\pgfqpoint{3.840966in}{2.104205in}}{\pgfqpoint{3.840966in}{2.098680in}}%
\pgfpathcurveto{\pgfqpoint{3.840966in}{2.093155in}}{\pgfqpoint{3.843161in}{2.087855in}}{\pgfqpoint{3.847068in}{2.083949in}}%
\pgfpathcurveto{\pgfqpoint{3.850974in}{2.080042in}}{\pgfqpoint{3.856274in}{2.077847in}}{\pgfqpoint{3.861799in}{2.077847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528682in}{2.078063in}}%
\pgfpathcurveto{\pgfqpoint{3.534207in}{2.078063in}}{\pgfqpoint{3.539507in}{2.080258in}}{\pgfqpoint{3.543414in}{2.084165in}}%
\pgfpathcurveto{\pgfqpoint{3.547320in}{2.088072in}}{\pgfqpoint{3.549516in}{2.093371in}}{\pgfqpoint{3.549516in}{2.098896in}}%
\pgfpathcurveto{\pgfqpoint{3.549516in}{2.104421in}}{\pgfqpoint{3.547320in}{2.109721in}}{\pgfqpoint{3.543414in}{2.113628in}}%
\pgfpathcurveto{\pgfqpoint{3.539507in}{2.117535in}}{\pgfqpoint{3.534207in}{2.119730in}}{\pgfqpoint{3.528682in}{2.119730in}}%
\pgfpathcurveto{\pgfqpoint{3.523157in}{2.119730in}}{\pgfqpoint{3.517858in}{2.117535in}}{\pgfqpoint{3.513951in}{2.113628in}}%
\pgfpathcurveto{\pgfqpoint{3.510044in}{2.109721in}}{\pgfqpoint{3.507849in}{2.104421in}}{\pgfqpoint{3.507849in}{2.098896in}}%
\pgfpathcurveto{\pgfqpoint{3.507849in}{2.093371in}}{\pgfqpoint{3.510044in}{2.088072in}}{\pgfqpoint{3.513951in}{2.084165in}}%
\pgfpathcurveto{\pgfqpoint{3.517858in}{2.080258in}}{\pgfqpoint{3.523157in}{2.078063in}}{\pgfqpoint{3.528682in}{2.078063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745193in}{2.078099in}}%
\pgfpathcurveto{\pgfqpoint{3.750719in}{2.078099in}}{\pgfqpoint{3.756018in}{2.080294in}}{\pgfqpoint{3.759925in}{2.084201in}}%
\pgfpathcurveto{\pgfqpoint{3.763832in}{2.088108in}}{\pgfqpoint{3.766027in}{2.093407in}}{\pgfqpoint{3.766027in}{2.098932in}}%
\pgfpathcurveto{\pgfqpoint{3.766027in}{2.104457in}}{\pgfqpoint{3.763832in}{2.109757in}}{\pgfqpoint{3.759925in}{2.113664in}}%
\pgfpathcurveto{\pgfqpoint{3.756018in}{2.117571in}}{\pgfqpoint{3.750719in}{2.119766in}}{\pgfqpoint{3.745193in}{2.119766in}}%
\pgfpathcurveto{\pgfqpoint{3.739668in}{2.119766in}}{\pgfqpoint{3.734369in}{2.117571in}}{\pgfqpoint{3.730462in}{2.113664in}}%
\pgfpathcurveto{\pgfqpoint{3.726555in}{2.109757in}}{\pgfqpoint{3.724360in}{2.104457in}}{\pgfqpoint{3.724360in}{2.098932in}}%
\pgfpathcurveto{\pgfqpoint{3.724360in}{2.093407in}}{\pgfqpoint{3.726555in}{2.088108in}}{\pgfqpoint{3.730462in}{2.084201in}}%
\pgfpathcurveto{\pgfqpoint{3.734369in}{2.080294in}}{\pgfqpoint{3.739668in}{2.078099in}}{\pgfqpoint{3.745193in}{2.078099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853665in}{2.078478in}}%
\pgfpathcurveto{\pgfqpoint{3.859190in}{2.078478in}}{\pgfqpoint{3.864490in}{2.080673in}}{\pgfqpoint{3.868397in}{2.084580in}}%
\pgfpathcurveto{\pgfqpoint{3.872303in}{2.088487in}}{\pgfqpoint{3.874498in}{2.093786in}}{\pgfqpoint{3.874498in}{2.099312in}}%
\pgfpathcurveto{\pgfqpoint{3.874498in}{2.104837in}}{\pgfqpoint{3.872303in}{2.110136in}}{\pgfqpoint{3.868397in}{2.114043in}}%
\pgfpathcurveto{\pgfqpoint{3.864490in}{2.117950in}}{\pgfqpoint{3.859190in}{2.120145in}}{\pgfqpoint{3.853665in}{2.120145in}}%
\pgfpathcurveto{\pgfqpoint{3.848140in}{2.120145in}}{\pgfqpoint{3.842841in}{2.117950in}}{\pgfqpoint{3.838934in}{2.114043in}}%
\pgfpathcurveto{\pgfqpoint{3.835027in}{2.110136in}}{\pgfqpoint{3.832832in}{2.104837in}}{\pgfqpoint{3.832832in}{2.099312in}}%
\pgfpathcurveto{\pgfqpoint{3.832832in}{2.093786in}}{\pgfqpoint{3.835027in}{2.088487in}}{\pgfqpoint{3.838934in}{2.084580in}}%
\pgfpathcurveto{\pgfqpoint{3.842841in}{2.080673in}}{\pgfqpoint{3.848140in}{2.078478in}}{\pgfqpoint{3.853665in}{2.078478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.078711in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.078711in}}{\pgfqpoint{3.872719in}{2.080906in}}{\pgfqpoint{3.876625in}{2.084813in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.088720in}}{\pgfqpoint{3.882727in}{2.094019in}}{\pgfqpoint{3.882727in}{2.099544in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.105069in}}{\pgfqpoint{3.880532in}{2.110369in}}{\pgfqpoint{3.876625in}{2.114276in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.118183in}}{\pgfqpoint{3.867419in}{2.120378in}}{\pgfqpoint{3.861894in}{2.120378in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.120378in}}{\pgfqpoint{3.851069in}{2.118183in}}{\pgfqpoint{3.847163in}{2.114276in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.110369in}}{\pgfqpoint{3.841061in}{2.105069in}}{\pgfqpoint{3.841061in}{2.099544in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.094019in}}{\pgfqpoint{3.843256in}{2.088720in}}{\pgfqpoint{3.847163in}{2.084813in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.080906in}}{\pgfqpoint{3.856369in}{2.078711in}}{\pgfqpoint{3.861894in}{2.078711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861789in}{2.079017in}}%
\pgfpathcurveto{\pgfqpoint{3.867314in}{2.079017in}}{\pgfqpoint{3.872613in}{2.081212in}}{\pgfqpoint{3.876520in}{2.085119in}}%
\pgfpathcurveto{\pgfqpoint{3.880427in}{2.089026in}}{\pgfqpoint{3.882622in}{2.094325in}}{\pgfqpoint{3.882622in}{2.099850in}}%
\pgfpathcurveto{\pgfqpoint{3.882622in}{2.105375in}}{\pgfqpoint{3.880427in}{2.110675in}}{\pgfqpoint{3.876520in}{2.114582in}}%
\pgfpathcurveto{\pgfqpoint{3.872613in}{2.118488in}}{\pgfqpoint{3.867314in}{2.120684in}}{\pgfqpoint{3.861789in}{2.120684in}}%
\pgfpathcurveto{\pgfqpoint{3.856264in}{2.120684in}}{\pgfqpoint{3.850964in}{2.118488in}}{\pgfqpoint{3.847057in}{2.114582in}}%
\pgfpathcurveto{\pgfqpoint{3.843151in}{2.110675in}}{\pgfqpoint{3.840955in}{2.105375in}}{\pgfqpoint{3.840955in}{2.099850in}}%
\pgfpathcurveto{\pgfqpoint{3.840955in}{2.094325in}}{\pgfqpoint{3.843151in}{2.089026in}}{\pgfqpoint{3.847057in}{2.085119in}}%
\pgfpathcurveto{\pgfqpoint{3.850964in}{2.081212in}}{\pgfqpoint{3.856264in}{2.079017in}}{\pgfqpoint{3.861789in}{2.079017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854472in}{2.079421in}}%
\pgfpathcurveto{\pgfqpoint{3.859997in}{2.079421in}}{\pgfqpoint{3.865296in}{2.081617in}}{\pgfqpoint{3.869203in}{2.085523in}}%
\pgfpathcurveto{\pgfqpoint{3.873110in}{2.089430in}}{\pgfqpoint{3.875305in}{2.094730in}}{\pgfqpoint{3.875305in}{2.100255in}}%
\pgfpathcurveto{\pgfqpoint{3.875305in}{2.105780in}}{\pgfqpoint{3.873110in}{2.111079in}}{\pgfqpoint{3.869203in}{2.114986in}}%
\pgfpathcurveto{\pgfqpoint{3.865296in}{2.118893in}}{\pgfqpoint{3.859997in}{2.121088in}}{\pgfqpoint{3.854472in}{2.121088in}}%
\pgfpathcurveto{\pgfqpoint{3.848947in}{2.121088in}}{\pgfqpoint{3.843647in}{2.118893in}}{\pgfqpoint{3.839740in}{2.114986in}}%
\pgfpathcurveto{\pgfqpoint{3.835834in}{2.111079in}}{\pgfqpoint{3.833639in}{2.105780in}}{\pgfqpoint{3.833639in}{2.100255in}}%
\pgfpathcurveto{\pgfqpoint{3.833639in}{2.094730in}}{\pgfqpoint{3.835834in}{2.089430in}}{\pgfqpoint{3.839740in}{2.085523in}}%
\pgfpathcurveto{\pgfqpoint{3.843647in}{2.081617in}}{\pgfqpoint{3.848947in}{2.079421in}}{\pgfqpoint{3.854472in}{2.079421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790292in}{2.080017in}}%
\pgfpathcurveto{\pgfqpoint{3.795817in}{2.080017in}}{\pgfqpoint{3.801117in}{2.082212in}}{\pgfqpoint{3.805023in}{2.086118in}}%
\pgfpathcurveto{\pgfqpoint{3.808930in}{2.090025in}}{\pgfqpoint{3.811125in}{2.095325in}}{\pgfqpoint{3.811125in}{2.100850in}}%
\pgfpathcurveto{\pgfqpoint{3.811125in}{2.106375in}}{\pgfqpoint{3.808930in}{2.111674in}}{\pgfqpoint{3.805023in}{2.115581in}}%
\pgfpathcurveto{\pgfqpoint{3.801117in}{2.119488in}}{\pgfqpoint{3.795817in}{2.121683in}}{\pgfqpoint{3.790292in}{2.121683in}}%
\pgfpathcurveto{\pgfqpoint{3.784767in}{2.121683in}}{\pgfqpoint{3.779467in}{2.119488in}}{\pgfqpoint{3.775561in}{2.115581in}}%
\pgfpathcurveto{\pgfqpoint{3.771654in}{2.111674in}}{\pgfqpoint{3.769459in}{2.106375in}}{\pgfqpoint{3.769459in}{2.100850in}}%
\pgfpathcurveto{\pgfqpoint{3.769459in}{2.095325in}}{\pgfqpoint{3.771654in}{2.090025in}}{\pgfqpoint{3.775561in}{2.086118in}}%
\pgfpathcurveto{\pgfqpoint{3.779467in}{2.082212in}}{\pgfqpoint{3.784767in}{2.080017in}}{\pgfqpoint{3.790292in}{2.080017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321183in}{2.080018in}}%
\pgfpathcurveto{\pgfqpoint{2.326708in}{2.080018in}}{\pgfqpoint{2.332007in}{2.082213in}}{\pgfqpoint{2.335914in}{2.086120in}}%
\pgfpathcurveto{\pgfqpoint{2.339821in}{2.090026in}}{\pgfqpoint{2.342016in}{2.095326in}}{\pgfqpoint{2.342016in}{2.100851in}}%
\pgfpathcurveto{\pgfqpoint{2.342016in}{2.106376in}}{\pgfqpoint{2.339821in}{2.111676in}}{\pgfqpoint{2.335914in}{2.115582in}}%
\pgfpathcurveto{\pgfqpoint{2.332007in}{2.119489in}}{\pgfqpoint{2.326708in}{2.121684in}}{\pgfqpoint{2.321183in}{2.121684in}}%
\pgfpathcurveto{\pgfqpoint{2.315658in}{2.121684in}}{\pgfqpoint{2.310358in}{2.119489in}}{\pgfqpoint{2.306451in}{2.115582in}}%
\pgfpathcurveto{\pgfqpoint{2.302545in}{2.111676in}}{\pgfqpoint{2.300349in}{2.106376in}}{\pgfqpoint{2.300349in}{2.100851in}}%
\pgfpathcurveto{\pgfqpoint{2.300349in}{2.095326in}}{\pgfqpoint{2.302545in}{2.090026in}}{\pgfqpoint{2.306451in}{2.086120in}}%
\pgfpathcurveto{\pgfqpoint{2.310358in}{2.082213in}}{\pgfqpoint{2.315658in}{2.080018in}}{\pgfqpoint{2.321183in}{2.080018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.081345in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.081345in}}{\pgfqpoint{3.872713in}{2.083541in}}{\pgfqpoint{3.876620in}{2.087447in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.091354in}}{\pgfqpoint{3.882721in}{2.096654in}}{\pgfqpoint{3.882721in}{2.102179in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.107704in}}{\pgfqpoint{3.880526in}{2.113003in}}{\pgfqpoint{3.876620in}{2.116910in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.120817in}}{\pgfqpoint{3.867413in}{2.123012in}}{\pgfqpoint{3.861888in}{2.123012in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.123012in}}{\pgfqpoint{3.851064in}{2.120817in}}{\pgfqpoint{3.847157in}{2.116910in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.113003in}}{\pgfqpoint{3.841055in}{2.107704in}}{\pgfqpoint{3.841055in}{2.102179in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.096654in}}{\pgfqpoint{3.843250in}{2.091354in}}{\pgfqpoint{3.847157in}{2.087447in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.083541in}}{\pgfqpoint{3.856363in}{2.081345in}}{\pgfqpoint{3.861888in}{2.081345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918618in}{2.082257in}}%
\pgfpathcurveto{\pgfqpoint{2.924143in}{2.082257in}}{\pgfqpoint{2.929442in}{2.084452in}}{\pgfqpoint{2.933349in}{2.088359in}}%
\pgfpathcurveto{\pgfqpoint{2.937256in}{2.092266in}}{\pgfqpoint{2.939451in}{2.097565in}}{\pgfqpoint{2.939451in}{2.103090in}}%
\pgfpathcurveto{\pgfqpoint{2.939451in}{2.108615in}}{\pgfqpoint{2.937256in}{2.113915in}}{\pgfqpoint{2.933349in}{2.117822in}}%
\pgfpathcurveto{\pgfqpoint{2.929442in}{2.121728in}}{\pgfqpoint{2.924143in}{2.123924in}}{\pgfqpoint{2.918618in}{2.123924in}}%
\pgfpathcurveto{\pgfqpoint{2.913093in}{2.123924in}}{\pgfqpoint{2.907793in}{2.121728in}}{\pgfqpoint{2.903886in}{2.117822in}}%
\pgfpathcurveto{\pgfqpoint{2.899980in}{2.113915in}}{\pgfqpoint{2.897784in}{2.108615in}}{\pgfqpoint{2.897784in}{2.103090in}}%
\pgfpathcurveto{\pgfqpoint{2.897784in}{2.097565in}}{\pgfqpoint{2.899980in}{2.092266in}}{\pgfqpoint{2.903886in}{2.088359in}}%
\pgfpathcurveto{\pgfqpoint{2.907793in}{2.084452in}}{\pgfqpoint{2.913093in}{2.082257in}}{\pgfqpoint{2.918618in}{2.082257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812960in}{2.082369in}}%
\pgfpathcurveto{\pgfqpoint{3.818485in}{2.082369in}}{\pgfqpoint{3.823784in}{2.084564in}}{\pgfqpoint{3.827691in}{2.088471in}}%
\pgfpathcurveto{\pgfqpoint{3.831598in}{2.092377in}}{\pgfqpoint{3.833793in}{2.097677in}}{\pgfqpoint{3.833793in}{2.103202in}}%
\pgfpathcurveto{\pgfqpoint{3.833793in}{2.108727in}}{\pgfqpoint{3.831598in}{2.114027in}}{\pgfqpoint{3.827691in}{2.117933in}}%
\pgfpathcurveto{\pgfqpoint{3.823784in}{2.121840in}}{\pgfqpoint{3.818485in}{2.124035in}}{\pgfqpoint{3.812960in}{2.124035in}}%
\pgfpathcurveto{\pgfqpoint{3.807435in}{2.124035in}}{\pgfqpoint{3.802135in}{2.121840in}}{\pgfqpoint{3.798228in}{2.117933in}}%
\pgfpathcurveto{\pgfqpoint{3.794321in}{2.114027in}}{\pgfqpoint{3.792126in}{2.108727in}}{\pgfqpoint{3.792126in}{2.103202in}}%
\pgfpathcurveto{\pgfqpoint{3.792126in}{2.097677in}}{\pgfqpoint{3.794321in}{2.092377in}}{\pgfqpoint{3.798228in}{2.088471in}}%
\pgfpathcurveto{\pgfqpoint{3.802135in}{2.084564in}}{\pgfqpoint{3.807435in}{2.082369in}}{\pgfqpoint{3.812960in}{2.082369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861518in}{2.082960in}}%
\pgfpathcurveto{\pgfqpoint{3.867044in}{2.082960in}}{\pgfqpoint{3.872343in}{2.085155in}}{\pgfqpoint{3.876250in}{2.089062in}}%
\pgfpathcurveto{\pgfqpoint{3.880157in}{2.092969in}}{\pgfqpoint{3.882352in}{2.098268in}}{\pgfqpoint{3.882352in}{2.103794in}}%
\pgfpathcurveto{\pgfqpoint{3.882352in}{2.109319in}}{\pgfqpoint{3.880157in}{2.114618in}}{\pgfqpoint{3.876250in}{2.118525in}}%
\pgfpathcurveto{\pgfqpoint{3.872343in}{2.122432in}}{\pgfqpoint{3.867044in}{2.124627in}}{\pgfqpoint{3.861518in}{2.124627in}}%
\pgfpathcurveto{\pgfqpoint{3.855993in}{2.124627in}}{\pgfqpoint{3.850694in}{2.122432in}}{\pgfqpoint{3.846787in}{2.118525in}}%
\pgfpathcurveto{\pgfqpoint{3.842880in}{2.114618in}}{\pgfqpoint{3.840685in}{2.109319in}}{\pgfqpoint{3.840685in}{2.103794in}}%
\pgfpathcurveto{\pgfqpoint{3.840685in}{2.098268in}}{\pgfqpoint{3.842880in}{2.092969in}}{\pgfqpoint{3.846787in}{2.089062in}}%
\pgfpathcurveto{\pgfqpoint{3.850694in}{2.085155in}}{\pgfqpoint{3.855993in}{2.082960in}}{\pgfqpoint{3.861518in}{2.082960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859710in}{2.083015in}}%
\pgfpathcurveto{\pgfqpoint{3.865235in}{2.083015in}}{\pgfqpoint{3.870535in}{2.085211in}}{\pgfqpoint{3.874441in}{2.089117in}}%
\pgfpathcurveto{\pgfqpoint{3.878348in}{2.093024in}}{\pgfqpoint{3.880543in}{2.098324in}}{\pgfqpoint{3.880543in}{2.103849in}}%
\pgfpathcurveto{\pgfqpoint{3.880543in}{2.109374in}}{\pgfqpoint{3.878348in}{2.114673in}}{\pgfqpoint{3.874441in}{2.118580in}}%
\pgfpathcurveto{\pgfqpoint{3.870535in}{2.122487in}}{\pgfqpoint{3.865235in}{2.124682in}}{\pgfqpoint{3.859710in}{2.124682in}}%
\pgfpathcurveto{\pgfqpoint{3.854185in}{2.124682in}}{\pgfqpoint{3.848885in}{2.122487in}}{\pgfqpoint{3.844979in}{2.118580in}}%
\pgfpathcurveto{\pgfqpoint{3.841072in}{2.114673in}}{\pgfqpoint{3.838877in}{2.109374in}}{\pgfqpoint{3.838877in}{2.103849in}}%
\pgfpathcurveto{\pgfqpoint{3.838877in}{2.098324in}}{\pgfqpoint{3.841072in}{2.093024in}}{\pgfqpoint{3.844979in}{2.089117in}}%
\pgfpathcurveto{\pgfqpoint{3.848885in}{2.085211in}}{\pgfqpoint{3.854185in}{2.083015in}}{\pgfqpoint{3.859710in}{2.083015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848298in}{2.083108in}}%
\pgfpathcurveto{\pgfqpoint{3.853823in}{2.083108in}}{\pgfqpoint{3.859123in}{2.085303in}}{\pgfqpoint{3.863029in}{2.089210in}}%
\pgfpathcurveto{\pgfqpoint{3.866936in}{2.093117in}}{\pgfqpoint{3.869131in}{2.098416in}}{\pgfqpoint{3.869131in}{2.103941in}}%
\pgfpathcurveto{\pgfqpoint{3.869131in}{2.109466in}}{\pgfqpoint{3.866936in}{2.114766in}}{\pgfqpoint{3.863029in}{2.118673in}}%
\pgfpathcurveto{\pgfqpoint{3.859123in}{2.122580in}}{\pgfqpoint{3.853823in}{2.124775in}}{\pgfqpoint{3.848298in}{2.124775in}}%
\pgfpathcurveto{\pgfqpoint{3.842773in}{2.124775in}}{\pgfqpoint{3.837473in}{2.122580in}}{\pgfqpoint{3.833567in}{2.118673in}}%
\pgfpathcurveto{\pgfqpoint{3.829660in}{2.114766in}}{\pgfqpoint{3.827465in}{2.109466in}}{\pgfqpoint{3.827465in}{2.103941in}}%
\pgfpathcurveto{\pgfqpoint{3.827465in}{2.098416in}}{\pgfqpoint{3.829660in}{2.093117in}}{\pgfqpoint{3.833567in}{2.089210in}}%
\pgfpathcurveto{\pgfqpoint{3.837473in}{2.085303in}}{\pgfqpoint{3.842773in}{2.083108in}}{\pgfqpoint{3.848298in}{2.083108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859588in}{2.083941in}}%
\pgfpathcurveto{\pgfqpoint{3.865113in}{2.083941in}}{\pgfqpoint{3.870413in}{2.086136in}}{\pgfqpoint{3.874320in}{2.090043in}}%
\pgfpathcurveto{\pgfqpoint{3.878227in}{2.093950in}}{\pgfqpoint{3.880422in}{2.099249in}}{\pgfqpoint{3.880422in}{2.104774in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.110299in}}{\pgfqpoint{3.878227in}{2.115599in}}{\pgfqpoint{3.874320in}{2.119506in}}%
\pgfpathcurveto{\pgfqpoint{3.870413in}{2.123413in}}{\pgfqpoint{3.865113in}{2.125608in}}{\pgfqpoint{3.859588in}{2.125608in}}%
\pgfpathcurveto{\pgfqpoint{3.854063in}{2.125608in}}{\pgfqpoint{3.848764in}{2.123413in}}{\pgfqpoint{3.844857in}{2.119506in}}%
\pgfpathcurveto{\pgfqpoint{3.840950in}{2.115599in}}{\pgfqpoint{3.838755in}{2.110299in}}{\pgfqpoint{3.838755in}{2.104774in}}%
\pgfpathcurveto{\pgfqpoint{3.838755in}{2.099249in}}{\pgfqpoint{3.840950in}{2.093950in}}{\pgfqpoint{3.844857in}{2.090043in}}%
\pgfpathcurveto{\pgfqpoint{3.848764in}{2.086136in}}{\pgfqpoint{3.854063in}{2.083941in}}{\pgfqpoint{3.859588in}{2.083941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.084134in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.084134in}}{\pgfqpoint{3.872718in}{2.086329in}}{\pgfqpoint{3.876625in}{2.090236in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.094143in}}{\pgfqpoint{3.882727in}{2.099442in}}{\pgfqpoint{3.882727in}{2.104967in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.110492in}}{\pgfqpoint{3.880532in}{2.115792in}}{\pgfqpoint{3.876625in}{2.119699in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.123605in}}{\pgfqpoint{3.867419in}{2.125801in}}{\pgfqpoint{3.861893in}{2.125801in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.125801in}}{\pgfqpoint{3.851069in}{2.123605in}}{\pgfqpoint{3.847162in}{2.119699in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.115792in}}{\pgfqpoint{3.841060in}{2.110492in}}{\pgfqpoint{3.841060in}{2.104967in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.099442in}}{\pgfqpoint{3.843255in}{2.094143in}}{\pgfqpoint{3.847162in}{2.090236in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.086329in}}{\pgfqpoint{3.856368in}{2.084134in}}{\pgfqpoint{3.861893in}{2.084134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837172in}{2.084593in}}%
\pgfpathcurveto{\pgfqpoint{3.842697in}{2.084593in}}{\pgfqpoint{3.847997in}{2.086788in}}{\pgfqpoint{3.851903in}{2.090695in}}%
\pgfpathcurveto{\pgfqpoint{3.855810in}{2.094602in}}{\pgfqpoint{3.858005in}{2.099901in}}{\pgfqpoint{3.858005in}{2.105426in}}%
\pgfpathcurveto{\pgfqpoint{3.858005in}{2.110951in}}{\pgfqpoint{3.855810in}{2.116251in}}{\pgfqpoint{3.851903in}{2.120158in}}%
\pgfpathcurveto{\pgfqpoint{3.847997in}{2.124064in}}{\pgfqpoint{3.842697in}{2.126260in}}{\pgfqpoint{3.837172in}{2.126260in}}%
\pgfpathcurveto{\pgfqpoint{3.831647in}{2.126260in}}{\pgfqpoint{3.826348in}{2.124064in}}{\pgfqpoint{3.822441in}{2.120158in}}%
\pgfpathcurveto{\pgfqpoint{3.818534in}{2.116251in}}{\pgfqpoint{3.816339in}{2.110951in}}{\pgfqpoint{3.816339in}{2.105426in}}%
\pgfpathcurveto{\pgfqpoint{3.816339in}{2.099901in}}{\pgfqpoint{3.818534in}{2.094602in}}{\pgfqpoint{3.822441in}{2.090695in}}%
\pgfpathcurveto{\pgfqpoint{3.826348in}{2.086788in}}{\pgfqpoint{3.831647in}{2.084593in}}{\pgfqpoint{3.837172in}{2.084593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861724in}{2.084947in}}%
\pgfpathcurveto{\pgfqpoint{3.867249in}{2.084947in}}{\pgfqpoint{3.872549in}{2.087142in}}{\pgfqpoint{3.876455in}{2.091048in}}%
\pgfpathcurveto{\pgfqpoint{3.880362in}{2.094955in}}{\pgfqpoint{3.882557in}{2.100255in}}{\pgfqpoint{3.882557in}{2.105780in}}%
\pgfpathcurveto{\pgfqpoint{3.882557in}{2.111305in}}{\pgfqpoint{3.880362in}{2.116604in}}{\pgfqpoint{3.876455in}{2.120511in}}%
\pgfpathcurveto{\pgfqpoint{3.872549in}{2.124418in}}{\pgfqpoint{3.867249in}{2.126613in}}{\pgfqpoint{3.861724in}{2.126613in}}%
\pgfpathcurveto{\pgfqpoint{3.856199in}{2.126613in}}{\pgfqpoint{3.850899in}{2.124418in}}{\pgfqpoint{3.846993in}{2.120511in}}%
\pgfpathcurveto{\pgfqpoint{3.843086in}{2.116604in}}{\pgfqpoint{3.840891in}{2.111305in}}{\pgfqpoint{3.840891in}{2.105780in}}%
\pgfpathcurveto{\pgfqpoint{3.840891in}{2.100255in}}{\pgfqpoint{3.843086in}{2.094955in}}{\pgfqpoint{3.846993in}{2.091048in}}%
\pgfpathcurveto{\pgfqpoint{3.850899in}{2.087142in}}{\pgfqpoint{3.856199in}{2.084947in}}{\pgfqpoint{3.861724in}{2.084947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858151in}{2.085342in}}%
\pgfpathcurveto{\pgfqpoint{3.863676in}{2.085342in}}{\pgfqpoint{3.868975in}{2.087537in}}{\pgfqpoint{3.872882in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{3.876789in}{2.095350in}}{\pgfqpoint{3.878984in}{2.100650in}}{\pgfqpoint{3.878984in}{2.106175in}}%
\pgfpathcurveto{\pgfqpoint{3.878984in}{2.111700in}}{\pgfqpoint{3.876789in}{2.117000in}}{\pgfqpoint{3.872882in}{2.120906in}}%
\pgfpathcurveto{\pgfqpoint{3.868975in}{2.124813in}}{\pgfqpoint{3.863676in}{2.127008in}}{\pgfqpoint{3.858151in}{2.127008in}}%
\pgfpathcurveto{\pgfqpoint{3.852626in}{2.127008in}}{\pgfqpoint{3.847326in}{2.124813in}}{\pgfqpoint{3.843419in}{2.120906in}}%
\pgfpathcurveto{\pgfqpoint{3.839512in}{2.117000in}}{\pgfqpoint{3.837317in}{2.111700in}}{\pgfqpoint{3.837317in}{2.106175in}}%
\pgfpathcurveto{\pgfqpoint{3.837317in}{2.100650in}}{\pgfqpoint{3.839512in}{2.095350in}}{\pgfqpoint{3.843419in}{2.091444in}}%
\pgfpathcurveto{\pgfqpoint{3.847326in}{2.087537in}}{\pgfqpoint{3.852626in}{2.085342in}}{\pgfqpoint{3.858151in}{2.085342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817956in}{2.086088in}}%
\pgfpathcurveto{\pgfqpoint{3.823481in}{2.086088in}}{\pgfqpoint{3.828781in}{2.088284in}}{\pgfqpoint{3.832688in}{2.092190in}}%
\pgfpathcurveto{\pgfqpoint{3.836594in}{2.096097in}}{\pgfqpoint{3.838789in}{2.101397in}}{\pgfqpoint{3.838789in}{2.106922in}}%
\pgfpathcurveto{\pgfqpoint{3.838789in}{2.112447in}}{\pgfqpoint{3.836594in}{2.117746in}}{\pgfqpoint{3.832688in}{2.121653in}}%
\pgfpathcurveto{\pgfqpoint{3.828781in}{2.125560in}}{\pgfqpoint{3.823481in}{2.127755in}}{\pgfqpoint{3.817956in}{2.127755in}}%
\pgfpathcurveto{\pgfqpoint{3.812431in}{2.127755in}}{\pgfqpoint{3.807132in}{2.125560in}}{\pgfqpoint{3.803225in}{2.121653in}}%
\pgfpathcurveto{\pgfqpoint{3.799318in}{2.117746in}}{\pgfqpoint{3.797123in}{2.112447in}}{\pgfqpoint{3.797123in}{2.106922in}}%
\pgfpathcurveto{\pgfqpoint{3.797123in}{2.101397in}}{\pgfqpoint{3.799318in}{2.096097in}}{\pgfqpoint{3.803225in}{2.092190in}}%
\pgfpathcurveto{\pgfqpoint{3.807132in}{2.088284in}}{\pgfqpoint{3.812431in}{2.086088in}}{\pgfqpoint{3.817956in}{2.086088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857610in}{2.086093in}}%
\pgfpathcurveto{\pgfqpoint{3.863135in}{2.086093in}}{\pgfqpoint{3.868435in}{2.088288in}}{\pgfqpoint{3.872342in}{2.092195in}}%
\pgfpathcurveto{\pgfqpoint{3.876248in}{2.096102in}}{\pgfqpoint{3.878444in}{2.101401in}}{\pgfqpoint{3.878444in}{2.106927in}}%
\pgfpathcurveto{\pgfqpoint{3.878444in}{2.112452in}}{\pgfqpoint{3.876248in}{2.117751in}}{\pgfqpoint{3.872342in}{2.121658in}}%
\pgfpathcurveto{\pgfqpoint{3.868435in}{2.125565in}}{\pgfqpoint{3.863135in}{2.127760in}}{\pgfqpoint{3.857610in}{2.127760in}}%
\pgfpathcurveto{\pgfqpoint{3.852085in}{2.127760in}}{\pgfqpoint{3.846786in}{2.125565in}}{\pgfqpoint{3.842879in}{2.121658in}}%
\pgfpathcurveto{\pgfqpoint{3.838972in}{2.117751in}}{\pgfqpoint{3.836777in}{2.112452in}}{\pgfqpoint{3.836777in}{2.106927in}}%
\pgfpathcurveto{\pgfqpoint{3.836777in}{2.101401in}}{\pgfqpoint{3.838972in}{2.096102in}}{\pgfqpoint{3.842879in}{2.092195in}}%
\pgfpathcurveto{\pgfqpoint{3.846786in}{2.088288in}}{\pgfqpoint{3.852085in}{2.086093in}}{\pgfqpoint{3.857610in}{2.086093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555246in}{2.087065in}}%
\pgfpathcurveto{\pgfqpoint{3.560771in}{2.087065in}}{\pgfqpoint{3.566070in}{2.089260in}}{\pgfqpoint{3.569977in}{2.093167in}}%
\pgfpathcurveto{\pgfqpoint{3.573884in}{2.097073in}}{\pgfqpoint{3.576079in}{2.102373in}}{\pgfqpoint{3.576079in}{2.107898in}}%
\pgfpathcurveto{\pgfqpoint{3.576079in}{2.113423in}}{\pgfqpoint{3.573884in}{2.118723in}}{\pgfqpoint{3.569977in}{2.122629in}}%
\pgfpathcurveto{\pgfqpoint{3.566070in}{2.126536in}}{\pgfqpoint{3.560771in}{2.128731in}}{\pgfqpoint{3.555246in}{2.128731in}}%
\pgfpathcurveto{\pgfqpoint{3.549721in}{2.128731in}}{\pgfqpoint{3.544421in}{2.126536in}}{\pgfqpoint{3.540514in}{2.122629in}}%
\pgfpathcurveto{\pgfqpoint{3.536608in}{2.118723in}}{\pgfqpoint{3.534412in}{2.113423in}}{\pgfqpoint{3.534412in}{2.107898in}}%
\pgfpathcurveto{\pgfqpoint{3.534412in}{2.102373in}}{\pgfqpoint{3.536608in}{2.097073in}}{\pgfqpoint{3.540514in}{2.093167in}}%
\pgfpathcurveto{\pgfqpoint{3.544421in}{2.089260in}}{\pgfqpoint{3.549721in}{2.087065in}}{\pgfqpoint{3.555246in}{2.087065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856376in}{2.087372in}}%
\pgfpathcurveto{\pgfqpoint{3.861901in}{2.087372in}}{\pgfqpoint{3.867201in}{2.089567in}}{\pgfqpoint{3.871108in}{2.093474in}}%
\pgfpathcurveto{\pgfqpoint{3.875014in}{2.097380in}}{\pgfqpoint{3.877209in}{2.102680in}}{\pgfqpoint{3.877209in}{2.108205in}}%
\pgfpathcurveto{\pgfqpoint{3.877209in}{2.113730in}}{\pgfqpoint{3.875014in}{2.119029in}}{\pgfqpoint{3.871108in}{2.122936in}}%
\pgfpathcurveto{\pgfqpoint{3.867201in}{2.126843in}}{\pgfqpoint{3.861901in}{2.129038in}}{\pgfqpoint{3.856376in}{2.129038in}}%
\pgfpathcurveto{\pgfqpoint{3.850851in}{2.129038in}}{\pgfqpoint{3.845552in}{2.126843in}}{\pgfqpoint{3.841645in}{2.122936in}}%
\pgfpathcurveto{\pgfqpoint{3.837738in}{2.119029in}}{\pgfqpoint{3.835543in}{2.113730in}}{\pgfqpoint{3.835543in}{2.108205in}}%
\pgfpathcurveto{\pgfqpoint{3.835543in}{2.102680in}}{\pgfqpoint{3.837738in}{2.097380in}}{\pgfqpoint{3.841645in}{2.093474in}}%
\pgfpathcurveto{\pgfqpoint{3.845552in}{2.089567in}}{\pgfqpoint{3.850851in}{2.087372in}}{\pgfqpoint{3.856376in}{2.087372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725837in}{2.087487in}}%
\pgfpathcurveto{\pgfqpoint{3.731362in}{2.087487in}}{\pgfqpoint{3.736661in}{2.089682in}}{\pgfqpoint{3.740568in}{2.093589in}}%
\pgfpathcurveto{\pgfqpoint{3.744475in}{2.097496in}}{\pgfqpoint{3.746670in}{2.102795in}}{\pgfqpoint{3.746670in}{2.108320in}}%
\pgfpathcurveto{\pgfqpoint{3.746670in}{2.113845in}}{\pgfqpoint{3.744475in}{2.119145in}}{\pgfqpoint{3.740568in}{2.123052in}}%
\pgfpathcurveto{\pgfqpoint{3.736661in}{2.126958in}}{\pgfqpoint{3.731362in}{2.129153in}}{\pgfqpoint{3.725837in}{2.129153in}}%
\pgfpathcurveto{\pgfqpoint{3.720312in}{2.129153in}}{\pgfqpoint{3.715012in}{2.126958in}}{\pgfqpoint{3.711106in}{2.123052in}}%
\pgfpathcurveto{\pgfqpoint{3.707199in}{2.119145in}}{\pgfqpoint{3.705004in}{2.113845in}}{\pgfqpoint{3.705004in}{2.108320in}}%
\pgfpathcurveto{\pgfqpoint{3.705004in}{2.102795in}}{\pgfqpoint{3.707199in}{2.097496in}}{\pgfqpoint{3.711106in}{2.093589in}}%
\pgfpathcurveto{\pgfqpoint{3.715012in}{2.089682in}}{\pgfqpoint{3.720312in}{2.087487in}}{\pgfqpoint{3.725837in}{2.087487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859223in}{2.087949in}}%
\pgfpathcurveto{\pgfqpoint{3.864748in}{2.087949in}}{\pgfqpoint{3.870048in}{2.090144in}}{\pgfqpoint{3.873955in}{2.094051in}}%
\pgfpathcurveto{\pgfqpoint{3.877862in}{2.097958in}}{\pgfqpoint{3.880057in}{2.103257in}}{\pgfqpoint{3.880057in}{2.108782in}}%
\pgfpathcurveto{\pgfqpoint{3.880057in}{2.114307in}}{\pgfqpoint{3.877862in}{2.119607in}}{\pgfqpoint{3.873955in}{2.123514in}}%
\pgfpathcurveto{\pgfqpoint{3.870048in}{2.127421in}}{\pgfqpoint{3.864748in}{2.129616in}}{\pgfqpoint{3.859223in}{2.129616in}}%
\pgfpathcurveto{\pgfqpoint{3.853698in}{2.129616in}}{\pgfqpoint{3.848399in}{2.127421in}}{\pgfqpoint{3.844492in}{2.123514in}}%
\pgfpathcurveto{\pgfqpoint{3.840585in}{2.119607in}}{\pgfqpoint{3.838390in}{2.114307in}}{\pgfqpoint{3.838390in}{2.108782in}}%
\pgfpathcurveto{\pgfqpoint{3.838390in}{2.103257in}}{\pgfqpoint{3.840585in}{2.097958in}}{\pgfqpoint{3.844492in}{2.094051in}}%
\pgfpathcurveto{\pgfqpoint{3.848399in}{2.090144in}}{\pgfqpoint{3.853698in}{2.087949in}}{\pgfqpoint{3.859223in}{2.087949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.089037in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.089037in}}{\pgfqpoint{3.872707in}{2.091232in}}{\pgfqpoint{3.876614in}{2.095139in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.099046in}}{\pgfqpoint{3.882716in}{2.104345in}}{\pgfqpoint{3.882716in}{2.109870in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.115395in}}{\pgfqpoint{3.880521in}{2.120695in}}{\pgfqpoint{3.876614in}{2.124602in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.128508in}}{\pgfqpoint{3.867408in}{2.130704in}}{\pgfqpoint{3.861883in}{2.130704in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.130704in}}{\pgfqpoint{3.851058in}{2.128508in}}{\pgfqpoint{3.847151in}{2.124602in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.120695in}}{\pgfqpoint{3.841050in}{2.115395in}}{\pgfqpoint{3.841050in}{2.109870in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.104345in}}{\pgfqpoint{3.843245in}{2.099046in}}{\pgfqpoint{3.847151in}{2.095139in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.091232in}}{\pgfqpoint{3.856358in}{2.089037in}}{\pgfqpoint{3.861883in}{2.089037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857761in}{2.089306in}}%
\pgfpathcurveto{\pgfqpoint{3.863286in}{2.089306in}}{\pgfqpoint{3.868586in}{2.091501in}}{\pgfqpoint{3.872493in}{2.095408in}}%
\pgfpathcurveto{\pgfqpoint{3.876399in}{2.099315in}}{\pgfqpoint{3.878595in}{2.104614in}}{\pgfqpoint{3.878595in}{2.110140in}}%
\pgfpathcurveto{\pgfqpoint{3.878595in}{2.115665in}}{\pgfqpoint{3.876399in}{2.120964in}}{\pgfqpoint{3.872493in}{2.124871in}}%
\pgfpathcurveto{\pgfqpoint{3.868586in}{2.128778in}}{\pgfqpoint{3.863286in}{2.130973in}}{\pgfqpoint{3.857761in}{2.130973in}}%
\pgfpathcurveto{\pgfqpoint{3.852236in}{2.130973in}}{\pgfqpoint{3.846937in}{2.128778in}}{\pgfqpoint{3.843030in}{2.124871in}}%
\pgfpathcurveto{\pgfqpoint{3.839123in}{2.120964in}}{\pgfqpoint{3.836928in}{2.115665in}}{\pgfqpoint{3.836928in}{2.110140in}}%
\pgfpathcurveto{\pgfqpoint{3.836928in}{2.104614in}}{\pgfqpoint{3.839123in}{2.099315in}}{\pgfqpoint{3.843030in}{2.095408in}}%
\pgfpathcurveto{\pgfqpoint{3.846937in}{2.091501in}}{\pgfqpoint{3.852236in}{2.089306in}}{\pgfqpoint{3.857761in}{2.089306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002065in}{2.089317in}}%
\pgfpathcurveto{\pgfqpoint{3.007590in}{2.089317in}}{\pgfqpoint{3.012889in}{2.091512in}}{\pgfqpoint{3.016796in}{2.095419in}}%
\pgfpathcurveto{\pgfqpoint{3.020703in}{2.099326in}}{\pgfqpoint{3.022898in}{2.104625in}}{\pgfqpoint{3.022898in}{2.110150in}}%
\pgfpathcurveto{\pgfqpoint{3.022898in}{2.115675in}}{\pgfqpoint{3.020703in}{2.120975in}}{\pgfqpoint{3.016796in}{2.124881in}}%
\pgfpathcurveto{\pgfqpoint{3.012889in}{2.128788in}}{\pgfqpoint{3.007590in}{2.130983in}}{\pgfqpoint{3.002065in}{2.130983in}}%
\pgfpathcurveto{\pgfqpoint{2.996540in}{2.130983in}}{\pgfqpoint{2.991240in}{2.128788in}}{\pgfqpoint{2.987333in}{2.124881in}}%
\pgfpathcurveto{\pgfqpoint{2.983427in}{2.120975in}}{\pgfqpoint{2.981232in}{2.115675in}}{\pgfqpoint{2.981232in}{2.110150in}}%
\pgfpathcurveto{\pgfqpoint{2.981232in}{2.104625in}}{\pgfqpoint{2.983427in}{2.099326in}}{\pgfqpoint{2.987333in}{2.095419in}}%
\pgfpathcurveto{\pgfqpoint{2.991240in}{2.091512in}}{\pgfqpoint{2.996540in}{2.089317in}}{\pgfqpoint{3.002065in}{2.089317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687658in}{2.089605in}}%
\pgfpathcurveto{\pgfqpoint{3.693183in}{2.089605in}}{\pgfqpoint{3.698483in}{2.091800in}}{\pgfqpoint{3.702390in}{2.095707in}}%
\pgfpathcurveto{\pgfqpoint{3.706296in}{2.099614in}}{\pgfqpoint{3.708492in}{2.104913in}}{\pgfqpoint{3.708492in}{2.110438in}}%
\pgfpathcurveto{\pgfqpoint{3.708492in}{2.115963in}}{\pgfqpoint{3.706296in}{2.121263in}}{\pgfqpoint{3.702390in}{2.125170in}}%
\pgfpathcurveto{\pgfqpoint{3.698483in}{2.129076in}}{\pgfqpoint{3.693183in}{2.131272in}}{\pgfqpoint{3.687658in}{2.131272in}}%
\pgfpathcurveto{\pgfqpoint{3.682133in}{2.131272in}}{\pgfqpoint{3.676834in}{2.129076in}}{\pgfqpoint{3.672927in}{2.125170in}}%
\pgfpathcurveto{\pgfqpoint{3.669020in}{2.121263in}}{\pgfqpoint{3.666825in}{2.115963in}}{\pgfqpoint{3.666825in}{2.110438in}}%
\pgfpathcurveto{\pgfqpoint{3.666825in}{2.104913in}}{\pgfqpoint{3.669020in}{2.099614in}}{\pgfqpoint{3.672927in}{2.095707in}}%
\pgfpathcurveto{\pgfqpoint{3.676834in}{2.091800in}}{\pgfqpoint{3.682133in}{2.089605in}}{\pgfqpoint{3.687658in}{2.089605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887470in}{2.089886in}}%
\pgfpathcurveto{\pgfqpoint{0.892995in}{2.089886in}}{\pgfqpoint{0.898295in}{2.092081in}}{\pgfqpoint{0.902202in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{0.906109in}{2.099895in}}{\pgfqpoint{0.908304in}{2.105194in}}{\pgfqpoint{0.908304in}{2.110719in}}%
\pgfpathcurveto{\pgfqpoint{0.908304in}{2.116244in}}{\pgfqpoint{0.906109in}{2.121544in}}{\pgfqpoint{0.902202in}{2.125451in}}%
\pgfpathcurveto{\pgfqpoint{0.898295in}{2.129358in}}{\pgfqpoint{0.892995in}{2.131553in}}{\pgfqpoint{0.887470in}{2.131553in}}%
\pgfpathcurveto{\pgfqpoint{0.881945in}{2.131553in}}{\pgfqpoint{0.876646in}{2.129358in}}{\pgfqpoint{0.872739in}{2.125451in}}%
\pgfpathcurveto{\pgfqpoint{0.868832in}{2.121544in}}{\pgfqpoint{0.866637in}{2.116244in}}{\pgfqpoint{0.866637in}{2.110719in}}%
\pgfpathcurveto{\pgfqpoint{0.866637in}{2.105194in}}{\pgfqpoint{0.868832in}{2.099895in}}{\pgfqpoint{0.872739in}{2.095988in}}%
\pgfpathcurveto{\pgfqpoint{0.876646in}{2.092081in}}{\pgfqpoint{0.881945in}{2.089886in}}{\pgfqpoint{0.887470in}{2.089886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861514in}{2.090013in}}%
\pgfpathcurveto{\pgfqpoint{3.867039in}{2.090013in}}{\pgfqpoint{3.872338in}{2.092208in}}{\pgfqpoint{3.876245in}{2.096115in}}%
\pgfpathcurveto{\pgfqpoint{3.880152in}{2.100022in}}{\pgfqpoint{3.882347in}{2.105321in}}{\pgfqpoint{3.882347in}{2.110846in}}%
\pgfpathcurveto{\pgfqpoint{3.882347in}{2.116371in}}{\pgfqpoint{3.880152in}{2.121671in}}{\pgfqpoint{3.876245in}{2.125578in}}%
\pgfpathcurveto{\pgfqpoint{3.872338in}{2.129485in}}{\pgfqpoint{3.867039in}{2.131680in}}{\pgfqpoint{3.861514in}{2.131680in}}%
\pgfpathcurveto{\pgfqpoint{3.855989in}{2.131680in}}{\pgfqpoint{3.850689in}{2.129485in}}{\pgfqpoint{3.846782in}{2.125578in}}%
\pgfpathcurveto{\pgfqpoint{3.842876in}{2.121671in}}{\pgfqpoint{3.840680in}{2.116371in}}{\pgfqpoint{3.840680in}{2.110846in}}%
\pgfpathcurveto{\pgfqpoint{3.840680in}{2.105321in}}{\pgfqpoint{3.842876in}{2.100022in}}{\pgfqpoint{3.846782in}{2.096115in}}%
\pgfpathcurveto{\pgfqpoint{3.850689in}{2.092208in}}{\pgfqpoint{3.855989in}{2.090013in}}{\pgfqpoint{3.861514in}{2.090013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319706in}{2.091556in}}%
\pgfpathcurveto{\pgfqpoint{2.325231in}{2.091556in}}{\pgfqpoint{2.330530in}{2.093751in}}{\pgfqpoint{2.334437in}{2.097658in}}%
\pgfpathcurveto{\pgfqpoint{2.338344in}{2.101565in}}{\pgfqpoint{2.340539in}{2.106864in}}{\pgfqpoint{2.340539in}{2.112389in}}%
\pgfpathcurveto{\pgfqpoint{2.340539in}{2.117914in}}{\pgfqpoint{2.338344in}{2.123214in}}{\pgfqpoint{2.334437in}{2.127121in}}%
\pgfpathcurveto{\pgfqpoint{2.330530in}{2.131028in}}{\pgfqpoint{2.325231in}{2.133223in}}{\pgfqpoint{2.319706in}{2.133223in}}%
\pgfpathcurveto{\pgfqpoint{2.314181in}{2.133223in}}{\pgfqpoint{2.308881in}{2.131028in}}{\pgfqpoint{2.304974in}{2.127121in}}%
\pgfpathcurveto{\pgfqpoint{2.301067in}{2.123214in}}{\pgfqpoint{2.298872in}{2.117914in}}{\pgfqpoint{2.298872in}{2.112389in}}%
\pgfpathcurveto{\pgfqpoint{2.298872in}{2.106864in}}{\pgfqpoint{2.301067in}{2.101565in}}{\pgfqpoint{2.304974in}{2.097658in}}%
\pgfpathcurveto{\pgfqpoint{2.308881in}{2.093751in}}{\pgfqpoint{2.314181in}{2.091556in}}{\pgfqpoint{2.319706in}{2.091556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805769in}{2.093426in}}%
\pgfpathcurveto{\pgfqpoint{3.811294in}{2.093426in}}{\pgfqpoint{3.816594in}{2.095621in}}{\pgfqpoint{3.820501in}{2.099528in}}%
\pgfpathcurveto{\pgfqpoint{3.824407in}{2.103435in}}{\pgfqpoint{3.826602in}{2.108734in}}{\pgfqpoint{3.826602in}{2.114259in}}%
\pgfpathcurveto{\pgfqpoint{3.826602in}{2.119784in}}{\pgfqpoint{3.824407in}{2.125084in}}{\pgfqpoint{3.820501in}{2.128991in}}%
\pgfpathcurveto{\pgfqpoint{3.816594in}{2.132897in}}{\pgfqpoint{3.811294in}{2.135093in}}{\pgfqpoint{3.805769in}{2.135093in}}%
\pgfpathcurveto{\pgfqpoint{3.800244in}{2.135093in}}{\pgfqpoint{3.794945in}{2.132897in}}{\pgfqpoint{3.791038in}{2.128991in}}%
\pgfpathcurveto{\pgfqpoint{3.787131in}{2.125084in}}{\pgfqpoint{3.784936in}{2.119784in}}{\pgfqpoint{3.784936in}{2.114259in}}%
\pgfpathcurveto{\pgfqpoint{3.784936in}{2.108734in}}{\pgfqpoint{3.787131in}{2.103435in}}{\pgfqpoint{3.791038in}{2.099528in}}%
\pgfpathcurveto{\pgfqpoint{3.794945in}{2.095621in}}{\pgfqpoint{3.800244in}{2.093426in}}{\pgfqpoint{3.805769in}{2.093426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861354in}{2.094928in}}%
\pgfpathcurveto{\pgfqpoint{3.866879in}{2.094928in}}{\pgfqpoint{3.872179in}{2.097123in}}{\pgfqpoint{3.876086in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.879992in}{2.104936in}}{\pgfqpoint{3.882188in}{2.110236in}}{\pgfqpoint{3.882188in}{2.115761in}}%
\pgfpathcurveto{\pgfqpoint{3.882188in}{2.121286in}}{\pgfqpoint{3.879992in}{2.126586in}}{\pgfqpoint{3.876086in}{2.130492in}}%
\pgfpathcurveto{\pgfqpoint{3.872179in}{2.134399in}}{\pgfqpoint{3.866879in}{2.136594in}}{\pgfqpoint{3.861354in}{2.136594in}}%
\pgfpathcurveto{\pgfqpoint{3.855829in}{2.136594in}}{\pgfqpoint{3.850530in}{2.134399in}}{\pgfqpoint{3.846623in}{2.130492in}}%
\pgfpathcurveto{\pgfqpoint{3.842716in}{2.126586in}}{\pgfqpoint{3.840521in}{2.121286in}}{\pgfqpoint{3.840521in}{2.115761in}}%
\pgfpathcurveto{\pgfqpoint{3.840521in}{2.110236in}}{\pgfqpoint{3.842716in}{2.104936in}}{\pgfqpoint{3.846623in}{2.101030in}}%
\pgfpathcurveto{\pgfqpoint{3.850530in}{2.097123in}}{\pgfqpoint{3.855829in}{2.094928in}}{\pgfqpoint{3.861354in}{2.094928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860513in}{2.096043in}}%
\pgfpathcurveto{\pgfqpoint{3.866038in}{2.096043in}}{\pgfqpoint{3.871338in}{2.098238in}}{\pgfqpoint{3.875245in}{2.102145in}}%
\pgfpathcurveto{\pgfqpoint{3.879151in}{2.106051in}}{\pgfqpoint{3.881347in}{2.111351in}}{\pgfqpoint{3.881347in}{2.116876in}}%
\pgfpathcurveto{\pgfqpoint{3.881347in}{2.122401in}}{\pgfqpoint{3.879151in}{2.127701in}}{\pgfqpoint{3.875245in}{2.131607in}}%
\pgfpathcurveto{\pgfqpoint{3.871338in}{2.135514in}}{\pgfqpoint{3.866038in}{2.137709in}}{\pgfqpoint{3.860513in}{2.137709in}}%
\pgfpathcurveto{\pgfqpoint{3.854988in}{2.137709in}}{\pgfqpoint{3.849689in}{2.135514in}}{\pgfqpoint{3.845782in}{2.131607in}}%
\pgfpathcurveto{\pgfqpoint{3.841875in}{2.127701in}}{\pgfqpoint{3.839680in}{2.122401in}}{\pgfqpoint{3.839680in}{2.116876in}}%
\pgfpathcurveto{\pgfqpoint{3.839680in}{2.111351in}}{\pgfqpoint{3.841875in}{2.106051in}}{\pgfqpoint{3.845782in}{2.102145in}}%
\pgfpathcurveto{\pgfqpoint{3.849689in}{2.098238in}}{\pgfqpoint{3.854988in}{2.096043in}}{\pgfqpoint{3.860513in}{2.096043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856141in}{2.096132in}}%
\pgfpathcurveto{\pgfqpoint{3.861666in}{2.096132in}}{\pgfqpoint{3.866966in}{2.098327in}}{\pgfqpoint{3.870873in}{2.102234in}}%
\pgfpathcurveto{\pgfqpoint{3.874780in}{2.106141in}}{\pgfqpoint{3.876975in}{2.111440in}}{\pgfqpoint{3.876975in}{2.116965in}}%
\pgfpathcurveto{\pgfqpoint{3.876975in}{2.122490in}}{\pgfqpoint{3.874780in}{2.127790in}}{\pgfqpoint{3.870873in}{2.131697in}}%
\pgfpathcurveto{\pgfqpoint{3.866966in}{2.135604in}}{\pgfqpoint{3.861666in}{2.137799in}}{\pgfqpoint{3.856141in}{2.137799in}}%
\pgfpathcurveto{\pgfqpoint{3.850616in}{2.137799in}}{\pgfqpoint{3.845317in}{2.135604in}}{\pgfqpoint{3.841410in}{2.131697in}}%
\pgfpathcurveto{\pgfqpoint{3.837503in}{2.127790in}}{\pgfqpoint{3.835308in}{2.122490in}}{\pgfqpoint{3.835308in}{2.116965in}}%
\pgfpathcurveto{\pgfqpoint{3.835308in}{2.111440in}}{\pgfqpoint{3.837503in}{2.106141in}}{\pgfqpoint{3.841410in}{2.102234in}}%
\pgfpathcurveto{\pgfqpoint{3.845317in}{2.098327in}}{\pgfqpoint{3.850616in}{2.096132in}}{\pgfqpoint{3.856141in}{2.096132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844913in}{2.097126in}}%
\pgfpathcurveto{\pgfqpoint{3.850438in}{2.097126in}}{\pgfqpoint{3.855738in}{2.099321in}}{\pgfqpoint{3.859644in}{2.103228in}}%
\pgfpathcurveto{\pgfqpoint{3.863551in}{2.107135in}}{\pgfqpoint{3.865746in}{2.112434in}}{\pgfqpoint{3.865746in}{2.117959in}}%
\pgfpathcurveto{\pgfqpoint{3.865746in}{2.123484in}}{\pgfqpoint{3.863551in}{2.128784in}}{\pgfqpoint{3.859644in}{2.132690in}}%
\pgfpathcurveto{\pgfqpoint{3.855738in}{2.136597in}}{\pgfqpoint{3.850438in}{2.138792in}}{\pgfqpoint{3.844913in}{2.138792in}}%
\pgfpathcurveto{\pgfqpoint{3.839388in}{2.138792in}}{\pgfqpoint{3.834088in}{2.136597in}}{\pgfqpoint{3.830182in}{2.132690in}}%
\pgfpathcurveto{\pgfqpoint{3.826275in}{2.128784in}}{\pgfqpoint{3.824080in}{2.123484in}}{\pgfqpoint{3.824080in}{2.117959in}}%
\pgfpathcurveto{\pgfqpoint{3.824080in}{2.112434in}}{\pgfqpoint{3.826275in}{2.107135in}}{\pgfqpoint{3.830182in}{2.103228in}}%
\pgfpathcurveto{\pgfqpoint{3.834088in}{2.099321in}}{\pgfqpoint{3.839388in}{2.097126in}}{\pgfqpoint{3.844913in}{2.097126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781689in}{2.097314in}}%
\pgfpathcurveto{\pgfqpoint{3.787214in}{2.097314in}}{\pgfqpoint{3.792514in}{2.099509in}}{\pgfqpoint{3.796421in}{2.103416in}}%
\pgfpathcurveto{\pgfqpoint{3.800327in}{2.107323in}}{\pgfqpoint{3.802522in}{2.112622in}}{\pgfqpoint{3.802522in}{2.118147in}}%
\pgfpathcurveto{\pgfqpoint{3.802522in}{2.123672in}}{\pgfqpoint{3.800327in}{2.128972in}}{\pgfqpoint{3.796421in}{2.132879in}}%
\pgfpathcurveto{\pgfqpoint{3.792514in}{2.136785in}}{\pgfqpoint{3.787214in}{2.138981in}}{\pgfqpoint{3.781689in}{2.138981in}}%
\pgfpathcurveto{\pgfqpoint{3.776164in}{2.138981in}}{\pgfqpoint{3.770865in}{2.136785in}}{\pgfqpoint{3.766958in}{2.132879in}}%
\pgfpathcurveto{\pgfqpoint{3.763051in}{2.128972in}}{\pgfqpoint{3.760856in}{2.123672in}}{\pgfqpoint{3.760856in}{2.118147in}}%
\pgfpathcurveto{\pgfqpoint{3.760856in}{2.112622in}}{\pgfqpoint{3.763051in}{2.107323in}}{\pgfqpoint{3.766958in}{2.103416in}}%
\pgfpathcurveto{\pgfqpoint{3.770865in}{2.099509in}}{\pgfqpoint{3.776164in}{2.097314in}}{\pgfqpoint{3.781689in}{2.097314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832790in}{2.097715in}}%
\pgfpathcurveto{\pgfqpoint{3.838315in}{2.097715in}}{\pgfqpoint{3.843614in}{2.099910in}}{\pgfqpoint{3.847521in}{2.103817in}}%
\pgfpathcurveto{\pgfqpoint{3.851428in}{2.107723in}}{\pgfqpoint{3.853623in}{2.113023in}}{\pgfqpoint{3.853623in}{2.118548in}}%
\pgfpathcurveto{\pgfqpoint{3.853623in}{2.124073in}}{\pgfqpoint{3.851428in}{2.129373in}}{\pgfqpoint{3.847521in}{2.133279in}}%
\pgfpathcurveto{\pgfqpoint{3.843614in}{2.137186in}}{\pgfqpoint{3.838315in}{2.139381in}}{\pgfqpoint{3.832790in}{2.139381in}}%
\pgfpathcurveto{\pgfqpoint{3.827265in}{2.139381in}}{\pgfqpoint{3.821965in}{2.137186in}}{\pgfqpoint{3.818058in}{2.133279in}}%
\pgfpathcurveto{\pgfqpoint{3.814152in}{2.129373in}}{\pgfqpoint{3.811956in}{2.124073in}}{\pgfqpoint{3.811956in}{2.118548in}}%
\pgfpathcurveto{\pgfqpoint{3.811956in}{2.113023in}}{\pgfqpoint{3.814152in}{2.107723in}}{\pgfqpoint{3.818058in}{2.103817in}}%
\pgfpathcurveto{\pgfqpoint{3.821965in}{2.099910in}}{\pgfqpoint{3.827265in}{2.097715in}}{\pgfqpoint{3.832790in}{2.097715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208611in}{2.098339in}}%
\pgfpathcurveto{\pgfqpoint{2.214136in}{2.098339in}}{\pgfqpoint{2.219436in}{2.100535in}}{\pgfqpoint{2.223343in}{2.104441in}}%
\pgfpathcurveto{\pgfqpoint{2.227250in}{2.108348in}}{\pgfqpoint{2.229445in}{2.113648in}}{\pgfqpoint{2.229445in}{2.119173in}}%
\pgfpathcurveto{\pgfqpoint{2.229445in}{2.124698in}}{\pgfqpoint{2.227250in}{2.129997in}}{\pgfqpoint{2.223343in}{2.133904in}}%
\pgfpathcurveto{\pgfqpoint{2.219436in}{2.137811in}}{\pgfqpoint{2.214136in}{2.140006in}}{\pgfqpoint{2.208611in}{2.140006in}}%
\pgfpathcurveto{\pgfqpoint{2.203086in}{2.140006in}}{\pgfqpoint{2.197787in}{2.137811in}}{\pgfqpoint{2.193880in}{2.133904in}}%
\pgfpathcurveto{\pgfqpoint{2.189973in}{2.129997in}}{\pgfqpoint{2.187778in}{2.124698in}}{\pgfqpoint{2.187778in}{2.119173in}}%
\pgfpathcurveto{\pgfqpoint{2.187778in}{2.113648in}}{\pgfqpoint{2.189973in}{2.108348in}}{\pgfqpoint{2.193880in}{2.104441in}}%
\pgfpathcurveto{\pgfqpoint{2.197787in}{2.100535in}}{\pgfqpoint{2.203086in}{2.098339in}}{\pgfqpoint{2.208611in}{2.098339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828052in}{2.099691in}}%
\pgfpathcurveto{\pgfqpoint{1.833577in}{2.099691in}}{\pgfqpoint{1.838876in}{2.101886in}}{\pgfqpoint{1.842783in}{2.105793in}}%
\pgfpathcurveto{\pgfqpoint{1.846690in}{2.109699in}}{\pgfqpoint{1.848885in}{2.114999in}}{\pgfqpoint{1.848885in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.848885in}{2.126049in}}{\pgfqpoint{1.846690in}{2.131349in}}{\pgfqpoint{1.842783in}{2.135255in}}%
\pgfpathcurveto{\pgfqpoint{1.838876in}{2.139162in}}{\pgfqpoint{1.833577in}{2.141357in}}{\pgfqpoint{1.828052in}{2.141357in}}%
\pgfpathcurveto{\pgfqpoint{1.822527in}{2.141357in}}{\pgfqpoint{1.817227in}{2.139162in}}{\pgfqpoint{1.813320in}{2.135255in}}%
\pgfpathcurveto{\pgfqpoint{1.809414in}{2.131349in}}{\pgfqpoint{1.807219in}{2.126049in}}{\pgfqpoint{1.807219in}{2.120524in}}%
\pgfpathcurveto{\pgfqpoint{1.807219in}{2.114999in}}{\pgfqpoint{1.809414in}{2.109699in}}{\pgfqpoint{1.813320in}{2.105793in}}%
\pgfpathcurveto{\pgfqpoint{1.817227in}{2.101886in}}{\pgfqpoint{1.822527in}{2.099691in}}{\pgfqpoint{1.828052in}{2.099691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.101730in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.101730in}}{\pgfqpoint{3.872709in}{2.103925in}}{\pgfqpoint{3.876616in}{2.107832in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.111739in}}{\pgfqpoint{3.882718in}{2.117038in}}{\pgfqpoint{3.882718in}{2.122563in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.128088in}}{\pgfqpoint{3.880523in}{2.133388in}}{\pgfqpoint{3.876616in}{2.137295in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.141202in}}{\pgfqpoint{3.867409in}{2.143397in}}{\pgfqpoint{3.861884in}{2.143397in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.143397in}}{\pgfqpoint{3.851060in}{2.141202in}}{\pgfqpoint{3.847153in}{2.137295in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.133388in}}{\pgfqpoint{3.841051in}{2.128088in}}{\pgfqpoint{3.841051in}{2.122563in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.117038in}}{\pgfqpoint{3.843246in}{2.111739in}}{\pgfqpoint{3.847153in}{2.107832in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.103925in}}{\pgfqpoint{3.856359in}{2.101730in}}{\pgfqpoint{3.861884in}{2.101730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860641in}{2.102175in}}%
\pgfpathcurveto{\pgfqpoint{3.866166in}{2.102175in}}{\pgfqpoint{3.871465in}{2.104370in}}{\pgfqpoint{3.875372in}{2.108277in}}%
\pgfpathcurveto{\pgfqpoint{3.879279in}{2.112183in}}{\pgfqpoint{3.881474in}{2.117483in}}{\pgfqpoint{3.881474in}{2.123008in}}%
\pgfpathcurveto{\pgfqpoint{3.881474in}{2.128533in}}{\pgfqpoint{3.879279in}{2.133832in}}{\pgfqpoint{3.875372in}{2.137739in}}%
\pgfpathcurveto{\pgfqpoint{3.871465in}{2.141646in}}{\pgfqpoint{3.866166in}{2.143841in}}{\pgfqpoint{3.860641in}{2.143841in}}%
\pgfpathcurveto{\pgfqpoint{3.855116in}{2.143841in}}{\pgfqpoint{3.849816in}{2.141646in}}{\pgfqpoint{3.845910in}{2.137739in}}%
\pgfpathcurveto{\pgfqpoint{3.842003in}{2.133832in}}{\pgfqpoint{3.839808in}{2.128533in}}{\pgfqpoint{3.839808in}{2.123008in}}%
\pgfpathcurveto{\pgfqpoint{3.839808in}{2.117483in}}{\pgfqpoint{3.842003in}{2.112183in}}{\pgfqpoint{3.845910in}{2.108277in}}%
\pgfpathcurveto{\pgfqpoint{3.849816in}{2.104370in}}{\pgfqpoint{3.855116in}{2.102175in}}{\pgfqpoint{3.860641in}{2.102175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808477in}{2.102250in}}%
\pgfpathcurveto{\pgfqpoint{3.814002in}{2.102250in}}{\pgfqpoint{3.819302in}{2.104445in}}{\pgfqpoint{3.823209in}{2.108352in}}%
\pgfpathcurveto{\pgfqpoint{3.827115in}{2.112259in}}{\pgfqpoint{3.829311in}{2.117558in}}{\pgfqpoint{3.829311in}{2.123083in}}%
\pgfpathcurveto{\pgfqpoint{3.829311in}{2.128608in}}{\pgfqpoint{3.827115in}{2.133908in}}{\pgfqpoint{3.823209in}{2.137815in}}%
\pgfpathcurveto{\pgfqpoint{3.819302in}{2.141721in}}{\pgfqpoint{3.814002in}{2.143917in}}{\pgfqpoint{3.808477in}{2.143917in}}%
\pgfpathcurveto{\pgfqpoint{3.802952in}{2.143917in}}{\pgfqpoint{3.797653in}{2.141721in}}{\pgfqpoint{3.793746in}{2.137815in}}%
\pgfpathcurveto{\pgfqpoint{3.789839in}{2.133908in}}{\pgfqpoint{3.787644in}{2.128608in}}{\pgfqpoint{3.787644in}{2.123083in}}%
\pgfpathcurveto{\pgfqpoint{3.787644in}{2.117558in}}{\pgfqpoint{3.789839in}{2.112259in}}{\pgfqpoint{3.793746in}{2.108352in}}%
\pgfpathcurveto{\pgfqpoint{3.797653in}{2.104445in}}{\pgfqpoint{3.802952in}{2.102250in}}{\pgfqpoint{3.808477in}{2.102250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327681in}{2.102275in}}%
\pgfpathcurveto{\pgfqpoint{3.333206in}{2.102275in}}{\pgfqpoint{3.338506in}{2.104470in}}{\pgfqpoint{3.342413in}{2.108376in}}%
\pgfpathcurveto{\pgfqpoint{3.346319in}{2.112283in}}{\pgfqpoint{3.348515in}{2.117583in}}{\pgfqpoint{3.348515in}{2.123108in}}%
\pgfpathcurveto{\pgfqpoint{3.348515in}{2.128633in}}{\pgfqpoint{3.346319in}{2.133932in}}{\pgfqpoint{3.342413in}{2.137839in}}%
\pgfpathcurveto{\pgfqpoint{3.338506in}{2.141746in}}{\pgfqpoint{3.333206in}{2.143941in}}{\pgfqpoint{3.327681in}{2.143941in}}%
\pgfpathcurveto{\pgfqpoint{3.322156in}{2.143941in}}{\pgfqpoint{3.316857in}{2.141746in}}{\pgfqpoint{3.312950in}{2.137839in}}%
\pgfpathcurveto{\pgfqpoint{3.309043in}{2.133932in}}{\pgfqpoint{3.306848in}{2.128633in}}{\pgfqpoint{3.306848in}{2.123108in}}%
\pgfpathcurveto{\pgfqpoint{3.306848in}{2.117583in}}{\pgfqpoint{3.309043in}{2.112283in}}{\pgfqpoint{3.312950in}{2.108376in}}%
\pgfpathcurveto{\pgfqpoint{3.316857in}{2.104470in}}{\pgfqpoint{3.322156in}{2.102275in}}{\pgfqpoint{3.327681in}{2.102275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861581in}{2.103365in}}%
\pgfpathcurveto{\pgfqpoint{3.867106in}{2.103365in}}{\pgfqpoint{3.872405in}{2.105560in}}{\pgfqpoint{3.876312in}{2.109467in}}%
\pgfpathcurveto{\pgfqpoint{3.880219in}{2.113373in}}{\pgfqpoint{3.882414in}{2.118673in}}{\pgfqpoint{3.882414in}{2.124198in}}%
\pgfpathcurveto{\pgfqpoint{3.882414in}{2.129723in}}{\pgfqpoint{3.880219in}{2.135023in}}{\pgfqpoint{3.876312in}{2.138929in}}%
\pgfpathcurveto{\pgfqpoint{3.872405in}{2.142836in}}{\pgfqpoint{3.867106in}{2.145031in}}{\pgfqpoint{3.861581in}{2.145031in}}%
\pgfpathcurveto{\pgfqpoint{3.856056in}{2.145031in}}{\pgfqpoint{3.850756in}{2.142836in}}{\pgfqpoint{3.846849in}{2.138929in}}%
\pgfpathcurveto{\pgfqpoint{3.842943in}{2.135023in}}{\pgfqpoint{3.840747in}{2.129723in}}{\pgfqpoint{3.840747in}{2.124198in}}%
\pgfpathcurveto{\pgfqpoint{3.840747in}{2.118673in}}{\pgfqpoint{3.842943in}{2.113373in}}{\pgfqpoint{3.846849in}{2.109467in}}%
\pgfpathcurveto{\pgfqpoint{3.850756in}{2.105560in}}{\pgfqpoint{3.856056in}{2.103365in}}{\pgfqpoint{3.861581in}{2.103365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761460in}{2.104701in}}%
\pgfpathcurveto{\pgfqpoint{3.766985in}{2.104701in}}{\pgfqpoint{3.772284in}{2.106896in}}{\pgfqpoint{3.776191in}{2.110803in}}%
\pgfpathcurveto{\pgfqpoint{3.780098in}{2.114709in}}{\pgfqpoint{3.782293in}{2.120009in}}{\pgfqpoint{3.782293in}{2.125534in}}%
\pgfpathcurveto{\pgfqpoint{3.782293in}{2.131059in}}{\pgfqpoint{3.780098in}{2.136359in}}{\pgfqpoint{3.776191in}{2.140265in}}%
\pgfpathcurveto{\pgfqpoint{3.772284in}{2.144172in}}{\pgfqpoint{3.766985in}{2.146367in}}{\pgfqpoint{3.761460in}{2.146367in}}%
\pgfpathcurveto{\pgfqpoint{3.755935in}{2.146367in}}{\pgfqpoint{3.750635in}{2.144172in}}{\pgfqpoint{3.746728in}{2.140265in}}%
\pgfpathcurveto{\pgfqpoint{3.742822in}{2.136359in}}{\pgfqpoint{3.740626in}{2.131059in}}{\pgfqpoint{3.740626in}{2.125534in}}%
\pgfpathcurveto{\pgfqpoint{3.740626in}{2.120009in}}{\pgfqpoint{3.742822in}{2.114709in}}{\pgfqpoint{3.746728in}{2.110803in}}%
\pgfpathcurveto{\pgfqpoint{3.750635in}{2.106896in}}{\pgfqpoint{3.755935in}{2.104701in}}{\pgfqpoint{3.761460in}{2.104701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843092in}{2.104869in}}%
\pgfpathcurveto{\pgfqpoint{3.848617in}{2.104869in}}{\pgfqpoint{3.853917in}{2.107064in}}{\pgfqpoint{3.857824in}{2.110971in}}%
\pgfpathcurveto{\pgfqpoint{3.861730in}{2.114878in}}{\pgfqpoint{3.863926in}{2.120177in}}{\pgfqpoint{3.863926in}{2.125702in}}%
\pgfpathcurveto{\pgfqpoint{3.863926in}{2.131227in}}{\pgfqpoint{3.861730in}{2.136527in}}{\pgfqpoint{3.857824in}{2.140433in}}%
\pgfpathcurveto{\pgfqpoint{3.853917in}{2.144340in}}{\pgfqpoint{3.848617in}{2.146535in}}{\pgfqpoint{3.843092in}{2.146535in}}%
\pgfpathcurveto{\pgfqpoint{3.837567in}{2.146535in}}{\pgfqpoint{3.832268in}{2.144340in}}{\pgfqpoint{3.828361in}{2.140433in}}%
\pgfpathcurveto{\pgfqpoint{3.824454in}{2.136527in}}{\pgfqpoint{3.822259in}{2.131227in}}{\pgfqpoint{3.822259in}{2.125702in}}%
\pgfpathcurveto{\pgfqpoint{3.822259in}{2.120177in}}{\pgfqpoint{3.824454in}{2.114878in}}{\pgfqpoint{3.828361in}{2.110971in}}%
\pgfpathcurveto{\pgfqpoint{3.832268in}{2.107064in}}{\pgfqpoint{3.837567in}{2.104869in}}{\pgfqpoint{3.843092in}{2.104869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861783in}{2.105846in}}%
\pgfpathcurveto{\pgfqpoint{3.867308in}{2.105846in}}{\pgfqpoint{3.872608in}{2.108041in}}{\pgfqpoint{3.876515in}{2.111948in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.115855in}}{\pgfqpoint{3.882617in}{2.121154in}}{\pgfqpoint{3.882617in}{2.126680in}}%
\pgfpathcurveto{\pgfqpoint{3.882617in}{2.132205in}}{\pgfqpoint{3.880422in}{2.137504in}}{\pgfqpoint{3.876515in}{2.141411in}}%
\pgfpathcurveto{\pgfqpoint{3.872608in}{2.145318in}}{\pgfqpoint{3.867308in}{2.147513in}}{\pgfqpoint{3.861783in}{2.147513in}}%
\pgfpathcurveto{\pgfqpoint{3.856258in}{2.147513in}}{\pgfqpoint{3.850959in}{2.145318in}}{\pgfqpoint{3.847052in}{2.141411in}}%
\pgfpathcurveto{\pgfqpoint{3.843145in}{2.137504in}}{\pgfqpoint{3.840950in}{2.132205in}}{\pgfqpoint{3.840950in}{2.126680in}}%
\pgfpathcurveto{\pgfqpoint{3.840950in}{2.121154in}}{\pgfqpoint{3.843145in}{2.115855in}}{\pgfqpoint{3.847052in}{2.111948in}}%
\pgfpathcurveto{\pgfqpoint{3.850959in}{2.108041in}}{\pgfqpoint{3.856258in}{2.105846in}}{\pgfqpoint{3.861783in}{2.105846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854623in}{2.106732in}}%
\pgfpathcurveto{\pgfqpoint{3.860148in}{2.106732in}}{\pgfqpoint{3.865448in}{2.108927in}}{\pgfqpoint{3.869354in}{2.112834in}}%
\pgfpathcurveto{\pgfqpoint{3.873261in}{2.116741in}}{\pgfqpoint{3.875456in}{2.122040in}}{\pgfqpoint{3.875456in}{2.127566in}}%
\pgfpathcurveto{\pgfqpoint{3.875456in}{2.133091in}}{\pgfqpoint{3.873261in}{2.138390in}}{\pgfqpoint{3.869354in}{2.142297in}}%
\pgfpathcurveto{\pgfqpoint{3.865448in}{2.146204in}}{\pgfqpoint{3.860148in}{2.148399in}}{\pgfqpoint{3.854623in}{2.148399in}}%
\pgfpathcurveto{\pgfqpoint{3.849098in}{2.148399in}}{\pgfqpoint{3.843798in}{2.146204in}}{\pgfqpoint{3.839892in}{2.142297in}}%
\pgfpathcurveto{\pgfqpoint{3.835985in}{2.138390in}}{\pgfqpoint{3.833790in}{2.133091in}}{\pgfqpoint{3.833790in}{2.127566in}}%
\pgfpathcurveto{\pgfqpoint{3.833790in}{2.122040in}}{\pgfqpoint{3.835985in}{2.116741in}}{\pgfqpoint{3.839892in}{2.112834in}}%
\pgfpathcurveto{\pgfqpoint{3.843798in}{2.108927in}}{\pgfqpoint{3.849098in}{2.106732in}}{\pgfqpoint{3.854623in}{2.106732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788513in}{2.107519in}}%
\pgfpathcurveto{\pgfqpoint{3.794038in}{2.107519in}}{\pgfqpoint{3.799338in}{2.109714in}}{\pgfqpoint{3.803244in}{2.113621in}}%
\pgfpathcurveto{\pgfqpoint{3.807151in}{2.117527in}}{\pgfqpoint{3.809346in}{2.122827in}}{\pgfqpoint{3.809346in}{2.128352in}}%
\pgfpathcurveto{\pgfqpoint{3.809346in}{2.133877in}}{\pgfqpoint{3.807151in}{2.139176in}}{\pgfqpoint{3.803244in}{2.143083in}}%
\pgfpathcurveto{\pgfqpoint{3.799338in}{2.146990in}}{\pgfqpoint{3.794038in}{2.149185in}}{\pgfqpoint{3.788513in}{2.149185in}}%
\pgfpathcurveto{\pgfqpoint{3.782988in}{2.149185in}}{\pgfqpoint{3.777688in}{2.146990in}}{\pgfqpoint{3.773782in}{2.143083in}}%
\pgfpathcurveto{\pgfqpoint{3.769875in}{2.139176in}}{\pgfqpoint{3.767680in}{2.133877in}}{\pgfqpoint{3.767680in}{2.128352in}}%
\pgfpathcurveto{\pgfqpoint{3.767680in}{2.122827in}}{\pgfqpoint{3.769875in}{2.117527in}}{\pgfqpoint{3.773782in}{2.113621in}}%
\pgfpathcurveto{\pgfqpoint{3.777688in}{2.109714in}}{\pgfqpoint{3.782988in}{2.107519in}}{\pgfqpoint{3.788513in}{2.107519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185896in}{2.107566in}}%
\pgfpathcurveto{\pgfqpoint{3.191421in}{2.107566in}}{\pgfqpoint{3.196721in}{2.109761in}}{\pgfqpoint{3.200627in}{2.113668in}}%
\pgfpathcurveto{\pgfqpoint{3.204534in}{2.117575in}}{\pgfqpoint{3.206729in}{2.122874in}}{\pgfqpoint{3.206729in}{2.128399in}}%
\pgfpathcurveto{\pgfqpoint{3.206729in}{2.133924in}}{\pgfqpoint{3.204534in}{2.139224in}}{\pgfqpoint{3.200627in}{2.143130in}}%
\pgfpathcurveto{\pgfqpoint{3.196721in}{2.147037in}}{\pgfqpoint{3.191421in}{2.149232in}}{\pgfqpoint{3.185896in}{2.149232in}}%
\pgfpathcurveto{\pgfqpoint{3.180371in}{2.149232in}}{\pgfqpoint{3.175071in}{2.147037in}}{\pgfqpoint{3.171165in}{2.143130in}}%
\pgfpathcurveto{\pgfqpoint{3.167258in}{2.139224in}}{\pgfqpoint{3.165063in}{2.133924in}}{\pgfqpoint{3.165063in}{2.128399in}}%
\pgfpathcurveto{\pgfqpoint{3.165063in}{2.122874in}}{\pgfqpoint{3.167258in}{2.117575in}}{\pgfqpoint{3.171165in}{2.113668in}}%
\pgfpathcurveto{\pgfqpoint{3.175071in}{2.109761in}}{\pgfqpoint{3.180371in}{2.107566in}}{\pgfqpoint{3.185896in}{2.107566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734272in}{2.107649in}}%
\pgfpathcurveto{\pgfqpoint{3.739797in}{2.107649in}}{\pgfqpoint{3.745097in}{2.109844in}}{\pgfqpoint{3.749004in}{2.113751in}}%
\pgfpathcurveto{\pgfqpoint{3.752910in}{2.117657in}}{\pgfqpoint{3.755106in}{2.122957in}}{\pgfqpoint{3.755106in}{2.128482in}}%
\pgfpathcurveto{\pgfqpoint{3.755106in}{2.134007in}}{\pgfqpoint{3.752910in}{2.139307in}}{\pgfqpoint{3.749004in}{2.143213in}}%
\pgfpathcurveto{\pgfqpoint{3.745097in}{2.147120in}}{\pgfqpoint{3.739797in}{2.149315in}}{\pgfqpoint{3.734272in}{2.149315in}}%
\pgfpathcurveto{\pgfqpoint{3.728747in}{2.149315in}}{\pgfqpoint{3.723448in}{2.147120in}}{\pgfqpoint{3.719541in}{2.143213in}}%
\pgfpathcurveto{\pgfqpoint{3.715634in}{2.139307in}}{\pgfqpoint{3.713439in}{2.134007in}}{\pgfqpoint{3.713439in}{2.128482in}}%
\pgfpathcurveto{\pgfqpoint{3.713439in}{2.122957in}}{\pgfqpoint{3.715634in}{2.117657in}}{\pgfqpoint{3.719541in}{2.113751in}}%
\pgfpathcurveto{\pgfqpoint{3.723448in}{2.109844in}}{\pgfqpoint{3.728747in}{2.107649in}}{\pgfqpoint{3.734272in}{2.107649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836245in}{2.108752in}}%
\pgfpathcurveto{\pgfqpoint{3.841770in}{2.108752in}}{\pgfqpoint{3.847070in}{2.110947in}}{\pgfqpoint{3.850976in}{2.114854in}}%
\pgfpathcurveto{\pgfqpoint{3.854883in}{2.118761in}}{\pgfqpoint{3.857078in}{2.124061in}}{\pgfqpoint{3.857078in}{2.129586in}}%
\pgfpathcurveto{\pgfqpoint{3.857078in}{2.135111in}}{\pgfqpoint{3.854883in}{2.140410in}}{\pgfqpoint{3.850976in}{2.144317in}}%
\pgfpathcurveto{\pgfqpoint{3.847070in}{2.148224in}}{\pgfqpoint{3.841770in}{2.150419in}}{\pgfqpoint{3.836245in}{2.150419in}}%
\pgfpathcurveto{\pgfqpoint{3.830720in}{2.150419in}}{\pgfqpoint{3.825420in}{2.148224in}}{\pgfqpoint{3.821514in}{2.144317in}}%
\pgfpathcurveto{\pgfqpoint{3.817607in}{2.140410in}}{\pgfqpoint{3.815412in}{2.135111in}}{\pgfqpoint{3.815412in}{2.129586in}}%
\pgfpathcurveto{\pgfqpoint{3.815412in}{2.124061in}}{\pgfqpoint{3.817607in}{2.118761in}}{\pgfqpoint{3.821514in}{2.114854in}}%
\pgfpathcurveto{\pgfqpoint{3.825420in}{2.110947in}}{\pgfqpoint{3.830720in}{2.108752in}}{\pgfqpoint{3.836245in}{2.108752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861133in}{2.109164in}}%
\pgfpathcurveto{\pgfqpoint{3.866659in}{2.109164in}}{\pgfqpoint{3.871958in}{2.111359in}}{\pgfqpoint{3.875865in}{2.115266in}}%
\pgfpathcurveto{\pgfqpoint{3.879772in}{2.119173in}}{\pgfqpoint{3.881967in}{2.124472in}}{\pgfqpoint{3.881967in}{2.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.881967in}{2.135522in}}{\pgfqpoint{3.879772in}{2.140822in}}{\pgfqpoint{3.875865in}{2.144729in}}%
\pgfpathcurveto{\pgfqpoint{3.871958in}{2.148635in}}{\pgfqpoint{3.866659in}{2.150831in}}{\pgfqpoint{3.861133in}{2.150831in}}%
\pgfpathcurveto{\pgfqpoint{3.855608in}{2.150831in}}{\pgfqpoint{3.850309in}{2.148635in}}{\pgfqpoint{3.846402in}{2.144729in}}%
\pgfpathcurveto{\pgfqpoint{3.842495in}{2.140822in}}{\pgfqpoint{3.840300in}{2.135522in}}{\pgfqpoint{3.840300in}{2.129997in}}%
\pgfpathcurveto{\pgfqpoint{3.840300in}{2.124472in}}{\pgfqpoint{3.842495in}{2.119173in}}{\pgfqpoint{3.846402in}{2.115266in}}%
\pgfpathcurveto{\pgfqpoint{3.850309in}{2.111359in}}{\pgfqpoint{3.855608in}{2.109164in}}{\pgfqpoint{3.861133in}{2.109164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861849in}{2.109192in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.109192in}}{\pgfqpoint{3.872673in}{2.111387in}}{\pgfqpoint{3.876580in}{2.115294in}}%
\pgfpathcurveto{\pgfqpoint{3.880487in}{2.119201in}}{\pgfqpoint{3.882682in}{2.124500in}}{\pgfqpoint{3.882682in}{2.130025in}}%
\pgfpathcurveto{\pgfqpoint{3.882682in}{2.135551in}}{\pgfqpoint{3.880487in}{2.140850in}}{\pgfqpoint{3.876580in}{2.144757in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.148664in}}{\pgfqpoint{3.867374in}{2.150859in}}{\pgfqpoint{3.861849in}{2.150859in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.150859in}}{\pgfqpoint{3.851024in}{2.148664in}}{\pgfqpoint{3.847117in}{2.144757in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.140850in}}{\pgfqpoint{3.841015in}{2.135551in}}{\pgfqpoint{3.841015in}{2.130025in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.124500in}}{\pgfqpoint{3.843210in}{2.119201in}}{\pgfqpoint{3.847117in}{2.115294in}}%
\pgfpathcurveto{\pgfqpoint{3.851024in}{2.111387in}}{\pgfqpoint{3.856324in}{2.109192in}}{\pgfqpoint{3.861849in}{2.109192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820484in}{2.109460in}}%
\pgfpathcurveto{\pgfqpoint{3.826009in}{2.109460in}}{\pgfqpoint{3.831309in}{2.111655in}}{\pgfqpoint{3.835216in}{2.115562in}}%
\pgfpathcurveto{\pgfqpoint{3.839122in}{2.119469in}}{\pgfqpoint{3.841318in}{2.124769in}}{\pgfqpoint{3.841318in}{2.130294in}}%
\pgfpathcurveto{\pgfqpoint{3.841318in}{2.135819in}}{\pgfqpoint{3.839122in}{2.141118in}}{\pgfqpoint{3.835216in}{2.145025in}}%
\pgfpathcurveto{\pgfqpoint{3.831309in}{2.148932in}}{\pgfqpoint{3.826009in}{2.151127in}}{\pgfqpoint{3.820484in}{2.151127in}}%
\pgfpathcurveto{\pgfqpoint{3.814959in}{2.151127in}}{\pgfqpoint{3.809660in}{2.148932in}}{\pgfqpoint{3.805753in}{2.145025in}}%
\pgfpathcurveto{\pgfqpoint{3.801846in}{2.141118in}}{\pgfqpoint{3.799651in}{2.135819in}}{\pgfqpoint{3.799651in}{2.130294in}}%
\pgfpathcurveto{\pgfqpoint{3.799651in}{2.124769in}}{\pgfqpoint{3.801846in}{2.119469in}}{\pgfqpoint{3.805753in}{2.115562in}}%
\pgfpathcurveto{\pgfqpoint{3.809660in}{2.111655in}}{\pgfqpoint{3.814959in}{2.109460in}}{\pgfqpoint{3.820484in}{2.109460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.109575in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.109575in}}{\pgfqpoint{3.872718in}{2.111771in}}{\pgfqpoint{3.876625in}{2.115677in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.119584in}}{\pgfqpoint{3.882727in}{2.124884in}}{\pgfqpoint{3.882727in}{2.130409in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.135934in}}{\pgfqpoint{3.880532in}{2.141233in}}{\pgfqpoint{3.876625in}{2.145140in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.149047in}}{\pgfqpoint{3.867419in}{2.151242in}}{\pgfqpoint{3.861893in}{2.151242in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.151242in}}{\pgfqpoint{3.851069in}{2.149047in}}{\pgfqpoint{3.847162in}{2.145140in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.141233in}}{\pgfqpoint{3.841060in}{2.135934in}}{\pgfqpoint{3.841060in}{2.130409in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.124884in}}{\pgfqpoint{3.843255in}{2.119584in}}{\pgfqpoint{3.847162in}{2.115677in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.111771in}}{\pgfqpoint{3.856368in}{2.109575in}}{\pgfqpoint{3.861893in}{2.109575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860256in}{2.109579in}}%
\pgfpathcurveto{\pgfqpoint{3.865781in}{2.109579in}}{\pgfqpoint{3.871080in}{2.111774in}}{\pgfqpoint{3.874987in}{2.115681in}}%
\pgfpathcurveto{\pgfqpoint{3.878894in}{2.119588in}}{\pgfqpoint{3.881089in}{2.124887in}}{\pgfqpoint{3.881089in}{2.130412in}}%
\pgfpathcurveto{\pgfqpoint{3.881089in}{2.135937in}}{\pgfqpoint{3.878894in}{2.141237in}}{\pgfqpoint{3.874987in}{2.145144in}}%
\pgfpathcurveto{\pgfqpoint{3.871080in}{2.149051in}}{\pgfqpoint{3.865781in}{2.151246in}}{\pgfqpoint{3.860256in}{2.151246in}}%
\pgfpathcurveto{\pgfqpoint{3.854730in}{2.151246in}}{\pgfqpoint{3.849431in}{2.149051in}}{\pgfqpoint{3.845524in}{2.145144in}}%
\pgfpathcurveto{\pgfqpoint{3.841617in}{2.141237in}}{\pgfqpoint{3.839422in}{2.135937in}}{\pgfqpoint{3.839422in}{2.130412in}}%
\pgfpathcurveto{\pgfqpoint{3.839422in}{2.124887in}}{\pgfqpoint{3.841617in}{2.119588in}}{\pgfqpoint{3.845524in}{2.115681in}}%
\pgfpathcurveto{\pgfqpoint{3.849431in}{2.111774in}}{\pgfqpoint{3.854730in}{2.109579in}}{\pgfqpoint{3.860256in}{2.109579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843159in}{2.109697in}}%
\pgfpathcurveto{\pgfqpoint{3.848684in}{2.109697in}}{\pgfqpoint{3.853984in}{2.111892in}}{\pgfqpoint{3.857891in}{2.115799in}}%
\pgfpathcurveto{\pgfqpoint{3.861797in}{2.119705in}}{\pgfqpoint{3.863993in}{2.125005in}}{\pgfqpoint{3.863993in}{2.130530in}}%
\pgfpathcurveto{\pgfqpoint{3.863993in}{2.136055in}}{\pgfqpoint{3.861797in}{2.141355in}}{\pgfqpoint{3.857891in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{3.853984in}{2.149168in}}{\pgfqpoint{3.848684in}{2.151363in}}{\pgfqpoint{3.843159in}{2.151363in}}%
\pgfpathcurveto{\pgfqpoint{3.837634in}{2.151363in}}{\pgfqpoint{3.832335in}{2.149168in}}{\pgfqpoint{3.828428in}{2.145261in}}%
\pgfpathcurveto{\pgfqpoint{3.824521in}{2.141355in}}{\pgfqpoint{3.822326in}{2.136055in}}{\pgfqpoint{3.822326in}{2.130530in}}%
\pgfpathcurveto{\pgfqpoint{3.822326in}{2.125005in}}{\pgfqpoint{3.824521in}{2.119705in}}{\pgfqpoint{3.828428in}{2.115799in}}%
\pgfpathcurveto{\pgfqpoint{3.832335in}{2.111892in}}{\pgfqpoint{3.837634in}{2.109697in}}{\pgfqpoint{3.843159in}{2.109697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861823in}{2.110116in}}%
\pgfpathcurveto{\pgfqpoint{3.867348in}{2.110116in}}{\pgfqpoint{3.872647in}{2.112312in}}{\pgfqpoint{3.876554in}{2.116218in}}%
\pgfpathcurveto{\pgfqpoint{3.880461in}{2.120125in}}{\pgfqpoint{3.882656in}{2.125425in}}{\pgfqpoint{3.882656in}{2.130950in}}%
\pgfpathcurveto{\pgfqpoint{3.882656in}{2.136475in}}{\pgfqpoint{3.880461in}{2.141774in}}{\pgfqpoint{3.876554in}{2.145681in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.149588in}}{\pgfqpoint{3.867348in}{2.151783in}}{\pgfqpoint{3.861823in}{2.151783in}}%
\pgfpathcurveto{\pgfqpoint{3.856298in}{2.151783in}}{\pgfqpoint{3.850998in}{2.149588in}}{\pgfqpoint{3.847091in}{2.145681in}}%
\pgfpathcurveto{\pgfqpoint{3.843185in}{2.141774in}}{\pgfqpoint{3.840989in}{2.136475in}}{\pgfqpoint{3.840989in}{2.130950in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.125425in}}{\pgfqpoint{3.843185in}{2.120125in}}{\pgfqpoint{3.847091in}{2.116218in}}%
\pgfpathcurveto{\pgfqpoint{3.850998in}{2.112312in}}{\pgfqpoint{3.856298in}{2.110116in}}{\pgfqpoint{3.861823in}{2.110116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.111054in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.111054in}}{\pgfqpoint{3.872719in}{2.113249in}}{\pgfqpoint{3.876625in}{2.117156in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.121063in}}{\pgfqpoint{3.882727in}{2.126362in}}{\pgfqpoint{3.882727in}{2.131887in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.137412in}}{\pgfqpoint{3.880532in}{2.142712in}}{\pgfqpoint{3.876625in}{2.146619in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.150525in}}{\pgfqpoint{3.867419in}{2.152720in}}{\pgfqpoint{3.861894in}{2.152720in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.152720in}}{\pgfqpoint{3.851069in}{2.150525in}}{\pgfqpoint{3.847163in}{2.146619in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.142712in}}{\pgfqpoint{3.841061in}{2.137412in}}{\pgfqpoint{3.841061in}{2.131887in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.126362in}}{\pgfqpoint{3.843256in}{2.121063in}}{\pgfqpoint{3.847163in}{2.117156in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.113249in}}{\pgfqpoint{3.856369in}{2.111054in}}{\pgfqpoint{3.861894in}{2.111054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861873in}{2.111297in}}%
\pgfpathcurveto{\pgfqpoint{3.867398in}{2.111297in}}{\pgfqpoint{3.872697in}{2.113492in}}{\pgfqpoint{3.876604in}{2.117399in}}%
\pgfpathcurveto{\pgfqpoint{3.880511in}{2.121306in}}{\pgfqpoint{3.882706in}{2.126606in}}{\pgfqpoint{3.882706in}{2.132131in}}%
\pgfpathcurveto{\pgfqpoint{3.882706in}{2.137656in}}{\pgfqpoint{3.880511in}{2.142955in}}{\pgfqpoint{3.876604in}{2.146862in}}%
\pgfpathcurveto{\pgfqpoint{3.872697in}{2.150769in}}{\pgfqpoint{3.867398in}{2.152964in}}{\pgfqpoint{3.861873in}{2.152964in}}%
\pgfpathcurveto{\pgfqpoint{3.856347in}{2.152964in}}{\pgfqpoint{3.851048in}{2.150769in}}{\pgfqpoint{3.847141in}{2.146862in}}%
\pgfpathcurveto{\pgfqpoint{3.843234in}{2.142955in}}{\pgfqpoint{3.841039in}{2.137656in}}{\pgfqpoint{3.841039in}{2.132131in}}%
\pgfpathcurveto{\pgfqpoint{3.841039in}{2.126606in}}{\pgfqpoint{3.843234in}{2.121306in}}{\pgfqpoint{3.847141in}{2.117399in}}%
\pgfpathcurveto{\pgfqpoint{3.851048in}{2.113492in}}{\pgfqpoint{3.856347in}{2.111297in}}{\pgfqpoint{3.861873in}{2.111297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306319in}{2.111755in}}%
\pgfpathcurveto{\pgfqpoint{1.311844in}{2.111755in}}{\pgfqpoint{1.317143in}{2.113950in}}{\pgfqpoint{1.321050in}{2.117857in}}%
\pgfpathcurveto{\pgfqpoint{1.324957in}{2.121763in}}{\pgfqpoint{1.327152in}{2.127063in}}{\pgfqpoint{1.327152in}{2.132588in}}%
\pgfpathcurveto{\pgfqpoint{1.327152in}{2.138113in}}{\pgfqpoint{1.324957in}{2.143413in}}{\pgfqpoint{1.321050in}{2.147319in}}%
\pgfpathcurveto{\pgfqpoint{1.317143in}{2.151226in}}{\pgfqpoint{1.311844in}{2.153421in}}{\pgfqpoint{1.306319in}{2.153421in}}%
\pgfpathcurveto{\pgfqpoint{1.300794in}{2.153421in}}{\pgfqpoint{1.295494in}{2.151226in}}{\pgfqpoint{1.291587in}{2.147319in}}%
\pgfpathcurveto{\pgfqpoint{1.287680in}{2.143413in}}{\pgfqpoint{1.285485in}{2.138113in}}{\pgfqpoint{1.285485in}{2.132588in}}%
\pgfpathcurveto{\pgfqpoint{1.285485in}{2.127063in}}{\pgfqpoint{1.287680in}{2.121763in}}{\pgfqpoint{1.291587in}{2.117857in}}%
\pgfpathcurveto{\pgfqpoint{1.295494in}{2.113950in}}{\pgfqpoint{1.300794in}{2.111755in}}{\pgfqpoint{1.306319in}{2.111755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845352in}{2.111965in}}%
\pgfpathcurveto{\pgfqpoint{3.850877in}{2.111965in}}{\pgfqpoint{3.856176in}{2.114160in}}{\pgfqpoint{3.860083in}{2.118067in}}%
\pgfpathcurveto{\pgfqpoint{3.863990in}{2.121974in}}{\pgfqpoint{3.866185in}{2.127274in}}{\pgfqpoint{3.866185in}{2.132799in}}%
\pgfpathcurveto{\pgfqpoint{3.866185in}{2.138324in}}{\pgfqpoint{3.863990in}{2.143623in}}{\pgfqpoint{3.860083in}{2.147530in}}%
\pgfpathcurveto{\pgfqpoint{3.856176in}{2.151437in}}{\pgfqpoint{3.850877in}{2.153632in}}{\pgfqpoint{3.845352in}{2.153632in}}%
\pgfpathcurveto{\pgfqpoint{3.839827in}{2.153632in}}{\pgfqpoint{3.834527in}{2.151437in}}{\pgfqpoint{3.830620in}{2.147530in}}%
\pgfpathcurveto{\pgfqpoint{3.826714in}{2.143623in}}{\pgfqpoint{3.824518in}{2.138324in}}{\pgfqpoint{3.824518in}{2.132799in}}%
\pgfpathcurveto{\pgfqpoint{3.824518in}{2.127274in}}{\pgfqpoint{3.826714in}{2.121974in}}{\pgfqpoint{3.830620in}{2.118067in}}%
\pgfpathcurveto{\pgfqpoint{3.834527in}{2.114160in}}{\pgfqpoint{3.839827in}{2.111965in}}{\pgfqpoint{3.845352in}{2.111965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855334in}{2.112672in}}%
\pgfpathcurveto{\pgfqpoint{3.860859in}{2.112672in}}{\pgfqpoint{3.866159in}{2.114867in}}{\pgfqpoint{3.870066in}{2.118774in}}%
\pgfpathcurveto{\pgfqpoint{3.873973in}{2.122681in}}{\pgfqpoint{3.876168in}{2.127980in}}{\pgfqpoint{3.876168in}{2.133505in}}%
\pgfpathcurveto{\pgfqpoint{3.876168in}{2.139030in}}{\pgfqpoint{3.873973in}{2.144330in}}{\pgfqpoint{3.870066in}{2.148237in}}%
\pgfpathcurveto{\pgfqpoint{3.866159in}{2.152144in}}{\pgfqpoint{3.860859in}{2.154339in}}{\pgfqpoint{3.855334in}{2.154339in}}%
\pgfpathcurveto{\pgfqpoint{3.849809in}{2.154339in}}{\pgfqpoint{3.844510in}{2.152144in}}{\pgfqpoint{3.840603in}{2.148237in}}%
\pgfpathcurveto{\pgfqpoint{3.836696in}{2.144330in}}{\pgfqpoint{3.834501in}{2.139030in}}{\pgfqpoint{3.834501in}{2.133505in}}%
\pgfpathcurveto{\pgfqpoint{3.834501in}{2.127980in}}{\pgfqpoint{3.836696in}{2.122681in}}{\pgfqpoint{3.840603in}{2.118774in}}%
\pgfpathcurveto{\pgfqpoint{3.844510in}{2.114867in}}{\pgfqpoint{3.849809in}{2.112672in}}{\pgfqpoint{3.855334in}{2.112672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861522in}{2.112885in}}%
\pgfpathcurveto{\pgfqpoint{3.867047in}{2.112885in}}{\pgfqpoint{3.872347in}{2.115080in}}{\pgfqpoint{3.876254in}{2.118987in}}%
\pgfpathcurveto{\pgfqpoint{3.880160in}{2.122894in}}{\pgfqpoint{3.882356in}{2.128193in}}{\pgfqpoint{3.882356in}{2.133718in}}%
\pgfpathcurveto{\pgfqpoint{3.882356in}{2.139243in}}{\pgfqpoint{3.880160in}{2.144543in}}{\pgfqpoint{3.876254in}{2.148450in}}%
\pgfpathcurveto{\pgfqpoint{3.872347in}{2.152356in}}{\pgfqpoint{3.867047in}{2.154552in}}{\pgfqpoint{3.861522in}{2.154552in}}%
\pgfpathcurveto{\pgfqpoint{3.855997in}{2.154552in}}{\pgfqpoint{3.850698in}{2.152356in}}{\pgfqpoint{3.846791in}{2.148450in}}%
\pgfpathcurveto{\pgfqpoint{3.842884in}{2.144543in}}{\pgfqpoint{3.840689in}{2.139243in}}{\pgfqpoint{3.840689in}{2.133718in}}%
\pgfpathcurveto{\pgfqpoint{3.840689in}{2.128193in}}{\pgfqpoint{3.842884in}{2.122894in}}{\pgfqpoint{3.846791in}{2.118987in}}%
\pgfpathcurveto{\pgfqpoint{3.850698in}{2.115080in}}{\pgfqpoint{3.855997in}{2.112885in}}{\pgfqpoint{3.861522in}{2.112885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861555in}{2.112906in}}%
\pgfpathcurveto{\pgfqpoint{3.867080in}{2.112906in}}{\pgfqpoint{3.872379in}{2.115101in}}{\pgfqpoint{3.876286in}{2.119008in}}%
\pgfpathcurveto{\pgfqpoint{3.880193in}{2.122915in}}{\pgfqpoint{3.882388in}{2.128214in}}{\pgfqpoint{3.882388in}{2.133739in}}%
\pgfpathcurveto{\pgfqpoint{3.882388in}{2.139264in}}{\pgfqpoint{3.880193in}{2.144564in}}{\pgfqpoint{3.876286in}{2.148471in}}%
\pgfpathcurveto{\pgfqpoint{3.872379in}{2.152378in}}{\pgfqpoint{3.867080in}{2.154573in}}{\pgfqpoint{3.861555in}{2.154573in}}%
\pgfpathcurveto{\pgfqpoint{3.856030in}{2.154573in}}{\pgfqpoint{3.850730in}{2.152378in}}{\pgfqpoint{3.846823in}{2.148471in}}%
\pgfpathcurveto{\pgfqpoint{3.842916in}{2.144564in}}{\pgfqpoint{3.840721in}{2.139264in}}{\pgfqpoint{3.840721in}{2.133739in}}%
\pgfpathcurveto{\pgfqpoint{3.840721in}{2.128214in}}{\pgfqpoint{3.842916in}{2.122915in}}{\pgfqpoint{3.846823in}{2.119008in}}%
\pgfpathcurveto{\pgfqpoint{3.850730in}{2.115101in}}{\pgfqpoint{3.856030in}{2.112906in}}{\pgfqpoint{3.861555in}{2.112906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861691in}{2.113656in}}%
\pgfpathcurveto{\pgfqpoint{3.867216in}{2.113656in}}{\pgfqpoint{3.872515in}{2.115852in}}{\pgfqpoint{3.876422in}{2.119758in}}%
\pgfpathcurveto{\pgfqpoint{3.880329in}{2.123665in}}{\pgfqpoint{3.882524in}{2.128965in}}{\pgfqpoint{3.882524in}{2.134490in}}%
\pgfpathcurveto{\pgfqpoint{3.882524in}{2.140015in}}{\pgfqpoint{3.880329in}{2.145314in}}{\pgfqpoint{3.876422in}{2.149221in}}%
\pgfpathcurveto{\pgfqpoint{3.872515in}{2.153128in}}{\pgfqpoint{3.867216in}{2.155323in}}{\pgfqpoint{3.861691in}{2.155323in}}%
\pgfpathcurveto{\pgfqpoint{3.856166in}{2.155323in}}{\pgfqpoint{3.850866in}{2.153128in}}{\pgfqpoint{3.846959in}{2.149221in}}%
\pgfpathcurveto{\pgfqpoint{3.843052in}{2.145314in}}{\pgfqpoint{3.840857in}{2.140015in}}{\pgfqpoint{3.840857in}{2.134490in}}%
\pgfpathcurveto{\pgfqpoint{3.840857in}{2.128965in}}{\pgfqpoint{3.843052in}{2.123665in}}{\pgfqpoint{3.846959in}{2.119758in}}%
\pgfpathcurveto{\pgfqpoint{3.850866in}{2.115852in}}{\pgfqpoint{3.856166in}{2.113656in}}{\pgfqpoint{3.861691in}{2.113656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850939in}{2.114086in}}%
\pgfpathcurveto{\pgfqpoint{3.856464in}{2.114086in}}{\pgfqpoint{3.861764in}{2.116282in}}{\pgfqpoint{3.865671in}{2.120188in}}%
\pgfpathcurveto{\pgfqpoint{3.869577in}{2.124095in}}{\pgfqpoint{3.871773in}{2.129395in}}{\pgfqpoint{3.871773in}{2.134920in}}%
\pgfpathcurveto{\pgfqpoint{3.871773in}{2.140445in}}{\pgfqpoint{3.869577in}{2.145744in}}{\pgfqpoint{3.865671in}{2.149651in}}%
\pgfpathcurveto{\pgfqpoint{3.861764in}{2.153558in}}{\pgfqpoint{3.856464in}{2.155753in}}{\pgfqpoint{3.850939in}{2.155753in}}%
\pgfpathcurveto{\pgfqpoint{3.845414in}{2.155753in}}{\pgfqpoint{3.840115in}{2.153558in}}{\pgfqpoint{3.836208in}{2.149651in}}%
\pgfpathcurveto{\pgfqpoint{3.832301in}{2.145744in}}{\pgfqpoint{3.830106in}{2.140445in}}{\pgfqpoint{3.830106in}{2.134920in}}%
\pgfpathcurveto{\pgfqpoint{3.830106in}{2.129395in}}{\pgfqpoint{3.832301in}{2.124095in}}{\pgfqpoint{3.836208in}{2.120188in}}%
\pgfpathcurveto{\pgfqpoint{3.840115in}{2.116282in}}{\pgfqpoint{3.845414in}{2.114086in}}{\pgfqpoint{3.850939in}{2.114086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878772in}{2.114402in}}%
\pgfpathcurveto{\pgfqpoint{0.884297in}{2.114402in}}{\pgfqpoint{0.889597in}{2.116597in}}{\pgfqpoint{0.893504in}{2.120504in}}%
\pgfpathcurveto{\pgfqpoint{0.897410in}{2.124411in}}{\pgfqpoint{0.899605in}{2.129710in}}{\pgfqpoint{0.899605in}{2.135235in}}%
\pgfpathcurveto{\pgfqpoint{0.899605in}{2.140760in}}{\pgfqpoint{0.897410in}{2.146060in}}{\pgfqpoint{0.893504in}{2.149967in}}%
\pgfpathcurveto{\pgfqpoint{0.889597in}{2.153874in}}{\pgfqpoint{0.884297in}{2.156069in}}{\pgfqpoint{0.878772in}{2.156069in}}%
\pgfpathcurveto{\pgfqpoint{0.873247in}{2.156069in}}{\pgfqpoint{0.867948in}{2.153874in}}{\pgfqpoint{0.864041in}{2.149967in}}%
\pgfpathcurveto{\pgfqpoint{0.860134in}{2.146060in}}{\pgfqpoint{0.857939in}{2.140760in}}{\pgfqpoint{0.857939in}{2.135235in}}%
\pgfpathcurveto{\pgfqpoint{0.857939in}{2.129710in}}{\pgfqpoint{0.860134in}{2.124411in}}{\pgfqpoint{0.864041in}{2.120504in}}%
\pgfpathcurveto{\pgfqpoint{0.867948in}{2.116597in}}{\pgfqpoint{0.873247in}{2.114402in}}{\pgfqpoint{0.878772in}{2.114402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861757in}{2.115164in}}%
\pgfpathcurveto{\pgfqpoint{3.867283in}{2.115164in}}{\pgfqpoint{3.872582in}{2.117359in}}{\pgfqpoint{3.876489in}{2.121266in}}%
\pgfpathcurveto{\pgfqpoint{3.880396in}{2.125173in}}{\pgfqpoint{3.882591in}{2.130472in}}{\pgfqpoint{3.882591in}{2.135997in}}%
\pgfpathcurveto{\pgfqpoint{3.882591in}{2.141523in}}{\pgfqpoint{3.880396in}{2.146822in}}{\pgfqpoint{3.876489in}{2.150729in}}%
\pgfpathcurveto{\pgfqpoint{3.872582in}{2.154636in}}{\pgfqpoint{3.867283in}{2.156831in}}{\pgfqpoint{3.861757in}{2.156831in}}%
\pgfpathcurveto{\pgfqpoint{3.856232in}{2.156831in}}{\pgfqpoint{3.850933in}{2.154636in}}{\pgfqpoint{3.847026in}{2.150729in}}%
\pgfpathcurveto{\pgfqpoint{3.843119in}{2.146822in}}{\pgfqpoint{3.840924in}{2.141523in}}{\pgfqpoint{3.840924in}{2.135997in}}%
\pgfpathcurveto{\pgfqpoint{3.840924in}{2.130472in}}{\pgfqpoint{3.843119in}{2.125173in}}{\pgfqpoint{3.847026in}{2.121266in}}%
\pgfpathcurveto{\pgfqpoint{3.850933in}{2.117359in}}{\pgfqpoint{3.856232in}{2.115164in}}{\pgfqpoint{3.861757in}{2.115164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664312in}{2.115626in}}%
\pgfpathcurveto{\pgfqpoint{3.669837in}{2.115626in}}{\pgfqpoint{3.675137in}{2.117821in}}{\pgfqpoint{3.679043in}{2.121728in}}%
\pgfpathcurveto{\pgfqpoint{3.682950in}{2.125635in}}{\pgfqpoint{3.685145in}{2.130935in}}{\pgfqpoint{3.685145in}{2.136460in}}%
\pgfpathcurveto{\pgfqpoint{3.685145in}{2.141985in}}{\pgfqpoint{3.682950in}{2.147284in}}{\pgfqpoint{3.679043in}{2.151191in}}%
\pgfpathcurveto{\pgfqpoint{3.675137in}{2.155098in}}{\pgfqpoint{3.669837in}{2.157293in}}{\pgfqpoint{3.664312in}{2.157293in}}%
\pgfpathcurveto{\pgfqpoint{3.658787in}{2.157293in}}{\pgfqpoint{3.653487in}{2.155098in}}{\pgfqpoint{3.649581in}{2.151191in}}%
\pgfpathcurveto{\pgfqpoint{3.645674in}{2.147284in}}{\pgfqpoint{3.643479in}{2.141985in}}{\pgfqpoint{3.643479in}{2.136460in}}%
\pgfpathcurveto{\pgfqpoint{3.643479in}{2.130935in}}{\pgfqpoint{3.645674in}{2.125635in}}{\pgfqpoint{3.649581in}{2.121728in}}%
\pgfpathcurveto{\pgfqpoint{3.653487in}{2.117821in}}{\pgfqpoint{3.658787in}{2.115626in}}{\pgfqpoint{3.664312in}{2.115626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839957in}{2.115703in}}%
\pgfpathcurveto{\pgfqpoint{3.845482in}{2.115703in}}{\pgfqpoint{3.850782in}{2.117898in}}{\pgfqpoint{3.854688in}{2.121805in}}%
\pgfpathcurveto{\pgfqpoint{3.858595in}{2.125712in}}{\pgfqpoint{3.860790in}{2.131011in}}{\pgfqpoint{3.860790in}{2.136536in}}%
\pgfpathcurveto{\pgfqpoint{3.860790in}{2.142061in}}{\pgfqpoint{3.858595in}{2.147361in}}{\pgfqpoint{3.854688in}{2.151267in}}%
\pgfpathcurveto{\pgfqpoint{3.850782in}{2.155174in}}{\pgfqpoint{3.845482in}{2.157369in}}{\pgfqpoint{3.839957in}{2.157369in}}%
\pgfpathcurveto{\pgfqpoint{3.834432in}{2.157369in}}{\pgfqpoint{3.829132in}{2.155174in}}{\pgfqpoint{3.825226in}{2.151267in}}%
\pgfpathcurveto{\pgfqpoint{3.821319in}{2.147361in}}{\pgfqpoint{3.819124in}{2.142061in}}{\pgfqpoint{3.819124in}{2.136536in}}%
\pgfpathcurveto{\pgfqpoint{3.819124in}{2.131011in}}{\pgfqpoint{3.821319in}{2.125712in}}{\pgfqpoint{3.825226in}{2.121805in}}%
\pgfpathcurveto{\pgfqpoint{3.829132in}{2.117898in}}{\pgfqpoint{3.834432in}{2.115703in}}{\pgfqpoint{3.839957in}{2.115703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834143in}{2.115816in}}%
\pgfpathcurveto{\pgfqpoint{3.839668in}{2.115816in}}{\pgfqpoint{3.844967in}{2.118011in}}{\pgfqpoint{3.848874in}{2.121918in}}%
\pgfpathcurveto{\pgfqpoint{3.852781in}{2.125824in}}{\pgfqpoint{3.854976in}{2.131124in}}{\pgfqpoint{3.854976in}{2.136649in}}%
\pgfpathcurveto{\pgfqpoint{3.854976in}{2.142174in}}{\pgfqpoint{3.852781in}{2.147474in}}{\pgfqpoint{3.848874in}{2.151380in}}%
\pgfpathcurveto{\pgfqpoint{3.844967in}{2.155287in}}{\pgfqpoint{3.839668in}{2.157482in}}{\pgfqpoint{3.834143in}{2.157482in}}%
\pgfpathcurveto{\pgfqpoint{3.828617in}{2.157482in}}{\pgfqpoint{3.823318in}{2.155287in}}{\pgfqpoint{3.819411in}{2.151380in}}%
\pgfpathcurveto{\pgfqpoint{3.815504in}{2.147474in}}{\pgfqpoint{3.813309in}{2.142174in}}{\pgfqpoint{3.813309in}{2.136649in}}%
\pgfpathcurveto{\pgfqpoint{3.813309in}{2.131124in}}{\pgfqpoint{3.815504in}{2.125824in}}{\pgfqpoint{3.819411in}{2.121918in}}%
\pgfpathcurveto{\pgfqpoint{3.823318in}{2.118011in}}{\pgfqpoint{3.828617in}{2.115816in}}{\pgfqpoint{3.834143in}{2.115816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523896in}{2.115844in}}%
\pgfpathcurveto{\pgfqpoint{2.529421in}{2.115844in}}{\pgfqpoint{2.534721in}{2.118039in}}{\pgfqpoint{2.538628in}{2.121946in}}%
\pgfpathcurveto{\pgfqpoint{2.542534in}{2.125853in}}{\pgfqpoint{2.544730in}{2.131152in}}{\pgfqpoint{2.544730in}{2.136677in}}%
\pgfpathcurveto{\pgfqpoint{2.544730in}{2.142202in}}{\pgfqpoint{2.542534in}{2.147502in}}{\pgfqpoint{2.538628in}{2.151409in}}%
\pgfpathcurveto{\pgfqpoint{2.534721in}{2.155315in}}{\pgfqpoint{2.529421in}{2.157511in}}{\pgfqpoint{2.523896in}{2.157511in}}%
\pgfpathcurveto{\pgfqpoint{2.518371in}{2.157511in}}{\pgfqpoint{2.513072in}{2.155315in}}{\pgfqpoint{2.509165in}{2.151409in}}%
\pgfpathcurveto{\pgfqpoint{2.505258in}{2.147502in}}{\pgfqpoint{2.503063in}{2.142202in}}{\pgfqpoint{2.503063in}{2.136677in}}%
\pgfpathcurveto{\pgfqpoint{2.503063in}{2.131152in}}{\pgfqpoint{2.505258in}{2.125853in}}{\pgfqpoint{2.509165in}{2.121946in}}%
\pgfpathcurveto{\pgfqpoint{2.513072in}{2.118039in}}{\pgfqpoint{2.518371in}{2.115844in}}{\pgfqpoint{2.523896in}{2.115844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816315in}{2.116450in}}%
\pgfpathcurveto{\pgfqpoint{3.821840in}{2.116450in}}{\pgfqpoint{3.827140in}{2.118645in}}{\pgfqpoint{3.831046in}{2.122551in}}%
\pgfpathcurveto{\pgfqpoint{3.834953in}{2.126458in}}{\pgfqpoint{3.837148in}{2.131758in}}{\pgfqpoint{3.837148in}{2.137283in}}%
\pgfpathcurveto{\pgfqpoint{3.837148in}{2.142808in}}{\pgfqpoint{3.834953in}{2.148107in}}{\pgfqpoint{3.831046in}{2.152014in}}%
\pgfpathcurveto{\pgfqpoint{3.827140in}{2.155921in}}{\pgfqpoint{3.821840in}{2.158116in}}{\pgfqpoint{3.816315in}{2.158116in}}%
\pgfpathcurveto{\pgfqpoint{3.810790in}{2.158116in}}{\pgfqpoint{3.805490in}{2.155921in}}{\pgfqpoint{3.801584in}{2.152014in}}%
\pgfpathcurveto{\pgfqpoint{3.797677in}{2.148107in}}{\pgfqpoint{3.795482in}{2.142808in}}{\pgfqpoint{3.795482in}{2.137283in}}%
\pgfpathcurveto{\pgfqpoint{3.795482in}{2.131758in}}{\pgfqpoint{3.797677in}{2.126458in}}{\pgfqpoint{3.801584in}{2.122551in}}%
\pgfpathcurveto{\pgfqpoint{3.805490in}{2.118645in}}{\pgfqpoint{3.810790in}{2.116450in}}{\pgfqpoint{3.816315in}{2.116450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470430in}{2.117561in}}%
\pgfpathcurveto{\pgfqpoint{1.475955in}{2.117561in}}{\pgfqpoint{1.481255in}{2.119756in}}{\pgfqpoint{1.485162in}{2.123663in}}%
\pgfpathcurveto{\pgfqpoint{1.489068in}{2.127570in}}{\pgfqpoint{1.491264in}{2.132869in}}{\pgfqpoint{1.491264in}{2.138394in}}%
\pgfpathcurveto{\pgfqpoint{1.491264in}{2.143919in}}{\pgfqpoint{1.489068in}{2.149219in}}{\pgfqpoint{1.485162in}{2.153126in}}%
\pgfpathcurveto{\pgfqpoint{1.481255in}{2.157032in}}{\pgfqpoint{1.475955in}{2.159228in}}{\pgfqpoint{1.470430in}{2.159228in}}%
\pgfpathcurveto{\pgfqpoint{1.464905in}{2.159228in}}{\pgfqpoint{1.459606in}{2.157032in}}{\pgfqpoint{1.455699in}{2.153126in}}%
\pgfpathcurveto{\pgfqpoint{1.451792in}{2.149219in}}{\pgfqpoint{1.449597in}{2.143919in}}{\pgfqpoint{1.449597in}{2.138394in}}%
\pgfpathcurveto{\pgfqpoint{1.449597in}{2.132869in}}{\pgfqpoint{1.451792in}{2.127570in}}{\pgfqpoint{1.455699in}{2.123663in}}%
\pgfpathcurveto{\pgfqpoint{1.459606in}{2.119756in}}{\pgfqpoint{1.464905in}{2.117561in}}{\pgfqpoint{1.470430in}{2.117561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852552in}{2.118068in}}%
\pgfpathcurveto{\pgfqpoint{3.858077in}{2.118068in}}{\pgfqpoint{3.863377in}{2.120263in}}{\pgfqpoint{3.867284in}{2.124170in}}%
\pgfpathcurveto{\pgfqpoint{3.871191in}{2.128077in}}{\pgfqpoint{3.873386in}{2.133376in}}{\pgfqpoint{3.873386in}{2.138901in}}%
\pgfpathcurveto{\pgfqpoint{3.873386in}{2.144426in}}{\pgfqpoint{3.871191in}{2.149726in}}{\pgfqpoint{3.867284in}{2.153633in}}%
\pgfpathcurveto{\pgfqpoint{3.863377in}{2.157539in}}{\pgfqpoint{3.858077in}{2.159734in}}{\pgfqpoint{3.852552in}{2.159734in}}%
\pgfpathcurveto{\pgfqpoint{3.847027in}{2.159734in}}{\pgfqpoint{3.841728in}{2.157539in}}{\pgfqpoint{3.837821in}{2.153633in}}%
\pgfpathcurveto{\pgfqpoint{3.833914in}{2.149726in}}{\pgfqpoint{3.831719in}{2.144426in}}{\pgfqpoint{3.831719in}{2.138901in}}%
\pgfpathcurveto{\pgfqpoint{3.831719in}{2.133376in}}{\pgfqpoint{3.833914in}{2.128077in}}{\pgfqpoint{3.837821in}{2.124170in}}%
\pgfpathcurveto{\pgfqpoint{3.841728in}{2.120263in}}{\pgfqpoint{3.847027in}{2.118068in}}{\pgfqpoint{3.852552in}{2.118068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859744in}{2.118888in}}%
\pgfpathcurveto{\pgfqpoint{3.865269in}{2.118888in}}{\pgfqpoint{3.870568in}{2.121083in}}{\pgfqpoint{3.874475in}{2.124989in}}%
\pgfpathcurveto{\pgfqpoint{3.878382in}{2.128896in}}{\pgfqpoint{3.880577in}{2.134196in}}{\pgfqpoint{3.880577in}{2.139721in}}%
\pgfpathcurveto{\pgfqpoint{3.880577in}{2.145246in}}{\pgfqpoint{3.878382in}{2.150545in}}{\pgfqpoint{3.874475in}{2.154452in}}%
\pgfpathcurveto{\pgfqpoint{3.870568in}{2.158359in}}{\pgfqpoint{3.865269in}{2.160554in}}{\pgfqpoint{3.859744in}{2.160554in}}%
\pgfpathcurveto{\pgfqpoint{3.854218in}{2.160554in}}{\pgfqpoint{3.848919in}{2.158359in}}{\pgfqpoint{3.845012in}{2.154452in}}%
\pgfpathcurveto{\pgfqpoint{3.841105in}{2.150545in}}{\pgfqpoint{3.838910in}{2.145246in}}{\pgfqpoint{3.838910in}{2.139721in}}%
\pgfpathcurveto{\pgfqpoint{3.838910in}{2.134196in}}{\pgfqpoint{3.841105in}{2.128896in}}{\pgfqpoint{3.845012in}{2.124989in}}%
\pgfpathcurveto{\pgfqpoint{3.848919in}{2.121083in}}{\pgfqpoint{3.854218in}{2.118888in}}{\pgfqpoint{3.859744in}{2.118888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723938in}{2.118945in}}%
\pgfpathcurveto{\pgfqpoint{3.729463in}{2.118945in}}{\pgfqpoint{3.734763in}{2.121140in}}{\pgfqpoint{3.738670in}{2.125047in}}%
\pgfpathcurveto{\pgfqpoint{3.742576in}{2.128954in}}{\pgfqpoint{3.744772in}{2.134253in}}{\pgfqpoint{3.744772in}{2.139778in}}%
\pgfpathcurveto{\pgfqpoint{3.744772in}{2.145304in}}{\pgfqpoint{3.742576in}{2.150603in}}{\pgfqpoint{3.738670in}{2.154510in}}%
\pgfpathcurveto{\pgfqpoint{3.734763in}{2.158417in}}{\pgfqpoint{3.729463in}{2.160612in}}{\pgfqpoint{3.723938in}{2.160612in}}%
\pgfpathcurveto{\pgfqpoint{3.718413in}{2.160612in}}{\pgfqpoint{3.713114in}{2.158417in}}{\pgfqpoint{3.709207in}{2.154510in}}%
\pgfpathcurveto{\pgfqpoint{3.705300in}{2.150603in}}{\pgfqpoint{3.703105in}{2.145304in}}{\pgfqpoint{3.703105in}{2.139778in}}%
\pgfpathcurveto{\pgfqpoint{3.703105in}{2.134253in}}{\pgfqpoint{3.705300in}{2.128954in}}{\pgfqpoint{3.709207in}{2.125047in}}%
\pgfpathcurveto{\pgfqpoint{3.713114in}{2.121140in}}{\pgfqpoint{3.718413in}{2.118945in}}{\pgfqpoint{3.723938in}{2.118945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861707in}{2.120245in}}%
\pgfpathcurveto{\pgfqpoint{3.867232in}{2.120245in}}{\pgfqpoint{3.872532in}{2.122440in}}{\pgfqpoint{3.876438in}{2.126347in}}%
\pgfpathcurveto{\pgfqpoint{3.880345in}{2.130253in}}{\pgfqpoint{3.882540in}{2.135553in}}{\pgfqpoint{3.882540in}{2.141078in}}%
\pgfpathcurveto{\pgfqpoint{3.882540in}{2.146603in}}{\pgfqpoint{3.880345in}{2.151903in}}{\pgfqpoint{3.876438in}{2.155809in}}%
\pgfpathcurveto{\pgfqpoint{3.872532in}{2.159716in}}{\pgfqpoint{3.867232in}{2.161911in}}{\pgfqpoint{3.861707in}{2.161911in}}%
\pgfpathcurveto{\pgfqpoint{3.856182in}{2.161911in}}{\pgfqpoint{3.850882in}{2.159716in}}{\pgfqpoint{3.846976in}{2.155809in}}%
\pgfpathcurveto{\pgfqpoint{3.843069in}{2.151903in}}{\pgfqpoint{3.840874in}{2.146603in}}{\pgfqpoint{3.840874in}{2.141078in}}%
\pgfpathcurveto{\pgfqpoint{3.840874in}{2.135553in}}{\pgfqpoint{3.843069in}{2.130253in}}{\pgfqpoint{3.846976in}{2.126347in}}%
\pgfpathcurveto{\pgfqpoint{3.850882in}{2.122440in}}{\pgfqpoint{3.856182in}{2.120245in}}{\pgfqpoint{3.861707in}{2.120245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.120435in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.120435in}}{\pgfqpoint{3.872704in}{2.122630in}}{\pgfqpoint{3.876611in}{2.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.130444in}}{\pgfqpoint{3.882712in}{2.135743in}}{\pgfqpoint{3.882712in}{2.141269in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.146794in}}{\pgfqpoint{3.880517in}{2.152093in}}{\pgfqpoint{3.876611in}{2.156000in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.159907in}}{\pgfqpoint{3.867404in}{2.162102in}}{\pgfqpoint{3.861879in}{2.162102in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.162102in}}{\pgfqpoint{3.851055in}{2.159907in}}{\pgfqpoint{3.847148in}{2.156000in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.152093in}}{\pgfqpoint{3.841046in}{2.146794in}}{\pgfqpoint{3.841046in}{2.141269in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.135743in}}{\pgfqpoint{3.843241in}{2.130444in}}{\pgfqpoint{3.847148in}{2.126537in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.122630in}}{\pgfqpoint{3.856354in}{2.120435in}}{\pgfqpoint{3.861879in}{2.120435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718181in}{2.120895in}}%
\pgfpathcurveto{\pgfqpoint{3.723706in}{2.120895in}}{\pgfqpoint{3.729006in}{2.123090in}}{\pgfqpoint{3.732913in}{2.126997in}}%
\pgfpathcurveto{\pgfqpoint{3.736820in}{2.130904in}}{\pgfqpoint{3.739015in}{2.136203in}}{\pgfqpoint{3.739015in}{2.141728in}}%
\pgfpathcurveto{\pgfqpoint{3.739015in}{2.147253in}}{\pgfqpoint{3.736820in}{2.152553in}}{\pgfqpoint{3.732913in}{2.156460in}}%
\pgfpathcurveto{\pgfqpoint{3.729006in}{2.160367in}}{\pgfqpoint{3.723706in}{2.162562in}}{\pgfqpoint{3.718181in}{2.162562in}}%
\pgfpathcurveto{\pgfqpoint{3.712656in}{2.162562in}}{\pgfqpoint{3.707357in}{2.160367in}}{\pgfqpoint{3.703450in}{2.156460in}}%
\pgfpathcurveto{\pgfqpoint{3.699543in}{2.152553in}}{\pgfqpoint{3.697348in}{2.147253in}}{\pgfqpoint{3.697348in}{2.141728in}}%
\pgfpathcurveto{\pgfqpoint{3.697348in}{2.136203in}}{\pgfqpoint{3.699543in}{2.130904in}}{\pgfqpoint{3.703450in}{2.126997in}}%
\pgfpathcurveto{\pgfqpoint{3.707357in}{2.123090in}}{\pgfqpoint{3.712656in}{2.120895in}}{\pgfqpoint{3.718181in}{2.120895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658501in}{2.122500in}}%
\pgfpathcurveto{\pgfqpoint{3.664026in}{2.122500in}}{\pgfqpoint{3.669325in}{2.124695in}}{\pgfqpoint{3.673232in}{2.128602in}}%
\pgfpathcurveto{\pgfqpoint{3.677139in}{2.132509in}}{\pgfqpoint{3.679334in}{2.137809in}}{\pgfqpoint{3.679334in}{2.143334in}}%
\pgfpathcurveto{\pgfqpoint{3.679334in}{2.148859in}}{\pgfqpoint{3.677139in}{2.154158in}}{\pgfqpoint{3.673232in}{2.158065in}}%
\pgfpathcurveto{\pgfqpoint{3.669325in}{2.161972in}}{\pgfqpoint{3.664026in}{2.164167in}}{\pgfqpoint{3.658501in}{2.164167in}}%
\pgfpathcurveto{\pgfqpoint{3.652976in}{2.164167in}}{\pgfqpoint{3.647676in}{2.161972in}}{\pgfqpoint{3.643770in}{2.158065in}}%
\pgfpathcurveto{\pgfqpoint{3.639863in}{2.154158in}}{\pgfqpoint{3.637668in}{2.148859in}}{\pgfqpoint{3.637668in}{2.143334in}}%
\pgfpathcurveto{\pgfqpoint{3.637668in}{2.137809in}}{\pgfqpoint{3.639863in}{2.132509in}}{\pgfqpoint{3.643770in}{2.128602in}}%
\pgfpathcurveto{\pgfqpoint{3.647676in}{2.124695in}}{\pgfqpoint{3.652976in}{2.122500in}}{\pgfqpoint{3.658501in}{2.122500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438428in}{2.122706in}}%
\pgfpathcurveto{\pgfqpoint{3.443954in}{2.122706in}}{\pgfqpoint{3.449253in}{2.124902in}}{\pgfqpoint{3.453160in}{2.128808in}}%
\pgfpathcurveto{\pgfqpoint{3.457067in}{2.132715in}}{\pgfqpoint{3.459262in}{2.138015in}}{\pgfqpoint{3.459262in}{2.143540in}}%
\pgfpathcurveto{\pgfqpoint{3.459262in}{2.149065in}}{\pgfqpoint{3.457067in}{2.154364in}}{\pgfqpoint{3.453160in}{2.158271in}}%
\pgfpathcurveto{\pgfqpoint{3.449253in}{2.162178in}}{\pgfqpoint{3.443954in}{2.164373in}}{\pgfqpoint{3.438428in}{2.164373in}}%
\pgfpathcurveto{\pgfqpoint{3.432903in}{2.164373in}}{\pgfqpoint{3.427604in}{2.162178in}}{\pgfqpoint{3.423697in}{2.158271in}}%
\pgfpathcurveto{\pgfqpoint{3.419790in}{2.154364in}}{\pgfqpoint{3.417595in}{2.149065in}}{\pgfqpoint{3.417595in}{2.143540in}}%
\pgfpathcurveto{\pgfqpoint{3.417595in}{2.138015in}}{\pgfqpoint{3.419790in}{2.132715in}}{\pgfqpoint{3.423697in}{2.128808in}}%
\pgfpathcurveto{\pgfqpoint{3.427604in}{2.124902in}}{\pgfqpoint{3.432903in}{2.122706in}}{\pgfqpoint{3.438428in}{2.122706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734109in}{2.122898in}}%
\pgfpathcurveto{\pgfqpoint{3.739634in}{2.122898in}}{\pgfqpoint{3.744934in}{2.125093in}}{\pgfqpoint{3.748841in}{2.129000in}}%
\pgfpathcurveto{\pgfqpoint{3.752747in}{2.132906in}}{\pgfqpoint{3.754943in}{2.138206in}}{\pgfqpoint{3.754943in}{2.143731in}}%
\pgfpathcurveto{\pgfqpoint{3.754943in}{2.149256in}}{\pgfqpoint{3.752747in}{2.154555in}}{\pgfqpoint{3.748841in}{2.158462in}}%
\pgfpathcurveto{\pgfqpoint{3.744934in}{2.162369in}}{\pgfqpoint{3.739634in}{2.164564in}}{\pgfqpoint{3.734109in}{2.164564in}}%
\pgfpathcurveto{\pgfqpoint{3.728584in}{2.164564in}}{\pgfqpoint{3.723285in}{2.162369in}}{\pgfqpoint{3.719378in}{2.158462in}}%
\pgfpathcurveto{\pgfqpoint{3.715471in}{2.154555in}}{\pgfqpoint{3.713276in}{2.149256in}}{\pgfqpoint{3.713276in}{2.143731in}}%
\pgfpathcurveto{\pgfqpoint{3.713276in}{2.138206in}}{\pgfqpoint{3.715471in}{2.132906in}}{\pgfqpoint{3.719378in}{2.129000in}}%
\pgfpathcurveto{\pgfqpoint{3.723285in}{2.125093in}}{\pgfqpoint{3.728584in}{2.122898in}}{\pgfqpoint{3.734109in}{2.122898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484576in}{2.123226in}}%
\pgfpathcurveto{\pgfqpoint{3.490101in}{2.123226in}}{\pgfqpoint{3.495401in}{2.125422in}}{\pgfqpoint{3.499308in}{2.129328in}}%
\pgfpathcurveto{\pgfqpoint{3.503215in}{2.133235in}}{\pgfqpoint{3.505410in}{2.138535in}}{\pgfqpoint{3.505410in}{2.144060in}}%
\pgfpathcurveto{\pgfqpoint{3.505410in}{2.149585in}}{\pgfqpoint{3.503215in}{2.154884in}}{\pgfqpoint{3.499308in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{3.495401in}{2.162698in}}{\pgfqpoint{3.490101in}{2.164893in}}{\pgfqpoint{3.484576in}{2.164893in}}%
\pgfpathcurveto{\pgfqpoint{3.479051in}{2.164893in}}{\pgfqpoint{3.473752in}{2.162698in}}{\pgfqpoint{3.469845in}{2.158791in}}%
\pgfpathcurveto{\pgfqpoint{3.465938in}{2.154884in}}{\pgfqpoint{3.463743in}{2.149585in}}{\pgfqpoint{3.463743in}{2.144060in}}%
\pgfpathcurveto{\pgfqpoint{3.463743in}{2.138535in}}{\pgfqpoint{3.465938in}{2.133235in}}{\pgfqpoint{3.469845in}{2.129328in}}%
\pgfpathcurveto{\pgfqpoint{3.473752in}{2.125422in}}{\pgfqpoint{3.479051in}{2.123226in}}{\pgfqpoint{3.484576in}{2.123226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504442in}{2.123647in}}%
\pgfpathcurveto{\pgfqpoint{3.509968in}{2.123647in}}{\pgfqpoint{3.515267in}{2.125842in}}{\pgfqpoint{3.519174in}{2.129749in}}%
\pgfpathcurveto{\pgfqpoint{3.523081in}{2.133656in}}{\pgfqpoint{3.525276in}{2.138955in}}{\pgfqpoint{3.525276in}{2.144480in}}%
\pgfpathcurveto{\pgfqpoint{3.525276in}{2.150005in}}{\pgfqpoint{3.523081in}{2.155305in}}{\pgfqpoint{3.519174in}{2.159212in}}%
\pgfpathcurveto{\pgfqpoint{3.515267in}{2.163119in}}{\pgfqpoint{3.509968in}{2.165314in}}{\pgfqpoint{3.504442in}{2.165314in}}%
\pgfpathcurveto{\pgfqpoint{3.498917in}{2.165314in}}{\pgfqpoint{3.493618in}{2.163119in}}{\pgfqpoint{3.489711in}{2.159212in}}%
\pgfpathcurveto{\pgfqpoint{3.485804in}{2.155305in}}{\pgfqpoint{3.483609in}{2.150005in}}{\pgfqpoint{3.483609in}{2.144480in}}%
\pgfpathcurveto{\pgfqpoint{3.483609in}{2.138955in}}{\pgfqpoint{3.485804in}{2.133656in}}{\pgfqpoint{3.489711in}{2.129749in}}%
\pgfpathcurveto{\pgfqpoint{3.493618in}{2.125842in}}{\pgfqpoint{3.498917in}{2.123647in}}{\pgfqpoint{3.504442in}{2.123647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474213in}{2.123848in}}%
\pgfpathcurveto{\pgfqpoint{2.479738in}{2.123848in}}{\pgfqpoint{2.485038in}{2.126043in}}{\pgfqpoint{2.488944in}{2.129950in}}%
\pgfpathcurveto{\pgfqpoint{2.492851in}{2.133857in}}{\pgfqpoint{2.495046in}{2.139156in}}{\pgfqpoint{2.495046in}{2.144681in}}%
\pgfpathcurveto{\pgfqpoint{2.495046in}{2.150207in}}{\pgfqpoint{2.492851in}{2.155506in}}{\pgfqpoint{2.488944in}{2.159413in}}%
\pgfpathcurveto{\pgfqpoint{2.485038in}{2.163320in}}{\pgfqpoint{2.479738in}{2.165515in}}{\pgfqpoint{2.474213in}{2.165515in}}%
\pgfpathcurveto{\pgfqpoint{2.468688in}{2.165515in}}{\pgfqpoint{2.463388in}{2.163320in}}{\pgfqpoint{2.459482in}{2.159413in}}%
\pgfpathcurveto{\pgfqpoint{2.455575in}{2.155506in}}{\pgfqpoint{2.453380in}{2.150207in}}{\pgfqpoint{2.453380in}{2.144681in}}%
\pgfpathcurveto{\pgfqpoint{2.453380in}{2.139156in}}{\pgfqpoint{2.455575in}{2.133857in}}{\pgfqpoint{2.459482in}{2.129950in}}%
\pgfpathcurveto{\pgfqpoint{2.463388in}{2.126043in}}{\pgfqpoint{2.468688in}{2.123848in}}{\pgfqpoint{2.474213in}{2.123848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489814in}{2.124195in}}%
\pgfpathcurveto{\pgfqpoint{3.495339in}{2.124195in}}{\pgfqpoint{3.500638in}{2.126390in}}{\pgfqpoint{3.504545in}{2.130297in}}%
\pgfpathcurveto{\pgfqpoint{3.508452in}{2.134204in}}{\pgfqpoint{3.510647in}{2.139503in}}{\pgfqpoint{3.510647in}{2.145028in}}%
\pgfpathcurveto{\pgfqpoint{3.510647in}{2.150553in}}{\pgfqpoint{3.508452in}{2.155853in}}{\pgfqpoint{3.504545in}{2.159760in}}%
\pgfpathcurveto{\pgfqpoint{3.500638in}{2.163667in}}{\pgfqpoint{3.495339in}{2.165862in}}{\pgfqpoint{3.489814in}{2.165862in}}%
\pgfpathcurveto{\pgfqpoint{3.484289in}{2.165862in}}{\pgfqpoint{3.478989in}{2.163667in}}{\pgfqpoint{3.475083in}{2.159760in}}%
\pgfpathcurveto{\pgfqpoint{3.471176in}{2.155853in}}{\pgfqpoint{3.468981in}{2.150553in}}{\pgfqpoint{3.468981in}{2.145028in}}%
\pgfpathcurveto{\pgfqpoint{3.468981in}{2.139503in}}{\pgfqpoint{3.471176in}{2.134204in}}{\pgfqpoint{3.475083in}{2.130297in}}%
\pgfpathcurveto{\pgfqpoint{3.478989in}{2.126390in}}{\pgfqpoint{3.484289in}{2.124195in}}{\pgfqpoint{3.489814in}{2.124195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861840in}{2.124528in}}%
\pgfpathcurveto{\pgfqpoint{3.867366in}{2.124528in}}{\pgfqpoint{3.872665in}{2.126723in}}{\pgfqpoint{3.876572in}{2.130630in}}%
\pgfpathcurveto{\pgfqpoint{3.880479in}{2.134537in}}{\pgfqpoint{3.882674in}{2.139836in}}{\pgfqpoint{3.882674in}{2.145361in}}%
\pgfpathcurveto{\pgfqpoint{3.882674in}{2.150886in}}{\pgfqpoint{3.880479in}{2.156186in}}{\pgfqpoint{3.876572in}{2.160093in}}%
\pgfpathcurveto{\pgfqpoint{3.872665in}{2.163999in}}{\pgfqpoint{3.867366in}{2.166195in}}{\pgfqpoint{3.861840in}{2.166195in}}%
\pgfpathcurveto{\pgfqpoint{3.856315in}{2.166195in}}{\pgfqpoint{3.851016in}{2.163999in}}{\pgfqpoint{3.847109in}{2.160093in}}%
\pgfpathcurveto{\pgfqpoint{3.843202in}{2.156186in}}{\pgfqpoint{3.841007in}{2.150886in}}{\pgfqpoint{3.841007in}{2.145361in}}%
\pgfpathcurveto{\pgfqpoint{3.841007in}{2.139836in}}{\pgfqpoint{3.843202in}{2.134537in}}{\pgfqpoint{3.847109in}{2.130630in}}%
\pgfpathcurveto{\pgfqpoint{3.851016in}{2.126723in}}{\pgfqpoint{3.856315in}{2.124528in}}{\pgfqpoint{3.861840in}{2.124528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662718in}{2.124977in}}%
\pgfpathcurveto{\pgfqpoint{3.668243in}{2.124977in}}{\pgfqpoint{3.673542in}{2.127172in}}{\pgfqpoint{3.677449in}{2.131079in}}%
\pgfpathcurveto{\pgfqpoint{3.681356in}{2.134986in}}{\pgfqpoint{3.683551in}{2.140285in}}{\pgfqpoint{3.683551in}{2.145810in}}%
\pgfpathcurveto{\pgfqpoint{3.683551in}{2.151336in}}{\pgfqpoint{3.681356in}{2.156635in}}{\pgfqpoint{3.677449in}{2.160542in}}%
\pgfpathcurveto{\pgfqpoint{3.673542in}{2.164449in}}{\pgfqpoint{3.668243in}{2.166644in}}{\pgfqpoint{3.662718in}{2.166644in}}%
\pgfpathcurveto{\pgfqpoint{3.657193in}{2.166644in}}{\pgfqpoint{3.651893in}{2.164449in}}{\pgfqpoint{3.647986in}{2.160542in}}%
\pgfpathcurveto{\pgfqpoint{3.644080in}{2.156635in}}{\pgfqpoint{3.641884in}{2.151336in}}{\pgfqpoint{3.641884in}{2.145810in}}%
\pgfpathcurveto{\pgfqpoint{3.641884in}{2.140285in}}{\pgfqpoint{3.644080in}{2.134986in}}{\pgfqpoint{3.647986in}{2.131079in}}%
\pgfpathcurveto{\pgfqpoint{3.651893in}{2.127172in}}{\pgfqpoint{3.657193in}{2.124977in}}{\pgfqpoint{3.662718in}{2.124977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782671in}{2.127055in}}%
\pgfpathcurveto{\pgfqpoint{3.788196in}{2.127055in}}{\pgfqpoint{3.793496in}{2.129250in}}{\pgfqpoint{3.797403in}{2.133157in}}%
\pgfpathcurveto{\pgfqpoint{3.801309in}{2.137064in}}{\pgfqpoint{3.803504in}{2.142363in}}{\pgfqpoint{3.803504in}{2.147889in}}%
\pgfpathcurveto{\pgfqpoint{3.803504in}{2.153414in}}{\pgfqpoint{3.801309in}{2.158713in}}{\pgfqpoint{3.797403in}{2.162620in}}%
\pgfpathcurveto{\pgfqpoint{3.793496in}{2.166527in}}{\pgfqpoint{3.788196in}{2.168722in}}{\pgfqpoint{3.782671in}{2.168722in}}%
\pgfpathcurveto{\pgfqpoint{3.777146in}{2.168722in}}{\pgfqpoint{3.771847in}{2.166527in}}{\pgfqpoint{3.767940in}{2.162620in}}%
\pgfpathcurveto{\pgfqpoint{3.764033in}{2.158713in}}{\pgfqpoint{3.761838in}{2.153414in}}{\pgfqpoint{3.761838in}{2.147889in}}%
\pgfpathcurveto{\pgfqpoint{3.761838in}{2.142363in}}{\pgfqpoint{3.764033in}{2.137064in}}{\pgfqpoint{3.767940in}{2.133157in}}%
\pgfpathcurveto{\pgfqpoint{3.771847in}{2.129250in}}{\pgfqpoint{3.777146in}{2.127055in}}{\pgfqpoint{3.782671in}{2.127055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456396in}{2.127175in}}%
\pgfpathcurveto{\pgfqpoint{2.461921in}{2.127175in}}{\pgfqpoint{2.467220in}{2.129370in}}{\pgfqpoint{2.471127in}{2.133277in}}%
\pgfpathcurveto{\pgfqpoint{2.475034in}{2.137184in}}{\pgfqpoint{2.477229in}{2.142483in}}{\pgfqpoint{2.477229in}{2.148008in}}%
\pgfpathcurveto{\pgfqpoint{2.477229in}{2.153533in}}{\pgfqpoint{2.475034in}{2.158833in}}{\pgfqpoint{2.471127in}{2.162740in}}%
\pgfpathcurveto{\pgfqpoint{2.467220in}{2.166647in}}{\pgfqpoint{2.461921in}{2.168842in}}{\pgfqpoint{2.456396in}{2.168842in}}%
\pgfpathcurveto{\pgfqpoint{2.450871in}{2.168842in}}{\pgfqpoint{2.445571in}{2.166647in}}{\pgfqpoint{2.441664in}{2.162740in}}%
\pgfpathcurveto{\pgfqpoint{2.437757in}{2.158833in}}{\pgfqpoint{2.435562in}{2.153533in}}{\pgfqpoint{2.435562in}{2.148008in}}%
\pgfpathcurveto{\pgfqpoint{2.435562in}{2.142483in}}{\pgfqpoint{2.437757in}{2.137184in}}{\pgfqpoint{2.441664in}{2.133277in}}%
\pgfpathcurveto{\pgfqpoint{2.445571in}{2.129370in}}{\pgfqpoint{2.450871in}{2.127175in}}{\pgfqpoint{2.456396in}{2.127175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804852in}{2.128800in}}%
\pgfpathcurveto{\pgfqpoint{2.810377in}{2.128800in}}{\pgfqpoint{2.815676in}{2.130996in}}{\pgfqpoint{2.819583in}{2.134902in}}%
\pgfpathcurveto{\pgfqpoint{2.823490in}{2.138809in}}{\pgfqpoint{2.825685in}{2.144109in}}{\pgfqpoint{2.825685in}{2.149634in}}%
\pgfpathcurveto{\pgfqpoint{2.825685in}{2.155159in}}{\pgfqpoint{2.823490in}{2.160458in}}{\pgfqpoint{2.819583in}{2.164365in}}%
\pgfpathcurveto{\pgfqpoint{2.815676in}{2.168272in}}{\pgfqpoint{2.810377in}{2.170467in}}{\pgfqpoint{2.804852in}{2.170467in}}%
\pgfpathcurveto{\pgfqpoint{2.799327in}{2.170467in}}{\pgfqpoint{2.794027in}{2.168272in}}{\pgfqpoint{2.790120in}{2.164365in}}%
\pgfpathcurveto{\pgfqpoint{2.786213in}{2.160458in}}{\pgfqpoint{2.784018in}{2.155159in}}{\pgfqpoint{2.784018in}{2.149634in}}%
\pgfpathcurveto{\pgfqpoint{2.784018in}{2.144109in}}{\pgfqpoint{2.786213in}{2.138809in}}{\pgfqpoint{2.790120in}{2.134902in}}%
\pgfpathcurveto{\pgfqpoint{2.794027in}{2.130996in}}{\pgfqpoint{2.799327in}{2.128800in}}{\pgfqpoint{2.804852in}{2.128800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860897in}{2.128996in}}%
\pgfpathcurveto{\pgfqpoint{3.866422in}{2.128996in}}{\pgfqpoint{3.871721in}{2.131191in}}{\pgfqpoint{3.875628in}{2.135098in}}%
\pgfpathcurveto{\pgfqpoint{3.879535in}{2.139004in}}{\pgfqpoint{3.881730in}{2.144304in}}{\pgfqpoint{3.881730in}{2.149829in}}%
\pgfpathcurveto{\pgfqpoint{3.881730in}{2.155354in}}{\pgfqpoint{3.879535in}{2.160654in}}{\pgfqpoint{3.875628in}{2.164560in}}%
\pgfpathcurveto{\pgfqpoint{3.871721in}{2.168467in}}{\pgfqpoint{3.866422in}{2.170662in}}{\pgfqpoint{3.860897in}{2.170662in}}%
\pgfpathcurveto{\pgfqpoint{3.855372in}{2.170662in}}{\pgfqpoint{3.850072in}{2.168467in}}{\pgfqpoint{3.846165in}{2.164560in}}%
\pgfpathcurveto{\pgfqpoint{3.842259in}{2.160654in}}{\pgfqpoint{3.840063in}{2.155354in}}{\pgfqpoint{3.840063in}{2.149829in}}%
\pgfpathcurveto{\pgfqpoint{3.840063in}{2.144304in}}{\pgfqpoint{3.842259in}{2.139004in}}{\pgfqpoint{3.846165in}{2.135098in}}%
\pgfpathcurveto{\pgfqpoint{3.850072in}{2.131191in}}{\pgfqpoint{3.855372in}{2.128996in}}{\pgfqpoint{3.860897in}{2.128996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861722in}{2.129107in}}%
\pgfpathcurveto{\pgfqpoint{3.867247in}{2.129107in}}{\pgfqpoint{3.872546in}{2.131303in}}{\pgfqpoint{3.876453in}{2.135209in}}%
\pgfpathcurveto{\pgfqpoint{3.880360in}{2.139116in}}{\pgfqpoint{3.882555in}{2.144416in}}{\pgfqpoint{3.882555in}{2.149941in}}%
\pgfpathcurveto{\pgfqpoint{3.882555in}{2.155466in}}{\pgfqpoint{3.880360in}{2.160765in}}{\pgfqpoint{3.876453in}{2.164672in}}%
\pgfpathcurveto{\pgfqpoint{3.872546in}{2.168579in}}{\pgfqpoint{3.867247in}{2.170774in}}{\pgfqpoint{3.861722in}{2.170774in}}%
\pgfpathcurveto{\pgfqpoint{3.856197in}{2.170774in}}{\pgfqpoint{3.850897in}{2.168579in}}{\pgfqpoint{3.846990in}{2.164672in}}%
\pgfpathcurveto{\pgfqpoint{3.843084in}{2.160765in}}{\pgfqpoint{3.840888in}{2.155466in}}{\pgfqpoint{3.840888in}{2.149941in}}%
\pgfpathcurveto{\pgfqpoint{3.840888in}{2.144416in}}{\pgfqpoint{3.843084in}{2.139116in}}{\pgfqpoint{3.846990in}{2.135209in}}%
\pgfpathcurveto{\pgfqpoint{3.850897in}{2.131303in}}{\pgfqpoint{3.856197in}{2.129107in}}{\pgfqpoint{3.861722in}{2.129107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.130059in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.130059in}}{\pgfqpoint{3.872656in}{2.132254in}}{\pgfqpoint{3.876563in}{2.136161in}}%
\pgfpathcurveto{\pgfqpoint{3.880470in}{2.140068in}}{\pgfqpoint{3.882665in}{2.145367in}}{\pgfqpoint{3.882665in}{2.150892in}}%
\pgfpathcurveto{\pgfqpoint{3.882665in}{2.156417in}}{\pgfqpoint{3.880470in}{2.161717in}}{\pgfqpoint{3.876563in}{2.165624in}}%
\pgfpathcurveto{\pgfqpoint{3.872656in}{2.169530in}}{\pgfqpoint{3.867357in}{2.171726in}}{\pgfqpoint{3.861832in}{2.171726in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.171726in}}{\pgfqpoint{3.851007in}{2.169530in}}{\pgfqpoint{3.847100in}{2.165624in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.161717in}}{\pgfqpoint{3.840998in}{2.156417in}}{\pgfqpoint{3.840998in}{2.150892in}}%
\pgfpathcurveto{\pgfqpoint{3.840998in}{2.145367in}}{\pgfqpoint{3.843194in}{2.140068in}}{\pgfqpoint{3.847100in}{2.136161in}}%
\pgfpathcurveto{\pgfqpoint{3.851007in}{2.132254in}}{\pgfqpoint{3.856307in}{2.130059in}}{\pgfqpoint{3.861832in}{2.130059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860755in}{2.131832in}}%
\pgfpathcurveto{\pgfqpoint{3.866280in}{2.131832in}}{\pgfqpoint{3.871579in}{2.134027in}}{\pgfqpoint{3.875486in}{2.137934in}}%
\pgfpathcurveto{\pgfqpoint{3.879393in}{2.141841in}}{\pgfqpoint{3.881588in}{2.147141in}}{\pgfqpoint{3.881588in}{2.152666in}}%
\pgfpathcurveto{\pgfqpoint{3.881588in}{2.158191in}}{\pgfqpoint{3.879393in}{2.163490in}}{\pgfqpoint{3.875486in}{2.167397in}}%
\pgfpathcurveto{\pgfqpoint{3.871579in}{2.171304in}}{\pgfqpoint{3.866280in}{2.173499in}}{\pgfqpoint{3.860755in}{2.173499in}}%
\pgfpathcurveto{\pgfqpoint{3.855230in}{2.173499in}}{\pgfqpoint{3.849930in}{2.171304in}}{\pgfqpoint{3.846023in}{2.167397in}}%
\pgfpathcurveto{\pgfqpoint{3.842117in}{2.163490in}}{\pgfqpoint{3.839921in}{2.158191in}}{\pgfqpoint{3.839921in}{2.152666in}}%
\pgfpathcurveto{\pgfqpoint{3.839921in}{2.147141in}}{\pgfqpoint{3.842117in}{2.141841in}}{\pgfqpoint{3.846023in}{2.137934in}}%
\pgfpathcurveto{\pgfqpoint{3.849930in}{2.134027in}}{\pgfqpoint{3.855230in}{2.131832in}}{\pgfqpoint{3.860755in}{2.131832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849057in}{2.132173in}}%
\pgfpathcurveto{\pgfqpoint{3.854582in}{2.132173in}}{\pgfqpoint{3.859882in}{2.134369in}}{\pgfqpoint{3.863789in}{2.138275in}}%
\pgfpathcurveto{\pgfqpoint{3.867696in}{2.142182in}}{\pgfqpoint{3.869891in}{2.147482in}}{\pgfqpoint{3.869891in}{2.153007in}}%
\pgfpathcurveto{\pgfqpoint{3.869891in}{2.158532in}}{\pgfqpoint{3.867696in}{2.163831in}}{\pgfqpoint{3.863789in}{2.167738in}}%
\pgfpathcurveto{\pgfqpoint{3.859882in}{2.171645in}}{\pgfqpoint{3.854582in}{2.173840in}}{\pgfqpoint{3.849057in}{2.173840in}}%
\pgfpathcurveto{\pgfqpoint{3.843532in}{2.173840in}}{\pgfqpoint{3.838233in}{2.171645in}}{\pgfqpoint{3.834326in}{2.167738in}}%
\pgfpathcurveto{\pgfqpoint{3.830419in}{2.163831in}}{\pgfqpoint{3.828224in}{2.158532in}}{\pgfqpoint{3.828224in}{2.153007in}}%
\pgfpathcurveto{\pgfqpoint{3.828224in}{2.147482in}}{\pgfqpoint{3.830419in}{2.142182in}}{\pgfqpoint{3.834326in}{2.138275in}}%
\pgfpathcurveto{\pgfqpoint{3.838233in}{2.134369in}}{\pgfqpoint{3.843532in}{2.132173in}}{\pgfqpoint{3.849057in}{2.132173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861795in}{2.132594in}}%
\pgfpathcurveto{\pgfqpoint{3.867320in}{2.132594in}}{\pgfqpoint{3.872620in}{2.134790in}}{\pgfqpoint{3.876527in}{2.138696in}}%
\pgfpathcurveto{\pgfqpoint{3.880434in}{2.142603in}}{\pgfqpoint{3.882629in}{2.147903in}}{\pgfqpoint{3.882629in}{2.153428in}}%
\pgfpathcurveto{\pgfqpoint{3.882629in}{2.158953in}}{\pgfqpoint{3.880434in}{2.164252in}}{\pgfqpoint{3.876527in}{2.168159in}}%
\pgfpathcurveto{\pgfqpoint{3.872620in}{2.172066in}}{\pgfqpoint{3.867320in}{2.174261in}}{\pgfqpoint{3.861795in}{2.174261in}}%
\pgfpathcurveto{\pgfqpoint{3.856270in}{2.174261in}}{\pgfqpoint{3.850971in}{2.172066in}}{\pgfqpoint{3.847064in}{2.168159in}}%
\pgfpathcurveto{\pgfqpoint{3.843157in}{2.164252in}}{\pgfqpoint{3.840962in}{2.158953in}}{\pgfqpoint{3.840962in}{2.153428in}}%
\pgfpathcurveto{\pgfqpoint{3.840962in}{2.147903in}}{\pgfqpoint{3.843157in}{2.142603in}}{\pgfqpoint{3.847064in}{2.138696in}}%
\pgfpathcurveto{\pgfqpoint{3.850971in}{2.134790in}}{\pgfqpoint{3.856270in}{2.132594in}}{\pgfqpoint{3.861795in}{2.132594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845196in}{2.133241in}}%
\pgfpathcurveto{\pgfqpoint{3.850722in}{2.133241in}}{\pgfqpoint{3.856021in}{2.135436in}}{\pgfqpoint{3.859928in}{2.139343in}}%
\pgfpathcurveto{\pgfqpoint{3.863835in}{2.143249in}}{\pgfqpoint{3.866030in}{2.148549in}}{\pgfqpoint{3.866030in}{2.154074in}}%
\pgfpathcurveto{\pgfqpoint{3.866030in}{2.159599in}}{\pgfqpoint{3.863835in}{2.164899in}}{\pgfqpoint{3.859928in}{2.168805in}}%
\pgfpathcurveto{\pgfqpoint{3.856021in}{2.172712in}}{\pgfqpoint{3.850722in}{2.174907in}}{\pgfqpoint{3.845196in}{2.174907in}}%
\pgfpathcurveto{\pgfqpoint{3.839671in}{2.174907in}}{\pgfqpoint{3.834372in}{2.172712in}}{\pgfqpoint{3.830465in}{2.168805in}}%
\pgfpathcurveto{\pgfqpoint{3.826558in}{2.164899in}}{\pgfqpoint{3.824363in}{2.159599in}}{\pgfqpoint{3.824363in}{2.154074in}}%
\pgfpathcurveto{\pgfqpoint{3.824363in}{2.148549in}}{\pgfqpoint{3.826558in}{2.143249in}}{\pgfqpoint{3.830465in}{2.139343in}}%
\pgfpathcurveto{\pgfqpoint{3.834372in}{2.135436in}}{\pgfqpoint{3.839671in}{2.133241in}}{\pgfqpoint{3.845196in}{2.133241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861873in}{2.133578in}}%
\pgfpathcurveto{\pgfqpoint{3.867398in}{2.133578in}}{\pgfqpoint{3.872697in}{2.135773in}}{\pgfqpoint{3.876604in}{2.139680in}}%
\pgfpathcurveto{\pgfqpoint{3.880511in}{2.143586in}}{\pgfqpoint{3.882706in}{2.148886in}}{\pgfqpoint{3.882706in}{2.154411in}}%
\pgfpathcurveto{\pgfqpoint{3.882706in}{2.159936in}}{\pgfqpoint{3.880511in}{2.165236in}}{\pgfqpoint{3.876604in}{2.169142in}}%
\pgfpathcurveto{\pgfqpoint{3.872697in}{2.173049in}}{\pgfqpoint{3.867398in}{2.175244in}}{\pgfqpoint{3.861873in}{2.175244in}}%
\pgfpathcurveto{\pgfqpoint{3.856347in}{2.175244in}}{\pgfqpoint{3.851048in}{2.173049in}}{\pgfqpoint{3.847141in}{2.169142in}}%
\pgfpathcurveto{\pgfqpoint{3.843234in}{2.165236in}}{\pgfqpoint{3.841039in}{2.159936in}}{\pgfqpoint{3.841039in}{2.154411in}}%
\pgfpathcurveto{\pgfqpoint{3.841039in}{2.148886in}}{\pgfqpoint{3.843234in}{2.143586in}}{\pgfqpoint{3.847141in}{2.139680in}}%
\pgfpathcurveto{\pgfqpoint{3.851048in}{2.135773in}}{\pgfqpoint{3.856347in}{2.133578in}}{\pgfqpoint{3.861873in}{2.133578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858545in}{2.133602in}}%
\pgfpathcurveto{\pgfqpoint{3.864070in}{2.133602in}}{\pgfqpoint{3.869369in}{2.135797in}}{\pgfqpoint{3.873276in}{2.139704in}}%
\pgfpathcurveto{\pgfqpoint{3.877183in}{2.143611in}}{\pgfqpoint{3.879378in}{2.148911in}}{\pgfqpoint{3.879378in}{2.154436in}}%
\pgfpathcurveto{\pgfqpoint{3.879378in}{2.159961in}}{\pgfqpoint{3.877183in}{2.165260in}}{\pgfqpoint{3.873276in}{2.169167in}}%
\pgfpathcurveto{\pgfqpoint{3.869369in}{2.173074in}}{\pgfqpoint{3.864070in}{2.175269in}}{\pgfqpoint{3.858545in}{2.175269in}}%
\pgfpathcurveto{\pgfqpoint{3.853020in}{2.175269in}}{\pgfqpoint{3.847720in}{2.173074in}}{\pgfqpoint{3.843813in}{2.169167in}}%
\pgfpathcurveto{\pgfqpoint{3.839906in}{2.165260in}}{\pgfqpoint{3.837711in}{2.159961in}}{\pgfqpoint{3.837711in}{2.154436in}}%
\pgfpathcurveto{\pgfqpoint{3.837711in}{2.148911in}}{\pgfqpoint{3.839906in}{2.143611in}}{\pgfqpoint{3.843813in}{2.139704in}}%
\pgfpathcurveto{\pgfqpoint{3.847720in}{2.135797in}}{\pgfqpoint{3.853020in}{2.133602in}}{\pgfqpoint{3.858545in}{2.133602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852479in}{2.133642in}}%
\pgfpathcurveto{\pgfqpoint{3.858004in}{2.133642in}}{\pgfqpoint{3.863303in}{2.135837in}}{\pgfqpoint{3.867210in}{2.139744in}}%
\pgfpathcurveto{\pgfqpoint{3.871117in}{2.143651in}}{\pgfqpoint{3.873312in}{2.148951in}}{\pgfqpoint{3.873312in}{2.154476in}}%
\pgfpathcurveto{\pgfqpoint{3.873312in}{2.160001in}}{\pgfqpoint{3.871117in}{2.165300in}}{\pgfqpoint{3.867210in}{2.169207in}}%
\pgfpathcurveto{\pgfqpoint{3.863303in}{2.173114in}}{\pgfqpoint{3.858004in}{2.175309in}}{\pgfqpoint{3.852479in}{2.175309in}}%
\pgfpathcurveto{\pgfqpoint{3.846954in}{2.175309in}}{\pgfqpoint{3.841654in}{2.173114in}}{\pgfqpoint{3.837747in}{2.169207in}}%
\pgfpathcurveto{\pgfqpoint{3.833841in}{2.165300in}}{\pgfqpoint{3.831645in}{2.160001in}}{\pgfqpoint{3.831645in}{2.154476in}}%
\pgfpathcurveto{\pgfqpoint{3.831645in}{2.148951in}}{\pgfqpoint{3.833841in}{2.143651in}}{\pgfqpoint{3.837747in}{2.139744in}}%
\pgfpathcurveto{\pgfqpoint{3.841654in}{2.135837in}}{\pgfqpoint{3.846954in}{2.133642in}}{\pgfqpoint{3.852479in}{2.133642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857149in}{2.134771in}}%
\pgfpathcurveto{\pgfqpoint{3.862674in}{2.134771in}}{\pgfqpoint{3.867973in}{2.136966in}}{\pgfqpoint{3.871880in}{2.140873in}}%
\pgfpathcurveto{\pgfqpoint{3.875787in}{2.144780in}}{\pgfqpoint{3.877982in}{2.150080in}}{\pgfqpoint{3.877982in}{2.155605in}}%
\pgfpathcurveto{\pgfqpoint{3.877982in}{2.161130in}}{\pgfqpoint{3.875787in}{2.166429in}}{\pgfqpoint{3.871880in}{2.170336in}}%
\pgfpathcurveto{\pgfqpoint{3.867973in}{2.174243in}}{\pgfqpoint{3.862674in}{2.176438in}}{\pgfqpoint{3.857149in}{2.176438in}}%
\pgfpathcurveto{\pgfqpoint{3.851624in}{2.176438in}}{\pgfqpoint{3.846324in}{2.174243in}}{\pgfqpoint{3.842418in}{2.170336in}}%
\pgfpathcurveto{\pgfqpoint{3.838511in}{2.166429in}}{\pgfqpoint{3.836316in}{2.161130in}}{\pgfqpoint{3.836316in}{2.155605in}}%
\pgfpathcurveto{\pgfqpoint{3.836316in}{2.150080in}}{\pgfqpoint{3.838511in}{2.144780in}}{\pgfqpoint{3.842418in}{2.140873in}}%
\pgfpathcurveto{\pgfqpoint{3.846324in}{2.136966in}}{\pgfqpoint{3.851624in}{2.134771in}}{\pgfqpoint{3.857149in}{2.134771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.135293in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.135293in}}{\pgfqpoint{3.872712in}{2.137489in}}{\pgfqpoint{3.876619in}{2.141395in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.145302in}}{\pgfqpoint{3.882721in}{2.150602in}}{\pgfqpoint{3.882721in}{2.156127in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.161652in}}{\pgfqpoint{3.880525in}{2.166951in}}{\pgfqpoint{3.876619in}{2.170858in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.174765in}}{\pgfqpoint{3.867412in}{2.176960in}}{\pgfqpoint{3.861887in}{2.176960in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.176960in}}{\pgfqpoint{3.851063in}{2.174765in}}{\pgfqpoint{3.847156in}{2.170858in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.166951in}}{\pgfqpoint{3.841054in}{2.161652in}}{\pgfqpoint{3.841054in}{2.156127in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.150602in}}{\pgfqpoint{3.843249in}{2.145302in}}{\pgfqpoint{3.847156in}{2.141395in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.137489in}}{\pgfqpoint{3.856362in}{2.135293in}}{\pgfqpoint{3.861887in}{2.135293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761739in}{2.135303in}}%
\pgfpathcurveto{\pgfqpoint{3.767264in}{2.135303in}}{\pgfqpoint{3.772563in}{2.137498in}}{\pgfqpoint{3.776470in}{2.141405in}}%
\pgfpathcurveto{\pgfqpoint{3.780377in}{2.145312in}}{\pgfqpoint{3.782572in}{2.150611in}}{\pgfqpoint{3.782572in}{2.156136in}}%
\pgfpathcurveto{\pgfqpoint{3.782572in}{2.161661in}}{\pgfqpoint{3.780377in}{2.166961in}}{\pgfqpoint{3.776470in}{2.170868in}}%
\pgfpathcurveto{\pgfqpoint{3.772563in}{2.174774in}}{\pgfqpoint{3.767264in}{2.176970in}}{\pgfqpoint{3.761739in}{2.176970in}}%
\pgfpathcurveto{\pgfqpoint{3.756214in}{2.176970in}}{\pgfqpoint{3.750914in}{2.174774in}}{\pgfqpoint{3.747007in}{2.170868in}}%
\pgfpathcurveto{\pgfqpoint{3.743101in}{2.166961in}}{\pgfqpoint{3.740905in}{2.161661in}}{\pgfqpoint{3.740905in}{2.156136in}}%
\pgfpathcurveto{\pgfqpoint{3.740905in}{2.150611in}}{\pgfqpoint{3.743101in}{2.145312in}}{\pgfqpoint{3.747007in}{2.141405in}}%
\pgfpathcurveto{\pgfqpoint{3.750914in}{2.137498in}}{\pgfqpoint{3.756214in}{2.135303in}}{\pgfqpoint{3.761739in}{2.135303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568296in}{2.135466in}}%
\pgfpathcurveto{\pgfqpoint{3.573821in}{2.135466in}}{\pgfqpoint{3.579120in}{2.137662in}}{\pgfqpoint{3.583027in}{2.141568in}}%
\pgfpathcurveto{\pgfqpoint{3.586934in}{2.145475in}}{\pgfqpoint{3.589129in}{2.150775in}}{\pgfqpoint{3.589129in}{2.156300in}}%
\pgfpathcurveto{\pgfqpoint{3.589129in}{2.161825in}}{\pgfqpoint{3.586934in}{2.167124in}}{\pgfqpoint{3.583027in}{2.171031in}}%
\pgfpathcurveto{\pgfqpoint{3.579120in}{2.174938in}}{\pgfqpoint{3.573821in}{2.177133in}}{\pgfqpoint{3.568296in}{2.177133in}}%
\pgfpathcurveto{\pgfqpoint{3.562771in}{2.177133in}}{\pgfqpoint{3.557471in}{2.174938in}}{\pgfqpoint{3.553565in}{2.171031in}}%
\pgfpathcurveto{\pgfqpoint{3.549658in}{2.167124in}}{\pgfqpoint{3.547463in}{2.161825in}}{\pgfqpoint{3.547463in}{2.156300in}}%
\pgfpathcurveto{\pgfqpoint{3.547463in}{2.150775in}}{\pgfqpoint{3.549658in}{2.145475in}}{\pgfqpoint{3.553565in}{2.141568in}}%
\pgfpathcurveto{\pgfqpoint{3.557471in}{2.137662in}}{\pgfqpoint{3.562771in}{2.135466in}}{\pgfqpoint{3.568296in}{2.135466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861529in}{2.135687in}}%
\pgfpathcurveto{\pgfqpoint{3.867054in}{2.135687in}}{\pgfqpoint{3.872353in}{2.137883in}}{\pgfqpoint{3.876260in}{2.141789in}}%
\pgfpathcurveto{\pgfqpoint{3.880167in}{2.145696in}}{\pgfqpoint{3.882362in}{2.150996in}}{\pgfqpoint{3.882362in}{2.156521in}}%
\pgfpathcurveto{\pgfqpoint{3.882362in}{2.162046in}}{\pgfqpoint{3.880167in}{2.167345in}}{\pgfqpoint{3.876260in}{2.171252in}}%
\pgfpathcurveto{\pgfqpoint{3.872353in}{2.175159in}}{\pgfqpoint{3.867054in}{2.177354in}}{\pgfqpoint{3.861529in}{2.177354in}}%
\pgfpathcurveto{\pgfqpoint{3.856004in}{2.177354in}}{\pgfqpoint{3.850704in}{2.175159in}}{\pgfqpoint{3.846797in}{2.171252in}}%
\pgfpathcurveto{\pgfqpoint{3.842891in}{2.167345in}}{\pgfqpoint{3.840695in}{2.162046in}}{\pgfqpoint{3.840695in}{2.156521in}}%
\pgfpathcurveto{\pgfqpoint{3.840695in}{2.150996in}}{\pgfqpoint{3.842891in}{2.145696in}}{\pgfqpoint{3.846797in}{2.141789in}}%
\pgfpathcurveto{\pgfqpoint{3.850704in}{2.137883in}}{\pgfqpoint{3.856004in}{2.135687in}}{\pgfqpoint{3.861529in}{2.135687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861736in}{2.135786in}}%
\pgfpathcurveto{\pgfqpoint{3.867261in}{2.135786in}}{\pgfqpoint{3.872560in}{2.137981in}}{\pgfqpoint{3.876467in}{2.141888in}}%
\pgfpathcurveto{\pgfqpoint{3.880374in}{2.145795in}}{\pgfqpoint{3.882569in}{2.151095in}}{\pgfqpoint{3.882569in}{2.156620in}}%
\pgfpathcurveto{\pgfqpoint{3.882569in}{2.162145in}}{\pgfqpoint{3.880374in}{2.167444in}}{\pgfqpoint{3.876467in}{2.171351in}}%
\pgfpathcurveto{\pgfqpoint{3.872560in}{2.175258in}}{\pgfqpoint{3.867261in}{2.177453in}}{\pgfqpoint{3.861736in}{2.177453in}}%
\pgfpathcurveto{\pgfqpoint{3.856211in}{2.177453in}}{\pgfqpoint{3.850911in}{2.175258in}}{\pgfqpoint{3.847004in}{2.171351in}}%
\pgfpathcurveto{\pgfqpoint{3.843098in}{2.167444in}}{\pgfqpoint{3.840903in}{2.162145in}}{\pgfqpoint{3.840903in}{2.156620in}}%
\pgfpathcurveto{\pgfqpoint{3.840903in}{2.151095in}}{\pgfqpoint{3.843098in}{2.145795in}}{\pgfqpoint{3.847004in}{2.141888in}}%
\pgfpathcurveto{\pgfqpoint{3.850911in}{2.137981in}}{\pgfqpoint{3.856211in}{2.135786in}}{\pgfqpoint{3.861736in}{2.135786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473040in}{2.136007in}}%
\pgfpathcurveto{\pgfqpoint{3.478565in}{2.136007in}}{\pgfqpoint{3.483864in}{2.138202in}}{\pgfqpoint{3.487771in}{2.142109in}}%
\pgfpathcurveto{\pgfqpoint{3.491678in}{2.146016in}}{\pgfqpoint{3.493873in}{2.151316in}}{\pgfqpoint{3.493873in}{2.156841in}}%
\pgfpathcurveto{\pgfqpoint{3.493873in}{2.162366in}}{\pgfqpoint{3.491678in}{2.167665in}}{\pgfqpoint{3.487771in}{2.171572in}}%
\pgfpathcurveto{\pgfqpoint{3.483864in}{2.175479in}}{\pgfqpoint{3.478565in}{2.177674in}}{\pgfqpoint{3.473040in}{2.177674in}}%
\pgfpathcurveto{\pgfqpoint{3.467515in}{2.177674in}}{\pgfqpoint{3.462215in}{2.175479in}}{\pgfqpoint{3.458308in}{2.171572in}}%
\pgfpathcurveto{\pgfqpoint{3.454402in}{2.167665in}}{\pgfqpoint{3.452207in}{2.162366in}}{\pgfqpoint{3.452207in}{2.156841in}}%
\pgfpathcurveto{\pgfqpoint{3.452207in}{2.151316in}}{\pgfqpoint{3.454402in}{2.146016in}}{\pgfqpoint{3.458308in}{2.142109in}}%
\pgfpathcurveto{\pgfqpoint{3.462215in}{2.138202in}}{\pgfqpoint{3.467515in}{2.136007in}}{\pgfqpoint{3.473040in}{2.136007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.136553in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.136553in}}{\pgfqpoint{3.872691in}{2.138748in}}{\pgfqpoint{3.876598in}{2.142655in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.146562in}}{\pgfqpoint{3.882700in}{2.151861in}}{\pgfqpoint{3.882700in}{2.157386in}}%
\pgfpathcurveto{\pgfqpoint{3.882700in}{2.162911in}}{\pgfqpoint{3.880505in}{2.168211in}}{\pgfqpoint{3.876598in}{2.172118in}}%
\pgfpathcurveto{\pgfqpoint{3.872691in}{2.176025in}}{\pgfqpoint{3.867392in}{2.178220in}}{\pgfqpoint{3.861867in}{2.178220in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.178220in}}{\pgfqpoint{3.851042in}{2.176025in}}{\pgfqpoint{3.847135in}{2.172118in}}%
\pgfpathcurveto{\pgfqpoint{3.843228in}{2.168211in}}{\pgfqpoint{3.841033in}{2.162911in}}{\pgfqpoint{3.841033in}{2.157386in}}%
\pgfpathcurveto{\pgfqpoint{3.841033in}{2.151861in}}{\pgfqpoint{3.843228in}{2.146562in}}{\pgfqpoint{3.847135in}{2.142655in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{2.138748in}}{\pgfqpoint{3.856342in}{2.136553in}}{\pgfqpoint{3.861867in}{2.136553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850403in}{2.136667in}}%
\pgfpathcurveto{\pgfqpoint{3.855928in}{2.136667in}}{\pgfqpoint{3.861227in}{2.138862in}}{\pgfqpoint{3.865134in}{2.142769in}}%
\pgfpathcurveto{\pgfqpoint{3.869041in}{2.146676in}}{\pgfqpoint{3.871236in}{2.151975in}}{\pgfqpoint{3.871236in}{2.157500in}}%
\pgfpathcurveto{\pgfqpoint{3.871236in}{2.163026in}}{\pgfqpoint{3.869041in}{2.168325in}}{\pgfqpoint{3.865134in}{2.172232in}}%
\pgfpathcurveto{\pgfqpoint{3.861227in}{2.176139in}}{\pgfqpoint{3.855928in}{2.178334in}}{\pgfqpoint{3.850403in}{2.178334in}}%
\pgfpathcurveto{\pgfqpoint{3.844878in}{2.178334in}}{\pgfqpoint{3.839578in}{2.176139in}}{\pgfqpoint{3.835671in}{2.172232in}}%
\pgfpathcurveto{\pgfqpoint{3.831765in}{2.168325in}}{\pgfqpoint{3.829570in}{2.163026in}}{\pgfqpoint{3.829570in}{2.157500in}}%
\pgfpathcurveto{\pgfqpoint{3.829570in}{2.151975in}}{\pgfqpoint{3.831765in}{2.146676in}}{\pgfqpoint{3.835671in}{2.142769in}}%
\pgfpathcurveto{\pgfqpoint{3.839578in}{2.138862in}}{\pgfqpoint{3.844878in}{2.136667in}}{\pgfqpoint{3.850403in}{2.136667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861619in}{2.136916in}}%
\pgfpathcurveto{\pgfqpoint{3.867144in}{2.136916in}}{\pgfqpoint{3.872444in}{2.139112in}}{\pgfqpoint{3.876351in}{2.143018in}}%
\pgfpathcurveto{\pgfqpoint{3.880258in}{2.146925in}}{\pgfqpoint{3.882453in}{2.152225in}}{\pgfqpoint{3.882453in}{2.157750in}}%
\pgfpathcurveto{\pgfqpoint{3.882453in}{2.163275in}}{\pgfqpoint{3.880258in}{2.168574in}}{\pgfqpoint{3.876351in}{2.172481in}}%
\pgfpathcurveto{\pgfqpoint{3.872444in}{2.176388in}}{\pgfqpoint{3.867144in}{2.178583in}}{\pgfqpoint{3.861619in}{2.178583in}}%
\pgfpathcurveto{\pgfqpoint{3.856094in}{2.178583in}}{\pgfqpoint{3.850795in}{2.176388in}}{\pgfqpoint{3.846888in}{2.172481in}}%
\pgfpathcurveto{\pgfqpoint{3.842981in}{2.168574in}}{\pgfqpoint{3.840786in}{2.163275in}}{\pgfqpoint{3.840786in}{2.157750in}}%
\pgfpathcurveto{\pgfqpoint{3.840786in}{2.152225in}}{\pgfqpoint{3.842981in}{2.146925in}}{\pgfqpoint{3.846888in}{2.143018in}}%
\pgfpathcurveto{\pgfqpoint{3.850795in}{2.139112in}}{\pgfqpoint{3.856094in}{2.136916in}}{\pgfqpoint{3.861619in}{2.136916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933956in}{2.136938in}}%
\pgfpathcurveto{\pgfqpoint{2.939481in}{2.136938in}}{\pgfqpoint{2.944780in}{2.139133in}}{\pgfqpoint{2.948687in}{2.143040in}}%
\pgfpathcurveto{\pgfqpoint{2.952594in}{2.146946in}}{\pgfqpoint{2.954789in}{2.152246in}}{\pgfqpoint{2.954789in}{2.157771in}}%
\pgfpathcurveto{\pgfqpoint{2.954789in}{2.163296in}}{\pgfqpoint{2.952594in}{2.168596in}}{\pgfqpoint{2.948687in}{2.172502in}}%
\pgfpathcurveto{\pgfqpoint{2.944780in}{2.176409in}}{\pgfqpoint{2.939481in}{2.178604in}}{\pgfqpoint{2.933956in}{2.178604in}}%
\pgfpathcurveto{\pgfqpoint{2.928431in}{2.178604in}}{\pgfqpoint{2.923131in}{2.176409in}}{\pgfqpoint{2.919224in}{2.172502in}}%
\pgfpathcurveto{\pgfqpoint{2.915318in}{2.168596in}}{\pgfqpoint{2.913122in}{2.163296in}}{\pgfqpoint{2.913122in}{2.157771in}}%
\pgfpathcurveto{\pgfqpoint{2.913122in}{2.152246in}}{\pgfqpoint{2.915318in}{2.146946in}}{\pgfqpoint{2.919224in}{2.143040in}}%
\pgfpathcurveto{\pgfqpoint{2.923131in}{2.139133in}}{\pgfqpoint{2.928431in}{2.136938in}}{\pgfqpoint{2.933956in}{2.136938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860422in}{2.136972in}}%
\pgfpathcurveto{\pgfqpoint{3.865947in}{2.136972in}}{\pgfqpoint{3.871246in}{2.139167in}}{\pgfqpoint{3.875153in}{2.143074in}}%
\pgfpathcurveto{\pgfqpoint{3.879060in}{2.146980in}}{\pgfqpoint{3.881255in}{2.152280in}}{\pgfqpoint{3.881255in}{2.157805in}}%
\pgfpathcurveto{\pgfqpoint{3.881255in}{2.163330in}}{\pgfqpoint{3.879060in}{2.168630in}}{\pgfqpoint{3.875153in}{2.172536in}}%
\pgfpathcurveto{\pgfqpoint{3.871246in}{2.176443in}}{\pgfqpoint{3.865947in}{2.178638in}}{\pgfqpoint{3.860422in}{2.178638in}}%
\pgfpathcurveto{\pgfqpoint{3.854897in}{2.178638in}}{\pgfqpoint{3.849597in}{2.176443in}}{\pgfqpoint{3.845691in}{2.172536in}}%
\pgfpathcurveto{\pgfqpoint{3.841784in}{2.168630in}}{\pgfqpoint{3.839589in}{2.163330in}}{\pgfqpoint{3.839589in}{2.157805in}}%
\pgfpathcurveto{\pgfqpoint{3.839589in}{2.152280in}}{\pgfqpoint{3.841784in}{2.146980in}}{\pgfqpoint{3.845691in}{2.143074in}}%
\pgfpathcurveto{\pgfqpoint{3.849597in}{2.139167in}}{\pgfqpoint{3.854897in}{2.136972in}}{\pgfqpoint{3.860422in}{2.136972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860932in}{2.136992in}}%
\pgfpathcurveto{\pgfqpoint{3.866457in}{2.136992in}}{\pgfqpoint{3.871757in}{2.139187in}}{\pgfqpoint{3.875664in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{3.879570in}{2.147000in}}{\pgfqpoint{3.881766in}{2.152300in}}{\pgfqpoint{3.881766in}{2.157825in}}%
\pgfpathcurveto{\pgfqpoint{3.881766in}{2.163350in}}{\pgfqpoint{3.879570in}{2.168650in}}{\pgfqpoint{3.875664in}{2.172556in}}%
\pgfpathcurveto{\pgfqpoint{3.871757in}{2.176463in}}{\pgfqpoint{3.866457in}{2.178658in}}{\pgfqpoint{3.860932in}{2.178658in}}%
\pgfpathcurveto{\pgfqpoint{3.855407in}{2.178658in}}{\pgfqpoint{3.850108in}{2.176463in}}{\pgfqpoint{3.846201in}{2.172556in}}%
\pgfpathcurveto{\pgfqpoint{3.842294in}{2.168650in}}{\pgfqpoint{3.840099in}{2.163350in}}{\pgfqpoint{3.840099in}{2.157825in}}%
\pgfpathcurveto{\pgfqpoint{3.840099in}{2.152300in}}{\pgfqpoint{3.842294in}{2.147000in}}{\pgfqpoint{3.846201in}{2.143094in}}%
\pgfpathcurveto{\pgfqpoint{3.850108in}{2.139187in}}{\pgfqpoint{3.855407in}{2.136992in}}{\pgfqpoint{3.860932in}{2.136992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861820in}{2.137220in}}%
\pgfpathcurveto{\pgfqpoint{3.867345in}{2.137220in}}{\pgfqpoint{3.872645in}{2.139415in}}{\pgfqpoint{3.876551in}{2.143322in}}%
\pgfpathcurveto{\pgfqpoint{3.880458in}{2.147229in}}{\pgfqpoint{3.882653in}{2.152528in}}{\pgfqpoint{3.882653in}{2.158053in}}%
\pgfpathcurveto{\pgfqpoint{3.882653in}{2.163578in}}{\pgfqpoint{3.880458in}{2.168878in}}{\pgfqpoint{3.876551in}{2.172785in}}%
\pgfpathcurveto{\pgfqpoint{3.872645in}{2.176691in}}{\pgfqpoint{3.867345in}{2.178887in}}{\pgfqpoint{3.861820in}{2.178887in}}%
\pgfpathcurveto{\pgfqpoint{3.856295in}{2.178887in}}{\pgfqpoint{3.850995in}{2.176691in}}{\pgfqpoint{3.847089in}{2.172785in}}%
\pgfpathcurveto{\pgfqpoint{3.843182in}{2.168878in}}{\pgfqpoint{3.840987in}{2.163578in}}{\pgfqpoint{3.840987in}{2.158053in}}%
\pgfpathcurveto{\pgfqpoint{3.840987in}{2.152528in}}{\pgfqpoint{3.843182in}{2.147229in}}{\pgfqpoint{3.847089in}{2.143322in}}%
\pgfpathcurveto{\pgfqpoint{3.850995in}{2.139415in}}{\pgfqpoint{3.856295in}{2.137220in}}{\pgfqpoint{3.861820in}{2.137220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306127in}{2.137522in}}%
\pgfpathcurveto{\pgfqpoint{3.311652in}{2.137522in}}{\pgfqpoint{3.316952in}{2.139717in}}{\pgfqpoint{3.320858in}{2.143624in}}%
\pgfpathcurveto{\pgfqpoint{3.324765in}{2.147531in}}{\pgfqpoint{3.326960in}{2.152830in}}{\pgfqpoint{3.326960in}{2.158355in}}%
\pgfpathcurveto{\pgfqpoint{3.326960in}{2.163880in}}{\pgfqpoint{3.324765in}{2.169180in}}{\pgfqpoint{3.320858in}{2.173087in}}%
\pgfpathcurveto{\pgfqpoint{3.316952in}{2.176994in}}{\pgfqpoint{3.311652in}{2.179189in}}{\pgfqpoint{3.306127in}{2.179189in}}%
\pgfpathcurveto{\pgfqpoint{3.300602in}{2.179189in}}{\pgfqpoint{3.295302in}{2.176994in}}{\pgfqpoint{3.291396in}{2.173087in}}%
\pgfpathcurveto{\pgfqpoint{3.287489in}{2.169180in}}{\pgfqpoint{3.285294in}{2.163880in}}{\pgfqpoint{3.285294in}{2.158355in}}%
\pgfpathcurveto{\pgfqpoint{3.285294in}{2.152830in}}{\pgfqpoint{3.287489in}{2.147531in}}{\pgfqpoint{3.291396in}{2.143624in}}%
\pgfpathcurveto{\pgfqpoint{3.295302in}{2.139717in}}{\pgfqpoint{3.300602in}{2.137522in}}{\pgfqpoint{3.306127in}{2.137522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861871in}{2.137663in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{2.137663in}}{\pgfqpoint{3.872696in}{2.139858in}}{\pgfqpoint{3.876602in}{2.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.147672in}}{\pgfqpoint{3.882704in}{2.152972in}}{\pgfqpoint{3.882704in}{2.158497in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.164022in}}{\pgfqpoint{3.880509in}{2.169321in}}{\pgfqpoint{3.876602in}{2.173228in}}%
\pgfpathcurveto{\pgfqpoint{3.872696in}{2.177135in}}{\pgfqpoint{3.867396in}{2.179330in}}{\pgfqpoint{3.861871in}{2.179330in}}%
\pgfpathcurveto{\pgfqpoint{3.856346in}{2.179330in}}{\pgfqpoint{3.851046in}{2.177135in}}{\pgfqpoint{3.847140in}{2.173228in}}%
\pgfpathcurveto{\pgfqpoint{3.843233in}{2.169321in}}{\pgfqpoint{3.841038in}{2.164022in}}{\pgfqpoint{3.841038in}{2.158497in}}%
\pgfpathcurveto{\pgfqpoint{3.841038in}{2.152972in}}{\pgfqpoint{3.843233in}{2.147672in}}{\pgfqpoint{3.847140in}{2.143765in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.139858in}}{\pgfqpoint{3.856346in}{2.137663in}}{\pgfqpoint{3.861871in}{2.137663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.138435in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.138435in}}{\pgfqpoint{3.872713in}{2.140630in}}{\pgfqpoint{3.876620in}{2.144537in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.148443in}}{\pgfqpoint{3.882722in}{2.153743in}}{\pgfqpoint{3.882722in}{2.159268in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.164793in}}{\pgfqpoint{3.880527in}{2.170093in}}{\pgfqpoint{3.876620in}{2.173999in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.177906in}}{\pgfqpoint{3.867414in}{2.180101in}}{\pgfqpoint{3.861889in}{2.180101in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.180101in}}{\pgfqpoint{3.851064in}{2.177906in}}{\pgfqpoint{3.847158in}{2.173999in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.170093in}}{\pgfqpoint{3.841056in}{2.164793in}}{\pgfqpoint{3.841056in}{2.159268in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.153743in}}{\pgfqpoint{3.843251in}{2.148443in}}{\pgfqpoint{3.847158in}{2.144537in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.140630in}}{\pgfqpoint{3.856364in}{2.138435in}}{\pgfqpoint{3.861889in}{2.138435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861853in}{2.138689in}}%
\pgfpathcurveto{\pgfqpoint{3.867378in}{2.138689in}}{\pgfqpoint{3.872678in}{2.140884in}}{\pgfqpoint{3.876585in}{2.144791in}}%
\pgfpathcurveto{\pgfqpoint{3.880491in}{2.148698in}}{\pgfqpoint{3.882687in}{2.153997in}}{\pgfqpoint{3.882687in}{2.159522in}}%
\pgfpathcurveto{\pgfqpoint{3.882687in}{2.165047in}}{\pgfqpoint{3.880491in}{2.170347in}}{\pgfqpoint{3.876585in}{2.174253in}}%
\pgfpathcurveto{\pgfqpoint{3.872678in}{2.178160in}}{\pgfqpoint{3.867378in}{2.180355in}}{\pgfqpoint{3.861853in}{2.180355in}}%
\pgfpathcurveto{\pgfqpoint{3.856328in}{2.180355in}}{\pgfqpoint{3.851029in}{2.178160in}}{\pgfqpoint{3.847122in}{2.174253in}}%
\pgfpathcurveto{\pgfqpoint{3.843215in}{2.170347in}}{\pgfqpoint{3.841020in}{2.165047in}}{\pgfqpoint{3.841020in}{2.159522in}}%
\pgfpathcurveto{\pgfqpoint{3.841020in}{2.153997in}}{\pgfqpoint{3.843215in}{2.148698in}}{\pgfqpoint{3.847122in}{2.144791in}}%
\pgfpathcurveto{\pgfqpoint{3.851029in}{2.140884in}}{\pgfqpoint{3.856328in}{2.138689in}}{\pgfqpoint{3.861853in}{2.138689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937601in}{2.139053in}}%
\pgfpathcurveto{\pgfqpoint{2.943126in}{2.139053in}}{\pgfqpoint{2.948425in}{2.141248in}}{\pgfqpoint{2.952332in}{2.145155in}}%
\pgfpathcurveto{\pgfqpoint{2.956239in}{2.149062in}}{\pgfqpoint{2.958434in}{2.154362in}}{\pgfqpoint{2.958434in}{2.159887in}}%
\pgfpathcurveto{\pgfqpoint{2.958434in}{2.165412in}}{\pgfqpoint{2.956239in}{2.170711in}}{\pgfqpoint{2.952332in}{2.174618in}}%
\pgfpathcurveto{\pgfqpoint{2.948425in}{2.178525in}}{\pgfqpoint{2.943126in}{2.180720in}}{\pgfqpoint{2.937601in}{2.180720in}}%
\pgfpathcurveto{\pgfqpoint{2.932076in}{2.180720in}}{\pgfqpoint{2.926776in}{2.178525in}}{\pgfqpoint{2.922869in}{2.174618in}}%
\pgfpathcurveto{\pgfqpoint{2.918962in}{2.170711in}}{\pgfqpoint{2.916767in}{2.165412in}}{\pgfqpoint{2.916767in}{2.159887in}}%
\pgfpathcurveto{\pgfqpoint{2.916767in}{2.154362in}}{\pgfqpoint{2.918962in}{2.149062in}}{\pgfqpoint{2.922869in}{2.145155in}}%
\pgfpathcurveto{\pgfqpoint{2.926776in}{2.141248in}}{\pgfqpoint{2.932076in}{2.139053in}}{\pgfqpoint{2.937601in}{2.139053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861350in}{2.139058in}}%
\pgfpathcurveto{\pgfqpoint{3.866875in}{2.139058in}}{\pgfqpoint{3.872174in}{2.141253in}}{\pgfqpoint{3.876081in}{2.145160in}}%
\pgfpathcurveto{\pgfqpoint{3.879988in}{2.149067in}}{\pgfqpoint{3.882183in}{2.154366in}}{\pgfqpoint{3.882183in}{2.159891in}}%
\pgfpathcurveto{\pgfqpoint{3.882183in}{2.165416in}}{\pgfqpoint{3.879988in}{2.170716in}}{\pgfqpoint{3.876081in}{2.174623in}}%
\pgfpathcurveto{\pgfqpoint{3.872174in}{2.178530in}}{\pgfqpoint{3.866875in}{2.180725in}}{\pgfqpoint{3.861350in}{2.180725in}}%
\pgfpathcurveto{\pgfqpoint{3.855825in}{2.180725in}}{\pgfqpoint{3.850525in}{2.178530in}}{\pgfqpoint{3.846618in}{2.174623in}}%
\pgfpathcurveto{\pgfqpoint{3.842711in}{2.170716in}}{\pgfqpoint{3.840516in}{2.165416in}}{\pgfqpoint{3.840516in}{2.159891in}}%
\pgfpathcurveto{\pgfqpoint{3.840516in}{2.154366in}}{\pgfqpoint{3.842711in}{2.149067in}}{\pgfqpoint{3.846618in}{2.145160in}}%
\pgfpathcurveto{\pgfqpoint{3.850525in}{2.141253in}}{\pgfqpoint{3.855825in}{2.139058in}}{\pgfqpoint{3.861350in}{2.139058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.139625in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.139625in}}{\pgfqpoint{3.872717in}{2.141820in}}{\pgfqpoint{3.876624in}{2.145727in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.149634in}}{\pgfqpoint{3.882726in}{2.154933in}}{\pgfqpoint{3.882726in}{2.160458in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.165983in}}{\pgfqpoint{3.880531in}{2.171283in}}{\pgfqpoint{3.876624in}{2.175190in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.179096in}}{\pgfqpoint{3.867418in}{2.181292in}}{\pgfqpoint{3.861893in}{2.181292in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.181292in}}{\pgfqpoint{3.851068in}{2.179096in}}{\pgfqpoint{3.847161in}{2.175190in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.171283in}}{\pgfqpoint{3.841059in}{2.165983in}}{\pgfqpoint{3.841059in}{2.160458in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.154933in}}{\pgfqpoint{3.843254in}{2.149634in}}{\pgfqpoint{3.847161in}{2.145727in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.141820in}}{\pgfqpoint{3.856368in}{2.139625in}}{\pgfqpoint{3.861893in}{2.139625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861859in}{2.140405in}}%
\pgfpathcurveto{\pgfqpoint{3.867384in}{2.140405in}}{\pgfqpoint{3.872683in}{2.142600in}}{\pgfqpoint{3.876590in}{2.146507in}}%
\pgfpathcurveto{\pgfqpoint{3.880497in}{2.150413in}}{\pgfqpoint{3.882692in}{2.155713in}}{\pgfqpoint{3.882692in}{2.161238in}}%
\pgfpathcurveto{\pgfqpoint{3.882692in}{2.166763in}}{\pgfqpoint{3.880497in}{2.172063in}}{\pgfqpoint{3.876590in}{2.175969in}}%
\pgfpathcurveto{\pgfqpoint{3.872683in}{2.179876in}}{\pgfqpoint{3.867384in}{2.182071in}}{\pgfqpoint{3.861859in}{2.182071in}}%
\pgfpathcurveto{\pgfqpoint{3.856333in}{2.182071in}}{\pgfqpoint{3.851034in}{2.179876in}}{\pgfqpoint{3.847127in}{2.175969in}}%
\pgfpathcurveto{\pgfqpoint{3.843220in}{2.172063in}}{\pgfqpoint{3.841025in}{2.166763in}}{\pgfqpoint{3.841025in}{2.161238in}}%
\pgfpathcurveto{\pgfqpoint{3.841025in}{2.155713in}}{\pgfqpoint{3.843220in}{2.150413in}}{\pgfqpoint{3.847127in}{2.146507in}}%
\pgfpathcurveto{\pgfqpoint{3.851034in}{2.142600in}}{\pgfqpoint{3.856333in}{2.140405in}}{\pgfqpoint{3.861859in}{2.140405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102548in}{2.140547in}}%
\pgfpathcurveto{\pgfqpoint{1.108073in}{2.140547in}}{\pgfqpoint{1.113373in}{2.142742in}}{\pgfqpoint{1.117279in}{2.146649in}}%
\pgfpathcurveto{\pgfqpoint{1.121186in}{2.150556in}}{\pgfqpoint{1.123381in}{2.155855in}}{\pgfqpoint{1.123381in}{2.161380in}}%
\pgfpathcurveto{\pgfqpoint{1.123381in}{2.166905in}}{\pgfqpoint{1.121186in}{2.172205in}}{\pgfqpoint{1.117279in}{2.176112in}}%
\pgfpathcurveto{\pgfqpoint{1.113373in}{2.180018in}}{\pgfqpoint{1.108073in}{2.182214in}}{\pgfqpoint{1.102548in}{2.182214in}}%
\pgfpathcurveto{\pgfqpoint{1.097023in}{2.182214in}}{\pgfqpoint{1.091723in}{2.180018in}}{\pgfqpoint{1.087817in}{2.176112in}}%
\pgfpathcurveto{\pgfqpoint{1.083910in}{2.172205in}}{\pgfqpoint{1.081715in}{2.166905in}}{\pgfqpoint{1.081715in}{2.161380in}}%
\pgfpathcurveto{\pgfqpoint{1.081715in}{2.155855in}}{\pgfqpoint{1.083910in}{2.150556in}}{\pgfqpoint{1.087817in}{2.146649in}}%
\pgfpathcurveto{\pgfqpoint{1.091723in}{2.142742in}}{\pgfqpoint{1.097023in}{2.140547in}}{\pgfqpoint{1.102548in}{2.140547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.140596in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.140596in}}{\pgfqpoint{3.872719in}{2.142791in}}{\pgfqpoint{3.876625in}{2.146698in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.150605in}}{\pgfqpoint{3.882727in}{2.155905in}}{\pgfqpoint{3.882727in}{2.161430in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.166955in}}{\pgfqpoint{3.880532in}{2.172254in}}{\pgfqpoint{3.876625in}{2.176161in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.180068in}}{\pgfqpoint{3.867419in}{2.182263in}}{\pgfqpoint{3.861894in}{2.182263in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.182263in}}{\pgfqpoint{3.851069in}{2.180068in}}{\pgfqpoint{3.847163in}{2.176161in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.172254in}}{\pgfqpoint{3.841061in}{2.166955in}}{\pgfqpoint{3.841061in}{2.161430in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.155905in}}{\pgfqpoint{3.843256in}{2.150605in}}{\pgfqpoint{3.847163in}{2.146698in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.142791in}}{\pgfqpoint{3.856369in}{2.140596in}}{\pgfqpoint{3.861894in}{2.140596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240095in}{2.140824in}}%
\pgfpathcurveto{\pgfqpoint{3.245620in}{2.140824in}}{\pgfqpoint{3.250919in}{2.143020in}}{\pgfqpoint{3.254826in}{2.146926in}}%
\pgfpathcurveto{\pgfqpoint{3.258733in}{2.150833in}}{\pgfqpoint{3.260928in}{2.156133in}}{\pgfqpoint{3.260928in}{2.161658in}}%
\pgfpathcurveto{\pgfqpoint{3.260928in}{2.167183in}}{\pgfqpoint{3.258733in}{2.172482in}}{\pgfqpoint{3.254826in}{2.176389in}}%
\pgfpathcurveto{\pgfqpoint{3.250919in}{2.180296in}}{\pgfqpoint{3.245620in}{2.182491in}}{\pgfqpoint{3.240095in}{2.182491in}}%
\pgfpathcurveto{\pgfqpoint{3.234569in}{2.182491in}}{\pgfqpoint{3.229270in}{2.180296in}}{\pgfqpoint{3.225363in}{2.176389in}}%
\pgfpathcurveto{\pgfqpoint{3.221456in}{2.172482in}}{\pgfqpoint{3.219261in}{2.167183in}}{\pgfqpoint{3.219261in}{2.161658in}}%
\pgfpathcurveto{\pgfqpoint{3.219261in}{2.156133in}}{\pgfqpoint{3.221456in}{2.150833in}}{\pgfqpoint{3.225363in}{2.146926in}}%
\pgfpathcurveto{\pgfqpoint{3.229270in}{2.143020in}}{\pgfqpoint{3.234569in}{2.140824in}}{\pgfqpoint{3.240095in}{2.140824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861801in}{2.141781in}}%
\pgfpathcurveto{\pgfqpoint{3.867326in}{2.141781in}}{\pgfqpoint{3.872626in}{2.143976in}}{\pgfqpoint{3.876533in}{2.147883in}}%
\pgfpathcurveto{\pgfqpoint{3.880439in}{2.151789in}}{\pgfqpoint{3.882635in}{2.157089in}}{\pgfqpoint{3.882635in}{2.162614in}}%
\pgfpathcurveto{\pgfqpoint{3.882635in}{2.168139in}}{\pgfqpoint{3.880439in}{2.173439in}}{\pgfqpoint{3.876533in}{2.177345in}}%
\pgfpathcurveto{\pgfqpoint{3.872626in}{2.181252in}}{\pgfqpoint{3.867326in}{2.183447in}}{\pgfqpoint{3.861801in}{2.183447in}}%
\pgfpathcurveto{\pgfqpoint{3.856276in}{2.183447in}}{\pgfqpoint{3.850977in}{2.181252in}}{\pgfqpoint{3.847070in}{2.177345in}}%
\pgfpathcurveto{\pgfqpoint{3.843163in}{2.173439in}}{\pgfqpoint{3.840968in}{2.168139in}}{\pgfqpoint{3.840968in}{2.162614in}}%
\pgfpathcurveto{\pgfqpoint{3.840968in}{2.157089in}}{\pgfqpoint{3.843163in}{2.151789in}}{\pgfqpoint{3.847070in}{2.147883in}}%
\pgfpathcurveto{\pgfqpoint{3.850977in}{2.143976in}}{\pgfqpoint{3.856276in}{2.141781in}}{\pgfqpoint{3.861801in}{2.141781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398808in}{2.141839in}}%
\pgfpathcurveto{\pgfqpoint{1.404333in}{2.141839in}}{\pgfqpoint{1.409633in}{2.144035in}}{\pgfqpoint{1.413540in}{2.147941in}}%
\pgfpathcurveto{\pgfqpoint{1.417447in}{2.151848in}}{\pgfqpoint{1.419642in}{2.157148in}}{\pgfqpoint{1.419642in}{2.162673in}}%
\pgfpathcurveto{\pgfqpoint{1.419642in}{2.168198in}}{\pgfqpoint{1.417447in}{2.173497in}}{\pgfqpoint{1.413540in}{2.177404in}}%
\pgfpathcurveto{\pgfqpoint{1.409633in}{2.181311in}}{\pgfqpoint{1.404333in}{2.183506in}}{\pgfqpoint{1.398808in}{2.183506in}}%
\pgfpathcurveto{\pgfqpoint{1.393283in}{2.183506in}}{\pgfqpoint{1.387984in}{2.181311in}}{\pgfqpoint{1.384077in}{2.177404in}}%
\pgfpathcurveto{\pgfqpoint{1.380170in}{2.173497in}}{\pgfqpoint{1.377975in}{2.168198in}}{\pgfqpoint{1.377975in}{2.162673in}}%
\pgfpathcurveto{\pgfqpoint{1.377975in}{2.157148in}}{\pgfqpoint{1.380170in}{2.151848in}}{\pgfqpoint{1.384077in}{2.147941in}}%
\pgfpathcurveto{\pgfqpoint{1.387984in}{2.144035in}}{\pgfqpoint{1.393283in}{2.141839in}}{\pgfqpoint{1.398808in}{2.141839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851334in}{2.142805in}}%
\pgfpathcurveto{\pgfqpoint{3.856859in}{2.142805in}}{\pgfqpoint{3.862158in}{2.145000in}}{\pgfqpoint{3.866065in}{2.148907in}}%
\pgfpathcurveto{\pgfqpoint{3.869972in}{2.152814in}}{\pgfqpoint{3.872167in}{2.158113in}}{\pgfqpoint{3.872167in}{2.163638in}}%
\pgfpathcurveto{\pgfqpoint{3.872167in}{2.169163in}}{\pgfqpoint{3.869972in}{2.174463in}}{\pgfqpoint{3.866065in}{2.178370in}}%
\pgfpathcurveto{\pgfqpoint{3.862158in}{2.182276in}}{\pgfqpoint{3.856859in}{2.184472in}}{\pgfqpoint{3.851334in}{2.184472in}}%
\pgfpathcurveto{\pgfqpoint{3.845808in}{2.184472in}}{\pgfqpoint{3.840509in}{2.182276in}}{\pgfqpoint{3.836602in}{2.178370in}}%
\pgfpathcurveto{\pgfqpoint{3.832695in}{2.174463in}}{\pgfqpoint{3.830500in}{2.169163in}}{\pgfqpoint{3.830500in}{2.163638in}}%
\pgfpathcurveto{\pgfqpoint{3.830500in}{2.158113in}}{\pgfqpoint{3.832695in}{2.152814in}}{\pgfqpoint{3.836602in}{2.148907in}}%
\pgfpathcurveto{\pgfqpoint{3.840509in}{2.145000in}}{\pgfqpoint{3.845808in}{2.142805in}}{\pgfqpoint{3.851334in}{2.142805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.144097in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.144097in}}{\pgfqpoint{3.872719in}{2.146293in}}{\pgfqpoint{3.876625in}{2.150199in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.154106in}}{\pgfqpoint{3.882727in}{2.159406in}}{\pgfqpoint{3.882727in}{2.164931in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.170456in}}{\pgfqpoint{3.880532in}{2.175755in}}{\pgfqpoint{3.876625in}{2.179662in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.183569in}}{\pgfqpoint{3.867419in}{2.185764in}}{\pgfqpoint{3.861894in}{2.185764in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.185764in}}{\pgfqpoint{3.851069in}{2.183569in}}{\pgfqpoint{3.847163in}{2.179662in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.175755in}}{\pgfqpoint{3.841061in}{2.170456in}}{\pgfqpoint{3.841061in}{2.164931in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.159406in}}{\pgfqpoint{3.843256in}{2.154106in}}{\pgfqpoint{3.847163in}{2.150199in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.146293in}}{\pgfqpoint{3.856369in}{2.144097in}}{\pgfqpoint{3.861894in}{2.144097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833452in}{2.144254in}}%
\pgfpathcurveto{\pgfqpoint{3.838977in}{2.144254in}}{\pgfqpoint{3.844276in}{2.146449in}}{\pgfqpoint{3.848183in}{2.150356in}}%
\pgfpathcurveto{\pgfqpoint{3.852090in}{2.154263in}}{\pgfqpoint{3.854285in}{2.159563in}}{\pgfqpoint{3.854285in}{2.165088in}}%
\pgfpathcurveto{\pgfqpoint{3.854285in}{2.170613in}}{\pgfqpoint{3.852090in}{2.175912in}}{\pgfqpoint{3.848183in}{2.179819in}}%
\pgfpathcurveto{\pgfqpoint{3.844276in}{2.183726in}}{\pgfqpoint{3.838977in}{2.185921in}}{\pgfqpoint{3.833452in}{2.185921in}}%
\pgfpathcurveto{\pgfqpoint{3.827927in}{2.185921in}}{\pgfqpoint{3.822627in}{2.183726in}}{\pgfqpoint{3.818720in}{2.179819in}}%
\pgfpathcurveto{\pgfqpoint{3.814814in}{2.175912in}}{\pgfqpoint{3.812618in}{2.170613in}}{\pgfqpoint{3.812618in}{2.165088in}}%
\pgfpathcurveto{\pgfqpoint{3.812618in}{2.159563in}}{\pgfqpoint{3.814814in}{2.154263in}}{\pgfqpoint{3.818720in}{2.150356in}}%
\pgfpathcurveto{\pgfqpoint{3.822627in}{2.146449in}}{\pgfqpoint{3.827927in}{2.144254in}}{\pgfqpoint{3.833452in}{2.144254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854104in}{2.144368in}}%
\pgfpathcurveto{\pgfqpoint{3.859629in}{2.144368in}}{\pgfqpoint{3.864928in}{2.146563in}}{\pgfqpoint{3.868835in}{2.150470in}}%
\pgfpathcurveto{\pgfqpoint{3.872742in}{2.154377in}}{\pgfqpoint{3.874937in}{2.159676in}}{\pgfqpoint{3.874937in}{2.165201in}}%
\pgfpathcurveto{\pgfqpoint{3.874937in}{2.170726in}}{\pgfqpoint{3.872742in}{2.176026in}}{\pgfqpoint{3.868835in}{2.179933in}}%
\pgfpathcurveto{\pgfqpoint{3.864928in}{2.183839in}}{\pgfqpoint{3.859629in}{2.186035in}}{\pgfqpoint{3.854104in}{2.186035in}}%
\pgfpathcurveto{\pgfqpoint{3.848579in}{2.186035in}}{\pgfqpoint{3.843279in}{2.183839in}}{\pgfqpoint{3.839372in}{2.179933in}}%
\pgfpathcurveto{\pgfqpoint{3.835466in}{2.176026in}}{\pgfqpoint{3.833270in}{2.170726in}}{\pgfqpoint{3.833270in}{2.165201in}}%
\pgfpathcurveto{\pgfqpoint{3.833270in}{2.159676in}}{\pgfqpoint{3.835466in}{2.154377in}}{\pgfqpoint{3.839372in}{2.150470in}}%
\pgfpathcurveto{\pgfqpoint{3.843279in}{2.146563in}}{\pgfqpoint{3.848579in}{2.144368in}}{\pgfqpoint{3.854104in}{2.144368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207282in}{2.144537in}}%
\pgfpathcurveto{\pgfqpoint{1.212807in}{2.144537in}}{\pgfqpoint{1.218107in}{2.146732in}}{\pgfqpoint{1.222014in}{2.150639in}}%
\pgfpathcurveto{\pgfqpoint{1.225921in}{2.154546in}}{\pgfqpoint{1.228116in}{2.159846in}}{\pgfqpoint{1.228116in}{2.165371in}}%
\pgfpathcurveto{\pgfqpoint{1.228116in}{2.170896in}}{\pgfqpoint{1.225921in}{2.176195in}}{\pgfqpoint{1.222014in}{2.180102in}}%
\pgfpathcurveto{\pgfqpoint{1.218107in}{2.184009in}}{\pgfqpoint{1.212807in}{2.186204in}}{\pgfqpoint{1.207282in}{2.186204in}}%
\pgfpathcurveto{\pgfqpoint{1.201757in}{2.186204in}}{\pgfqpoint{1.196458in}{2.184009in}}{\pgfqpoint{1.192551in}{2.180102in}}%
\pgfpathcurveto{\pgfqpoint{1.188644in}{2.176195in}}{\pgfqpoint{1.186449in}{2.170896in}}{\pgfqpoint{1.186449in}{2.165371in}}%
\pgfpathcurveto{\pgfqpoint{1.186449in}{2.159846in}}{\pgfqpoint{1.188644in}{2.154546in}}{\pgfqpoint{1.192551in}{2.150639in}}%
\pgfpathcurveto{\pgfqpoint{1.196458in}{2.146732in}}{\pgfqpoint{1.201757in}{2.144537in}}{\pgfqpoint{1.207282in}{2.144537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233938in}{2.144862in}}%
\pgfpathcurveto{\pgfqpoint{3.239463in}{2.144862in}}{\pgfqpoint{3.244762in}{2.147057in}}{\pgfqpoint{3.248669in}{2.150964in}}%
\pgfpathcurveto{\pgfqpoint{3.252576in}{2.154871in}}{\pgfqpoint{3.254771in}{2.160170in}}{\pgfqpoint{3.254771in}{2.165695in}}%
\pgfpathcurveto{\pgfqpoint{3.254771in}{2.171220in}}{\pgfqpoint{3.252576in}{2.176520in}}{\pgfqpoint{3.248669in}{2.180427in}}%
\pgfpathcurveto{\pgfqpoint{3.244762in}{2.184333in}}{\pgfqpoint{3.239463in}{2.186529in}}{\pgfqpoint{3.233938in}{2.186529in}}%
\pgfpathcurveto{\pgfqpoint{3.228412in}{2.186529in}}{\pgfqpoint{3.223113in}{2.184333in}}{\pgfqpoint{3.219206in}{2.180427in}}%
\pgfpathcurveto{\pgfqpoint{3.215299in}{2.176520in}}{\pgfqpoint{3.213104in}{2.171220in}}{\pgfqpoint{3.213104in}{2.165695in}}%
\pgfpathcurveto{\pgfqpoint{3.213104in}{2.160170in}}{\pgfqpoint{3.215299in}{2.154871in}}{\pgfqpoint{3.219206in}{2.150964in}}%
\pgfpathcurveto{\pgfqpoint{3.223113in}{2.147057in}}{\pgfqpoint{3.228412in}{2.144862in}}{\pgfqpoint{3.233938in}{2.144862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.145266in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.145266in}}{\pgfqpoint{3.872668in}{2.147462in}}{\pgfqpoint{3.876575in}{2.151368in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.155275in}}{\pgfqpoint{3.882677in}{2.160575in}}{\pgfqpoint{3.882677in}{2.166100in}}%
\pgfpathcurveto{\pgfqpoint{3.882677in}{2.171625in}}{\pgfqpoint{3.880482in}{2.176924in}}{\pgfqpoint{3.876575in}{2.180831in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.184738in}}{\pgfqpoint{3.867369in}{2.186933in}}{\pgfqpoint{3.861844in}{2.186933in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.186933in}}{\pgfqpoint{3.851019in}{2.184738in}}{\pgfqpoint{3.847112in}{2.180831in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.176924in}}{\pgfqpoint{3.841010in}{2.171625in}}{\pgfqpoint{3.841010in}{2.166100in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.160575in}}{\pgfqpoint{3.843205in}{2.155275in}}{\pgfqpoint{3.847112in}{2.151368in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.147462in}}{\pgfqpoint{3.856319in}{2.145266in}}{\pgfqpoint{3.861844in}{2.145266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094198in}{2.145734in}}%
\pgfpathcurveto{\pgfqpoint{3.099723in}{2.145734in}}{\pgfqpoint{3.105023in}{2.147929in}}{\pgfqpoint{3.108930in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{3.112836in}{2.155743in}}{\pgfqpoint{3.115032in}{2.161042in}}{\pgfqpoint{3.115032in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{3.115032in}{2.172092in}}{\pgfqpoint{3.112836in}{2.177392in}}{\pgfqpoint{3.108930in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{3.105023in}{2.185206in}}{\pgfqpoint{3.099723in}{2.187401in}}{\pgfqpoint{3.094198in}{2.187401in}}%
\pgfpathcurveto{\pgfqpoint{3.088673in}{2.187401in}}{\pgfqpoint{3.083374in}{2.185206in}}{\pgfqpoint{3.079467in}{2.181299in}}%
\pgfpathcurveto{\pgfqpoint{3.075560in}{2.177392in}}{\pgfqpoint{3.073365in}{2.172092in}}{\pgfqpoint{3.073365in}{2.166567in}}%
\pgfpathcurveto{\pgfqpoint{3.073365in}{2.161042in}}{\pgfqpoint{3.075560in}{2.155743in}}{\pgfqpoint{3.079467in}{2.151836in}}%
\pgfpathcurveto{\pgfqpoint{3.083374in}{2.147929in}}{\pgfqpoint{3.088673in}{2.145734in}}{\pgfqpoint{3.094198in}{2.145734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.146223in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.146223in}}{\pgfqpoint{3.872716in}{2.148418in}}{\pgfqpoint{3.876623in}{2.152325in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.156231in}}{\pgfqpoint{3.882725in}{2.161531in}}{\pgfqpoint{3.882725in}{2.167056in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.172581in}}{\pgfqpoint{3.880530in}{2.177880in}}{\pgfqpoint{3.876623in}{2.181787in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.185694in}}{\pgfqpoint{3.867417in}{2.187889in}}{\pgfqpoint{3.861892in}{2.187889in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.187889in}}{\pgfqpoint{3.851067in}{2.185694in}}{\pgfqpoint{3.847160in}{2.181787in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.177880in}}{\pgfqpoint{3.841058in}{2.172581in}}{\pgfqpoint{3.841058in}{2.167056in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.161531in}}{\pgfqpoint{3.843254in}{2.156231in}}{\pgfqpoint{3.847160in}{2.152325in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.148418in}}{\pgfqpoint{3.856367in}{2.146223in}}{\pgfqpoint{3.861892in}{2.146223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812474in}{2.146644in}}%
\pgfpathcurveto{\pgfqpoint{3.817999in}{2.146644in}}{\pgfqpoint{3.823299in}{2.148839in}}{\pgfqpoint{3.827205in}{2.152746in}}%
\pgfpathcurveto{\pgfqpoint{3.831112in}{2.156653in}}{\pgfqpoint{3.833307in}{2.161952in}}{\pgfqpoint{3.833307in}{2.167477in}}%
\pgfpathcurveto{\pgfqpoint{3.833307in}{2.173002in}}{\pgfqpoint{3.831112in}{2.178302in}}{\pgfqpoint{3.827205in}{2.182209in}}%
\pgfpathcurveto{\pgfqpoint{3.823299in}{2.186116in}}{\pgfqpoint{3.817999in}{2.188311in}}{\pgfqpoint{3.812474in}{2.188311in}}%
\pgfpathcurveto{\pgfqpoint{3.806949in}{2.188311in}}{\pgfqpoint{3.801649in}{2.186116in}}{\pgfqpoint{3.797743in}{2.182209in}}%
\pgfpathcurveto{\pgfqpoint{3.793836in}{2.178302in}}{\pgfqpoint{3.791641in}{2.173002in}}{\pgfqpoint{3.791641in}{2.167477in}}%
\pgfpathcurveto{\pgfqpoint{3.791641in}{2.161952in}}{\pgfqpoint{3.793836in}{2.156653in}}{\pgfqpoint{3.797743in}{2.152746in}}%
\pgfpathcurveto{\pgfqpoint{3.801649in}{2.148839in}}{\pgfqpoint{3.806949in}{2.146644in}}{\pgfqpoint{3.812474in}{2.146644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.147072in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.147072in}}{\pgfqpoint{3.872685in}{2.149267in}}{\pgfqpoint{3.876592in}{2.153174in}}%
\pgfpathcurveto{\pgfqpoint{3.880499in}{2.157080in}}{\pgfqpoint{3.882694in}{2.162380in}}{\pgfqpoint{3.882694in}{2.167905in}}%
\pgfpathcurveto{\pgfqpoint{3.882694in}{2.173430in}}{\pgfqpoint{3.880499in}{2.178730in}}{\pgfqpoint{3.876592in}{2.182636in}}%
\pgfpathcurveto{\pgfqpoint{3.872685in}{2.186543in}}{\pgfqpoint{3.867386in}{2.188738in}}{\pgfqpoint{3.861861in}{2.188738in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.188738in}}{\pgfqpoint{3.851036in}{2.186543in}}{\pgfqpoint{3.847129in}{2.182636in}}%
\pgfpathcurveto{\pgfqpoint{3.843222in}{2.178730in}}{\pgfqpoint{3.841027in}{2.173430in}}{\pgfqpoint{3.841027in}{2.167905in}}%
\pgfpathcurveto{\pgfqpoint{3.841027in}{2.162380in}}{\pgfqpoint{3.843222in}{2.157080in}}{\pgfqpoint{3.847129in}{2.153174in}}%
\pgfpathcurveto{\pgfqpoint{3.851036in}{2.149267in}}{\pgfqpoint{3.856336in}{2.147072in}}{\pgfqpoint{3.861861in}{2.147072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797749in}{2.147684in}}%
\pgfpathcurveto{\pgfqpoint{3.803274in}{2.147684in}}{\pgfqpoint{3.808573in}{2.149880in}}{\pgfqpoint{3.812480in}{2.153786in}}%
\pgfpathcurveto{\pgfqpoint{3.816387in}{2.157693in}}{\pgfqpoint{3.818582in}{2.162993in}}{\pgfqpoint{3.818582in}{2.168518in}}%
\pgfpathcurveto{\pgfqpoint{3.818582in}{2.174043in}}{\pgfqpoint{3.816387in}{2.179342in}}{\pgfqpoint{3.812480in}{2.183249in}}%
\pgfpathcurveto{\pgfqpoint{3.808573in}{2.187156in}}{\pgfqpoint{3.803274in}{2.189351in}}{\pgfqpoint{3.797749in}{2.189351in}}%
\pgfpathcurveto{\pgfqpoint{3.792223in}{2.189351in}}{\pgfqpoint{3.786924in}{2.187156in}}{\pgfqpoint{3.783017in}{2.183249in}}%
\pgfpathcurveto{\pgfqpoint{3.779110in}{2.179342in}}{\pgfqpoint{3.776915in}{2.174043in}}{\pgfqpoint{3.776915in}{2.168518in}}%
\pgfpathcurveto{\pgfqpoint{3.776915in}{2.162993in}}{\pgfqpoint{3.779110in}{2.157693in}}{\pgfqpoint{3.783017in}{2.153786in}}%
\pgfpathcurveto{\pgfqpoint{3.786924in}{2.149880in}}{\pgfqpoint{3.792223in}{2.147684in}}{\pgfqpoint{3.797749in}{2.147684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861771in}{2.148157in}}%
\pgfpathcurveto{\pgfqpoint{3.867296in}{2.148157in}}{\pgfqpoint{3.872595in}{2.150352in}}{\pgfqpoint{3.876502in}{2.154259in}}%
\pgfpathcurveto{\pgfqpoint{3.880409in}{2.158166in}}{\pgfqpoint{3.882604in}{2.163465in}}{\pgfqpoint{3.882604in}{2.168991in}}%
\pgfpathcurveto{\pgfqpoint{3.882604in}{2.174516in}}{\pgfqpoint{3.880409in}{2.179815in}}{\pgfqpoint{3.876502in}{2.183722in}}%
\pgfpathcurveto{\pgfqpoint{3.872595in}{2.187629in}}{\pgfqpoint{3.867296in}{2.189824in}}{\pgfqpoint{3.861771in}{2.189824in}}%
\pgfpathcurveto{\pgfqpoint{3.856246in}{2.189824in}}{\pgfqpoint{3.850946in}{2.187629in}}{\pgfqpoint{3.847039in}{2.183722in}}%
\pgfpathcurveto{\pgfqpoint{3.843133in}{2.179815in}}{\pgfqpoint{3.840937in}{2.174516in}}{\pgfqpoint{3.840937in}{2.168991in}}%
\pgfpathcurveto{\pgfqpoint{3.840937in}{2.163465in}}{\pgfqpoint{3.843133in}{2.158166in}}{\pgfqpoint{3.847039in}{2.154259in}}%
\pgfpathcurveto{\pgfqpoint{3.850946in}{2.150352in}}{\pgfqpoint{3.856246in}{2.148157in}}{\pgfqpoint{3.861771in}{2.148157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585102in}{2.148868in}}%
\pgfpathcurveto{\pgfqpoint{3.590627in}{2.148868in}}{\pgfqpoint{3.595927in}{2.151063in}}{\pgfqpoint{3.599834in}{2.154970in}}%
\pgfpathcurveto{\pgfqpoint{3.603740in}{2.158877in}}{\pgfqpoint{3.605936in}{2.164176in}}{\pgfqpoint{3.605936in}{2.169702in}}%
\pgfpathcurveto{\pgfqpoint{3.605936in}{2.175227in}}{\pgfqpoint{3.603740in}{2.180526in}}{\pgfqpoint{3.599834in}{2.184433in}}%
\pgfpathcurveto{\pgfqpoint{3.595927in}{2.188340in}}{\pgfqpoint{3.590627in}{2.190535in}}{\pgfqpoint{3.585102in}{2.190535in}}%
\pgfpathcurveto{\pgfqpoint{3.579577in}{2.190535in}}{\pgfqpoint{3.574278in}{2.188340in}}{\pgfqpoint{3.570371in}{2.184433in}}%
\pgfpathcurveto{\pgfqpoint{3.566464in}{2.180526in}}{\pgfqpoint{3.564269in}{2.175227in}}{\pgfqpoint{3.564269in}{2.169702in}}%
\pgfpathcurveto{\pgfqpoint{3.564269in}{2.164176in}}{\pgfqpoint{3.566464in}{2.158877in}}{\pgfqpoint{3.570371in}{2.154970in}}%
\pgfpathcurveto{\pgfqpoint{3.574278in}{2.151063in}}{\pgfqpoint{3.579577in}{2.148868in}}{\pgfqpoint{3.585102in}{2.148868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855790in}{2.149264in}}%
\pgfpathcurveto{\pgfqpoint{3.861315in}{2.149264in}}{\pgfqpoint{3.866615in}{2.151459in}}{\pgfqpoint{3.870521in}{2.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.874428in}{2.159273in}}{\pgfqpoint{3.876623in}{2.164572in}}{\pgfqpoint{3.876623in}{2.170097in}}%
\pgfpathcurveto{\pgfqpoint{3.876623in}{2.175622in}}{\pgfqpoint{3.874428in}{2.180922in}}{\pgfqpoint{3.870521in}{2.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.866615in}{2.188735in}}{\pgfqpoint{3.861315in}{2.190931in}}{\pgfqpoint{3.855790in}{2.190931in}}%
\pgfpathcurveto{\pgfqpoint{3.850265in}{2.190931in}}{\pgfqpoint{3.844965in}{2.188735in}}{\pgfqpoint{3.841059in}{2.184829in}}%
\pgfpathcurveto{\pgfqpoint{3.837152in}{2.180922in}}{\pgfqpoint{3.834957in}{2.175622in}}{\pgfqpoint{3.834957in}{2.170097in}}%
\pgfpathcurveto{\pgfqpoint{3.834957in}{2.164572in}}{\pgfqpoint{3.837152in}{2.159273in}}{\pgfqpoint{3.841059in}{2.155366in}}%
\pgfpathcurveto{\pgfqpoint{3.844965in}{2.151459in}}{\pgfqpoint{3.850265in}{2.149264in}}{\pgfqpoint{3.855790in}{2.149264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.149369in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.149369in}}{\pgfqpoint{3.872718in}{2.151564in}}{\pgfqpoint{3.876625in}{2.155470in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.159377in}}{\pgfqpoint{3.882727in}{2.164677in}}{\pgfqpoint{3.882727in}{2.170202in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.175727in}}{\pgfqpoint{3.880532in}{2.181026in}}{\pgfqpoint{3.876625in}{2.184933in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.188840in}}{\pgfqpoint{3.867419in}{2.191035in}}{\pgfqpoint{3.861893in}{2.191035in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.191035in}}{\pgfqpoint{3.851069in}{2.188840in}}{\pgfqpoint{3.847162in}{2.184933in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.181026in}}{\pgfqpoint{3.841060in}{2.175727in}}{\pgfqpoint{3.841060in}{2.170202in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.164677in}}{\pgfqpoint{3.843255in}{2.159377in}}{\pgfqpoint{3.847162in}{2.155470in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.151564in}}{\pgfqpoint{3.856368in}{2.149369in}}{\pgfqpoint{3.861893in}{2.149369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424141in}{2.149520in}}%
\pgfpathcurveto{\pgfqpoint{2.429666in}{2.149520in}}{\pgfqpoint{2.434966in}{2.151715in}}{\pgfqpoint{2.438873in}{2.155622in}}%
\pgfpathcurveto{\pgfqpoint{2.442780in}{2.159529in}}{\pgfqpoint{2.444975in}{2.164829in}}{\pgfqpoint{2.444975in}{2.170354in}}%
\pgfpathcurveto{\pgfqpoint{2.444975in}{2.175879in}}{\pgfqpoint{2.442780in}{2.181178in}}{\pgfqpoint{2.438873in}{2.185085in}}%
\pgfpathcurveto{\pgfqpoint{2.434966in}{2.188992in}}{\pgfqpoint{2.429666in}{2.191187in}}{\pgfqpoint{2.424141in}{2.191187in}}%
\pgfpathcurveto{\pgfqpoint{2.418616in}{2.191187in}}{\pgfqpoint{2.413317in}{2.188992in}}{\pgfqpoint{2.409410in}{2.185085in}}%
\pgfpathcurveto{\pgfqpoint{2.405503in}{2.181178in}}{\pgfqpoint{2.403308in}{2.175879in}}{\pgfqpoint{2.403308in}{2.170354in}}%
\pgfpathcurveto{\pgfqpoint{2.403308in}{2.164829in}}{\pgfqpoint{2.405503in}{2.159529in}}{\pgfqpoint{2.409410in}{2.155622in}}%
\pgfpathcurveto{\pgfqpoint{2.413317in}{2.151715in}}{\pgfqpoint{2.418616in}{2.149520in}}{\pgfqpoint{2.424141in}{2.149520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861486in}{2.149817in}}%
\pgfpathcurveto{\pgfqpoint{3.867011in}{2.149817in}}{\pgfqpoint{3.872311in}{2.152012in}}{\pgfqpoint{3.876218in}{2.155919in}}%
\pgfpathcurveto{\pgfqpoint{3.880125in}{2.159825in}}{\pgfqpoint{3.882320in}{2.165125in}}{\pgfqpoint{3.882320in}{2.170650in}}%
\pgfpathcurveto{\pgfqpoint{3.882320in}{2.176175in}}{\pgfqpoint{3.880125in}{2.181475in}}{\pgfqpoint{3.876218in}{2.185381in}}%
\pgfpathcurveto{\pgfqpoint{3.872311in}{2.189288in}}{\pgfqpoint{3.867011in}{2.191483in}}{\pgfqpoint{3.861486in}{2.191483in}}%
\pgfpathcurveto{\pgfqpoint{3.855961in}{2.191483in}}{\pgfqpoint{3.850662in}{2.189288in}}{\pgfqpoint{3.846755in}{2.185381in}}%
\pgfpathcurveto{\pgfqpoint{3.842848in}{2.181475in}}{\pgfqpoint{3.840653in}{2.176175in}}{\pgfqpoint{3.840653in}{2.170650in}}%
\pgfpathcurveto{\pgfqpoint{3.840653in}{2.165125in}}{\pgfqpoint{3.842848in}{2.159825in}}{\pgfqpoint{3.846755in}{2.155919in}}%
\pgfpathcurveto{\pgfqpoint{3.850662in}{2.152012in}}{\pgfqpoint{3.855961in}{2.149817in}}{\pgfqpoint{3.861486in}{2.149817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781552in}{2.150074in}}%
\pgfpathcurveto{\pgfqpoint{3.787077in}{2.150074in}}{\pgfqpoint{3.792377in}{2.152269in}}{\pgfqpoint{3.796284in}{2.156176in}}%
\pgfpathcurveto{\pgfqpoint{3.800190in}{2.160083in}}{\pgfqpoint{3.802385in}{2.165382in}}{\pgfqpoint{3.802385in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{3.802385in}{2.176432in}}{\pgfqpoint{3.800190in}{2.181732in}}{\pgfqpoint{3.796284in}{2.185639in}}%
\pgfpathcurveto{\pgfqpoint{3.792377in}{2.189545in}}{\pgfqpoint{3.787077in}{2.191741in}}{\pgfqpoint{3.781552in}{2.191741in}}%
\pgfpathcurveto{\pgfqpoint{3.776027in}{2.191741in}}{\pgfqpoint{3.770728in}{2.189545in}}{\pgfqpoint{3.766821in}{2.185639in}}%
\pgfpathcurveto{\pgfqpoint{3.762914in}{2.181732in}}{\pgfqpoint{3.760719in}{2.176432in}}{\pgfqpoint{3.760719in}{2.170907in}}%
\pgfpathcurveto{\pgfqpoint{3.760719in}{2.165382in}}{\pgfqpoint{3.762914in}{2.160083in}}{\pgfqpoint{3.766821in}{2.156176in}}%
\pgfpathcurveto{\pgfqpoint{3.770728in}{2.152269in}}{\pgfqpoint{3.776027in}{2.150074in}}{\pgfqpoint{3.781552in}{2.150074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847064in}{2.150203in}}%
\pgfpathcurveto{\pgfqpoint{3.852589in}{2.150203in}}{\pgfqpoint{3.857889in}{2.152398in}}{\pgfqpoint{3.861796in}{2.156305in}}%
\pgfpathcurveto{\pgfqpoint{3.865702in}{2.160211in}}{\pgfqpoint{3.867897in}{2.165511in}}{\pgfqpoint{3.867897in}{2.171036in}}%
\pgfpathcurveto{\pgfqpoint{3.867897in}{2.176561in}}{\pgfqpoint{3.865702in}{2.181861in}}{\pgfqpoint{3.861796in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{3.857889in}{2.189674in}}{\pgfqpoint{3.852589in}{2.191869in}}{\pgfqpoint{3.847064in}{2.191869in}}%
\pgfpathcurveto{\pgfqpoint{3.841539in}{2.191869in}}{\pgfqpoint{3.836240in}{2.189674in}}{\pgfqpoint{3.832333in}{2.185767in}}%
\pgfpathcurveto{\pgfqpoint{3.828426in}{2.181861in}}{\pgfqpoint{3.826231in}{2.176561in}}{\pgfqpoint{3.826231in}{2.171036in}}%
\pgfpathcurveto{\pgfqpoint{3.826231in}{2.165511in}}{\pgfqpoint{3.828426in}{2.160211in}}{\pgfqpoint{3.832333in}{2.156305in}}%
\pgfpathcurveto{\pgfqpoint{3.836240in}{2.152398in}}{\pgfqpoint{3.841539in}{2.150203in}}{\pgfqpoint{3.847064in}{2.150203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860013in}{2.151046in}}%
\pgfpathcurveto{\pgfqpoint{3.865538in}{2.151046in}}{\pgfqpoint{3.870838in}{2.153241in}}{\pgfqpoint{3.874744in}{2.157148in}}%
\pgfpathcurveto{\pgfqpoint{3.878651in}{2.161054in}}{\pgfqpoint{3.880846in}{2.166354in}}{\pgfqpoint{3.880846in}{2.171879in}}%
\pgfpathcurveto{\pgfqpoint{3.880846in}{2.177404in}}{\pgfqpoint{3.878651in}{2.182703in}}{\pgfqpoint{3.874744in}{2.186610in}}%
\pgfpathcurveto{\pgfqpoint{3.870838in}{2.190517in}}{\pgfqpoint{3.865538in}{2.192712in}}{\pgfqpoint{3.860013in}{2.192712in}}%
\pgfpathcurveto{\pgfqpoint{3.854488in}{2.192712in}}{\pgfqpoint{3.849188in}{2.190517in}}{\pgfqpoint{3.845282in}{2.186610in}}%
\pgfpathcurveto{\pgfqpoint{3.841375in}{2.182703in}}{\pgfqpoint{3.839180in}{2.177404in}}{\pgfqpoint{3.839180in}{2.171879in}}%
\pgfpathcurveto{\pgfqpoint{3.839180in}{2.166354in}}{\pgfqpoint{3.841375in}{2.161054in}}{\pgfqpoint{3.845282in}{2.157148in}}%
\pgfpathcurveto{\pgfqpoint{3.849188in}{2.153241in}}{\pgfqpoint{3.854488in}{2.151046in}}{\pgfqpoint{3.860013in}{2.151046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453002in}{2.151046in}}%
\pgfpathcurveto{\pgfqpoint{2.458527in}{2.151046in}}{\pgfqpoint{2.463826in}{2.153242in}}{\pgfqpoint{2.467733in}{2.157148in}}%
\pgfpathcurveto{\pgfqpoint{2.471640in}{2.161055in}}{\pgfqpoint{2.473835in}{2.166355in}}{\pgfqpoint{2.473835in}{2.171880in}}%
\pgfpathcurveto{\pgfqpoint{2.473835in}{2.177405in}}{\pgfqpoint{2.471640in}{2.182704in}}{\pgfqpoint{2.467733in}{2.186611in}}%
\pgfpathcurveto{\pgfqpoint{2.463826in}{2.190518in}}{\pgfqpoint{2.458527in}{2.192713in}}{\pgfqpoint{2.453002in}{2.192713in}}%
\pgfpathcurveto{\pgfqpoint{2.447477in}{2.192713in}}{\pgfqpoint{2.442177in}{2.190518in}}{\pgfqpoint{2.438270in}{2.186611in}}%
\pgfpathcurveto{\pgfqpoint{2.434364in}{2.182704in}}{\pgfqpoint{2.432168in}{2.177405in}}{\pgfqpoint{2.432168in}{2.171880in}}%
\pgfpathcurveto{\pgfqpoint{2.432168in}{2.166355in}}{\pgfqpoint{2.434364in}{2.161055in}}{\pgfqpoint{2.438270in}{2.157148in}}%
\pgfpathcurveto{\pgfqpoint{2.442177in}{2.153242in}}{\pgfqpoint{2.447477in}{2.151046in}}{\pgfqpoint{2.453002in}{2.151046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965638in}{2.151174in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{2.151174in}}{\pgfqpoint{2.976463in}{2.153369in}}{\pgfqpoint{2.980369in}{2.157276in}}%
\pgfpathcurveto{\pgfqpoint{2.984276in}{2.161183in}}{\pgfqpoint{2.986471in}{2.166482in}}{\pgfqpoint{2.986471in}{2.172007in}}%
\pgfpathcurveto{\pgfqpoint{2.986471in}{2.177532in}}{\pgfqpoint{2.984276in}{2.182832in}}{\pgfqpoint{2.980369in}{2.186738in}}%
\pgfpathcurveto{\pgfqpoint{2.976463in}{2.190645in}}{\pgfqpoint{2.971163in}{2.192840in}}{\pgfqpoint{2.965638in}{2.192840in}}%
\pgfpathcurveto{\pgfqpoint{2.960113in}{2.192840in}}{\pgfqpoint{2.954813in}{2.190645in}}{\pgfqpoint{2.950907in}{2.186738in}}%
\pgfpathcurveto{\pgfqpoint{2.947000in}{2.182832in}}{\pgfqpoint{2.944805in}{2.177532in}}{\pgfqpoint{2.944805in}{2.172007in}}%
\pgfpathcurveto{\pgfqpoint{2.944805in}{2.166482in}}{\pgfqpoint{2.947000in}{2.161183in}}{\pgfqpoint{2.950907in}{2.157276in}}%
\pgfpathcurveto{\pgfqpoint{2.954813in}{2.153369in}}{\pgfqpoint{2.960113in}{2.151174in}}{\pgfqpoint{2.965638in}{2.151174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890056in}{2.151358in}}%
\pgfpathcurveto{\pgfqpoint{0.895581in}{2.151358in}}{\pgfqpoint{0.900880in}{2.153554in}}{\pgfqpoint{0.904787in}{2.157460in}}%
\pgfpathcurveto{\pgfqpoint{0.908694in}{2.161367in}}{\pgfqpoint{0.910889in}{2.166667in}}{\pgfqpoint{0.910889in}{2.172192in}}%
\pgfpathcurveto{\pgfqpoint{0.910889in}{2.177717in}}{\pgfqpoint{0.908694in}{2.183016in}}{\pgfqpoint{0.904787in}{2.186923in}}%
\pgfpathcurveto{\pgfqpoint{0.900880in}{2.190830in}}{\pgfqpoint{0.895581in}{2.193025in}}{\pgfqpoint{0.890056in}{2.193025in}}%
\pgfpathcurveto{\pgfqpoint{0.884530in}{2.193025in}}{\pgfqpoint{0.879231in}{2.190830in}}{\pgfqpoint{0.875324in}{2.186923in}}%
\pgfpathcurveto{\pgfqpoint{0.871417in}{2.183016in}}{\pgfqpoint{0.869222in}{2.177717in}}{\pgfqpoint{0.869222in}{2.172192in}}%
\pgfpathcurveto{\pgfqpoint{0.869222in}{2.166667in}}{\pgfqpoint{0.871417in}{2.161367in}}{\pgfqpoint{0.875324in}{2.157460in}}%
\pgfpathcurveto{\pgfqpoint{0.879231in}{2.153554in}}{\pgfqpoint{0.884530in}{2.151358in}}{\pgfqpoint{0.890056in}{2.151358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804119in}{2.151381in}}%
\pgfpathcurveto{\pgfqpoint{3.809645in}{2.151381in}}{\pgfqpoint{3.814944in}{2.153576in}}{\pgfqpoint{3.818851in}{2.157483in}}%
\pgfpathcurveto{\pgfqpoint{3.822758in}{2.161390in}}{\pgfqpoint{3.824953in}{2.166689in}}{\pgfqpoint{3.824953in}{2.172214in}}%
\pgfpathcurveto{\pgfqpoint{3.824953in}{2.177739in}}{\pgfqpoint{3.822758in}{2.183039in}}{\pgfqpoint{3.818851in}{2.186945in}}%
\pgfpathcurveto{\pgfqpoint{3.814944in}{2.190852in}}{\pgfqpoint{3.809645in}{2.193047in}}{\pgfqpoint{3.804119in}{2.193047in}}%
\pgfpathcurveto{\pgfqpoint{3.798594in}{2.193047in}}{\pgfqpoint{3.793295in}{2.190852in}}{\pgfqpoint{3.789388in}{2.186945in}}%
\pgfpathcurveto{\pgfqpoint{3.785481in}{2.183039in}}{\pgfqpoint{3.783286in}{2.177739in}}{\pgfqpoint{3.783286in}{2.172214in}}%
\pgfpathcurveto{\pgfqpoint{3.783286in}{2.166689in}}{\pgfqpoint{3.785481in}{2.161390in}}{\pgfqpoint{3.789388in}{2.157483in}}%
\pgfpathcurveto{\pgfqpoint{3.793295in}{2.153576in}}{\pgfqpoint{3.798594in}{2.151381in}}{\pgfqpoint{3.804119in}{2.151381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093360in}{2.151655in}}%
\pgfpathcurveto{\pgfqpoint{1.098886in}{2.151655in}}{\pgfqpoint{1.104185in}{2.153850in}}{\pgfqpoint{1.108092in}{2.157757in}}%
\pgfpathcurveto{\pgfqpoint{1.111999in}{2.161664in}}{\pgfqpoint{1.114194in}{2.166963in}}{\pgfqpoint{1.114194in}{2.172488in}}%
\pgfpathcurveto{\pgfqpoint{1.114194in}{2.178013in}}{\pgfqpoint{1.111999in}{2.183313in}}{\pgfqpoint{1.108092in}{2.187220in}}%
\pgfpathcurveto{\pgfqpoint{1.104185in}{2.191126in}}{\pgfqpoint{1.098886in}{2.193321in}}{\pgfqpoint{1.093360in}{2.193321in}}%
\pgfpathcurveto{\pgfqpoint{1.087835in}{2.193321in}}{\pgfqpoint{1.082536in}{2.191126in}}{\pgfqpoint{1.078629in}{2.187220in}}%
\pgfpathcurveto{\pgfqpoint{1.074722in}{2.183313in}}{\pgfqpoint{1.072527in}{2.178013in}}{\pgfqpoint{1.072527in}{2.172488in}}%
\pgfpathcurveto{\pgfqpoint{1.072527in}{2.166963in}}{\pgfqpoint{1.074722in}{2.161664in}}{\pgfqpoint{1.078629in}{2.157757in}}%
\pgfpathcurveto{\pgfqpoint{1.082536in}{2.153850in}}{\pgfqpoint{1.087835in}{2.151655in}}{\pgfqpoint{1.093360in}{2.151655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.151765in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.151765in}}{\pgfqpoint{3.872719in}{2.153960in}}{\pgfqpoint{3.876625in}{2.157867in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.161774in}}{\pgfqpoint{3.882727in}{2.167074in}}{\pgfqpoint{3.882727in}{2.172599in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.178124in}}{\pgfqpoint{3.880532in}{2.183423in}}{\pgfqpoint{3.876625in}{2.187330in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.191237in}}{\pgfqpoint{3.867419in}{2.193432in}}{\pgfqpoint{3.861894in}{2.193432in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.193432in}}{\pgfqpoint{3.851069in}{2.191237in}}{\pgfqpoint{3.847163in}{2.187330in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.183423in}}{\pgfqpoint{3.841061in}{2.178124in}}{\pgfqpoint{3.841061in}{2.172599in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.167074in}}{\pgfqpoint{3.843256in}{2.161774in}}{\pgfqpoint{3.847163in}{2.157867in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.153960in}}{\pgfqpoint{3.856369in}{2.151765in}}{\pgfqpoint{3.861894in}{2.151765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857513in}{2.151979in}}%
\pgfpathcurveto{\pgfqpoint{3.863038in}{2.151979in}}{\pgfqpoint{3.868337in}{2.154175in}}{\pgfqpoint{3.872244in}{2.158081in}}%
\pgfpathcurveto{\pgfqpoint{3.876151in}{2.161988in}}{\pgfqpoint{3.878346in}{2.167288in}}{\pgfqpoint{3.878346in}{2.172813in}}%
\pgfpathcurveto{\pgfqpoint{3.878346in}{2.178338in}}{\pgfqpoint{3.876151in}{2.183637in}}{\pgfqpoint{3.872244in}{2.187544in}}%
\pgfpathcurveto{\pgfqpoint{3.868337in}{2.191451in}}{\pgfqpoint{3.863038in}{2.193646in}}{\pgfqpoint{3.857513in}{2.193646in}}%
\pgfpathcurveto{\pgfqpoint{3.851988in}{2.193646in}}{\pgfqpoint{3.846688in}{2.191451in}}{\pgfqpoint{3.842781in}{2.187544in}}%
\pgfpathcurveto{\pgfqpoint{3.838875in}{2.183637in}}{\pgfqpoint{3.836679in}{2.178338in}}{\pgfqpoint{3.836679in}{2.172813in}}%
\pgfpathcurveto{\pgfqpoint{3.836679in}{2.167288in}}{\pgfqpoint{3.838875in}{2.161988in}}{\pgfqpoint{3.842781in}{2.158081in}}%
\pgfpathcurveto{\pgfqpoint{3.846688in}{2.154175in}}{\pgfqpoint{3.851988in}{2.151979in}}{\pgfqpoint{3.857513in}{2.151979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.152345in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.152345in}}{\pgfqpoint{3.872717in}{2.154540in}}{\pgfqpoint{3.876624in}{2.158447in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.162354in}}{\pgfqpoint{3.882726in}{2.167653in}}{\pgfqpoint{3.882726in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.178704in}}{\pgfqpoint{3.880531in}{2.184003in}}{\pgfqpoint{3.876624in}{2.187910in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.191817in}}{\pgfqpoint{3.867418in}{2.194012in}}{\pgfqpoint{3.861893in}{2.194012in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.194012in}}{\pgfqpoint{3.851068in}{2.191817in}}{\pgfqpoint{3.847161in}{2.187910in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.184003in}}{\pgfqpoint{3.841059in}{2.178704in}}{\pgfqpoint{3.841059in}{2.173178in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.167653in}}{\pgfqpoint{3.843254in}{2.162354in}}{\pgfqpoint{3.847161in}{2.158447in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.154540in}}{\pgfqpoint{3.856368in}{2.152345in}}{\pgfqpoint{3.861893in}{2.152345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306179in}{2.152389in}}%
\pgfpathcurveto{\pgfqpoint{1.311704in}{2.152389in}}{\pgfqpoint{1.317003in}{2.154584in}}{\pgfqpoint{1.320910in}{2.158491in}}%
\pgfpathcurveto{\pgfqpoint{1.324817in}{2.162397in}}{\pgfqpoint{1.327012in}{2.167697in}}{\pgfqpoint{1.327012in}{2.173222in}}%
\pgfpathcurveto{\pgfqpoint{1.327012in}{2.178747in}}{\pgfqpoint{1.324817in}{2.184047in}}{\pgfqpoint{1.320910in}{2.187953in}}%
\pgfpathcurveto{\pgfqpoint{1.317003in}{2.191860in}}{\pgfqpoint{1.311704in}{2.194055in}}{\pgfqpoint{1.306179in}{2.194055in}}%
\pgfpathcurveto{\pgfqpoint{1.300654in}{2.194055in}}{\pgfqpoint{1.295354in}{2.191860in}}{\pgfqpoint{1.291447in}{2.187953in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{2.184047in}}{\pgfqpoint{1.285345in}{2.178747in}}{\pgfqpoint{1.285345in}{2.173222in}}%
\pgfpathcurveto{\pgfqpoint{1.285345in}{2.167697in}}{\pgfqpoint{1.287541in}{2.162397in}}{\pgfqpoint{1.291447in}{2.158491in}}%
\pgfpathcurveto{\pgfqpoint{1.295354in}{2.154584in}}{\pgfqpoint{1.300654in}{2.152389in}}{\pgfqpoint{1.306179in}{2.152389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674484in}{2.152776in}}%
\pgfpathcurveto{\pgfqpoint{3.680009in}{2.152776in}}{\pgfqpoint{3.685309in}{2.154971in}}{\pgfqpoint{3.689215in}{2.158878in}}%
\pgfpathcurveto{\pgfqpoint{3.693122in}{2.162784in}}{\pgfqpoint{3.695317in}{2.168084in}}{\pgfqpoint{3.695317in}{2.173609in}}%
\pgfpathcurveto{\pgfqpoint{3.695317in}{2.179134in}}{\pgfqpoint{3.693122in}{2.184433in}}{\pgfqpoint{3.689215in}{2.188340in}}%
\pgfpathcurveto{\pgfqpoint{3.685309in}{2.192247in}}{\pgfqpoint{3.680009in}{2.194442in}}{\pgfqpoint{3.674484in}{2.194442in}}%
\pgfpathcurveto{\pgfqpoint{3.668959in}{2.194442in}}{\pgfqpoint{3.663659in}{2.192247in}}{\pgfqpoint{3.659753in}{2.188340in}}%
\pgfpathcurveto{\pgfqpoint{3.655846in}{2.184433in}}{\pgfqpoint{3.653651in}{2.179134in}}{\pgfqpoint{3.653651in}{2.173609in}}%
\pgfpathcurveto{\pgfqpoint{3.653651in}{2.168084in}}{\pgfqpoint{3.655846in}{2.162784in}}{\pgfqpoint{3.659753in}{2.158878in}}%
\pgfpathcurveto{\pgfqpoint{3.663659in}{2.154971in}}{\pgfqpoint{3.668959in}{2.152776in}}{\pgfqpoint{3.674484in}{2.152776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.152931in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.152931in}}{\pgfqpoint{3.872709in}{2.155126in}}{\pgfqpoint{3.876616in}{2.159033in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.162940in}}{\pgfqpoint{3.882718in}{2.168239in}}{\pgfqpoint{3.882718in}{2.173764in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.179289in}}{\pgfqpoint{3.880523in}{2.184589in}}{\pgfqpoint{3.876616in}{2.188496in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.192402in}}{\pgfqpoint{3.867409in}{2.194597in}}{\pgfqpoint{3.861884in}{2.194597in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.194597in}}{\pgfqpoint{3.851060in}{2.192402in}}{\pgfqpoint{3.847153in}{2.188496in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.184589in}}{\pgfqpoint{3.841051in}{2.179289in}}{\pgfqpoint{3.841051in}{2.173764in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.168239in}}{\pgfqpoint{3.843246in}{2.162940in}}{\pgfqpoint{3.847153in}{2.159033in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.155126in}}{\pgfqpoint{3.856359in}{2.152931in}}{\pgfqpoint{3.861884in}{2.152931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.152998in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.152998in}}{\pgfqpoint{3.872703in}{2.155193in}}{\pgfqpoint{3.876610in}{2.159100in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.163007in}}{\pgfqpoint{3.882712in}{2.168306in}}{\pgfqpoint{3.882712in}{2.173831in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.179356in}}{\pgfqpoint{3.880517in}{2.184656in}}{\pgfqpoint{3.876610in}{2.188563in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{2.192469in}}{\pgfqpoint{3.867404in}{2.194665in}}{\pgfqpoint{3.861878in}{2.194665in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.194665in}}{\pgfqpoint{3.851054in}{2.192469in}}{\pgfqpoint{3.847147in}{2.188563in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.184656in}}{\pgfqpoint{3.841045in}{2.179356in}}{\pgfqpoint{3.841045in}{2.173831in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.168306in}}{\pgfqpoint{3.843240in}{2.163007in}}{\pgfqpoint{3.847147in}{2.159100in}}%
\pgfpathcurveto{\pgfqpoint{3.851054in}{2.155193in}}{\pgfqpoint{3.856353in}{2.152998in}}{\pgfqpoint{3.861878in}{2.152998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853419in}{2.153048in}}%
\pgfpathcurveto{\pgfqpoint{3.858944in}{2.153048in}}{\pgfqpoint{3.864244in}{2.155243in}}{\pgfqpoint{3.868150in}{2.159149in}}%
\pgfpathcurveto{\pgfqpoint{3.872057in}{2.163056in}}{\pgfqpoint{3.874252in}{2.168356in}}{\pgfqpoint{3.874252in}{2.173881in}}%
\pgfpathcurveto{\pgfqpoint{3.874252in}{2.179406in}}{\pgfqpoint{3.872057in}{2.184705in}}{\pgfqpoint{3.868150in}{2.188612in}}%
\pgfpathcurveto{\pgfqpoint{3.864244in}{2.192519in}}{\pgfqpoint{3.858944in}{2.194714in}}{\pgfqpoint{3.853419in}{2.194714in}}%
\pgfpathcurveto{\pgfqpoint{3.847894in}{2.194714in}}{\pgfqpoint{3.842595in}{2.192519in}}{\pgfqpoint{3.838688in}{2.188612in}}%
\pgfpathcurveto{\pgfqpoint{3.834781in}{2.184705in}}{\pgfqpoint{3.832586in}{2.179406in}}{\pgfqpoint{3.832586in}{2.173881in}}%
\pgfpathcurveto{\pgfqpoint{3.832586in}{2.168356in}}{\pgfqpoint{3.834781in}{2.163056in}}{\pgfqpoint{3.838688in}{2.159149in}}%
\pgfpathcurveto{\pgfqpoint{3.842595in}{2.155243in}}{\pgfqpoint{3.847894in}{2.153048in}}{\pgfqpoint{3.853419in}{2.153048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.153781in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.153781in}}{\pgfqpoint{3.872719in}{2.155976in}}{\pgfqpoint{3.876625in}{2.159883in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.163790in}}{\pgfqpoint{3.882727in}{2.169089in}}{\pgfqpoint{3.882727in}{2.174614in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.180139in}}{\pgfqpoint{3.880532in}{2.185439in}}{\pgfqpoint{3.876625in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.193253in}}{\pgfqpoint{3.867419in}{2.195448in}}{\pgfqpoint{3.861894in}{2.195448in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.195448in}}{\pgfqpoint{3.851069in}{2.193253in}}{\pgfqpoint{3.847163in}{2.189346in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.185439in}}{\pgfqpoint{3.841061in}{2.180139in}}{\pgfqpoint{3.841061in}{2.174614in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.169089in}}{\pgfqpoint{3.843256in}{2.163790in}}{\pgfqpoint{3.847163in}{2.159883in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.155976in}}{\pgfqpoint{3.856369in}{2.153781in}}{\pgfqpoint{3.861894in}{2.153781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.153810in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.153810in}}{\pgfqpoint{3.872717in}{2.156006in}}{\pgfqpoint{3.876624in}{2.159912in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.163819in}}{\pgfqpoint{3.882726in}{2.169119in}}{\pgfqpoint{3.882726in}{2.174644in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.180169in}}{\pgfqpoint{3.880531in}{2.185468in}}{\pgfqpoint{3.876624in}{2.189375in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.193282in}}{\pgfqpoint{3.867418in}{2.195477in}}{\pgfqpoint{3.861893in}{2.195477in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.195477in}}{\pgfqpoint{3.851068in}{2.193282in}}{\pgfqpoint{3.847161in}{2.189375in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.185468in}}{\pgfqpoint{3.841059in}{2.180169in}}{\pgfqpoint{3.841059in}{2.174644in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.169119in}}{\pgfqpoint{3.843254in}{2.163819in}}{\pgfqpoint{3.847161in}{2.159912in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.156006in}}{\pgfqpoint{3.856368in}{2.153810in}}{\pgfqpoint{3.861893in}{2.153810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858258in}{2.154805in}}%
\pgfpathcurveto{\pgfqpoint{3.863783in}{2.154805in}}{\pgfqpoint{3.869083in}{2.157001in}}{\pgfqpoint{3.872990in}{2.160907in}}%
\pgfpathcurveto{\pgfqpoint{3.876897in}{2.164814in}}{\pgfqpoint{3.879092in}{2.170114in}}{\pgfqpoint{3.879092in}{2.175639in}}%
\pgfpathcurveto{\pgfqpoint{3.879092in}{2.181164in}}{\pgfqpoint{3.876897in}{2.186463in}}{\pgfqpoint{3.872990in}{2.190370in}}%
\pgfpathcurveto{\pgfqpoint{3.869083in}{2.194277in}}{\pgfqpoint{3.863783in}{2.196472in}}{\pgfqpoint{3.858258in}{2.196472in}}%
\pgfpathcurveto{\pgfqpoint{3.852733in}{2.196472in}}{\pgfqpoint{3.847434in}{2.194277in}}{\pgfqpoint{3.843527in}{2.190370in}}%
\pgfpathcurveto{\pgfqpoint{3.839620in}{2.186463in}}{\pgfqpoint{3.837425in}{2.181164in}}{\pgfqpoint{3.837425in}{2.175639in}}%
\pgfpathcurveto{\pgfqpoint{3.837425in}{2.170114in}}{\pgfqpoint{3.839620in}{2.164814in}}{\pgfqpoint{3.843527in}{2.160907in}}%
\pgfpathcurveto{\pgfqpoint{3.847434in}{2.157001in}}{\pgfqpoint{3.852733in}{2.154805in}}{\pgfqpoint{3.858258in}{2.154805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768108in}{2.155047in}}%
\pgfpathcurveto{\pgfqpoint{3.773633in}{2.155047in}}{\pgfqpoint{3.778932in}{2.157242in}}{\pgfqpoint{3.782839in}{2.161148in}}%
\pgfpathcurveto{\pgfqpoint{3.786746in}{2.165055in}}{\pgfqpoint{3.788941in}{2.170355in}}{\pgfqpoint{3.788941in}{2.175880in}}%
\pgfpathcurveto{\pgfqpoint{3.788941in}{2.181405in}}{\pgfqpoint{3.786746in}{2.186704in}}{\pgfqpoint{3.782839in}{2.190611in}}%
\pgfpathcurveto{\pgfqpoint{3.778932in}{2.194518in}}{\pgfqpoint{3.773633in}{2.196713in}}{\pgfqpoint{3.768108in}{2.196713in}}%
\pgfpathcurveto{\pgfqpoint{3.762583in}{2.196713in}}{\pgfqpoint{3.757283in}{2.194518in}}{\pgfqpoint{3.753376in}{2.190611in}}%
\pgfpathcurveto{\pgfqpoint{3.749469in}{2.186704in}}{\pgfqpoint{3.747274in}{2.181405in}}{\pgfqpoint{3.747274in}{2.175880in}}%
\pgfpathcurveto{\pgfqpoint{3.747274in}{2.170355in}}{\pgfqpoint{3.749469in}{2.165055in}}{\pgfqpoint{3.753376in}{2.161148in}}%
\pgfpathcurveto{\pgfqpoint{3.757283in}{2.157242in}}{\pgfqpoint{3.762583in}{2.155047in}}{\pgfqpoint{3.768108in}{2.155047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767587in}{2.155190in}}%
\pgfpathcurveto{\pgfqpoint{3.773112in}{2.155190in}}{\pgfqpoint{3.778411in}{2.157385in}}{\pgfqpoint{3.782318in}{2.161292in}}%
\pgfpathcurveto{\pgfqpoint{3.786225in}{2.165199in}}{\pgfqpoint{3.788420in}{2.170498in}}{\pgfqpoint{3.788420in}{2.176023in}}%
\pgfpathcurveto{\pgfqpoint{3.788420in}{2.181548in}}{\pgfqpoint{3.786225in}{2.186848in}}{\pgfqpoint{3.782318in}{2.190755in}}%
\pgfpathcurveto{\pgfqpoint{3.778411in}{2.194662in}}{\pgfqpoint{3.773112in}{2.196857in}}{\pgfqpoint{3.767587in}{2.196857in}}%
\pgfpathcurveto{\pgfqpoint{3.762062in}{2.196857in}}{\pgfqpoint{3.756762in}{2.194662in}}{\pgfqpoint{3.752855in}{2.190755in}}%
\pgfpathcurveto{\pgfqpoint{3.748948in}{2.186848in}}{\pgfqpoint{3.746753in}{2.181548in}}{\pgfqpoint{3.746753in}{2.176023in}}%
\pgfpathcurveto{\pgfqpoint{3.746753in}{2.170498in}}{\pgfqpoint{3.748948in}{2.165199in}}{\pgfqpoint{3.752855in}{2.161292in}}%
\pgfpathcurveto{\pgfqpoint{3.756762in}{2.157385in}}{\pgfqpoint{3.762062in}{2.155190in}}{\pgfqpoint{3.767587in}{2.155190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861849in}{2.155316in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.155316in}}{\pgfqpoint{3.872673in}{2.157511in}}{\pgfqpoint{3.876580in}{2.161418in}}%
\pgfpathcurveto{\pgfqpoint{3.880487in}{2.165325in}}{\pgfqpoint{3.882682in}{2.170624in}}{\pgfqpoint{3.882682in}{2.176149in}}%
\pgfpathcurveto{\pgfqpoint{3.882682in}{2.181674in}}{\pgfqpoint{3.880487in}{2.186974in}}{\pgfqpoint{3.876580in}{2.190881in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.194787in}}{\pgfqpoint{3.867374in}{2.196983in}}{\pgfqpoint{3.861849in}{2.196983in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.196983in}}{\pgfqpoint{3.851024in}{2.194787in}}{\pgfqpoint{3.847117in}{2.190881in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.186974in}}{\pgfqpoint{3.841015in}{2.181674in}}{\pgfqpoint{3.841015in}{2.176149in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.170624in}}{\pgfqpoint{3.843210in}{2.165325in}}{\pgfqpoint{3.847117in}{2.161418in}}%
\pgfpathcurveto{\pgfqpoint{3.851024in}{2.157511in}}{\pgfqpoint{3.856324in}{2.155316in}}{\pgfqpoint{3.861849in}{2.155316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852307in}{2.155972in}}%
\pgfpathcurveto{\pgfqpoint{3.857832in}{2.155972in}}{\pgfqpoint{3.863132in}{2.158167in}}{\pgfqpoint{3.867039in}{2.162074in}}%
\pgfpathcurveto{\pgfqpoint{3.870945in}{2.165981in}}{\pgfqpoint{3.873141in}{2.171280in}}{\pgfqpoint{3.873141in}{2.176805in}}%
\pgfpathcurveto{\pgfqpoint{3.873141in}{2.182330in}}{\pgfqpoint{3.870945in}{2.187630in}}{\pgfqpoint{3.867039in}{2.191537in}}%
\pgfpathcurveto{\pgfqpoint{3.863132in}{2.195444in}}{\pgfqpoint{3.857832in}{2.197639in}}{\pgfqpoint{3.852307in}{2.197639in}}%
\pgfpathcurveto{\pgfqpoint{3.846782in}{2.197639in}}{\pgfqpoint{3.841483in}{2.195444in}}{\pgfqpoint{3.837576in}{2.191537in}}%
\pgfpathcurveto{\pgfqpoint{3.833669in}{2.187630in}}{\pgfqpoint{3.831474in}{2.182330in}}{\pgfqpoint{3.831474in}{2.176805in}}%
\pgfpathcurveto{\pgfqpoint{3.831474in}{2.171280in}}{\pgfqpoint{3.833669in}{2.165981in}}{\pgfqpoint{3.837576in}{2.162074in}}%
\pgfpathcurveto{\pgfqpoint{3.841483in}{2.158167in}}{\pgfqpoint{3.846782in}{2.155972in}}{\pgfqpoint{3.852307in}{2.155972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844216in}{2.156025in}}%
\pgfpathcurveto{\pgfqpoint{3.849741in}{2.156025in}}{\pgfqpoint{3.855041in}{2.158220in}}{\pgfqpoint{3.858947in}{2.162127in}}%
\pgfpathcurveto{\pgfqpoint{3.862854in}{2.166034in}}{\pgfqpoint{3.865049in}{2.171333in}}{\pgfqpoint{3.865049in}{2.176858in}}%
\pgfpathcurveto{\pgfqpoint{3.865049in}{2.182383in}}{\pgfqpoint{3.862854in}{2.187683in}}{\pgfqpoint{3.858947in}{2.191590in}}%
\pgfpathcurveto{\pgfqpoint{3.855041in}{2.195497in}}{\pgfqpoint{3.849741in}{2.197692in}}{\pgfqpoint{3.844216in}{2.197692in}}%
\pgfpathcurveto{\pgfqpoint{3.838691in}{2.197692in}}{\pgfqpoint{3.833391in}{2.195497in}}{\pgfqpoint{3.829485in}{2.191590in}}%
\pgfpathcurveto{\pgfqpoint{3.825578in}{2.187683in}}{\pgfqpoint{3.823383in}{2.182383in}}{\pgfqpoint{3.823383in}{2.176858in}}%
\pgfpathcurveto{\pgfqpoint{3.823383in}{2.171333in}}{\pgfqpoint{3.825578in}{2.166034in}}{\pgfqpoint{3.829485in}{2.162127in}}%
\pgfpathcurveto{\pgfqpoint{3.833391in}{2.158220in}}{\pgfqpoint{3.838691in}{2.156025in}}{\pgfqpoint{3.844216in}{2.156025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859553in}{2.156325in}}%
\pgfpathcurveto{\pgfqpoint{3.865078in}{2.156325in}}{\pgfqpoint{3.870378in}{2.158520in}}{\pgfqpoint{3.874285in}{2.162427in}}%
\pgfpathcurveto{\pgfqpoint{3.878192in}{2.166334in}}{\pgfqpoint{3.880387in}{2.171633in}}{\pgfqpoint{3.880387in}{2.177158in}}%
\pgfpathcurveto{\pgfqpoint{3.880387in}{2.182683in}}{\pgfqpoint{3.878192in}{2.187983in}}{\pgfqpoint{3.874285in}{2.191890in}}%
\pgfpathcurveto{\pgfqpoint{3.870378in}{2.195796in}}{\pgfqpoint{3.865078in}{2.197992in}}{\pgfqpoint{3.859553in}{2.197992in}}%
\pgfpathcurveto{\pgfqpoint{3.854028in}{2.197992in}}{\pgfqpoint{3.848729in}{2.195796in}}{\pgfqpoint{3.844822in}{2.191890in}}%
\pgfpathcurveto{\pgfqpoint{3.840915in}{2.187983in}}{\pgfqpoint{3.838720in}{2.182683in}}{\pgfqpoint{3.838720in}{2.177158in}}%
\pgfpathcurveto{\pgfqpoint{3.838720in}{2.171633in}}{\pgfqpoint{3.840915in}{2.166334in}}{\pgfqpoint{3.844822in}{2.162427in}}%
\pgfpathcurveto{\pgfqpoint{3.848729in}{2.158520in}}{\pgfqpoint{3.854028in}{2.156325in}}{\pgfqpoint{3.859553in}{2.156325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861809in}{2.156843in}}%
\pgfpathcurveto{\pgfqpoint{3.867334in}{2.156843in}}{\pgfqpoint{3.872634in}{2.159038in}}{\pgfqpoint{3.876541in}{2.162945in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.166852in}}{\pgfqpoint{3.882643in}{2.172151in}}{\pgfqpoint{3.882643in}{2.177677in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.183202in}}{\pgfqpoint{3.880448in}{2.188501in}}{\pgfqpoint{3.876541in}{2.192408in}}%
\pgfpathcurveto{\pgfqpoint{3.872634in}{2.196315in}}{\pgfqpoint{3.867334in}{2.198510in}}{\pgfqpoint{3.861809in}{2.198510in}}%
\pgfpathcurveto{\pgfqpoint{3.856284in}{2.198510in}}{\pgfqpoint{3.850985in}{2.196315in}}{\pgfqpoint{3.847078in}{2.192408in}}%
\pgfpathcurveto{\pgfqpoint{3.843171in}{2.188501in}}{\pgfqpoint{3.840976in}{2.183202in}}{\pgfqpoint{3.840976in}{2.177677in}}%
\pgfpathcurveto{\pgfqpoint{3.840976in}{2.172151in}}{\pgfqpoint{3.843171in}{2.166852in}}{\pgfqpoint{3.847078in}{2.162945in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.159038in}}{\pgfqpoint{3.856284in}{2.156843in}}{\pgfqpoint{3.861809in}{2.156843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861615in}{2.157068in}}%
\pgfpathcurveto{\pgfqpoint{3.867140in}{2.157068in}}{\pgfqpoint{3.872440in}{2.159263in}}{\pgfqpoint{3.876346in}{2.163170in}}%
\pgfpathcurveto{\pgfqpoint{3.880253in}{2.167077in}}{\pgfqpoint{3.882448in}{2.172376in}}{\pgfqpoint{3.882448in}{2.177901in}}%
\pgfpathcurveto{\pgfqpoint{3.882448in}{2.183427in}}{\pgfqpoint{3.880253in}{2.188726in}}{\pgfqpoint{3.876346in}{2.192633in}}%
\pgfpathcurveto{\pgfqpoint{3.872440in}{2.196540in}}{\pgfqpoint{3.867140in}{2.198735in}}{\pgfqpoint{3.861615in}{2.198735in}}%
\pgfpathcurveto{\pgfqpoint{3.856090in}{2.198735in}}{\pgfqpoint{3.850790in}{2.196540in}}{\pgfqpoint{3.846884in}{2.192633in}}%
\pgfpathcurveto{\pgfqpoint{3.842977in}{2.188726in}}{\pgfqpoint{3.840782in}{2.183427in}}{\pgfqpoint{3.840782in}{2.177901in}}%
\pgfpathcurveto{\pgfqpoint{3.840782in}{2.172376in}}{\pgfqpoint{3.842977in}{2.167077in}}{\pgfqpoint{3.846884in}{2.163170in}}%
\pgfpathcurveto{\pgfqpoint{3.850790in}{2.159263in}}{\pgfqpoint{3.856090in}{2.157068in}}{\pgfqpoint{3.861615in}{2.157068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503189in}{2.157616in}}%
\pgfpathcurveto{\pgfqpoint{3.508714in}{2.157616in}}{\pgfqpoint{3.514013in}{2.159811in}}{\pgfqpoint{3.517920in}{2.163718in}}%
\pgfpathcurveto{\pgfqpoint{3.521827in}{2.167624in}}{\pgfqpoint{3.524022in}{2.172924in}}{\pgfqpoint{3.524022in}{2.178449in}}%
\pgfpathcurveto{\pgfqpoint{3.524022in}{2.183974in}}{\pgfqpoint{3.521827in}{2.189273in}}{\pgfqpoint{3.517920in}{2.193180in}}%
\pgfpathcurveto{\pgfqpoint{3.514013in}{2.197087in}}{\pgfqpoint{3.508714in}{2.199282in}}{\pgfqpoint{3.503189in}{2.199282in}}%
\pgfpathcurveto{\pgfqpoint{3.497664in}{2.199282in}}{\pgfqpoint{3.492364in}{2.197087in}}{\pgfqpoint{3.488457in}{2.193180in}}%
\pgfpathcurveto{\pgfqpoint{3.484551in}{2.189273in}}{\pgfqpoint{3.482355in}{2.183974in}}{\pgfqpoint{3.482355in}{2.178449in}}%
\pgfpathcurveto{\pgfqpoint{3.482355in}{2.172924in}}{\pgfqpoint{3.484551in}{2.167624in}}{\pgfqpoint{3.488457in}{2.163718in}}%
\pgfpathcurveto{\pgfqpoint{3.492364in}{2.159811in}}{\pgfqpoint{3.497664in}{2.157616in}}{\pgfqpoint{3.503189in}{2.157616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{2.157754in}}%
\pgfpathcurveto{\pgfqpoint{3.857262in}{2.157754in}}{\pgfqpoint{3.862561in}{2.159949in}}{\pgfqpoint{3.866468in}{2.163856in}}%
\pgfpathcurveto{\pgfqpoint{3.870375in}{2.167763in}}{\pgfqpoint{3.872570in}{2.173062in}}{\pgfqpoint{3.872570in}{2.178587in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{2.184112in}}{\pgfqpoint{3.870375in}{2.189412in}}{\pgfqpoint{3.866468in}{2.193319in}}%
\pgfpathcurveto{\pgfqpoint{3.862561in}{2.197225in}}{\pgfqpoint{3.857262in}{2.199420in}}{\pgfqpoint{3.851737in}{2.199420in}}%
\pgfpathcurveto{\pgfqpoint{3.846212in}{2.199420in}}{\pgfqpoint{3.840912in}{2.197225in}}{\pgfqpoint{3.837005in}{2.193319in}}%
\pgfpathcurveto{\pgfqpoint{3.833098in}{2.189412in}}{\pgfqpoint{3.830903in}{2.184112in}}{\pgfqpoint{3.830903in}{2.178587in}}%
\pgfpathcurveto{\pgfqpoint{3.830903in}{2.173062in}}{\pgfqpoint{3.833098in}{2.167763in}}{\pgfqpoint{3.837005in}{2.163856in}}%
\pgfpathcurveto{\pgfqpoint{3.840912in}{2.159949in}}{\pgfqpoint{3.846212in}{2.157754in}}{\pgfqpoint{3.851737in}{2.157754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861650in}{2.157984in}}%
\pgfpathcurveto{\pgfqpoint{3.867176in}{2.157984in}}{\pgfqpoint{3.872475in}{2.160179in}}{\pgfqpoint{3.876382in}{2.164086in}}%
\pgfpathcurveto{\pgfqpoint{3.880289in}{2.167993in}}{\pgfqpoint{3.882484in}{2.173293in}}{\pgfqpoint{3.882484in}{2.178818in}}%
\pgfpathcurveto{\pgfqpoint{3.882484in}{2.184343in}}{\pgfqpoint{3.880289in}{2.189642in}}{\pgfqpoint{3.876382in}{2.193549in}}%
\pgfpathcurveto{\pgfqpoint{3.872475in}{2.197456in}}{\pgfqpoint{3.867176in}{2.199651in}}{\pgfqpoint{3.861650in}{2.199651in}}%
\pgfpathcurveto{\pgfqpoint{3.856125in}{2.199651in}}{\pgfqpoint{3.850826in}{2.197456in}}{\pgfqpoint{3.846919in}{2.193549in}}%
\pgfpathcurveto{\pgfqpoint{3.843012in}{2.189642in}}{\pgfqpoint{3.840817in}{2.184343in}}{\pgfqpoint{3.840817in}{2.178818in}}%
\pgfpathcurveto{\pgfqpoint{3.840817in}{2.173293in}}{\pgfqpoint{3.843012in}{2.167993in}}{\pgfqpoint{3.846919in}{2.164086in}}%
\pgfpathcurveto{\pgfqpoint{3.850826in}{2.160179in}}{\pgfqpoint{3.856125in}{2.157984in}}{\pgfqpoint{3.861650in}{2.157984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778359in}{2.158631in}}%
\pgfpathcurveto{\pgfqpoint{3.783884in}{2.158631in}}{\pgfqpoint{3.789184in}{2.160827in}}{\pgfqpoint{3.793091in}{2.164733in}}%
\pgfpathcurveto{\pgfqpoint{3.796997in}{2.168640in}}{\pgfqpoint{3.799193in}{2.173940in}}{\pgfqpoint{3.799193in}{2.179465in}}%
\pgfpathcurveto{\pgfqpoint{3.799193in}{2.184990in}}{\pgfqpoint{3.796997in}{2.190289in}}{\pgfqpoint{3.793091in}{2.194196in}}%
\pgfpathcurveto{\pgfqpoint{3.789184in}{2.198103in}}{\pgfqpoint{3.783884in}{2.200298in}}{\pgfqpoint{3.778359in}{2.200298in}}%
\pgfpathcurveto{\pgfqpoint{3.772834in}{2.200298in}}{\pgfqpoint{3.767535in}{2.198103in}}{\pgfqpoint{3.763628in}{2.194196in}}%
\pgfpathcurveto{\pgfqpoint{3.759721in}{2.190289in}}{\pgfqpoint{3.757526in}{2.184990in}}{\pgfqpoint{3.757526in}{2.179465in}}%
\pgfpathcurveto{\pgfqpoint{3.757526in}{2.173940in}}{\pgfqpoint{3.759721in}{2.168640in}}{\pgfqpoint{3.763628in}{2.164733in}}%
\pgfpathcurveto{\pgfqpoint{3.767535in}{2.160827in}}{\pgfqpoint{3.772834in}{2.158631in}}{\pgfqpoint{3.778359in}{2.158631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719610in}{2.158653in}}%
\pgfpathcurveto{\pgfqpoint{3.725136in}{2.158653in}}{\pgfqpoint{3.730435in}{2.160848in}}{\pgfqpoint{3.734342in}{2.164755in}}%
\pgfpathcurveto{\pgfqpoint{3.738249in}{2.168662in}}{\pgfqpoint{3.740444in}{2.173961in}}{\pgfqpoint{3.740444in}{2.179486in}}%
\pgfpathcurveto{\pgfqpoint{3.740444in}{2.185011in}}{\pgfqpoint{3.738249in}{2.190311in}}{\pgfqpoint{3.734342in}{2.194218in}}%
\pgfpathcurveto{\pgfqpoint{3.730435in}{2.198125in}}{\pgfqpoint{3.725136in}{2.200320in}}{\pgfqpoint{3.719610in}{2.200320in}}%
\pgfpathcurveto{\pgfqpoint{3.714085in}{2.200320in}}{\pgfqpoint{3.708786in}{2.198125in}}{\pgfqpoint{3.704879in}{2.194218in}}%
\pgfpathcurveto{\pgfqpoint{3.700972in}{2.190311in}}{\pgfqpoint{3.698777in}{2.185011in}}{\pgfqpoint{3.698777in}{2.179486in}}%
\pgfpathcurveto{\pgfqpoint{3.698777in}{2.173961in}}{\pgfqpoint{3.700972in}{2.168662in}}{\pgfqpoint{3.704879in}{2.164755in}}%
\pgfpathcurveto{\pgfqpoint{3.708786in}{2.160848in}}{\pgfqpoint{3.714085in}{2.158653in}}{\pgfqpoint{3.719610in}{2.158653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711478in}{2.159097in}}%
\pgfpathcurveto{\pgfqpoint{3.717003in}{2.159097in}}{\pgfqpoint{3.722303in}{2.161292in}}{\pgfqpoint{3.726209in}{2.165199in}}%
\pgfpathcurveto{\pgfqpoint{3.730116in}{2.169106in}}{\pgfqpoint{3.732311in}{2.174405in}}{\pgfqpoint{3.732311in}{2.179930in}}%
\pgfpathcurveto{\pgfqpoint{3.732311in}{2.185455in}}{\pgfqpoint{3.730116in}{2.190755in}}{\pgfqpoint{3.726209in}{2.194662in}}%
\pgfpathcurveto{\pgfqpoint{3.722303in}{2.198568in}}{\pgfqpoint{3.717003in}{2.200764in}}{\pgfqpoint{3.711478in}{2.200764in}}%
\pgfpathcurveto{\pgfqpoint{3.705953in}{2.200764in}}{\pgfqpoint{3.700653in}{2.198568in}}{\pgfqpoint{3.696747in}{2.194662in}}%
\pgfpathcurveto{\pgfqpoint{3.692840in}{2.190755in}}{\pgfqpoint{3.690645in}{2.185455in}}{\pgfqpoint{3.690645in}{2.179930in}}%
\pgfpathcurveto{\pgfqpoint{3.690645in}{2.174405in}}{\pgfqpoint{3.692840in}{2.169106in}}{\pgfqpoint{3.696747in}{2.165199in}}%
\pgfpathcurveto{\pgfqpoint{3.700653in}{2.161292in}}{\pgfqpoint{3.705953in}{2.159097in}}{\pgfqpoint{3.711478in}{2.159097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845014in}{2.159269in}}%
\pgfpathcurveto{\pgfqpoint{3.850539in}{2.159269in}}{\pgfqpoint{3.855839in}{2.161464in}}{\pgfqpoint{3.859746in}{2.165371in}}%
\pgfpathcurveto{\pgfqpoint{3.863652in}{2.169277in}}{\pgfqpoint{3.865848in}{2.174577in}}{\pgfqpoint{3.865848in}{2.180102in}}%
\pgfpathcurveto{\pgfqpoint{3.865848in}{2.185627in}}{\pgfqpoint{3.863652in}{2.190926in}}{\pgfqpoint{3.859746in}{2.194833in}}%
\pgfpathcurveto{\pgfqpoint{3.855839in}{2.198740in}}{\pgfqpoint{3.850539in}{2.200935in}}{\pgfqpoint{3.845014in}{2.200935in}}%
\pgfpathcurveto{\pgfqpoint{3.839489in}{2.200935in}}{\pgfqpoint{3.834190in}{2.198740in}}{\pgfqpoint{3.830283in}{2.194833in}}%
\pgfpathcurveto{\pgfqpoint{3.826376in}{2.190926in}}{\pgfqpoint{3.824181in}{2.185627in}}{\pgfqpoint{3.824181in}{2.180102in}}%
\pgfpathcurveto{\pgfqpoint{3.824181in}{2.174577in}}{\pgfqpoint{3.826376in}{2.169277in}}{\pgfqpoint{3.830283in}{2.165371in}}%
\pgfpathcurveto{\pgfqpoint{3.834190in}{2.161464in}}{\pgfqpoint{3.839489in}{2.159269in}}{\pgfqpoint{3.845014in}{2.159269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081644in}{2.159710in}}%
\pgfpathcurveto{\pgfqpoint{1.087169in}{2.159710in}}{\pgfqpoint{1.092469in}{2.161905in}}{\pgfqpoint{1.096376in}{2.165812in}}%
\pgfpathcurveto{\pgfqpoint{1.100283in}{2.169718in}}{\pgfqpoint{1.102478in}{2.175018in}}{\pgfqpoint{1.102478in}{2.180543in}}%
\pgfpathcurveto{\pgfqpoint{1.102478in}{2.186068in}}{\pgfqpoint{1.100283in}{2.191368in}}{\pgfqpoint{1.096376in}{2.195274in}}%
\pgfpathcurveto{\pgfqpoint{1.092469in}{2.199181in}}{\pgfqpoint{1.087169in}{2.201376in}}{\pgfqpoint{1.081644in}{2.201376in}}%
\pgfpathcurveto{\pgfqpoint{1.076119in}{2.201376in}}{\pgfqpoint{1.070820in}{2.199181in}}{\pgfqpoint{1.066913in}{2.195274in}}%
\pgfpathcurveto{\pgfqpoint{1.063006in}{2.191368in}}{\pgfqpoint{1.060811in}{2.186068in}}{\pgfqpoint{1.060811in}{2.180543in}}%
\pgfpathcurveto{\pgfqpoint{1.060811in}{2.175018in}}{\pgfqpoint{1.063006in}{2.169718in}}{\pgfqpoint{1.066913in}{2.165812in}}%
\pgfpathcurveto{\pgfqpoint{1.070820in}{2.161905in}}{\pgfqpoint{1.076119in}{2.159710in}}{\pgfqpoint{1.081644in}{2.159710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.160601in}}%
\pgfpathcurveto{\pgfqpoint{3.867380in}{2.160601in}}{\pgfqpoint{3.872679in}{2.162796in}}{\pgfqpoint{3.876586in}{2.166703in}}%
\pgfpathcurveto{\pgfqpoint{3.880493in}{2.170610in}}{\pgfqpoint{3.882688in}{2.175909in}}{\pgfqpoint{3.882688in}{2.181434in}}%
\pgfpathcurveto{\pgfqpoint{3.882688in}{2.186959in}}{\pgfqpoint{3.880493in}{2.192259in}}{\pgfqpoint{3.876586in}{2.196166in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.200073in}}{\pgfqpoint{3.867380in}{2.202268in}}{\pgfqpoint{3.861855in}{2.202268in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.202268in}}{\pgfqpoint{3.851030in}{2.200073in}}{\pgfqpoint{3.847123in}{2.196166in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.192259in}}{\pgfqpoint{3.841021in}{2.186959in}}{\pgfqpoint{3.841021in}{2.181434in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.175909in}}{\pgfqpoint{3.843217in}{2.170610in}}{\pgfqpoint{3.847123in}{2.166703in}}%
\pgfpathcurveto{\pgfqpoint{3.851030in}{2.162796in}}{\pgfqpoint{3.856330in}{2.160601in}}{\pgfqpoint{3.861855in}{2.160601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852638in}{2.161071in}}%
\pgfpathcurveto{\pgfqpoint{3.858163in}{2.161071in}}{\pgfqpoint{3.863463in}{2.163267in}}{\pgfqpoint{3.867369in}{2.167173in}}%
\pgfpathcurveto{\pgfqpoint{3.871276in}{2.171080in}}{\pgfqpoint{3.873471in}{2.176380in}}{\pgfqpoint{3.873471in}{2.181905in}}%
\pgfpathcurveto{\pgfqpoint{3.873471in}{2.187430in}}{\pgfqpoint{3.871276in}{2.192729in}}{\pgfqpoint{3.867369in}{2.196636in}}%
\pgfpathcurveto{\pgfqpoint{3.863463in}{2.200543in}}{\pgfqpoint{3.858163in}{2.202738in}}{\pgfqpoint{3.852638in}{2.202738in}}%
\pgfpathcurveto{\pgfqpoint{3.847113in}{2.202738in}}{\pgfqpoint{3.841813in}{2.200543in}}{\pgfqpoint{3.837907in}{2.196636in}}%
\pgfpathcurveto{\pgfqpoint{3.834000in}{2.192729in}}{\pgfqpoint{3.831805in}{2.187430in}}{\pgfqpoint{3.831805in}{2.181905in}}%
\pgfpathcurveto{\pgfqpoint{3.831805in}{2.176380in}}{\pgfqpoint{3.834000in}{2.171080in}}{\pgfqpoint{3.837907in}{2.167173in}}%
\pgfpathcurveto{\pgfqpoint{3.841813in}{2.163267in}}{\pgfqpoint{3.847113in}{2.161071in}}{\pgfqpoint{3.852638in}{2.161071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860947in}{2.161146in}}%
\pgfpathcurveto{\pgfqpoint{3.866472in}{2.161146in}}{\pgfqpoint{3.871772in}{2.163341in}}{\pgfqpoint{3.875679in}{2.167247in}}%
\pgfpathcurveto{\pgfqpoint{3.879585in}{2.171154in}}{\pgfqpoint{3.881781in}{2.176454in}}{\pgfqpoint{3.881781in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.881781in}{2.187504in}}{\pgfqpoint{3.879585in}{2.192803in}}{\pgfqpoint{3.875679in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{3.871772in}{2.200617in}}{\pgfqpoint{3.866472in}{2.202812in}}{\pgfqpoint{3.860947in}{2.202812in}}%
\pgfpathcurveto{\pgfqpoint{3.855422in}{2.202812in}}{\pgfqpoint{3.850123in}{2.200617in}}{\pgfqpoint{3.846216in}{2.196710in}}%
\pgfpathcurveto{\pgfqpoint{3.842309in}{2.192803in}}{\pgfqpoint{3.840114in}{2.187504in}}{\pgfqpoint{3.840114in}{2.181979in}}%
\pgfpathcurveto{\pgfqpoint{3.840114in}{2.176454in}}{\pgfqpoint{3.842309in}{2.171154in}}{\pgfqpoint{3.846216in}{2.167247in}}%
\pgfpathcurveto{\pgfqpoint{3.850123in}{2.163341in}}{\pgfqpoint{3.855422in}{2.161146in}}{\pgfqpoint{3.860947in}{2.161146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861577in}{2.161231in}}%
\pgfpathcurveto{\pgfqpoint{3.867102in}{2.161231in}}{\pgfqpoint{3.872402in}{2.163427in}}{\pgfqpoint{3.876308in}{2.167333in}}%
\pgfpathcurveto{\pgfqpoint{3.880215in}{2.171240in}}{\pgfqpoint{3.882410in}{2.176540in}}{\pgfqpoint{3.882410in}{2.182065in}}%
\pgfpathcurveto{\pgfqpoint{3.882410in}{2.187590in}}{\pgfqpoint{3.880215in}{2.192889in}}{\pgfqpoint{3.876308in}{2.196796in}}%
\pgfpathcurveto{\pgfqpoint{3.872402in}{2.200703in}}{\pgfqpoint{3.867102in}{2.202898in}}{\pgfqpoint{3.861577in}{2.202898in}}%
\pgfpathcurveto{\pgfqpoint{3.856052in}{2.202898in}}{\pgfqpoint{3.850752in}{2.200703in}}{\pgfqpoint{3.846846in}{2.196796in}}%
\pgfpathcurveto{\pgfqpoint{3.842939in}{2.192889in}}{\pgfqpoint{3.840744in}{2.187590in}}{\pgfqpoint{3.840744in}{2.182065in}}%
\pgfpathcurveto{\pgfqpoint{3.840744in}{2.176540in}}{\pgfqpoint{3.842939in}{2.171240in}}{\pgfqpoint{3.846846in}{2.167333in}}%
\pgfpathcurveto{\pgfqpoint{3.850752in}{2.163427in}}{\pgfqpoint{3.856052in}{2.161231in}}{\pgfqpoint{3.861577in}{2.161231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859117in}{2.161231in}}%
\pgfpathcurveto{\pgfqpoint{3.864642in}{2.161231in}}{\pgfqpoint{3.869942in}{2.163427in}}{\pgfqpoint{3.873848in}{2.167333in}}%
\pgfpathcurveto{\pgfqpoint{3.877755in}{2.171240in}}{\pgfqpoint{3.879950in}{2.176540in}}{\pgfqpoint{3.879950in}{2.182065in}}%
\pgfpathcurveto{\pgfqpoint{3.879950in}{2.187590in}}{\pgfqpoint{3.877755in}{2.192889in}}{\pgfqpoint{3.873848in}{2.196796in}}%
\pgfpathcurveto{\pgfqpoint{3.869942in}{2.200703in}}{\pgfqpoint{3.864642in}{2.202898in}}{\pgfqpoint{3.859117in}{2.202898in}}%
\pgfpathcurveto{\pgfqpoint{3.853592in}{2.202898in}}{\pgfqpoint{3.848292in}{2.200703in}}{\pgfqpoint{3.844386in}{2.196796in}}%
\pgfpathcurveto{\pgfqpoint{3.840479in}{2.192889in}}{\pgfqpoint{3.838284in}{2.187590in}}{\pgfqpoint{3.838284in}{2.182065in}}%
\pgfpathcurveto{\pgfqpoint{3.838284in}{2.176540in}}{\pgfqpoint{3.840479in}{2.171240in}}{\pgfqpoint{3.844386in}{2.167333in}}%
\pgfpathcurveto{\pgfqpoint{3.848292in}{2.163427in}}{\pgfqpoint{3.853592in}{2.161231in}}{\pgfqpoint{3.859117in}{2.161231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904628in}{2.161317in}}%
\pgfpathcurveto{\pgfqpoint{2.910153in}{2.161317in}}{\pgfqpoint{2.915453in}{2.163512in}}{\pgfqpoint{2.919360in}{2.167419in}}%
\pgfpathcurveto{\pgfqpoint{2.923267in}{2.171326in}}{\pgfqpoint{2.925462in}{2.176626in}}{\pgfqpoint{2.925462in}{2.182151in}}%
\pgfpathcurveto{\pgfqpoint{2.925462in}{2.187676in}}{\pgfqpoint{2.923267in}{2.192975in}}{\pgfqpoint{2.919360in}{2.196882in}}%
\pgfpathcurveto{\pgfqpoint{2.915453in}{2.200789in}}{\pgfqpoint{2.910153in}{2.202984in}}{\pgfqpoint{2.904628in}{2.202984in}}%
\pgfpathcurveto{\pgfqpoint{2.899103in}{2.202984in}}{\pgfqpoint{2.893804in}{2.200789in}}{\pgfqpoint{2.889897in}{2.196882in}}%
\pgfpathcurveto{\pgfqpoint{2.885990in}{2.192975in}}{\pgfqpoint{2.883795in}{2.187676in}}{\pgfqpoint{2.883795in}{2.182151in}}%
\pgfpathcurveto{\pgfqpoint{2.883795in}{2.176626in}}{\pgfqpoint{2.885990in}{2.171326in}}{\pgfqpoint{2.889897in}{2.167419in}}%
\pgfpathcurveto{\pgfqpoint{2.893804in}{2.163512in}}{\pgfqpoint{2.899103in}{2.161317in}}{\pgfqpoint{2.904628in}{2.161317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940320in}{2.161591in}}%
\pgfpathcurveto{\pgfqpoint{2.945845in}{2.161591in}}{\pgfqpoint{2.951144in}{2.163786in}}{\pgfqpoint{2.955051in}{2.167693in}}%
\pgfpathcurveto{\pgfqpoint{2.958958in}{2.171600in}}{\pgfqpoint{2.961153in}{2.176899in}}{\pgfqpoint{2.961153in}{2.182424in}}%
\pgfpathcurveto{\pgfqpoint{2.961153in}{2.187949in}}{\pgfqpoint{2.958958in}{2.193249in}}{\pgfqpoint{2.955051in}{2.197156in}}%
\pgfpathcurveto{\pgfqpoint{2.951144in}{2.201062in}}{\pgfqpoint{2.945845in}{2.203258in}}{\pgfqpoint{2.940320in}{2.203258in}}%
\pgfpathcurveto{\pgfqpoint{2.934795in}{2.203258in}}{\pgfqpoint{2.929495in}{2.201062in}}{\pgfqpoint{2.925588in}{2.197156in}}%
\pgfpathcurveto{\pgfqpoint{2.921681in}{2.193249in}}{\pgfqpoint{2.919486in}{2.187949in}}{\pgfqpoint{2.919486in}{2.182424in}}%
\pgfpathcurveto{\pgfqpoint{2.919486in}{2.176899in}}{\pgfqpoint{2.921681in}{2.171600in}}{\pgfqpoint{2.925588in}{2.167693in}}%
\pgfpathcurveto{\pgfqpoint{2.929495in}{2.163786in}}{\pgfqpoint{2.934795in}{2.161591in}}{\pgfqpoint{2.940320in}{2.161591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359611in}{2.161691in}}%
\pgfpathcurveto{\pgfqpoint{3.365136in}{2.161691in}}{\pgfqpoint{3.370436in}{2.163886in}}{\pgfqpoint{3.374342in}{2.167793in}}%
\pgfpathcurveto{\pgfqpoint{3.378249in}{2.171700in}}{\pgfqpoint{3.380444in}{2.177000in}}{\pgfqpoint{3.380444in}{2.182525in}}%
\pgfpathcurveto{\pgfqpoint{3.380444in}{2.188050in}}{\pgfqpoint{3.378249in}{2.193349in}}{\pgfqpoint{3.374342in}{2.197256in}}%
\pgfpathcurveto{\pgfqpoint{3.370436in}{2.201163in}}{\pgfqpoint{3.365136in}{2.203358in}}{\pgfqpoint{3.359611in}{2.203358in}}%
\pgfpathcurveto{\pgfqpoint{3.354086in}{2.203358in}}{\pgfqpoint{3.348786in}{2.201163in}}{\pgfqpoint{3.344880in}{2.197256in}}%
\pgfpathcurveto{\pgfqpoint{3.340973in}{2.193349in}}{\pgfqpoint{3.338778in}{2.188050in}}{\pgfqpoint{3.338778in}{2.182525in}}%
\pgfpathcurveto{\pgfqpoint{3.338778in}{2.177000in}}{\pgfqpoint{3.340973in}{2.171700in}}{\pgfqpoint{3.344880in}{2.167793in}}%
\pgfpathcurveto{\pgfqpoint{3.348786in}{2.163886in}}{\pgfqpoint{3.354086in}{2.161691in}}{\pgfqpoint{3.359611in}{2.161691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.161992in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.161992in}}{\pgfqpoint{3.872711in}{2.164187in}}{\pgfqpoint{3.876618in}{2.168094in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.172001in}}{\pgfqpoint{3.882720in}{2.177301in}}{\pgfqpoint{3.882720in}{2.182826in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.188351in}}{\pgfqpoint{3.880525in}{2.193650in}}{\pgfqpoint{3.876618in}{2.197557in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.201464in}}{\pgfqpoint{3.867412in}{2.203659in}}{\pgfqpoint{3.861887in}{2.203659in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.203659in}}{\pgfqpoint{3.851062in}{2.201464in}}{\pgfqpoint{3.847155in}{2.197557in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.193650in}}{\pgfqpoint{3.841053in}{2.188351in}}{\pgfqpoint{3.841053in}{2.182826in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.177301in}}{\pgfqpoint{3.843248in}{2.172001in}}{\pgfqpoint{3.847155in}{2.168094in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.164187in}}{\pgfqpoint{3.856362in}{2.161992in}}{\pgfqpoint{3.861887in}{2.161992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460730in}{2.162175in}}%
\pgfpathcurveto{\pgfqpoint{3.466255in}{2.162175in}}{\pgfqpoint{3.471555in}{2.164370in}}{\pgfqpoint{3.475461in}{2.168277in}}%
\pgfpathcurveto{\pgfqpoint{3.479368in}{2.172183in}}{\pgfqpoint{3.481563in}{2.177483in}}{\pgfqpoint{3.481563in}{2.183008in}}%
\pgfpathcurveto{\pgfqpoint{3.481563in}{2.188533in}}{\pgfqpoint{3.479368in}{2.193833in}}{\pgfqpoint{3.475461in}{2.197739in}}%
\pgfpathcurveto{\pgfqpoint{3.471555in}{2.201646in}}{\pgfqpoint{3.466255in}{2.203841in}}{\pgfqpoint{3.460730in}{2.203841in}}%
\pgfpathcurveto{\pgfqpoint{3.455205in}{2.203841in}}{\pgfqpoint{3.449905in}{2.201646in}}{\pgfqpoint{3.445999in}{2.197739in}}%
\pgfpathcurveto{\pgfqpoint{3.442092in}{2.193833in}}{\pgfqpoint{3.439897in}{2.188533in}}{\pgfqpoint{3.439897in}{2.183008in}}%
\pgfpathcurveto{\pgfqpoint{3.439897in}{2.177483in}}{\pgfqpoint{3.442092in}{2.172183in}}{\pgfqpoint{3.445999in}{2.168277in}}%
\pgfpathcurveto{\pgfqpoint{3.449905in}{2.164370in}}{\pgfqpoint{3.455205in}{2.162175in}}{\pgfqpoint{3.460730in}{2.162175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410275in}{2.162410in}}%
\pgfpathcurveto{\pgfqpoint{3.415800in}{2.162410in}}{\pgfqpoint{3.421099in}{2.164606in}}{\pgfqpoint{3.425006in}{2.168512in}}%
\pgfpathcurveto{\pgfqpoint{3.428913in}{2.172419in}}{\pgfqpoint{3.431108in}{2.177719in}}{\pgfqpoint{3.431108in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{3.431108in}{2.188769in}}{\pgfqpoint{3.428913in}{2.194068in}}{\pgfqpoint{3.425006in}{2.197975in}}%
\pgfpathcurveto{\pgfqpoint{3.421099in}{2.201882in}}{\pgfqpoint{3.415800in}{2.204077in}}{\pgfqpoint{3.410275in}{2.204077in}}%
\pgfpathcurveto{\pgfqpoint{3.404749in}{2.204077in}}{\pgfqpoint{3.399450in}{2.201882in}}{\pgfqpoint{3.395543in}{2.197975in}}%
\pgfpathcurveto{\pgfqpoint{3.391636in}{2.194068in}}{\pgfqpoint{3.389441in}{2.188769in}}{\pgfqpoint{3.389441in}{2.183244in}}%
\pgfpathcurveto{\pgfqpoint{3.389441in}{2.177719in}}{\pgfqpoint{3.391636in}{2.172419in}}{\pgfqpoint{3.395543in}{2.168512in}}%
\pgfpathcurveto{\pgfqpoint{3.399450in}{2.164606in}}{\pgfqpoint{3.404749in}{2.162410in}}{\pgfqpoint{3.410275in}{2.162410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.162703in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.162703in}}{\pgfqpoint{3.872704in}{2.164898in}}{\pgfqpoint{3.876611in}{2.168805in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.172711in}}{\pgfqpoint{3.882712in}{2.178011in}}{\pgfqpoint{3.882712in}{2.183536in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.189061in}}{\pgfqpoint{3.880517in}{2.194361in}}{\pgfqpoint{3.876611in}{2.198267in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.202174in}}{\pgfqpoint{3.867404in}{2.204369in}}{\pgfqpoint{3.861879in}{2.204369in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.204369in}}{\pgfqpoint{3.851055in}{2.202174in}}{\pgfqpoint{3.847148in}{2.198267in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.194361in}}{\pgfqpoint{3.841046in}{2.189061in}}{\pgfqpoint{3.841046in}{2.183536in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.178011in}}{\pgfqpoint{3.843241in}{2.172711in}}{\pgfqpoint{3.847148in}{2.168805in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.164898in}}{\pgfqpoint{3.856354in}{2.162703in}}{\pgfqpoint{3.861879in}{2.162703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827691in}{2.162878in}}%
\pgfpathcurveto{\pgfqpoint{3.833216in}{2.162878in}}{\pgfqpoint{3.838515in}{2.165073in}}{\pgfqpoint{3.842422in}{2.168980in}}%
\pgfpathcurveto{\pgfqpoint{3.846329in}{2.172887in}}{\pgfqpoint{3.848524in}{2.178186in}}{\pgfqpoint{3.848524in}{2.183711in}}%
\pgfpathcurveto{\pgfqpoint{3.848524in}{2.189236in}}{\pgfqpoint{3.846329in}{2.194536in}}{\pgfqpoint{3.842422in}{2.198443in}}%
\pgfpathcurveto{\pgfqpoint{3.838515in}{2.202349in}}{\pgfqpoint{3.833216in}{2.204545in}}{\pgfqpoint{3.827691in}{2.204545in}}%
\pgfpathcurveto{\pgfqpoint{3.822166in}{2.204545in}}{\pgfqpoint{3.816866in}{2.202349in}}{\pgfqpoint{3.812959in}{2.198443in}}%
\pgfpathcurveto{\pgfqpoint{3.809053in}{2.194536in}}{\pgfqpoint{3.806858in}{2.189236in}}{\pgfqpoint{3.806858in}{2.183711in}}%
\pgfpathcurveto{\pgfqpoint{3.806858in}{2.178186in}}{\pgfqpoint{3.809053in}{2.172887in}}{\pgfqpoint{3.812959in}{2.168980in}}%
\pgfpathcurveto{\pgfqpoint{3.816866in}{2.165073in}}{\pgfqpoint{3.822166in}{2.162878in}}{\pgfqpoint{3.827691in}{2.162878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955612in}{2.164689in}}%
\pgfpathcurveto{\pgfqpoint{2.961137in}{2.164689in}}{\pgfqpoint{2.966437in}{2.166884in}}{\pgfqpoint{2.970344in}{2.170791in}}%
\pgfpathcurveto{\pgfqpoint{2.974250in}{2.174698in}}{\pgfqpoint{2.976445in}{2.179997in}}{\pgfqpoint{2.976445in}{2.185522in}}%
\pgfpathcurveto{\pgfqpoint{2.976445in}{2.191047in}}{\pgfqpoint{2.974250in}{2.196347in}}{\pgfqpoint{2.970344in}{2.200254in}}%
\pgfpathcurveto{\pgfqpoint{2.966437in}{2.204161in}}{\pgfqpoint{2.961137in}{2.206356in}}{\pgfqpoint{2.955612in}{2.206356in}}%
\pgfpathcurveto{\pgfqpoint{2.950087in}{2.206356in}}{\pgfqpoint{2.944788in}{2.204161in}}{\pgfqpoint{2.940881in}{2.200254in}}%
\pgfpathcurveto{\pgfqpoint{2.936974in}{2.196347in}}{\pgfqpoint{2.934779in}{2.191047in}}{\pgfqpoint{2.934779in}{2.185522in}}%
\pgfpathcurveto{\pgfqpoint{2.934779in}{2.179997in}}{\pgfqpoint{2.936974in}{2.174698in}}{\pgfqpoint{2.940881in}{2.170791in}}%
\pgfpathcurveto{\pgfqpoint{2.944788in}{2.166884in}}{\pgfqpoint{2.950087in}{2.164689in}}{\pgfqpoint{2.955612in}{2.164689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.164825in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.164825in}}{\pgfqpoint{3.872719in}{2.167021in}}{\pgfqpoint{3.876625in}{2.170927in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.174834in}}{\pgfqpoint{3.882727in}{2.180134in}}{\pgfqpoint{3.882727in}{2.185659in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.191184in}}{\pgfqpoint{3.880532in}{2.196483in}}{\pgfqpoint{3.876625in}{2.200390in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.204297in}}{\pgfqpoint{3.867419in}{2.206492in}}{\pgfqpoint{3.861894in}{2.206492in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.206492in}}{\pgfqpoint{3.851069in}{2.204297in}}{\pgfqpoint{3.847163in}{2.200390in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.196483in}}{\pgfqpoint{3.841061in}{2.191184in}}{\pgfqpoint{3.841061in}{2.185659in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.180134in}}{\pgfqpoint{3.843256in}{2.174834in}}{\pgfqpoint{3.847163in}{2.170927in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.167021in}}{\pgfqpoint{3.856369in}{2.164825in}}{\pgfqpoint{3.861894in}{2.164825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858291in}{2.165475in}}%
\pgfpathcurveto{\pgfqpoint{3.863816in}{2.165475in}}{\pgfqpoint{3.869116in}{2.167670in}}{\pgfqpoint{3.873022in}{2.171577in}}%
\pgfpathcurveto{\pgfqpoint{3.876929in}{2.175483in}}{\pgfqpoint{3.879124in}{2.180783in}}{\pgfqpoint{3.879124in}{2.186308in}}%
\pgfpathcurveto{\pgfqpoint{3.879124in}{2.191833in}}{\pgfqpoint{3.876929in}{2.197133in}}{\pgfqpoint{3.873022in}{2.201039in}}%
\pgfpathcurveto{\pgfqpoint{3.869116in}{2.204946in}}{\pgfqpoint{3.863816in}{2.207141in}}{\pgfqpoint{3.858291in}{2.207141in}}%
\pgfpathcurveto{\pgfqpoint{3.852766in}{2.207141in}}{\pgfqpoint{3.847466in}{2.204946in}}{\pgfqpoint{3.843560in}{2.201039in}}%
\pgfpathcurveto{\pgfqpoint{3.839653in}{2.197133in}}{\pgfqpoint{3.837458in}{2.191833in}}{\pgfqpoint{3.837458in}{2.186308in}}%
\pgfpathcurveto{\pgfqpoint{3.837458in}{2.180783in}}{\pgfqpoint{3.839653in}{2.175483in}}{\pgfqpoint{3.843560in}{2.171577in}}%
\pgfpathcurveto{\pgfqpoint{3.847466in}{2.167670in}}{\pgfqpoint{3.852766in}{2.165475in}}{\pgfqpoint{3.858291in}{2.165475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859509in}{2.165520in}}%
\pgfpathcurveto{\pgfqpoint{3.865034in}{2.165520in}}{\pgfqpoint{3.870333in}{2.167716in}}{\pgfqpoint{3.874240in}{2.171622in}}%
\pgfpathcurveto{\pgfqpoint{3.878147in}{2.175529in}}{\pgfqpoint{3.880342in}{2.180829in}}{\pgfqpoint{3.880342in}{2.186354in}}%
\pgfpathcurveto{\pgfqpoint{3.880342in}{2.191879in}}{\pgfqpoint{3.878147in}{2.197178in}}{\pgfqpoint{3.874240in}{2.201085in}}%
\pgfpathcurveto{\pgfqpoint{3.870333in}{2.204992in}}{\pgfqpoint{3.865034in}{2.207187in}}{\pgfqpoint{3.859509in}{2.207187in}}%
\pgfpathcurveto{\pgfqpoint{3.853984in}{2.207187in}}{\pgfqpoint{3.848684in}{2.204992in}}{\pgfqpoint{3.844777in}{2.201085in}}%
\pgfpathcurveto{\pgfqpoint{3.840871in}{2.197178in}}{\pgfqpoint{3.838676in}{2.191879in}}{\pgfqpoint{3.838676in}{2.186354in}}%
\pgfpathcurveto{\pgfqpoint{3.838676in}{2.180829in}}{\pgfqpoint{3.840871in}{2.175529in}}{\pgfqpoint{3.844777in}{2.171622in}}%
\pgfpathcurveto{\pgfqpoint{3.848684in}{2.167716in}}{\pgfqpoint{3.853984in}{2.165520in}}{\pgfqpoint{3.859509in}{2.165520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.165556in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.165556in}}{\pgfqpoint{3.872701in}{2.167751in}}{\pgfqpoint{3.876608in}{2.171658in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.175565in}}{\pgfqpoint{3.882710in}{2.180864in}}{\pgfqpoint{3.882710in}{2.186389in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.191914in}}{\pgfqpoint{3.880514in}{2.197214in}}{\pgfqpoint{3.876608in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.205027in}}{\pgfqpoint{3.867401in}{2.207222in}}{\pgfqpoint{3.861876in}{2.207222in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.207222in}}{\pgfqpoint{3.851052in}{2.205027in}}{\pgfqpoint{3.847145in}{2.201120in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.197214in}}{\pgfqpoint{3.841043in}{2.191914in}}{\pgfqpoint{3.841043in}{2.186389in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.180864in}}{\pgfqpoint{3.843238in}{2.175565in}}{\pgfqpoint{3.847145in}{2.171658in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.167751in}}{\pgfqpoint{3.856351in}{2.165556in}}{\pgfqpoint{3.861876in}{2.165556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833881in}{2.165834in}}%
\pgfpathcurveto{\pgfqpoint{3.839406in}{2.165834in}}{\pgfqpoint{3.844706in}{2.168029in}}{\pgfqpoint{3.848612in}{2.171936in}}%
\pgfpathcurveto{\pgfqpoint{3.852519in}{2.175843in}}{\pgfqpoint{3.854714in}{2.181142in}}{\pgfqpoint{3.854714in}{2.186667in}}%
\pgfpathcurveto{\pgfqpoint{3.854714in}{2.192192in}}{\pgfqpoint{3.852519in}{2.197492in}}{\pgfqpoint{3.848612in}{2.201399in}}%
\pgfpathcurveto{\pgfqpoint{3.844706in}{2.205306in}}{\pgfqpoint{3.839406in}{2.207501in}}{\pgfqpoint{3.833881in}{2.207501in}}%
\pgfpathcurveto{\pgfqpoint{3.828356in}{2.207501in}}{\pgfqpoint{3.823056in}{2.205306in}}{\pgfqpoint{3.819150in}{2.201399in}}%
\pgfpathcurveto{\pgfqpoint{3.815243in}{2.197492in}}{\pgfqpoint{3.813048in}{2.192192in}}{\pgfqpoint{3.813048in}{2.186667in}}%
\pgfpathcurveto{\pgfqpoint{3.813048in}{2.181142in}}{\pgfqpoint{3.815243in}{2.175843in}}{\pgfqpoint{3.819150in}{2.171936in}}%
\pgfpathcurveto{\pgfqpoint{3.823056in}{2.168029in}}{\pgfqpoint{3.828356in}{2.165834in}}{\pgfqpoint{3.833881in}{2.165834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861574in}{2.166126in}}%
\pgfpathcurveto{\pgfqpoint{3.867099in}{2.166126in}}{\pgfqpoint{3.872398in}{2.168321in}}{\pgfqpoint{3.876305in}{2.172228in}}%
\pgfpathcurveto{\pgfqpoint{3.880212in}{2.176135in}}{\pgfqpoint{3.882407in}{2.181434in}}{\pgfqpoint{3.882407in}{2.186959in}}%
\pgfpathcurveto{\pgfqpoint{3.882407in}{2.192485in}}{\pgfqpoint{3.880212in}{2.197784in}}{\pgfqpoint{3.876305in}{2.201691in}}%
\pgfpathcurveto{\pgfqpoint{3.872398in}{2.205598in}}{\pgfqpoint{3.867099in}{2.207793in}}{\pgfqpoint{3.861574in}{2.207793in}}%
\pgfpathcurveto{\pgfqpoint{3.856049in}{2.207793in}}{\pgfqpoint{3.850749in}{2.205598in}}{\pgfqpoint{3.846842in}{2.201691in}}%
\pgfpathcurveto{\pgfqpoint{3.842936in}{2.197784in}}{\pgfqpoint{3.840741in}{2.192485in}}{\pgfqpoint{3.840741in}{2.186959in}}%
\pgfpathcurveto{\pgfqpoint{3.840741in}{2.181434in}}{\pgfqpoint{3.842936in}{2.176135in}}{\pgfqpoint{3.846842in}{2.172228in}}%
\pgfpathcurveto{\pgfqpoint{3.850749in}{2.168321in}}{\pgfqpoint{3.856049in}{2.166126in}}{\pgfqpoint{3.861574in}{2.166126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859624in}{2.166152in}}%
\pgfpathcurveto{\pgfqpoint{3.865149in}{2.166152in}}{\pgfqpoint{3.870449in}{2.168347in}}{\pgfqpoint{3.874355in}{2.172254in}}%
\pgfpathcurveto{\pgfqpoint{3.878262in}{2.176161in}}{\pgfqpoint{3.880457in}{2.181460in}}{\pgfqpoint{3.880457in}{2.186985in}}%
\pgfpathcurveto{\pgfqpoint{3.880457in}{2.192510in}}{\pgfqpoint{3.878262in}{2.197810in}}{\pgfqpoint{3.874355in}{2.201717in}}%
\pgfpathcurveto{\pgfqpoint{3.870449in}{2.205624in}}{\pgfqpoint{3.865149in}{2.207819in}}{\pgfqpoint{3.859624in}{2.207819in}}%
\pgfpathcurveto{\pgfqpoint{3.854099in}{2.207819in}}{\pgfqpoint{3.848800in}{2.205624in}}{\pgfqpoint{3.844893in}{2.201717in}}%
\pgfpathcurveto{\pgfqpoint{3.840986in}{2.197810in}}{\pgfqpoint{3.838791in}{2.192510in}}{\pgfqpoint{3.838791in}{2.186985in}}%
\pgfpathcurveto{\pgfqpoint{3.838791in}{2.181460in}}{\pgfqpoint{3.840986in}{2.176161in}}{\pgfqpoint{3.844893in}{2.172254in}}%
\pgfpathcurveto{\pgfqpoint{3.848800in}{2.168347in}}{\pgfqpoint{3.854099in}{2.166152in}}{\pgfqpoint{3.859624in}{2.166152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251568in}{2.166633in}}%
\pgfpathcurveto{\pgfqpoint{3.257093in}{2.166633in}}{\pgfqpoint{3.262393in}{2.168828in}}{\pgfqpoint{3.266299in}{2.172735in}}%
\pgfpathcurveto{\pgfqpoint{3.270206in}{2.176642in}}{\pgfqpoint{3.272401in}{2.181941in}}{\pgfqpoint{3.272401in}{2.187466in}}%
\pgfpathcurveto{\pgfqpoint{3.272401in}{2.192991in}}{\pgfqpoint{3.270206in}{2.198291in}}{\pgfqpoint{3.266299in}{2.202198in}}%
\pgfpathcurveto{\pgfqpoint{3.262393in}{2.206105in}}{\pgfqpoint{3.257093in}{2.208300in}}{\pgfqpoint{3.251568in}{2.208300in}}%
\pgfpathcurveto{\pgfqpoint{3.246043in}{2.208300in}}{\pgfqpoint{3.240743in}{2.206105in}}{\pgfqpoint{3.236837in}{2.202198in}}%
\pgfpathcurveto{\pgfqpoint{3.232930in}{2.198291in}}{\pgfqpoint{3.230735in}{2.192991in}}{\pgfqpoint{3.230735in}{2.187466in}}%
\pgfpathcurveto{\pgfqpoint{3.230735in}{2.181941in}}{\pgfqpoint{3.232930in}{2.176642in}}{\pgfqpoint{3.236837in}{2.172735in}}%
\pgfpathcurveto{\pgfqpoint{3.240743in}{2.168828in}}{\pgfqpoint{3.246043in}{2.166633in}}{\pgfqpoint{3.251568in}{2.166633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859226in}{2.166892in}}%
\pgfpathcurveto{\pgfqpoint{3.864751in}{2.166892in}}{\pgfqpoint{3.870051in}{2.169087in}}{\pgfqpoint{3.873958in}{2.172994in}}%
\pgfpathcurveto{\pgfqpoint{3.877865in}{2.176901in}}{\pgfqpoint{3.880060in}{2.182200in}}{\pgfqpoint{3.880060in}{2.187725in}}%
\pgfpathcurveto{\pgfqpoint{3.880060in}{2.193250in}}{\pgfqpoint{3.877865in}{2.198550in}}{\pgfqpoint{3.873958in}{2.202456in}}%
\pgfpathcurveto{\pgfqpoint{3.870051in}{2.206363in}}{\pgfqpoint{3.864751in}{2.208558in}}{\pgfqpoint{3.859226in}{2.208558in}}%
\pgfpathcurveto{\pgfqpoint{3.853701in}{2.208558in}}{\pgfqpoint{3.848402in}{2.206363in}}{\pgfqpoint{3.844495in}{2.202456in}}%
\pgfpathcurveto{\pgfqpoint{3.840588in}{2.198550in}}{\pgfqpoint{3.838393in}{2.193250in}}{\pgfqpoint{3.838393in}{2.187725in}}%
\pgfpathcurveto{\pgfqpoint{3.838393in}{2.182200in}}{\pgfqpoint{3.840588in}{2.176901in}}{\pgfqpoint{3.844495in}{2.172994in}}%
\pgfpathcurveto{\pgfqpoint{3.848402in}{2.169087in}}{\pgfqpoint{3.853701in}{2.166892in}}{\pgfqpoint{3.859226in}{2.166892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772984in}{2.166972in}}%
\pgfpathcurveto{\pgfqpoint{3.778509in}{2.166972in}}{\pgfqpoint{3.783809in}{2.169167in}}{\pgfqpoint{3.787716in}{2.173074in}}%
\pgfpathcurveto{\pgfqpoint{3.791622in}{2.176980in}}{\pgfqpoint{3.793817in}{2.182280in}}{\pgfqpoint{3.793817in}{2.187805in}}%
\pgfpathcurveto{\pgfqpoint{3.793817in}{2.193330in}}{\pgfqpoint{3.791622in}{2.198630in}}{\pgfqpoint{3.787716in}{2.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.783809in}{2.206443in}}{\pgfqpoint{3.778509in}{2.208638in}}{\pgfqpoint{3.772984in}{2.208638in}}%
\pgfpathcurveto{\pgfqpoint{3.767459in}{2.208638in}}{\pgfqpoint{3.762160in}{2.206443in}}{\pgfqpoint{3.758253in}{2.202536in}}%
\pgfpathcurveto{\pgfqpoint{3.754346in}{2.198630in}}{\pgfqpoint{3.752151in}{2.193330in}}{\pgfqpoint{3.752151in}{2.187805in}}%
\pgfpathcurveto{\pgfqpoint{3.752151in}{2.182280in}}{\pgfqpoint{3.754346in}{2.176980in}}{\pgfqpoint{3.758253in}{2.173074in}}%
\pgfpathcurveto{\pgfqpoint{3.762160in}{2.169167in}}{\pgfqpoint{3.767459in}{2.166972in}}{\pgfqpoint{3.772984in}{2.166972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861695in}{2.167407in}}%
\pgfpathcurveto{\pgfqpoint{3.867220in}{2.167407in}}{\pgfqpoint{3.872520in}{2.169602in}}{\pgfqpoint{3.876426in}{2.173509in}}%
\pgfpathcurveto{\pgfqpoint{3.880333in}{2.177416in}}{\pgfqpoint{3.882528in}{2.182715in}}{\pgfqpoint{3.882528in}{2.188240in}}%
\pgfpathcurveto{\pgfqpoint{3.882528in}{2.193765in}}{\pgfqpoint{3.880333in}{2.199065in}}{\pgfqpoint{3.876426in}{2.202972in}}%
\pgfpathcurveto{\pgfqpoint{3.872520in}{2.206878in}}{\pgfqpoint{3.867220in}{2.209074in}}{\pgfqpoint{3.861695in}{2.209074in}}%
\pgfpathcurveto{\pgfqpoint{3.856170in}{2.209074in}}{\pgfqpoint{3.850870in}{2.206878in}}{\pgfqpoint{3.846964in}{2.202972in}}%
\pgfpathcurveto{\pgfqpoint{3.843057in}{2.199065in}}{\pgfqpoint{3.840862in}{2.193765in}}{\pgfqpoint{3.840862in}{2.188240in}}%
\pgfpathcurveto{\pgfqpoint{3.840862in}{2.182715in}}{\pgfqpoint{3.843057in}{2.177416in}}{\pgfqpoint{3.846964in}{2.173509in}}%
\pgfpathcurveto{\pgfqpoint{3.850870in}{2.169602in}}{\pgfqpoint{3.856170in}{2.167407in}}{\pgfqpoint{3.861695in}{2.167407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861598in}{2.167624in}}%
\pgfpathcurveto{\pgfqpoint{3.867124in}{2.167624in}}{\pgfqpoint{3.872423in}{2.169820in}}{\pgfqpoint{3.876330in}{2.173726in}}%
\pgfpathcurveto{\pgfqpoint{3.880237in}{2.177633in}}{\pgfqpoint{3.882432in}{2.182933in}}{\pgfqpoint{3.882432in}{2.188458in}}%
\pgfpathcurveto{\pgfqpoint{3.882432in}{2.193983in}}{\pgfqpoint{3.880237in}{2.199282in}}{\pgfqpoint{3.876330in}{2.203189in}}%
\pgfpathcurveto{\pgfqpoint{3.872423in}{2.207096in}}{\pgfqpoint{3.867124in}{2.209291in}}{\pgfqpoint{3.861598in}{2.209291in}}%
\pgfpathcurveto{\pgfqpoint{3.856073in}{2.209291in}}{\pgfqpoint{3.850774in}{2.207096in}}{\pgfqpoint{3.846867in}{2.203189in}}%
\pgfpathcurveto{\pgfqpoint{3.842960in}{2.199282in}}{\pgfqpoint{3.840765in}{2.193983in}}{\pgfqpoint{3.840765in}{2.188458in}}%
\pgfpathcurveto{\pgfqpoint{3.840765in}{2.182933in}}{\pgfqpoint{3.842960in}{2.177633in}}{\pgfqpoint{3.846867in}{2.173726in}}%
\pgfpathcurveto{\pgfqpoint{3.850774in}{2.169820in}}{\pgfqpoint{3.856073in}{2.167624in}}{\pgfqpoint{3.861598in}{2.167624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806111in}{2.167690in}}%
\pgfpathcurveto{\pgfqpoint{3.811636in}{2.167690in}}{\pgfqpoint{3.816935in}{2.169885in}}{\pgfqpoint{3.820842in}{2.173792in}}%
\pgfpathcurveto{\pgfqpoint{3.824749in}{2.177699in}}{\pgfqpoint{3.826944in}{2.182998in}}{\pgfqpoint{3.826944in}{2.188523in}}%
\pgfpathcurveto{\pgfqpoint{3.826944in}{2.194048in}}{\pgfqpoint{3.824749in}{2.199348in}}{\pgfqpoint{3.820842in}{2.203254in}}%
\pgfpathcurveto{\pgfqpoint{3.816935in}{2.207161in}}{\pgfqpoint{3.811636in}{2.209356in}}{\pgfqpoint{3.806111in}{2.209356in}}%
\pgfpathcurveto{\pgfqpoint{3.800586in}{2.209356in}}{\pgfqpoint{3.795286in}{2.207161in}}{\pgfqpoint{3.791379in}{2.203254in}}%
\pgfpathcurveto{\pgfqpoint{3.787473in}{2.199348in}}{\pgfqpoint{3.785277in}{2.194048in}}{\pgfqpoint{3.785277in}{2.188523in}}%
\pgfpathcurveto{\pgfqpoint{3.785277in}{2.182998in}}{\pgfqpoint{3.787473in}{2.177699in}}{\pgfqpoint{3.791379in}{2.173792in}}%
\pgfpathcurveto{\pgfqpoint{3.795286in}{2.169885in}}{\pgfqpoint{3.800586in}{2.167690in}}{\pgfqpoint{3.806111in}{2.167690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764320in}{2.167828in}}%
\pgfpathcurveto{\pgfqpoint{0.769845in}{2.167828in}}{\pgfqpoint{0.775145in}{2.170023in}}{\pgfqpoint{0.779052in}{2.173930in}}%
\pgfpathcurveto{\pgfqpoint{0.782959in}{2.177837in}}{\pgfqpoint{0.785154in}{2.183136in}}{\pgfqpoint{0.785154in}{2.188661in}}%
\pgfpathcurveto{\pgfqpoint{0.785154in}{2.194186in}}{\pgfqpoint{0.782959in}{2.199486in}}{\pgfqpoint{0.779052in}{2.203393in}}%
\pgfpathcurveto{\pgfqpoint{0.775145in}{2.207299in}}{\pgfqpoint{0.769845in}{2.209495in}}{\pgfqpoint{0.764320in}{2.209495in}}%
\pgfpathcurveto{\pgfqpoint{0.758795in}{2.209495in}}{\pgfqpoint{0.753496in}{2.207299in}}{\pgfqpoint{0.749589in}{2.203393in}}%
\pgfpathcurveto{\pgfqpoint{0.745682in}{2.199486in}}{\pgfqpoint{0.743487in}{2.194186in}}{\pgfqpoint{0.743487in}{2.188661in}}%
\pgfpathcurveto{\pgfqpoint{0.743487in}{2.183136in}}{\pgfqpoint{0.745682in}{2.177837in}}{\pgfqpoint{0.749589in}{2.173930in}}%
\pgfpathcurveto{\pgfqpoint{0.753496in}{2.170023in}}{\pgfqpoint{0.758795in}{2.167828in}}{\pgfqpoint{0.764320in}{2.167828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818471in}{2.168409in}}%
\pgfpathcurveto{\pgfqpoint{3.823996in}{2.168409in}}{\pgfqpoint{3.829295in}{2.170604in}}{\pgfqpoint{3.833202in}{2.174511in}}%
\pgfpathcurveto{\pgfqpoint{3.837109in}{2.178417in}}{\pgfqpoint{3.839304in}{2.183717in}}{\pgfqpoint{3.839304in}{2.189242in}}%
\pgfpathcurveto{\pgfqpoint{3.839304in}{2.194767in}}{\pgfqpoint{3.837109in}{2.200067in}}{\pgfqpoint{3.833202in}{2.203973in}}%
\pgfpathcurveto{\pgfqpoint{3.829295in}{2.207880in}}{\pgfqpoint{3.823996in}{2.210075in}}{\pgfqpoint{3.818471in}{2.210075in}}%
\pgfpathcurveto{\pgfqpoint{3.812946in}{2.210075in}}{\pgfqpoint{3.807646in}{2.207880in}}{\pgfqpoint{3.803740in}{2.203973in}}%
\pgfpathcurveto{\pgfqpoint{3.799833in}{2.200067in}}{\pgfqpoint{3.797638in}{2.194767in}}{\pgfqpoint{3.797638in}{2.189242in}}%
\pgfpathcurveto{\pgfqpoint{3.797638in}{2.183717in}}{\pgfqpoint{3.799833in}{2.178417in}}{\pgfqpoint{3.803740in}{2.174511in}}%
\pgfpathcurveto{\pgfqpoint{3.807646in}{2.170604in}}{\pgfqpoint{3.812946in}{2.168409in}}{\pgfqpoint{3.818471in}{2.168409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410674in}{2.168591in}}%
\pgfpathcurveto{\pgfqpoint{3.416199in}{2.168591in}}{\pgfqpoint{3.421499in}{2.170786in}}{\pgfqpoint{3.425406in}{2.174693in}}%
\pgfpathcurveto{\pgfqpoint{3.429312in}{2.178600in}}{\pgfqpoint{3.431508in}{2.183899in}}{\pgfqpoint{3.431508in}{2.189424in}}%
\pgfpathcurveto{\pgfqpoint{3.431508in}{2.194950in}}{\pgfqpoint{3.429312in}{2.200249in}}{\pgfqpoint{3.425406in}{2.204156in}}%
\pgfpathcurveto{\pgfqpoint{3.421499in}{2.208063in}}{\pgfqpoint{3.416199in}{2.210258in}}{\pgfqpoint{3.410674in}{2.210258in}}%
\pgfpathcurveto{\pgfqpoint{3.405149in}{2.210258in}}{\pgfqpoint{3.399850in}{2.208063in}}{\pgfqpoint{3.395943in}{2.204156in}}%
\pgfpathcurveto{\pgfqpoint{3.392036in}{2.200249in}}{\pgfqpoint{3.389841in}{2.194950in}}{\pgfqpoint{3.389841in}{2.189424in}}%
\pgfpathcurveto{\pgfqpoint{3.389841in}{2.183899in}}{\pgfqpoint{3.392036in}{2.178600in}}{\pgfqpoint{3.395943in}{2.174693in}}%
\pgfpathcurveto{\pgfqpoint{3.399850in}{2.170786in}}{\pgfqpoint{3.405149in}{2.168591in}}{\pgfqpoint{3.410674in}{2.168591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733459in}{2.168637in}}%
\pgfpathcurveto{\pgfqpoint{3.738984in}{2.168637in}}{\pgfqpoint{3.744283in}{2.170832in}}{\pgfqpoint{3.748190in}{2.174739in}}%
\pgfpathcurveto{\pgfqpoint{3.752097in}{2.178646in}}{\pgfqpoint{3.754292in}{2.183945in}}{\pgfqpoint{3.754292in}{2.189470in}}%
\pgfpathcurveto{\pgfqpoint{3.754292in}{2.194995in}}{\pgfqpoint{3.752097in}{2.200295in}}{\pgfqpoint{3.748190in}{2.204202in}}%
\pgfpathcurveto{\pgfqpoint{3.744283in}{2.208109in}}{\pgfqpoint{3.738984in}{2.210304in}}{\pgfqpoint{3.733459in}{2.210304in}}%
\pgfpathcurveto{\pgfqpoint{3.727934in}{2.210304in}}{\pgfqpoint{3.722634in}{2.208109in}}{\pgfqpoint{3.718727in}{2.204202in}}%
\pgfpathcurveto{\pgfqpoint{3.714821in}{2.200295in}}{\pgfqpoint{3.712625in}{2.194995in}}{\pgfqpoint{3.712625in}{2.189470in}}%
\pgfpathcurveto{\pgfqpoint{3.712625in}{2.183945in}}{\pgfqpoint{3.714821in}{2.178646in}}{\pgfqpoint{3.718727in}{2.174739in}}%
\pgfpathcurveto{\pgfqpoint{3.722634in}{2.170832in}}{\pgfqpoint{3.727934in}{2.168637in}}{\pgfqpoint{3.733459in}{2.168637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850333in}{2.169166in}}%
\pgfpathcurveto{\pgfqpoint{3.855858in}{2.169166in}}{\pgfqpoint{3.861158in}{2.171361in}}{\pgfqpoint{3.865065in}{2.175268in}}%
\pgfpathcurveto{\pgfqpoint{3.868972in}{2.179175in}}{\pgfqpoint{3.871167in}{2.184475in}}{\pgfqpoint{3.871167in}{2.190000in}}%
\pgfpathcurveto{\pgfqpoint{3.871167in}{2.195525in}}{\pgfqpoint{3.868972in}{2.200824in}}{\pgfqpoint{3.865065in}{2.204731in}}%
\pgfpathcurveto{\pgfqpoint{3.861158in}{2.208638in}}{\pgfqpoint{3.855858in}{2.210833in}}{\pgfqpoint{3.850333in}{2.210833in}}%
\pgfpathcurveto{\pgfqpoint{3.844808in}{2.210833in}}{\pgfqpoint{3.839509in}{2.208638in}}{\pgfqpoint{3.835602in}{2.204731in}}%
\pgfpathcurveto{\pgfqpoint{3.831695in}{2.200824in}}{\pgfqpoint{3.829500in}{2.195525in}}{\pgfqpoint{3.829500in}{2.190000in}}%
\pgfpathcurveto{\pgfqpoint{3.829500in}{2.184475in}}{\pgfqpoint{3.831695in}{2.179175in}}{\pgfqpoint{3.835602in}{2.175268in}}%
\pgfpathcurveto{\pgfqpoint{3.839509in}{2.171361in}}{\pgfqpoint{3.844808in}{2.169166in}}{\pgfqpoint{3.850333in}{2.169166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859730in}{2.169372in}}%
\pgfpathcurveto{\pgfqpoint{3.865255in}{2.169372in}}{\pgfqpoint{3.870555in}{2.171567in}}{\pgfqpoint{3.874461in}{2.175474in}}%
\pgfpathcurveto{\pgfqpoint{3.878368in}{2.179381in}}{\pgfqpoint{3.880563in}{2.184680in}}{\pgfqpoint{3.880563in}{2.190205in}}%
\pgfpathcurveto{\pgfqpoint{3.880563in}{2.195730in}}{\pgfqpoint{3.878368in}{2.201030in}}{\pgfqpoint{3.874461in}{2.204937in}}%
\pgfpathcurveto{\pgfqpoint{3.870555in}{2.208844in}}{\pgfqpoint{3.865255in}{2.211039in}}{\pgfqpoint{3.859730in}{2.211039in}}%
\pgfpathcurveto{\pgfqpoint{3.854205in}{2.211039in}}{\pgfqpoint{3.848905in}{2.208844in}}{\pgfqpoint{3.844999in}{2.204937in}}%
\pgfpathcurveto{\pgfqpoint{3.841092in}{2.201030in}}{\pgfqpoint{3.838897in}{2.195730in}}{\pgfqpoint{3.838897in}{2.190205in}}%
\pgfpathcurveto{\pgfqpoint{3.838897in}{2.184680in}}{\pgfqpoint{3.841092in}{2.179381in}}{\pgfqpoint{3.844999in}{2.175474in}}%
\pgfpathcurveto{\pgfqpoint{3.848905in}{2.171567in}}{\pgfqpoint{3.854205in}{2.169372in}}{\pgfqpoint{3.859730in}{2.169372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.169728in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.169728in}}{\pgfqpoint{3.872719in}{2.171924in}}{\pgfqpoint{3.876625in}{2.175830in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.179737in}}{\pgfqpoint{3.882727in}{2.185037in}}{\pgfqpoint{3.882727in}{2.190562in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.196087in}}{\pgfqpoint{3.880532in}{2.201386in}}{\pgfqpoint{3.876625in}{2.205293in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.209200in}}{\pgfqpoint{3.867419in}{2.211395in}}{\pgfqpoint{3.861894in}{2.211395in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.211395in}}{\pgfqpoint{3.851069in}{2.209200in}}{\pgfqpoint{3.847163in}{2.205293in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.201386in}}{\pgfqpoint{3.841061in}{2.196087in}}{\pgfqpoint{3.841061in}{2.190562in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.185037in}}{\pgfqpoint{3.843256in}{2.179737in}}{\pgfqpoint{3.847163in}{2.175830in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.171924in}}{\pgfqpoint{3.856369in}{2.169728in}}{\pgfqpoint{3.861894in}{2.169728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178665in}{2.170429in}}%
\pgfpathcurveto{\pgfqpoint{1.184190in}{2.170429in}}{\pgfqpoint{1.189490in}{2.172624in}}{\pgfqpoint{1.193396in}{2.176531in}}%
\pgfpathcurveto{\pgfqpoint{1.197303in}{2.180438in}}{\pgfqpoint{1.199498in}{2.185738in}}{\pgfqpoint{1.199498in}{2.191263in}}%
\pgfpathcurveto{\pgfqpoint{1.199498in}{2.196788in}}{\pgfqpoint{1.197303in}{2.202087in}}{\pgfqpoint{1.193396in}{2.205994in}}%
\pgfpathcurveto{\pgfqpoint{1.189490in}{2.209901in}}{\pgfqpoint{1.184190in}{2.212096in}}{\pgfqpoint{1.178665in}{2.212096in}}%
\pgfpathcurveto{\pgfqpoint{1.173140in}{2.212096in}}{\pgfqpoint{1.167840in}{2.209901in}}{\pgfqpoint{1.163934in}{2.205994in}}%
\pgfpathcurveto{\pgfqpoint{1.160027in}{2.202087in}}{\pgfqpoint{1.157832in}{2.196788in}}{\pgfqpoint{1.157832in}{2.191263in}}%
\pgfpathcurveto{\pgfqpoint{1.157832in}{2.185738in}}{\pgfqpoint{1.160027in}{2.180438in}}{\pgfqpoint{1.163934in}{2.176531in}}%
\pgfpathcurveto{\pgfqpoint{1.167840in}{2.172624in}}{\pgfqpoint{1.173140in}{2.170429in}}{\pgfqpoint{1.178665in}{2.170429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.170742in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.170742in}}{\pgfqpoint{3.872716in}{2.172937in}}{\pgfqpoint{3.876622in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.180751in}}{\pgfqpoint{3.882724in}{2.186050in}}{\pgfqpoint{3.882724in}{2.191576in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.197101in}}{\pgfqpoint{3.880529in}{2.202400in}}{\pgfqpoint{3.876622in}{2.206307in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.210214in}}{\pgfqpoint{3.867416in}{2.212409in}}{\pgfqpoint{3.861891in}{2.212409in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.212409in}}{\pgfqpoint{3.851066in}{2.210214in}}{\pgfqpoint{3.847160in}{2.206307in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.202400in}}{\pgfqpoint{3.841058in}{2.197101in}}{\pgfqpoint{3.841058in}{2.191576in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.186050in}}{\pgfqpoint{3.843253in}{2.180751in}}{\pgfqpoint{3.847160in}{2.176844in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.172937in}}{\pgfqpoint{3.856366in}{2.170742in}}{\pgfqpoint{3.861891in}{2.170742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832875in}{2.171541in}}%
\pgfpathcurveto{\pgfqpoint{3.838400in}{2.171541in}}{\pgfqpoint{3.843700in}{2.173736in}}{\pgfqpoint{3.847607in}{2.177643in}}%
\pgfpathcurveto{\pgfqpoint{3.851513in}{2.181549in}}{\pgfqpoint{3.853708in}{2.186849in}}{\pgfqpoint{3.853708in}{2.192374in}}%
\pgfpathcurveto{\pgfqpoint{3.853708in}{2.197899in}}{\pgfqpoint{3.851513in}{2.203199in}}{\pgfqpoint{3.847607in}{2.207105in}}%
\pgfpathcurveto{\pgfqpoint{3.843700in}{2.211012in}}{\pgfqpoint{3.838400in}{2.213207in}}{\pgfqpoint{3.832875in}{2.213207in}}%
\pgfpathcurveto{\pgfqpoint{3.827350in}{2.213207in}}{\pgfqpoint{3.822051in}{2.211012in}}{\pgfqpoint{3.818144in}{2.207105in}}%
\pgfpathcurveto{\pgfqpoint{3.814237in}{2.203199in}}{\pgfqpoint{3.812042in}{2.197899in}}{\pgfqpoint{3.812042in}{2.192374in}}%
\pgfpathcurveto{\pgfqpoint{3.812042in}{2.186849in}}{\pgfqpoint{3.814237in}{2.181549in}}{\pgfqpoint{3.818144in}{2.177643in}}%
\pgfpathcurveto{\pgfqpoint{3.822051in}{2.173736in}}{\pgfqpoint{3.827350in}{2.171541in}}{\pgfqpoint{3.832875in}{2.171541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861645in}{2.171899in}}%
\pgfpathcurveto{\pgfqpoint{3.867170in}{2.171899in}}{\pgfqpoint{3.872470in}{2.174095in}}{\pgfqpoint{3.876377in}{2.178001in}}%
\pgfpathcurveto{\pgfqpoint{3.880283in}{2.181908in}}{\pgfqpoint{3.882479in}{2.187208in}}{\pgfqpoint{3.882479in}{2.192733in}}%
\pgfpathcurveto{\pgfqpoint{3.882479in}{2.198258in}}{\pgfqpoint{3.880283in}{2.203557in}}{\pgfqpoint{3.876377in}{2.207464in}}%
\pgfpathcurveto{\pgfqpoint{3.872470in}{2.211371in}}{\pgfqpoint{3.867170in}{2.213566in}}{\pgfqpoint{3.861645in}{2.213566in}}%
\pgfpathcurveto{\pgfqpoint{3.856120in}{2.213566in}}{\pgfqpoint{3.850821in}{2.211371in}}{\pgfqpoint{3.846914in}{2.207464in}}%
\pgfpathcurveto{\pgfqpoint{3.843007in}{2.203557in}}{\pgfqpoint{3.840812in}{2.198258in}}{\pgfqpoint{3.840812in}{2.192733in}}%
\pgfpathcurveto{\pgfqpoint{3.840812in}{2.187208in}}{\pgfqpoint{3.843007in}{2.181908in}}{\pgfqpoint{3.846914in}{2.178001in}}%
\pgfpathcurveto{\pgfqpoint{3.850821in}{2.174095in}}{\pgfqpoint{3.856120in}{2.171899in}}{\pgfqpoint{3.861645in}{2.171899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831291in}{2.172196in}}%
\pgfpathcurveto{\pgfqpoint{3.836816in}{2.172196in}}{\pgfqpoint{3.842115in}{2.174391in}}{\pgfqpoint{3.846022in}{2.178298in}}%
\pgfpathcurveto{\pgfqpoint{3.849929in}{2.182205in}}{\pgfqpoint{3.852124in}{2.187504in}}{\pgfqpoint{3.852124in}{2.193029in}}%
\pgfpathcurveto{\pgfqpoint{3.852124in}{2.198554in}}{\pgfqpoint{3.849929in}{2.203854in}}{\pgfqpoint{3.846022in}{2.207760in}}%
\pgfpathcurveto{\pgfqpoint{3.842115in}{2.211667in}}{\pgfqpoint{3.836816in}{2.213862in}}{\pgfqpoint{3.831291in}{2.213862in}}%
\pgfpathcurveto{\pgfqpoint{3.825766in}{2.213862in}}{\pgfqpoint{3.820466in}{2.211667in}}{\pgfqpoint{3.816559in}{2.207760in}}%
\pgfpathcurveto{\pgfqpoint{3.812653in}{2.203854in}}{\pgfqpoint{3.810457in}{2.198554in}}{\pgfqpoint{3.810457in}{2.193029in}}%
\pgfpathcurveto{\pgfqpoint{3.810457in}{2.187504in}}{\pgfqpoint{3.812653in}{2.182205in}}{\pgfqpoint{3.816559in}{2.178298in}}%
\pgfpathcurveto{\pgfqpoint{3.820466in}{2.174391in}}{\pgfqpoint{3.825766in}{2.172196in}}{\pgfqpoint{3.831291in}{2.172196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861007in}{2.173558in}}%
\pgfpathcurveto{\pgfqpoint{3.866532in}{2.173558in}}{\pgfqpoint{3.871831in}{2.175753in}}{\pgfqpoint{3.875738in}{2.179660in}}%
\pgfpathcurveto{\pgfqpoint{3.879645in}{2.183566in}}{\pgfqpoint{3.881840in}{2.188866in}}{\pgfqpoint{3.881840in}{2.194391in}}%
\pgfpathcurveto{\pgfqpoint{3.881840in}{2.199916in}}{\pgfqpoint{3.879645in}{2.205216in}}{\pgfqpoint{3.875738in}{2.209122in}}%
\pgfpathcurveto{\pgfqpoint{3.871831in}{2.213029in}}{\pgfqpoint{3.866532in}{2.215224in}}{\pgfqpoint{3.861007in}{2.215224in}}%
\pgfpathcurveto{\pgfqpoint{3.855482in}{2.215224in}}{\pgfqpoint{3.850182in}{2.213029in}}{\pgfqpoint{3.846275in}{2.209122in}}%
\pgfpathcurveto{\pgfqpoint{3.842368in}{2.205216in}}{\pgfqpoint{3.840173in}{2.199916in}}{\pgfqpoint{3.840173in}{2.194391in}}%
\pgfpathcurveto{\pgfqpoint{3.840173in}{2.188866in}}{\pgfqpoint{3.842368in}{2.183566in}}{\pgfqpoint{3.846275in}{2.179660in}}%
\pgfpathcurveto{\pgfqpoint{3.850182in}{2.175753in}}{\pgfqpoint{3.855482in}{2.173558in}}{\pgfqpoint{3.861007in}{2.173558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861558in}{2.173725in}}%
\pgfpathcurveto{\pgfqpoint{3.867083in}{2.173725in}}{\pgfqpoint{3.872382in}{2.175920in}}{\pgfqpoint{3.876289in}{2.179827in}}%
\pgfpathcurveto{\pgfqpoint{3.880196in}{2.183733in}}{\pgfqpoint{3.882391in}{2.189033in}}{\pgfqpoint{3.882391in}{2.194558in}}%
\pgfpathcurveto{\pgfqpoint{3.882391in}{2.200083in}}{\pgfqpoint{3.880196in}{2.205383in}}{\pgfqpoint{3.876289in}{2.209289in}}%
\pgfpathcurveto{\pgfqpoint{3.872382in}{2.213196in}}{\pgfqpoint{3.867083in}{2.215391in}}{\pgfqpoint{3.861558in}{2.215391in}}%
\pgfpathcurveto{\pgfqpoint{3.856033in}{2.215391in}}{\pgfqpoint{3.850733in}{2.213196in}}{\pgfqpoint{3.846826in}{2.209289in}}%
\pgfpathcurveto{\pgfqpoint{3.842919in}{2.205383in}}{\pgfqpoint{3.840724in}{2.200083in}}{\pgfqpoint{3.840724in}{2.194558in}}%
\pgfpathcurveto{\pgfqpoint{3.840724in}{2.189033in}}{\pgfqpoint{3.842919in}{2.183733in}}{\pgfqpoint{3.846826in}{2.179827in}}%
\pgfpathcurveto{\pgfqpoint{3.850733in}{2.175920in}}{\pgfqpoint{3.856033in}{2.173725in}}{\pgfqpoint{3.861558in}{2.173725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861817in}{2.173752in}}%
\pgfpathcurveto{\pgfqpoint{3.867342in}{2.173752in}}{\pgfqpoint{3.872641in}{2.175947in}}{\pgfqpoint{3.876548in}{2.179854in}}%
\pgfpathcurveto{\pgfqpoint{3.880455in}{2.183760in}}{\pgfqpoint{3.882650in}{2.189060in}}{\pgfqpoint{3.882650in}{2.194585in}}%
\pgfpathcurveto{\pgfqpoint{3.882650in}{2.200110in}}{\pgfqpoint{3.880455in}{2.205410in}}{\pgfqpoint{3.876548in}{2.209316in}}%
\pgfpathcurveto{\pgfqpoint{3.872641in}{2.213223in}}{\pgfqpoint{3.867342in}{2.215418in}}{\pgfqpoint{3.861817in}{2.215418in}}%
\pgfpathcurveto{\pgfqpoint{3.856292in}{2.215418in}}{\pgfqpoint{3.850992in}{2.213223in}}{\pgfqpoint{3.847085in}{2.209316in}}%
\pgfpathcurveto{\pgfqpoint{3.843179in}{2.205410in}}{\pgfqpoint{3.840983in}{2.200110in}}{\pgfqpoint{3.840983in}{2.194585in}}%
\pgfpathcurveto{\pgfqpoint{3.840983in}{2.189060in}}{\pgfqpoint{3.843179in}{2.183760in}}{\pgfqpoint{3.847085in}{2.179854in}}%
\pgfpathcurveto{\pgfqpoint{3.850992in}{2.175947in}}{\pgfqpoint{3.856292in}{2.173752in}}{\pgfqpoint{3.861817in}{2.173752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021146in}{2.174012in}}%
\pgfpathcurveto{\pgfqpoint{3.026671in}{2.174012in}}{\pgfqpoint{3.031970in}{2.176207in}}{\pgfqpoint{3.035877in}{2.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.039784in}{2.184020in}}{\pgfqpoint{3.041979in}{2.189320in}}{\pgfqpoint{3.041979in}{2.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.041979in}{2.200370in}}{\pgfqpoint{3.039784in}{2.205670in}}{\pgfqpoint{3.035877in}{2.209576in}}%
\pgfpathcurveto{\pgfqpoint{3.031970in}{2.213483in}}{\pgfqpoint{3.026671in}{2.215678in}}{\pgfqpoint{3.021146in}{2.215678in}}%
\pgfpathcurveto{\pgfqpoint{3.015621in}{2.215678in}}{\pgfqpoint{3.010321in}{2.213483in}}{\pgfqpoint{3.006414in}{2.209576in}}%
\pgfpathcurveto{\pgfqpoint{3.002508in}{2.205670in}}{\pgfqpoint{3.000312in}{2.200370in}}{\pgfqpoint{3.000312in}{2.194845in}}%
\pgfpathcurveto{\pgfqpoint{3.000312in}{2.189320in}}{\pgfqpoint{3.002508in}{2.184020in}}{\pgfqpoint{3.006414in}{2.180114in}}%
\pgfpathcurveto{\pgfqpoint{3.010321in}{2.176207in}}{\pgfqpoint{3.015621in}{2.174012in}}{\pgfqpoint{3.021146in}{2.174012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831128in}{2.174147in}}%
\pgfpathcurveto{\pgfqpoint{3.836653in}{2.174147in}}{\pgfqpoint{3.841953in}{2.176342in}}{\pgfqpoint{3.845860in}{2.180249in}}%
\pgfpathcurveto{\pgfqpoint{3.849766in}{2.184155in}}{\pgfqpoint{3.851962in}{2.189455in}}{\pgfqpoint{3.851962in}{2.194980in}}%
\pgfpathcurveto{\pgfqpoint{3.851962in}{2.200505in}}{\pgfqpoint{3.849766in}{2.205805in}}{\pgfqpoint{3.845860in}{2.209711in}}%
\pgfpathcurveto{\pgfqpoint{3.841953in}{2.213618in}}{\pgfqpoint{3.836653in}{2.215813in}}{\pgfqpoint{3.831128in}{2.215813in}}%
\pgfpathcurveto{\pgfqpoint{3.825603in}{2.215813in}}{\pgfqpoint{3.820304in}{2.213618in}}{\pgfqpoint{3.816397in}{2.209711in}}%
\pgfpathcurveto{\pgfqpoint{3.812490in}{2.205805in}}{\pgfqpoint{3.810295in}{2.200505in}}{\pgfqpoint{3.810295in}{2.194980in}}%
\pgfpathcurveto{\pgfqpoint{3.810295in}{2.189455in}}{\pgfqpoint{3.812490in}{2.184155in}}{\pgfqpoint{3.816397in}{2.180249in}}%
\pgfpathcurveto{\pgfqpoint{3.820304in}{2.176342in}}{\pgfqpoint{3.825603in}{2.174147in}}{\pgfqpoint{3.831128in}{2.174147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466582in}{2.174656in}}%
\pgfpathcurveto{\pgfqpoint{3.472107in}{2.174656in}}{\pgfqpoint{3.477406in}{2.176851in}}{\pgfqpoint{3.481313in}{2.180758in}}%
\pgfpathcurveto{\pgfqpoint{3.485220in}{2.184665in}}{\pgfqpoint{3.487415in}{2.189964in}}{\pgfqpoint{3.487415in}{2.195489in}}%
\pgfpathcurveto{\pgfqpoint{3.487415in}{2.201014in}}{\pgfqpoint{3.485220in}{2.206314in}}{\pgfqpoint{3.481313in}{2.210221in}}%
\pgfpathcurveto{\pgfqpoint{3.477406in}{2.214128in}}{\pgfqpoint{3.472107in}{2.216323in}}{\pgfqpoint{3.466582in}{2.216323in}}%
\pgfpathcurveto{\pgfqpoint{3.461057in}{2.216323in}}{\pgfqpoint{3.455757in}{2.214128in}}{\pgfqpoint{3.451850in}{2.210221in}}%
\pgfpathcurveto{\pgfqpoint{3.447944in}{2.206314in}}{\pgfqpoint{3.445748in}{2.201014in}}{\pgfqpoint{3.445748in}{2.195489in}}%
\pgfpathcurveto{\pgfqpoint{3.445748in}{2.189964in}}{\pgfqpoint{3.447944in}{2.184665in}}{\pgfqpoint{3.451850in}{2.180758in}}%
\pgfpathcurveto{\pgfqpoint{3.455757in}{2.176851in}}{\pgfqpoint{3.461057in}{2.174656in}}{\pgfqpoint{3.466582in}{2.174656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.175110in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.175110in}}{\pgfqpoint{3.872707in}{2.177305in}}{\pgfqpoint{3.876614in}{2.181212in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.185119in}}{\pgfqpoint{3.882716in}{2.190418in}}{\pgfqpoint{3.882716in}{2.195943in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.201468in}}{\pgfqpoint{3.880521in}{2.206768in}}{\pgfqpoint{3.876614in}{2.210675in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.214582in}}{\pgfqpoint{3.867408in}{2.216777in}}{\pgfqpoint{3.861883in}{2.216777in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.216777in}}{\pgfqpoint{3.851058in}{2.214582in}}{\pgfqpoint{3.847151in}{2.210675in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.206768in}}{\pgfqpoint{3.841050in}{2.201468in}}{\pgfqpoint{3.841050in}{2.195943in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.190418in}}{\pgfqpoint{3.843245in}{2.185119in}}{\pgfqpoint{3.847151in}{2.181212in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.177305in}}{\pgfqpoint{3.856358in}{2.175110in}}{\pgfqpoint{3.861883in}{2.175110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789055in}{2.175551in}}%
\pgfpathcurveto{\pgfqpoint{3.794580in}{2.175551in}}{\pgfqpoint{3.799879in}{2.177746in}}{\pgfqpoint{3.803786in}{2.181653in}}%
\pgfpathcurveto{\pgfqpoint{3.807693in}{2.185560in}}{\pgfqpoint{3.809888in}{2.190859in}}{\pgfqpoint{3.809888in}{2.196384in}}%
\pgfpathcurveto{\pgfqpoint{3.809888in}{2.201909in}}{\pgfqpoint{3.807693in}{2.207209in}}{\pgfqpoint{3.803786in}{2.211116in}}%
\pgfpathcurveto{\pgfqpoint{3.799879in}{2.215023in}}{\pgfqpoint{3.794580in}{2.217218in}}{\pgfqpoint{3.789055in}{2.217218in}}%
\pgfpathcurveto{\pgfqpoint{3.783529in}{2.217218in}}{\pgfqpoint{3.778230in}{2.215023in}}{\pgfqpoint{3.774323in}{2.211116in}}%
\pgfpathcurveto{\pgfqpoint{3.770416in}{2.207209in}}{\pgfqpoint{3.768221in}{2.201909in}}{\pgfqpoint{3.768221in}{2.196384in}}%
\pgfpathcurveto{\pgfqpoint{3.768221in}{2.190859in}}{\pgfqpoint{3.770416in}{2.185560in}}{\pgfqpoint{3.774323in}{2.181653in}}%
\pgfpathcurveto{\pgfqpoint{3.778230in}{2.177746in}}{\pgfqpoint{3.783529in}{2.175551in}}{\pgfqpoint{3.789055in}{2.175551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856879in}{2.175974in}}%
\pgfpathcurveto{\pgfqpoint{3.862404in}{2.175974in}}{\pgfqpoint{3.867703in}{2.178170in}}{\pgfqpoint{3.871610in}{2.182076in}}%
\pgfpathcurveto{\pgfqpoint{3.875517in}{2.185983in}}{\pgfqpoint{3.877712in}{2.191283in}}{\pgfqpoint{3.877712in}{2.196808in}}%
\pgfpathcurveto{\pgfqpoint{3.877712in}{2.202333in}}{\pgfqpoint{3.875517in}{2.207632in}}{\pgfqpoint{3.871610in}{2.211539in}}%
\pgfpathcurveto{\pgfqpoint{3.867703in}{2.215446in}}{\pgfqpoint{3.862404in}{2.217641in}}{\pgfqpoint{3.856879in}{2.217641in}}%
\pgfpathcurveto{\pgfqpoint{3.851354in}{2.217641in}}{\pgfqpoint{3.846054in}{2.215446in}}{\pgfqpoint{3.842147in}{2.211539in}}%
\pgfpathcurveto{\pgfqpoint{3.838241in}{2.207632in}}{\pgfqpoint{3.836046in}{2.202333in}}{\pgfqpoint{3.836046in}{2.196808in}}%
\pgfpathcurveto{\pgfqpoint{3.836046in}{2.191283in}}{\pgfqpoint{3.838241in}{2.185983in}}{\pgfqpoint{3.842147in}{2.182076in}}%
\pgfpathcurveto{\pgfqpoint{3.846054in}{2.178170in}}{\pgfqpoint{3.851354in}{2.175974in}}{\pgfqpoint{3.856879in}{2.175974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805824in}{2.176777in}}%
\pgfpathcurveto{\pgfqpoint{3.811349in}{2.176777in}}{\pgfqpoint{3.816649in}{2.178972in}}{\pgfqpoint{3.820556in}{2.182878in}}%
\pgfpathcurveto{\pgfqpoint{3.824462in}{2.186785in}}{\pgfqpoint{3.826658in}{2.192085in}}{\pgfqpoint{3.826658in}{2.197610in}}%
\pgfpathcurveto{\pgfqpoint{3.826658in}{2.203135in}}{\pgfqpoint{3.824462in}{2.208434in}}{\pgfqpoint{3.820556in}{2.212341in}}%
\pgfpathcurveto{\pgfqpoint{3.816649in}{2.216248in}}{\pgfqpoint{3.811349in}{2.218443in}}{\pgfqpoint{3.805824in}{2.218443in}}%
\pgfpathcurveto{\pgfqpoint{3.800299in}{2.218443in}}{\pgfqpoint{3.795000in}{2.216248in}}{\pgfqpoint{3.791093in}{2.212341in}}%
\pgfpathcurveto{\pgfqpoint{3.787186in}{2.208434in}}{\pgfqpoint{3.784991in}{2.203135in}}{\pgfqpoint{3.784991in}{2.197610in}}%
\pgfpathcurveto{\pgfqpoint{3.784991in}{2.192085in}}{\pgfqpoint{3.787186in}{2.186785in}}{\pgfqpoint{3.791093in}{2.182878in}}%
\pgfpathcurveto{\pgfqpoint{3.795000in}{2.178972in}}{\pgfqpoint{3.800299in}{2.176777in}}{\pgfqpoint{3.805824in}{2.176777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856588in}{2.176941in}}%
\pgfpathcurveto{\pgfqpoint{3.862113in}{2.176941in}}{\pgfqpoint{3.867413in}{2.179136in}}{\pgfqpoint{3.871320in}{2.183043in}}%
\pgfpathcurveto{\pgfqpoint{3.875226in}{2.186950in}}{\pgfqpoint{3.877422in}{2.192249in}}{\pgfqpoint{3.877422in}{2.197774in}}%
\pgfpathcurveto{\pgfqpoint{3.877422in}{2.203300in}}{\pgfqpoint{3.875226in}{2.208599in}}{\pgfqpoint{3.871320in}{2.212506in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.216413in}}{\pgfqpoint{3.862113in}{2.218608in}}{\pgfqpoint{3.856588in}{2.218608in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.218608in}}{\pgfqpoint{3.845764in}{2.216413in}}{\pgfqpoint{3.841857in}{2.212506in}}%
\pgfpathcurveto{\pgfqpoint{3.837950in}{2.208599in}}{\pgfqpoint{3.835755in}{2.203300in}}{\pgfqpoint{3.835755in}{2.197774in}}%
\pgfpathcurveto{\pgfqpoint{3.835755in}{2.192249in}}{\pgfqpoint{3.837950in}{2.186950in}}{\pgfqpoint{3.841857in}{2.183043in}}%
\pgfpathcurveto{\pgfqpoint{3.845764in}{2.179136in}}{\pgfqpoint{3.851063in}{2.176941in}}{\pgfqpoint{3.856588in}{2.176941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.177111in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.177111in}}{\pgfqpoint{3.872718in}{2.179306in}}{\pgfqpoint{3.876625in}{2.183212in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.187119in}}{\pgfqpoint{3.882727in}{2.192419in}}{\pgfqpoint{3.882727in}{2.197944in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.203469in}}{\pgfqpoint{3.880532in}{2.208768in}}{\pgfqpoint{3.876625in}{2.212675in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.216582in}}{\pgfqpoint{3.867419in}{2.218777in}}{\pgfqpoint{3.861893in}{2.218777in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.218777in}}{\pgfqpoint{3.851069in}{2.216582in}}{\pgfqpoint{3.847162in}{2.212675in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.208768in}}{\pgfqpoint{3.841060in}{2.203469in}}{\pgfqpoint{3.841060in}{2.197944in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.192419in}}{\pgfqpoint{3.843255in}{2.187119in}}{\pgfqpoint{3.847162in}{2.183212in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.179306in}}{\pgfqpoint{3.856368in}{2.177111in}}{\pgfqpoint{3.861893in}{2.177111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565999in}{2.177210in}}%
\pgfpathcurveto{\pgfqpoint{1.571525in}{2.177210in}}{\pgfqpoint{1.576824in}{2.179405in}}{\pgfqpoint{1.580731in}{2.183311in}}%
\pgfpathcurveto{\pgfqpoint{1.584638in}{2.187218in}}{\pgfqpoint{1.586833in}{2.192518in}}{\pgfqpoint{1.586833in}{2.198043in}}%
\pgfpathcurveto{\pgfqpoint{1.586833in}{2.203568in}}{\pgfqpoint{1.584638in}{2.208867in}}{\pgfqpoint{1.580731in}{2.212774in}}%
\pgfpathcurveto{\pgfqpoint{1.576824in}{2.216681in}}{\pgfqpoint{1.571525in}{2.218876in}}{\pgfqpoint{1.565999in}{2.218876in}}%
\pgfpathcurveto{\pgfqpoint{1.560474in}{2.218876in}}{\pgfqpoint{1.555175in}{2.216681in}}{\pgfqpoint{1.551268in}{2.212774in}}%
\pgfpathcurveto{\pgfqpoint{1.547361in}{2.208867in}}{\pgfqpoint{1.545166in}{2.203568in}}{\pgfqpoint{1.545166in}{2.198043in}}%
\pgfpathcurveto{\pgfqpoint{1.545166in}{2.192518in}}{\pgfqpoint{1.547361in}{2.187218in}}{\pgfqpoint{1.551268in}{2.183311in}}%
\pgfpathcurveto{\pgfqpoint{1.555175in}{2.179405in}}{\pgfqpoint{1.560474in}{2.177210in}}{\pgfqpoint{1.565999in}{2.177210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861307in}{2.177266in}}%
\pgfpathcurveto{\pgfqpoint{3.866832in}{2.177266in}}{\pgfqpoint{3.872132in}{2.179461in}}{\pgfqpoint{3.876039in}{2.183368in}}%
\pgfpathcurveto{\pgfqpoint{3.879945in}{2.187275in}}{\pgfqpoint{3.882141in}{2.192574in}}{\pgfqpoint{3.882141in}{2.198099in}}%
\pgfpathcurveto{\pgfqpoint{3.882141in}{2.203624in}}{\pgfqpoint{3.879945in}{2.208924in}}{\pgfqpoint{3.876039in}{2.212830in}}%
\pgfpathcurveto{\pgfqpoint{3.872132in}{2.216737in}}{\pgfqpoint{3.866832in}{2.218932in}}{\pgfqpoint{3.861307in}{2.218932in}}%
\pgfpathcurveto{\pgfqpoint{3.855782in}{2.218932in}}{\pgfqpoint{3.850483in}{2.216737in}}{\pgfqpoint{3.846576in}{2.212830in}}%
\pgfpathcurveto{\pgfqpoint{3.842669in}{2.208924in}}{\pgfqpoint{3.840474in}{2.203624in}}{\pgfqpoint{3.840474in}{2.198099in}}%
\pgfpathcurveto{\pgfqpoint{3.840474in}{2.192574in}}{\pgfqpoint{3.842669in}{2.187275in}}{\pgfqpoint{3.846576in}{2.183368in}}%
\pgfpathcurveto{\pgfqpoint{3.850483in}{2.179461in}}{\pgfqpoint{3.855782in}{2.177266in}}{\pgfqpoint{3.861307in}{2.177266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772868in}{2.177486in}}%
\pgfpathcurveto{\pgfqpoint{3.778393in}{2.177486in}}{\pgfqpoint{3.783693in}{2.179681in}}{\pgfqpoint{3.787599in}{2.183588in}}%
\pgfpathcurveto{\pgfqpoint{3.791506in}{2.187494in}}{\pgfqpoint{3.793701in}{2.192794in}}{\pgfqpoint{3.793701in}{2.198319in}}%
\pgfpathcurveto{\pgfqpoint{3.793701in}{2.203844in}}{\pgfqpoint{3.791506in}{2.209144in}}{\pgfqpoint{3.787599in}{2.213050in}}%
\pgfpathcurveto{\pgfqpoint{3.783693in}{2.216957in}}{\pgfqpoint{3.778393in}{2.219152in}}{\pgfqpoint{3.772868in}{2.219152in}}%
\pgfpathcurveto{\pgfqpoint{3.767343in}{2.219152in}}{\pgfqpoint{3.762044in}{2.216957in}}{\pgfqpoint{3.758137in}{2.213050in}}%
\pgfpathcurveto{\pgfqpoint{3.754230in}{2.209144in}}{\pgfqpoint{3.752035in}{2.203844in}}{\pgfqpoint{3.752035in}{2.198319in}}%
\pgfpathcurveto{\pgfqpoint{3.752035in}{2.192794in}}{\pgfqpoint{3.754230in}{2.187494in}}{\pgfqpoint{3.758137in}{2.183588in}}%
\pgfpathcurveto{\pgfqpoint{3.762044in}{2.179681in}}{\pgfqpoint{3.767343in}{2.177486in}}{\pgfqpoint{3.772868in}{2.177486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861753in}{2.177644in}}%
\pgfpathcurveto{\pgfqpoint{3.867278in}{2.177644in}}{\pgfqpoint{3.872578in}{2.179840in}}{\pgfqpoint{3.876484in}{2.183746in}}%
\pgfpathcurveto{\pgfqpoint{3.880391in}{2.187653in}}{\pgfqpoint{3.882586in}{2.192953in}}{\pgfqpoint{3.882586in}{2.198478in}}%
\pgfpathcurveto{\pgfqpoint{3.882586in}{2.204003in}}{\pgfqpoint{3.880391in}{2.209302in}}{\pgfqpoint{3.876484in}{2.213209in}}%
\pgfpathcurveto{\pgfqpoint{3.872578in}{2.217116in}}{\pgfqpoint{3.867278in}{2.219311in}}{\pgfqpoint{3.861753in}{2.219311in}}%
\pgfpathcurveto{\pgfqpoint{3.856228in}{2.219311in}}{\pgfqpoint{3.850928in}{2.217116in}}{\pgfqpoint{3.847022in}{2.213209in}}%
\pgfpathcurveto{\pgfqpoint{3.843115in}{2.209302in}}{\pgfqpoint{3.840920in}{2.204003in}}{\pgfqpoint{3.840920in}{2.198478in}}%
\pgfpathcurveto{\pgfqpoint{3.840920in}{2.192953in}}{\pgfqpoint{3.843115in}{2.187653in}}{\pgfqpoint{3.847022in}{2.183746in}}%
\pgfpathcurveto{\pgfqpoint{3.850928in}{2.179840in}}{\pgfqpoint{3.856228in}{2.177644in}}{\pgfqpoint{3.861753in}{2.177644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856104in}{2.177704in}}%
\pgfpathcurveto{\pgfqpoint{3.861629in}{2.177704in}}{\pgfqpoint{3.866928in}{2.179900in}}{\pgfqpoint{3.870835in}{2.183806in}}%
\pgfpathcurveto{\pgfqpoint{3.874742in}{2.187713in}}{\pgfqpoint{3.876937in}{2.193013in}}{\pgfqpoint{3.876937in}{2.198538in}}%
\pgfpathcurveto{\pgfqpoint{3.876937in}{2.204063in}}{\pgfqpoint{3.874742in}{2.209362in}}{\pgfqpoint{3.870835in}{2.213269in}}%
\pgfpathcurveto{\pgfqpoint{3.866928in}{2.217176in}}{\pgfqpoint{3.861629in}{2.219371in}}{\pgfqpoint{3.856104in}{2.219371in}}%
\pgfpathcurveto{\pgfqpoint{3.850579in}{2.219371in}}{\pgfqpoint{3.845279in}{2.217176in}}{\pgfqpoint{3.841372in}{2.213269in}}%
\pgfpathcurveto{\pgfqpoint{3.837466in}{2.209362in}}{\pgfqpoint{3.835270in}{2.204063in}}{\pgfqpoint{3.835270in}{2.198538in}}%
\pgfpathcurveto{\pgfqpoint{3.835270in}{2.193013in}}{\pgfqpoint{3.837466in}{2.187713in}}{\pgfqpoint{3.841372in}{2.183806in}}%
\pgfpathcurveto{\pgfqpoint{3.845279in}{2.179900in}}{\pgfqpoint{3.850579in}{2.177704in}}{\pgfqpoint{3.856104in}{2.177704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002303in}{2.177813in}}%
\pgfpathcurveto{\pgfqpoint{1.007828in}{2.177813in}}{\pgfqpoint{1.013127in}{2.180008in}}{\pgfqpoint{1.017034in}{2.183915in}}%
\pgfpathcurveto{\pgfqpoint{1.020941in}{2.187821in}}{\pgfqpoint{1.023136in}{2.193121in}}{\pgfqpoint{1.023136in}{2.198646in}}%
\pgfpathcurveto{\pgfqpoint{1.023136in}{2.204171in}}{\pgfqpoint{1.020941in}{2.209471in}}{\pgfqpoint{1.017034in}{2.213377in}}%
\pgfpathcurveto{\pgfqpoint{1.013127in}{2.217284in}}{\pgfqpoint{1.007828in}{2.219479in}}{\pgfqpoint{1.002303in}{2.219479in}}%
\pgfpathcurveto{\pgfqpoint{0.996778in}{2.219479in}}{\pgfqpoint{0.991478in}{2.217284in}}{\pgfqpoint{0.987571in}{2.213377in}}%
\pgfpathcurveto{\pgfqpoint{0.983665in}{2.209471in}}{\pgfqpoint{0.981469in}{2.204171in}}{\pgfqpoint{0.981469in}{2.198646in}}%
\pgfpathcurveto{\pgfqpoint{0.981469in}{2.193121in}}{\pgfqpoint{0.983665in}{2.187821in}}{\pgfqpoint{0.987571in}{2.183915in}}%
\pgfpathcurveto{\pgfqpoint{0.991478in}{2.180008in}}{\pgfqpoint{0.996778in}{2.177813in}}{\pgfqpoint{1.002303in}{2.177813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856363in}{2.178878in}}%
\pgfpathcurveto{\pgfqpoint{3.861888in}{2.178878in}}{\pgfqpoint{3.867187in}{2.181073in}}{\pgfqpoint{3.871094in}{2.184980in}}%
\pgfpathcurveto{\pgfqpoint{3.875001in}{2.188887in}}{\pgfqpoint{3.877196in}{2.194186in}}{\pgfqpoint{3.877196in}{2.199711in}}%
\pgfpathcurveto{\pgfqpoint{3.877196in}{2.205237in}}{\pgfqpoint{3.875001in}{2.210536in}}{\pgfqpoint{3.871094in}{2.214443in}}%
\pgfpathcurveto{\pgfqpoint{3.867187in}{2.218350in}}{\pgfqpoint{3.861888in}{2.220545in}}{\pgfqpoint{3.856363in}{2.220545in}}%
\pgfpathcurveto{\pgfqpoint{3.850838in}{2.220545in}}{\pgfqpoint{3.845538in}{2.218350in}}{\pgfqpoint{3.841631in}{2.214443in}}%
\pgfpathcurveto{\pgfqpoint{3.837725in}{2.210536in}}{\pgfqpoint{3.835530in}{2.205237in}}{\pgfqpoint{3.835530in}{2.199711in}}%
\pgfpathcurveto{\pgfqpoint{3.835530in}{2.194186in}}{\pgfqpoint{3.837725in}{2.188887in}}{\pgfqpoint{3.841631in}{2.184980in}}%
\pgfpathcurveto{\pgfqpoint{3.845538in}{2.181073in}}{\pgfqpoint{3.850838in}{2.178878in}}{\pgfqpoint{3.856363in}{2.178878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.179019in}}%
\pgfpathcurveto{\pgfqpoint{3.867380in}{2.179019in}}{\pgfqpoint{3.872679in}{2.181214in}}{\pgfqpoint{3.876586in}{2.185121in}}%
\pgfpathcurveto{\pgfqpoint{3.880493in}{2.189028in}}{\pgfqpoint{3.882688in}{2.194328in}}{\pgfqpoint{3.882688in}{2.199853in}}%
\pgfpathcurveto{\pgfqpoint{3.882688in}{2.205378in}}{\pgfqpoint{3.880493in}{2.210677in}}{\pgfqpoint{3.876586in}{2.214584in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.218491in}}{\pgfqpoint{3.867380in}{2.220686in}}{\pgfqpoint{3.861855in}{2.220686in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.220686in}}{\pgfqpoint{3.851030in}{2.218491in}}{\pgfqpoint{3.847123in}{2.214584in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.210677in}}{\pgfqpoint{3.841021in}{2.205378in}}{\pgfqpoint{3.841021in}{2.199853in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.194328in}}{\pgfqpoint{3.843217in}{2.189028in}}{\pgfqpoint{3.847123in}{2.185121in}}%
\pgfpathcurveto{\pgfqpoint{3.851030in}{2.181214in}}{\pgfqpoint{3.856330in}{2.179019in}}{\pgfqpoint{3.861855in}{2.179019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.179166in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.179166in}}{\pgfqpoint{3.872719in}{2.181361in}}{\pgfqpoint{3.876625in}{2.185268in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.189175in}}{\pgfqpoint{3.882727in}{2.194475in}}{\pgfqpoint{3.882727in}{2.200000in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.205525in}}{\pgfqpoint{3.880532in}{2.210824in}}{\pgfqpoint{3.876625in}{2.214731in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.218638in}}{\pgfqpoint{3.867419in}{2.220833in}}{\pgfqpoint{3.861894in}{2.220833in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.220833in}}{\pgfqpoint{3.851069in}{2.218638in}}{\pgfqpoint{3.847163in}{2.214731in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.210824in}}{\pgfqpoint{3.841061in}{2.205525in}}{\pgfqpoint{3.841061in}{2.200000in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.194475in}}{\pgfqpoint{3.843256in}{2.189175in}}{\pgfqpoint{3.847163in}{2.185268in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.181361in}}{\pgfqpoint{3.856369in}{2.179166in}}{\pgfqpoint{3.861894in}{2.179166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815727in}{2.179226in}}%
\pgfpathcurveto{\pgfqpoint{3.821252in}{2.179226in}}{\pgfqpoint{3.826551in}{2.181421in}}{\pgfqpoint{3.830458in}{2.185328in}}%
\pgfpathcurveto{\pgfqpoint{3.834365in}{2.189235in}}{\pgfqpoint{3.836560in}{2.194535in}}{\pgfqpoint{3.836560in}{2.200060in}}%
\pgfpathcurveto{\pgfqpoint{3.836560in}{2.205585in}}{\pgfqpoint{3.834365in}{2.210884in}}{\pgfqpoint{3.830458in}{2.214791in}}%
\pgfpathcurveto{\pgfqpoint{3.826551in}{2.218698in}}{\pgfqpoint{3.821252in}{2.220893in}}{\pgfqpoint{3.815727in}{2.220893in}}%
\pgfpathcurveto{\pgfqpoint{3.810201in}{2.220893in}}{\pgfqpoint{3.804902in}{2.218698in}}{\pgfqpoint{3.800995in}{2.214791in}}%
\pgfpathcurveto{\pgfqpoint{3.797088in}{2.210884in}}{\pgfqpoint{3.794893in}{2.205585in}}{\pgfqpoint{3.794893in}{2.200060in}}%
\pgfpathcurveto{\pgfqpoint{3.794893in}{2.194535in}}{\pgfqpoint{3.797088in}{2.189235in}}{\pgfqpoint{3.800995in}{2.185328in}}%
\pgfpathcurveto{\pgfqpoint{3.804902in}{2.181421in}}{\pgfqpoint{3.810201in}{2.179226in}}{\pgfqpoint{3.815727in}{2.179226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596216in}{2.179341in}}%
\pgfpathcurveto{\pgfqpoint{3.601742in}{2.179341in}}{\pgfqpoint{3.607041in}{2.181536in}}{\pgfqpoint{3.610948in}{2.185443in}}%
\pgfpathcurveto{\pgfqpoint{3.614855in}{2.189349in}}{\pgfqpoint{3.617050in}{2.194649in}}{\pgfqpoint{3.617050in}{2.200174in}}%
\pgfpathcurveto{\pgfqpoint{3.617050in}{2.205699in}}{\pgfqpoint{3.614855in}{2.210999in}}{\pgfqpoint{3.610948in}{2.214905in}}%
\pgfpathcurveto{\pgfqpoint{3.607041in}{2.218812in}}{\pgfqpoint{3.601742in}{2.221007in}}{\pgfqpoint{3.596216in}{2.221007in}}%
\pgfpathcurveto{\pgfqpoint{3.590691in}{2.221007in}}{\pgfqpoint{3.585392in}{2.218812in}}{\pgfqpoint{3.581485in}{2.214905in}}%
\pgfpathcurveto{\pgfqpoint{3.577578in}{2.210999in}}{\pgfqpoint{3.575383in}{2.205699in}}{\pgfqpoint{3.575383in}{2.200174in}}%
\pgfpathcurveto{\pgfqpoint{3.575383in}{2.194649in}}{\pgfqpoint{3.577578in}{2.189349in}}{\pgfqpoint{3.581485in}{2.185443in}}%
\pgfpathcurveto{\pgfqpoint{3.585392in}{2.181536in}}{\pgfqpoint{3.590691in}{2.179341in}}{\pgfqpoint{3.596216in}{2.179341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861802in}{2.179727in}}%
\pgfpathcurveto{\pgfqpoint{3.867327in}{2.179727in}}{\pgfqpoint{3.872626in}{2.181922in}}{\pgfqpoint{3.876533in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{3.880440in}{2.189736in}}{\pgfqpoint{3.882635in}{2.195036in}}{\pgfqpoint{3.882635in}{2.200561in}}%
\pgfpathcurveto{\pgfqpoint{3.882635in}{2.206086in}}{\pgfqpoint{3.880440in}{2.211385in}}{\pgfqpoint{3.876533in}{2.215292in}}%
\pgfpathcurveto{\pgfqpoint{3.872626in}{2.219199in}}{\pgfqpoint{3.867327in}{2.221394in}}{\pgfqpoint{3.861802in}{2.221394in}}%
\pgfpathcurveto{\pgfqpoint{3.856277in}{2.221394in}}{\pgfqpoint{3.850977in}{2.219199in}}{\pgfqpoint{3.847070in}{2.215292in}}%
\pgfpathcurveto{\pgfqpoint{3.843164in}{2.211385in}}{\pgfqpoint{3.840969in}{2.206086in}}{\pgfqpoint{3.840969in}{2.200561in}}%
\pgfpathcurveto{\pgfqpoint{3.840969in}{2.195036in}}{\pgfqpoint{3.843164in}{2.189736in}}{\pgfqpoint{3.847070in}{2.185829in}}%
\pgfpathcurveto{\pgfqpoint{3.850977in}{2.181922in}}{\pgfqpoint{3.856277in}{2.179727in}}{\pgfqpoint{3.861802in}{2.179727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861527in}{2.179754in}}%
\pgfpathcurveto{\pgfqpoint{3.867052in}{2.179754in}}{\pgfqpoint{3.872352in}{2.181949in}}{\pgfqpoint{3.876259in}{2.185856in}}%
\pgfpathcurveto{\pgfqpoint{3.880165in}{2.189763in}}{\pgfqpoint{3.882360in}{2.195063in}}{\pgfqpoint{3.882360in}{2.200588in}}%
\pgfpathcurveto{\pgfqpoint{3.882360in}{2.206113in}}{\pgfqpoint{3.880165in}{2.211412in}}{\pgfqpoint{3.876259in}{2.215319in}}%
\pgfpathcurveto{\pgfqpoint{3.872352in}{2.219226in}}{\pgfqpoint{3.867052in}{2.221421in}}{\pgfqpoint{3.861527in}{2.221421in}}%
\pgfpathcurveto{\pgfqpoint{3.856002in}{2.221421in}}{\pgfqpoint{3.850703in}{2.219226in}}{\pgfqpoint{3.846796in}{2.215319in}}%
\pgfpathcurveto{\pgfqpoint{3.842889in}{2.211412in}}{\pgfqpoint{3.840694in}{2.206113in}}{\pgfqpoint{3.840694in}{2.200588in}}%
\pgfpathcurveto{\pgfqpoint{3.840694in}{2.195063in}}{\pgfqpoint{3.842889in}{2.189763in}}{\pgfqpoint{3.846796in}{2.185856in}}%
\pgfpathcurveto{\pgfqpoint{3.850703in}{2.181949in}}{\pgfqpoint{3.856002in}{2.179754in}}{\pgfqpoint{3.861527in}{2.179754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.180633in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.180633in}}{\pgfqpoint{3.872711in}{2.182828in}}{\pgfqpoint{3.876617in}{2.186735in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.190642in}}{\pgfqpoint{3.882719in}{2.195941in}}{\pgfqpoint{3.882719in}{2.201466in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.206991in}}{\pgfqpoint{3.880524in}{2.212291in}}{\pgfqpoint{3.876617in}{2.216198in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.220104in}}{\pgfqpoint{3.867411in}{2.222299in}}{\pgfqpoint{3.861886in}{2.222299in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.222299in}}{\pgfqpoint{3.851061in}{2.220104in}}{\pgfqpoint{3.847155in}{2.216198in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.212291in}}{\pgfqpoint{3.841053in}{2.206991in}}{\pgfqpoint{3.841053in}{2.201466in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.195941in}}{\pgfqpoint{3.843248in}{2.190642in}}{\pgfqpoint{3.847155in}{2.186735in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.182828in}}{\pgfqpoint{3.856361in}{2.180633in}}{\pgfqpoint{3.861886in}{2.180633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859353in}{2.181089in}}%
\pgfpathcurveto{\pgfqpoint{3.864878in}{2.181089in}}{\pgfqpoint{3.870177in}{2.183284in}}{\pgfqpoint{3.874084in}{2.187191in}}%
\pgfpathcurveto{\pgfqpoint{3.877991in}{2.191098in}}{\pgfqpoint{3.880186in}{2.196397in}}{\pgfqpoint{3.880186in}{2.201922in}}%
\pgfpathcurveto{\pgfqpoint{3.880186in}{2.207448in}}{\pgfqpoint{3.877991in}{2.212747in}}{\pgfqpoint{3.874084in}{2.216654in}}%
\pgfpathcurveto{\pgfqpoint{3.870177in}{2.220561in}}{\pgfqpoint{3.864878in}{2.222756in}}{\pgfqpoint{3.859353in}{2.222756in}}%
\pgfpathcurveto{\pgfqpoint{3.853827in}{2.222756in}}{\pgfqpoint{3.848528in}{2.220561in}}{\pgfqpoint{3.844621in}{2.216654in}}%
\pgfpathcurveto{\pgfqpoint{3.840714in}{2.212747in}}{\pgfqpoint{3.838519in}{2.207448in}}{\pgfqpoint{3.838519in}{2.201922in}}%
\pgfpathcurveto{\pgfqpoint{3.838519in}{2.196397in}}{\pgfqpoint{3.840714in}{2.191098in}}{\pgfqpoint{3.844621in}{2.187191in}}%
\pgfpathcurveto{\pgfqpoint{3.848528in}{2.183284in}}{\pgfqpoint{3.853827in}{2.181089in}}{\pgfqpoint{3.859353in}{2.181089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533339in}{2.181155in}}%
\pgfpathcurveto{\pgfqpoint{3.538864in}{2.181155in}}{\pgfqpoint{3.544164in}{2.183350in}}{\pgfqpoint{3.548071in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{3.551977in}{2.191164in}}{\pgfqpoint{3.554173in}{2.196463in}}{\pgfqpoint{3.554173in}{2.201988in}}%
\pgfpathcurveto{\pgfqpoint{3.554173in}{2.207513in}}{\pgfqpoint{3.551977in}{2.212813in}}{\pgfqpoint{3.548071in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{3.544164in}{2.220627in}}{\pgfqpoint{3.538864in}{2.222822in}}{\pgfqpoint{3.533339in}{2.222822in}}%
\pgfpathcurveto{\pgfqpoint{3.527814in}{2.222822in}}{\pgfqpoint{3.522515in}{2.220627in}}{\pgfqpoint{3.518608in}{2.216720in}}%
\pgfpathcurveto{\pgfqpoint{3.514701in}{2.212813in}}{\pgfqpoint{3.512506in}{2.207513in}}{\pgfqpoint{3.512506in}{2.201988in}}%
\pgfpathcurveto{\pgfqpoint{3.512506in}{2.196463in}}{\pgfqpoint{3.514701in}{2.191164in}}{\pgfqpoint{3.518608in}{2.187257in}}%
\pgfpathcurveto{\pgfqpoint{3.522515in}{2.183350in}}{\pgfqpoint{3.527814in}{2.181155in}}{\pgfqpoint{3.533339in}{2.181155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861284in}{2.181266in}}%
\pgfpathcurveto{\pgfqpoint{3.866809in}{2.181266in}}{\pgfqpoint{3.872108in}{2.183461in}}{\pgfqpoint{3.876015in}{2.187367in}}%
\pgfpathcurveto{\pgfqpoint{3.879922in}{2.191274in}}{\pgfqpoint{3.882117in}{2.196574in}}{\pgfqpoint{3.882117in}{2.202099in}}%
\pgfpathcurveto{\pgfqpoint{3.882117in}{2.207624in}}{\pgfqpoint{3.879922in}{2.212923in}}{\pgfqpoint{3.876015in}{2.216830in}}%
\pgfpathcurveto{\pgfqpoint{3.872108in}{2.220737in}}{\pgfqpoint{3.866809in}{2.222932in}}{\pgfqpoint{3.861284in}{2.222932in}}%
\pgfpathcurveto{\pgfqpoint{3.855759in}{2.222932in}}{\pgfqpoint{3.850459in}{2.220737in}}{\pgfqpoint{3.846552in}{2.216830in}}%
\pgfpathcurveto{\pgfqpoint{3.842645in}{2.212923in}}{\pgfqpoint{3.840450in}{2.207624in}}{\pgfqpoint{3.840450in}{2.202099in}}%
\pgfpathcurveto{\pgfqpoint{3.840450in}{2.196574in}}{\pgfqpoint{3.842645in}{2.191274in}}{\pgfqpoint{3.846552in}{2.187367in}}%
\pgfpathcurveto{\pgfqpoint{3.850459in}{2.183461in}}{\pgfqpoint{3.855759in}{2.181266in}}{\pgfqpoint{3.861284in}{2.181266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860431in}{2.182048in}}%
\pgfpathcurveto{\pgfqpoint{3.865956in}{2.182048in}}{\pgfqpoint{3.871255in}{2.184243in}}{\pgfqpoint{3.875162in}{2.188150in}}%
\pgfpathcurveto{\pgfqpoint{3.879069in}{2.192056in}}{\pgfqpoint{3.881264in}{2.197356in}}{\pgfqpoint{3.881264in}{2.202881in}}%
\pgfpathcurveto{\pgfqpoint{3.881264in}{2.208406in}}{\pgfqpoint{3.879069in}{2.213706in}}{\pgfqpoint{3.875162in}{2.217612in}}%
\pgfpathcurveto{\pgfqpoint{3.871255in}{2.221519in}}{\pgfqpoint{3.865956in}{2.223714in}}{\pgfqpoint{3.860431in}{2.223714in}}%
\pgfpathcurveto{\pgfqpoint{3.854906in}{2.223714in}}{\pgfqpoint{3.849606in}{2.221519in}}{\pgfqpoint{3.845699in}{2.217612in}}%
\pgfpathcurveto{\pgfqpoint{3.841793in}{2.213706in}}{\pgfqpoint{3.839597in}{2.208406in}}{\pgfqpoint{3.839597in}{2.202881in}}%
\pgfpathcurveto{\pgfqpoint{3.839597in}{2.197356in}}{\pgfqpoint{3.841793in}{2.192056in}}{\pgfqpoint{3.845699in}{2.188150in}}%
\pgfpathcurveto{\pgfqpoint{3.849606in}{2.184243in}}{\pgfqpoint{3.854906in}{2.182048in}}{\pgfqpoint{3.860431in}{2.182048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166854in}{2.182403in}}%
\pgfpathcurveto{\pgfqpoint{3.172380in}{2.182403in}}{\pgfqpoint{3.177679in}{2.184598in}}{\pgfqpoint{3.181586in}{2.188505in}}%
\pgfpathcurveto{\pgfqpoint{3.185493in}{2.192412in}}{\pgfqpoint{3.187688in}{2.197711in}}{\pgfqpoint{3.187688in}{2.203236in}}%
\pgfpathcurveto{\pgfqpoint{3.187688in}{2.208761in}}{\pgfqpoint{3.185493in}{2.214061in}}{\pgfqpoint{3.181586in}{2.217967in}}%
\pgfpathcurveto{\pgfqpoint{3.177679in}{2.221874in}}{\pgfqpoint{3.172380in}{2.224069in}}{\pgfqpoint{3.166854in}{2.224069in}}%
\pgfpathcurveto{\pgfqpoint{3.161329in}{2.224069in}}{\pgfqpoint{3.156030in}{2.221874in}}{\pgfqpoint{3.152123in}{2.217967in}}%
\pgfpathcurveto{\pgfqpoint{3.148216in}{2.214061in}}{\pgfqpoint{3.146021in}{2.208761in}}{\pgfqpoint{3.146021in}{2.203236in}}%
\pgfpathcurveto{\pgfqpoint{3.146021in}{2.197711in}}{\pgfqpoint{3.148216in}{2.192412in}}{\pgfqpoint{3.152123in}{2.188505in}}%
\pgfpathcurveto{\pgfqpoint{3.156030in}{2.184598in}}{\pgfqpoint{3.161329in}{2.182403in}}{\pgfqpoint{3.166854in}{2.182403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758174in}{2.182526in}}%
\pgfpathcurveto{\pgfqpoint{3.763699in}{2.182526in}}{\pgfqpoint{3.768998in}{2.184721in}}{\pgfqpoint{3.772905in}{2.188628in}}%
\pgfpathcurveto{\pgfqpoint{3.776812in}{2.192535in}}{\pgfqpoint{3.779007in}{2.197835in}}{\pgfqpoint{3.779007in}{2.203360in}}%
\pgfpathcurveto{\pgfqpoint{3.779007in}{2.208885in}}{\pgfqpoint{3.776812in}{2.214184in}}{\pgfqpoint{3.772905in}{2.218091in}}%
\pgfpathcurveto{\pgfqpoint{3.768998in}{2.221998in}}{\pgfqpoint{3.763699in}{2.224193in}}{\pgfqpoint{3.758174in}{2.224193in}}%
\pgfpathcurveto{\pgfqpoint{3.752648in}{2.224193in}}{\pgfqpoint{3.747349in}{2.221998in}}{\pgfqpoint{3.743442in}{2.218091in}}%
\pgfpathcurveto{\pgfqpoint{3.739535in}{2.214184in}}{\pgfqpoint{3.737340in}{2.208885in}}{\pgfqpoint{3.737340in}{2.203360in}}%
\pgfpathcurveto{\pgfqpoint{3.737340in}{2.197835in}}{\pgfqpoint{3.739535in}{2.192535in}}{\pgfqpoint{3.743442in}{2.188628in}}%
\pgfpathcurveto{\pgfqpoint{3.747349in}{2.184721in}}{\pgfqpoint{3.752648in}{2.182526in}}{\pgfqpoint{3.758174in}{2.182526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850946in}{2.182658in}}%
\pgfpathcurveto{\pgfqpoint{3.856471in}{2.182658in}}{\pgfqpoint{3.861771in}{2.184853in}}{\pgfqpoint{3.865677in}{2.188760in}}%
\pgfpathcurveto{\pgfqpoint{3.869584in}{2.192667in}}{\pgfqpoint{3.871779in}{2.197966in}}{\pgfqpoint{3.871779in}{2.203491in}}%
\pgfpathcurveto{\pgfqpoint{3.871779in}{2.209016in}}{\pgfqpoint{3.869584in}{2.214316in}}{\pgfqpoint{3.865677in}{2.218223in}}%
\pgfpathcurveto{\pgfqpoint{3.861771in}{2.222130in}}{\pgfqpoint{3.856471in}{2.224325in}}{\pgfqpoint{3.850946in}{2.224325in}}%
\pgfpathcurveto{\pgfqpoint{3.845421in}{2.224325in}}{\pgfqpoint{3.840121in}{2.222130in}}{\pgfqpoint{3.836215in}{2.218223in}}%
\pgfpathcurveto{\pgfqpoint{3.832308in}{2.214316in}}{\pgfqpoint{3.830113in}{2.209016in}}{\pgfqpoint{3.830113in}{2.203491in}}%
\pgfpathcurveto{\pgfqpoint{3.830113in}{2.197966in}}{\pgfqpoint{3.832308in}{2.192667in}}{\pgfqpoint{3.836215in}{2.188760in}}%
\pgfpathcurveto{\pgfqpoint{3.840121in}{2.184853in}}{\pgfqpoint{3.845421in}{2.182658in}}{\pgfqpoint{3.850946in}{2.182658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861693in}{2.182711in}}%
\pgfpathcurveto{\pgfqpoint{3.867218in}{2.182711in}}{\pgfqpoint{3.872517in}{2.184906in}}{\pgfqpoint{3.876424in}{2.188813in}}%
\pgfpathcurveto{\pgfqpoint{3.880331in}{2.192720in}}{\pgfqpoint{3.882526in}{2.198019in}}{\pgfqpoint{3.882526in}{2.203544in}}%
\pgfpathcurveto{\pgfqpoint{3.882526in}{2.209069in}}{\pgfqpoint{3.880331in}{2.214369in}}{\pgfqpoint{3.876424in}{2.218276in}}%
\pgfpathcurveto{\pgfqpoint{3.872517in}{2.222182in}}{\pgfqpoint{3.867218in}{2.224378in}}{\pgfqpoint{3.861693in}{2.224378in}}%
\pgfpathcurveto{\pgfqpoint{3.856168in}{2.224378in}}{\pgfqpoint{3.850868in}{2.222182in}}{\pgfqpoint{3.846961in}{2.218276in}}%
\pgfpathcurveto{\pgfqpoint{3.843055in}{2.214369in}}{\pgfqpoint{3.840860in}{2.209069in}}{\pgfqpoint{3.840860in}{2.203544in}}%
\pgfpathcurveto{\pgfqpoint{3.840860in}{2.198019in}}{\pgfqpoint{3.843055in}{2.192720in}}{\pgfqpoint{3.846961in}{2.188813in}}%
\pgfpathcurveto{\pgfqpoint{3.850868in}{2.184906in}}{\pgfqpoint{3.856168in}{2.182711in}}{\pgfqpoint{3.861693in}{2.182711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.182917in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.182917in}}{\pgfqpoint{3.872718in}{2.185112in}}{\pgfqpoint{3.876625in}{2.189019in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.192925in}}{\pgfqpoint{3.882727in}{2.198225in}}{\pgfqpoint{3.882727in}{2.203750in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.209275in}}{\pgfqpoint{3.880532in}{2.214575in}}{\pgfqpoint{3.876625in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.222388in}}{\pgfqpoint{3.867419in}{2.224583in}}{\pgfqpoint{3.861893in}{2.224583in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.224583in}}{\pgfqpoint{3.851069in}{2.222388in}}{\pgfqpoint{3.847162in}{2.218481in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.214575in}}{\pgfqpoint{3.841060in}{2.209275in}}{\pgfqpoint{3.841060in}{2.203750in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.198225in}}{\pgfqpoint{3.843255in}{2.192925in}}{\pgfqpoint{3.847162in}{2.189019in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.185112in}}{\pgfqpoint{3.856368in}{2.182917in}}{\pgfqpoint{3.861893in}{2.182917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861350in}{2.183086in}}%
\pgfpathcurveto{\pgfqpoint{3.866876in}{2.183086in}}{\pgfqpoint{3.872175in}{2.185281in}}{\pgfqpoint{3.876082in}{2.189188in}}%
\pgfpathcurveto{\pgfqpoint{3.879989in}{2.193095in}}{\pgfqpoint{3.882184in}{2.198394in}}{\pgfqpoint{3.882184in}{2.203919in}}%
\pgfpathcurveto{\pgfqpoint{3.882184in}{2.209444in}}{\pgfqpoint{3.879989in}{2.214744in}}{\pgfqpoint{3.876082in}{2.218651in}}%
\pgfpathcurveto{\pgfqpoint{3.872175in}{2.222558in}}{\pgfqpoint{3.866876in}{2.224753in}}{\pgfqpoint{3.861350in}{2.224753in}}%
\pgfpathcurveto{\pgfqpoint{3.855825in}{2.224753in}}{\pgfqpoint{3.850526in}{2.222558in}}{\pgfqpoint{3.846619in}{2.218651in}}%
\pgfpathcurveto{\pgfqpoint{3.842712in}{2.214744in}}{\pgfqpoint{3.840517in}{2.209444in}}{\pgfqpoint{3.840517in}{2.203919in}}%
\pgfpathcurveto{\pgfqpoint{3.840517in}{2.198394in}}{\pgfqpoint{3.842712in}{2.193095in}}{\pgfqpoint{3.846619in}{2.189188in}}%
\pgfpathcurveto{\pgfqpoint{3.850526in}{2.185281in}}{\pgfqpoint{3.855825in}{2.183086in}}{\pgfqpoint{3.861350in}{2.183086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861820in}{2.183127in}}%
\pgfpathcurveto{\pgfqpoint{3.867345in}{2.183127in}}{\pgfqpoint{3.872645in}{2.185322in}}{\pgfqpoint{3.876551in}{2.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.880458in}{2.193136in}}{\pgfqpoint{3.882653in}{2.198435in}}{\pgfqpoint{3.882653in}{2.203961in}}%
\pgfpathcurveto{\pgfqpoint{3.882653in}{2.209486in}}{\pgfqpoint{3.880458in}{2.214785in}}{\pgfqpoint{3.876551in}{2.218692in}}%
\pgfpathcurveto{\pgfqpoint{3.872645in}{2.222599in}}{\pgfqpoint{3.867345in}{2.224794in}}{\pgfqpoint{3.861820in}{2.224794in}}%
\pgfpathcurveto{\pgfqpoint{3.856295in}{2.224794in}}{\pgfqpoint{3.850995in}{2.222599in}}{\pgfqpoint{3.847089in}{2.218692in}}%
\pgfpathcurveto{\pgfqpoint{3.843182in}{2.214785in}}{\pgfqpoint{3.840987in}{2.209486in}}{\pgfqpoint{3.840987in}{2.203961in}}%
\pgfpathcurveto{\pgfqpoint{3.840987in}{2.198435in}}{\pgfqpoint{3.843182in}{2.193136in}}{\pgfqpoint{3.847089in}{2.189229in}}%
\pgfpathcurveto{\pgfqpoint{3.850995in}{2.185322in}}{\pgfqpoint{3.856295in}{2.183127in}}{\pgfqpoint{3.861820in}{2.183127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589668in}{2.183616in}}%
\pgfpathcurveto{\pgfqpoint{3.595193in}{2.183616in}}{\pgfqpoint{3.600492in}{2.185811in}}{\pgfqpoint{3.604399in}{2.189717in}}%
\pgfpathcurveto{\pgfqpoint{3.608306in}{2.193624in}}{\pgfqpoint{3.610501in}{2.198924in}}{\pgfqpoint{3.610501in}{2.204449in}}%
\pgfpathcurveto{\pgfqpoint{3.610501in}{2.209974in}}{\pgfqpoint{3.608306in}{2.215273in}}{\pgfqpoint{3.604399in}{2.219180in}}%
\pgfpathcurveto{\pgfqpoint{3.600492in}{2.223087in}}{\pgfqpoint{3.595193in}{2.225282in}}{\pgfqpoint{3.589668in}{2.225282in}}%
\pgfpathcurveto{\pgfqpoint{3.584143in}{2.225282in}}{\pgfqpoint{3.578843in}{2.223087in}}{\pgfqpoint{3.574936in}{2.219180in}}%
\pgfpathcurveto{\pgfqpoint{3.571029in}{2.215273in}}{\pgfqpoint{3.568834in}{2.209974in}}{\pgfqpoint{3.568834in}{2.204449in}}%
\pgfpathcurveto{\pgfqpoint{3.568834in}{2.198924in}}{\pgfqpoint{3.571029in}{2.193624in}}{\pgfqpoint{3.574936in}{2.189717in}}%
\pgfpathcurveto{\pgfqpoint{3.578843in}{2.185811in}}{\pgfqpoint{3.584143in}{2.183616in}}{\pgfqpoint{3.589668in}{2.183616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285044in}{2.183619in}}%
\pgfpathcurveto{\pgfqpoint{3.290569in}{2.183619in}}{\pgfqpoint{3.295868in}{2.185814in}}{\pgfqpoint{3.299775in}{2.189721in}}%
\pgfpathcurveto{\pgfqpoint{3.303682in}{2.193628in}}{\pgfqpoint{3.305877in}{2.198928in}}{\pgfqpoint{3.305877in}{2.204453in}}%
\pgfpathcurveto{\pgfqpoint{3.305877in}{2.209978in}}{\pgfqpoint{3.303682in}{2.215277in}}{\pgfqpoint{3.299775in}{2.219184in}}%
\pgfpathcurveto{\pgfqpoint{3.295868in}{2.223091in}}{\pgfqpoint{3.290569in}{2.225286in}}{\pgfqpoint{3.285044in}{2.225286in}}%
\pgfpathcurveto{\pgfqpoint{3.279519in}{2.225286in}}{\pgfqpoint{3.274219in}{2.223091in}}{\pgfqpoint{3.270312in}{2.219184in}}%
\pgfpathcurveto{\pgfqpoint{3.266406in}{2.215277in}}{\pgfqpoint{3.264211in}{2.209978in}}{\pgfqpoint{3.264211in}{2.204453in}}%
\pgfpathcurveto{\pgfqpoint{3.264211in}{2.198928in}}{\pgfqpoint{3.266406in}{2.193628in}}{\pgfqpoint{3.270312in}{2.189721in}}%
\pgfpathcurveto{\pgfqpoint{3.274219in}{2.185814in}}{\pgfqpoint{3.279519in}{2.183619in}}{\pgfqpoint{3.285044in}{2.183619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861142in}{2.183888in}}%
\pgfpathcurveto{\pgfqpoint{3.866667in}{2.183888in}}{\pgfqpoint{3.871966in}{2.186083in}}{\pgfqpoint{3.875873in}{2.189990in}}%
\pgfpathcurveto{\pgfqpoint{3.879780in}{2.193897in}}{\pgfqpoint{3.881975in}{2.199196in}}{\pgfqpoint{3.881975in}{2.204721in}}%
\pgfpathcurveto{\pgfqpoint{3.881975in}{2.210247in}}{\pgfqpoint{3.879780in}{2.215546in}}{\pgfqpoint{3.875873in}{2.219453in}}%
\pgfpathcurveto{\pgfqpoint{3.871966in}{2.223360in}}{\pgfqpoint{3.866667in}{2.225555in}}{\pgfqpoint{3.861142in}{2.225555in}}%
\pgfpathcurveto{\pgfqpoint{3.855617in}{2.225555in}}{\pgfqpoint{3.850317in}{2.223360in}}{\pgfqpoint{3.846410in}{2.219453in}}%
\pgfpathcurveto{\pgfqpoint{3.842504in}{2.215546in}}{\pgfqpoint{3.840308in}{2.210247in}}{\pgfqpoint{3.840308in}{2.204721in}}%
\pgfpathcurveto{\pgfqpoint{3.840308in}{2.199196in}}{\pgfqpoint{3.842504in}{2.193897in}}{\pgfqpoint{3.846410in}{2.189990in}}%
\pgfpathcurveto{\pgfqpoint{3.850317in}{2.186083in}}{\pgfqpoint{3.855617in}{2.183888in}}{\pgfqpoint{3.861142in}{2.183888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186778in}{2.184269in}}%
\pgfpathcurveto{\pgfqpoint{2.192303in}{2.184269in}}{\pgfqpoint{2.197602in}{2.186465in}}{\pgfqpoint{2.201509in}{2.190371in}}%
\pgfpathcurveto{\pgfqpoint{2.205416in}{2.194278in}}{\pgfqpoint{2.207611in}{2.199578in}}{\pgfqpoint{2.207611in}{2.205103in}}%
\pgfpathcurveto{\pgfqpoint{2.207611in}{2.210628in}}{\pgfqpoint{2.205416in}{2.215927in}}{\pgfqpoint{2.201509in}{2.219834in}}%
\pgfpathcurveto{\pgfqpoint{2.197602in}{2.223741in}}{\pgfqpoint{2.192303in}{2.225936in}}{\pgfqpoint{2.186778in}{2.225936in}}%
\pgfpathcurveto{\pgfqpoint{2.181253in}{2.225936in}}{\pgfqpoint{2.175953in}{2.223741in}}{\pgfqpoint{2.172046in}{2.219834in}}%
\pgfpathcurveto{\pgfqpoint{2.168140in}{2.215927in}}{\pgfqpoint{2.165944in}{2.210628in}}{\pgfqpoint{2.165944in}{2.205103in}}%
\pgfpathcurveto{\pgfqpoint{2.165944in}{2.199578in}}{\pgfqpoint{2.168140in}{2.194278in}}{\pgfqpoint{2.172046in}{2.190371in}}%
\pgfpathcurveto{\pgfqpoint{2.175953in}{2.186465in}}{\pgfqpoint{2.181253in}{2.184269in}}{\pgfqpoint{2.186778in}{2.184269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861829in}{2.184284in}}%
\pgfpathcurveto{\pgfqpoint{3.867354in}{2.184284in}}{\pgfqpoint{3.872653in}{2.186480in}}{\pgfqpoint{3.876560in}{2.190386in}}%
\pgfpathcurveto{\pgfqpoint{3.880467in}{2.194293in}}{\pgfqpoint{3.882662in}{2.199593in}}{\pgfqpoint{3.882662in}{2.205118in}}%
\pgfpathcurveto{\pgfqpoint{3.882662in}{2.210643in}}{\pgfqpoint{3.880467in}{2.215942in}}{\pgfqpoint{3.876560in}{2.219849in}}%
\pgfpathcurveto{\pgfqpoint{3.872653in}{2.223756in}}{\pgfqpoint{3.867354in}{2.225951in}}{\pgfqpoint{3.861829in}{2.225951in}}%
\pgfpathcurveto{\pgfqpoint{3.856304in}{2.225951in}}{\pgfqpoint{3.851004in}{2.223756in}}{\pgfqpoint{3.847097in}{2.219849in}}%
\pgfpathcurveto{\pgfqpoint{3.843190in}{2.215942in}}{\pgfqpoint{3.840995in}{2.210643in}}{\pgfqpoint{3.840995in}{2.205118in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.199593in}}{\pgfqpoint{3.843190in}{2.194293in}}{\pgfqpoint{3.847097in}{2.190386in}}%
\pgfpathcurveto{\pgfqpoint{3.851004in}{2.186480in}}{\pgfqpoint{3.856304in}{2.184284in}}{\pgfqpoint{3.861829in}{2.184284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858248in}{2.184511in}}%
\pgfpathcurveto{\pgfqpoint{3.863773in}{2.184511in}}{\pgfqpoint{3.869073in}{2.186707in}}{\pgfqpoint{3.872979in}{2.190613in}}%
\pgfpathcurveto{\pgfqpoint{3.876886in}{2.194520in}}{\pgfqpoint{3.879081in}{2.199820in}}{\pgfqpoint{3.879081in}{2.205345in}}%
\pgfpathcurveto{\pgfqpoint{3.879081in}{2.210870in}}{\pgfqpoint{3.876886in}{2.216169in}}{\pgfqpoint{3.872979in}{2.220076in}}%
\pgfpathcurveto{\pgfqpoint{3.869073in}{2.223983in}}{\pgfqpoint{3.863773in}{2.226178in}}{\pgfqpoint{3.858248in}{2.226178in}}%
\pgfpathcurveto{\pgfqpoint{3.852723in}{2.226178in}}{\pgfqpoint{3.847423in}{2.223983in}}{\pgfqpoint{3.843517in}{2.220076in}}%
\pgfpathcurveto{\pgfqpoint{3.839610in}{2.216169in}}{\pgfqpoint{3.837415in}{2.210870in}}{\pgfqpoint{3.837415in}{2.205345in}}%
\pgfpathcurveto{\pgfqpoint{3.837415in}{2.199820in}}{\pgfqpoint{3.839610in}{2.194520in}}{\pgfqpoint{3.843517in}{2.190613in}}%
\pgfpathcurveto{\pgfqpoint{3.847423in}{2.186707in}}{\pgfqpoint{3.852723in}{2.184511in}}{\pgfqpoint{3.858248in}{2.184511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.184898in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.184898in}}{\pgfqpoint{3.872717in}{2.187093in}}{\pgfqpoint{3.876624in}{2.191000in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.194907in}}{\pgfqpoint{3.882726in}{2.200207in}}{\pgfqpoint{3.882726in}{2.205732in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.211257in}}{\pgfqpoint{3.880531in}{2.216556in}}{\pgfqpoint{3.876624in}{2.220463in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.224370in}}{\pgfqpoint{3.867418in}{2.226565in}}{\pgfqpoint{3.861893in}{2.226565in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.226565in}}{\pgfqpoint{3.851068in}{2.224370in}}{\pgfqpoint{3.847161in}{2.220463in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.216556in}}{\pgfqpoint{3.841059in}{2.211257in}}{\pgfqpoint{3.841059in}{2.205732in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.200207in}}{\pgfqpoint{3.843254in}{2.194907in}}{\pgfqpoint{3.847161in}{2.191000in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.187093in}}{\pgfqpoint{3.856368in}{2.184898in}}{\pgfqpoint{3.861893in}{2.184898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.184991in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.184991in}}{\pgfqpoint{3.872717in}{2.187186in}}{\pgfqpoint{3.876624in}{2.191093in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.195000in}}{\pgfqpoint{3.882726in}{2.200300in}}{\pgfqpoint{3.882726in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.211350in}}{\pgfqpoint{3.880531in}{2.216649in}}{\pgfqpoint{3.876624in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.224463in}}{\pgfqpoint{3.867418in}{2.226658in}}{\pgfqpoint{3.861893in}{2.226658in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.226658in}}{\pgfqpoint{3.851068in}{2.224463in}}{\pgfqpoint{3.847161in}{2.220556in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.216649in}}{\pgfqpoint{3.841059in}{2.211350in}}{\pgfqpoint{3.841059in}{2.205825in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.200300in}}{\pgfqpoint{3.843254in}{2.195000in}}{\pgfqpoint{3.847161in}{2.191093in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.187186in}}{\pgfqpoint{3.856368in}{2.184991in}}{\pgfqpoint{3.861893in}{2.184991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860072in}{2.185448in}}%
\pgfpathcurveto{\pgfqpoint{3.865597in}{2.185448in}}{\pgfqpoint{3.870897in}{2.187643in}}{\pgfqpoint{3.874803in}{2.191550in}}%
\pgfpathcurveto{\pgfqpoint{3.878710in}{2.195456in}}{\pgfqpoint{3.880905in}{2.200756in}}{\pgfqpoint{3.880905in}{2.206281in}}%
\pgfpathcurveto{\pgfqpoint{3.880905in}{2.211806in}}{\pgfqpoint{3.878710in}{2.217105in}}{\pgfqpoint{3.874803in}{2.221012in}}%
\pgfpathcurveto{\pgfqpoint{3.870897in}{2.224919in}}{\pgfqpoint{3.865597in}{2.227114in}}{\pgfqpoint{3.860072in}{2.227114in}}%
\pgfpathcurveto{\pgfqpoint{3.854547in}{2.227114in}}{\pgfqpoint{3.849247in}{2.224919in}}{\pgfqpoint{3.845341in}{2.221012in}}%
\pgfpathcurveto{\pgfqpoint{3.841434in}{2.217105in}}{\pgfqpoint{3.839239in}{2.211806in}}{\pgfqpoint{3.839239in}{2.206281in}}%
\pgfpathcurveto{\pgfqpoint{3.839239in}{2.200756in}}{\pgfqpoint{3.841434in}{2.195456in}}{\pgfqpoint{3.845341in}{2.191550in}}%
\pgfpathcurveto{\pgfqpoint{3.849247in}{2.187643in}}{\pgfqpoint{3.854547in}{2.185448in}}{\pgfqpoint{3.860072in}{2.185448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861794in}{2.185709in}}%
\pgfpathcurveto{\pgfqpoint{3.867319in}{2.185709in}}{\pgfqpoint{3.872618in}{2.187904in}}{\pgfqpoint{3.876525in}{2.191811in}}%
\pgfpathcurveto{\pgfqpoint{3.880432in}{2.195717in}}{\pgfqpoint{3.882627in}{2.201017in}}{\pgfqpoint{3.882627in}{2.206542in}}%
\pgfpathcurveto{\pgfqpoint{3.882627in}{2.212067in}}{\pgfqpoint{3.880432in}{2.217367in}}{\pgfqpoint{3.876525in}{2.221273in}}%
\pgfpathcurveto{\pgfqpoint{3.872618in}{2.225180in}}{\pgfqpoint{3.867319in}{2.227375in}}{\pgfqpoint{3.861794in}{2.227375in}}%
\pgfpathcurveto{\pgfqpoint{3.856269in}{2.227375in}}{\pgfqpoint{3.850969in}{2.225180in}}{\pgfqpoint{3.847062in}{2.221273in}}%
\pgfpathcurveto{\pgfqpoint{3.843156in}{2.217367in}}{\pgfqpoint{3.840960in}{2.212067in}}{\pgfqpoint{3.840960in}{2.206542in}}%
\pgfpathcurveto{\pgfqpoint{3.840960in}{2.201017in}}{\pgfqpoint{3.843156in}{2.195717in}}{\pgfqpoint{3.847062in}{2.191811in}}%
\pgfpathcurveto{\pgfqpoint{3.850969in}{2.187904in}}{\pgfqpoint{3.856269in}{2.185709in}}{\pgfqpoint{3.861794in}{2.185709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.185871in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.185871in}}{\pgfqpoint{3.872715in}{2.188066in}}{\pgfqpoint{3.876622in}{2.191973in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.195880in}}{\pgfqpoint{3.882724in}{2.201179in}}{\pgfqpoint{3.882724in}{2.206704in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.212229in}}{\pgfqpoint{3.880529in}{2.217529in}}{\pgfqpoint{3.876622in}{2.221436in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.225342in}}{\pgfqpoint{3.867415in}{2.227538in}}{\pgfqpoint{3.861890in}{2.227538in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.227538in}}{\pgfqpoint{3.851066in}{2.225342in}}{\pgfqpoint{3.847159in}{2.221436in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.217529in}}{\pgfqpoint{3.841057in}{2.212229in}}{\pgfqpoint{3.841057in}{2.206704in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.201179in}}{\pgfqpoint{3.843252in}{2.195880in}}{\pgfqpoint{3.847159in}{2.191973in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.188066in}}{\pgfqpoint{3.856365in}{2.185871in}}{\pgfqpoint{3.861890in}{2.185871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913766in}{2.185959in}}%
\pgfpathcurveto{\pgfqpoint{2.919292in}{2.185959in}}{\pgfqpoint{2.924591in}{2.188154in}}{\pgfqpoint{2.928498in}{2.192061in}}%
\pgfpathcurveto{\pgfqpoint{2.932405in}{2.195968in}}{\pgfqpoint{2.934600in}{2.201267in}}{\pgfqpoint{2.934600in}{2.206792in}}%
\pgfpathcurveto{\pgfqpoint{2.934600in}{2.212318in}}{\pgfqpoint{2.932405in}{2.217617in}}{\pgfqpoint{2.928498in}{2.221524in}}%
\pgfpathcurveto{\pgfqpoint{2.924591in}{2.225431in}}{\pgfqpoint{2.919292in}{2.227626in}}{\pgfqpoint{2.913766in}{2.227626in}}%
\pgfpathcurveto{\pgfqpoint{2.908241in}{2.227626in}}{\pgfqpoint{2.902942in}{2.225431in}}{\pgfqpoint{2.899035in}{2.221524in}}%
\pgfpathcurveto{\pgfqpoint{2.895128in}{2.217617in}}{\pgfqpoint{2.892933in}{2.212318in}}{\pgfqpoint{2.892933in}{2.206792in}}%
\pgfpathcurveto{\pgfqpoint{2.892933in}{2.201267in}}{\pgfqpoint{2.895128in}{2.195968in}}{\pgfqpoint{2.899035in}{2.192061in}}%
\pgfpathcurveto{\pgfqpoint{2.902942in}{2.188154in}}{\pgfqpoint{2.908241in}{2.185959in}}{\pgfqpoint{2.913766in}{2.185959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367432in}{2.186033in}}%
\pgfpathcurveto{\pgfqpoint{1.372957in}{2.186033in}}{\pgfqpoint{1.378257in}{2.188228in}}{\pgfqpoint{1.382164in}{2.192135in}}%
\pgfpathcurveto{\pgfqpoint{1.386071in}{2.196042in}}{\pgfqpoint{1.388266in}{2.201342in}}{\pgfqpoint{1.388266in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{1.388266in}{2.212392in}}{\pgfqpoint{1.386071in}{2.217691in}}{\pgfqpoint{1.382164in}{2.221598in}}%
\pgfpathcurveto{\pgfqpoint{1.378257in}{2.225505in}}{\pgfqpoint{1.372957in}{2.227700in}}{\pgfqpoint{1.367432in}{2.227700in}}%
\pgfpathcurveto{\pgfqpoint{1.361907in}{2.227700in}}{\pgfqpoint{1.356608in}{2.225505in}}{\pgfqpoint{1.352701in}{2.221598in}}%
\pgfpathcurveto{\pgfqpoint{1.348794in}{2.217691in}}{\pgfqpoint{1.346599in}{2.212392in}}{\pgfqpoint{1.346599in}{2.206867in}}%
\pgfpathcurveto{\pgfqpoint{1.346599in}{2.201342in}}{\pgfqpoint{1.348794in}{2.196042in}}{\pgfqpoint{1.352701in}{2.192135in}}%
\pgfpathcurveto{\pgfqpoint{1.356608in}{2.188228in}}{\pgfqpoint{1.361907in}{2.186033in}}{\pgfqpoint{1.367432in}{2.186033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681510in}{2.186788in}}%
\pgfpathcurveto{\pgfqpoint{3.687035in}{2.186788in}}{\pgfqpoint{3.692335in}{2.188983in}}{\pgfqpoint{3.696241in}{2.192890in}}%
\pgfpathcurveto{\pgfqpoint{3.700148in}{2.196797in}}{\pgfqpoint{3.702343in}{2.202097in}}{\pgfqpoint{3.702343in}{2.207622in}}%
\pgfpathcurveto{\pgfqpoint{3.702343in}{2.213147in}}{\pgfqpoint{3.700148in}{2.218446in}}{\pgfqpoint{3.696241in}{2.222353in}}%
\pgfpathcurveto{\pgfqpoint{3.692335in}{2.226260in}}{\pgfqpoint{3.687035in}{2.228455in}}{\pgfqpoint{3.681510in}{2.228455in}}%
\pgfpathcurveto{\pgfqpoint{3.675985in}{2.228455in}}{\pgfqpoint{3.670685in}{2.226260in}}{\pgfqpoint{3.666779in}{2.222353in}}%
\pgfpathcurveto{\pgfqpoint{3.662872in}{2.218446in}}{\pgfqpoint{3.660677in}{2.213147in}}{\pgfqpoint{3.660677in}{2.207622in}}%
\pgfpathcurveto{\pgfqpoint{3.660677in}{2.202097in}}{\pgfqpoint{3.662872in}{2.196797in}}{\pgfqpoint{3.666779in}{2.192890in}}%
\pgfpathcurveto{\pgfqpoint{3.670685in}{2.188983in}}{\pgfqpoint{3.675985in}{2.186788in}}{\pgfqpoint{3.681510in}{2.186788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858855in}{2.186875in}}%
\pgfpathcurveto{\pgfqpoint{3.864380in}{2.186875in}}{\pgfqpoint{3.869679in}{2.189070in}}{\pgfqpoint{3.873586in}{2.192977in}}%
\pgfpathcurveto{\pgfqpoint{3.877493in}{2.196884in}}{\pgfqpoint{3.879688in}{2.202184in}}{\pgfqpoint{3.879688in}{2.207709in}}%
\pgfpathcurveto{\pgfqpoint{3.879688in}{2.213234in}}{\pgfqpoint{3.877493in}{2.218533in}}{\pgfqpoint{3.873586in}{2.222440in}}%
\pgfpathcurveto{\pgfqpoint{3.869679in}{2.226347in}}{\pgfqpoint{3.864380in}{2.228542in}}{\pgfqpoint{3.858855in}{2.228542in}}%
\pgfpathcurveto{\pgfqpoint{3.853330in}{2.228542in}}{\pgfqpoint{3.848030in}{2.226347in}}{\pgfqpoint{3.844123in}{2.222440in}}%
\pgfpathcurveto{\pgfqpoint{3.840217in}{2.218533in}}{\pgfqpoint{3.838021in}{2.213234in}}{\pgfqpoint{3.838021in}{2.207709in}}%
\pgfpathcurveto{\pgfqpoint{3.838021in}{2.202184in}}{\pgfqpoint{3.840217in}{2.196884in}}{\pgfqpoint{3.844123in}{2.192977in}}%
\pgfpathcurveto{\pgfqpoint{3.848030in}{2.189070in}}{\pgfqpoint{3.853330in}{2.186875in}}{\pgfqpoint{3.858855in}{2.186875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861862in}{2.187584in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{2.187584in}}{\pgfqpoint{3.872687in}{2.189780in}}{\pgfqpoint{3.876594in}{2.193686in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.197593in}}{\pgfqpoint{3.882696in}{2.202893in}}{\pgfqpoint{3.882696in}{2.208418in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.213943in}}{\pgfqpoint{3.880500in}{2.219242in}}{\pgfqpoint{3.876594in}{2.223149in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.227056in}}{\pgfqpoint{3.867387in}{2.229251in}}{\pgfqpoint{3.861862in}{2.229251in}}%
\pgfpathcurveto{\pgfqpoint{3.856337in}{2.229251in}}{\pgfqpoint{3.851038in}{2.227056in}}{\pgfqpoint{3.847131in}{2.223149in}}%
\pgfpathcurveto{\pgfqpoint{3.843224in}{2.219242in}}{\pgfqpoint{3.841029in}{2.213943in}}{\pgfqpoint{3.841029in}{2.208418in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{2.202893in}}{\pgfqpoint{3.843224in}{2.197593in}}{\pgfqpoint{3.847131in}{2.193686in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.189780in}}{\pgfqpoint{3.856337in}{2.187584in}}{\pgfqpoint{3.861862in}{2.187584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389452in}{2.187643in}}%
\pgfpathcurveto{\pgfqpoint{1.394977in}{2.187643in}}{\pgfqpoint{1.400277in}{2.189838in}}{\pgfqpoint{1.404183in}{2.193745in}}%
\pgfpathcurveto{\pgfqpoint{1.408090in}{2.197652in}}{\pgfqpoint{1.410285in}{2.202952in}}{\pgfqpoint{1.410285in}{2.208477in}}%
\pgfpathcurveto{\pgfqpoint{1.410285in}{2.214002in}}{\pgfqpoint{1.408090in}{2.219301in}}{\pgfqpoint{1.404183in}{2.223208in}}%
\pgfpathcurveto{\pgfqpoint{1.400277in}{2.227115in}}{\pgfqpoint{1.394977in}{2.229310in}}{\pgfqpoint{1.389452in}{2.229310in}}%
\pgfpathcurveto{\pgfqpoint{1.383927in}{2.229310in}}{\pgfqpoint{1.378627in}{2.227115in}}{\pgfqpoint{1.374721in}{2.223208in}}%
\pgfpathcurveto{\pgfqpoint{1.370814in}{2.219301in}}{\pgfqpoint{1.368619in}{2.214002in}}{\pgfqpoint{1.368619in}{2.208477in}}%
\pgfpathcurveto{\pgfqpoint{1.368619in}{2.202952in}}{\pgfqpoint{1.370814in}{2.197652in}}{\pgfqpoint{1.374721in}{2.193745in}}%
\pgfpathcurveto{\pgfqpoint{1.378627in}{2.189838in}}{\pgfqpoint{1.383927in}{2.187643in}}{\pgfqpoint{1.389452in}{2.187643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893570in}{2.187709in}}%
\pgfpathcurveto{\pgfqpoint{0.899095in}{2.187709in}}{\pgfqpoint{0.904394in}{2.189904in}}{\pgfqpoint{0.908301in}{2.193811in}}%
\pgfpathcurveto{\pgfqpoint{0.912208in}{2.197718in}}{\pgfqpoint{0.914403in}{2.203017in}}{\pgfqpoint{0.914403in}{2.208542in}}%
\pgfpathcurveto{\pgfqpoint{0.914403in}{2.214068in}}{\pgfqpoint{0.912208in}{2.219367in}}{\pgfqpoint{0.908301in}{2.223274in}}%
\pgfpathcurveto{\pgfqpoint{0.904394in}{2.227181in}}{\pgfqpoint{0.899095in}{2.229376in}}{\pgfqpoint{0.893570in}{2.229376in}}%
\pgfpathcurveto{\pgfqpoint{0.888045in}{2.229376in}}{\pgfqpoint{0.882745in}{2.227181in}}{\pgfqpoint{0.878838in}{2.223274in}}%
\pgfpathcurveto{\pgfqpoint{0.874931in}{2.219367in}}{\pgfqpoint{0.872736in}{2.214068in}}{\pgfqpoint{0.872736in}{2.208542in}}%
\pgfpathcurveto{\pgfqpoint{0.872736in}{2.203017in}}{\pgfqpoint{0.874931in}{2.197718in}}{\pgfqpoint{0.878838in}{2.193811in}}%
\pgfpathcurveto{\pgfqpoint{0.882745in}{2.189904in}}{\pgfqpoint{0.888045in}{2.187709in}}{\pgfqpoint{0.893570in}{2.187709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859549in}{2.187926in}}%
\pgfpathcurveto{\pgfqpoint{3.865074in}{2.187926in}}{\pgfqpoint{3.870374in}{2.190121in}}{\pgfqpoint{3.874280in}{2.194027in}}%
\pgfpathcurveto{\pgfqpoint{3.878187in}{2.197934in}}{\pgfqpoint{3.880382in}{2.203234in}}{\pgfqpoint{3.880382in}{2.208759in}}%
\pgfpathcurveto{\pgfqpoint{3.880382in}{2.214284in}}{\pgfqpoint{3.878187in}{2.219583in}}{\pgfqpoint{3.874280in}{2.223490in}}%
\pgfpathcurveto{\pgfqpoint{3.870374in}{2.227397in}}{\pgfqpoint{3.865074in}{2.229592in}}{\pgfqpoint{3.859549in}{2.229592in}}%
\pgfpathcurveto{\pgfqpoint{3.854024in}{2.229592in}}{\pgfqpoint{3.848724in}{2.227397in}}{\pgfqpoint{3.844818in}{2.223490in}}%
\pgfpathcurveto{\pgfqpoint{3.840911in}{2.219583in}}{\pgfqpoint{3.838716in}{2.214284in}}{\pgfqpoint{3.838716in}{2.208759in}}%
\pgfpathcurveto{\pgfqpoint{3.838716in}{2.203234in}}{\pgfqpoint{3.840911in}{2.197934in}}{\pgfqpoint{3.844818in}{2.194027in}}%
\pgfpathcurveto{\pgfqpoint{3.848724in}{2.190121in}}{\pgfqpoint{3.854024in}{2.187926in}}{\pgfqpoint{3.859549in}{2.187926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839625in}{2.187973in}}%
\pgfpathcurveto{\pgfqpoint{3.845150in}{2.187973in}}{\pgfqpoint{3.850450in}{2.190168in}}{\pgfqpoint{3.854356in}{2.194075in}}%
\pgfpathcurveto{\pgfqpoint{3.858263in}{2.197982in}}{\pgfqpoint{3.860458in}{2.203282in}}{\pgfqpoint{3.860458in}{2.208807in}}%
\pgfpathcurveto{\pgfqpoint{3.860458in}{2.214332in}}{\pgfqpoint{3.858263in}{2.219631in}}{\pgfqpoint{3.854356in}{2.223538in}}%
\pgfpathcurveto{\pgfqpoint{3.850450in}{2.227445in}}{\pgfqpoint{3.845150in}{2.229640in}}{\pgfqpoint{3.839625in}{2.229640in}}%
\pgfpathcurveto{\pgfqpoint{3.834100in}{2.229640in}}{\pgfqpoint{3.828800in}{2.227445in}}{\pgfqpoint{3.824894in}{2.223538in}}%
\pgfpathcurveto{\pgfqpoint{3.820987in}{2.219631in}}{\pgfqpoint{3.818792in}{2.214332in}}{\pgfqpoint{3.818792in}{2.208807in}}%
\pgfpathcurveto{\pgfqpoint{3.818792in}{2.203282in}}{\pgfqpoint{3.820987in}{2.197982in}}{\pgfqpoint{3.824894in}{2.194075in}}%
\pgfpathcurveto{\pgfqpoint{3.828800in}{2.190168in}}{\pgfqpoint{3.834100in}{2.187973in}}{\pgfqpoint{3.839625in}{2.187973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782251in}{2.188705in}}%
\pgfpathcurveto{\pgfqpoint{3.787776in}{2.188705in}}{\pgfqpoint{3.793075in}{2.190900in}}{\pgfqpoint{3.796982in}{2.194807in}}%
\pgfpathcurveto{\pgfqpoint{3.800889in}{2.198714in}}{\pgfqpoint{3.803084in}{2.204014in}}{\pgfqpoint{3.803084in}{2.209539in}}%
\pgfpathcurveto{\pgfqpoint{3.803084in}{2.215064in}}{\pgfqpoint{3.800889in}{2.220363in}}{\pgfqpoint{3.796982in}{2.224270in}}%
\pgfpathcurveto{\pgfqpoint{3.793075in}{2.228177in}}{\pgfqpoint{3.787776in}{2.230372in}}{\pgfqpoint{3.782251in}{2.230372in}}%
\pgfpathcurveto{\pgfqpoint{3.776726in}{2.230372in}}{\pgfqpoint{3.771426in}{2.228177in}}{\pgfqpoint{3.767519in}{2.224270in}}%
\pgfpathcurveto{\pgfqpoint{3.763612in}{2.220363in}}{\pgfqpoint{3.761417in}{2.215064in}}{\pgfqpoint{3.761417in}{2.209539in}}%
\pgfpathcurveto{\pgfqpoint{3.761417in}{2.204014in}}{\pgfqpoint{3.763612in}{2.198714in}}{\pgfqpoint{3.767519in}{2.194807in}}%
\pgfpathcurveto{\pgfqpoint{3.771426in}{2.190900in}}{\pgfqpoint{3.776726in}{2.188705in}}{\pgfqpoint{3.782251in}{2.188705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550686in}{2.188741in}}%
\pgfpathcurveto{\pgfqpoint{2.556211in}{2.188741in}}{\pgfqpoint{2.561510in}{2.190936in}}{\pgfqpoint{2.565417in}{2.194843in}}%
\pgfpathcurveto{\pgfqpoint{2.569324in}{2.198749in}}{\pgfqpoint{2.571519in}{2.204049in}}{\pgfqpoint{2.571519in}{2.209574in}}%
\pgfpathcurveto{\pgfqpoint{2.571519in}{2.215099in}}{\pgfqpoint{2.569324in}{2.220398in}}{\pgfqpoint{2.565417in}{2.224305in}}%
\pgfpathcurveto{\pgfqpoint{2.561510in}{2.228212in}}{\pgfqpoint{2.556211in}{2.230407in}}{\pgfqpoint{2.550686in}{2.230407in}}%
\pgfpathcurveto{\pgfqpoint{2.545161in}{2.230407in}}{\pgfqpoint{2.539861in}{2.228212in}}{\pgfqpoint{2.535954in}{2.224305in}}%
\pgfpathcurveto{\pgfqpoint{2.532048in}{2.220398in}}{\pgfqpoint{2.529852in}{2.215099in}}{\pgfqpoint{2.529852in}{2.209574in}}%
\pgfpathcurveto{\pgfqpoint{2.529852in}{2.204049in}}{\pgfqpoint{2.532048in}{2.198749in}}{\pgfqpoint{2.535954in}{2.194843in}}%
\pgfpathcurveto{\pgfqpoint{2.539861in}{2.190936in}}{\pgfqpoint{2.545161in}{2.188741in}}{\pgfqpoint{2.550686in}{2.188741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856611in}{2.188883in}}%
\pgfpathcurveto{\pgfqpoint{3.862136in}{2.188883in}}{\pgfqpoint{3.867436in}{2.191078in}}{\pgfqpoint{3.871343in}{2.194985in}}%
\pgfpathcurveto{\pgfqpoint{3.875250in}{2.198892in}}{\pgfqpoint{3.877445in}{2.204191in}}{\pgfqpoint{3.877445in}{2.209716in}}%
\pgfpathcurveto{\pgfqpoint{3.877445in}{2.215241in}}{\pgfqpoint{3.875250in}{2.220541in}}{\pgfqpoint{3.871343in}{2.224448in}}%
\pgfpathcurveto{\pgfqpoint{3.867436in}{2.228354in}}{\pgfqpoint{3.862136in}{2.230549in}}{\pgfqpoint{3.856611in}{2.230549in}}%
\pgfpathcurveto{\pgfqpoint{3.851086in}{2.230549in}}{\pgfqpoint{3.845787in}{2.228354in}}{\pgfqpoint{3.841880in}{2.224448in}}%
\pgfpathcurveto{\pgfqpoint{3.837973in}{2.220541in}}{\pgfqpoint{3.835778in}{2.215241in}}{\pgfqpoint{3.835778in}{2.209716in}}%
\pgfpathcurveto{\pgfqpoint{3.835778in}{2.204191in}}{\pgfqpoint{3.837973in}{2.198892in}}{\pgfqpoint{3.841880in}{2.194985in}}%
\pgfpathcurveto{\pgfqpoint{3.845787in}{2.191078in}}{\pgfqpoint{3.851086in}{2.188883in}}{\pgfqpoint{3.856611in}{2.188883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.188945in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.188945in}}{\pgfqpoint{3.872719in}{2.191140in}}{\pgfqpoint{3.876625in}{2.195047in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.198954in}}{\pgfqpoint{3.882727in}{2.204253in}}{\pgfqpoint{3.882727in}{2.209778in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.215304in}}{\pgfqpoint{3.880532in}{2.220603in}}{\pgfqpoint{3.876625in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.228417in}}{\pgfqpoint{3.867419in}{2.230612in}}{\pgfqpoint{3.861894in}{2.230612in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.230612in}}{\pgfqpoint{3.851069in}{2.228417in}}{\pgfqpoint{3.847163in}{2.224510in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.220603in}}{\pgfqpoint{3.841061in}{2.215304in}}{\pgfqpoint{3.841061in}{2.209778in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.204253in}}{\pgfqpoint{3.843256in}{2.198954in}}{\pgfqpoint{3.847163in}{2.195047in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.191140in}}{\pgfqpoint{3.856369in}{2.188945in}}{\pgfqpoint{3.861894in}{2.188945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602113in}{2.189115in}}%
\pgfpathcurveto{\pgfqpoint{3.607638in}{2.189115in}}{\pgfqpoint{3.612937in}{2.191310in}}{\pgfqpoint{3.616844in}{2.195216in}}%
\pgfpathcurveto{\pgfqpoint{3.620751in}{2.199123in}}{\pgfqpoint{3.622946in}{2.204423in}}{\pgfqpoint{3.622946in}{2.209948in}}%
\pgfpathcurveto{\pgfqpoint{3.622946in}{2.215473in}}{\pgfqpoint{3.620751in}{2.220772in}}{\pgfqpoint{3.616844in}{2.224679in}}%
\pgfpathcurveto{\pgfqpoint{3.612937in}{2.228586in}}{\pgfqpoint{3.607638in}{2.230781in}}{\pgfqpoint{3.602113in}{2.230781in}}%
\pgfpathcurveto{\pgfqpoint{3.596587in}{2.230781in}}{\pgfqpoint{3.591288in}{2.228586in}}{\pgfqpoint{3.587381in}{2.224679in}}%
\pgfpathcurveto{\pgfqpoint{3.583474in}{2.220772in}}{\pgfqpoint{3.581279in}{2.215473in}}{\pgfqpoint{3.581279in}{2.209948in}}%
\pgfpathcurveto{\pgfqpoint{3.581279in}{2.204423in}}{\pgfqpoint{3.583474in}{2.199123in}}{\pgfqpoint{3.587381in}{2.195216in}}%
\pgfpathcurveto{\pgfqpoint{3.591288in}{2.191310in}}{\pgfqpoint{3.596587in}{2.189115in}}{\pgfqpoint{3.602113in}{2.189115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591973in}{2.189129in}}%
\pgfpathcurveto{\pgfqpoint{1.597498in}{2.189129in}}{\pgfqpoint{1.602797in}{2.191324in}}{\pgfqpoint{1.606704in}{2.195231in}}%
\pgfpathcurveto{\pgfqpoint{1.610611in}{2.199137in}}{\pgfqpoint{1.612806in}{2.204437in}}{\pgfqpoint{1.612806in}{2.209962in}}%
\pgfpathcurveto{\pgfqpoint{1.612806in}{2.215487in}}{\pgfqpoint{1.610611in}{2.220787in}}{\pgfqpoint{1.606704in}{2.224693in}}%
\pgfpathcurveto{\pgfqpoint{1.602797in}{2.228600in}}{\pgfqpoint{1.597498in}{2.230795in}}{\pgfqpoint{1.591973in}{2.230795in}}%
\pgfpathcurveto{\pgfqpoint{1.586447in}{2.230795in}}{\pgfqpoint{1.581148in}{2.228600in}}{\pgfqpoint{1.577241in}{2.224693in}}%
\pgfpathcurveto{\pgfqpoint{1.573334in}{2.220787in}}{\pgfqpoint{1.571139in}{2.215487in}}{\pgfqpoint{1.571139in}{2.209962in}}%
\pgfpathcurveto{\pgfqpoint{1.571139in}{2.204437in}}{\pgfqpoint{1.573334in}{2.199137in}}{\pgfqpoint{1.577241in}{2.195231in}}%
\pgfpathcurveto{\pgfqpoint{1.581148in}{2.191324in}}{\pgfqpoint{1.586447in}{2.189129in}}{\pgfqpoint{1.591973in}{2.189129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{2.189524in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{2.189524in}}{\pgfqpoint{3.872663in}{2.191719in}}{\pgfqpoint{3.876570in}{2.195626in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{2.199533in}}{\pgfqpoint{3.882672in}{2.204832in}}{\pgfqpoint{3.882672in}{2.210357in}}%
\pgfpathcurveto{\pgfqpoint{3.882672in}{2.215882in}}{\pgfqpoint{3.880477in}{2.221182in}}{\pgfqpoint{3.876570in}{2.225089in}}%
\pgfpathcurveto{\pgfqpoint{3.872663in}{2.228995in}}{\pgfqpoint{3.867363in}{2.231190in}}{\pgfqpoint{3.861838in}{2.231190in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{2.231190in}}{\pgfqpoint{3.851014in}{2.228995in}}{\pgfqpoint{3.847107in}{2.225089in}}%
\pgfpathcurveto{\pgfqpoint{3.843200in}{2.221182in}}{\pgfqpoint{3.841005in}{2.215882in}}{\pgfqpoint{3.841005in}{2.210357in}}%
\pgfpathcurveto{\pgfqpoint{3.841005in}{2.204832in}}{\pgfqpoint{3.843200in}{2.199533in}}{\pgfqpoint{3.847107in}{2.195626in}}%
\pgfpathcurveto{\pgfqpoint{3.851014in}{2.191719in}}{\pgfqpoint{3.856313in}{2.189524in}}{\pgfqpoint{3.861838in}{2.189524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461439in}{2.190508in}}%
\pgfpathcurveto{\pgfqpoint{3.466964in}{2.190508in}}{\pgfqpoint{3.472264in}{2.192703in}}{\pgfqpoint{3.476170in}{2.196610in}}%
\pgfpathcurveto{\pgfqpoint{3.480077in}{2.200517in}}{\pgfqpoint{3.482272in}{2.205816in}}{\pgfqpoint{3.482272in}{2.211341in}}%
\pgfpathcurveto{\pgfqpoint{3.482272in}{2.216867in}}{\pgfqpoint{3.480077in}{2.222166in}}{\pgfqpoint{3.476170in}{2.226073in}}%
\pgfpathcurveto{\pgfqpoint{3.472264in}{2.229980in}}{\pgfqpoint{3.466964in}{2.232175in}}{\pgfqpoint{3.461439in}{2.232175in}}%
\pgfpathcurveto{\pgfqpoint{3.455914in}{2.232175in}}{\pgfqpoint{3.450615in}{2.229980in}}{\pgfqpoint{3.446708in}{2.226073in}}%
\pgfpathcurveto{\pgfqpoint{3.442801in}{2.222166in}}{\pgfqpoint{3.440606in}{2.216867in}}{\pgfqpoint{3.440606in}{2.211341in}}%
\pgfpathcurveto{\pgfqpoint{3.440606in}{2.205816in}}{\pgfqpoint{3.442801in}{2.200517in}}{\pgfqpoint{3.446708in}{2.196610in}}%
\pgfpathcurveto{\pgfqpoint{3.450615in}{2.192703in}}{\pgfqpoint{3.455914in}{2.190508in}}{\pgfqpoint{3.461439in}{2.190508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861555in}{2.190674in}}%
\pgfpathcurveto{\pgfqpoint{3.867081in}{2.190674in}}{\pgfqpoint{3.872380in}{2.192869in}}{\pgfqpoint{3.876287in}{2.196776in}}%
\pgfpathcurveto{\pgfqpoint{3.880194in}{2.200683in}}{\pgfqpoint{3.882389in}{2.205982in}}{\pgfqpoint{3.882389in}{2.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.882389in}{2.217032in}}{\pgfqpoint{3.880194in}{2.222332in}}{\pgfqpoint{3.876287in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{3.872380in}{2.230146in}}{\pgfqpoint{3.867081in}{2.232341in}}{\pgfqpoint{3.861555in}{2.232341in}}%
\pgfpathcurveto{\pgfqpoint{3.856030in}{2.232341in}}{\pgfqpoint{3.850731in}{2.230146in}}{\pgfqpoint{3.846824in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{3.842917in}{2.222332in}}{\pgfqpoint{3.840722in}{2.217032in}}{\pgfqpoint{3.840722in}{2.211507in}}%
\pgfpathcurveto{\pgfqpoint{3.840722in}{2.205982in}}{\pgfqpoint{3.842917in}{2.200683in}}{\pgfqpoint{3.846824in}{2.196776in}}%
\pgfpathcurveto{\pgfqpoint{3.850731in}{2.192869in}}{\pgfqpoint{3.856030in}{2.190674in}}{\pgfqpoint{3.861555in}{2.190674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651825in}{2.190977in}}%
\pgfpathcurveto{\pgfqpoint{3.657350in}{2.190977in}}{\pgfqpoint{3.662649in}{2.193173in}}{\pgfqpoint{3.666556in}{2.197079in}}%
\pgfpathcurveto{\pgfqpoint{3.670463in}{2.200986in}}{\pgfqpoint{3.672658in}{2.206286in}}{\pgfqpoint{3.672658in}{2.211811in}}%
\pgfpathcurveto{\pgfqpoint{3.672658in}{2.217336in}}{\pgfqpoint{3.670463in}{2.222635in}}{\pgfqpoint{3.666556in}{2.226542in}}%
\pgfpathcurveto{\pgfqpoint{3.662649in}{2.230449in}}{\pgfqpoint{3.657350in}{2.232644in}}{\pgfqpoint{3.651825in}{2.232644in}}%
\pgfpathcurveto{\pgfqpoint{3.646300in}{2.232644in}}{\pgfqpoint{3.641000in}{2.230449in}}{\pgfqpoint{3.637093in}{2.226542in}}%
\pgfpathcurveto{\pgfqpoint{3.633187in}{2.222635in}}{\pgfqpoint{3.630991in}{2.217336in}}{\pgfqpoint{3.630991in}{2.211811in}}%
\pgfpathcurveto{\pgfqpoint{3.630991in}{2.206286in}}{\pgfqpoint{3.633187in}{2.200986in}}{\pgfqpoint{3.637093in}{2.197079in}}%
\pgfpathcurveto{\pgfqpoint{3.641000in}{2.193173in}}{\pgfqpoint{3.646300in}{2.190977in}}{\pgfqpoint{3.651825in}{2.190977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861784in}{2.191006in}}%
\pgfpathcurveto{\pgfqpoint{3.867309in}{2.191006in}}{\pgfqpoint{3.872609in}{2.193201in}}{\pgfqpoint{3.876516in}{2.197108in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.201014in}}{\pgfqpoint{3.882618in}{2.206314in}}{\pgfqpoint{3.882618in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.217364in}}{\pgfqpoint{3.880422in}{2.222664in}}{\pgfqpoint{3.876516in}{2.226570in}}%
\pgfpathcurveto{\pgfqpoint{3.872609in}{2.230477in}}{\pgfqpoint{3.867309in}{2.232672in}}{\pgfqpoint{3.861784in}{2.232672in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{2.232672in}}{\pgfqpoint{3.850960in}{2.230477in}}{\pgfqpoint{3.847053in}{2.226570in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.222664in}}{\pgfqpoint{3.840951in}{2.217364in}}{\pgfqpoint{3.840951in}{2.211839in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.206314in}}{\pgfqpoint{3.843146in}{2.201014in}}{\pgfqpoint{3.847053in}{2.197108in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.193201in}}{\pgfqpoint{3.856259in}{2.191006in}}{\pgfqpoint{3.861784in}{2.191006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848158in}{2.191363in}}%
\pgfpathcurveto{\pgfqpoint{3.853683in}{2.191363in}}{\pgfqpoint{3.858982in}{2.193558in}}{\pgfqpoint{3.862889in}{2.197465in}}%
\pgfpathcurveto{\pgfqpoint{3.866796in}{2.201372in}}{\pgfqpoint{3.868991in}{2.206671in}}{\pgfqpoint{3.868991in}{2.212196in}}%
\pgfpathcurveto{\pgfqpoint{3.868991in}{2.217722in}}{\pgfqpoint{3.866796in}{2.223021in}}{\pgfqpoint{3.862889in}{2.226928in}}%
\pgfpathcurveto{\pgfqpoint{3.858982in}{2.230835in}}{\pgfqpoint{3.853683in}{2.233030in}}{\pgfqpoint{3.848158in}{2.233030in}}%
\pgfpathcurveto{\pgfqpoint{3.842633in}{2.233030in}}{\pgfqpoint{3.837333in}{2.230835in}}{\pgfqpoint{3.833426in}{2.226928in}}%
\pgfpathcurveto{\pgfqpoint{3.829519in}{2.223021in}}{\pgfqpoint{3.827324in}{2.217722in}}{\pgfqpoint{3.827324in}{2.212196in}}%
\pgfpathcurveto{\pgfqpoint{3.827324in}{2.206671in}}{\pgfqpoint{3.829519in}{2.201372in}}{\pgfqpoint{3.833426in}{2.197465in}}%
\pgfpathcurveto{\pgfqpoint{3.837333in}{2.193558in}}{\pgfqpoint{3.842633in}{2.191363in}}{\pgfqpoint{3.848158in}{2.191363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.192063in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.192063in}}{\pgfqpoint{3.872719in}{2.194258in}}{\pgfqpoint{3.876625in}{2.198165in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.202072in}}{\pgfqpoint{3.882727in}{2.207371in}}{\pgfqpoint{3.882727in}{2.212896in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.218421in}}{\pgfqpoint{3.880532in}{2.223721in}}{\pgfqpoint{3.876625in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.231534in}}{\pgfqpoint{3.867419in}{2.233730in}}{\pgfqpoint{3.861894in}{2.233730in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.233730in}}{\pgfqpoint{3.851069in}{2.231534in}}{\pgfqpoint{3.847163in}{2.227628in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.223721in}}{\pgfqpoint{3.841061in}{2.218421in}}{\pgfqpoint{3.841061in}{2.212896in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.207371in}}{\pgfqpoint{3.843256in}{2.202072in}}{\pgfqpoint{3.847163in}{2.198165in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.194258in}}{\pgfqpoint{3.856369in}{2.192063in}}{\pgfqpoint{3.861894in}{2.192063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850528in}{2.192357in}}%
\pgfpathcurveto{\pgfqpoint{3.856053in}{2.192357in}}{\pgfqpoint{3.861353in}{2.194552in}}{\pgfqpoint{3.865259in}{2.198459in}}%
\pgfpathcurveto{\pgfqpoint{3.869166in}{2.202366in}}{\pgfqpoint{3.871361in}{2.207665in}}{\pgfqpoint{3.871361in}{2.213190in}}%
\pgfpathcurveto{\pgfqpoint{3.871361in}{2.218715in}}{\pgfqpoint{3.869166in}{2.224015in}}{\pgfqpoint{3.865259in}{2.227922in}}%
\pgfpathcurveto{\pgfqpoint{3.861353in}{2.231828in}}{\pgfqpoint{3.856053in}{2.234024in}}{\pgfqpoint{3.850528in}{2.234024in}}%
\pgfpathcurveto{\pgfqpoint{3.845003in}{2.234024in}}{\pgfqpoint{3.839704in}{2.231828in}}{\pgfqpoint{3.835797in}{2.227922in}}%
\pgfpathcurveto{\pgfqpoint{3.831890in}{2.224015in}}{\pgfqpoint{3.829695in}{2.218715in}}{\pgfqpoint{3.829695in}{2.213190in}}%
\pgfpathcurveto{\pgfqpoint{3.829695in}{2.207665in}}{\pgfqpoint{3.831890in}{2.202366in}}{\pgfqpoint{3.835797in}{2.198459in}}%
\pgfpathcurveto{\pgfqpoint{3.839704in}{2.194552in}}{\pgfqpoint{3.845003in}{2.192357in}}{\pgfqpoint{3.850528in}{2.192357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760348in}{2.192757in}}%
\pgfpathcurveto{\pgfqpoint{1.765873in}{2.192757in}}{\pgfqpoint{1.771172in}{2.194952in}}{\pgfqpoint{1.775079in}{2.198859in}}%
\pgfpathcurveto{\pgfqpoint{1.778986in}{2.202766in}}{\pgfqpoint{1.781181in}{2.208065in}}{\pgfqpoint{1.781181in}{2.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.781181in}{2.219115in}}{\pgfqpoint{1.778986in}{2.224415in}}{\pgfqpoint{1.775079in}{2.228321in}}%
\pgfpathcurveto{\pgfqpoint{1.771172in}{2.232228in}}{\pgfqpoint{1.765873in}{2.234423in}}{\pgfqpoint{1.760348in}{2.234423in}}%
\pgfpathcurveto{\pgfqpoint{1.754823in}{2.234423in}}{\pgfqpoint{1.749523in}{2.232228in}}{\pgfqpoint{1.745617in}{2.228321in}}%
\pgfpathcurveto{\pgfqpoint{1.741710in}{2.224415in}}{\pgfqpoint{1.739515in}{2.219115in}}{\pgfqpoint{1.739515in}{2.213590in}}%
\pgfpathcurveto{\pgfqpoint{1.739515in}{2.208065in}}{\pgfqpoint{1.741710in}{2.202766in}}{\pgfqpoint{1.745617in}{2.198859in}}%
\pgfpathcurveto{\pgfqpoint{1.749523in}{2.194952in}}{\pgfqpoint{1.754823in}{2.192757in}}{\pgfqpoint{1.760348in}{2.192757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861841in}{2.193270in}}%
\pgfpathcurveto{\pgfqpoint{3.867366in}{2.193270in}}{\pgfqpoint{3.872666in}{2.195465in}}{\pgfqpoint{3.876573in}{2.199371in}}%
\pgfpathcurveto{\pgfqpoint{3.880480in}{2.203278in}}{\pgfqpoint{3.882675in}{2.208578in}}{\pgfqpoint{3.882675in}{2.214103in}}%
\pgfpathcurveto{\pgfqpoint{3.882675in}{2.219628in}}{\pgfqpoint{3.880480in}{2.224927in}}{\pgfqpoint{3.876573in}{2.228834in}}%
\pgfpathcurveto{\pgfqpoint{3.872666in}{2.232741in}}{\pgfqpoint{3.867366in}{2.234936in}}{\pgfqpoint{3.861841in}{2.234936in}}%
\pgfpathcurveto{\pgfqpoint{3.856316in}{2.234936in}}{\pgfqpoint{3.851017in}{2.232741in}}{\pgfqpoint{3.847110in}{2.228834in}}%
\pgfpathcurveto{\pgfqpoint{3.843203in}{2.224927in}}{\pgfqpoint{3.841008in}{2.219628in}}{\pgfqpoint{3.841008in}{2.214103in}}%
\pgfpathcurveto{\pgfqpoint{3.841008in}{2.208578in}}{\pgfqpoint{3.843203in}{2.203278in}}{\pgfqpoint{3.847110in}{2.199371in}}%
\pgfpathcurveto{\pgfqpoint{3.851017in}{2.195465in}}{\pgfqpoint{3.856316in}{2.193270in}}{\pgfqpoint{3.861841in}{2.193270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075151in}{2.193459in}}%
\pgfpathcurveto{\pgfqpoint{3.080676in}{2.193459in}}{\pgfqpoint{3.085975in}{2.195654in}}{\pgfqpoint{3.089882in}{2.199561in}}%
\pgfpathcurveto{\pgfqpoint{3.093789in}{2.203468in}}{\pgfqpoint{3.095984in}{2.208767in}}{\pgfqpoint{3.095984in}{2.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.095984in}{2.219817in}}{\pgfqpoint{3.093789in}{2.225117in}}{\pgfqpoint{3.089882in}{2.229024in}}%
\pgfpathcurveto{\pgfqpoint{3.085975in}{2.232930in}}{\pgfqpoint{3.080676in}{2.235126in}}{\pgfqpoint{3.075151in}{2.235126in}}%
\pgfpathcurveto{\pgfqpoint{3.069626in}{2.235126in}}{\pgfqpoint{3.064326in}{2.232930in}}{\pgfqpoint{3.060419in}{2.229024in}}%
\pgfpathcurveto{\pgfqpoint{3.056512in}{2.225117in}}{\pgfqpoint{3.054317in}{2.219817in}}{\pgfqpoint{3.054317in}{2.214292in}}%
\pgfpathcurveto{\pgfqpoint{3.054317in}{2.208767in}}{\pgfqpoint{3.056512in}{2.203468in}}{\pgfqpoint{3.060419in}{2.199561in}}%
\pgfpathcurveto{\pgfqpoint{3.064326in}{2.195654in}}{\pgfqpoint{3.069626in}{2.193459in}}{\pgfqpoint{3.075151in}{2.193459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618066in}{2.193483in}}%
\pgfpathcurveto{\pgfqpoint{3.623591in}{2.193483in}}{\pgfqpoint{3.628891in}{2.195678in}}{\pgfqpoint{3.632798in}{2.199585in}}%
\pgfpathcurveto{\pgfqpoint{3.636704in}{2.203492in}}{\pgfqpoint{3.638900in}{2.208792in}}{\pgfqpoint{3.638900in}{2.214317in}}%
\pgfpathcurveto{\pgfqpoint{3.638900in}{2.219842in}}{\pgfqpoint{3.636704in}{2.225141in}}{\pgfqpoint{3.632798in}{2.229048in}}%
\pgfpathcurveto{\pgfqpoint{3.628891in}{2.232955in}}{\pgfqpoint{3.623591in}{2.235150in}}{\pgfqpoint{3.618066in}{2.235150in}}%
\pgfpathcurveto{\pgfqpoint{3.612541in}{2.235150in}}{\pgfqpoint{3.607242in}{2.232955in}}{\pgfqpoint{3.603335in}{2.229048in}}%
\pgfpathcurveto{\pgfqpoint{3.599428in}{2.225141in}}{\pgfqpoint{3.597233in}{2.219842in}}{\pgfqpoint{3.597233in}{2.214317in}}%
\pgfpathcurveto{\pgfqpoint{3.597233in}{2.208792in}}{\pgfqpoint{3.599428in}{2.203492in}}{\pgfqpoint{3.603335in}{2.199585in}}%
\pgfpathcurveto{\pgfqpoint{3.607242in}{2.195678in}}{\pgfqpoint{3.612541in}{2.193483in}}{\pgfqpoint{3.618066in}{2.193483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853739in}{2.194262in}}%
\pgfpathcurveto{\pgfqpoint{3.859264in}{2.194262in}}{\pgfqpoint{3.864564in}{2.196457in}}{\pgfqpoint{3.868471in}{2.200364in}}%
\pgfpathcurveto{\pgfqpoint{3.872377in}{2.204271in}}{\pgfqpoint{3.874573in}{2.209570in}}{\pgfqpoint{3.874573in}{2.215095in}}%
\pgfpathcurveto{\pgfqpoint{3.874573in}{2.220621in}}{\pgfqpoint{3.872377in}{2.225920in}}{\pgfqpoint{3.868471in}{2.229827in}}%
\pgfpathcurveto{\pgfqpoint{3.864564in}{2.233734in}}{\pgfqpoint{3.859264in}{2.235929in}}{\pgfqpoint{3.853739in}{2.235929in}}%
\pgfpathcurveto{\pgfqpoint{3.848214in}{2.235929in}}{\pgfqpoint{3.842915in}{2.233734in}}{\pgfqpoint{3.839008in}{2.229827in}}%
\pgfpathcurveto{\pgfqpoint{3.835101in}{2.225920in}}{\pgfqpoint{3.832906in}{2.220621in}}{\pgfqpoint{3.832906in}{2.215095in}}%
\pgfpathcurveto{\pgfqpoint{3.832906in}{2.209570in}}{\pgfqpoint{3.835101in}{2.204271in}}{\pgfqpoint{3.839008in}{2.200364in}}%
\pgfpathcurveto{\pgfqpoint{3.842915in}{2.196457in}}{\pgfqpoint{3.848214in}{2.194262in}}{\pgfqpoint{3.853739in}{2.194262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.194698in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.194698in}}{\pgfqpoint{3.872668in}{2.196894in}}{\pgfqpoint{3.876575in}{2.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.204707in}}{\pgfqpoint{3.882677in}{2.210007in}}{\pgfqpoint{3.882677in}{2.215532in}}%
\pgfpathcurveto{\pgfqpoint{3.882677in}{2.221057in}}{\pgfqpoint{3.880482in}{2.226356in}}{\pgfqpoint{3.876575in}{2.230263in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.234170in}}{\pgfqpoint{3.867369in}{2.236365in}}{\pgfqpoint{3.861844in}{2.236365in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.236365in}}{\pgfqpoint{3.851019in}{2.234170in}}{\pgfqpoint{3.847112in}{2.230263in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.226356in}}{\pgfqpoint{3.841010in}{2.221057in}}{\pgfqpoint{3.841010in}{2.215532in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.210007in}}{\pgfqpoint{3.843205in}{2.204707in}}{\pgfqpoint{3.847112in}{2.200800in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.196894in}}{\pgfqpoint{3.856319in}{2.194698in}}{\pgfqpoint{3.861844in}{2.194698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550710in}{2.194836in}}%
\pgfpathcurveto{\pgfqpoint{3.556235in}{2.194836in}}{\pgfqpoint{3.561535in}{2.197031in}}{\pgfqpoint{3.565441in}{2.200938in}}%
\pgfpathcurveto{\pgfqpoint{3.569348in}{2.204845in}}{\pgfqpoint{3.571543in}{2.210144in}}{\pgfqpoint{3.571543in}{2.215669in}}%
\pgfpathcurveto{\pgfqpoint{3.571543in}{2.221194in}}{\pgfqpoint{3.569348in}{2.226494in}}{\pgfqpoint{3.565441in}{2.230401in}}%
\pgfpathcurveto{\pgfqpoint{3.561535in}{2.234308in}}{\pgfqpoint{3.556235in}{2.236503in}}{\pgfqpoint{3.550710in}{2.236503in}}%
\pgfpathcurveto{\pgfqpoint{3.545185in}{2.236503in}}{\pgfqpoint{3.539885in}{2.234308in}}{\pgfqpoint{3.535979in}{2.230401in}}%
\pgfpathcurveto{\pgfqpoint{3.532072in}{2.226494in}}{\pgfqpoint{3.529877in}{2.221194in}}{\pgfqpoint{3.529877in}{2.215669in}}%
\pgfpathcurveto{\pgfqpoint{3.529877in}{2.210144in}}{\pgfqpoint{3.532072in}{2.204845in}}{\pgfqpoint{3.535979in}{2.200938in}}%
\pgfpathcurveto{\pgfqpoint{3.539885in}{2.197031in}}{\pgfqpoint{3.545185in}{2.194836in}}{\pgfqpoint{3.550710in}{2.194836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332383in}{2.195017in}}%
\pgfpathcurveto{\pgfqpoint{3.337908in}{2.195017in}}{\pgfqpoint{3.343208in}{2.197212in}}{\pgfqpoint{3.347115in}{2.201119in}}%
\pgfpathcurveto{\pgfqpoint{3.351022in}{2.205026in}}{\pgfqpoint{3.353217in}{2.210325in}}{\pgfqpoint{3.353217in}{2.215850in}}%
\pgfpathcurveto{\pgfqpoint{3.353217in}{2.221376in}}{\pgfqpoint{3.351022in}{2.226675in}}{\pgfqpoint{3.347115in}{2.230582in}}%
\pgfpathcurveto{\pgfqpoint{3.343208in}{2.234489in}}{\pgfqpoint{3.337908in}{2.236684in}}{\pgfqpoint{3.332383in}{2.236684in}}%
\pgfpathcurveto{\pgfqpoint{3.326858in}{2.236684in}}{\pgfqpoint{3.321559in}{2.234489in}}{\pgfqpoint{3.317652in}{2.230582in}}%
\pgfpathcurveto{\pgfqpoint{3.313745in}{2.226675in}}{\pgfqpoint{3.311550in}{2.221376in}}{\pgfqpoint{3.311550in}{2.215850in}}%
\pgfpathcurveto{\pgfqpoint{3.311550in}{2.210325in}}{\pgfqpoint{3.313745in}{2.205026in}}{\pgfqpoint{3.317652in}{2.201119in}}%
\pgfpathcurveto{\pgfqpoint{3.321559in}{2.197212in}}{\pgfqpoint{3.326858in}{2.195017in}}{\pgfqpoint{3.332383in}{2.195017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829631in}{2.195216in}}%
\pgfpathcurveto{\pgfqpoint{3.835157in}{2.195216in}}{\pgfqpoint{3.840456in}{2.197411in}}{\pgfqpoint{3.844363in}{2.201318in}}%
\pgfpathcurveto{\pgfqpoint{3.848270in}{2.205225in}}{\pgfqpoint{3.850465in}{2.210524in}}{\pgfqpoint{3.850465in}{2.216049in}}%
\pgfpathcurveto{\pgfqpoint{3.850465in}{2.221574in}}{\pgfqpoint{3.848270in}{2.226874in}}{\pgfqpoint{3.844363in}{2.230781in}}%
\pgfpathcurveto{\pgfqpoint{3.840456in}{2.234687in}}{\pgfqpoint{3.835157in}{2.236883in}}{\pgfqpoint{3.829631in}{2.236883in}}%
\pgfpathcurveto{\pgfqpoint{3.824106in}{2.236883in}}{\pgfqpoint{3.818807in}{2.234687in}}{\pgfqpoint{3.814900in}{2.230781in}}%
\pgfpathcurveto{\pgfqpoint{3.810993in}{2.226874in}}{\pgfqpoint{3.808798in}{2.221574in}}{\pgfqpoint{3.808798in}{2.216049in}}%
\pgfpathcurveto{\pgfqpoint{3.808798in}{2.210524in}}{\pgfqpoint{3.810993in}{2.205225in}}{\pgfqpoint{3.814900in}{2.201318in}}%
\pgfpathcurveto{\pgfqpoint{3.818807in}{2.197411in}}{\pgfqpoint{3.824106in}{2.195216in}}{\pgfqpoint{3.829631in}{2.195216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770719in}{2.195375in}}%
\pgfpathcurveto{\pgfqpoint{3.776244in}{2.195375in}}{\pgfqpoint{3.781544in}{2.197570in}}{\pgfqpoint{3.785450in}{2.201477in}}%
\pgfpathcurveto{\pgfqpoint{3.789357in}{2.205383in}}{\pgfqpoint{3.791552in}{2.210683in}}{\pgfqpoint{3.791552in}{2.216208in}}%
\pgfpathcurveto{\pgfqpoint{3.791552in}{2.221733in}}{\pgfqpoint{3.789357in}{2.227033in}}{\pgfqpoint{3.785450in}{2.230939in}}%
\pgfpathcurveto{\pgfqpoint{3.781544in}{2.234846in}}{\pgfqpoint{3.776244in}{2.237041in}}{\pgfqpoint{3.770719in}{2.237041in}}%
\pgfpathcurveto{\pgfqpoint{3.765194in}{2.237041in}}{\pgfqpoint{3.759894in}{2.234846in}}{\pgfqpoint{3.755988in}{2.230939in}}%
\pgfpathcurveto{\pgfqpoint{3.752081in}{2.227033in}}{\pgfqpoint{3.749886in}{2.221733in}}{\pgfqpoint{3.749886in}{2.216208in}}%
\pgfpathcurveto{\pgfqpoint{3.749886in}{2.210683in}}{\pgfqpoint{3.752081in}{2.205383in}}{\pgfqpoint{3.755988in}{2.201477in}}%
\pgfpathcurveto{\pgfqpoint{3.759894in}{2.197570in}}{\pgfqpoint{3.765194in}{2.195375in}}{\pgfqpoint{3.770719in}{2.195375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850017in}{2.195572in}}%
\pgfpathcurveto{\pgfqpoint{3.855542in}{2.195572in}}{\pgfqpoint{3.860841in}{2.197767in}}{\pgfqpoint{3.864748in}{2.201674in}}%
\pgfpathcurveto{\pgfqpoint{3.868655in}{2.205581in}}{\pgfqpoint{3.870850in}{2.210881in}}{\pgfqpoint{3.870850in}{2.216406in}}%
\pgfpathcurveto{\pgfqpoint{3.870850in}{2.221931in}}{\pgfqpoint{3.868655in}{2.227230in}}{\pgfqpoint{3.864748in}{2.231137in}}%
\pgfpathcurveto{\pgfqpoint{3.860841in}{2.235044in}}{\pgfqpoint{3.855542in}{2.237239in}}{\pgfqpoint{3.850017in}{2.237239in}}%
\pgfpathcurveto{\pgfqpoint{3.844492in}{2.237239in}}{\pgfqpoint{3.839192in}{2.235044in}}{\pgfqpoint{3.835285in}{2.231137in}}%
\pgfpathcurveto{\pgfqpoint{3.831378in}{2.227230in}}{\pgfqpoint{3.829183in}{2.221931in}}{\pgfqpoint{3.829183in}{2.216406in}}%
\pgfpathcurveto{\pgfqpoint{3.829183in}{2.210881in}}{\pgfqpoint{3.831378in}{2.205581in}}{\pgfqpoint{3.835285in}{2.201674in}}%
\pgfpathcurveto{\pgfqpoint{3.839192in}{2.197767in}}{\pgfqpoint{3.844492in}{2.195572in}}{\pgfqpoint{3.850017in}{2.195572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827444in}{2.195667in}}%
\pgfpathcurveto{\pgfqpoint{3.832969in}{2.195667in}}{\pgfqpoint{3.838268in}{2.197862in}}{\pgfqpoint{3.842175in}{2.201769in}}%
\pgfpathcurveto{\pgfqpoint{3.846082in}{2.205675in}}{\pgfqpoint{3.848277in}{2.210975in}}{\pgfqpoint{3.848277in}{2.216500in}}%
\pgfpathcurveto{\pgfqpoint{3.848277in}{2.222025in}}{\pgfqpoint{3.846082in}{2.227324in}}{\pgfqpoint{3.842175in}{2.231231in}}%
\pgfpathcurveto{\pgfqpoint{3.838268in}{2.235138in}}{\pgfqpoint{3.832969in}{2.237333in}}{\pgfqpoint{3.827444in}{2.237333in}}%
\pgfpathcurveto{\pgfqpoint{3.821919in}{2.237333in}}{\pgfqpoint{3.816619in}{2.235138in}}{\pgfqpoint{3.812712in}{2.231231in}}%
\pgfpathcurveto{\pgfqpoint{3.808806in}{2.227324in}}{\pgfqpoint{3.806610in}{2.222025in}}{\pgfqpoint{3.806610in}{2.216500in}}%
\pgfpathcurveto{\pgfqpoint{3.806610in}{2.210975in}}{\pgfqpoint{3.808806in}{2.205675in}}{\pgfqpoint{3.812712in}{2.201769in}}%
\pgfpathcurveto{\pgfqpoint{3.816619in}{2.197862in}}{\pgfqpoint{3.821919in}{2.195667in}}{\pgfqpoint{3.827444in}{2.195667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156515in}{2.195744in}}%
\pgfpathcurveto{\pgfqpoint{3.162040in}{2.195744in}}{\pgfqpoint{3.167339in}{2.197939in}}{\pgfqpoint{3.171246in}{2.201846in}}%
\pgfpathcurveto{\pgfqpoint{3.175153in}{2.205753in}}{\pgfqpoint{3.177348in}{2.211052in}}{\pgfqpoint{3.177348in}{2.216577in}}%
\pgfpathcurveto{\pgfqpoint{3.177348in}{2.222102in}}{\pgfqpoint{3.175153in}{2.227402in}}{\pgfqpoint{3.171246in}{2.231309in}}%
\pgfpathcurveto{\pgfqpoint{3.167339in}{2.235215in}}{\pgfqpoint{3.162040in}{2.237411in}}{\pgfqpoint{3.156515in}{2.237411in}}%
\pgfpathcurveto{\pgfqpoint{3.150990in}{2.237411in}}{\pgfqpoint{3.145690in}{2.235215in}}{\pgfqpoint{3.141783in}{2.231309in}}%
\pgfpathcurveto{\pgfqpoint{3.137877in}{2.227402in}}{\pgfqpoint{3.135682in}{2.222102in}}{\pgfqpoint{3.135682in}{2.216577in}}%
\pgfpathcurveto{\pgfqpoint{3.135682in}{2.211052in}}{\pgfqpoint{3.137877in}{2.205753in}}{\pgfqpoint{3.141783in}{2.201846in}}%
\pgfpathcurveto{\pgfqpoint{3.145690in}{2.197939in}}{\pgfqpoint{3.150990in}{2.195744in}}{\pgfqpoint{3.156515in}{2.195744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212253in}{2.195862in}}%
\pgfpathcurveto{\pgfqpoint{3.217778in}{2.195862in}}{\pgfqpoint{3.223077in}{2.198057in}}{\pgfqpoint{3.226984in}{2.201963in}}%
\pgfpathcurveto{\pgfqpoint{3.230891in}{2.205870in}}{\pgfqpoint{3.233086in}{2.211170in}}{\pgfqpoint{3.233086in}{2.216695in}}%
\pgfpathcurveto{\pgfqpoint{3.233086in}{2.222220in}}{\pgfqpoint{3.230891in}{2.227519in}}{\pgfqpoint{3.226984in}{2.231426in}}%
\pgfpathcurveto{\pgfqpoint{3.223077in}{2.235333in}}{\pgfqpoint{3.217778in}{2.237528in}}{\pgfqpoint{3.212253in}{2.237528in}}%
\pgfpathcurveto{\pgfqpoint{3.206728in}{2.237528in}}{\pgfqpoint{3.201428in}{2.235333in}}{\pgfqpoint{3.197521in}{2.231426in}}%
\pgfpathcurveto{\pgfqpoint{3.193615in}{2.227519in}}{\pgfqpoint{3.191419in}{2.222220in}}{\pgfqpoint{3.191419in}{2.216695in}}%
\pgfpathcurveto{\pgfqpoint{3.191419in}{2.211170in}}{\pgfqpoint{3.193615in}{2.205870in}}{\pgfqpoint{3.197521in}{2.201963in}}%
\pgfpathcurveto{\pgfqpoint{3.201428in}{2.198057in}}{\pgfqpoint{3.206728in}{2.195862in}}{\pgfqpoint{3.212253in}{2.195862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861441in}{2.196374in}}%
\pgfpathcurveto{\pgfqpoint{3.866966in}{2.196374in}}{\pgfqpoint{3.872266in}{2.198569in}}{\pgfqpoint{3.876173in}{2.202476in}}%
\pgfpathcurveto{\pgfqpoint{3.880079in}{2.206383in}}{\pgfqpoint{3.882275in}{2.211683in}}{\pgfqpoint{3.882275in}{2.217208in}}%
\pgfpathcurveto{\pgfqpoint{3.882275in}{2.222733in}}{\pgfqpoint{3.880079in}{2.228032in}}{\pgfqpoint{3.876173in}{2.231939in}}%
\pgfpathcurveto{\pgfqpoint{3.872266in}{2.235846in}}{\pgfqpoint{3.866966in}{2.238041in}}{\pgfqpoint{3.861441in}{2.238041in}}%
\pgfpathcurveto{\pgfqpoint{3.855916in}{2.238041in}}{\pgfqpoint{3.850617in}{2.235846in}}{\pgfqpoint{3.846710in}{2.231939in}}%
\pgfpathcurveto{\pgfqpoint{3.842803in}{2.228032in}}{\pgfqpoint{3.840608in}{2.222733in}}{\pgfqpoint{3.840608in}{2.217208in}}%
\pgfpathcurveto{\pgfqpoint{3.840608in}{2.211683in}}{\pgfqpoint{3.842803in}{2.206383in}}{\pgfqpoint{3.846710in}{2.202476in}}%
\pgfpathcurveto{\pgfqpoint{3.850617in}{2.198569in}}{\pgfqpoint{3.855916in}{2.196374in}}{\pgfqpoint{3.861441in}{2.196374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846577in}{2.196397in}}%
\pgfpathcurveto{\pgfqpoint{3.852102in}{2.196397in}}{\pgfqpoint{3.857401in}{2.198592in}}{\pgfqpoint{3.861308in}{2.202499in}}%
\pgfpathcurveto{\pgfqpoint{3.865215in}{2.206405in}}{\pgfqpoint{3.867410in}{2.211705in}}{\pgfqpoint{3.867410in}{2.217230in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.222755in}}{\pgfqpoint{3.865215in}{2.228055in}}{\pgfqpoint{3.861308in}{2.231961in}}%
\pgfpathcurveto{\pgfqpoint{3.857401in}{2.235868in}}{\pgfqpoint{3.852102in}{2.238063in}}{\pgfqpoint{3.846577in}{2.238063in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.238063in}}{\pgfqpoint{3.835752in}{2.235868in}}{\pgfqpoint{3.831845in}{2.231961in}}%
\pgfpathcurveto{\pgfqpoint{3.827938in}{2.228055in}}{\pgfqpoint{3.825743in}{2.222755in}}{\pgfqpoint{3.825743in}{2.217230in}}%
\pgfpathcurveto{\pgfqpoint{3.825743in}{2.211705in}}{\pgfqpoint{3.827938in}{2.206405in}}{\pgfqpoint{3.831845in}{2.202499in}}%
\pgfpathcurveto{\pgfqpoint{3.835752in}{2.198592in}}{\pgfqpoint{3.841052in}{2.196397in}}{\pgfqpoint{3.846577in}{2.196397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799706in}{2.196497in}}%
\pgfpathcurveto{\pgfqpoint{3.805231in}{2.196497in}}{\pgfqpoint{3.810530in}{2.198692in}}{\pgfqpoint{3.814437in}{2.202599in}}%
\pgfpathcurveto{\pgfqpoint{3.818344in}{2.206505in}}{\pgfqpoint{3.820539in}{2.211805in}}{\pgfqpoint{3.820539in}{2.217330in}}%
\pgfpathcurveto{\pgfqpoint{3.820539in}{2.222855in}}{\pgfqpoint{3.818344in}{2.228155in}}{\pgfqpoint{3.814437in}{2.232061in}}%
\pgfpathcurveto{\pgfqpoint{3.810530in}{2.235968in}}{\pgfqpoint{3.805231in}{2.238163in}}{\pgfqpoint{3.799706in}{2.238163in}}%
\pgfpathcurveto{\pgfqpoint{3.794180in}{2.238163in}}{\pgfqpoint{3.788881in}{2.235968in}}{\pgfqpoint{3.784974in}{2.232061in}}%
\pgfpathcurveto{\pgfqpoint{3.781067in}{2.228155in}}{\pgfqpoint{3.778872in}{2.222855in}}{\pgfqpoint{3.778872in}{2.217330in}}%
\pgfpathcurveto{\pgfqpoint{3.778872in}{2.211805in}}{\pgfqpoint{3.781067in}{2.206505in}}{\pgfqpoint{3.784974in}{2.202599in}}%
\pgfpathcurveto{\pgfqpoint{3.788881in}{2.198692in}}{\pgfqpoint{3.794180in}{2.196497in}}{\pgfqpoint{3.799706in}{2.196497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224058in}{2.196894in}}%
\pgfpathcurveto{\pgfqpoint{1.229583in}{2.196894in}}{\pgfqpoint{1.234883in}{2.199089in}}{\pgfqpoint{1.238790in}{2.202996in}}%
\pgfpathcurveto{\pgfqpoint{1.242696in}{2.206903in}}{\pgfqpoint{1.244892in}{2.212202in}}{\pgfqpoint{1.244892in}{2.217727in}}%
\pgfpathcurveto{\pgfqpoint{1.244892in}{2.223253in}}{\pgfqpoint{1.242696in}{2.228552in}}{\pgfqpoint{1.238790in}{2.232459in}}%
\pgfpathcurveto{\pgfqpoint{1.234883in}{2.236366in}}{\pgfqpoint{1.229583in}{2.238561in}}{\pgfqpoint{1.224058in}{2.238561in}}%
\pgfpathcurveto{\pgfqpoint{1.218533in}{2.238561in}}{\pgfqpoint{1.213234in}{2.236366in}}{\pgfqpoint{1.209327in}{2.232459in}}%
\pgfpathcurveto{\pgfqpoint{1.205420in}{2.228552in}}{\pgfqpoint{1.203225in}{2.223253in}}{\pgfqpoint{1.203225in}{2.217727in}}%
\pgfpathcurveto{\pgfqpoint{1.203225in}{2.212202in}}{\pgfqpoint{1.205420in}{2.206903in}}{\pgfqpoint{1.209327in}{2.202996in}}%
\pgfpathcurveto{\pgfqpoint{1.213234in}{2.199089in}}{\pgfqpoint{1.218533in}{2.196894in}}{\pgfqpoint{1.224058in}{2.196894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845626in}{2.198243in}}%
\pgfpathcurveto{\pgfqpoint{3.851151in}{2.198243in}}{\pgfqpoint{3.856450in}{2.200438in}}{\pgfqpoint{3.860357in}{2.204345in}}%
\pgfpathcurveto{\pgfqpoint{3.864264in}{2.208252in}}{\pgfqpoint{3.866459in}{2.213551in}}{\pgfqpoint{3.866459in}{2.219076in}}%
\pgfpathcurveto{\pgfqpoint{3.866459in}{2.224601in}}{\pgfqpoint{3.864264in}{2.229901in}}{\pgfqpoint{3.860357in}{2.233808in}}%
\pgfpathcurveto{\pgfqpoint{3.856450in}{2.237715in}}{\pgfqpoint{3.851151in}{2.239910in}}{\pgfqpoint{3.845626in}{2.239910in}}%
\pgfpathcurveto{\pgfqpoint{3.840101in}{2.239910in}}{\pgfqpoint{3.834801in}{2.237715in}}{\pgfqpoint{3.830894in}{2.233808in}}%
\pgfpathcurveto{\pgfqpoint{3.826987in}{2.229901in}}{\pgfqpoint{3.824792in}{2.224601in}}{\pgfqpoint{3.824792in}{2.219076in}}%
\pgfpathcurveto{\pgfqpoint{3.824792in}{2.213551in}}{\pgfqpoint{3.826987in}{2.208252in}}{\pgfqpoint{3.830894in}{2.204345in}}%
\pgfpathcurveto{\pgfqpoint{3.834801in}{2.200438in}}{\pgfqpoint{3.840101in}{2.198243in}}{\pgfqpoint{3.845626in}{2.198243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857460in}{2.198530in}}%
\pgfpathcurveto{\pgfqpoint{3.862985in}{2.198530in}}{\pgfqpoint{3.868284in}{2.200725in}}{\pgfqpoint{3.872191in}{2.204632in}}%
\pgfpathcurveto{\pgfqpoint{3.876098in}{2.208539in}}{\pgfqpoint{3.878293in}{2.213838in}}{\pgfqpoint{3.878293in}{2.219363in}}%
\pgfpathcurveto{\pgfqpoint{3.878293in}{2.224888in}}{\pgfqpoint{3.876098in}{2.230188in}}{\pgfqpoint{3.872191in}{2.234095in}}%
\pgfpathcurveto{\pgfqpoint{3.868284in}{2.238002in}}{\pgfqpoint{3.862985in}{2.240197in}}{\pgfqpoint{3.857460in}{2.240197in}}%
\pgfpathcurveto{\pgfqpoint{3.851935in}{2.240197in}}{\pgfqpoint{3.846635in}{2.238002in}}{\pgfqpoint{3.842728in}{2.234095in}}%
\pgfpathcurveto{\pgfqpoint{3.838821in}{2.230188in}}{\pgfqpoint{3.836626in}{2.224888in}}{\pgfqpoint{3.836626in}{2.219363in}}%
\pgfpathcurveto{\pgfqpoint{3.836626in}{2.213838in}}{\pgfqpoint{3.838821in}{2.208539in}}{\pgfqpoint{3.842728in}{2.204632in}}%
\pgfpathcurveto{\pgfqpoint{3.846635in}{2.200725in}}{\pgfqpoint{3.851935in}{2.198530in}}{\pgfqpoint{3.857460in}{2.198530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397076in}{2.198764in}}%
\pgfpathcurveto{\pgfqpoint{1.402601in}{2.198764in}}{\pgfqpoint{1.407900in}{2.200959in}}{\pgfqpoint{1.411807in}{2.204866in}}%
\pgfpathcurveto{\pgfqpoint{1.415714in}{2.208773in}}{\pgfqpoint{1.417909in}{2.214072in}}{\pgfqpoint{1.417909in}{2.219597in}}%
\pgfpathcurveto{\pgfqpoint{1.417909in}{2.225122in}}{\pgfqpoint{1.415714in}{2.230422in}}{\pgfqpoint{1.411807in}{2.234329in}}%
\pgfpathcurveto{\pgfqpoint{1.407900in}{2.238236in}}{\pgfqpoint{1.402601in}{2.240431in}}{\pgfqpoint{1.397076in}{2.240431in}}%
\pgfpathcurveto{\pgfqpoint{1.391551in}{2.240431in}}{\pgfqpoint{1.386251in}{2.238236in}}{\pgfqpoint{1.382344in}{2.234329in}}%
\pgfpathcurveto{\pgfqpoint{1.378438in}{2.230422in}}{\pgfqpoint{1.376242in}{2.225122in}}{\pgfqpoint{1.376242in}{2.219597in}}%
\pgfpathcurveto{\pgfqpoint{1.376242in}{2.214072in}}{\pgfqpoint{1.378438in}{2.208773in}}{\pgfqpoint{1.382344in}{2.204866in}}%
\pgfpathcurveto{\pgfqpoint{1.386251in}{2.200959in}}{\pgfqpoint{1.391551in}{2.198764in}}{\pgfqpoint{1.397076in}{2.198764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.198873in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.198873in}}{\pgfqpoint{3.872718in}{2.201069in}}{\pgfqpoint{3.876625in}{2.204975in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.208882in}}{\pgfqpoint{3.882727in}{2.214182in}}{\pgfqpoint{3.882727in}{2.219707in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.225232in}}{\pgfqpoint{3.880532in}{2.230531in}}{\pgfqpoint{3.876625in}{2.234438in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.238345in}}{\pgfqpoint{3.867419in}{2.240540in}}{\pgfqpoint{3.861893in}{2.240540in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.240540in}}{\pgfqpoint{3.851069in}{2.238345in}}{\pgfqpoint{3.847162in}{2.234438in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.230531in}}{\pgfqpoint{3.841060in}{2.225232in}}{\pgfqpoint{3.841060in}{2.219707in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.214182in}}{\pgfqpoint{3.843255in}{2.208882in}}{\pgfqpoint{3.847162in}{2.204975in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.201069in}}{\pgfqpoint{3.856368in}{2.198873in}}{\pgfqpoint{3.861893in}{2.198873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847413in}{2.199018in}}%
\pgfpathcurveto{\pgfqpoint{3.852938in}{2.199018in}}{\pgfqpoint{3.858238in}{2.201213in}}{\pgfqpoint{3.862145in}{2.205120in}}%
\pgfpathcurveto{\pgfqpoint{3.866051in}{2.209027in}}{\pgfqpoint{3.868247in}{2.214326in}}{\pgfqpoint{3.868247in}{2.219851in}}%
\pgfpathcurveto{\pgfqpoint{3.868247in}{2.225376in}}{\pgfqpoint{3.866051in}{2.230676in}}{\pgfqpoint{3.862145in}{2.234583in}}%
\pgfpathcurveto{\pgfqpoint{3.858238in}{2.238490in}}{\pgfqpoint{3.852938in}{2.240685in}}{\pgfqpoint{3.847413in}{2.240685in}}%
\pgfpathcurveto{\pgfqpoint{3.841888in}{2.240685in}}{\pgfqpoint{3.836589in}{2.238490in}}{\pgfqpoint{3.832682in}{2.234583in}}%
\pgfpathcurveto{\pgfqpoint{3.828775in}{2.230676in}}{\pgfqpoint{3.826580in}{2.225376in}}{\pgfqpoint{3.826580in}{2.219851in}}%
\pgfpathcurveto{\pgfqpoint{3.826580in}{2.214326in}}{\pgfqpoint{3.828775in}{2.209027in}}{\pgfqpoint{3.832682in}{2.205120in}}%
\pgfpathcurveto{\pgfqpoint{3.836589in}{2.201213in}}{\pgfqpoint{3.841888in}{2.199018in}}{\pgfqpoint{3.847413in}{2.199018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780480in}{2.199344in}}%
\pgfpathcurveto{\pgfqpoint{3.786005in}{2.199344in}}{\pgfqpoint{3.791304in}{2.201539in}}{\pgfqpoint{3.795211in}{2.205446in}}%
\pgfpathcurveto{\pgfqpoint{3.799118in}{2.209353in}}{\pgfqpoint{3.801313in}{2.214652in}}{\pgfqpoint{3.801313in}{2.220177in}}%
\pgfpathcurveto{\pgfqpoint{3.801313in}{2.225702in}}{\pgfqpoint{3.799118in}{2.231002in}}{\pgfqpoint{3.795211in}{2.234909in}}%
\pgfpathcurveto{\pgfqpoint{3.791304in}{2.238815in}}{\pgfqpoint{3.786005in}{2.241011in}}{\pgfqpoint{3.780480in}{2.241011in}}%
\pgfpathcurveto{\pgfqpoint{3.774955in}{2.241011in}}{\pgfqpoint{3.769655in}{2.238815in}}{\pgfqpoint{3.765748in}{2.234909in}}%
\pgfpathcurveto{\pgfqpoint{3.761841in}{2.231002in}}{\pgfqpoint{3.759646in}{2.225702in}}{\pgfqpoint{3.759646in}{2.220177in}}%
\pgfpathcurveto{\pgfqpoint{3.759646in}{2.214652in}}{\pgfqpoint{3.761841in}{2.209353in}}{\pgfqpoint{3.765748in}{2.205446in}}%
\pgfpathcurveto{\pgfqpoint{3.769655in}{2.201539in}}{\pgfqpoint{3.774955in}{2.199344in}}{\pgfqpoint{3.780480in}{2.199344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.200085in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.200085in}}{\pgfqpoint{3.872713in}{2.202280in}}{\pgfqpoint{3.876620in}{2.206187in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.210094in}}{\pgfqpoint{3.882722in}{2.215393in}}{\pgfqpoint{3.882722in}{2.220918in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.226443in}}{\pgfqpoint{3.880527in}{2.231743in}}{\pgfqpoint{3.876620in}{2.235649in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.239556in}}{\pgfqpoint{3.867414in}{2.241751in}}{\pgfqpoint{3.861889in}{2.241751in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.241751in}}{\pgfqpoint{3.851064in}{2.239556in}}{\pgfqpoint{3.847158in}{2.235649in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.231743in}}{\pgfqpoint{3.841056in}{2.226443in}}{\pgfqpoint{3.841056in}{2.220918in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.215393in}}{\pgfqpoint{3.843251in}{2.210094in}}{\pgfqpoint{3.847158in}{2.206187in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.202280in}}{\pgfqpoint{3.856364in}{2.200085in}}{\pgfqpoint{3.861889in}{2.200085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807855in}{2.200253in}}%
\pgfpathcurveto{\pgfqpoint{3.813380in}{2.200253in}}{\pgfqpoint{3.818680in}{2.202448in}}{\pgfqpoint{3.822586in}{2.206355in}}%
\pgfpathcurveto{\pgfqpoint{3.826493in}{2.210262in}}{\pgfqpoint{3.828688in}{2.215561in}}{\pgfqpoint{3.828688in}{2.221086in}}%
\pgfpathcurveto{\pgfqpoint{3.828688in}{2.226611in}}{\pgfqpoint{3.826493in}{2.231911in}}{\pgfqpoint{3.822586in}{2.235818in}}%
\pgfpathcurveto{\pgfqpoint{3.818680in}{2.239724in}}{\pgfqpoint{3.813380in}{2.241920in}}{\pgfqpoint{3.807855in}{2.241920in}}%
\pgfpathcurveto{\pgfqpoint{3.802330in}{2.241920in}}{\pgfqpoint{3.797030in}{2.239724in}}{\pgfqpoint{3.793124in}{2.235818in}}%
\pgfpathcurveto{\pgfqpoint{3.789217in}{2.231911in}}{\pgfqpoint{3.787022in}{2.226611in}}{\pgfqpoint{3.787022in}{2.221086in}}%
\pgfpathcurveto{\pgfqpoint{3.787022in}{2.215561in}}{\pgfqpoint{3.789217in}{2.210262in}}{\pgfqpoint{3.793124in}{2.206355in}}%
\pgfpathcurveto{\pgfqpoint{3.797030in}{2.202448in}}{\pgfqpoint{3.802330in}{2.200253in}}{\pgfqpoint{3.807855in}{2.200253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861880in}{2.200634in}}%
\pgfpathcurveto{\pgfqpoint{3.867405in}{2.200634in}}{\pgfqpoint{3.872705in}{2.202829in}}{\pgfqpoint{3.876611in}{2.206736in}}%
\pgfpathcurveto{\pgfqpoint{3.880518in}{2.210643in}}{\pgfqpoint{3.882713in}{2.215942in}}{\pgfqpoint{3.882713in}{2.221467in}}%
\pgfpathcurveto{\pgfqpoint{3.882713in}{2.226992in}}{\pgfqpoint{3.880518in}{2.232292in}}{\pgfqpoint{3.876611in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.240106in}}{\pgfqpoint{3.867405in}{2.242301in}}{\pgfqpoint{3.861880in}{2.242301in}}%
\pgfpathcurveto{\pgfqpoint{3.856355in}{2.242301in}}{\pgfqpoint{3.851055in}{2.240106in}}{\pgfqpoint{3.847149in}{2.236199in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.232292in}}{\pgfqpoint{3.841047in}{2.226992in}}{\pgfqpoint{3.841047in}{2.221467in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.215942in}}{\pgfqpoint{3.843242in}{2.210643in}}{\pgfqpoint{3.847149in}{2.206736in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.202829in}}{\pgfqpoint{3.856355in}{2.200634in}}{\pgfqpoint{3.861880in}{2.200634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861502in}{2.200832in}}%
\pgfpathcurveto{\pgfqpoint{3.867027in}{2.200832in}}{\pgfqpoint{3.872327in}{2.203027in}}{\pgfqpoint{3.876233in}{2.206934in}}%
\pgfpathcurveto{\pgfqpoint{3.880140in}{2.210840in}}{\pgfqpoint{3.882335in}{2.216140in}}{\pgfqpoint{3.882335in}{2.221665in}}%
\pgfpathcurveto{\pgfqpoint{3.882335in}{2.227190in}}{\pgfqpoint{3.880140in}{2.232489in}}{\pgfqpoint{3.876233in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{3.872327in}{2.240303in}}{\pgfqpoint{3.867027in}{2.242498in}}{\pgfqpoint{3.861502in}{2.242498in}}%
\pgfpathcurveto{\pgfqpoint{3.855977in}{2.242498in}}{\pgfqpoint{3.850677in}{2.240303in}}{\pgfqpoint{3.846771in}{2.236396in}}%
\pgfpathcurveto{\pgfqpoint{3.842864in}{2.232489in}}{\pgfqpoint{3.840669in}{2.227190in}}{\pgfqpoint{3.840669in}{2.221665in}}%
\pgfpathcurveto{\pgfqpoint{3.840669in}{2.216140in}}{\pgfqpoint{3.842864in}{2.210840in}}{\pgfqpoint{3.846771in}{2.206934in}}%
\pgfpathcurveto{\pgfqpoint{3.850677in}{2.203027in}}{\pgfqpoint{3.855977in}{2.200832in}}{\pgfqpoint{3.861502in}{2.200832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857942in}{2.201675in}}%
\pgfpathcurveto{\pgfqpoint{3.863467in}{2.201675in}}{\pgfqpoint{3.868767in}{2.203870in}}{\pgfqpoint{3.872674in}{2.207777in}}%
\pgfpathcurveto{\pgfqpoint{3.876580in}{2.211684in}}{\pgfqpoint{3.878776in}{2.216983in}}{\pgfqpoint{3.878776in}{2.222508in}}%
\pgfpathcurveto{\pgfqpoint{3.878776in}{2.228033in}}{\pgfqpoint{3.876580in}{2.233333in}}{\pgfqpoint{3.872674in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{3.868767in}{2.241146in}}{\pgfqpoint{3.863467in}{2.243341in}}{\pgfqpoint{3.857942in}{2.243341in}}%
\pgfpathcurveto{\pgfqpoint{3.852417in}{2.243341in}}{\pgfqpoint{3.847118in}{2.241146in}}{\pgfqpoint{3.843211in}{2.237240in}}%
\pgfpathcurveto{\pgfqpoint{3.839304in}{2.233333in}}{\pgfqpoint{3.837109in}{2.228033in}}{\pgfqpoint{3.837109in}{2.222508in}}%
\pgfpathcurveto{\pgfqpoint{3.837109in}{2.216983in}}{\pgfqpoint{3.839304in}{2.211684in}}{\pgfqpoint{3.843211in}{2.207777in}}%
\pgfpathcurveto{\pgfqpoint{3.847118in}{2.203870in}}{\pgfqpoint{3.852417in}{2.201675in}}{\pgfqpoint{3.857942in}{2.201675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289067in}{2.202172in}}%
\pgfpathcurveto{\pgfqpoint{3.294592in}{2.202172in}}{\pgfqpoint{3.299892in}{2.204367in}}{\pgfqpoint{3.303799in}{2.208274in}}%
\pgfpathcurveto{\pgfqpoint{3.307706in}{2.212181in}}{\pgfqpoint{3.309901in}{2.217480in}}{\pgfqpoint{3.309901in}{2.223005in}}%
\pgfpathcurveto{\pgfqpoint{3.309901in}{2.228530in}}{\pgfqpoint{3.307706in}{2.233830in}}{\pgfqpoint{3.303799in}{2.237737in}}%
\pgfpathcurveto{\pgfqpoint{3.299892in}{2.241644in}}{\pgfqpoint{3.294592in}{2.243839in}}{\pgfqpoint{3.289067in}{2.243839in}}%
\pgfpathcurveto{\pgfqpoint{3.283542in}{2.243839in}}{\pgfqpoint{3.278243in}{2.241644in}}{\pgfqpoint{3.274336in}{2.237737in}}%
\pgfpathcurveto{\pgfqpoint{3.270429in}{2.233830in}}{\pgfqpoint{3.268234in}{2.228530in}}{\pgfqpoint{3.268234in}{2.223005in}}%
\pgfpathcurveto{\pgfqpoint{3.268234in}{2.217480in}}{\pgfqpoint{3.270429in}{2.212181in}}{\pgfqpoint{3.274336in}{2.208274in}}%
\pgfpathcurveto{\pgfqpoint{3.278243in}{2.204367in}}{\pgfqpoint{3.283542in}{2.202172in}}{\pgfqpoint{3.289067in}{2.202172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861869in}{2.202229in}}%
\pgfpathcurveto{\pgfqpoint{3.867394in}{2.202229in}}{\pgfqpoint{3.872693in}{2.204424in}}{\pgfqpoint{3.876600in}{2.208331in}}%
\pgfpathcurveto{\pgfqpoint{3.880507in}{2.212237in}}{\pgfqpoint{3.882702in}{2.217537in}}{\pgfqpoint{3.882702in}{2.223062in}}%
\pgfpathcurveto{\pgfqpoint{3.882702in}{2.228587in}}{\pgfqpoint{3.880507in}{2.233887in}}{\pgfqpoint{3.876600in}{2.237793in}}%
\pgfpathcurveto{\pgfqpoint{3.872693in}{2.241700in}}{\pgfqpoint{3.867394in}{2.243895in}}{\pgfqpoint{3.861869in}{2.243895in}}%
\pgfpathcurveto{\pgfqpoint{3.856344in}{2.243895in}}{\pgfqpoint{3.851044in}{2.241700in}}{\pgfqpoint{3.847137in}{2.237793in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.233887in}}{\pgfqpoint{3.841036in}{2.228587in}}{\pgfqpoint{3.841036in}{2.223062in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.217537in}}{\pgfqpoint{3.843231in}{2.212237in}}{\pgfqpoint{3.847137in}{2.208331in}}%
\pgfpathcurveto{\pgfqpoint{3.851044in}{2.204424in}}{\pgfqpoint{3.856344in}{2.202229in}}{\pgfqpoint{3.861869in}{2.202229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818800in}{2.202988in}}%
\pgfpathcurveto{\pgfqpoint{3.824325in}{2.202988in}}{\pgfqpoint{3.829625in}{2.205184in}}{\pgfqpoint{3.833532in}{2.209090in}}%
\pgfpathcurveto{\pgfqpoint{3.837439in}{2.212997in}}{\pgfqpoint{3.839634in}{2.218297in}}{\pgfqpoint{3.839634in}{2.223822in}}%
\pgfpathcurveto{\pgfqpoint{3.839634in}{2.229347in}}{\pgfqpoint{3.837439in}{2.234646in}}{\pgfqpoint{3.833532in}{2.238553in}}%
\pgfpathcurveto{\pgfqpoint{3.829625in}{2.242460in}}{\pgfqpoint{3.824325in}{2.244655in}}{\pgfqpoint{3.818800in}{2.244655in}}%
\pgfpathcurveto{\pgfqpoint{3.813275in}{2.244655in}}{\pgfqpoint{3.807976in}{2.242460in}}{\pgfqpoint{3.804069in}{2.238553in}}%
\pgfpathcurveto{\pgfqpoint{3.800162in}{2.234646in}}{\pgfqpoint{3.797967in}{2.229347in}}{\pgfqpoint{3.797967in}{2.223822in}}%
\pgfpathcurveto{\pgfqpoint{3.797967in}{2.218297in}}{\pgfqpoint{3.800162in}{2.212997in}}{\pgfqpoint{3.804069in}{2.209090in}}%
\pgfpathcurveto{\pgfqpoint{3.807976in}{2.205184in}}{\pgfqpoint{3.813275in}{2.202988in}}{\pgfqpoint{3.818800in}{2.202988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855439in}{2.203035in}}%
\pgfpathcurveto{\pgfqpoint{3.860964in}{2.203035in}}{\pgfqpoint{3.866263in}{2.205230in}}{\pgfqpoint{3.870170in}{2.209137in}}%
\pgfpathcurveto{\pgfqpoint{3.874077in}{2.213044in}}{\pgfqpoint{3.876272in}{2.218343in}}{\pgfqpoint{3.876272in}{2.223868in}}%
\pgfpathcurveto{\pgfqpoint{3.876272in}{2.229393in}}{\pgfqpoint{3.874077in}{2.234693in}}{\pgfqpoint{3.870170in}{2.238600in}}%
\pgfpathcurveto{\pgfqpoint{3.866263in}{2.242506in}}{\pgfqpoint{3.860964in}{2.244702in}}{\pgfqpoint{3.855439in}{2.244702in}}%
\pgfpathcurveto{\pgfqpoint{3.849914in}{2.244702in}}{\pgfqpoint{3.844614in}{2.242506in}}{\pgfqpoint{3.840707in}{2.238600in}}%
\pgfpathcurveto{\pgfqpoint{3.836800in}{2.234693in}}{\pgfqpoint{3.834605in}{2.229393in}}{\pgfqpoint{3.834605in}{2.223868in}}%
\pgfpathcurveto{\pgfqpoint{3.834605in}{2.218343in}}{\pgfqpoint{3.836800in}{2.213044in}}{\pgfqpoint{3.840707in}{2.209137in}}%
\pgfpathcurveto{\pgfqpoint{3.844614in}{2.205230in}}{\pgfqpoint{3.849914in}{2.203035in}}{\pgfqpoint{3.855439in}{2.203035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861808in}{2.203127in}}%
\pgfpathcurveto{\pgfqpoint{3.867333in}{2.203127in}}{\pgfqpoint{3.872633in}{2.205322in}}{\pgfqpoint{3.876539in}{2.209229in}}%
\pgfpathcurveto{\pgfqpoint{3.880446in}{2.213136in}}{\pgfqpoint{3.882641in}{2.218435in}}{\pgfqpoint{3.882641in}{2.223961in}}%
\pgfpathcurveto{\pgfqpoint{3.882641in}{2.229486in}}{\pgfqpoint{3.880446in}{2.234785in}}{\pgfqpoint{3.876539in}{2.238692in}}%
\pgfpathcurveto{\pgfqpoint{3.872633in}{2.242599in}}{\pgfqpoint{3.867333in}{2.244794in}}{\pgfqpoint{3.861808in}{2.244794in}}%
\pgfpathcurveto{\pgfqpoint{3.856283in}{2.244794in}}{\pgfqpoint{3.850984in}{2.242599in}}{\pgfqpoint{3.847077in}{2.238692in}}%
\pgfpathcurveto{\pgfqpoint{3.843170in}{2.234785in}}{\pgfqpoint{3.840975in}{2.229486in}}{\pgfqpoint{3.840975in}{2.223961in}}%
\pgfpathcurveto{\pgfqpoint{3.840975in}{2.218435in}}{\pgfqpoint{3.843170in}{2.213136in}}{\pgfqpoint{3.847077in}{2.209229in}}%
\pgfpathcurveto{\pgfqpoint{3.850984in}{2.205322in}}{\pgfqpoint{3.856283in}{2.203127in}}{\pgfqpoint{3.861808in}{2.203127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459674in}{2.203368in}}%
\pgfpathcurveto{\pgfqpoint{3.465199in}{2.203368in}}{\pgfqpoint{3.470499in}{2.205563in}}{\pgfqpoint{3.474406in}{2.209469in}}%
\pgfpathcurveto{\pgfqpoint{3.478313in}{2.213376in}}{\pgfqpoint{3.480508in}{2.218676in}}{\pgfqpoint{3.480508in}{2.224201in}}%
\pgfpathcurveto{\pgfqpoint{3.480508in}{2.229726in}}{\pgfqpoint{3.478313in}{2.235025in}}{\pgfqpoint{3.474406in}{2.238932in}}%
\pgfpathcurveto{\pgfqpoint{3.470499in}{2.242839in}}{\pgfqpoint{3.465199in}{2.245034in}}{\pgfqpoint{3.459674in}{2.245034in}}%
\pgfpathcurveto{\pgfqpoint{3.454149in}{2.245034in}}{\pgfqpoint{3.448850in}{2.242839in}}{\pgfqpoint{3.444943in}{2.238932in}}%
\pgfpathcurveto{\pgfqpoint{3.441036in}{2.235025in}}{\pgfqpoint{3.438841in}{2.229726in}}{\pgfqpoint{3.438841in}{2.224201in}}%
\pgfpathcurveto{\pgfqpoint{3.438841in}{2.218676in}}{\pgfqpoint{3.441036in}{2.213376in}}{\pgfqpoint{3.444943in}{2.209469in}}%
\pgfpathcurveto{\pgfqpoint{3.448850in}{2.205563in}}{\pgfqpoint{3.454149in}{2.203368in}}{\pgfqpoint{3.459674in}{2.203368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861874in}{2.203455in}}%
\pgfpathcurveto{\pgfqpoint{3.867399in}{2.203455in}}{\pgfqpoint{3.872699in}{2.205650in}}{\pgfqpoint{3.876606in}{2.209557in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{2.213464in}}{\pgfqpoint{3.882707in}{2.218764in}}{\pgfqpoint{3.882707in}{2.224289in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.229814in}}{\pgfqpoint{3.880512in}{2.235113in}}{\pgfqpoint{3.876606in}{2.239020in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.242927in}}{\pgfqpoint{3.867399in}{2.245122in}}{\pgfqpoint{3.861874in}{2.245122in}}%
\pgfpathcurveto{\pgfqpoint{3.856349in}{2.245122in}}{\pgfqpoint{3.851050in}{2.242927in}}{\pgfqpoint{3.847143in}{2.239020in}}%
\pgfpathcurveto{\pgfqpoint{3.843236in}{2.235113in}}{\pgfqpoint{3.841041in}{2.229814in}}{\pgfqpoint{3.841041in}{2.224289in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.218764in}}{\pgfqpoint{3.843236in}{2.213464in}}{\pgfqpoint{3.847143in}{2.209557in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.205650in}}{\pgfqpoint{3.856349in}{2.203455in}}{\pgfqpoint{3.861874in}{2.203455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703723in}{2.203689in}}%
\pgfpathcurveto{\pgfqpoint{3.709248in}{2.203689in}}{\pgfqpoint{3.714547in}{2.205884in}}{\pgfqpoint{3.718454in}{2.209791in}}%
\pgfpathcurveto{\pgfqpoint{3.722361in}{2.213697in}}{\pgfqpoint{3.724556in}{2.218997in}}{\pgfqpoint{3.724556in}{2.224522in}}%
\pgfpathcurveto{\pgfqpoint{3.724556in}{2.230047in}}{\pgfqpoint{3.722361in}{2.235347in}}{\pgfqpoint{3.718454in}{2.239253in}}%
\pgfpathcurveto{\pgfqpoint{3.714547in}{2.243160in}}{\pgfqpoint{3.709248in}{2.245355in}}{\pgfqpoint{3.703723in}{2.245355in}}%
\pgfpathcurveto{\pgfqpoint{3.698198in}{2.245355in}}{\pgfqpoint{3.692898in}{2.243160in}}{\pgfqpoint{3.688992in}{2.239253in}}%
\pgfpathcurveto{\pgfqpoint{3.685085in}{2.235347in}}{\pgfqpoint{3.682890in}{2.230047in}}{\pgfqpoint{3.682890in}{2.224522in}}%
\pgfpathcurveto{\pgfqpoint{3.682890in}{2.218997in}}{\pgfqpoint{3.685085in}{2.213697in}}{\pgfqpoint{3.688992in}{2.209791in}}%
\pgfpathcurveto{\pgfqpoint{3.692898in}{2.205884in}}{\pgfqpoint{3.698198in}{2.203689in}}{\pgfqpoint{3.703723in}{2.203689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846671in}{2.203720in}}%
\pgfpathcurveto{\pgfqpoint{3.852196in}{2.203720in}}{\pgfqpoint{3.857495in}{2.205915in}}{\pgfqpoint{3.861402in}{2.209822in}}%
\pgfpathcurveto{\pgfqpoint{3.865309in}{2.213729in}}{\pgfqpoint{3.867504in}{2.219028in}}{\pgfqpoint{3.867504in}{2.224553in}}%
\pgfpathcurveto{\pgfqpoint{3.867504in}{2.230078in}}{\pgfqpoint{3.865309in}{2.235378in}}{\pgfqpoint{3.861402in}{2.239285in}}%
\pgfpathcurveto{\pgfqpoint{3.857495in}{2.243191in}}{\pgfqpoint{3.852196in}{2.245387in}}{\pgfqpoint{3.846671in}{2.245387in}}%
\pgfpathcurveto{\pgfqpoint{3.841146in}{2.245387in}}{\pgfqpoint{3.835846in}{2.243191in}}{\pgfqpoint{3.831940in}{2.239285in}}%
\pgfpathcurveto{\pgfqpoint{3.828033in}{2.235378in}}{\pgfqpoint{3.825838in}{2.230078in}}{\pgfqpoint{3.825838in}{2.224553in}}%
\pgfpathcurveto{\pgfqpoint{3.825838in}{2.219028in}}{\pgfqpoint{3.828033in}{2.213729in}}{\pgfqpoint{3.831940in}{2.209822in}}%
\pgfpathcurveto{\pgfqpoint{3.835846in}{2.205915in}}{\pgfqpoint{3.841146in}{2.203720in}}{\pgfqpoint{3.846671in}{2.203720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.204133in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.204133in}}{\pgfqpoint{3.872702in}{2.206328in}}{\pgfqpoint{3.876608in}{2.210235in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.214142in}}{\pgfqpoint{3.882710in}{2.219441in}}{\pgfqpoint{3.882710in}{2.224966in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.230491in}}{\pgfqpoint{3.880515in}{2.235791in}}{\pgfqpoint{3.876608in}{2.239697in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.243604in}}{\pgfqpoint{3.867402in}{2.245799in}}{\pgfqpoint{3.861877in}{2.245799in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.245799in}}{\pgfqpoint{3.851052in}{2.243604in}}{\pgfqpoint{3.847146in}{2.239697in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.235791in}}{\pgfqpoint{3.841044in}{2.230491in}}{\pgfqpoint{3.841044in}{2.224966in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.219441in}}{\pgfqpoint{3.843239in}{2.214142in}}{\pgfqpoint{3.847146in}{2.210235in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.206328in}}{\pgfqpoint{3.856352in}{2.204133in}}{\pgfqpoint{3.861877in}{2.204133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102999in}{2.204187in}}%
\pgfpathcurveto{\pgfqpoint{1.108524in}{2.204187in}}{\pgfqpoint{1.113824in}{2.206382in}}{\pgfqpoint{1.117731in}{2.210289in}}%
\pgfpathcurveto{\pgfqpoint{1.121638in}{2.214196in}}{\pgfqpoint{1.123833in}{2.219495in}}{\pgfqpoint{1.123833in}{2.225020in}}%
\pgfpathcurveto{\pgfqpoint{1.123833in}{2.230545in}}{\pgfqpoint{1.121638in}{2.235845in}}{\pgfqpoint{1.117731in}{2.239752in}}%
\pgfpathcurveto{\pgfqpoint{1.113824in}{2.243659in}}{\pgfqpoint{1.108524in}{2.245854in}}{\pgfqpoint{1.102999in}{2.245854in}}%
\pgfpathcurveto{\pgfqpoint{1.097474in}{2.245854in}}{\pgfqpoint{1.092175in}{2.243659in}}{\pgfqpoint{1.088268in}{2.239752in}}%
\pgfpathcurveto{\pgfqpoint{1.084361in}{2.235845in}}{\pgfqpoint{1.082166in}{2.230545in}}{\pgfqpoint{1.082166in}{2.225020in}}%
\pgfpathcurveto{\pgfqpoint{1.082166in}{2.219495in}}{\pgfqpoint{1.084361in}{2.214196in}}{\pgfqpoint{1.088268in}{2.210289in}}%
\pgfpathcurveto{\pgfqpoint{1.092175in}{2.206382in}}{\pgfqpoint{1.097474in}{2.204187in}}{\pgfqpoint{1.102999in}{2.204187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861419in}{2.204330in}}%
\pgfpathcurveto{\pgfqpoint{3.866944in}{2.204330in}}{\pgfqpoint{3.872243in}{2.206525in}}{\pgfqpoint{3.876150in}{2.210432in}}%
\pgfpathcurveto{\pgfqpoint{3.880057in}{2.214339in}}{\pgfqpoint{3.882252in}{2.219639in}}{\pgfqpoint{3.882252in}{2.225164in}}%
\pgfpathcurveto{\pgfqpoint{3.882252in}{2.230689in}}{\pgfqpoint{3.880057in}{2.235988in}}{\pgfqpoint{3.876150in}{2.239895in}}%
\pgfpathcurveto{\pgfqpoint{3.872243in}{2.243802in}}{\pgfqpoint{3.866944in}{2.245997in}}{\pgfqpoint{3.861419in}{2.245997in}}%
\pgfpathcurveto{\pgfqpoint{3.855894in}{2.245997in}}{\pgfqpoint{3.850594in}{2.243802in}}{\pgfqpoint{3.846687in}{2.239895in}}%
\pgfpathcurveto{\pgfqpoint{3.842781in}{2.235988in}}{\pgfqpoint{3.840585in}{2.230689in}}{\pgfqpoint{3.840585in}{2.225164in}}%
\pgfpathcurveto{\pgfqpoint{3.840585in}{2.219639in}}{\pgfqpoint{3.842781in}{2.214339in}}{\pgfqpoint{3.846687in}{2.210432in}}%
\pgfpathcurveto{\pgfqpoint{3.850594in}{2.206525in}}{\pgfqpoint{3.855894in}{2.204330in}}{\pgfqpoint{3.861419in}{2.204330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861468in}{2.204436in}}%
\pgfpathcurveto{\pgfqpoint{3.866993in}{2.204436in}}{\pgfqpoint{3.872293in}{2.206631in}}{\pgfqpoint{3.876199in}{2.210538in}}%
\pgfpathcurveto{\pgfqpoint{3.880106in}{2.214445in}}{\pgfqpoint{3.882301in}{2.219744in}}{\pgfqpoint{3.882301in}{2.225270in}}%
\pgfpathcurveto{\pgfqpoint{3.882301in}{2.230795in}}{\pgfqpoint{3.880106in}{2.236094in}}{\pgfqpoint{3.876199in}{2.240001in}}%
\pgfpathcurveto{\pgfqpoint{3.872293in}{2.243908in}}{\pgfqpoint{3.866993in}{2.246103in}}{\pgfqpoint{3.861468in}{2.246103in}}%
\pgfpathcurveto{\pgfqpoint{3.855943in}{2.246103in}}{\pgfqpoint{3.850643in}{2.243908in}}{\pgfqpoint{3.846737in}{2.240001in}}%
\pgfpathcurveto{\pgfqpoint{3.842830in}{2.236094in}}{\pgfqpoint{3.840635in}{2.230795in}}{\pgfqpoint{3.840635in}{2.225270in}}%
\pgfpathcurveto{\pgfqpoint{3.840635in}{2.219744in}}{\pgfqpoint{3.842830in}{2.214445in}}{\pgfqpoint{3.846737in}{2.210538in}}%
\pgfpathcurveto{\pgfqpoint{3.850643in}{2.206631in}}{\pgfqpoint{3.855943in}{2.204436in}}{\pgfqpoint{3.861468in}{2.204436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.204907in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.204907in}}{\pgfqpoint{3.872719in}{2.207102in}}{\pgfqpoint{3.876625in}{2.211009in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.214915in}}{\pgfqpoint{3.882727in}{2.220215in}}{\pgfqpoint{3.882727in}{2.225740in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.231265in}}{\pgfqpoint{3.880532in}{2.236565in}}{\pgfqpoint{3.876625in}{2.240471in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.244378in}}{\pgfqpoint{3.867419in}{2.246573in}}{\pgfqpoint{3.861894in}{2.246573in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.246573in}}{\pgfqpoint{3.851069in}{2.244378in}}{\pgfqpoint{3.847163in}{2.240471in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.236565in}}{\pgfqpoint{3.841061in}{2.231265in}}{\pgfqpoint{3.841061in}{2.225740in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.220215in}}{\pgfqpoint{3.843256in}{2.214915in}}{\pgfqpoint{3.847163in}{2.211009in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.207102in}}{\pgfqpoint{3.856369in}{2.204907in}}{\pgfqpoint{3.861894in}{2.204907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860047in}{2.205549in}}%
\pgfpathcurveto{\pgfqpoint{3.865572in}{2.205549in}}{\pgfqpoint{3.870871in}{2.207744in}}{\pgfqpoint{3.874778in}{2.211651in}}%
\pgfpathcurveto{\pgfqpoint{3.878685in}{2.215557in}}{\pgfqpoint{3.880880in}{2.220857in}}{\pgfqpoint{3.880880in}{2.226382in}}%
\pgfpathcurveto{\pgfqpoint{3.880880in}{2.231907in}}{\pgfqpoint{3.878685in}{2.237207in}}{\pgfqpoint{3.874778in}{2.241113in}}%
\pgfpathcurveto{\pgfqpoint{3.870871in}{2.245020in}}{\pgfqpoint{3.865572in}{2.247215in}}{\pgfqpoint{3.860047in}{2.247215in}}%
\pgfpathcurveto{\pgfqpoint{3.854522in}{2.247215in}}{\pgfqpoint{3.849222in}{2.245020in}}{\pgfqpoint{3.845315in}{2.241113in}}%
\pgfpathcurveto{\pgfqpoint{3.841409in}{2.237207in}}{\pgfqpoint{3.839214in}{2.231907in}}{\pgfqpoint{3.839214in}{2.226382in}}%
\pgfpathcurveto{\pgfqpoint{3.839214in}{2.220857in}}{\pgfqpoint{3.841409in}{2.215557in}}{\pgfqpoint{3.845315in}{2.211651in}}%
\pgfpathcurveto{\pgfqpoint{3.849222in}{2.207744in}}{\pgfqpoint{3.854522in}{2.205549in}}{\pgfqpoint{3.860047in}{2.205549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.205609in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.205609in}}{\pgfqpoint{3.872718in}{2.207804in}}{\pgfqpoint{3.876625in}{2.211711in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.215617in}}{\pgfqpoint{3.882727in}{2.220917in}}{\pgfqpoint{3.882727in}{2.226442in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.231967in}}{\pgfqpoint{3.880532in}{2.237267in}}{\pgfqpoint{3.876625in}{2.241173in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.245080in}}{\pgfqpoint{3.867419in}{2.247275in}}{\pgfqpoint{3.861893in}{2.247275in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.247275in}}{\pgfqpoint{3.851069in}{2.245080in}}{\pgfqpoint{3.847162in}{2.241173in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.237267in}}{\pgfqpoint{3.841060in}{2.231967in}}{\pgfqpoint{3.841060in}{2.226442in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.220917in}}{\pgfqpoint{3.843255in}{2.215617in}}{\pgfqpoint{3.847162in}{2.211711in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.207804in}}{\pgfqpoint{3.856368in}{2.205609in}}{\pgfqpoint{3.861893in}{2.205609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912553in}{2.205670in}}%
\pgfpathcurveto{\pgfqpoint{2.918079in}{2.205670in}}{\pgfqpoint{2.923378in}{2.207865in}}{\pgfqpoint{2.927285in}{2.211772in}}%
\pgfpathcurveto{\pgfqpoint{2.931192in}{2.215679in}}{\pgfqpoint{2.933387in}{2.220978in}}{\pgfqpoint{2.933387in}{2.226503in}}%
\pgfpathcurveto{\pgfqpoint{2.933387in}{2.232028in}}{\pgfqpoint{2.931192in}{2.237328in}}{\pgfqpoint{2.927285in}{2.241235in}}%
\pgfpathcurveto{\pgfqpoint{2.923378in}{2.245141in}}{\pgfqpoint{2.918079in}{2.247337in}}{\pgfqpoint{2.912553in}{2.247337in}}%
\pgfpathcurveto{\pgfqpoint{2.907028in}{2.247337in}}{\pgfqpoint{2.901729in}{2.245141in}}{\pgfqpoint{2.897822in}{2.241235in}}%
\pgfpathcurveto{\pgfqpoint{2.893915in}{2.237328in}}{\pgfqpoint{2.891720in}{2.232028in}}{\pgfqpoint{2.891720in}{2.226503in}}%
\pgfpathcurveto{\pgfqpoint{2.891720in}{2.220978in}}{\pgfqpoint{2.893915in}{2.215679in}}{\pgfqpoint{2.897822in}{2.211772in}}%
\pgfpathcurveto{\pgfqpoint{2.901729in}{2.207865in}}{\pgfqpoint{2.907028in}{2.205670in}}{\pgfqpoint{2.912553in}{2.205670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861650in}{2.206108in}}%
\pgfpathcurveto{\pgfqpoint{3.867176in}{2.206108in}}{\pgfqpoint{3.872475in}{2.208303in}}{\pgfqpoint{3.876382in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{3.880289in}{2.216117in}}{\pgfqpoint{3.882484in}{2.221416in}}{\pgfqpoint{3.882484in}{2.226941in}}%
\pgfpathcurveto{\pgfqpoint{3.882484in}{2.232466in}}{\pgfqpoint{3.880289in}{2.237766in}}{\pgfqpoint{3.876382in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{3.872475in}{2.245579in}}{\pgfqpoint{3.867176in}{2.247775in}}{\pgfqpoint{3.861650in}{2.247775in}}%
\pgfpathcurveto{\pgfqpoint{3.856125in}{2.247775in}}{\pgfqpoint{3.850826in}{2.245579in}}{\pgfqpoint{3.846919in}{2.241673in}}%
\pgfpathcurveto{\pgfqpoint{3.843012in}{2.237766in}}{\pgfqpoint{3.840817in}{2.232466in}}{\pgfqpoint{3.840817in}{2.226941in}}%
\pgfpathcurveto{\pgfqpoint{3.840817in}{2.221416in}}{\pgfqpoint{3.843012in}{2.216117in}}{\pgfqpoint{3.846919in}{2.212210in}}%
\pgfpathcurveto{\pgfqpoint{3.850826in}{2.208303in}}{\pgfqpoint{3.856125in}{2.206108in}}{\pgfqpoint{3.861650in}{2.206108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502242in}{2.206169in}}%
\pgfpathcurveto{\pgfqpoint{2.507767in}{2.206169in}}{\pgfqpoint{2.513067in}{2.208364in}}{\pgfqpoint{2.516973in}{2.212270in}}%
\pgfpathcurveto{\pgfqpoint{2.520880in}{2.216177in}}{\pgfqpoint{2.523075in}{2.221477in}}{\pgfqpoint{2.523075in}{2.227002in}}%
\pgfpathcurveto{\pgfqpoint{2.523075in}{2.232527in}}{\pgfqpoint{2.520880in}{2.237826in}}{\pgfqpoint{2.516973in}{2.241733in}}%
\pgfpathcurveto{\pgfqpoint{2.513067in}{2.245640in}}{\pgfqpoint{2.507767in}{2.247835in}}{\pgfqpoint{2.502242in}{2.247835in}}%
\pgfpathcurveto{\pgfqpoint{2.496717in}{2.247835in}}{\pgfqpoint{2.491417in}{2.245640in}}{\pgfqpoint{2.487511in}{2.241733in}}%
\pgfpathcurveto{\pgfqpoint{2.483604in}{2.237826in}}{\pgfqpoint{2.481409in}{2.232527in}}{\pgfqpoint{2.481409in}{2.227002in}}%
\pgfpathcurveto{\pgfqpoint{2.481409in}{2.221477in}}{\pgfqpoint{2.483604in}{2.216177in}}{\pgfqpoint{2.487511in}{2.212270in}}%
\pgfpathcurveto{\pgfqpoint{2.491417in}{2.208364in}}{\pgfqpoint{2.496717in}{2.206169in}}{\pgfqpoint{2.502242in}{2.206169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499764in}{2.206170in}}%
\pgfpathcurveto{\pgfqpoint{3.505289in}{2.206170in}}{\pgfqpoint{3.510589in}{2.208365in}}{\pgfqpoint{3.514496in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{3.518402in}{2.216178in}}{\pgfqpoint{3.520598in}{2.221478in}}{\pgfqpoint{3.520598in}{2.227003in}}%
\pgfpathcurveto{\pgfqpoint{3.520598in}{2.232528in}}{\pgfqpoint{3.518402in}{2.237828in}}{\pgfqpoint{3.514496in}{2.241734in}}%
\pgfpathcurveto{\pgfqpoint{3.510589in}{2.245641in}}{\pgfqpoint{3.505289in}{2.247836in}}{\pgfqpoint{3.499764in}{2.247836in}}%
\pgfpathcurveto{\pgfqpoint{3.494239in}{2.247836in}}{\pgfqpoint{3.488940in}{2.245641in}}{\pgfqpoint{3.485033in}{2.241734in}}%
\pgfpathcurveto{\pgfqpoint{3.481126in}{2.237828in}}{\pgfqpoint{3.478931in}{2.232528in}}{\pgfqpoint{3.478931in}{2.227003in}}%
\pgfpathcurveto{\pgfqpoint{3.478931in}{2.221478in}}{\pgfqpoint{3.481126in}{2.216178in}}{\pgfqpoint{3.485033in}{2.212272in}}%
\pgfpathcurveto{\pgfqpoint{3.488940in}{2.208365in}}{\pgfqpoint{3.494239in}{2.206170in}}{\pgfqpoint{3.499764in}{2.206170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785175in}{2.206556in}}%
\pgfpathcurveto{\pgfqpoint{0.790700in}{2.206556in}}{\pgfqpoint{0.796000in}{2.208752in}}{\pgfqpoint{0.799906in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{0.803813in}{2.216565in}}{\pgfqpoint{0.806008in}{2.221865in}}{\pgfqpoint{0.806008in}{2.227390in}}%
\pgfpathcurveto{\pgfqpoint{0.806008in}{2.232915in}}{\pgfqpoint{0.803813in}{2.238214in}}{\pgfqpoint{0.799906in}{2.242121in}}%
\pgfpathcurveto{\pgfqpoint{0.796000in}{2.246028in}}{\pgfqpoint{0.790700in}{2.248223in}}{\pgfqpoint{0.785175in}{2.248223in}}%
\pgfpathcurveto{\pgfqpoint{0.779650in}{2.248223in}}{\pgfqpoint{0.774350in}{2.246028in}}{\pgfqpoint{0.770444in}{2.242121in}}%
\pgfpathcurveto{\pgfqpoint{0.766537in}{2.238214in}}{\pgfqpoint{0.764342in}{2.232915in}}{\pgfqpoint{0.764342in}{2.227390in}}%
\pgfpathcurveto{\pgfqpoint{0.764342in}{2.221865in}}{\pgfqpoint{0.766537in}{2.216565in}}{\pgfqpoint{0.770444in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{0.774350in}{2.208752in}}{\pgfqpoint{0.779650in}{2.206556in}}{\pgfqpoint{0.785175in}{2.206556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848491in}{2.206774in}}%
\pgfpathcurveto{\pgfqpoint{3.854016in}{2.206774in}}{\pgfqpoint{3.859316in}{2.208969in}}{\pgfqpoint{3.863223in}{2.212876in}}%
\pgfpathcurveto{\pgfqpoint{3.867129in}{2.216783in}}{\pgfqpoint{3.869324in}{2.222082in}}{\pgfqpoint{3.869324in}{2.227608in}}%
\pgfpathcurveto{\pgfqpoint{3.869324in}{2.233133in}}{\pgfqpoint{3.867129in}{2.238432in}}{\pgfqpoint{3.863223in}{2.242339in}}%
\pgfpathcurveto{\pgfqpoint{3.859316in}{2.246246in}}{\pgfqpoint{3.854016in}{2.248441in}}{\pgfqpoint{3.848491in}{2.248441in}}%
\pgfpathcurveto{\pgfqpoint{3.842966in}{2.248441in}}{\pgfqpoint{3.837667in}{2.246246in}}{\pgfqpoint{3.833760in}{2.242339in}}%
\pgfpathcurveto{\pgfqpoint{3.829853in}{2.238432in}}{\pgfqpoint{3.827658in}{2.233133in}}{\pgfqpoint{3.827658in}{2.227608in}}%
\pgfpathcurveto{\pgfqpoint{3.827658in}{2.222082in}}{\pgfqpoint{3.829853in}{2.216783in}}{\pgfqpoint{3.833760in}{2.212876in}}%
\pgfpathcurveto{\pgfqpoint{3.837667in}{2.208969in}}{\pgfqpoint{3.842966in}{2.206774in}}{\pgfqpoint{3.848491in}{2.206774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958419in}{2.207083in}}%
\pgfpathcurveto{\pgfqpoint{2.963944in}{2.207083in}}{\pgfqpoint{2.969244in}{2.209278in}}{\pgfqpoint{2.973151in}{2.213185in}}%
\pgfpathcurveto{\pgfqpoint{2.977057in}{2.217092in}}{\pgfqpoint{2.979252in}{2.222391in}}{\pgfqpoint{2.979252in}{2.227916in}}%
\pgfpathcurveto{\pgfqpoint{2.979252in}{2.233441in}}{\pgfqpoint{2.977057in}{2.238741in}}{\pgfqpoint{2.973151in}{2.242648in}}%
\pgfpathcurveto{\pgfqpoint{2.969244in}{2.246554in}}{\pgfqpoint{2.963944in}{2.248750in}}{\pgfqpoint{2.958419in}{2.248750in}}%
\pgfpathcurveto{\pgfqpoint{2.952894in}{2.248750in}}{\pgfqpoint{2.947595in}{2.246554in}}{\pgfqpoint{2.943688in}{2.242648in}}%
\pgfpathcurveto{\pgfqpoint{2.939781in}{2.238741in}}{\pgfqpoint{2.937586in}{2.233441in}}{\pgfqpoint{2.937586in}{2.227916in}}%
\pgfpathcurveto{\pgfqpoint{2.937586in}{2.222391in}}{\pgfqpoint{2.939781in}{2.217092in}}{\pgfqpoint{2.943688in}{2.213185in}}%
\pgfpathcurveto{\pgfqpoint{2.947595in}{2.209278in}}{\pgfqpoint{2.952894in}{2.207083in}}{\pgfqpoint{2.958419in}{2.207083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856199in}{2.207341in}}%
\pgfpathcurveto{\pgfqpoint{3.861724in}{2.207341in}}{\pgfqpoint{3.867024in}{2.209536in}}{\pgfqpoint{3.870931in}{2.213443in}}%
\pgfpathcurveto{\pgfqpoint{3.874837in}{2.217350in}}{\pgfqpoint{3.877033in}{2.222649in}}{\pgfqpoint{3.877033in}{2.228174in}}%
\pgfpathcurveto{\pgfqpoint{3.877033in}{2.233699in}}{\pgfqpoint{3.874837in}{2.238999in}}{\pgfqpoint{3.870931in}{2.242906in}}%
\pgfpathcurveto{\pgfqpoint{3.867024in}{2.246813in}}{\pgfqpoint{3.861724in}{2.249008in}}{\pgfqpoint{3.856199in}{2.249008in}}%
\pgfpathcurveto{\pgfqpoint{3.850674in}{2.249008in}}{\pgfqpoint{3.845375in}{2.246813in}}{\pgfqpoint{3.841468in}{2.242906in}}%
\pgfpathcurveto{\pgfqpoint{3.837561in}{2.238999in}}{\pgfqpoint{3.835366in}{2.233699in}}{\pgfqpoint{3.835366in}{2.228174in}}%
\pgfpathcurveto{\pgfqpoint{3.835366in}{2.222649in}}{\pgfqpoint{3.837561in}{2.217350in}}{\pgfqpoint{3.841468in}{2.213443in}}%
\pgfpathcurveto{\pgfqpoint{3.845375in}{2.209536in}}{\pgfqpoint{3.850674in}{2.207341in}}{\pgfqpoint{3.856199in}{2.207341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841278in}{2.207656in}}%
\pgfpathcurveto{\pgfqpoint{3.846803in}{2.207656in}}{\pgfqpoint{3.852103in}{2.209851in}}{\pgfqpoint{3.856010in}{2.213758in}}%
\pgfpathcurveto{\pgfqpoint{3.859916in}{2.217665in}}{\pgfqpoint{3.862112in}{2.222964in}}{\pgfqpoint{3.862112in}{2.228490in}}%
\pgfpathcurveto{\pgfqpoint{3.862112in}{2.234015in}}{\pgfqpoint{3.859916in}{2.239314in}}{\pgfqpoint{3.856010in}{2.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.852103in}{2.247128in}}{\pgfqpoint{3.846803in}{2.249323in}}{\pgfqpoint{3.841278in}{2.249323in}}%
\pgfpathcurveto{\pgfqpoint{3.835753in}{2.249323in}}{\pgfqpoint{3.830454in}{2.247128in}}{\pgfqpoint{3.826547in}{2.243221in}}%
\pgfpathcurveto{\pgfqpoint{3.822640in}{2.239314in}}{\pgfqpoint{3.820445in}{2.234015in}}{\pgfqpoint{3.820445in}{2.228490in}}%
\pgfpathcurveto{\pgfqpoint{3.820445in}{2.222964in}}{\pgfqpoint{3.822640in}{2.217665in}}{\pgfqpoint{3.826547in}{2.213758in}}%
\pgfpathcurveto{\pgfqpoint{3.830454in}{2.209851in}}{\pgfqpoint{3.835753in}{2.207656in}}{\pgfqpoint{3.841278in}{2.207656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791260in}{2.208674in}}%
\pgfpathcurveto{\pgfqpoint{3.796785in}{2.208674in}}{\pgfqpoint{3.802085in}{2.210869in}}{\pgfqpoint{3.805992in}{2.214775in}}%
\pgfpathcurveto{\pgfqpoint{3.809899in}{2.218682in}}{\pgfqpoint{3.812094in}{2.223982in}}{\pgfqpoint{3.812094in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{3.812094in}{2.235032in}}{\pgfqpoint{3.809899in}{2.240331in}}{\pgfqpoint{3.805992in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{3.802085in}{2.248145in}}{\pgfqpoint{3.796785in}{2.250340in}}{\pgfqpoint{3.791260in}{2.250340in}}%
\pgfpathcurveto{\pgfqpoint{3.785735in}{2.250340in}}{\pgfqpoint{3.780436in}{2.248145in}}{\pgfqpoint{3.776529in}{2.244238in}}%
\pgfpathcurveto{\pgfqpoint{3.772622in}{2.240331in}}{\pgfqpoint{3.770427in}{2.235032in}}{\pgfqpoint{3.770427in}{2.229507in}}%
\pgfpathcurveto{\pgfqpoint{3.770427in}{2.223982in}}{\pgfqpoint{3.772622in}{2.218682in}}{\pgfqpoint{3.776529in}{2.214775in}}%
\pgfpathcurveto{\pgfqpoint{3.780436in}{2.210869in}}{\pgfqpoint{3.785735in}{2.208674in}}{\pgfqpoint{3.791260in}{2.208674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802831in}{2.208936in}}%
\pgfpathcurveto{\pgfqpoint{3.808356in}{2.208936in}}{\pgfqpoint{3.813656in}{2.211131in}}{\pgfqpoint{3.817562in}{2.215038in}}%
\pgfpathcurveto{\pgfqpoint{3.821469in}{2.218945in}}{\pgfqpoint{3.823664in}{2.224244in}}{\pgfqpoint{3.823664in}{2.229769in}}%
\pgfpathcurveto{\pgfqpoint{3.823664in}{2.235294in}}{\pgfqpoint{3.821469in}{2.240594in}}{\pgfqpoint{3.817562in}{2.244500in}}%
\pgfpathcurveto{\pgfqpoint{3.813656in}{2.248407in}}{\pgfqpoint{3.808356in}{2.250602in}}{\pgfqpoint{3.802831in}{2.250602in}}%
\pgfpathcurveto{\pgfqpoint{3.797306in}{2.250602in}}{\pgfqpoint{3.792006in}{2.248407in}}{\pgfqpoint{3.788100in}{2.244500in}}%
\pgfpathcurveto{\pgfqpoint{3.784193in}{2.240594in}}{\pgfqpoint{3.781998in}{2.235294in}}{\pgfqpoint{3.781998in}{2.229769in}}%
\pgfpathcurveto{\pgfqpoint{3.781998in}{2.224244in}}{\pgfqpoint{3.784193in}{2.218945in}}{\pgfqpoint{3.788100in}{2.215038in}}%
\pgfpathcurveto{\pgfqpoint{3.792006in}{2.211131in}}{\pgfqpoint{3.797306in}{2.208936in}}{\pgfqpoint{3.802831in}{2.208936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859177in}{2.209292in}}%
\pgfpathcurveto{\pgfqpoint{3.864703in}{2.209292in}}{\pgfqpoint{3.870002in}{2.211487in}}{\pgfqpoint{3.873909in}{2.215394in}}%
\pgfpathcurveto{\pgfqpoint{3.877816in}{2.219301in}}{\pgfqpoint{3.880011in}{2.224600in}}{\pgfqpoint{3.880011in}{2.230125in}}%
\pgfpathcurveto{\pgfqpoint{3.880011in}{2.235651in}}{\pgfqpoint{3.877816in}{2.240950in}}{\pgfqpoint{3.873909in}{2.244857in}}%
\pgfpathcurveto{\pgfqpoint{3.870002in}{2.248764in}}{\pgfqpoint{3.864703in}{2.250959in}}{\pgfqpoint{3.859177in}{2.250959in}}%
\pgfpathcurveto{\pgfqpoint{3.853652in}{2.250959in}}{\pgfqpoint{3.848353in}{2.248764in}}{\pgfqpoint{3.844446in}{2.244857in}}%
\pgfpathcurveto{\pgfqpoint{3.840539in}{2.240950in}}{\pgfqpoint{3.838344in}{2.235651in}}{\pgfqpoint{3.838344in}{2.230125in}}%
\pgfpathcurveto{\pgfqpoint{3.838344in}{2.224600in}}{\pgfqpoint{3.840539in}{2.219301in}}{\pgfqpoint{3.844446in}{2.215394in}}%
\pgfpathcurveto{\pgfqpoint{3.848353in}{2.211487in}}{\pgfqpoint{3.853652in}{2.209292in}}{\pgfqpoint{3.859177in}{2.209292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.209357in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.209357in}}{\pgfqpoint{3.872719in}{2.211552in}}{\pgfqpoint{3.876625in}{2.215459in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.219366in}}{\pgfqpoint{3.882727in}{2.224665in}}{\pgfqpoint{3.882727in}{2.230190in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.235715in}}{\pgfqpoint{3.880532in}{2.241015in}}{\pgfqpoint{3.876625in}{2.244922in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.248828in}}{\pgfqpoint{3.867419in}{2.251023in}}{\pgfqpoint{3.861894in}{2.251023in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.251023in}}{\pgfqpoint{3.851069in}{2.248828in}}{\pgfqpoint{3.847163in}{2.244922in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.241015in}}{\pgfqpoint{3.841061in}{2.235715in}}{\pgfqpoint{3.841061in}{2.230190in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.224665in}}{\pgfqpoint{3.843256in}{2.219366in}}{\pgfqpoint{3.847163in}{2.215459in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.211552in}}{\pgfqpoint{3.856369in}{2.209357in}}{\pgfqpoint{3.861894in}{2.209357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861242in}{2.209377in}}%
\pgfpathcurveto{\pgfqpoint{3.866767in}{2.209377in}}{\pgfqpoint{3.872067in}{2.211572in}}{\pgfqpoint{3.875973in}{2.215479in}}%
\pgfpathcurveto{\pgfqpoint{3.879880in}{2.219386in}}{\pgfqpoint{3.882075in}{2.224685in}}{\pgfqpoint{3.882075in}{2.230210in}}%
\pgfpathcurveto{\pgfqpoint{3.882075in}{2.235735in}}{\pgfqpoint{3.879880in}{2.241035in}}{\pgfqpoint{3.875973in}{2.244942in}}%
\pgfpathcurveto{\pgfqpoint{3.872067in}{2.248848in}}{\pgfqpoint{3.866767in}{2.251043in}}{\pgfqpoint{3.861242in}{2.251043in}}%
\pgfpathcurveto{\pgfqpoint{3.855717in}{2.251043in}}{\pgfqpoint{3.850417in}{2.248848in}}{\pgfqpoint{3.846511in}{2.244942in}}%
\pgfpathcurveto{\pgfqpoint{3.842604in}{2.241035in}}{\pgfqpoint{3.840409in}{2.235735in}}{\pgfqpoint{3.840409in}{2.230210in}}%
\pgfpathcurveto{\pgfqpoint{3.840409in}{2.224685in}}{\pgfqpoint{3.842604in}{2.219386in}}{\pgfqpoint{3.846511in}{2.215479in}}%
\pgfpathcurveto{\pgfqpoint{3.850417in}{2.211572in}}{\pgfqpoint{3.855717in}{2.209377in}}{\pgfqpoint{3.861242in}{2.209377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834328in}{2.210198in}}%
\pgfpathcurveto{\pgfqpoint{3.839853in}{2.210198in}}{\pgfqpoint{3.845153in}{2.212393in}}{\pgfqpoint{3.849060in}{2.216300in}}%
\pgfpathcurveto{\pgfqpoint{3.852967in}{2.220206in}}{\pgfqpoint{3.855162in}{2.225506in}}{\pgfqpoint{3.855162in}{2.231031in}}%
\pgfpathcurveto{\pgfqpoint{3.855162in}{2.236556in}}{\pgfqpoint{3.852967in}{2.241856in}}{\pgfqpoint{3.849060in}{2.245762in}}%
\pgfpathcurveto{\pgfqpoint{3.845153in}{2.249669in}}{\pgfqpoint{3.839853in}{2.251864in}}{\pgfqpoint{3.834328in}{2.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.828803in}{2.251864in}}{\pgfqpoint{3.823504in}{2.249669in}}{\pgfqpoint{3.819597in}{2.245762in}}%
\pgfpathcurveto{\pgfqpoint{3.815690in}{2.241856in}}{\pgfqpoint{3.813495in}{2.236556in}}{\pgfqpoint{3.813495in}{2.231031in}}%
\pgfpathcurveto{\pgfqpoint{3.813495in}{2.225506in}}{\pgfqpoint{3.815690in}{2.220206in}}{\pgfqpoint{3.819597in}{2.216300in}}%
\pgfpathcurveto{\pgfqpoint{3.823504in}{2.212393in}}{\pgfqpoint{3.828803in}{2.210198in}}{\pgfqpoint{3.834328in}{2.210198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.210242in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.210242in}}{\pgfqpoint{3.872719in}{2.212437in}}{\pgfqpoint{3.876625in}{2.216344in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.220251in}}{\pgfqpoint{3.882727in}{2.225551in}}{\pgfqpoint{3.882727in}{2.231076in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.236601in}}{\pgfqpoint{3.880532in}{2.241900in}}{\pgfqpoint{3.876625in}{2.245807in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.249714in}}{\pgfqpoint{3.867419in}{2.251909in}}{\pgfqpoint{3.861894in}{2.251909in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.251909in}}{\pgfqpoint{3.851069in}{2.249714in}}{\pgfqpoint{3.847163in}{2.245807in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.241900in}}{\pgfqpoint{3.841061in}{2.236601in}}{\pgfqpoint{3.841061in}{2.231076in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.225551in}}{\pgfqpoint{3.843256in}{2.220251in}}{\pgfqpoint{3.847163in}{2.216344in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.212437in}}{\pgfqpoint{3.856369in}{2.210242in}}{\pgfqpoint{3.861894in}{2.210242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861740in}{2.210688in}}%
\pgfpathcurveto{\pgfqpoint{3.867265in}{2.210688in}}{\pgfqpoint{3.872564in}{2.212883in}}{\pgfqpoint{3.876471in}{2.216790in}}%
\pgfpathcurveto{\pgfqpoint{3.880378in}{2.220697in}}{\pgfqpoint{3.882573in}{2.225996in}}{\pgfqpoint{3.882573in}{2.231521in}}%
\pgfpathcurveto{\pgfqpoint{3.882573in}{2.237046in}}{\pgfqpoint{3.880378in}{2.242346in}}{\pgfqpoint{3.876471in}{2.246253in}}%
\pgfpathcurveto{\pgfqpoint{3.872564in}{2.250160in}}{\pgfqpoint{3.867265in}{2.252355in}}{\pgfqpoint{3.861740in}{2.252355in}}%
\pgfpathcurveto{\pgfqpoint{3.856215in}{2.252355in}}{\pgfqpoint{3.850915in}{2.250160in}}{\pgfqpoint{3.847008in}{2.246253in}}%
\pgfpathcurveto{\pgfqpoint{3.843101in}{2.242346in}}{\pgfqpoint{3.840906in}{2.237046in}}{\pgfqpoint{3.840906in}{2.231521in}}%
\pgfpathcurveto{\pgfqpoint{3.840906in}{2.225996in}}{\pgfqpoint{3.843101in}{2.220697in}}{\pgfqpoint{3.847008in}{2.216790in}}%
\pgfpathcurveto{\pgfqpoint{3.850915in}{2.212883in}}{\pgfqpoint{3.856215in}{2.210688in}}{\pgfqpoint{3.861740in}{2.210688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861754in}{2.210984in}}%
\pgfpathcurveto{\pgfqpoint{3.867279in}{2.210984in}}{\pgfqpoint{3.872578in}{2.213180in}}{\pgfqpoint{3.876485in}{2.217086in}}%
\pgfpathcurveto{\pgfqpoint{3.880392in}{2.220993in}}{\pgfqpoint{3.882587in}{2.226293in}}{\pgfqpoint{3.882587in}{2.231818in}}%
\pgfpathcurveto{\pgfqpoint{3.882587in}{2.237343in}}{\pgfqpoint{3.880392in}{2.242642in}}{\pgfqpoint{3.876485in}{2.246549in}}%
\pgfpathcurveto{\pgfqpoint{3.872578in}{2.250456in}}{\pgfqpoint{3.867279in}{2.252651in}}{\pgfqpoint{3.861754in}{2.252651in}}%
\pgfpathcurveto{\pgfqpoint{3.856229in}{2.252651in}}{\pgfqpoint{3.850929in}{2.250456in}}{\pgfqpoint{3.847022in}{2.246549in}}%
\pgfpathcurveto{\pgfqpoint{3.843116in}{2.242642in}}{\pgfqpoint{3.840920in}{2.237343in}}{\pgfqpoint{3.840920in}{2.231818in}}%
\pgfpathcurveto{\pgfqpoint{3.840920in}{2.226293in}}{\pgfqpoint{3.843116in}{2.220993in}}{\pgfqpoint{3.847022in}{2.217086in}}%
\pgfpathcurveto{\pgfqpoint{3.850929in}{2.213180in}}{\pgfqpoint{3.856229in}{2.210984in}}{\pgfqpoint{3.861754in}{2.210984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244116in}{2.211164in}}%
\pgfpathcurveto{\pgfqpoint{2.249641in}{2.211164in}}{\pgfqpoint{2.254941in}{2.213360in}}{\pgfqpoint{2.258848in}{2.217266in}}%
\pgfpathcurveto{\pgfqpoint{2.262754in}{2.221173in}}{\pgfqpoint{2.264950in}{2.226473in}}{\pgfqpoint{2.264950in}{2.231998in}}%
\pgfpathcurveto{\pgfqpoint{2.264950in}{2.237523in}}{\pgfqpoint{2.262754in}{2.242822in}}{\pgfqpoint{2.258848in}{2.246729in}}%
\pgfpathcurveto{\pgfqpoint{2.254941in}{2.250636in}}{\pgfqpoint{2.249641in}{2.252831in}}{\pgfqpoint{2.244116in}{2.252831in}}%
\pgfpathcurveto{\pgfqpoint{2.238591in}{2.252831in}}{\pgfqpoint{2.233292in}{2.250636in}}{\pgfqpoint{2.229385in}{2.246729in}}%
\pgfpathcurveto{\pgfqpoint{2.225478in}{2.242822in}}{\pgfqpoint{2.223283in}{2.237523in}}{\pgfqpoint{2.223283in}{2.231998in}}%
\pgfpathcurveto{\pgfqpoint{2.223283in}{2.226473in}}{\pgfqpoint{2.225478in}{2.221173in}}{\pgfqpoint{2.229385in}{2.217266in}}%
\pgfpathcurveto{\pgfqpoint{2.233292in}{2.213360in}}{\pgfqpoint{2.238591in}{2.211164in}}{\pgfqpoint{2.244116in}{2.211164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.211632in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.211632in}}{\pgfqpoint{3.872719in}{2.213828in}}{\pgfqpoint{3.876625in}{2.217734in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.221641in}}{\pgfqpoint{3.882727in}{2.226941in}}{\pgfqpoint{3.882727in}{2.232466in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.237991in}}{\pgfqpoint{3.880532in}{2.243290in}}{\pgfqpoint{3.876625in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.251104in}}{\pgfqpoint{3.867419in}{2.253299in}}{\pgfqpoint{3.861894in}{2.253299in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.253299in}}{\pgfqpoint{3.851069in}{2.251104in}}{\pgfqpoint{3.847163in}{2.247197in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.243290in}}{\pgfqpoint{3.841061in}{2.237991in}}{\pgfqpoint{3.841061in}{2.232466in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.226941in}}{\pgfqpoint{3.843256in}{2.221641in}}{\pgfqpoint{3.847163in}{2.217734in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.213828in}}{\pgfqpoint{3.856369in}{2.211632in}}{\pgfqpoint{3.861894in}{2.211632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580211in}{2.212003in}}%
\pgfpathcurveto{\pgfqpoint{1.585736in}{2.212003in}}{\pgfqpoint{1.591036in}{2.214198in}}{\pgfqpoint{1.594942in}{2.218105in}}%
\pgfpathcurveto{\pgfqpoint{1.598849in}{2.222012in}}{\pgfqpoint{1.601044in}{2.227311in}}{\pgfqpoint{1.601044in}{2.232836in}}%
\pgfpathcurveto{\pgfqpoint{1.601044in}{2.238361in}}{\pgfqpoint{1.598849in}{2.243661in}}{\pgfqpoint{1.594942in}{2.247568in}}%
\pgfpathcurveto{\pgfqpoint{1.591036in}{2.251474in}}{\pgfqpoint{1.585736in}{2.253670in}}{\pgfqpoint{1.580211in}{2.253670in}}%
\pgfpathcurveto{\pgfqpoint{1.574686in}{2.253670in}}{\pgfqpoint{1.569386in}{2.251474in}}{\pgfqpoint{1.565480in}{2.247568in}}%
\pgfpathcurveto{\pgfqpoint{1.561573in}{2.243661in}}{\pgfqpoint{1.559378in}{2.238361in}}{\pgfqpoint{1.559378in}{2.232836in}}%
\pgfpathcurveto{\pgfqpoint{1.559378in}{2.227311in}}{\pgfqpoint{1.561573in}{2.222012in}}{\pgfqpoint{1.565480in}{2.218105in}}%
\pgfpathcurveto{\pgfqpoint{1.569386in}{2.214198in}}{\pgfqpoint{1.574686in}{2.212003in}}{\pgfqpoint{1.580211in}{2.212003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859472in}{2.212574in}}%
\pgfpathcurveto{\pgfqpoint{3.864997in}{2.212574in}}{\pgfqpoint{3.870297in}{2.214769in}}{\pgfqpoint{3.874204in}{2.218676in}}%
\pgfpathcurveto{\pgfqpoint{3.878110in}{2.222582in}}{\pgfqpoint{3.880305in}{2.227882in}}{\pgfqpoint{3.880305in}{2.233407in}}%
\pgfpathcurveto{\pgfqpoint{3.880305in}{2.238932in}}{\pgfqpoint{3.878110in}{2.244232in}}{\pgfqpoint{3.874204in}{2.248138in}}%
\pgfpathcurveto{\pgfqpoint{3.870297in}{2.252045in}}{\pgfqpoint{3.864997in}{2.254240in}}{\pgfqpoint{3.859472in}{2.254240in}}%
\pgfpathcurveto{\pgfqpoint{3.853947in}{2.254240in}}{\pgfqpoint{3.848648in}{2.252045in}}{\pgfqpoint{3.844741in}{2.248138in}}%
\pgfpathcurveto{\pgfqpoint{3.840834in}{2.244232in}}{\pgfqpoint{3.838639in}{2.238932in}}{\pgfqpoint{3.838639in}{2.233407in}}%
\pgfpathcurveto{\pgfqpoint{3.838639in}{2.227882in}}{\pgfqpoint{3.840834in}{2.222582in}}{\pgfqpoint{3.844741in}{2.218676in}}%
\pgfpathcurveto{\pgfqpoint{3.848648in}{2.214769in}}{\pgfqpoint{3.853947in}{2.212574in}}{\pgfqpoint{3.859472in}{2.212574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.212618in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.212618in}}{\pgfqpoint{3.872685in}{2.214813in}}{\pgfqpoint{3.876592in}{2.218720in}}%
\pgfpathcurveto{\pgfqpoint{3.880499in}{2.222627in}}{\pgfqpoint{3.882694in}{2.227926in}}{\pgfqpoint{3.882694in}{2.233451in}}%
\pgfpathcurveto{\pgfqpoint{3.882694in}{2.238976in}}{\pgfqpoint{3.880499in}{2.244276in}}{\pgfqpoint{3.876592in}{2.248183in}}%
\pgfpathcurveto{\pgfqpoint{3.872685in}{2.252090in}}{\pgfqpoint{3.867386in}{2.254285in}}{\pgfqpoint{3.861861in}{2.254285in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.254285in}}{\pgfqpoint{3.851036in}{2.252090in}}{\pgfqpoint{3.847129in}{2.248183in}}%
\pgfpathcurveto{\pgfqpoint{3.843222in}{2.244276in}}{\pgfqpoint{3.841027in}{2.238976in}}{\pgfqpoint{3.841027in}{2.233451in}}%
\pgfpathcurveto{\pgfqpoint{3.841027in}{2.227926in}}{\pgfqpoint{3.843222in}{2.222627in}}{\pgfqpoint{3.847129in}{2.218720in}}%
\pgfpathcurveto{\pgfqpoint{3.851036in}{2.214813in}}{\pgfqpoint{3.856336in}{2.212618in}}{\pgfqpoint{3.861861in}{2.212618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.212630in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.212630in}}{\pgfqpoint{3.872719in}{2.214825in}}{\pgfqpoint{3.876625in}{2.218732in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.222639in}}{\pgfqpoint{3.882727in}{2.227938in}}{\pgfqpoint{3.882727in}{2.233463in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.238988in}}{\pgfqpoint{3.880532in}{2.244288in}}{\pgfqpoint{3.876625in}{2.248195in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.252101in}}{\pgfqpoint{3.867419in}{2.254296in}}{\pgfqpoint{3.861894in}{2.254296in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.254296in}}{\pgfqpoint{3.851069in}{2.252101in}}{\pgfqpoint{3.847163in}{2.248195in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.244288in}}{\pgfqpoint{3.841061in}{2.238988in}}{\pgfqpoint{3.841061in}{2.233463in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.227938in}}{\pgfqpoint{3.843256in}{2.222639in}}{\pgfqpoint{3.847163in}{2.218732in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.214825in}}{\pgfqpoint{3.856369in}{2.212630in}}{\pgfqpoint{3.861894in}{2.212630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926550in}{2.212663in}}%
\pgfpathcurveto{\pgfqpoint{1.932075in}{2.212663in}}{\pgfqpoint{1.937375in}{2.214858in}}{\pgfqpoint{1.941281in}{2.218765in}}%
\pgfpathcurveto{\pgfqpoint{1.945188in}{2.222671in}}{\pgfqpoint{1.947383in}{2.227971in}}{\pgfqpoint{1.947383in}{2.233496in}}%
\pgfpathcurveto{\pgfqpoint{1.947383in}{2.239021in}}{\pgfqpoint{1.945188in}{2.244321in}}{\pgfqpoint{1.941281in}{2.248227in}}%
\pgfpathcurveto{\pgfqpoint{1.937375in}{2.252134in}}{\pgfqpoint{1.932075in}{2.254329in}}{\pgfqpoint{1.926550in}{2.254329in}}%
\pgfpathcurveto{\pgfqpoint{1.921025in}{2.254329in}}{\pgfqpoint{1.915726in}{2.252134in}}{\pgfqpoint{1.911819in}{2.248227in}}%
\pgfpathcurveto{\pgfqpoint{1.907912in}{2.244321in}}{\pgfqpoint{1.905717in}{2.239021in}}{\pgfqpoint{1.905717in}{2.233496in}}%
\pgfpathcurveto{\pgfqpoint{1.905717in}{2.227971in}}{\pgfqpoint{1.907912in}{2.222671in}}{\pgfqpoint{1.911819in}{2.218765in}}%
\pgfpathcurveto{\pgfqpoint{1.915726in}{2.214858in}}{\pgfqpoint{1.921025in}{2.212663in}}{\pgfqpoint{1.926550in}{2.212663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844763in}{2.213355in}}%
\pgfpathcurveto{\pgfqpoint{3.850288in}{2.213355in}}{\pgfqpoint{3.855587in}{2.215551in}}{\pgfqpoint{3.859494in}{2.219457in}}%
\pgfpathcurveto{\pgfqpoint{3.863401in}{2.223364in}}{\pgfqpoint{3.865596in}{2.228664in}}{\pgfqpoint{3.865596in}{2.234189in}}%
\pgfpathcurveto{\pgfqpoint{3.865596in}{2.239714in}}{\pgfqpoint{3.863401in}{2.245013in}}{\pgfqpoint{3.859494in}{2.248920in}}%
\pgfpathcurveto{\pgfqpoint{3.855587in}{2.252827in}}{\pgfqpoint{3.850288in}{2.255022in}}{\pgfqpoint{3.844763in}{2.255022in}}%
\pgfpathcurveto{\pgfqpoint{3.839238in}{2.255022in}}{\pgfqpoint{3.833938in}{2.252827in}}{\pgfqpoint{3.830031in}{2.248920in}}%
\pgfpathcurveto{\pgfqpoint{3.826125in}{2.245013in}}{\pgfqpoint{3.823930in}{2.239714in}}{\pgfqpoint{3.823930in}{2.234189in}}%
\pgfpathcurveto{\pgfqpoint{3.823930in}{2.228664in}}{\pgfqpoint{3.826125in}{2.223364in}}{\pgfqpoint{3.830031in}{2.219457in}}%
\pgfpathcurveto{\pgfqpoint{3.833938in}{2.215551in}}{\pgfqpoint{3.839238in}{2.213355in}}{\pgfqpoint{3.844763in}{2.213355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858555in}{2.213372in}}%
\pgfpathcurveto{\pgfqpoint{3.864080in}{2.213372in}}{\pgfqpoint{3.869380in}{2.215567in}}{\pgfqpoint{3.873287in}{2.219474in}}%
\pgfpathcurveto{\pgfqpoint{3.877193in}{2.223381in}}{\pgfqpoint{3.879388in}{2.228680in}}{\pgfqpoint{3.879388in}{2.234205in}}%
\pgfpathcurveto{\pgfqpoint{3.879388in}{2.239730in}}{\pgfqpoint{3.877193in}{2.245030in}}{\pgfqpoint{3.873287in}{2.248937in}}%
\pgfpathcurveto{\pgfqpoint{3.869380in}{2.252843in}}{\pgfqpoint{3.864080in}{2.255039in}}{\pgfqpoint{3.858555in}{2.255039in}}%
\pgfpathcurveto{\pgfqpoint{3.853030in}{2.255039in}}{\pgfqpoint{3.847731in}{2.252843in}}{\pgfqpoint{3.843824in}{2.248937in}}%
\pgfpathcurveto{\pgfqpoint{3.839917in}{2.245030in}}{\pgfqpoint{3.837722in}{2.239730in}}{\pgfqpoint{3.837722in}{2.234205in}}%
\pgfpathcurveto{\pgfqpoint{3.837722in}{2.228680in}}{\pgfqpoint{3.839917in}{2.223381in}}{\pgfqpoint{3.843824in}{2.219474in}}%
\pgfpathcurveto{\pgfqpoint{3.847731in}{2.215567in}}{\pgfqpoint{3.853030in}{2.213372in}}{\pgfqpoint{3.858555in}{2.213372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.213874in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.213874in}}{\pgfqpoint{3.872701in}{2.216069in}}{\pgfqpoint{3.876608in}{2.219976in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.223883in}}{\pgfqpoint{3.882710in}{2.229182in}}{\pgfqpoint{3.882710in}{2.234707in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.240232in}}{\pgfqpoint{3.880514in}{2.245532in}}{\pgfqpoint{3.876608in}{2.249439in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.253346in}}{\pgfqpoint{3.867401in}{2.255541in}}{\pgfqpoint{3.861876in}{2.255541in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.255541in}}{\pgfqpoint{3.851052in}{2.253346in}}{\pgfqpoint{3.847145in}{2.249439in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.245532in}}{\pgfqpoint{3.841043in}{2.240232in}}{\pgfqpoint{3.841043in}{2.234707in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.229182in}}{\pgfqpoint{3.843238in}{2.223883in}}{\pgfqpoint{3.847145in}{2.219976in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.216069in}}{\pgfqpoint{3.856351in}{2.213874in}}{\pgfqpoint{3.861876in}{2.213874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521698in}{2.213902in}}%
\pgfpathcurveto{\pgfqpoint{2.527223in}{2.213902in}}{\pgfqpoint{2.532522in}{2.216097in}}{\pgfqpoint{2.536429in}{2.220004in}}%
\pgfpathcurveto{\pgfqpoint{2.540336in}{2.223911in}}{\pgfqpoint{2.542531in}{2.229211in}}{\pgfqpoint{2.542531in}{2.234736in}}%
\pgfpathcurveto{\pgfqpoint{2.542531in}{2.240261in}}{\pgfqpoint{2.540336in}{2.245560in}}{\pgfqpoint{2.536429in}{2.249467in}}%
\pgfpathcurveto{\pgfqpoint{2.532522in}{2.253374in}}{\pgfqpoint{2.527223in}{2.255569in}}{\pgfqpoint{2.521698in}{2.255569in}}%
\pgfpathcurveto{\pgfqpoint{2.516173in}{2.255569in}}{\pgfqpoint{2.510873in}{2.253374in}}{\pgfqpoint{2.506966in}{2.249467in}}%
\pgfpathcurveto{\pgfqpoint{2.503059in}{2.245560in}}{\pgfqpoint{2.500864in}{2.240261in}}{\pgfqpoint{2.500864in}{2.234736in}}%
\pgfpathcurveto{\pgfqpoint{2.500864in}{2.229211in}}{\pgfqpoint{2.503059in}{2.223911in}}{\pgfqpoint{2.506966in}{2.220004in}}%
\pgfpathcurveto{\pgfqpoint{2.510873in}{2.216097in}}{\pgfqpoint{2.516173in}{2.213902in}}{\pgfqpoint{2.521698in}{2.213902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861785in}{2.214382in}}%
\pgfpathcurveto{\pgfqpoint{3.867310in}{2.214382in}}{\pgfqpoint{3.872610in}{2.216577in}}{\pgfqpoint{3.876516in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{3.880423in}{2.224391in}}{\pgfqpoint{3.882618in}{2.229690in}}{\pgfqpoint{3.882618in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.240740in}}{\pgfqpoint{3.880423in}{2.246040in}}{\pgfqpoint{3.876516in}{2.249947in}}%
\pgfpathcurveto{\pgfqpoint{3.872610in}{2.253854in}}{\pgfqpoint{3.867310in}{2.256049in}}{\pgfqpoint{3.861785in}{2.256049in}}%
\pgfpathcurveto{\pgfqpoint{3.856260in}{2.256049in}}{\pgfqpoint{3.850960in}{2.253854in}}{\pgfqpoint{3.847054in}{2.249947in}}%
\pgfpathcurveto{\pgfqpoint{3.843147in}{2.246040in}}{\pgfqpoint{3.840952in}{2.240740in}}{\pgfqpoint{3.840952in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{3.840952in}{2.229690in}}{\pgfqpoint{3.843147in}{2.224391in}}{\pgfqpoint{3.847054in}{2.220484in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.216577in}}{\pgfqpoint{3.856260in}{2.214382in}}{\pgfqpoint{3.861785in}{2.214382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799282in}{2.214918in}}%
\pgfpathcurveto{\pgfqpoint{3.804807in}{2.214918in}}{\pgfqpoint{3.810106in}{2.217113in}}{\pgfqpoint{3.814013in}{2.221020in}}%
\pgfpathcurveto{\pgfqpoint{3.817920in}{2.224927in}}{\pgfqpoint{3.820115in}{2.230227in}}{\pgfqpoint{3.820115in}{2.235752in}}%
\pgfpathcurveto{\pgfqpoint{3.820115in}{2.241277in}}{\pgfqpoint{3.817920in}{2.246576in}}{\pgfqpoint{3.814013in}{2.250483in}}%
\pgfpathcurveto{\pgfqpoint{3.810106in}{2.254390in}}{\pgfqpoint{3.804807in}{2.256585in}}{\pgfqpoint{3.799282in}{2.256585in}}%
\pgfpathcurveto{\pgfqpoint{3.793757in}{2.256585in}}{\pgfqpoint{3.788457in}{2.254390in}}{\pgfqpoint{3.784550in}{2.250483in}}%
\pgfpathcurveto{\pgfqpoint{3.780644in}{2.246576in}}{\pgfqpoint{3.778449in}{2.241277in}}{\pgfqpoint{3.778449in}{2.235752in}}%
\pgfpathcurveto{\pgfqpoint{3.778449in}{2.230227in}}{\pgfqpoint{3.780644in}{2.224927in}}{\pgfqpoint{3.784550in}{2.221020in}}%
\pgfpathcurveto{\pgfqpoint{3.788457in}{2.217113in}}{\pgfqpoint{3.793757in}{2.214918in}}{\pgfqpoint{3.799282in}{2.214918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722984in}{2.214927in}}%
\pgfpathcurveto{\pgfqpoint{2.728509in}{2.214927in}}{\pgfqpoint{2.733809in}{2.217122in}}{\pgfqpoint{2.737715in}{2.221029in}}%
\pgfpathcurveto{\pgfqpoint{2.741622in}{2.224935in}}{\pgfqpoint{2.743817in}{2.230235in}}{\pgfqpoint{2.743817in}{2.235760in}}%
\pgfpathcurveto{\pgfqpoint{2.743817in}{2.241285in}}{\pgfqpoint{2.741622in}{2.246585in}}{\pgfqpoint{2.737715in}{2.250491in}}%
\pgfpathcurveto{\pgfqpoint{2.733809in}{2.254398in}}{\pgfqpoint{2.728509in}{2.256593in}}{\pgfqpoint{2.722984in}{2.256593in}}%
\pgfpathcurveto{\pgfqpoint{2.717459in}{2.256593in}}{\pgfqpoint{2.712159in}{2.254398in}}{\pgfqpoint{2.708253in}{2.250491in}}%
\pgfpathcurveto{\pgfqpoint{2.704346in}{2.246585in}}{\pgfqpoint{2.702151in}{2.241285in}}{\pgfqpoint{2.702151in}{2.235760in}}%
\pgfpathcurveto{\pgfqpoint{2.702151in}{2.230235in}}{\pgfqpoint{2.704346in}{2.224935in}}{\pgfqpoint{2.708253in}{2.221029in}}%
\pgfpathcurveto{\pgfqpoint{2.712159in}{2.217122in}}{\pgfqpoint{2.717459in}{2.214927in}}{\pgfqpoint{2.722984in}{2.214927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.215388in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.215388in}}{\pgfqpoint{3.872718in}{2.217583in}}{\pgfqpoint{3.876625in}{2.221490in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.225396in}}{\pgfqpoint{3.882727in}{2.230696in}}{\pgfqpoint{3.882727in}{2.236221in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.241746in}}{\pgfqpoint{3.880532in}{2.247046in}}{\pgfqpoint{3.876625in}{2.250952in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.254859in}}{\pgfqpoint{3.867419in}{2.257054in}}{\pgfqpoint{3.861893in}{2.257054in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.257054in}}{\pgfqpoint{3.851069in}{2.254859in}}{\pgfqpoint{3.847162in}{2.250952in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.247046in}}{\pgfqpoint{3.841060in}{2.241746in}}{\pgfqpoint{3.841060in}{2.236221in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.230696in}}{\pgfqpoint{3.843255in}{2.225396in}}{\pgfqpoint{3.847162in}{2.221490in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.217583in}}{\pgfqpoint{3.856368in}{2.215388in}}{\pgfqpoint{3.861893in}{2.215388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849302in}{2.215904in}}%
\pgfpathcurveto{\pgfqpoint{3.854827in}{2.215904in}}{\pgfqpoint{3.860127in}{2.218099in}}{\pgfqpoint{3.864034in}{2.222006in}}%
\pgfpathcurveto{\pgfqpoint{3.867940in}{2.225913in}}{\pgfqpoint{3.870135in}{2.231212in}}{\pgfqpoint{3.870135in}{2.236737in}}%
\pgfpathcurveto{\pgfqpoint{3.870135in}{2.242262in}}{\pgfqpoint{3.867940in}{2.247562in}}{\pgfqpoint{3.864034in}{2.251469in}}%
\pgfpathcurveto{\pgfqpoint{3.860127in}{2.255375in}}{\pgfqpoint{3.854827in}{2.257571in}}{\pgfqpoint{3.849302in}{2.257571in}}%
\pgfpathcurveto{\pgfqpoint{3.843777in}{2.257571in}}{\pgfqpoint{3.838478in}{2.255375in}}{\pgfqpoint{3.834571in}{2.251469in}}%
\pgfpathcurveto{\pgfqpoint{3.830664in}{2.247562in}}{\pgfqpoint{3.828469in}{2.242262in}}{\pgfqpoint{3.828469in}{2.236737in}}%
\pgfpathcurveto{\pgfqpoint{3.828469in}{2.231212in}}{\pgfqpoint{3.830664in}{2.225913in}}{\pgfqpoint{3.834571in}{2.222006in}}%
\pgfpathcurveto{\pgfqpoint{3.838478in}{2.218099in}}{\pgfqpoint{3.843777in}{2.215904in}}{\pgfqpoint{3.849302in}{2.215904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822287in}{2.215956in}}%
\pgfpathcurveto{\pgfqpoint{3.827812in}{2.215956in}}{\pgfqpoint{3.833112in}{2.218151in}}{\pgfqpoint{3.837018in}{2.222058in}}%
\pgfpathcurveto{\pgfqpoint{3.840925in}{2.225964in}}{\pgfqpoint{3.843120in}{2.231264in}}{\pgfqpoint{3.843120in}{2.236789in}}%
\pgfpathcurveto{\pgfqpoint{3.843120in}{2.242314in}}{\pgfqpoint{3.840925in}{2.247614in}}{\pgfqpoint{3.837018in}{2.251520in}}%
\pgfpathcurveto{\pgfqpoint{3.833112in}{2.255427in}}{\pgfqpoint{3.827812in}{2.257622in}}{\pgfqpoint{3.822287in}{2.257622in}}%
\pgfpathcurveto{\pgfqpoint{3.816762in}{2.257622in}}{\pgfqpoint{3.811462in}{2.255427in}}{\pgfqpoint{3.807556in}{2.251520in}}%
\pgfpathcurveto{\pgfqpoint{3.803649in}{2.247614in}}{\pgfqpoint{3.801454in}{2.242314in}}{\pgfqpoint{3.801454in}{2.236789in}}%
\pgfpathcurveto{\pgfqpoint{3.801454in}{2.231264in}}{\pgfqpoint{3.803649in}{2.225964in}}{\pgfqpoint{3.807556in}{2.222058in}}%
\pgfpathcurveto{\pgfqpoint{3.811462in}{2.218151in}}{\pgfqpoint{3.816762in}{2.215956in}}{\pgfqpoint{3.822287in}{2.215956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759652in}{2.216000in}}%
\pgfpathcurveto{\pgfqpoint{3.765178in}{2.216000in}}{\pgfqpoint{3.770477in}{2.218195in}}{\pgfqpoint{3.774384in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{3.778291in}{2.226009in}}{\pgfqpoint{3.780486in}{2.231308in}}{\pgfqpoint{3.780486in}{2.236833in}}%
\pgfpathcurveto{\pgfqpoint{3.780486in}{2.242358in}}{\pgfqpoint{3.778291in}{2.247658in}}{\pgfqpoint{3.774384in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{3.770477in}{2.255471in}}{\pgfqpoint{3.765178in}{2.257666in}}{\pgfqpoint{3.759652in}{2.257666in}}%
\pgfpathcurveto{\pgfqpoint{3.754127in}{2.257666in}}{\pgfqpoint{3.748828in}{2.255471in}}{\pgfqpoint{3.744921in}{2.251565in}}%
\pgfpathcurveto{\pgfqpoint{3.741014in}{2.247658in}}{\pgfqpoint{3.738819in}{2.242358in}}{\pgfqpoint{3.738819in}{2.236833in}}%
\pgfpathcurveto{\pgfqpoint{3.738819in}{2.231308in}}{\pgfqpoint{3.741014in}{2.226009in}}{\pgfqpoint{3.744921in}{2.222102in}}%
\pgfpathcurveto{\pgfqpoint{3.748828in}{2.218195in}}{\pgfqpoint{3.754127in}{2.216000in}}{\pgfqpoint{3.759652in}{2.216000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714424in}{2.216010in}}%
\pgfpathcurveto{\pgfqpoint{2.719949in}{2.216010in}}{\pgfqpoint{2.725248in}{2.218205in}}{\pgfqpoint{2.729155in}{2.222112in}}%
\pgfpathcurveto{\pgfqpoint{2.733062in}{2.226018in}}{\pgfqpoint{2.735257in}{2.231318in}}{\pgfqpoint{2.735257in}{2.236843in}}%
\pgfpathcurveto{\pgfqpoint{2.735257in}{2.242368in}}{\pgfqpoint{2.733062in}{2.247668in}}{\pgfqpoint{2.729155in}{2.251574in}}%
\pgfpathcurveto{\pgfqpoint{2.725248in}{2.255481in}}{\pgfqpoint{2.719949in}{2.257676in}}{\pgfqpoint{2.714424in}{2.257676in}}%
\pgfpathcurveto{\pgfqpoint{2.708899in}{2.257676in}}{\pgfqpoint{2.703599in}{2.255481in}}{\pgfqpoint{2.699692in}{2.251574in}}%
\pgfpathcurveto{\pgfqpoint{2.695785in}{2.247668in}}{\pgfqpoint{2.693590in}{2.242368in}}{\pgfqpoint{2.693590in}{2.236843in}}%
\pgfpathcurveto{\pgfqpoint{2.693590in}{2.231318in}}{\pgfqpoint{2.695785in}{2.226018in}}{\pgfqpoint{2.699692in}{2.222112in}}%
\pgfpathcurveto{\pgfqpoint{2.703599in}{2.218205in}}{\pgfqpoint{2.708899in}{2.216010in}}{\pgfqpoint{2.714424in}{2.216010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861350in}{2.216066in}}%
\pgfpathcurveto{\pgfqpoint{3.866875in}{2.216066in}}{\pgfqpoint{3.872174in}{2.218261in}}{\pgfqpoint{3.876081in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{3.879988in}{2.226075in}}{\pgfqpoint{3.882183in}{2.231374in}}{\pgfqpoint{3.882183in}{2.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.882183in}{2.242425in}}{\pgfqpoint{3.879988in}{2.247724in}}{\pgfqpoint{3.876081in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{3.872174in}{2.255538in}}{\pgfqpoint{3.866875in}{2.257733in}}{\pgfqpoint{3.861350in}{2.257733in}}%
\pgfpathcurveto{\pgfqpoint{3.855825in}{2.257733in}}{\pgfqpoint{3.850525in}{2.255538in}}{\pgfqpoint{3.846618in}{2.251631in}}%
\pgfpathcurveto{\pgfqpoint{3.842711in}{2.247724in}}{\pgfqpoint{3.840516in}{2.242425in}}{\pgfqpoint{3.840516in}{2.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.840516in}{2.231374in}}{\pgfqpoint{3.842711in}{2.226075in}}{\pgfqpoint{3.846618in}{2.222168in}}%
\pgfpathcurveto{\pgfqpoint{3.850525in}{2.218261in}}{\pgfqpoint{3.855825in}{2.216066in}}{\pgfqpoint{3.861350in}{2.216066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846224in}{2.216154in}}%
\pgfpathcurveto{\pgfqpoint{3.851749in}{2.216154in}}{\pgfqpoint{3.857049in}{2.218349in}}{\pgfqpoint{3.860955in}{2.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.864862in}{2.226163in}}{\pgfqpoint{3.867057in}{2.231462in}}{\pgfqpoint{3.867057in}{2.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.867057in}{2.242512in}}{\pgfqpoint{3.864862in}{2.247812in}}{\pgfqpoint{3.860955in}{2.251719in}}%
\pgfpathcurveto{\pgfqpoint{3.857049in}{2.255626in}}{\pgfqpoint{3.851749in}{2.257821in}}{\pgfqpoint{3.846224in}{2.257821in}}%
\pgfpathcurveto{\pgfqpoint{3.840699in}{2.257821in}}{\pgfqpoint{3.835399in}{2.255626in}}{\pgfqpoint{3.831493in}{2.251719in}}%
\pgfpathcurveto{\pgfqpoint{3.827586in}{2.247812in}}{\pgfqpoint{3.825391in}{2.242512in}}{\pgfqpoint{3.825391in}{2.236987in}}%
\pgfpathcurveto{\pgfqpoint{3.825391in}{2.231462in}}{\pgfqpoint{3.827586in}{2.226163in}}{\pgfqpoint{3.831493in}{2.222256in}}%
\pgfpathcurveto{\pgfqpoint{3.835399in}{2.218349in}}{\pgfqpoint{3.840699in}{2.216154in}}{\pgfqpoint{3.846224in}{2.216154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462634in}{2.216212in}}%
\pgfpathcurveto{\pgfqpoint{3.468159in}{2.216212in}}{\pgfqpoint{3.473458in}{2.218407in}}{\pgfqpoint{3.477365in}{2.222314in}}%
\pgfpathcurveto{\pgfqpoint{3.481272in}{2.226221in}}{\pgfqpoint{3.483467in}{2.231520in}}{\pgfqpoint{3.483467in}{2.237045in}}%
\pgfpathcurveto{\pgfqpoint{3.483467in}{2.242570in}}{\pgfqpoint{3.481272in}{2.247870in}}{\pgfqpoint{3.477365in}{2.251777in}}%
\pgfpathcurveto{\pgfqpoint{3.473458in}{2.255684in}}{\pgfqpoint{3.468159in}{2.257879in}}{\pgfqpoint{3.462634in}{2.257879in}}%
\pgfpathcurveto{\pgfqpoint{3.457109in}{2.257879in}}{\pgfqpoint{3.451809in}{2.255684in}}{\pgfqpoint{3.447902in}{2.251777in}}%
\pgfpathcurveto{\pgfqpoint{3.443995in}{2.247870in}}{\pgfqpoint{3.441800in}{2.242570in}}{\pgfqpoint{3.441800in}{2.237045in}}%
\pgfpathcurveto{\pgfqpoint{3.441800in}{2.231520in}}{\pgfqpoint{3.443995in}{2.226221in}}{\pgfqpoint{3.447902in}{2.222314in}}%
\pgfpathcurveto{\pgfqpoint{3.451809in}{2.218407in}}{\pgfqpoint{3.457109in}{2.216212in}}{\pgfqpoint{3.462634in}{2.216212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767376in}{2.216348in}}%
\pgfpathcurveto{\pgfqpoint{3.772901in}{2.216348in}}{\pgfqpoint{3.778200in}{2.218543in}}{\pgfqpoint{3.782107in}{2.222450in}}%
\pgfpathcurveto{\pgfqpoint{3.786014in}{2.226356in}}{\pgfqpoint{3.788209in}{2.231656in}}{\pgfqpoint{3.788209in}{2.237181in}}%
\pgfpathcurveto{\pgfqpoint{3.788209in}{2.242706in}}{\pgfqpoint{3.786014in}{2.248006in}}{\pgfqpoint{3.782107in}{2.251912in}}%
\pgfpathcurveto{\pgfqpoint{3.778200in}{2.255819in}}{\pgfqpoint{3.772901in}{2.258014in}}{\pgfqpoint{3.767376in}{2.258014in}}%
\pgfpathcurveto{\pgfqpoint{3.761851in}{2.258014in}}{\pgfqpoint{3.756551in}{2.255819in}}{\pgfqpoint{3.752644in}{2.251912in}}%
\pgfpathcurveto{\pgfqpoint{3.748738in}{2.248006in}}{\pgfqpoint{3.746542in}{2.242706in}}{\pgfqpoint{3.746542in}{2.237181in}}%
\pgfpathcurveto{\pgfqpoint{3.746542in}{2.231656in}}{\pgfqpoint{3.748738in}{2.226356in}}{\pgfqpoint{3.752644in}{2.222450in}}%
\pgfpathcurveto{\pgfqpoint{3.756551in}{2.218543in}}{\pgfqpoint{3.761851in}{2.216348in}}{\pgfqpoint{3.767376in}{2.216348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.216428in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.216428in}}{\pgfqpoint{3.872717in}{2.218624in}}{\pgfqpoint{3.876624in}{2.222530in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.226437in}}{\pgfqpoint{3.882726in}{2.231737in}}{\pgfqpoint{3.882726in}{2.237262in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.242787in}}{\pgfqpoint{3.880531in}{2.248086in}}{\pgfqpoint{3.876624in}{2.251993in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.255900in}}{\pgfqpoint{3.867418in}{2.258095in}}{\pgfqpoint{3.861893in}{2.258095in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.258095in}}{\pgfqpoint{3.851068in}{2.255900in}}{\pgfqpoint{3.847161in}{2.251993in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.248086in}}{\pgfqpoint{3.841059in}{2.242787in}}{\pgfqpoint{3.841059in}{2.237262in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.231737in}}{\pgfqpoint{3.843254in}{2.226437in}}{\pgfqpoint{3.847161in}{2.222530in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.218624in}}{\pgfqpoint{3.856368in}{2.216428in}}{\pgfqpoint{3.861893in}{2.216428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861593in}{2.216601in}}%
\pgfpathcurveto{\pgfqpoint{3.867118in}{2.216601in}}{\pgfqpoint{3.872417in}{2.218796in}}{\pgfqpoint{3.876324in}{2.222703in}}%
\pgfpathcurveto{\pgfqpoint{3.880231in}{2.226610in}}{\pgfqpoint{3.882426in}{2.231910in}}{\pgfqpoint{3.882426in}{2.237435in}}%
\pgfpathcurveto{\pgfqpoint{3.882426in}{2.242960in}}{\pgfqpoint{3.880231in}{2.248259in}}{\pgfqpoint{3.876324in}{2.252166in}}%
\pgfpathcurveto{\pgfqpoint{3.872417in}{2.256073in}}{\pgfqpoint{3.867118in}{2.258268in}}{\pgfqpoint{3.861593in}{2.258268in}}%
\pgfpathcurveto{\pgfqpoint{3.856067in}{2.258268in}}{\pgfqpoint{3.850768in}{2.256073in}}{\pgfqpoint{3.846861in}{2.252166in}}%
\pgfpathcurveto{\pgfqpoint{3.842954in}{2.248259in}}{\pgfqpoint{3.840759in}{2.242960in}}{\pgfqpoint{3.840759in}{2.237435in}}%
\pgfpathcurveto{\pgfqpoint{3.840759in}{2.231910in}}{\pgfqpoint{3.842954in}{2.226610in}}{\pgfqpoint{3.846861in}{2.222703in}}%
\pgfpathcurveto{\pgfqpoint{3.850768in}{2.218796in}}{\pgfqpoint{3.856067in}{2.216601in}}{\pgfqpoint{3.861593in}{2.216601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139765in}{2.216749in}}%
\pgfpathcurveto{\pgfqpoint{2.145290in}{2.216749in}}{\pgfqpoint{2.150590in}{2.218945in}}{\pgfqpoint{2.154496in}{2.222851in}}%
\pgfpathcurveto{\pgfqpoint{2.158403in}{2.226758in}}{\pgfqpoint{2.160598in}{2.232058in}}{\pgfqpoint{2.160598in}{2.237583in}}%
\pgfpathcurveto{\pgfqpoint{2.160598in}{2.243108in}}{\pgfqpoint{2.158403in}{2.248407in}}{\pgfqpoint{2.154496in}{2.252314in}}%
\pgfpathcurveto{\pgfqpoint{2.150590in}{2.256221in}}{\pgfqpoint{2.145290in}{2.258416in}}{\pgfqpoint{2.139765in}{2.258416in}}%
\pgfpathcurveto{\pgfqpoint{2.134240in}{2.258416in}}{\pgfqpoint{2.128940in}{2.256221in}}{\pgfqpoint{2.125034in}{2.252314in}}%
\pgfpathcurveto{\pgfqpoint{2.121127in}{2.248407in}}{\pgfqpoint{2.118932in}{2.243108in}}{\pgfqpoint{2.118932in}{2.237583in}}%
\pgfpathcurveto{\pgfqpoint{2.118932in}{2.232058in}}{\pgfqpoint{2.121127in}{2.226758in}}{\pgfqpoint{2.125034in}{2.222851in}}%
\pgfpathcurveto{\pgfqpoint{2.128940in}{2.218945in}}{\pgfqpoint{2.134240in}{2.216749in}}{\pgfqpoint{2.139765in}{2.216749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494429in}{2.216875in}}%
\pgfpathcurveto{\pgfqpoint{1.499954in}{2.216875in}}{\pgfqpoint{1.505253in}{2.219071in}}{\pgfqpoint{1.509160in}{2.222977in}}%
\pgfpathcurveto{\pgfqpoint{1.513067in}{2.226884in}}{\pgfqpoint{1.515262in}{2.232184in}}{\pgfqpoint{1.515262in}{2.237709in}}%
\pgfpathcurveto{\pgfqpoint{1.515262in}{2.243234in}}{\pgfqpoint{1.513067in}{2.248533in}}{\pgfqpoint{1.509160in}{2.252440in}}%
\pgfpathcurveto{\pgfqpoint{1.505253in}{2.256347in}}{\pgfqpoint{1.499954in}{2.258542in}}{\pgfqpoint{1.494429in}{2.258542in}}%
\pgfpathcurveto{\pgfqpoint{1.488904in}{2.258542in}}{\pgfqpoint{1.483604in}{2.256347in}}{\pgfqpoint{1.479697in}{2.252440in}}%
\pgfpathcurveto{\pgfqpoint{1.475791in}{2.248533in}}{\pgfqpoint{1.473596in}{2.243234in}}{\pgfqpoint{1.473596in}{2.237709in}}%
\pgfpathcurveto{\pgfqpoint{1.473596in}{2.232184in}}{\pgfqpoint{1.475791in}{2.226884in}}{\pgfqpoint{1.479697in}{2.222977in}}%
\pgfpathcurveto{\pgfqpoint{1.483604in}{2.219071in}}{\pgfqpoint{1.488904in}{2.216875in}}{\pgfqpoint{1.494429in}{2.216875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679296in}{2.217101in}}%
\pgfpathcurveto{\pgfqpoint{3.684821in}{2.217101in}}{\pgfqpoint{3.690121in}{2.219296in}}{\pgfqpoint{3.694027in}{2.223203in}}%
\pgfpathcurveto{\pgfqpoint{3.697934in}{2.227110in}}{\pgfqpoint{3.700129in}{2.232409in}}{\pgfqpoint{3.700129in}{2.237934in}}%
\pgfpathcurveto{\pgfqpoint{3.700129in}{2.243460in}}{\pgfqpoint{3.697934in}{2.248759in}}{\pgfqpoint{3.694027in}{2.252666in}}%
\pgfpathcurveto{\pgfqpoint{3.690121in}{2.256573in}}{\pgfqpoint{3.684821in}{2.258768in}}{\pgfqpoint{3.679296in}{2.258768in}}%
\pgfpathcurveto{\pgfqpoint{3.673771in}{2.258768in}}{\pgfqpoint{3.668471in}{2.256573in}}{\pgfqpoint{3.664565in}{2.252666in}}%
\pgfpathcurveto{\pgfqpoint{3.660658in}{2.248759in}}{\pgfqpoint{3.658463in}{2.243460in}}{\pgfqpoint{3.658463in}{2.237934in}}%
\pgfpathcurveto{\pgfqpoint{3.658463in}{2.232409in}}{\pgfqpoint{3.660658in}{2.227110in}}{\pgfqpoint{3.664565in}{2.223203in}}%
\pgfpathcurveto{\pgfqpoint{3.668471in}{2.219296in}}{\pgfqpoint{3.673771in}{2.217101in}}{\pgfqpoint{3.679296in}{2.217101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474641in}{2.217562in}}%
\pgfpathcurveto{\pgfqpoint{2.480166in}{2.217562in}}{\pgfqpoint{2.485466in}{2.219757in}}{\pgfqpoint{2.489373in}{2.223664in}}%
\pgfpathcurveto{\pgfqpoint{2.493279in}{2.227571in}}{\pgfqpoint{2.495475in}{2.232870in}}{\pgfqpoint{2.495475in}{2.238395in}}%
\pgfpathcurveto{\pgfqpoint{2.495475in}{2.243921in}}{\pgfqpoint{2.493279in}{2.249220in}}{\pgfqpoint{2.489373in}{2.253127in}}%
\pgfpathcurveto{\pgfqpoint{2.485466in}{2.257034in}}{\pgfqpoint{2.480166in}{2.259229in}}{\pgfqpoint{2.474641in}{2.259229in}}%
\pgfpathcurveto{\pgfqpoint{2.469116in}{2.259229in}}{\pgfqpoint{2.463817in}{2.257034in}}{\pgfqpoint{2.459910in}{2.253127in}}%
\pgfpathcurveto{\pgfqpoint{2.456003in}{2.249220in}}{\pgfqpoint{2.453808in}{2.243921in}}{\pgfqpoint{2.453808in}{2.238395in}}%
\pgfpathcurveto{\pgfqpoint{2.453808in}{2.232870in}}{\pgfqpoint{2.456003in}{2.227571in}}{\pgfqpoint{2.459910in}{2.223664in}}%
\pgfpathcurveto{\pgfqpoint{2.463817in}{2.219757in}}{\pgfqpoint{2.469116in}{2.217562in}}{\pgfqpoint{2.474641in}{2.217562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034079in}{2.218035in}}%
\pgfpathcurveto{\pgfqpoint{3.039604in}{2.218035in}}{\pgfqpoint{3.044903in}{2.220230in}}{\pgfqpoint{3.048810in}{2.224137in}}%
\pgfpathcurveto{\pgfqpoint{3.052717in}{2.228044in}}{\pgfqpoint{3.054912in}{2.233343in}}{\pgfqpoint{3.054912in}{2.238868in}}%
\pgfpathcurveto{\pgfqpoint{3.054912in}{2.244393in}}{\pgfqpoint{3.052717in}{2.249693in}}{\pgfqpoint{3.048810in}{2.253600in}}%
\pgfpathcurveto{\pgfqpoint{3.044903in}{2.257506in}}{\pgfqpoint{3.039604in}{2.259702in}}{\pgfqpoint{3.034079in}{2.259702in}}%
\pgfpathcurveto{\pgfqpoint{3.028554in}{2.259702in}}{\pgfqpoint{3.023254in}{2.257506in}}{\pgfqpoint{3.019347in}{2.253600in}}%
\pgfpathcurveto{\pgfqpoint{3.015440in}{2.249693in}}{\pgfqpoint{3.013245in}{2.244393in}}{\pgfqpoint{3.013245in}{2.238868in}}%
\pgfpathcurveto{\pgfqpoint{3.013245in}{2.233343in}}{\pgfqpoint{3.015440in}{2.228044in}}{\pgfqpoint{3.019347in}{2.224137in}}%
\pgfpathcurveto{\pgfqpoint{3.023254in}{2.220230in}}{\pgfqpoint{3.028554in}{2.218035in}}{\pgfqpoint{3.034079in}{2.218035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541505in}{2.218335in}}%
\pgfpathcurveto{\pgfqpoint{3.547030in}{2.218335in}}{\pgfqpoint{3.552329in}{2.220530in}}{\pgfqpoint{3.556236in}{2.224437in}}%
\pgfpathcurveto{\pgfqpoint{3.560143in}{2.228344in}}{\pgfqpoint{3.562338in}{2.233643in}}{\pgfqpoint{3.562338in}{2.239168in}}%
\pgfpathcurveto{\pgfqpoint{3.562338in}{2.244693in}}{\pgfqpoint{3.560143in}{2.249993in}}{\pgfqpoint{3.556236in}{2.253900in}}%
\pgfpathcurveto{\pgfqpoint{3.552329in}{2.257806in}}{\pgfqpoint{3.547030in}{2.260001in}}{\pgfqpoint{3.541505in}{2.260001in}}%
\pgfpathcurveto{\pgfqpoint{3.535980in}{2.260001in}}{\pgfqpoint{3.530680in}{2.257806in}}{\pgfqpoint{3.526773in}{2.253900in}}%
\pgfpathcurveto{\pgfqpoint{3.522867in}{2.249993in}}{\pgfqpoint{3.520671in}{2.244693in}}{\pgfqpoint{3.520671in}{2.239168in}}%
\pgfpathcurveto{\pgfqpoint{3.520671in}{2.233643in}}{\pgfqpoint{3.522867in}{2.228344in}}{\pgfqpoint{3.526773in}{2.224437in}}%
\pgfpathcurveto{\pgfqpoint{3.530680in}{2.220530in}}{\pgfqpoint{3.535980in}{2.218335in}}{\pgfqpoint{3.541505in}{2.218335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468639in}{2.218708in}}%
\pgfpathcurveto{\pgfqpoint{3.474164in}{2.218708in}}{\pgfqpoint{3.479463in}{2.220903in}}{\pgfqpoint{3.483370in}{2.224810in}}%
\pgfpathcurveto{\pgfqpoint{3.487277in}{2.228717in}}{\pgfqpoint{3.489472in}{2.234017in}}{\pgfqpoint{3.489472in}{2.239542in}}%
\pgfpathcurveto{\pgfqpoint{3.489472in}{2.245067in}}{\pgfqpoint{3.487277in}{2.250366in}}{\pgfqpoint{3.483370in}{2.254273in}}%
\pgfpathcurveto{\pgfqpoint{3.479463in}{2.258180in}}{\pgfqpoint{3.474164in}{2.260375in}}{\pgfqpoint{3.468639in}{2.260375in}}%
\pgfpathcurveto{\pgfqpoint{3.463114in}{2.260375in}}{\pgfqpoint{3.457814in}{2.258180in}}{\pgfqpoint{3.453907in}{2.254273in}}%
\pgfpathcurveto{\pgfqpoint{3.450000in}{2.250366in}}{\pgfqpoint{3.447805in}{2.245067in}}{\pgfqpoint{3.447805in}{2.239542in}}%
\pgfpathcurveto{\pgfqpoint{3.447805in}{2.234017in}}{\pgfqpoint{3.450000in}{2.228717in}}{\pgfqpoint{3.453907in}{2.224810in}}%
\pgfpathcurveto{\pgfqpoint{3.457814in}{2.220903in}}{\pgfqpoint{3.463114in}{2.218708in}}{\pgfqpoint{3.468639in}{2.218708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861881in}{2.218777in}}%
\pgfpathcurveto{\pgfqpoint{3.867406in}{2.218777in}}{\pgfqpoint{3.872705in}{2.220972in}}{\pgfqpoint{3.876612in}{2.224879in}}%
\pgfpathcurveto{\pgfqpoint{3.880519in}{2.228786in}}{\pgfqpoint{3.882714in}{2.234085in}}{\pgfqpoint{3.882714in}{2.239610in}}%
\pgfpathcurveto{\pgfqpoint{3.882714in}{2.245135in}}{\pgfqpoint{3.880519in}{2.250435in}}{\pgfqpoint{3.876612in}{2.254342in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.258249in}}{\pgfqpoint{3.867406in}{2.260444in}}{\pgfqpoint{3.861881in}{2.260444in}}%
\pgfpathcurveto{\pgfqpoint{3.856356in}{2.260444in}}{\pgfqpoint{3.851056in}{2.258249in}}{\pgfqpoint{3.847149in}{2.254342in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.250435in}}{\pgfqpoint{3.841047in}{2.245135in}}{\pgfqpoint{3.841047in}{2.239610in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.234085in}}{\pgfqpoint{3.843242in}{2.228786in}}{\pgfqpoint{3.847149in}{2.224879in}}%
\pgfpathcurveto{\pgfqpoint{3.851056in}{2.220972in}}{\pgfqpoint{3.856356in}{2.218777in}}{\pgfqpoint{3.861881in}{2.218777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814749in}{2.219244in}}%
\pgfpathcurveto{\pgfqpoint{3.820274in}{2.219244in}}{\pgfqpoint{3.825573in}{2.221439in}}{\pgfqpoint{3.829480in}{2.225346in}}%
\pgfpathcurveto{\pgfqpoint{3.833387in}{2.229253in}}{\pgfqpoint{3.835582in}{2.234552in}}{\pgfqpoint{3.835582in}{2.240077in}}%
\pgfpathcurveto{\pgfqpoint{3.835582in}{2.245602in}}{\pgfqpoint{3.833387in}{2.250902in}}{\pgfqpoint{3.829480in}{2.254809in}}%
\pgfpathcurveto{\pgfqpoint{3.825573in}{2.258715in}}{\pgfqpoint{3.820274in}{2.260911in}}{\pgfqpoint{3.814749in}{2.260911in}}%
\pgfpathcurveto{\pgfqpoint{3.809223in}{2.260911in}}{\pgfqpoint{3.803924in}{2.258715in}}{\pgfqpoint{3.800017in}{2.254809in}}%
\pgfpathcurveto{\pgfqpoint{3.796110in}{2.250902in}}{\pgfqpoint{3.793915in}{2.245602in}}{\pgfqpoint{3.793915in}{2.240077in}}%
\pgfpathcurveto{\pgfqpoint{3.793915in}{2.234552in}}{\pgfqpoint{3.796110in}{2.229253in}}{\pgfqpoint{3.800017in}{2.225346in}}%
\pgfpathcurveto{\pgfqpoint{3.803924in}{2.221439in}}{\pgfqpoint{3.809223in}{2.219244in}}{\pgfqpoint{3.814749in}{2.219244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.219755in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.219755in}}{\pgfqpoint{3.872714in}{2.221951in}}{\pgfqpoint{3.876621in}{2.225857in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.229764in}}{\pgfqpoint{3.882723in}{2.235064in}}{\pgfqpoint{3.882723in}{2.240589in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.246114in}}{\pgfqpoint{3.880528in}{2.251413in}}{\pgfqpoint{3.876621in}{2.255320in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.259227in}}{\pgfqpoint{3.867415in}{2.261422in}}{\pgfqpoint{3.861890in}{2.261422in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.261422in}}{\pgfqpoint{3.851065in}{2.259227in}}{\pgfqpoint{3.847158in}{2.255320in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.251413in}}{\pgfqpoint{3.841056in}{2.246114in}}{\pgfqpoint{3.841056in}{2.240589in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.235064in}}{\pgfqpoint{3.843251in}{2.229764in}}{\pgfqpoint{3.847158in}{2.225857in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.221951in}}{\pgfqpoint{3.856365in}{2.219755in}}{\pgfqpoint{3.861890in}{2.219755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148676in}{2.220135in}}%
\pgfpathcurveto{\pgfqpoint{1.154201in}{2.220135in}}{\pgfqpoint{1.159501in}{2.222330in}}{\pgfqpoint{1.163407in}{2.226237in}}%
\pgfpathcurveto{\pgfqpoint{1.167314in}{2.230144in}}{\pgfqpoint{1.169509in}{2.235444in}}{\pgfqpoint{1.169509in}{2.240969in}}%
\pgfpathcurveto{\pgfqpoint{1.169509in}{2.246494in}}{\pgfqpoint{1.167314in}{2.251793in}}{\pgfqpoint{1.163407in}{2.255700in}}%
\pgfpathcurveto{\pgfqpoint{1.159501in}{2.259607in}}{\pgfqpoint{1.154201in}{2.261802in}}{\pgfqpoint{1.148676in}{2.261802in}}%
\pgfpathcurveto{\pgfqpoint{1.143151in}{2.261802in}}{\pgfqpoint{1.137851in}{2.259607in}}{\pgfqpoint{1.133945in}{2.255700in}}%
\pgfpathcurveto{\pgfqpoint{1.130038in}{2.251793in}}{\pgfqpoint{1.127843in}{2.246494in}}{\pgfqpoint{1.127843in}{2.240969in}}%
\pgfpathcurveto{\pgfqpoint{1.127843in}{2.235444in}}{\pgfqpoint{1.130038in}{2.230144in}}{\pgfqpoint{1.133945in}{2.226237in}}%
\pgfpathcurveto{\pgfqpoint{1.137851in}{2.222330in}}{\pgfqpoint{1.143151in}{2.220135in}}{\pgfqpoint{1.148676in}{2.220135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752996in}{2.220273in}}%
\pgfpathcurveto{\pgfqpoint{1.758521in}{2.220273in}}{\pgfqpoint{1.763821in}{2.222468in}}{\pgfqpoint{1.767727in}{2.226375in}}%
\pgfpathcurveto{\pgfqpoint{1.771634in}{2.230282in}}{\pgfqpoint{1.773829in}{2.235581in}}{\pgfqpoint{1.773829in}{2.241106in}}%
\pgfpathcurveto{\pgfqpoint{1.773829in}{2.246631in}}{\pgfqpoint{1.771634in}{2.251931in}}{\pgfqpoint{1.767727in}{2.255838in}}%
\pgfpathcurveto{\pgfqpoint{1.763821in}{2.259744in}}{\pgfqpoint{1.758521in}{2.261940in}}{\pgfqpoint{1.752996in}{2.261940in}}%
\pgfpathcurveto{\pgfqpoint{1.747471in}{2.261940in}}{\pgfqpoint{1.742172in}{2.259744in}}{\pgfqpoint{1.738265in}{2.255838in}}%
\pgfpathcurveto{\pgfqpoint{1.734358in}{2.251931in}}{\pgfqpoint{1.732163in}{2.246631in}}{\pgfqpoint{1.732163in}{2.241106in}}%
\pgfpathcurveto{\pgfqpoint{1.732163in}{2.235581in}}{\pgfqpoint{1.734358in}{2.230282in}}{\pgfqpoint{1.738265in}{2.226375in}}%
\pgfpathcurveto{\pgfqpoint{1.742172in}{2.222468in}}{\pgfqpoint{1.747471in}{2.220273in}}{\pgfqpoint{1.752996in}{2.220273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838090in}{2.220532in}}%
\pgfpathcurveto{\pgfqpoint{3.843615in}{2.220532in}}{\pgfqpoint{3.848915in}{2.222727in}}{\pgfqpoint{3.852822in}{2.226634in}}%
\pgfpathcurveto{\pgfqpoint{3.856729in}{2.230540in}}{\pgfqpoint{3.858924in}{2.235840in}}{\pgfqpoint{3.858924in}{2.241365in}}%
\pgfpathcurveto{\pgfqpoint{3.858924in}{2.246890in}}{\pgfqpoint{3.856729in}{2.252190in}}{\pgfqpoint{3.852822in}{2.256096in}}%
\pgfpathcurveto{\pgfqpoint{3.848915in}{2.260003in}}{\pgfqpoint{3.843615in}{2.262198in}}{\pgfqpoint{3.838090in}{2.262198in}}%
\pgfpathcurveto{\pgfqpoint{3.832565in}{2.262198in}}{\pgfqpoint{3.827266in}{2.260003in}}{\pgfqpoint{3.823359in}{2.256096in}}%
\pgfpathcurveto{\pgfqpoint{3.819452in}{2.252190in}}{\pgfqpoint{3.817257in}{2.246890in}}{\pgfqpoint{3.817257in}{2.241365in}}%
\pgfpathcurveto{\pgfqpoint{3.817257in}{2.235840in}}{\pgfqpoint{3.819452in}{2.230540in}}{\pgfqpoint{3.823359in}{2.226634in}}%
\pgfpathcurveto{\pgfqpoint{3.827266in}{2.222727in}}{\pgfqpoint{3.832565in}{2.220532in}}{\pgfqpoint{3.838090in}{2.220532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186913in}{2.221029in}}%
\pgfpathcurveto{\pgfqpoint{3.192438in}{2.221029in}}{\pgfqpoint{3.197737in}{2.223224in}}{\pgfqpoint{3.201644in}{2.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.205551in}{2.231038in}}{\pgfqpoint{3.207746in}{2.236337in}}{\pgfqpoint{3.207746in}{2.241862in}}%
\pgfpathcurveto{\pgfqpoint{3.207746in}{2.247388in}}{\pgfqpoint{3.205551in}{2.252687in}}{\pgfqpoint{3.201644in}{2.256594in}}%
\pgfpathcurveto{\pgfqpoint{3.197737in}{2.260501in}}{\pgfqpoint{3.192438in}{2.262696in}}{\pgfqpoint{3.186913in}{2.262696in}}%
\pgfpathcurveto{\pgfqpoint{3.181387in}{2.262696in}}{\pgfqpoint{3.176088in}{2.260501in}}{\pgfqpoint{3.172181in}{2.256594in}}%
\pgfpathcurveto{\pgfqpoint{3.168274in}{2.252687in}}{\pgfqpoint{3.166079in}{2.247388in}}{\pgfqpoint{3.166079in}{2.241862in}}%
\pgfpathcurveto{\pgfqpoint{3.166079in}{2.236337in}}{\pgfqpoint{3.168274in}{2.231038in}}{\pgfqpoint{3.172181in}{2.227131in}}%
\pgfpathcurveto{\pgfqpoint{3.176088in}{2.223224in}}{\pgfqpoint{3.181387in}{2.221029in}}{\pgfqpoint{3.186913in}{2.221029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{2.221477in}}%
\pgfpathcurveto{\pgfqpoint{3.866124in}{2.221477in}}{\pgfqpoint{3.871424in}{2.223672in}}{\pgfqpoint{3.875331in}{2.227579in}}%
\pgfpathcurveto{\pgfqpoint{3.879238in}{2.231486in}}{\pgfqpoint{3.881433in}{2.236785in}}{\pgfqpoint{3.881433in}{2.242311in}}%
\pgfpathcurveto{\pgfqpoint{3.881433in}{2.247836in}}{\pgfqpoint{3.879238in}{2.253135in}}{\pgfqpoint{3.875331in}{2.257042in}}%
\pgfpathcurveto{\pgfqpoint{3.871424in}{2.260949in}}{\pgfqpoint{3.866124in}{2.263144in}}{\pgfqpoint{3.860599in}{2.263144in}}%
\pgfpathcurveto{\pgfqpoint{3.855074in}{2.263144in}}{\pgfqpoint{3.849775in}{2.260949in}}{\pgfqpoint{3.845868in}{2.257042in}}%
\pgfpathcurveto{\pgfqpoint{3.841961in}{2.253135in}}{\pgfqpoint{3.839766in}{2.247836in}}{\pgfqpoint{3.839766in}{2.242311in}}%
\pgfpathcurveto{\pgfqpoint{3.839766in}{2.236785in}}{\pgfqpoint{3.841961in}{2.231486in}}{\pgfqpoint{3.845868in}{2.227579in}}%
\pgfpathcurveto{\pgfqpoint{3.849775in}{2.223672in}}{\pgfqpoint{3.855074in}{2.221477in}}{\pgfqpoint{3.860599in}{2.221477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857319in}{2.221557in}}%
\pgfpathcurveto{\pgfqpoint{3.862844in}{2.221557in}}{\pgfqpoint{3.868144in}{2.223752in}}{\pgfqpoint{3.872051in}{2.227659in}}%
\pgfpathcurveto{\pgfqpoint{3.875957in}{2.231566in}}{\pgfqpoint{3.878153in}{2.236865in}}{\pgfqpoint{3.878153in}{2.242390in}}%
\pgfpathcurveto{\pgfqpoint{3.878153in}{2.247915in}}{\pgfqpoint{3.875957in}{2.253215in}}{\pgfqpoint{3.872051in}{2.257122in}}%
\pgfpathcurveto{\pgfqpoint{3.868144in}{2.261028in}}{\pgfqpoint{3.862844in}{2.263224in}}{\pgfqpoint{3.857319in}{2.263224in}}%
\pgfpathcurveto{\pgfqpoint{3.851794in}{2.263224in}}{\pgfqpoint{3.846495in}{2.261028in}}{\pgfqpoint{3.842588in}{2.257122in}}%
\pgfpathcurveto{\pgfqpoint{3.838681in}{2.253215in}}{\pgfqpoint{3.836486in}{2.247915in}}{\pgfqpoint{3.836486in}{2.242390in}}%
\pgfpathcurveto{\pgfqpoint{3.836486in}{2.236865in}}{\pgfqpoint{3.838681in}{2.231566in}}{\pgfqpoint{3.842588in}{2.227659in}}%
\pgfpathcurveto{\pgfqpoint{3.846495in}{2.223752in}}{\pgfqpoint{3.851794in}{2.221557in}}{\pgfqpoint{3.857319in}{2.221557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861351in}{2.221592in}}%
\pgfpathcurveto{\pgfqpoint{3.866876in}{2.221592in}}{\pgfqpoint{3.872176in}{2.223788in}}{\pgfqpoint{3.876083in}{2.227694in}}%
\pgfpathcurveto{\pgfqpoint{3.879989in}{2.231601in}}{\pgfqpoint{3.882185in}{2.236901in}}{\pgfqpoint{3.882185in}{2.242426in}}%
\pgfpathcurveto{\pgfqpoint{3.882185in}{2.247951in}}{\pgfqpoint{3.879989in}{2.253250in}}{\pgfqpoint{3.876083in}{2.257157in}}%
\pgfpathcurveto{\pgfqpoint{3.872176in}{2.261064in}}{\pgfqpoint{3.866876in}{2.263259in}}{\pgfqpoint{3.861351in}{2.263259in}}%
\pgfpathcurveto{\pgfqpoint{3.855826in}{2.263259in}}{\pgfqpoint{3.850527in}{2.261064in}}{\pgfqpoint{3.846620in}{2.257157in}}%
\pgfpathcurveto{\pgfqpoint{3.842713in}{2.253250in}}{\pgfqpoint{3.840518in}{2.247951in}}{\pgfqpoint{3.840518in}{2.242426in}}%
\pgfpathcurveto{\pgfqpoint{3.840518in}{2.236901in}}{\pgfqpoint{3.842713in}{2.231601in}}{\pgfqpoint{3.846620in}{2.227694in}}%
\pgfpathcurveto{\pgfqpoint{3.850527in}{2.223788in}}{\pgfqpoint{3.855826in}{2.221592in}}{\pgfqpoint{3.861351in}{2.221592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853916in}{2.221687in}}%
\pgfpathcurveto{\pgfqpoint{3.859441in}{2.221687in}}{\pgfqpoint{3.864740in}{2.223882in}}{\pgfqpoint{3.868647in}{2.227789in}}%
\pgfpathcurveto{\pgfqpoint{3.872554in}{2.231695in}}{\pgfqpoint{3.874749in}{2.236995in}}{\pgfqpoint{3.874749in}{2.242520in}}%
\pgfpathcurveto{\pgfqpoint{3.874749in}{2.248045in}}{\pgfqpoint{3.872554in}{2.253344in}}{\pgfqpoint{3.868647in}{2.257251in}}%
\pgfpathcurveto{\pgfqpoint{3.864740in}{2.261158in}}{\pgfqpoint{3.859441in}{2.263353in}}{\pgfqpoint{3.853916in}{2.263353in}}%
\pgfpathcurveto{\pgfqpoint{3.848391in}{2.263353in}}{\pgfqpoint{3.843091in}{2.261158in}}{\pgfqpoint{3.839184in}{2.257251in}}%
\pgfpathcurveto{\pgfqpoint{3.835277in}{2.253344in}}{\pgfqpoint{3.833082in}{2.248045in}}{\pgfqpoint{3.833082in}{2.242520in}}%
\pgfpathcurveto{\pgfqpoint{3.833082in}{2.236995in}}{\pgfqpoint{3.835277in}{2.231695in}}{\pgfqpoint{3.839184in}{2.227789in}}%
\pgfpathcurveto{\pgfqpoint{3.843091in}{2.223882in}}{\pgfqpoint{3.848391in}{2.221687in}}{\pgfqpoint{3.853916in}{2.221687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825047in}{2.222151in}}%
\pgfpathcurveto{\pgfqpoint{3.830572in}{2.222151in}}{\pgfqpoint{3.835872in}{2.224346in}}{\pgfqpoint{3.839779in}{2.228253in}}%
\pgfpathcurveto{\pgfqpoint{3.843685in}{2.232160in}}{\pgfqpoint{3.845880in}{2.237459in}}{\pgfqpoint{3.845880in}{2.242984in}}%
\pgfpathcurveto{\pgfqpoint{3.845880in}{2.248510in}}{\pgfqpoint{3.843685in}{2.253809in}}{\pgfqpoint{3.839779in}{2.257716in}}%
\pgfpathcurveto{\pgfqpoint{3.835872in}{2.261623in}}{\pgfqpoint{3.830572in}{2.263818in}}{\pgfqpoint{3.825047in}{2.263818in}}%
\pgfpathcurveto{\pgfqpoint{3.819522in}{2.263818in}}{\pgfqpoint{3.814223in}{2.261623in}}{\pgfqpoint{3.810316in}{2.257716in}}%
\pgfpathcurveto{\pgfqpoint{3.806409in}{2.253809in}}{\pgfqpoint{3.804214in}{2.248510in}}{\pgfqpoint{3.804214in}{2.242984in}}%
\pgfpathcurveto{\pgfqpoint{3.804214in}{2.237459in}}{\pgfqpoint{3.806409in}{2.232160in}}{\pgfqpoint{3.810316in}{2.228253in}}%
\pgfpathcurveto{\pgfqpoint{3.814223in}{2.224346in}}{\pgfqpoint{3.819522in}{2.222151in}}{\pgfqpoint{3.825047in}{2.222151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707219in}{2.222324in}}%
\pgfpathcurveto{\pgfqpoint{3.712744in}{2.222324in}}{\pgfqpoint{3.718043in}{2.224519in}}{\pgfqpoint{3.721950in}{2.228426in}}%
\pgfpathcurveto{\pgfqpoint{3.725857in}{2.232333in}}{\pgfqpoint{3.728052in}{2.237632in}}{\pgfqpoint{3.728052in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{3.728052in}{2.248682in}}{\pgfqpoint{3.725857in}{2.253982in}}{\pgfqpoint{3.721950in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{3.718043in}{2.261796in}}{\pgfqpoint{3.712744in}{2.263991in}}{\pgfqpoint{3.707219in}{2.263991in}}%
\pgfpathcurveto{\pgfqpoint{3.701694in}{2.263991in}}{\pgfqpoint{3.696394in}{2.261796in}}{\pgfqpoint{3.692487in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{3.688581in}{2.253982in}}{\pgfqpoint{3.686385in}{2.248682in}}{\pgfqpoint{3.686385in}{2.243157in}}%
\pgfpathcurveto{\pgfqpoint{3.686385in}{2.237632in}}{\pgfqpoint{3.688581in}{2.232333in}}{\pgfqpoint{3.692487in}{2.228426in}}%
\pgfpathcurveto{\pgfqpoint{3.696394in}{2.224519in}}{\pgfqpoint{3.701694in}{2.222324in}}{\pgfqpoint{3.707219in}{2.222324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860888in}{2.222616in}}%
\pgfpathcurveto{\pgfqpoint{3.866413in}{2.222616in}}{\pgfqpoint{3.871713in}{2.224811in}}{\pgfqpoint{3.875619in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{3.879526in}{2.232624in}}{\pgfqpoint{3.881721in}{2.237924in}}{\pgfqpoint{3.881721in}{2.243449in}}%
\pgfpathcurveto{\pgfqpoint{3.881721in}{2.248974in}}{\pgfqpoint{3.879526in}{2.254274in}}{\pgfqpoint{3.875619in}{2.258180in}}%
\pgfpathcurveto{\pgfqpoint{3.871713in}{2.262087in}}{\pgfqpoint{3.866413in}{2.264282in}}{\pgfqpoint{3.860888in}{2.264282in}}%
\pgfpathcurveto{\pgfqpoint{3.855363in}{2.264282in}}{\pgfqpoint{3.850063in}{2.262087in}}{\pgfqpoint{3.846157in}{2.258180in}}%
\pgfpathcurveto{\pgfqpoint{3.842250in}{2.254274in}}{\pgfqpoint{3.840055in}{2.248974in}}{\pgfqpoint{3.840055in}{2.243449in}}%
\pgfpathcurveto{\pgfqpoint{3.840055in}{2.237924in}}{\pgfqpoint{3.842250in}{2.232624in}}{\pgfqpoint{3.846157in}{2.228718in}}%
\pgfpathcurveto{\pgfqpoint{3.850063in}{2.224811in}}{\pgfqpoint{3.855363in}{2.222616in}}{\pgfqpoint{3.860888in}{2.222616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855075in}{2.222731in}}%
\pgfpathcurveto{\pgfqpoint{3.860601in}{2.222731in}}{\pgfqpoint{3.865900in}{2.224926in}}{\pgfqpoint{3.869807in}{2.228833in}}%
\pgfpathcurveto{\pgfqpoint{3.873714in}{2.232740in}}{\pgfqpoint{3.875909in}{2.238039in}}{\pgfqpoint{3.875909in}{2.243564in}}%
\pgfpathcurveto{\pgfqpoint{3.875909in}{2.249089in}}{\pgfqpoint{3.873714in}{2.254389in}}{\pgfqpoint{3.869807in}{2.258296in}}%
\pgfpathcurveto{\pgfqpoint{3.865900in}{2.262202in}}{\pgfqpoint{3.860601in}{2.264398in}}{\pgfqpoint{3.855075in}{2.264398in}}%
\pgfpathcurveto{\pgfqpoint{3.849550in}{2.264398in}}{\pgfqpoint{3.844251in}{2.262202in}}{\pgfqpoint{3.840344in}{2.258296in}}%
\pgfpathcurveto{\pgfqpoint{3.836437in}{2.254389in}}{\pgfqpoint{3.834242in}{2.249089in}}{\pgfqpoint{3.834242in}{2.243564in}}%
\pgfpathcurveto{\pgfqpoint{3.834242in}{2.238039in}}{\pgfqpoint{3.836437in}{2.232740in}}{\pgfqpoint{3.840344in}{2.228833in}}%
\pgfpathcurveto{\pgfqpoint{3.844251in}{2.224926in}}{\pgfqpoint{3.849550in}{2.222731in}}{\pgfqpoint{3.855075in}{2.222731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861318in}{2.223245in}}%
\pgfpathcurveto{\pgfqpoint{3.866844in}{2.223245in}}{\pgfqpoint{3.872143in}{2.225440in}}{\pgfqpoint{3.876050in}{2.229347in}}%
\pgfpathcurveto{\pgfqpoint{3.879957in}{2.233254in}}{\pgfqpoint{3.882152in}{2.238553in}}{\pgfqpoint{3.882152in}{2.244078in}}%
\pgfpathcurveto{\pgfqpoint{3.882152in}{2.249603in}}{\pgfqpoint{3.879957in}{2.254903in}}{\pgfqpoint{3.876050in}{2.258810in}}%
\pgfpathcurveto{\pgfqpoint{3.872143in}{2.262716in}}{\pgfqpoint{3.866844in}{2.264912in}}{\pgfqpoint{3.861318in}{2.264912in}}%
\pgfpathcurveto{\pgfqpoint{3.855793in}{2.264912in}}{\pgfqpoint{3.850494in}{2.262716in}}{\pgfqpoint{3.846587in}{2.258810in}}%
\pgfpathcurveto{\pgfqpoint{3.842680in}{2.254903in}}{\pgfqpoint{3.840485in}{2.249603in}}{\pgfqpoint{3.840485in}{2.244078in}}%
\pgfpathcurveto{\pgfqpoint{3.840485in}{2.238553in}}{\pgfqpoint{3.842680in}{2.233254in}}{\pgfqpoint{3.846587in}{2.229347in}}%
\pgfpathcurveto{\pgfqpoint{3.850494in}{2.225440in}}{\pgfqpoint{3.855793in}{2.223245in}}{\pgfqpoint{3.861318in}{2.223245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800768in}{2.223312in}}%
\pgfpathcurveto{\pgfqpoint{3.806293in}{2.223312in}}{\pgfqpoint{3.811593in}{2.225507in}}{\pgfqpoint{3.815500in}{2.229414in}}%
\pgfpathcurveto{\pgfqpoint{3.819406in}{2.233321in}}{\pgfqpoint{3.821602in}{2.238620in}}{\pgfqpoint{3.821602in}{2.244145in}}%
\pgfpathcurveto{\pgfqpoint{3.821602in}{2.249670in}}{\pgfqpoint{3.819406in}{2.254970in}}{\pgfqpoint{3.815500in}{2.258877in}}%
\pgfpathcurveto{\pgfqpoint{3.811593in}{2.262783in}}{\pgfqpoint{3.806293in}{2.264979in}}{\pgfqpoint{3.800768in}{2.264979in}}%
\pgfpathcurveto{\pgfqpoint{3.795243in}{2.264979in}}{\pgfqpoint{3.789944in}{2.262783in}}{\pgfqpoint{3.786037in}{2.258877in}}%
\pgfpathcurveto{\pgfqpoint{3.782130in}{2.254970in}}{\pgfqpoint{3.779935in}{2.249670in}}{\pgfqpoint{3.779935in}{2.244145in}}%
\pgfpathcurveto{\pgfqpoint{3.779935in}{2.238620in}}{\pgfqpoint{3.782130in}{2.233321in}}{\pgfqpoint{3.786037in}{2.229414in}}%
\pgfpathcurveto{\pgfqpoint{3.789944in}{2.225507in}}{\pgfqpoint{3.795243in}{2.223312in}}{\pgfqpoint{3.800768in}{2.223312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860888in}{2.223611in}}%
\pgfpathcurveto{\pgfqpoint{3.866413in}{2.223611in}}{\pgfqpoint{3.871713in}{2.225806in}}{\pgfqpoint{3.875619in}{2.229713in}}%
\pgfpathcurveto{\pgfqpoint{3.879526in}{2.233619in}}{\pgfqpoint{3.881721in}{2.238919in}}{\pgfqpoint{3.881721in}{2.244444in}}%
\pgfpathcurveto{\pgfqpoint{3.881721in}{2.249969in}}{\pgfqpoint{3.879526in}{2.255269in}}{\pgfqpoint{3.875619in}{2.259175in}}%
\pgfpathcurveto{\pgfqpoint{3.871713in}{2.263082in}}{\pgfqpoint{3.866413in}{2.265277in}}{\pgfqpoint{3.860888in}{2.265277in}}%
\pgfpathcurveto{\pgfqpoint{3.855363in}{2.265277in}}{\pgfqpoint{3.850063in}{2.263082in}}{\pgfqpoint{3.846157in}{2.259175in}}%
\pgfpathcurveto{\pgfqpoint{3.842250in}{2.255269in}}{\pgfqpoint{3.840055in}{2.249969in}}{\pgfqpoint{3.840055in}{2.244444in}}%
\pgfpathcurveto{\pgfqpoint{3.840055in}{2.238919in}}{\pgfqpoint{3.842250in}{2.233619in}}{\pgfqpoint{3.846157in}{2.229713in}}%
\pgfpathcurveto{\pgfqpoint{3.850063in}{2.225806in}}{\pgfqpoint{3.855363in}{2.223611in}}{\pgfqpoint{3.860888in}{2.223611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147764in}{2.223879in}}%
\pgfpathcurveto{\pgfqpoint{2.153289in}{2.223879in}}{\pgfqpoint{2.158589in}{2.226074in}}{\pgfqpoint{2.162495in}{2.229981in}}%
\pgfpathcurveto{\pgfqpoint{2.166402in}{2.233887in}}{\pgfqpoint{2.168597in}{2.239187in}}{\pgfqpoint{2.168597in}{2.244712in}}%
\pgfpathcurveto{\pgfqpoint{2.168597in}{2.250237in}}{\pgfqpoint{2.166402in}{2.255537in}}{\pgfqpoint{2.162495in}{2.259443in}}%
\pgfpathcurveto{\pgfqpoint{2.158589in}{2.263350in}}{\pgfqpoint{2.153289in}{2.265545in}}{\pgfqpoint{2.147764in}{2.265545in}}%
\pgfpathcurveto{\pgfqpoint{2.142239in}{2.265545in}}{\pgfqpoint{2.136939in}{2.263350in}}{\pgfqpoint{2.133033in}{2.259443in}}%
\pgfpathcurveto{\pgfqpoint{2.129126in}{2.255537in}}{\pgfqpoint{2.126931in}{2.250237in}}{\pgfqpoint{2.126931in}{2.244712in}}%
\pgfpathcurveto{\pgfqpoint{2.126931in}{2.239187in}}{\pgfqpoint{2.129126in}{2.233887in}}{\pgfqpoint{2.133033in}{2.229981in}}%
\pgfpathcurveto{\pgfqpoint{2.136939in}{2.226074in}}{\pgfqpoint{2.142239in}{2.223879in}}{\pgfqpoint{2.147764in}{2.223879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790915in}{2.224561in}}%
\pgfpathcurveto{\pgfqpoint{3.796440in}{2.224561in}}{\pgfqpoint{3.801739in}{2.226756in}}{\pgfqpoint{3.805646in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{3.809553in}{2.234570in}}{\pgfqpoint{3.811748in}{2.239869in}}{\pgfqpoint{3.811748in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{3.811748in}{2.250919in}}{\pgfqpoint{3.809553in}{2.256219in}}{\pgfqpoint{3.805646in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{3.801739in}{2.264032in}}{\pgfqpoint{3.796440in}{2.266228in}}{\pgfqpoint{3.790915in}{2.266228in}}%
\pgfpathcurveto{\pgfqpoint{3.785390in}{2.266228in}}{\pgfqpoint{3.780090in}{2.264032in}}{\pgfqpoint{3.776183in}{2.260126in}}%
\pgfpathcurveto{\pgfqpoint{3.772277in}{2.256219in}}{\pgfqpoint{3.770081in}{2.250919in}}{\pgfqpoint{3.770081in}{2.245394in}}%
\pgfpathcurveto{\pgfqpoint{3.770081in}{2.239869in}}{\pgfqpoint{3.772277in}{2.234570in}}{\pgfqpoint{3.776183in}{2.230663in}}%
\pgfpathcurveto{\pgfqpoint{3.780090in}{2.226756in}}{\pgfqpoint{3.785390in}{2.224561in}}{\pgfqpoint{3.790915in}{2.224561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861847in}{2.224912in}}%
\pgfpathcurveto{\pgfqpoint{3.867372in}{2.224912in}}{\pgfqpoint{3.872672in}{2.227108in}}{\pgfqpoint{3.876579in}{2.231014in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{2.234921in}}{\pgfqpoint{3.882681in}{2.240221in}}{\pgfqpoint{3.882681in}{2.245746in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{2.251271in}}{\pgfqpoint{3.880486in}{2.256570in}}{\pgfqpoint{3.876579in}{2.260477in}}%
\pgfpathcurveto{\pgfqpoint{3.872672in}{2.264384in}}{\pgfqpoint{3.867372in}{2.266579in}}{\pgfqpoint{3.861847in}{2.266579in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{2.266579in}}{\pgfqpoint{3.851023in}{2.264384in}}{\pgfqpoint{3.847116in}{2.260477in}}%
\pgfpathcurveto{\pgfqpoint{3.843209in}{2.256570in}}{\pgfqpoint{3.841014in}{2.251271in}}{\pgfqpoint{3.841014in}{2.245746in}}%
\pgfpathcurveto{\pgfqpoint{3.841014in}{2.240221in}}{\pgfqpoint{3.843209in}{2.234921in}}{\pgfqpoint{3.847116in}{2.231014in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{2.227108in}}{\pgfqpoint{3.856322in}{2.224912in}}{\pgfqpoint{3.861847in}{2.224912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853513in}{2.225014in}}%
\pgfpathcurveto{\pgfqpoint{3.859038in}{2.225014in}}{\pgfqpoint{3.864337in}{2.227209in}}{\pgfqpoint{3.868244in}{2.231116in}}%
\pgfpathcurveto{\pgfqpoint{3.872151in}{2.235022in}}{\pgfqpoint{3.874346in}{2.240322in}}{\pgfqpoint{3.874346in}{2.245847in}}%
\pgfpathcurveto{\pgfqpoint{3.874346in}{2.251372in}}{\pgfqpoint{3.872151in}{2.256672in}}{\pgfqpoint{3.868244in}{2.260578in}}%
\pgfpathcurveto{\pgfqpoint{3.864337in}{2.264485in}}{\pgfqpoint{3.859038in}{2.266680in}}{\pgfqpoint{3.853513in}{2.266680in}}%
\pgfpathcurveto{\pgfqpoint{3.847987in}{2.266680in}}{\pgfqpoint{3.842688in}{2.264485in}}{\pgfqpoint{3.838781in}{2.260578in}}%
\pgfpathcurveto{\pgfqpoint{3.834874in}{2.256672in}}{\pgfqpoint{3.832679in}{2.251372in}}{\pgfqpoint{3.832679in}{2.245847in}}%
\pgfpathcurveto{\pgfqpoint{3.832679in}{2.240322in}}{\pgfqpoint{3.834874in}{2.235022in}}{\pgfqpoint{3.838781in}{2.231116in}}%
\pgfpathcurveto{\pgfqpoint{3.842688in}{2.227209in}}{\pgfqpoint{3.847987in}{2.225014in}}{\pgfqpoint{3.853513in}{2.225014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860970in}{2.225248in}}%
\pgfpathcurveto{\pgfqpoint{3.866495in}{2.225248in}}{\pgfqpoint{3.871794in}{2.227443in}}{\pgfqpoint{3.875701in}{2.231350in}}%
\pgfpathcurveto{\pgfqpoint{3.879608in}{2.235256in}}{\pgfqpoint{3.881803in}{2.240556in}}{\pgfqpoint{3.881803in}{2.246081in}}%
\pgfpathcurveto{\pgfqpoint{3.881803in}{2.251606in}}{\pgfqpoint{3.879608in}{2.256906in}}{\pgfqpoint{3.875701in}{2.260812in}}%
\pgfpathcurveto{\pgfqpoint{3.871794in}{2.264719in}}{\pgfqpoint{3.866495in}{2.266914in}}{\pgfqpoint{3.860970in}{2.266914in}}%
\pgfpathcurveto{\pgfqpoint{3.855445in}{2.266914in}}{\pgfqpoint{3.850145in}{2.264719in}}{\pgfqpoint{3.846238in}{2.260812in}}%
\pgfpathcurveto{\pgfqpoint{3.842331in}{2.256906in}}{\pgfqpoint{3.840136in}{2.251606in}}{\pgfqpoint{3.840136in}{2.246081in}}%
\pgfpathcurveto{\pgfqpoint{3.840136in}{2.240556in}}{\pgfqpoint{3.842331in}{2.235256in}}{\pgfqpoint{3.846238in}{2.231350in}}%
\pgfpathcurveto{\pgfqpoint{3.850145in}{2.227443in}}{\pgfqpoint{3.855445in}{2.225248in}}{\pgfqpoint{3.860970in}{2.225248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.225548in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.225548in}}{\pgfqpoint{3.872711in}{2.227743in}}{\pgfqpoint{3.876617in}{2.231649in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.235556in}}{\pgfqpoint{3.882719in}{2.240856in}}{\pgfqpoint{3.882719in}{2.246381in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.251906in}}{\pgfqpoint{3.880524in}{2.257205in}}{\pgfqpoint{3.876617in}{2.261112in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.265019in}}{\pgfqpoint{3.867411in}{2.267214in}}{\pgfqpoint{3.861886in}{2.267214in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.267214in}}{\pgfqpoint{3.851061in}{2.265019in}}{\pgfqpoint{3.847155in}{2.261112in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.257205in}}{\pgfqpoint{3.841053in}{2.251906in}}{\pgfqpoint{3.841053in}{2.246381in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.240856in}}{\pgfqpoint{3.843248in}{2.235556in}}{\pgfqpoint{3.847155in}{2.231649in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.227743in}}{\pgfqpoint{3.856361in}{2.225548in}}{\pgfqpoint{3.861886in}{2.225548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828277in}{2.225775in}}%
\pgfpathcurveto{\pgfqpoint{3.833802in}{2.225775in}}{\pgfqpoint{3.839101in}{2.227970in}}{\pgfqpoint{3.843008in}{2.231876in}}%
\pgfpathcurveto{\pgfqpoint{3.846915in}{2.235783in}}{\pgfqpoint{3.849110in}{2.241083in}}{\pgfqpoint{3.849110in}{2.246608in}}%
\pgfpathcurveto{\pgfqpoint{3.849110in}{2.252133in}}{\pgfqpoint{3.846915in}{2.257432in}}{\pgfqpoint{3.843008in}{2.261339in}}%
\pgfpathcurveto{\pgfqpoint{3.839101in}{2.265246in}}{\pgfqpoint{3.833802in}{2.267441in}}{\pgfqpoint{3.828277in}{2.267441in}}%
\pgfpathcurveto{\pgfqpoint{3.822752in}{2.267441in}}{\pgfqpoint{3.817452in}{2.265246in}}{\pgfqpoint{3.813545in}{2.261339in}}%
\pgfpathcurveto{\pgfqpoint{3.809638in}{2.257432in}}{\pgfqpoint{3.807443in}{2.252133in}}{\pgfqpoint{3.807443in}{2.246608in}}%
\pgfpathcurveto{\pgfqpoint{3.807443in}{2.241083in}}{\pgfqpoint{3.809638in}{2.235783in}}{\pgfqpoint{3.813545in}{2.231876in}}%
\pgfpathcurveto{\pgfqpoint{3.817452in}{2.227970in}}{\pgfqpoint{3.822752in}{2.225775in}}{\pgfqpoint{3.828277in}{2.225775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860108in}{2.226069in}}%
\pgfpathcurveto{\pgfqpoint{3.865634in}{2.226069in}}{\pgfqpoint{3.870933in}{2.228264in}}{\pgfqpoint{3.874840in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{3.878747in}{2.236077in}}{\pgfqpoint{3.880942in}{2.241377in}}{\pgfqpoint{3.880942in}{2.246902in}}%
\pgfpathcurveto{\pgfqpoint{3.880942in}{2.252427in}}{\pgfqpoint{3.878747in}{2.257726in}}{\pgfqpoint{3.874840in}{2.261633in}}%
\pgfpathcurveto{\pgfqpoint{3.870933in}{2.265540in}}{\pgfqpoint{3.865634in}{2.267735in}}{\pgfqpoint{3.860108in}{2.267735in}}%
\pgfpathcurveto{\pgfqpoint{3.854583in}{2.267735in}}{\pgfqpoint{3.849284in}{2.265540in}}{\pgfqpoint{3.845377in}{2.261633in}}%
\pgfpathcurveto{\pgfqpoint{3.841470in}{2.257726in}}{\pgfqpoint{3.839275in}{2.252427in}}{\pgfqpoint{3.839275in}{2.246902in}}%
\pgfpathcurveto{\pgfqpoint{3.839275in}{2.241377in}}{\pgfqpoint{3.841470in}{2.236077in}}{\pgfqpoint{3.845377in}{2.232170in}}%
\pgfpathcurveto{\pgfqpoint{3.849284in}{2.228264in}}{\pgfqpoint{3.854583in}{2.226069in}}{\pgfqpoint{3.860108in}{2.226069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608971in}{2.226258in}}%
\pgfpathcurveto{\pgfqpoint{3.614496in}{2.226258in}}{\pgfqpoint{3.619795in}{2.228453in}}{\pgfqpoint{3.623702in}{2.232360in}}%
\pgfpathcurveto{\pgfqpoint{3.627609in}{2.236267in}}{\pgfqpoint{3.629804in}{2.241566in}}{\pgfqpoint{3.629804in}{2.247091in}}%
\pgfpathcurveto{\pgfqpoint{3.629804in}{2.252616in}}{\pgfqpoint{3.627609in}{2.257916in}}{\pgfqpoint{3.623702in}{2.261823in}}%
\pgfpathcurveto{\pgfqpoint{3.619795in}{2.265729in}}{\pgfqpoint{3.614496in}{2.267925in}}{\pgfqpoint{3.608971in}{2.267925in}}%
\pgfpathcurveto{\pgfqpoint{3.603445in}{2.267925in}}{\pgfqpoint{3.598146in}{2.265729in}}{\pgfqpoint{3.594239in}{2.261823in}}%
\pgfpathcurveto{\pgfqpoint{3.590332in}{2.257916in}}{\pgfqpoint{3.588137in}{2.252616in}}{\pgfqpoint{3.588137in}{2.247091in}}%
\pgfpathcurveto{\pgfqpoint{3.588137in}{2.241566in}}{\pgfqpoint{3.590332in}{2.236267in}}{\pgfqpoint{3.594239in}{2.232360in}}%
\pgfpathcurveto{\pgfqpoint{3.598146in}{2.228453in}}{\pgfqpoint{3.603445in}{2.226258in}}{\pgfqpoint{3.608971in}{2.226258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.226666in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.226666in}}{\pgfqpoint{3.872719in}{2.228861in}}{\pgfqpoint{3.876625in}{2.232768in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.236675in}}{\pgfqpoint{3.882727in}{2.241974in}}{\pgfqpoint{3.882727in}{2.247499in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.253024in}}{\pgfqpoint{3.880532in}{2.258324in}}{\pgfqpoint{3.876625in}{2.262231in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.266138in}}{\pgfqpoint{3.867419in}{2.268333in}}{\pgfqpoint{3.861894in}{2.268333in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.268333in}}{\pgfqpoint{3.851069in}{2.266138in}}{\pgfqpoint{3.847163in}{2.262231in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.258324in}}{\pgfqpoint{3.841061in}{2.253024in}}{\pgfqpoint{3.841061in}{2.247499in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.241974in}}{\pgfqpoint{3.843256in}{2.236675in}}{\pgfqpoint{3.847163in}{2.232768in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.228861in}}{\pgfqpoint{3.856369in}{2.226666in}}{\pgfqpoint{3.861894in}{2.226666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713055in}{2.227106in}}%
\pgfpathcurveto{\pgfqpoint{3.718580in}{2.227106in}}{\pgfqpoint{3.723880in}{2.229301in}}{\pgfqpoint{3.727787in}{2.233208in}}%
\pgfpathcurveto{\pgfqpoint{3.731693in}{2.237115in}}{\pgfqpoint{3.733889in}{2.242414in}}{\pgfqpoint{3.733889in}{2.247939in}}%
\pgfpathcurveto{\pgfqpoint{3.733889in}{2.253464in}}{\pgfqpoint{3.731693in}{2.258764in}}{\pgfqpoint{3.727787in}{2.262671in}}%
\pgfpathcurveto{\pgfqpoint{3.723880in}{2.266577in}}{\pgfqpoint{3.718580in}{2.268772in}}{\pgfqpoint{3.713055in}{2.268772in}}%
\pgfpathcurveto{\pgfqpoint{3.707530in}{2.268772in}}{\pgfqpoint{3.702231in}{2.266577in}}{\pgfqpoint{3.698324in}{2.262671in}}%
\pgfpathcurveto{\pgfqpoint{3.694417in}{2.258764in}}{\pgfqpoint{3.692222in}{2.253464in}}{\pgfqpoint{3.692222in}{2.247939in}}%
\pgfpathcurveto{\pgfqpoint{3.692222in}{2.242414in}}{\pgfqpoint{3.694417in}{2.237115in}}{\pgfqpoint{3.698324in}{2.233208in}}%
\pgfpathcurveto{\pgfqpoint{3.702231in}{2.229301in}}{\pgfqpoint{3.707530in}{2.227106in}}{\pgfqpoint{3.713055in}{2.227106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287140in}{2.227212in}}%
\pgfpathcurveto{\pgfqpoint{3.292665in}{2.227212in}}{\pgfqpoint{3.297965in}{2.229407in}}{\pgfqpoint{3.301872in}{2.233314in}}%
\pgfpathcurveto{\pgfqpoint{3.305778in}{2.237220in}}{\pgfqpoint{3.307974in}{2.242520in}}{\pgfqpoint{3.307974in}{2.248045in}}%
\pgfpathcurveto{\pgfqpoint{3.307974in}{2.253570in}}{\pgfqpoint{3.305778in}{2.258870in}}{\pgfqpoint{3.301872in}{2.262776in}}%
\pgfpathcurveto{\pgfqpoint{3.297965in}{2.266683in}}{\pgfqpoint{3.292665in}{2.268878in}}{\pgfqpoint{3.287140in}{2.268878in}}%
\pgfpathcurveto{\pgfqpoint{3.281615in}{2.268878in}}{\pgfqpoint{3.276316in}{2.266683in}}{\pgfqpoint{3.272409in}{2.262776in}}%
\pgfpathcurveto{\pgfqpoint{3.268502in}{2.258870in}}{\pgfqpoint{3.266307in}{2.253570in}}{\pgfqpoint{3.266307in}{2.248045in}}%
\pgfpathcurveto{\pgfqpoint{3.266307in}{2.242520in}}{\pgfqpoint{3.268502in}{2.237220in}}{\pgfqpoint{3.272409in}{2.233314in}}%
\pgfpathcurveto{\pgfqpoint{3.276316in}{2.229407in}}{\pgfqpoint{3.281615in}{2.227212in}}{\pgfqpoint{3.287140in}{2.227212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861782in}{2.227302in}}%
\pgfpathcurveto{\pgfqpoint{3.867307in}{2.227302in}}{\pgfqpoint{3.872607in}{2.229497in}}{\pgfqpoint{3.876513in}{2.233404in}}%
\pgfpathcurveto{\pgfqpoint{3.880420in}{2.237311in}}{\pgfqpoint{3.882615in}{2.242610in}}{\pgfqpoint{3.882615in}{2.248136in}}%
\pgfpathcurveto{\pgfqpoint{3.882615in}{2.253661in}}{\pgfqpoint{3.880420in}{2.258960in}}{\pgfqpoint{3.876513in}{2.262867in}}%
\pgfpathcurveto{\pgfqpoint{3.872607in}{2.266774in}}{\pgfqpoint{3.867307in}{2.268969in}}{\pgfqpoint{3.861782in}{2.268969in}}%
\pgfpathcurveto{\pgfqpoint{3.856257in}{2.268969in}}{\pgfqpoint{3.850957in}{2.266774in}}{\pgfqpoint{3.847051in}{2.262867in}}%
\pgfpathcurveto{\pgfqpoint{3.843144in}{2.258960in}}{\pgfqpoint{3.840949in}{2.253661in}}{\pgfqpoint{3.840949in}{2.248136in}}%
\pgfpathcurveto{\pgfqpoint{3.840949in}{2.242610in}}{\pgfqpoint{3.843144in}{2.237311in}}{\pgfqpoint{3.847051in}{2.233404in}}%
\pgfpathcurveto{\pgfqpoint{3.850957in}{2.229497in}}{\pgfqpoint{3.856257in}{2.227302in}}{\pgfqpoint{3.861782in}{2.227302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456600in}{2.227669in}}%
\pgfpathcurveto{\pgfqpoint{3.462125in}{2.227669in}}{\pgfqpoint{3.467425in}{2.229864in}}{\pgfqpoint{3.471331in}{2.233771in}}%
\pgfpathcurveto{\pgfqpoint{3.475238in}{2.237678in}}{\pgfqpoint{3.477433in}{2.242977in}}{\pgfqpoint{3.477433in}{2.248502in}}%
\pgfpathcurveto{\pgfqpoint{3.477433in}{2.254028in}}{\pgfqpoint{3.475238in}{2.259327in}}{\pgfqpoint{3.471331in}{2.263234in}}%
\pgfpathcurveto{\pgfqpoint{3.467425in}{2.267141in}}{\pgfqpoint{3.462125in}{2.269336in}}{\pgfqpoint{3.456600in}{2.269336in}}%
\pgfpathcurveto{\pgfqpoint{3.451075in}{2.269336in}}{\pgfqpoint{3.445775in}{2.267141in}}{\pgfqpoint{3.441869in}{2.263234in}}%
\pgfpathcurveto{\pgfqpoint{3.437962in}{2.259327in}}{\pgfqpoint{3.435767in}{2.254028in}}{\pgfqpoint{3.435767in}{2.248502in}}%
\pgfpathcurveto{\pgfqpoint{3.435767in}{2.242977in}}{\pgfqpoint{3.437962in}{2.237678in}}{\pgfqpoint{3.441869in}{2.233771in}}%
\pgfpathcurveto{\pgfqpoint{3.445775in}{2.229864in}}{\pgfqpoint{3.451075in}{2.227669in}}{\pgfqpoint{3.456600in}{2.227669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446888in}{2.228040in}}%
\pgfpathcurveto{\pgfqpoint{3.452413in}{2.228040in}}{\pgfqpoint{3.457713in}{2.230235in}}{\pgfqpoint{3.461619in}{2.234142in}}%
\pgfpathcurveto{\pgfqpoint{3.465526in}{2.238048in}}{\pgfqpoint{3.467721in}{2.243348in}}{\pgfqpoint{3.467721in}{2.248873in}}%
\pgfpathcurveto{\pgfqpoint{3.467721in}{2.254398in}}{\pgfqpoint{3.465526in}{2.259698in}}{\pgfqpoint{3.461619in}{2.263604in}}%
\pgfpathcurveto{\pgfqpoint{3.457713in}{2.267511in}}{\pgfqpoint{3.452413in}{2.269706in}}{\pgfqpoint{3.446888in}{2.269706in}}%
\pgfpathcurveto{\pgfqpoint{3.441363in}{2.269706in}}{\pgfqpoint{3.436063in}{2.267511in}}{\pgfqpoint{3.432157in}{2.263604in}}%
\pgfpathcurveto{\pgfqpoint{3.428250in}{2.259698in}}{\pgfqpoint{3.426055in}{2.254398in}}{\pgfqpoint{3.426055in}{2.248873in}}%
\pgfpathcurveto{\pgfqpoint{3.426055in}{2.243348in}}{\pgfqpoint{3.428250in}{2.238048in}}{\pgfqpoint{3.432157in}{2.234142in}}%
\pgfpathcurveto{\pgfqpoint{3.436063in}{2.230235in}}{\pgfqpoint{3.441363in}{2.228040in}}{\pgfqpoint{3.446888in}{2.228040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464505in}{2.228180in}}%
\pgfpathcurveto{\pgfqpoint{1.470030in}{2.228180in}}{\pgfqpoint{1.475329in}{2.230375in}}{\pgfqpoint{1.479236in}{2.234282in}}%
\pgfpathcurveto{\pgfqpoint{1.483143in}{2.238188in}}{\pgfqpoint{1.485338in}{2.243488in}}{\pgfqpoint{1.485338in}{2.249013in}}%
\pgfpathcurveto{\pgfqpoint{1.485338in}{2.254538in}}{\pgfqpoint{1.483143in}{2.259837in}}{\pgfqpoint{1.479236in}{2.263744in}}%
\pgfpathcurveto{\pgfqpoint{1.475329in}{2.267651in}}{\pgfqpoint{1.470030in}{2.269846in}}{\pgfqpoint{1.464505in}{2.269846in}}%
\pgfpathcurveto{\pgfqpoint{1.458980in}{2.269846in}}{\pgfqpoint{1.453680in}{2.267651in}}{\pgfqpoint{1.449773in}{2.263744in}}%
\pgfpathcurveto{\pgfqpoint{1.445867in}{2.259837in}}{\pgfqpoint{1.443671in}{2.254538in}}{\pgfqpoint{1.443671in}{2.249013in}}%
\pgfpathcurveto{\pgfqpoint{1.443671in}{2.243488in}}{\pgfqpoint{1.445867in}{2.238188in}}{\pgfqpoint{1.449773in}{2.234282in}}%
\pgfpathcurveto{\pgfqpoint{1.453680in}{2.230375in}}{\pgfqpoint{1.458980in}{2.228180in}}{\pgfqpoint{1.464505in}{2.228180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852310in}{2.229229in}}%
\pgfpathcurveto{\pgfqpoint{3.857835in}{2.229229in}}{\pgfqpoint{3.863135in}{2.231424in}}{\pgfqpoint{3.867042in}{2.235331in}}%
\pgfpathcurveto{\pgfqpoint{3.870948in}{2.239237in}}{\pgfqpoint{3.873144in}{2.244537in}}{\pgfqpoint{3.873144in}{2.250062in}}%
\pgfpathcurveto{\pgfqpoint{3.873144in}{2.255587in}}{\pgfqpoint{3.870948in}{2.260887in}}{\pgfqpoint{3.867042in}{2.264793in}}%
\pgfpathcurveto{\pgfqpoint{3.863135in}{2.268700in}}{\pgfqpoint{3.857835in}{2.270895in}}{\pgfqpoint{3.852310in}{2.270895in}}%
\pgfpathcurveto{\pgfqpoint{3.846785in}{2.270895in}}{\pgfqpoint{3.841486in}{2.268700in}}{\pgfqpoint{3.837579in}{2.264793in}}%
\pgfpathcurveto{\pgfqpoint{3.833672in}{2.260887in}}{\pgfqpoint{3.831477in}{2.255587in}}{\pgfqpoint{3.831477in}{2.250062in}}%
\pgfpathcurveto{\pgfqpoint{3.831477in}{2.244537in}}{\pgfqpoint{3.833672in}{2.239237in}}{\pgfqpoint{3.837579in}{2.235331in}}%
\pgfpathcurveto{\pgfqpoint{3.841486in}{2.231424in}}{\pgfqpoint{3.846785in}{2.229229in}}{\pgfqpoint{3.852310in}{2.229229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861715in}{2.229286in}}%
\pgfpathcurveto{\pgfqpoint{3.867240in}{2.229286in}}{\pgfqpoint{3.872540in}{2.231481in}}{\pgfqpoint{3.876447in}{2.235388in}}%
\pgfpathcurveto{\pgfqpoint{3.880353in}{2.239295in}}{\pgfqpoint{3.882549in}{2.244595in}}{\pgfqpoint{3.882549in}{2.250120in}}%
\pgfpathcurveto{\pgfqpoint{3.882549in}{2.255645in}}{\pgfqpoint{3.880353in}{2.260944in}}{\pgfqpoint{3.876447in}{2.264851in}}%
\pgfpathcurveto{\pgfqpoint{3.872540in}{2.268758in}}{\pgfqpoint{3.867240in}{2.270953in}}{\pgfqpoint{3.861715in}{2.270953in}}%
\pgfpathcurveto{\pgfqpoint{3.856190in}{2.270953in}}{\pgfqpoint{3.850891in}{2.268758in}}{\pgfqpoint{3.846984in}{2.264851in}}%
\pgfpathcurveto{\pgfqpoint{3.843077in}{2.260944in}}{\pgfqpoint{3.840882in}{2.255645in}}{\pgfqpoint{3.840882in}{2.250120in}}%
\pgfpathcurveto{\pgfqpoint{3.840882in}{2.244595in}}{\pgfqpoint{3.843077in}{2.239295in}}{\pgfqpoint{3.846984in}{2.235388in}}%
\pgfpathcurveto{\pgfqpoint{3.850891in}{2.231481in}}{\pgfqpoint{3.856190in}{2.229286in}}{\pgfqpoint{3.861715in}{2.229286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859756in}{2.229438in}}%
\pgfpathcurveto{\pgfqpoint{3.865281in}{2.229438in}}{\pgfqpoint{3.870580in}{2.231633in}}{\pgfqpoint{3.874487in}{2.235540in}}%
\pgfpathcurveto{\pgfqpoint{3.878394in}{2.239447in}}{\pgfqpoint{3.880589in}{2.244746in}}{\pgfqpoint{3.880589in}{2.250271in}}%
\pgfpathcurveto{\pgfqpoint{3.880589in}{2.255796in}}{\pgfqpoint{3.878394in}{2.261096in}}{\pgfqpoint{3.874487in}{2.265003in}}%
\pgfpathcurveto{\pgfqpoint{3.870580in}{2.268909in}}{\pgfqpoint{3.865281in}{2.271105in}}{\pgfqpoint{3.859756in}{2.271105in}}%
\pgfpathcurveto{\pgfqpoint{3.854230in}{2.271105in}}{\pgfqpoint{3.848931in}{2.268909in}}{\pgfqpoint{3.845024in}{2.265003in}}%
\pgfpathcurveto{\pgfqpoint{3.841117in}{2.261096in}}{\pgfqpoint{3.838922in}{2.255796in}}{\pgfqpoint{3.838922in}{2.250271in}}%
\pgfpathcurveto{\pgfqpoint{3.838922in}{2.244746in}}{\pgfqpoint{3.841117in}{2.239447in}}{\pgfqpoint{3.845024in}{2.235540in}}%
\pgfpathcurveto{\pgfqpoint{3.848931in}{2.231633in}}{\pgfqpoint{3.854230in}{2.229438in}}{\pgfqpoint{3.859756in}{2.229438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848843in}{2.229768in}}%
\pgfpathcurveto{\pgfqpoint{3.854368in}{2.229768in}}{\pgfqpoint{3.859668in}{2.231963in}}{\pgfqpoint{3.863574in}{2.235870in}}%
\pgfpathcurveto{\pgfqpoint{3.867481in}{2.239776in}}{\pgfqpoint{3.869676in}{2.245076in}}{\pgfqpoint{3.869676in}{2.250601in}}%
\pgfpathcurveto{\pgfqpoint{3.869676in}{2.256126in}}{\pgfqpoint{3.867481in}{2.261426in}}{\pgfqpoint{3.863574in}{2.265332in}}%
\pgfpathcurveto{\pgfqpoint{3.859668in}{2.269239in}}{\pgfqpoint{3.854368in}{2.271434in}}{\pgfqpoint{3.848843in}{2.271434in}}%
\pgfpathcurveto{\pgfqpoint{3.843318in}{2.271434in}}{\pgfqpoint{3.838018in}{2.269239in}}{\pgfqpoint{3.834112in}{2.265332in}}%
\pgfpathcurveto{\pgfqpoint{3.830205in}{2.261426in}}{\pgfqpoint{3.828010in}{2.256126in}}{\pgfqpoint{3.828010in}{2.250601in}}%
\pgfpathcurveto{\pgfqpoint{3.828010in}{2.245076in}}{\pgfqpoint{3.830205in}{2.239776in}}{\pgfqpoint{3.834112in}{2.235870in}}%
\pgfpathcurveto{\pgfqpoint{3.838018in}{2.231963in}}{\pgfqpoint{3.843318in}{2.229768in}}{\pgfqpoint{3.848843in}{2.229768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.229811in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.229811in}}{\pgfqpoint{3.872719in}{2.232006in}}{\pgfqpoint{3.876625in}{2.235913in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.239820in}}{\pgfqpoint{3.882727in}{2.245119in}}{\pgfqpoint{3.882727in}{2.250644in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.256169in}}{\pgfqpoint{3.880532in}{2.261469in}}{\pgfqpoint{3.876625in}{2.265375in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.269282in}}{\pgfqpoint{3.867419in}{2.271477in}}{\pgfqpoint{3.861894in}{2.271477in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.271477in}}{\pgfqpoint{3.851069in}{2.269282in}}{\pgfqpoint{3.847163in}{2.265375in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.261469in}}{\pgfqpoint{3.841061in}{2.256169in}}{\pgfqpoint{3.841061in}{2.250644in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.245119in}}{\pgfqpoint{3.843256in}{2.239820in}}{\pgfqpoint{3.847163in}{2.235913in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.232006in}}{\pgfqpoint{3.856369in}{2.229811in}}{\pgfqpoint{3.861894in}{2.229811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858861in}{2.229866in}}%
\pgfpathcurveto{\pgfqpoint{3.864386in}{2.229866in}}{\pgfqpoint{3.869686in}{2.232061in}}{\pgfqpoint{3.873593in}{2.235968in}}%
\pgfpathcurveto{\pgfqpoint{3.877500in}{2.239875in}}{\pgfqpoint{3.879695in}{2.245174in}}{\pgfqpoint{3.879695in}{2.250699in}}%
\pgfpathcurveto{\pgfqpoint{3.879695in}{2.256224in}}{\pgfqpoint{3.877500in}{2.261524in}}{\pgfqpoint{3.873593in}{2.265431in}}%
\pgfpathcurveto{\pgfqpoint{3.869686in}{2.269338in}}{\pgfqpoint{3.864386in}{2.271533in}}{\pgfqpoint{3.858861in}{2.271533in}}%
\pgfpathcurveto{\pgfqpoint{3.853336in}{2.271533in}}{\pgfqpoint{3.848037in}{2.269338in}}{\pgfqpoint{3.844130in}{2.265431in}}%
\pgfpathcurveto{\pgfqpoint{3.840223in}{2.261524in}}{\pgfqpoint{3.838028in}{2.256224in}}{\pgfqpoint{3.838028in}{2.250699in}}%
\pgfpathcurveto{\pgfqpoint{3.838028in}{2.245174in}}{\pgfqpoint{3.840223in}{2.239875in}}{\pgfqpoint{3.844130in}{2.235968in}}%
\pgfpathcurveto{\pgfqpoint{3.848037in}{2.232061in}}{\pgfqpoint{3.853336in}{2.229866in}}{\pgfqpoint{3.858861in}{2.229866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179571in}{2.230331in}}%
\pgfpathcurveto{\pgfqpoint{3.185096in}{2.230331in}}{\pgfqpoint{3.190395in}{2.232526in}}{\pgfqpoint{3.194302in}{2.236433in}}%
\pgfpathcurveto{\pgfqpoint{3.198209in}{2.240339in}}{\pgfqpoint{3.200404in}{2.245639in}}{\pgfqpoint{3.200404in}{2.251164in}}%
\pgfpathcurveto{\pgfqpoint{3.200404in}{2.256689in}}{\pgfqpoint{3.198209in}{2.261988in}}{\pgfqpoint{3.194302in}{2.265895in}}%
\pgfpathcurveto{\pgfqpoint{3.190395in}{2.269802in}}{\pgfqpoint{3.185096in}{2.271997in}}{\pgfqpoint{3.179571in}{2.271997in}}%
\pgfpathcurveto{\pgfqpoint{3.174046in}{2.271997in}}{\pgfqpoint{3.168746in}{2.269802in}}{\pgfqpoint{3.164839in}{2.265895in}}%
\pgfpathcurveto{\pgfqpoint{3.160933in}{2.261988in}}{\pgfqpoint{3.158737in}{2.256689in}}{\pgfqpoint{3.158737in}{2.251164in}}%
\pgfpathcurveto{\pgfqpoint{3.158737in}{2.245639in}}{\pgfqpoint{3.160933in}{2.240339in}}{\pgfqpoint{3.164839in}{2.236433in}}%
\pgfpathcurveto{\pgfqpoint{3.168746in}{2.232526in}}{\pgfqpoint{3.174046in}{2.230331in}}{\pgfqpoint{3.179571in}{2.230331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855892in}{2.230371in}}%
\pgfpathcurveto{\pgfqpoint{3.861417in}{2.230371in}}{\pgfqpoint{3.866716in}{2.232566in}}{\pgfqpoint{3.870623in}{2.236473in}}%
\pgfpathcurveto{\pgfqpoint{3.874530in}{2.240379in}}{\pgfqpoint{3.876725in}{2.245679in}}{\pgfqpoint{3.876725in}{2.251204in}}%
\pgfpathcurveto{\pgfqpoint{3.876725in}{2.256729in}}{\pgfqpoint{3.874530in}{2.262028in}}{\pgfqpoint{3.870623in}{2.265935in}}%
\pgfpathcurveto{\pgfqpoint{3.866716in}{2.269842in}}{\pgfqpoint{3.861417in}{2.272037in}}{\pgfqpoint{3.855892in}{2.272037in}}%
\pgfpathcurveto{\pgfqpoint{3.850367in}{2.272037in}}{\pgfqpoint{3.845067in}{2.269842in}}{\pgfqpoint{3.841160in}{2.265935in}}%
\pgfpathcurveto{\pgfqpoint{3.837253in}{2.262028in}}{\pgfqpoint{3.835058in}{2.256729in}}{\pgfqpoint{3.835058in}{2.251204in}}%
\pgfpathcurveto{\pgfqpoint{3.835058in}{2.245679in}}{\pgfqpoint{3.837253in}{2.240379in}}{\pgfqpoint{3.841160in}{2.236473in}}%
\pgfpathcurveto{\pgfqpoint{3.845067in}{2.232566in}}{\pgfqpoint{3.850367in}{2.230371in}}{\pgfqpoint{3.855892in}{2.230371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860051in}{2.230839in}}%
\pgfpathcurveto{\pgfqpoint{3.865576in}{2.230839in}}{\pgfqpoint{3.870875in}{2.233034in}}{\pgfqpoint{3.874782in}{2.236941in}}%
\pgfpathcurveto{\pgfqpoint{3.878689in}{2.240847in}}{\pgfqpoint{3.880884in}{2.246147in}}{\pgfqpoint{3.880884in}{2.251672in}}%
\pgfpathcurveto{\pgfqpoint{3.880884in}{2.257197in}}{\pgfqpoint{3.878689in}{2.262497in}}{\pgfqpoint{3.874782in}{2.266403in}}%
\pgfpathcurveto{\pgfqpoint{3.870875in}{2.270310in}}{\pgfqpoint{3.865576in}{2.272505in}}{\pgfqpoint{3.860051in}{2.272505in}}%
\pgfpathcurveto{\pgfqpoint{3.854526in}{2.272505in}}{\pgfqpoint{3.849226in}{2.270310in}}{\pgfqpoint{3.845319in}{2.266403in}}%
\pgfpathcurveto{\pgfqpoint{3.841412in}{2.262497in}}{\pgfqpoint{3.839217in}{2.257197in}}{\pgfqpoint{3.839217in}{2.251672in}}%
\pgfpathcurveto{\pgfqpoint{3.839217in}{2.246147in}}{\pgfqpoint{3.841412in}{2.240847in}}{\pgfqpoint{3.845319in}{2.236941in}}%
\pgfpathcurveto{\pgfqpoint{3.849226in}{2.233034in}}{\pgfqpoint{3.854526in}{2.230839in}}{\pgfqpoint{3.860051in}{2.230839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984571in}{2.230999in}}%
\pgfpathcurveto{\pgfqpoint{2.990096in}{2.230999in}}{\pgfqpoint{2.995395in}{2.233194in}}{\pgfqpoint{2.999302in}{2.237101in}}%
\pgfpathcurveto{\pgfqpoint{3.003209in}{2.241007in}}{\pgfqpoint{3.005404in}{2.246307in}}{\pgfqpoint{3.005404in}{2.251832in}}%
\pgfpathcurveto{\pgfqpoint{3.005404in}{2.257357in}}{\pgfqpoint{3.003209in}{2.262656in}}{\pgfqpoint{2.999302in}{2.266563in}}%
\pgfpathcurveto{\pgfqpoint{2.995395in}{2.270470in}}{\pgfqpoint{2.990096in}{2.272665in}}{\pgfqpoint{2.984571in}{2.272665in}}%
\pgfpathcurveto{\pgfqpoint{2.979046in}{2.272665in}}{\pgfqpoint{2.973746in}{2.270470in}}{\pgfqpoint{2.969840in}{2.266563in}}%
\pgfpathcurveto{\pgfqpoint{2.965933in}{2.262656in}}{\pgfqpoint{2.963738in}{2.257357in}}{\pgfqpoint{2.963738in}{2.251832in}}%
\pgfpathcurveto{\pgfqpoint{2.963738in}{2.246307in}}{\pgfqpoint{2.965933in}{2.241007in}}{\pgfqpoint{2.969840in}{2.237101in}}%
\pgfpathcurveto{\pgfqpoint{2.973746in}{2.233194in}}{\pgfqpoint{2.979046in}{2.230999in}}{\pgfqpoint{2.984571in}{2.230999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157670in}{2.231030in}}%
\pgfpathcurveto{\pgfqpoint{3.163195in}{2.231030in}}{\pgfqpoint{3.168494in}{2.233225in}}{\pgfqpoint{3.172401in}{2.237132in}}%
\pgfpathcurveto{\pgfqpoint{3.176308in}{2.241039in}}{\pgfqpoint{3.178503in}{2.246339in}}{\pgfqpoint{3.178503in}{2.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.178503in}{2.257389in}}{\pgfqpoint{3.176308in}{2.262688in}}{\pgfqpoint{3.172401in}{2.266595in}}%
\pgfpathcurveto{\pgfqpoint{3.168494in}{2.270502in}}{\pgfqpoint{3.163195in}{2.272697in}}{\pgfqpoint{3.157670in}{2.272697in}}%
\pgfpathcurveto{\pgfqpoint{3.152145in}{2.272697in}}{\pgfqpoint{3.146845in}{2.270502in}}{\pgfqpoint{3.142938in}{2.266595in}}%
\pgfpathcurveto{\pgfqpoint{3.139032in}{2.262688in}}{\pgfqpoint{3.136836in}{2.257389in}}{\pgfqpoint{3.136836in}{2.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.136836in}{2.246339in}}{\pgfqpoint{3.139032in}{2.241039in}}{\pgfqpoint{3.142938in}{2.237132in}}%
\pgfpathcurveto{\pgfqpoint{3.146845in}{2.233225in}}{\pgfqpoint{3.152145in}{2.231030in}}{\pgfqpoint{3.157670in}{2.231030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861217in}{2.231111in}}%
\pgfpathcurveto{\pgfqpoint{3.866742in}{2.231111in}}{\pgfqpoint{3.872042in}{2.233307in}}{\pgfqpoint{3.875948in}{2.237213in}}%
\pgfpathcurveto{\pgfqpoint{3.879855in}{2.241120in}}{\pgfqpoint{3.882050in}{2.246420in}}{\pgfqpoint{3.882050in}{2.251945in}}%
\pgfpathcurveto{\pgfqpoint{3.882050in}{2.257470in}}{\pgfqpoint{3.879855in}{2.262769in}}{\pgfqpoint{3.875948in}{2.266676in}}%
\pgfpathcurveto{\pgfqpoint{3.872042in}{2.270583in}}{\pgfqpoint{3.866742in}{2.272778in}}{\pgfqpoint{3.861217in}{2.272778in}}%
\pgfpathcurveto{\pgfqpoint{3.855692in}{2.272778in}}{\pgfqpoint{3.850392in}{2.270583in}}{\pgfqpoint{3.846486in}{2.266676in}}%
\pgfpathcurveto{\pgfqpoint{3.842579in}{2.262769in}}{\pgfqpoint{3.840384in}{2.257470in}}{\pgfqpoint{3.840384in}{2.251945in}}%
\pgfpathcurveto{\pgfqpoint{3.840384in}{2.246420in}}{\pgfqpoint{3.842579in}{2.241120in}}{\pgfqpoint{3.846486in}{2.237213in}}%
\pgfpathcurveto{\pgfqpoint{3.850392in}{2.233307in}}{\pgfqpoint{3.855692in}{2.231111in}}{\pgfqpoint{3.861217in}{2.231111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.231825in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.231825in}}{\pgfqpoint{3.872718in}{2.234020in}}{\pgfqpoint{3.876625in}{2.237927in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.241834in}}{\pgfqpoint{3.882727in}{2.247134in}}{\pgfqpoint{3.882727in}{2.252659in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.258184in}}{\pgfqpoint{3.880532in}{2.263483in}}{\pgfqpoint{3.876625in}{2.267390in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.271297in}}{\pgfqpoint{3.867419in}{2.273492in}}{\pgfqpoint{3.861893in}{2.273492in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.273492in}}{\pgfqpoint{3.851069in}{2.271297in}}{\pgfqpoint{3.847162in}{2.267390in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.263483in}}{\pgfqpoint{3.841060in}{2.258184in}}{\pgfqpoint{3.841060in}{2.252659in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.247134in}}{\pgfqpoint{3.843255in}{2.241834in}}{\pgfqpoint{3.847162in}{2.237927in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.234020in}}{\pgfqpoint{3.856368in}{2.231825in}}{\pgfqpoint{3.861893in}{2.231825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376928in}{2.232542in}}%
\pgfpathcurveto{\pgfqpoint{3.382453in}{2.232542in}}{\pgfqpoint{3.387752in}{2.234737in}}{\pgfqpoint{3.391659in}{2.238644in}}%
\pgfpathcurveto{\pgfqpoint{3.395566in}{2.242550in}}{\pgfqpoint{3.397761in}{2.247850in}}{\pgfqpoint{3.397761in}{2.253375in}}%
\pgfpathcurveto{\pgfqpoint{3.397761in}{2.258900in}}{\pgfqpoint{3.395566in}{2.264199in}}{\pgfqpoint{3.391659in}{2.268106in}}%
\pgfpathcurveto{\pgfqpoint{3.387752in}{2.272013in}}{\pgfqpoint{3.382453in}{2.274208in}}{\pgfqpoint{3.376928in}{2.274208in}}%
\pgfpathcurveto{\pgfqpoint{3.371403in}{2.274208in}}{\pgfqpoint{3.366103in}{2.272013in}}{\pgfqpoint{3.362196in}{2.268106in}}%
\pgfpathcurveto{\pgfqpoint{3.358290in}{2.264199in}}{\pgfqpoint{3.356095in}{2.258900in}}{\pgfqpoint{3.356095in}{2.253375in}}%
\pgfpathcurveto{\pgfqpoint{3.356095in}{2.247850in}}{\pgfqpoint{3.358290in}{2.242550in}}{\pgfqpoint{3.362196in}{2.238644in}}%
\pgfpathcurveto{\pgfqpoint{3.366103in}{2.234737in}}{\pgfqpoint{3.371403in}{2.232542in}}{\pgfqpoint{3.376928in}{2.232542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861625in}{2.232677in}}%
\pgfpathcurveto{\pgfqpoint{3.867150in}{2.232677in}}{\pgfqpoint{3.872450in}{2.234872in}}{\pgfqpoint{3.876357in}{2.238779in}}%
\pgfpathcurveto{\pgfqpoint{3.880263in}{2.242686in}}{\pgfqpoint{3.882459in}{2.247985in}}{\pgfqpoint{3.882459in}{2.253510in}}%
\pgfpathcurveto{\pgfqpoint{3.882459in}{2.259035in}}{\pgfqpoint{3.880263in}{2.264335in}}{\pgfqpoint{3.876357in}{2.268242in}}%
\pgfpathcurveto{\pgfqpoint{3.872450in}{2.272148in}}{\pgfqpoint{3.867150in}{2.274343in}}{\pgfqpoint{3.861625in}{2.274343in}}%
\pgfpathcurveto{\pgfqpoint{3.856100in}{2.274343in}}{\pgfqpoint{3.850801in}{2.272148in}}{\pgfqpoint{3.846894in}{2.268242in}}%
\pgfpathcurveto{\pgfqpoint{3.842987in}{2.264335in}}{\pgfqpoint{3.840792in}{2.259035in}}{\pgfqpoint{3.840792in}{2.253510in}}%
\pgfpathcurveto{\pgfqpoint{3.840792in}{2.247985in}}{\pgfqpoint{3.842987in}{2.242686in}}{\pgfqpoint{3.846894in}{2.238779in}}%
\pgfpathcurveto{\pgfqpoint{3.850801in}{2.234872in}}{\pgfqpoint{3.856100in}{2.232677in}}{\pgfqpoint{3.861625in}{2.232677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861863in}{2.232790in}}%
\pgfpathcurveto{\pgfqpoint{3.867388in}{2.232790in}}{\pgfqpoint{3.872687in}{2.234985in}}{\pgfqpoint{3.876594in}{2.238892in}}%
\pgfpathcurveto{\pgfqpoint{3.880501in}{2.242798in}}{\pgfqpoint{3.882696in}{2.248098in}}{\pgfqpoint{3.882696in}{2.253623in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.259148in}}{\pgfqpoint{3.880501in}{2.264448in}}{\pgfqpoint{3.876594in}{2.268354in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.272261in}}{\pgfqpoint{3.867388in}{2.274456in}}{\pgfqpoint{3.861863in}{2.274456in}}%
\pgfpathcurveto{\pgfqpoint{3.856338in}{2.274456in}}{\pgfqpoint{3.851038in}{2.272261in}}{\pgfqpoint{3.847132in}{2.268354in}}%
\pgfpathcurveto{\pgfqpoint{3.843225in}{2.264448in}}{\pgfqpoint{3.841030in}{2.259148in}}{\pgfqpoint{3.841030in}{2.253623in}}%
\pgfpathcurveto{\pgfqpoint{3.841030in}{2.248098in}}{\pgfqpoint{3.843225in}{2.242798in}}{\pgfqpoint{3.847132in}{2.238892in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.234985in}}{\pgfqpoint{3.856338in}{2.232790in}}{\pgfqpoint{3.861863in}{2.232790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706588in}{2.232905in}}%
\pgfpathcurveto{\pgfqpoint{2.712113in}{2.232905in}}{\pgfqpoint{2.717413in}{2.235100in}}{\pgfqpoint{2.721320in}{2.239007in}}%
\pgfpathcurveto{\pgfqpoint{2.725227in}{2.242914in}}{\pgfqpoint{2.727422in}{2.248213in}}{\pgfqpoint{2.727422in}{2.253738in}}%
\pgfpathcurveto{\pgfqpoint{2.727422in}{2.259263in}}{\pgfqpoint{2.725227in}{2.264563in}}{\pgfqpoint{2.721320in}{2.268470in}}%
\pgfpathcurveto{\pgfqpoint{2.717413in}{2.272376in}}{\pgfqpoint{2.712113in}{2.274572in}}{\pgfqpoint{2.706588in}{2.274572in}}%
\pgfpathcurveto{\pgfqpoint{2.701063in}{2.274572in}}{\pgfqpoint{2.695764in}{2.272376in}}{\pgfqpoint{2.691857in}{2.268470in}}%
\pgfpathcurveto{\pgfqpoint{2.687950in}{2.264563in}}{\pgfqpoint{2.685755in}{2.259263in}}{\pgfqpoint{2.685755in}{2.253738in}}%
\pgfpathcurveto{\pgfqpoint{2.685755in}{2.248213in}}{\pgfqpoint{2.687950in}{2.242914in}}{\pgfqpoint{2.691857in}{2.239007in}}%
\pgfpathcurveto{\pgfqpoint{2.695764in}{2.235100in}}{\pgfqpoint{2.701063in}{2.232905in}}{\pgfqpoint{2.706588in}{2.232905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785758in}{2.233042in}}%
\pgfpathcurveto{\pgfqpoint{3.791283in}{2.233042in}}{\pgfqpoint{3.796583in}{2.235237in}}{\pgfqpoint{3.800490in}{2.239144in}}%
\pgfpathcurveto{\pgfqpoint{3.804396in}{2.243051in}}{\pgfqpoint{3.806592in}{2.248350in}}{\pgfqpoint{3.806592in}{2.253875in}}%
\pgfpathcurveto{\pgfqpoint{3.806592in}{2.259400in}}{\pgfqpoint{3.804396in}{2.264700in}}{\pgfqpoint{3.800490in}{2.268607in}}%
\pgfpathcurveto{\pgfqpoint{3.796583in}{2.272514in}}{\pgfqpoint{3.791283in}{2.274709in}}{\pgfqpoint{3.785758in}{2.274709in}}%
\pgfpathcurveto{\pgfqpoint{3.780233in}{2.274709in}}{\pgfqpoint{3.774934in}{2.272514in}}{\pgfqpoint{3.771027in}{2.268607in}}%
\pgfpathcurveto{\pgfqpoint{3.767120in}{2.264700in}}{\pgfqpoint{3.764925in}{2.259400in}}{\pgfqpoint{3.764925in}{2.253875in}}%
\pgfpathcurveto{\pgfqpoint{3.764925in}{2.248350in}}{\pgfqpoint{3.767120in}{2.243051in}}{\pgfqpoint{3.771027in}{2.239144in}}%
\pgfpathcurveto{\pgfqpoint{3.774934in}{2.235237in}}{\pgfqpoint{3.780233in}{2.233042in}}{\pgfqpoint{3.785758in}{2.233042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861006in}{2.233321in}}%
\pgfpathcurveto{\pgfqpoint{3.866531in}{2.233321in}}{\pgfqpoint{3.871830in}{2.235516in}}{\pgfqpoint{3.875737in}{2.239423in}}%
\pgfpathcurveto{\pgfqpoint{3.879644in}{2.243330in}}{\pgfqpoint{3.881839in}{2.248630in}}{\pgfqpoint{3.881839in}{2.254155in}}%
\pgfpathcurveto{\pgfqpoint{3.881839in}{2.259680in}}{\pgfqpoint{3.879644in}{2.264979in}}{\pgfqpoint{3.875737in}{2.268886in}}%
\pgfpathcurveto{\pgfqpoint{3.871830in}{2.272793in}}{\pgfqpoint{3.866531in}{2.274988in}}{\pgfqpoint{3.861006in}{2.274988in}}%
\pgfpathcurveto{\pgfqpoint{3.855481in}{2.274988in}}{\pgfqpoint{3.850181in}{2.272793in}}{\pgfqpoint{3.846274in}{2.268886in}}%
\pgfpathcurveto{\pgfqpoint{3.842368in}{2.264979in}}{\pgfqpoint{3.840172in}{2.259680in}}{\pgfqpoint{3.840172in}{2.254155in}}%
\pgfpathcurveto{\pgfqpoint{3.840172in}{2.248630in}}{\pgfqpoint{3.842368in}{2.243330in}}{\pgfqpoint{3.846274in}{2.239423in}}%
\pgfpathcurveto{\pgfqpoint{3.850181in}{2.235516in}}{\pgfqpoint{3.855481in}{2.233321in}}{\pgfqpoint{3.861006in}{2.233321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848132in}{2.233379in}}%
\pgfpathcurveto{\pgfqpoint{3.853657in}{2.233379in}}{\pgfqpoint{3.858956in}{2.235574in}}{\pgfqpoint{3.862863in}{2.239481in}}%
\pgfpathcurveto{\pgfqpoint{3.866770in}{2.243388in}}{\pgfqpoint{3.868965in}{2.248687in}}{\pgfqpoint{3.868965in}{2.254212in}}%
\pgfpathcurveto{\pgfqpoint{3.868965in}{2.259737in}}{\pgfqpoint{3.866770in}{2.265037in}}{\pgfqpoint{3.862863in}{2.268944in}}%
\pgfpathcurveto{\pgfqpoint{3.858956in}{2.272850in}}{\pgfqpoint{3.853657in}{2.275046in}}{\pgfqpoint{3.848132in}{2.275046in}}%
\pgfpathcurveto{\pgfqpoint{3.842607in}{2.275046in}}{\pgfqpoint{3.837307in}{2.272850in}}{\pgfqpoint{3.833400in}{2.268944in}}%
\pgfpathcurveto{\pgfqpoint{3.829493in}{2.265037in}}{\pgfqpoint{3.827298in}{2.259737in}}{\pgfqpoint{3.827298in}{2.254212in}}%
\pgfpathcurveto{\pgfqpoint{3.827298in}{2.248687in}}{\pgfqpoint{3.829493in}{2.243388in}}{\pgfqpoint{3.833400in}{2.239481in}}%
\pgfpathcurveto{\pgfqpoint{3.837307in}{2.235574in}}{\pgfqpoint{3.842607in}{2.233379in}}{\pgfqpoint{3.848132in}{2.233379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861030in}{2.233560in}}%
\pgfpathcurveto{\pgfqpoint{3.866555in}{2.233560in}}{\pgfqpoint{3.871855in}{2.235755in}}{\pgfqpoint{3.875762in}{2.239662in}}%
\pgfpathcurveto{\pgfqpoint{3.879669in}{2.243569in}}{\pgfqpoint{3.881864in}{2.248868in}}{\pgfqpoint{3.881864in}{2.254393in}}%
\pgfpathcurveto{\pgfqpoint{3.881864in}{2.259918in}}{\pgfqpoint{3.879669in}{2.265218in}}{\pgfqpoint{3.875762in}{2.269125in}}%
\pgfpathcurveto{\pgfqpoint{3.871855in}{2.273032in}}{\pgfqpoint{3.866555in}{2.275227in}}{\pgfqpoint{3.861030in}{2.275227in}}%
\pgfpathcurveto{\pgfqpoint{3.855505in}{2.275227in}}{\pgfqpoint{3.850206in}{2.273032in}}{\pgfqpoint{3.846299in}{2.269125in}}%
\pgfpathcurveto{\pgfqpoint{3.842392in}{2.265218in}}{\pgfqpoint{3.840197in}{2.259918in}}{\pgfqpoint{3.840197in}{2.254393in}}%
\pgfpathcurveto{\pgfqpoint{3.840197in}{2.248868in}}{\pgfqpoint{3.842392in}{2.243569in}}{\pgfqpoint{3.846299in}{2.239662in}}%
\pgfpathcurveto{\pgfqpoint{3.850206in}{2.235755in}}{\pgfqpoint{3.855505in}{2.233560in}}{\pgfqpoint{3.861030in}{2.233560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109974in}{2.234574in}}%
\pgfpathcurveto{\pgfqpoint{3.115499in}{2.234574in}}{\pgfqpoint{3.120798in}{2.236769in}}{\pgfqpoint{3.124705in}{2.240676in}}%
\pgfpathcurveto{\pgfqpoint{3.128612in}{2.244583in}}{\pgfqpoint{3.130807in}{2.249882in}}{\pgfqpoint{3.130807in}{2.255407in}}%
\pgfpathcurveto{\pgfqpoint{3.130807in}{2.260932in}}{\pgfqpoint{3.128612in}{2.266232in}}{\pgfqpoint{3.124705in}{2.270139in}}%
\pgfpathcurveto{\pgfqpoint{3.120798in}{2.274046in}}{\pgfqpoint{3.115499in}{2.276241in}}{\pgfqpoint{3.109974in}{2.276241in}}%
\pgfpathcurveto{\pgfqpoint{3.104449in}{2.276241in}}{\pgfqpoint{3.099149in}{2.274046in}}{\pgfqpoint{3.095243in}{2.270139in}}%
\pgfpathcurveto{\pgfqpoint{3.091336in}{2.266232in}}{\pgfqpoint{3.089141in}{2.260932in}}{\pgfqpoint{3.089141in}{2.255407in}}%
\pgfpathcurveto{\pgfqpoint{3.089141in}{2.249882in}}{\pgfqpoint{3.091336in}{2.244583in}}{\pgfqpoint{3.095243in}{2.240676in}}%
\pgfpathcurveto{\pgfqpoint{3.099149in}{2.236769in}}{\pgfqpoint{3.104449in}{2.234574in}}{\pgfqpoint{3.109974in}{2.234574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856955in}{2.234648in}}%
\pgfpathcurveto{\pgfqpoint{3.862481in}{2.234648in}}{\pgfqpoint{3.867780in}{2.236843in}}{\pgfqpoint{3.871687in}{2.240750in}}%
\pgfpathcurveto{\pgfqpoint{3.875594in}{2.244657in}}{\pgfqpoint{3.877789in}{2.249956in}}{\pgfqpoint{3.877789in}{2.255481in}}%
\pgfpathcurveto{\pgfqpoint{3.877789in}{2.261006in}}{\pgfqpoint{3.875594in}{2.266306in}}{\pgfqpoint{3.871687in}{2.270213in}}%
\pgfpathcurveto{\pgfqpoint{3.867780in}{2.274119in}}{\pgfqpoint{3.862481in}{2.276315in}}{\pgfqpoint{3.856955in}{2.276315in}}%
\pgfpathcurveto{\pgfqpoint{3.851430in}{2.276315in}}{\pgfqpoint{3.846131in}{2.274119in}}{\pgfqpoint{3.842224in}{2.270213in}}%
\pgfpathcurveto{\pgfqpoint{3.838317in}{2.266306in}}{\pgfqpoint{3.836122in}{2.261006in}}{\pgfqpoint{3.836122in}{2.255481in}}%
\pgfpathcurveto{\pgfqpoint{3.836122in}{2.249956in}}{\pgfqpoint{3.838317in}{2.244657in}}{\pgfqpoint{3.842224in}{2.240750in}}%
\pgfpathcurveto{\pgfqpoint{3.846131in}{2.236843in}}{\pgfqpoint{3.851430in}{2.234648in}}{\pgfqpoint{3.856955in}{2.234648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854161in}{2.234808in}}%
\pgfpathcurveto{\pgfqpoint{3.859686in}{2.234808in}}{\pgfqpoint{3.864985in}{2.237003in}}{\pgfqpoint{3.868892in}{2.240910in}}%
\pgfpathcurveto{\pgfqpoint{3.872799in}{2.244817in}}{\pgfqpoint{3.874994in}{2.250116in}}{\pgfqpoint{3.874994in}{2.255641in}}%
\pgfpathcurveto{\pgfqpoint{3.874994in}{2.261166in}}{\pgfqpoint{3.872799in}{2.266466in}}{\pgfqpoint{3.868892in}{2.270373in}}%
\pgfpathcurveto{\pgfqpoint{3.864985in}{2.274279in}}{\pgfqpoint{3.859686in}{2.276474in}}{\pgfqpoint{3.854161in}{2.276474in}}%
\pgfpathcurveto{\pgfqpoint{3.848636in}{2.276474in}}{\pgfqpoint{3.843336in}{2.274279in}}{\pgfqpoint{3.839429in}{2.270373in}}%
\pgfpathcurveto{\pgfqpoint{3.835523in}{2.266466in}}{\pgfqpoint{3.833327in}{2.261166in}}{\pgfqpoint{3.833327in}{2.255641in}}%
\pgfpathcurveto{\pgfqpoint{3.833327in}{2.250116in}}{\pgfqpoint{3.835523in}{2.244817in}}{\pgfqpoint{3.839429in}{2.240910in}}%
\pgfpathcurveto{\pgfqpoint{3.843336in}{2.237003in}}{\pgfqpoint{3.848636in}{2.234808in}}{\pgfqpoint{3.854161in}{2.234808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334653in}{2.235042in}}%
\pgfpathcurveto{\pgfqpoint{2.340178in}{2.235042in}}{\pgfqpoint{2.345478in}{2.237237in}}{\pgfqpoint{2.349385in}{2.241144in}}%
\pgfpathcurveto{\pgfqpoint{2.353292in}{2.245051in}}{\pgfqpoint{2.355487in}{2.250350in}}{\pgfqpoint{2.355487in}{2.255875in}}%
\pgfpathcurveto{\pgfqpoint{2.355487in}{2.261400in}}{\pgfqpoint{2.353292in}{2.266700in}}{\pgfqpoint{2.349385in}{2.270607in}}%
\pgfpathcurveto{\pgfqpoint{2.345478in}{2.274513in}}{\pgfqpoint{2.340178in}{2.276709in}}{\pgfqpoint{2.334653in}{2.276709in}}%
\pgfpathcurveto{\pgfqpoint{2.329128in}{2.276709in}}{\pgfqpoint{2.323829in}{2.274513in}}{\pgfqpoint{2.319922in}{2.270607in}}%
\pgfpathcurveto{\pgfqpoint{2.316015in}{2.266700in}}{\pgfqpoint{2.313820in}{2.261400in}}{\pgfqpoint{2.313820in}{2.255875in}}%
\pgfpathcurveto{\pgfqpoint{2.313820in}{2.250350in}}{\pgfqpoint{2.316015in}{2.245051in}}{\pgfqpoint{2.319922in}{2.241144in}}%
\pgfpathcurveto{\pgfqpoint{2.323829in}{2.237237in}}{\pgfqpoint{2.329128in}{2.235042in}}{\pgfqpoint{2.334653in}{2.235042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796329in}{2.235215in}}%
\pgfpathcurveto{\pgfqpoint{3.801855in}{2.235215in}}{\pgfqpoint{3.807154in}{2.237410in}}{\pgfqpoint{3.811061in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{3.814968in}{2.245223in}}{\pgfqpoint{3.817163in}{2.250523in}}{\pgfqpoint{3.817163in}{2.256048in}}%
\pgfpathcurveto{\pgfqpoint{3.817163in}{2.261573in}}{\pgfqpoint{3.814968in}{2.266873in}}{\pgfqpoint{3.811061in}{2.270779in}}%
\pgfpathcurveto{\pgfqpoint{3.807154in}{2.274686in}}{\pgfqpoint{3.801855in}{2.276881in}}{\pgfqpoint{3.796329in}{2.276881in}}%
\pgfpathcurveto{\pgfqpoint{3.790804in}{2.276881in}}{\pgfqpoint{3.785505in}{2.274686in}}{\pgfqpoint{3.781598in}{2.270779in}}%
\pgfpathcurveto{\pgfqpoint{3.777691in}{2.266873in}}{\pgfqpoint{3.775496in}{2.261573in}}{\pgfqpoint{3.775496in}{2.256048in}}%
\pgfpathcurveto{\pgfqpoint{3.775496in}{2.250523in}}{\pgfqpoint{3.777691in}{2.245223in}}{\pgfqpoint{3.781598in}{2.241317in}}%
\pgfpathcurveto{\pgfqpoint{3.785505in}{2.237410in}}{\pgfqpoint{3.790804in}{2.235215in}}{\pgfqpoint{3.796329in}{2.235215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268191in}{2.235219in}}%
\pgfpathcurveto{\pgfqpoint{3.273716in}{2.235219in}}{\pgfqpoint{3.279015in}{2.237415in}}{\pgfqpoint{3.282922in}{2.241321in}}%
\pgfpathcurveto{\pgfqpoint{3.286829in}{2.245228in}}{\pgfqpoint{3.289024in}{2.250528in}}{\pgfqpoint{3.289024in}{2.256053in}}%
\pgfpathcurveto{\pgfqpoint{3.289024in}{2.261578in}}{\pgfqpoint{3.286829in}{2.266877in}}{\pgfqpoint{3.282922in}{2.270784in}}%
\pgfpathcurveto{\pgfqpoint{3.279015in}{2.274691in}}{\pgfqpoint{3.273716in}{2.276886in}}{\pgfqpoint{3.268191in}{2.276886in}}%
\pgfpathcurveto{\pgfqpoint{3.262666in}{2.276886in}}{\pgfqpoint{3.257366in}{2.274691in}}{\pgfqpoint{3.253460in}{2.270784in}}%
\pgfpathcurveto{\pgfqpoint{3.249553in}{2.266877in}}{\pgfqpoint{3.247358in}{2.261578in}}{\pgfqpoint{3.247358in}{2.256053in}}%
\pgfpathcurveto{\pgfqpoint{3.247358in}{2.250528in}}{\pgfqpoint{3.249553in}{2.245228in}}{\pgfqpoint{3.253460in}{2.241321in}}%
\pgfpathcurveto{\pgfqpoint{3.257366in}{2.237415in}}{\pgfqpoint{3.262666in}{2.235219in}}{\pgfqpoint{3.268191in}{2.235219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859910in}{2.235284in}}%
\pgfpathcurveto{\pgfqpoint{3.865435in}{2.235284in}}{\pgfqpoint{3.870735in}{2.237479in}}{\pgfqpoint{3.874641in}{2.241386in}}%
\pgfpathcurveto{\pgfqpoint{3.878548in}{2.245293in}}{\pgfqpoint{3.880743in}{2.250592in}}{\pgfqpoint{3.880743in}{2.256117in}}%
\pgfpathcurveto{\pgfqpoint{3.880743in}{2.261643in}}{\pgfqpoint{3.878548in}{2.266942in}}{\pgfqpoint{3.874641in}{2.270849in}}%
\pgfpathcurveto{\pgfqpoint{3.870735in}{2.274756in}}{\pgfqpoint{3.865435in}{2.276951in}}{\pgfqpoint{3.859910in}{2.276951in}}%
\pgfpathcurveto{\pgfqpoint{3.854385in}{2.276951in}}{\pgfqpoint{3.849085in}{2.274756in}}{\pgfqpoint{3.845179in}{2.270849in}}%
\pgfpathcurveto{\pgfqpoint{3.841272in}{2.266942in}}{\pgfqpoint{3.839077in}{2.261643in}}{\pgfqpoint{3.839077in}{2.256117in}}%
\pgfpathcurveto{\pgfqpoint{3.839077in}{2.250592in}}{\pgfqpoint{3.841272in}{2.245293in}}{\pgfqpoint{3.845179in}{2.241386in}}%
\pgfpathcurveto{\pgfqpoint{3.849085in}{2.237479in}}{\pgfqpoint{3.854385in}{2.235284in}}{\pgfqpoint{3.859910in}{2.235284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790688in}{2.235359in}}%
\pgfpathcurveto{\pgfqpoint{3.796213in}{2.235359in}}{\pgfqpoint{3.801512in}{2.237554in}}{\pgfqpoint{3.805419in}{2.241461in}}%
\pgfpathcurveto{\pgfqpoint{3.809326in}{2.245368in}}{\pgfqpoint{3.811521in}{2.250667in}}{\pgfqpoint{3.811521in}{2.256193in}}%
\pgfpathcurveto{\pgfqpoint{3.811521in}{2.261718in}}{\pgfqpoint{3.809326in}{2.267017in}}{\pgfqpoint{3.805419in}{2.270924in}}%
\pgfpathcurveto{\pgfqpoint{3.801512in}{2.274831in}}{\pgfqpoint{3.796213in}{2.277026in}}{\pgfqpoint{3.790688in}{2.277026in}}%
\pgfpathcurveto{\pgfqpoint{3.785163in}{2.277026in}}{\pgfqpoint{3.779863in}{2.274831in}}{\pgfqpoint{3.775956in}{2.270924in}}%
\pgfpathcurveto{\pgfqpoint{3.772050in}{2.267017in}}{\pgfqpoint{3.769855in}{2.261718in}}{\pgfqpoint{3.769855in}{2.256193in}}%
\pgfpathcurveto{\pgfqpoint{3.769855in}{2.250667in}}{\pgfqpoint{3.772050in}{2.245368in}}{\pgfqpoint{3.775956in}{2.241461in}}%
\pgfpathcurveto{\pgfqpoint{3.779863in}{2.237554in}}{\pgfqpoint{3.785163in}{2.235359in}}{\pgfqpoint{3.790688in}{2.235359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861810in}{2.235404in}}%
\pgfpathcurveto{\pgfqpoint{3.867335in}{2.235404in}}{\pgfqpoint{3.872635in}{2.237599in}}{\pgfqpoint{3.876541in}{2.241506in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.245413in}}{\pgfqpoint{3.882643in}{2.250712in}}{\pgfqpoint{3.882643in}{2.256237in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.261762in}}{\pgfqpoint{3.880448in}{2.267062in}}{\pgfqpoint{3.876541in}{2.270969in}}%
\pgfpathcurveto{\pgfqpoint{3.872635in}{2.274876in}}{\pgfqpoint{3.867335in}{2.277071in}}{\pgfqpoint{3.861810in}{2.277071in}}%
\pgfpathcurveto{\pgfqpoint{3.856285in}{2.277071in}}{\pgfqpoint{3.850985in}{2.274876in}}{\pgfqpoint{3.847079in}{2.270969in}}%
\pgfpathcurveto{\pgfqpoint{3.843172in}{2.267062in}}{\pgfqpoint{3.840977in}{2.261762in}}{\pgfqpoint{3.840977in}{2.256237in}}%
\pgfpathcurveto{\pgfqpoint{3.840977in}{2.250712in}}{\pgfqpoint{3.843172in}{2.245413in}}{\pgfqpoint{3.847079in}{2.241506in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.237599in}}{\pgfqpoint{3.856285in}{2.235404in}}{\pgfqpoint{3.861810in}{2.235404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839434in}{2.235725in}}%
\pgfpathcurveto{\pgfqpoint{3.844959in}{2.235725in}}{\pgfqpoint{3.850259in}{2.237920in}}{\pgfqpoint{3.854165in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{3.858072in}{2.245734in}}{\pgfqpoint{3.860267in}{2.251033in}}{\pgfqpoint{3.860267in}{2.256558in}}%
\pgfpathcurveto{\pgfqpoint{3.860267in}{2.262084in}}{\pgfqpoint{3.858072in}{2.267383in}}{\pgfqpoint{3.854165in}{2.271290in}}%
\pgfpathcurveto{\pgfqpoint{3.850259in}{2.275197in}}{\pgfqpoint{3.844959in}{2.277392in}}{\pgfqpoint{3.839434in}{2.277392in}}%
\pgfpathcurveto{\pgfqpoint{3.833909in}{2.277392in}}{\pgfqpoint{3.828610in}{2.275197in}}{\pgfqpoint{3.824703in}{2.271290in}}%
\pgfpathcurveto{\pgfqpoint{3.820796in}{2.267383in}}{\pgfqpoint{3.818601in}{2.262084in}}{\pgfqpoint{3.818601in}{2.256558in}}%
\pgfpathcurveto{\pgfqpoint{3.818601in}{2.251033in}}{\pgfqpoint{3.820796in}{2.245734in}}{\pgfqpoint{3.824703in}{2.241827in}}%
\pgfpathcurveto{\pgfqpoint{3.828610in}{2.237920in}}{\pgfqpoint{3.833909in}{2.235725in}}{\pgfqpoint{3.839434in}{2.235725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682049in}{2.235759in}}%
\pgfpathcurveto{\pgfqpoint{2.687574in}{2.235759in}}{\pgfqpoint{2.692874in}{2.237954in}}{\pgfqpoint{2.696781in}{2.241861in}}%
\pgfpathcurveto{\pgfqpoint{2.700687in}{2.245768in}}{\pgfqpoint{2.702882in}{2.251068in}}{\pgfqpoint{2.702882in}{2.256593in}}%
\pgfpathcurveto{\pgfqpoint{2.702882in}{2.262118in}}{\pgfqpoint{2.700687in}{2.267417in}}{\pgfqpoint{2.696781in}{2.271324in}}%
\pgfpathcurveto{\pgfqpoint{2.692874in}{2.275231in}}{\pgfqpoint{2.687574in}{2.277426in}}{\pgfqpoint{2.682049in}{2.277426in}}%
\pgfpathcurveto{\pgfqpoint{2.676524in}{2.277426in}}{\pgfqpoint{2.671225in}{2.275231in}}{\pgfqpoint{2.667318in}{2.271324in}}%
\pgfpathcurveto{\pgfqpoint{2.663411in}{2.267417in}}{\pgfqpoint{2.661216in}{2.262118in}}{\pgfqpoint{2.661216in}{2.256593in}}%
\pgfpathcurveto{\pgfqpoint{2.661216in}{2.251068in}}{\pgfqpoint{2.663411in}{2.245768in}}{\pgfqpoint{2.667318in}{2.241861in}}%
\pgfpathcurveto{\pgfqpoint{2.671225in}{2.237954in}}{\pgfqpoint{2.676524in}{2.235759in}}{\pgfqpoint{2.682049in}{2.235759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816210in}{2.235880in}}%
\pgfpathcurveto{\pgfqpoint{3.821735in}{2.235880in}}{\pgfqpoint{3.827035in}{2.238076in}}{\pgfqpoint{3.830942in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{3.834848in}{2.245889in}}{\pgfqpoint{3.837044in}{2.251189in}}{\pgfqpoint{3.837044in}{2.256714in}}%
\pgfpathcurveto{\pgfqpoint{3.837044in}{2.262239in}}{\pgfqpoint{3.834848in}{2.267538in}}{\pgfqpoint{3.830942in}{2.271445in}}%
\pgfpathcurveto{\pgfqpoint{3.827035in}{2.275352in}}{\pgfqpoint{3.821735in}{2.277547in}}{\pgfqpoint{3.816210in}{2.277547in}}%
\pgfpathcurveto{\pgfqpoint{3.810685in}{2.277547in}}{\pgfqpoint{3.805386in}{2.275352in}}{\pgfqpoint{3.801479in}{2.271445in}}%
\pgfpathcurveto{\pgfqpoint{3.797572in}{2.267538in}}{\pgfqpoint{3.795377in}{2.262239in}}{\pgfqpoint{3.795377in}{2.256714in}}%
\pgfpathcurveto{\pgfqpoint{3.795377in}{2.251189in}}{\pgfqpoint{3.797572in}{2.245889in}}{\pgfqpoint{3.801479in}{2.241982in}}%
\pgfpathcurveto{\pgfqpoint{3.805386in}{2.238076in}}{\pgfqpoint{3.810685in}{2.235880in}}{\pgfqpoint{3.816210in}{2.235880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857415in}{2.235936in}}%
\pgfpathcurveto{\pgfqpoint{3.862940in}{2.235936in}}{\pgfqpoint{3.868240in}{2.238131in}}{\pgfqpoint{3.872147in}{2.242038in}}%
\pgfpathcurveto{\pgfqpoint{3.876053in}{2.245944in}}{\pgfqpoint{3.878249in}{2.251244in}}{\pgfqpoint{3.878249in}{2.256769in}}%
\pgfpathcurveto{\pgfqpoint{3.878249in}{2.262294in}}{\pgfqpoint{3.876053in}{2.267594in}}{\pgfqpoint{3.872147in}{2.271500in}}%
\pgfpathcurveto{\pgfqpoint{3.868240in}{2.275407in}}{\pgfqpoint{3.862940in}{2.277602in}}{\pgfqpoint{3.857415in}{2.277602in}}%
\pgfpathcurveto{\pgfqpoint{3.851890in}{2.277602in}}{\pgfqpoint{3.846591in}{2.275407in}}{\pgfqpoint{3.842684in}{2.271500in}}%
\pgfpathcurveto{\pgfqpoint{3.838777in}{2.267594in}}{\pgfqpoint{3.836582in}{2.262294in}}{\pgfqpoint{3.836582in}{2.256769in}}%
\pgfpathcurveto{\pgfqpoint{3.836582in}{2.251244in}}{\pgfqpoint{3.838777in}{2.245944in}}{\pgfqpoint{3.842684in}{2.242038in}}%
\pgfpathcurveto{\pgfqpoint{3.846591in}{2.238131in}}{\pgfqpoint{3.851890in}{2.235936in}}{\pgfqpoint{3.857415in}{2.235936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860701in}{2.235990in}}%
\pgfpathcurveto{\pgfqpoint{3.866226in}{2.235990in}}{\pgfqpoint{3.871526in}{2.238185in}}{\pgfqpoint{3.875433in}{2.242092in}}%
\pgfpathcurveto{\pgfqpoint{3.879339in}{2.245999in}}{\pgfqpoint{3.881534in}{2.251298in}}{\pgfqpoint{3.881534in}{2.256823in}}%
\pgfpathcurveto{\pgfqpoint{3.881534in}{2.262348in}}{\pgfqpoint{3.879339in}{2.267648in}}{\pgfqpoint{3.875433in}{2.271554in}}%
\pgfpathcurveto{\pgfqpoint{3.871526in}{2.275461in}}{\pgfqpoint{3.866226in}{2.277656in}}{\pgfqpoint{3.860701in}{2.277656in}}%
\pgfpathcurveto{\pgfqpoint{3.855176in}{2.277656in}}{\pgfqpoint{3.849877in}{2.275461in}}{\pgfqpoint{3.845970in}{2.271554in}}%
\pgfpathcurveto{\pgfqpoint{3.842063in}{2.267648in}}{\pgfqpoint{3.839868in}{2.262348in}}{\pgfqpoint{3.839868in}{2.256823in}}%
\pgfpathcurveto{\pgfqpoint{3.839868in}{2.251298in}}{\pgfqpoint{3.842063in}{2.245999in}}{\pgfqpoint{3.845970in}{2.242092in}}%
\pgfpathcurveto{\pgfqpoint{3.849877in}{2.238185in}}{\pgfqpoint{3.855176in}{2.235990in}}{\pgfqpoint{3.860701in}{2.235990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861469in}{2.236114in}}%
\pgfpathcurveto{\pgfqpoint{3.866994in}{2.236114in}}{\pgfqpoint{3.872294in}{2.238310in}}{\pgfqpoint{3.876201in}{2.242216in}}%
\pgfpathcurveto{\pgfqpoint{3.880107in}{2.246123in}}{\pgfqpoint{3.882303in}{2.251423in}}{\pgfqpoint{3.882303in}{2.256948in}}%
\pgfpathcurveto{\pgfqpoint{3.882303in}{2.262473in}}{\pgfqpoint{3.880107in}{2.267772in}}{\pgfqpoint{3.876201in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{3.872294in}{2.275586in}}{\pgfqpoint{3.866994in}{2.277781in}}{\pgfqpoint{3.861469in}{2.277781in}}%
\pgfpathcurveto{\pgfqpoint{3.855944in}{2.277781in}}{\pgfqpoint{3.850645in}{2.275586in}}{\pgfqpoint{3.846738in}{2.271679in}}%
\pgfpathcurveto{\pgfqpoint{3.842831in}{2.267772in}}{\pgfqpoint{3.840636in}{2.262473in}}{\pgfqpoint{3.840636in}{2.256948in}}%
\pgfpathcurveto{\pgfqpoint{3.840636in}{2.251423in}}{\pgfqpoint{3.842831in}{2.246123in}}{\pgfqpoint{3.846738in}{2.242216in}}%
\pgfpathcurveto{\pgfqpoint{3.850645in}{2.238310in}}{\pgfqpoint{3.855944in}{2.236114in}}{\pgfqpoint{3.861469in}{2.236114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752861in}{2.236684in}}%
\pgfpathcurveto{\pgfqpoint{3.758386in}{2.236684in}}{\pgfqpoint{3.763686in}{2.238879in}}{\pgfqpoint{3.767592in}{2.242786in}}%
\pgfpathcurveto{\pgfqpoint{3.771499in}{2.246692in}}{\pgfqpoint{3.773694in}{2.251992in}}{\pgfqpoint{3.773694in}{2.257517in}}%
\pgfpathcurveto{\pgfqpoint{3.773694in}{2.263042in}}{\pgfqpoint{3.771499in}{2.268342in}}{\pgfqpoint{3.767592in}{2.272248in}}%
\pgfpathcurveto{\pgfqpoint{3.763686in}{2.276155in}}{\pgfqpoint{3.758386in}{2.278350in}}{\pgfqpoint{3.752861in}{2.278350in}}%
\pgfpathcurveto{\pgfqpoint{3.747336in}{2.278350in}}{\pgfqpoint{3.742037in}{2.276155in}}{\pgfqpoint{3.738130in}{2.272248in}}%
\pgfpathcurveto{\pgfqpoint{3.734223in}{2.268342in}}{\pgfqpoint{3.732028in}{2.263042in}}{\pgfqpoint{3.732028in}{2.257517in}}%
\pgfpathcurveto{\pgfqpoint{3.732028in}{2.251992in}}{\pgfqpoint{3.734223in}{2.246692in}}{\pgfqpoint{3.738130in}{2.242786in}}%
\pgfpathcurveto{\pgfqpoint{3.742037in}{2.238879in}}{\pgfqpoint{3.747336in}{2.236684in}}{\pgfqpoint{3.752861in}{2.236684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.236786in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.236786in}}{\pgfqpoint{3.872719in}{2.238981in}}{\pgfqpoint{3.876625in}{2.242888in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.246795in}}{\pgfqpoint{3.882727in}{2.252094in}}{\pgfqpoint{3.882727in}{2.257619in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.263144in}}{\pgfqpoint{3.880532in}{2.268444in}}{\pgfqpoint{3.876625in}{2.272351in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.276257in}}{\pgfqpoint{3.867419in}{2.278453in}}{\pgfqpoint{3.861894in}{2.278453in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.278453in}}{\pgfqpoint{3.851069in}{2.276257in}}{\pgfqpoint{3.847163in}{2.272351in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.268444in}}{\pgfqpoint{3.841061in}{2.263144in}}{\pgfqpoint{3.841061in}{2.257619in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.252094in}}{\pgfqpoint{3.843256in}{2.246795in}}{\pgfqpoint{3.847163in}{2.242888in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.238981in}}{\pgfqpoint{3.856369in}{2.236786in}}{\pgfqpoint{3.861894in}{2.236786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{2.237101in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{2.237101in}}{\pgfqpoint{3.872663in}{2.239296in}}{\pgfqpoint{3.876570in}{2.243203in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{2.247110in}}{\pgfqpoint{3.882672in}{2.252409in}}{\pgfqpoint{3.882672in}{2.257934in}}%
\pgfpathcurveto{\pgfqpoint{3.882672in}{2.263460in}}{\pgfqpoint{3.880477in}{2.268759in}}{\pgfqpoint{3.876570in}{2.272666in}}%
\pgfpathcurveto{\pgfqpoint{3.872663in}{2.276573in}}{\pgfqpoint{3.867363in}{2.278768in}}{\pgfqpoint{3.861838in}{2.278768in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{2.278768in}}{\pgfqpoint{3.851014in}{2.276573in}}{\pgfqpoint{3.847107in}{2.272666in}}%
\pgfpathcurveto{\pgfqpoint{3.843200in}{2.268759in}}{\pgfqpoint{3.841005in}{2.263460in}}{\pgfqpoint{3.841005in}{2.257934in}}%
\pgfpathcurveto{\pgfqpoint{3.841005in}{2.252409in}}{\pgfqpoint{3.843200in}{2.247110in}}{\pgfqpoint{3.847107in}{2.243203in}}%
\pgfpathcurveto{\pgfqpoint{3.851014in}{2.239296in}}{\pgfqpoint{3.856313in}{2.237101in}}{\pgfqpoint{3.861838in}{2.237101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861608in}{2.237548in}}%
\pgfpathcurveto{\pgfqpoint{3.867133in}{2.237548in}}{\pgfqpoint{3.872433in}{2.239743in}}{\pgfqpoint{3.876340in}{2.243650in}}%
\pgfpathcurveto{\pgfqpoint{3.880246in}{2.247557in}}{\pgfqpoint{3.882441in}{2.252856in}}{\pgfqpoint{3.882441in}{2.258381in}}%
\pgfpathcurveto{\pgfqpoint{3.882441in}{2.263906in}}{\pgfqpoint{3.880246in}{2.269206in}}{\pgfqpoint{3.876340in}{2.273113in}}%
\pgfpathcurveto{\pgfqpoint{3.872433in}{2.277020in}}{\pgfqpoint{3.867133in}{2.279215in}}{\pgfqpoint{3.861608in}{2.279215in}}%
\pgfpathcurveto{\pgfqpoint{3.856083in}{2.279215in}}{\pgfqpoint{3.850784in}{2.277020in}}{\pgfqpoint{3.846877in}{2.273113in}}%
\pgfpathcurveto{\pgfqpoint{3.842970in}{2.269206in}}{\pgfqpoint{3.840775in}{2.263906in}}{\pgfqpoint{3.840775in}{2.258381in}}%
\pgfpathcurveto{\pgfqpoint{3.840775in}{2.252856in}}{\pgfqpoint{3.842970in}{2.247557in}}{\pgfqpoint{3.846877in}{2.243650in}}%
\pgfpathcurveto{\pgfqpoint{3.850784in}{2.239743in}}{\pgfqpoint{3.856083in}{2.237548in}}{\pgfqpoint{3.861608in}{2.237548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618241in}{2.237848in}}%
\pgfpathcurveto{\pgfqpoint{3.623766in}{2.237848in}}{\pgfqpoint{3.629066in}{2.240043in}}{\pgfqpoint{3.632973in}{2.243950in}}%
\pgfpathcurveto{\pgfqpoint{3.636880in}{2.247857in}}{\pgfqpoint{3.639075in}{2.253156in}}{\pgfqpoint{3.639075in}{2.258681in}}%
\pgfpathcurveto{\pgfqpoint{3.639075in}{2.264206in}}{\pgfqpoint{3.636880in}{2.269506in}}{\pgfqpoint{3.632973in}{2.273413in}}%
\pgfpathcurveto{\pgfqpoint{3.629066in}{2.277319in}}{\pgfqpoint{3.623766in}{2.279515in}}{\pgfqpoint{3.618241in}{2.279515in}}%
\pgfpathcurveto{\pgfqpoint{3.612716in}{2.279515in}}{\pgfqpoint{3.607417in}{2.277319in}}{\pgfqpoint{3.603510in}{2.273413in}}%
\pgfpathcurveto{\pgfqpoint{3.599603in}{2.269506in}}{\pgfqpoint{3.597408in}{2.264206in}}{\pgfqpoint{3.597408in}{2.258681in}}%
\pgfpathcurveto{\pgfqpoint{3.597408in}{2.253156in}}{\pgfqpoint{3.599603in}{2.247857in}}{\pgfqpoint{3.603510in}{2.243950in}}%
\pgfpathcurveto{\pgfqpoint{3.607417in}{2.240043in}}{\pgfqpoint{3.612716in}{2.237848in}}{\pgfqpoint{3.618241in}{2.237848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828434in}{2.238262in}}%
\pgfpathcurveto{\pgfqpoint{3.833959in}{2.238262in}}{\pgfqpoint{3.839259in}{2.240457in}}{\pgfqpoint{3.843165in}{2.244364in}}%
\pgfpathcurveto{\pgfqpoint{3.847072in}{2.248271in}}{\pgfqpoint{3.849267in}{2.253570in}}{\pgfqpoint{3.849267in}{2.259095in}}%
\pgfpathcurveto{\pgfqpoint{3.849267in}{2.264620in}}{\pgfqpoint{3.847072in}{2.269920in}}{\pgfqpoint{3.843165in}{2.273827in}}%
\pgfpathcurveto{\pgfqpoint{3.839259in}{2.277733in}}{\pgfqpoint{3.833959in}{2.279929in}}{\pgfqpoint{3.828434in}{2.279929in}}%
\pgfpathcurveto{\pgfqpoint{3.822909in}{2.279929in}}{\pgfqpoint{3.817609in}{2.277733in}}{\pgfqpoint{3.813703in}{2.273827in}}%
\pgfpathcurveto{\pgfqpoint{3.809796in}{2.269920in}}{\pgfqpoint{3.807601in}{2.264620in}}{\pgfqpoint{3.807601in}{2.259095in}}%
\pgfpathcurveto{\pgfqpoint{3.807601in}{2.253570in}}{\pgfqpoint{3.809796in}{2.248271in}}{\pgfqpoint{3.813703in}{2.244364in}}%
\pgfpathcurveto{\pgfqpoint{3.817609in}{2.240457in}}{\pgfqpoint{3.822909in}{2.238262in}}{\pgfqpoint{3.828434in}{2.238262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859709in}{2.238273in}}%
\pgfpathcurveto{\pgfqpoint{3.865234in}{2.238273in}}{\pgfqpoint{3.870533in}{2.240468in}}{\pgfqpoint{3.874440in}{2.244375in}}%
\pgfpathcurveto{\pgfqpoint{3.878347in}{2.248282in}}{\pgfqpoint{3.880542in}{2.253581in}}{\pgfqpoint{3.880542in}{2.259106in}}%
\pgfpathcurveto{\pgfqpoint{3.880542in}{2.264631in}}{\pgfqpoint{3.878347in}{2.269931in}}{\pgfqpoint{3.874440in}{2.273838in}}%
\pgfpathcurveto{\pgfqpoint{3.870533in}{2.277744in}}{\pgfqpoint{3.865234in}{2.279940in}}{\pgfqpoint{3.859709in}{2.279940in}}%
\pgfpathcurveto{\pgfqpoint{3.854184in}{2.279940in}}{\pgfqpoint{3.848884in}{2.277744in}}{\pgfqpoint{3.844977in}{2.273838in}}%
\pgfpathcurveto{\pgfqpoint{3.841070in}{2.269931in}}{\pgfqpoint{3.838875in}{2.264631in}}{\pgfqpoint{3.838875in}{2.259106in}}%
\pgfpathcurveto{\pgfqpoint{3.838875in}{2.253581in}}{\pgfqpoint{3.841070in}{2.248282in}}{\pgfqpoint{3.844977in}{2.244375in}}%
\pgfpathcurveto{\pgfqpoint{3.848884in}{2.240468in}}{\pgfqpoint{3.854184in}{2.238273in}}{\pgfqpoint{3.859709in}{2.238273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355071in}{2.238294in}}%
\pgfpathcurveto{\pgfqpoint{3.360596in}{2.238294in}}{\pgfqpoint{3.365896in}{2.240489in}}{\pgfqpoint{3.369802in}{2.244396in}}%
\pgfpathcurveto{\pgfqpoint{3.373709in}{2.248302in}}{\pgfqpoint{3.375904in}{2.253602in}}{\pgfqpoint{3.375904in}{2.259127in}}%
\pgfpathcurveto{\pgfqpoint{3.375904in}{2.264652in}}{\pgfqpoint{3.373709in}{2.269952in}}{\pgfqpoint{3.369802in}{2.273858in}}%
\pgfpathcurveto{\pgfqpoint{3.365896in}{2.277765in}}{\pgfqpoint{3.360596in}{2.279960in}}{\pgfqpoint{3.355071in}{2.279960in}}%
\pgfpathcurveto{\pgfqpoint{3.349546in}{2.279960in}}{\pgfqpoint{3.344246in}{2.277765in}}{\pgfqpoint{3.340340in}{2.273858in}}%
\pgfpathcurveto{\pgfqpoint{3.336433in}{2.269952in}}{\pgfqpoint{3.334238in}{2.264652in}}{\pgfqpoint{3.334238in}{2.259127in}}%
\pgfpathcurveto{\pgfqpoint{3.334238in}{2.253602in}}{\pgfqpoint{3.336433in}{2.248302in}}{\pgfqpoint{3.340340in}{2.244396in}}%
\pgfpathcurveto{\pgfqpoint{3.344246in}{2.240489in}}{\pgfqpoint{3.349546in}{2.238294in}}{\pgfqpoint{3.355071in}{2.238294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855817in}{2.238501in}}%
\pgfpathcurveto{\pgfqpoint{3.861342in}{2.238501in}}{\pgfqpoint{3.866641in}{2.240696in}}{\pgfqpoint{3.870548in}{2.244603in}}%
\pgfpathcurveto{\pgfqpoint{3.874455in}{2.248509in}}{\pgfqpoint{3.876650in}{2.253809in}}{\pgfqpoint{3.876650in}{2.259334in}}%
\pgfpathcurveto{\pgfqpoint{3.876650in}{2.264859in}}{\pgfqpoint{3.874455in}{2.270159in}}{\pgfqpoint{3.870548in}{2.274065in}}%
\pgfpathcurveto{\pgfqpoint{3.866641in}{2.277972in}}{\pgfqpoint{3.861342in}{2.280167in}}{\pgfqpoint{3.855817in}{2.280167in}}%
\pgfpathcurveto{\pgfqpoint{3.850292in}{2.280167in}}{\pgfqpoint{3.844992in}{2.277972in}}{\pgfqpoint{3.841085in}{2.274065in}}%
\pgfpathcurveto{\pgfqpoint{3.837179in}{2.270159in}}{\pgfqpoint{3.834983in}{2.264859in}}{\pgfqpoint{3.834983in}{2.259334in}}%
\pgfpathcurveto{\pgfqpoint{3.834983in}{2.253809in}}{\pgfqpoint{3.837179in}{2.248509in}}{\pgfqpoint{3.841085in}{2.244603in}}%
\pgfpathcurveto{\pgfqpoint{3.844992in}{2.240696in}}{\pgfqpoint{3.850292in}{2.238501in}}{\pgfqpoint{3.855817in}{2.238501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851358in}{2.238519in}}%
\pgfpathcurveto{\pgfqpoint{3.856883in}{2.238519in}}{\pgfqpoint{3.862183in}{2.240715in}}{\pgfqpoint{3.866090in}{2.244621in}}%
\pgfpathcurveto{\pgfqpoint{3.869996in}{2.248528in}}{\pgfqpoint{3.872192in}{2.253828in}}{\pgfqpoint{3.872192in}{2.259353in}}%
\pgfpathcurveto{\pgfqpoint{3.872192in}{2.264878in}}{\pgfqpoint{3.869996in}{2.270177in}}{\pgfqpoint{3.866090in}{2.274084in}}%
\pgfpathcurveto{\pgfqpoint{3.862183in}{2.277991in}}{\pgfqpoint{3.856883in}{2.280186in}}{\pgfqpoint{3.851358in}{2.280186in}}%
\pgfpathcurveto{\pgfqpoint{3.845833in}{2.280186in}}{\pgfqpoint{3.840534in}{2.277991in}}{\pgfqpoint{3.836627in}{2.274084in}}%
\pgfpathcurveto{\pgfqpoint{3.832720in}{2.270177in}}{\pgfqpoint{3.830525in}{2.264878in}}{\pgfqpoint{3.830525in}{2.259353in}}%
\pgfpathcurveto{\pgfqpoint{3.830525in}{2.253828in}}{\pgfqpoint{3.832720in}{2.248528in}}{\pgfqpoint{3.836627in}{2.244621in}}%
\pgfpathcurveto{\pgfqpoint{3.840534in}{2.240715in}}{\pgfqpoint{3.845833in}{2.238519in}}{\pgfqpoint{3.851358in}{2.238519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845517in}{2.238535in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{2.238535in}}{\pgfqpoint{3.856342in}{2.240731in}}{\pgfqpoint{3.860248in}{2.244637in}}%
\pgfpathcurveto{\pgfqpoint{3.864155in}{2.248544in}}{\pgfqpoint{3.866350in}{2.253844in}}{\pgfqpoint{3.866350in}{2.259369in}}%
\pgfpathcurveto{\pgfqpoint{3.866350in}{2.264894in}}{\pgfqpoint{3.864155in}{2.270193in}}{\pgfqpoint{3.860248in}{2.274100in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.278007in}}{\pgfqpoint{3.851042in}{2.280202in}}{\pgfqpoint{3.845517in}{2.280202in}}%
\pgfpathcurveto{\pgfqpoint{3.839992in}{2.280202in}}{\pgfqpoint{3.834692in}{2.278007in}}{\pgfqpoint{3.830786in}{2.274100in}}%
\pgfpathcurveto{\pgfqpoint{3.826879in}{2.270193in}}{\pgfqpoint{3.824684in}{2.264894in}}{\pgfqpoint{3.824684in}{2.259369in}}%
\pgfpathcurveto{\pgfqpoint{3.824684in}{2.253844in}}{\pgfqpoint{3.826879in}{2.248544in}}{\pgfqpoint{3.830786in}{2.244637in}}%
\pgfpathcurveto{\pgfqpoint{3.834692in}{2.240731in}}{\pgfqpoint{3.839992in}{2.238535in}}{\pgfqpoint{3.845517in}{2.238535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549412in}{2.238545in}}%
\pgfpathcurveto{\pgfqpoint{3.554937in}{2.238545in}}{\pgfqpoint{3.560237in}{2.240740in}}{\pgfqpoint{3.564143in}{2.244647in}}%
\pgfpathcurveto{\pgfqpoint{3.568050in}{2.248554in}}{\pgfqpoint{3.570245in}{2.253854in}}{\pgfqpoint{3.570245in}{2.259379in}}%
\pgfpathcurveto{\pgfqpoint{3.570245in}{2.264904in}}{\pgfqpoint{3.568050in}{2.270203in}}{\pgfqpoint{3.564143in}{2.274110in}}%
\pgfpathcurveto{\pgfqpoint{3.560237in}{2.278017in}}{\pgfqpoint{3.554937in}{2.280212in}}{\pgfqpoint{3.549412in}{2.280212in}}%
\pgfpathcurveto{\pgfqpoint{3.543887in}{2.280212in}}{\pgfqpoint{3.538587in}{2.278017in}}{\pgfqpoint{3.534681in}{2.274110in}}%
\pgfpathcurveto{\pgfqpoint{3.530774in}{2.270203in}}{\pgfqpoint{3.528579in}{2.264904in}}{\pgfqpoint{3.528579in}{2.259379in}}%
\pgfpathcurveto{\pgfqpoint{3.528579in}{2.253854in}}{\pgfqpoint{3.530774in}{2.248554in}}{\pgfqpoint{3.534681in}{2.244647in}}%
\pgfpathcurveto{\pgfqpoint{3.538587in}{2.240740in}}{\pgfqpoint{3.543887in}{2.238545in}}{\pgfqpoint{3.549412in}{2.238545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801370in}{2.239245in}}%
\pgfpathcurveto{\pgfqpoint{3.806895in}{2.239245in}}{\pgfqpoint{3.812195in}{2.241440in}}{\pgfqpoint{3.816102in}{2.245347in}}%
\pgfpathcurveto{\pgfqpoint{3.820008in}{2.249254in}}{\pgfqpoint{3.822204in}{2.254553in}}{\pgfqpoint{3.822204in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{3.822204in}{2.265603in}}{\pgfqpoint{3.820008in}{2.270903in}}{\pgfqpoint{3.816102in}{2.274810in}}%
\pgfpathcurveto{\pgfqpoint{3.812195in}{2.278717in}}{\pgfqpoint{3.806895in}{2.280912in}}{\pgfqpoint{3.801370in}{2.280912in}}%
\pgfpathcurveto{\pgfqpoint{3.795845in}{2.280912in}}{\pgfqpoint{3.790546in}{2.278717in}}{\pgfqpoint{3.786639in}{2.274810in}}%
\pgfpathcurveto{\pgfqpoint{3.782732in}{2.270903in}}{\pgfqpoint{3.780537in}{2.265603in}}{\pgfqpoint{3.780537in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{3.780537in}{2.254553in}}{\pgfqpoint{3.782732in}{2.249254in}}{\pgfqpoint{3.786639in}{2.245347in}}%
\pgfpathcurveto{\pgfqpoint{3.790546in}{2.241440in}}{\pgfqpoint{3.795845in}{2.239245in}}{\pgfqpoint{3.801370in}{2.239245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858705in}{2.239333in}}%
\pgfpathcurveto{\pgfqpoint{3.864230in}{2.239333in}}{\pgfqpoint{3.869530in}{2.241528in}}{\pgfqpoint{3.873437in}{2.245435in}}%
\pgfpathcurveto{\pgfqpoint{3.877343in}{2.249342in}}{\pgfqpoint{3.879539in}{2.254642in}}{\pgfqpoint{3.879539in}{2.260167in}}%
\pgfpathcurveto{\pgfqpoint{3.879539in}{2.265692in}}{\pgfqpoint{3.877343in}{2.270991in}}{\pgfqpoint{3.873437in}{2.274898in}}%
\pgfpathcurveto{\pgfqpoint{3.869530in}{2.278805in}}{\pgfqpoint{3.864230in}{2.281000in}}{\pgfqpoint{3.858705in}{2.281000in}}%
\pgfpathcurveto{\pgfqpoint{3.853180in}{2.281000in}}{\pgfqpoint{3.847881in}{2.278805in}}{\pgfqpoint{3.843974in}{2.274898in}}%
\pgfpathcurveto{\pgfqpoint{3.840067in}{2.270991in}}{\pgfqpoint{3.837872in}{2.265692in}}{\pgfqpoint{3.837872in}{2.260167in}}%
\pgfpathcurveto{\pgfqpoint{3.837872in}{2.254642in}}{\pgfqpoint{3.840067in}{2.249342in}}{\pgfqpoint{3.843974in}{2.245435in}}%
\pgfpathcurveto{\pgfqpoint{3.847881in}{2.241528in}}{\pgfqpoint{3.853180in}{2.239333in}}{\pgfqpoint{3.858705in}{2.239333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531006in}{2.239507in}}%
\pgfpathcurveto{\pgfqpoint{2.536531in}{2.239507in}}{\pgfqpoint{2.541830in}{2.241702in}}{\pgfqpoint{2.545737in}{2.245609in}}%
\pgfpathcurveto{\pgfqpoint{2.549644in}{2.249516in}}{\pgfqpoint{2.551839in}{2.254816in}}{\pgfqpoint{2.551839in}{2.260341in}}%
\pgfpathcurveto{\pgfqpoint{2.551839in}{2.265866in}}{\pgfqpoint{2.549644in}{2.271165in}}{\pgfqpoint{2.545737in}{2.275072in}}%
\pgfpathcurveto{\pgfqpoint{2.541830in}{2.278979in}}{\pgfqpoint{2.536531in}{2.281174in}}{\pgfqpoint{2.531006in}{2.281174in}}%
\pgfpathcurveto{\pgfqpoint{2.525481in}{2.281174in}}{\pgfqpoint{2.520181in}{2.278979in}}{\pgfqpoint{2.516274in}{2.275072in}}%
\pgfpathcurveto{\pgfqpoint{2.512368in}{2.271165in}}{\pgfqpoint{2.510172in}{2.265866in}}{\pgfqpoint{2.510172in}{2.260341in}}%
\pgfpathcurveto{\pgfqpoint{2.510172in}{2.254816in}}{\pgfqpoint{2.512368in}{2.249516in}}{\pgfqpoint{2.516274in}{2.245609in}}%
\pgfpathcurveto{\pgfqpoint{2.520181in}{2.241702in}}{\pgfqpoint{2.525481in}{2.239507in}}{\pgfqpoint{2.531006in}{2.239507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625910in}{2.239711in}}%
\pgfpathcurveto{\pgfqpoint{3.631435in}{2.239711in}}{\pgfqpoint{3.636734in}{2.241906in}}{\pgfqpoint{3.640641in}{2.245813in}}%
\pgfpathcurveto{\pgfqpoint{3.644548in}{2.249720in}}{\pgfqpoint{3.646743in}{2.255019in}}{\pgfqpoint{3.646743in}{2.260544in}}%
\pgfpathcurveto{\pgfqpoint{3.646743in}{2.266069in}}{\pgfqpoint{3.644548in}{2.271369in}}{\pgfqpoint{3.640641in}{2.275276in}}%
\pgfpathcurveto{\pgfqpoint{3.636734in}{2.279182in}}{\pgfqpoint{3.631435in}{2.281377in}}{\pgfqpoint{3.625910in}{2.281377in}}%
\pgfpathcurveto{\pgfqpoint{3.620385in}{2.281377in}}{\pgfqpoint{3.615085in}{2.279182in}}{\pgfqpoint{3.611178in}{2.275276in}}%
\pgfpathcurveto{\pgfqpoint{3.607271in}{2.271369in}}{\pgfqpoint{3.605076in}{2.266069in}}{\pgfqpoint{3.605076in}{2.260544in}}%
\pgfpathcurveto{\pgfqpoint{3.605076in}{2.255019in}}{\pgfqpoint{3.607271in}{2.249720in}}{\pgfqpoint{3.611178in}{2.245813in}}%
\pgfpathcurveto{\pgfqpoint{3.615085in}{2.241906in}}{\pgfqpoint{3.620385in}{2.239711in}}{\pgfqpoint{3.625910in}{2.239711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688255in}{2.239761in}}%
\pgfpathcurveto{\pgfqpoint{3.693780in}{2.239761in}}{\pgfqpoint{3.699080in}{2.241956in}}{\pgfqpoint{3.702986in}{2.245863in}}%
\pgfpathcurveto{\pgfqpoint{3.706893in}{2.249770in}}{\pgfqpoint{3.709088in}{2.255070in}}{\pgfqpoint{3.709088in}{2.260595in}}%
\pgfpathcurveto{\pgfqpoint{3.709088in}{2.266120in}}{\pgfqpoint{3.706893in}{2.271419in}}{\pgfqpoint{3.702986in}{2.275326in}}%
\pgfpathcurveto{\pgfqpoint{3.699080in}{2.279233in}}{\pgfqpoint{3.693780in}{2.281428in}}{\pgfqpoint{3.688255in}{2.281428in}}%
\pgfpathcurveto{\pgfqpoint{3.682730in}{2.281428in}}{\pgfqpoint{3.677430in}{2.279233in}}{\pgfqpoint{3.673524in}{2.275326in}}%
\pgfpathcurveto{\pgfqpoint{3.669617in}{2.271419in}}{\pgfqpoint{3.667422in}{2.266120in}}{\pgfqpoint{3.667422in}{2.260595in}}%
\pgfpathcurveto{\pgfqpoint{3.667422in}{2.255070in}}{\pgfqpoint{3.669617in}{2.249770in}}{\pgfqpoint{3.673524in}{2.245863in}}%
\pgfpathcurveto{\pgfqpoint{3.677430in}{2.241956in}}{\pgfqpoint{3.682730in}{2.239761in}}{\pgfqpoint{3.688255in}{2.239761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183600in}{2.240320in}}%
\pgfpathcurveto{\pgfqpoint{1.189125in}{2.240320in}}{\pgfqpoint{1.194425in}{2.242515in}}{\pgfqpoint{1.198331in}{2.246422in}}%
\pgfpathcurveto{\pgfqpoint{1.202238in}{2.250329in}}{\pgfqpoint{1.204433in}{2.255628in}}{\pgfqpoint{1.204433in}{2.261153in}}%
\pgfpathcurveto{\pgfqpoint{1.204433in}{2.266678in}}{\pgfqpoint{1.202238in}{2.271978in}}{\pgfqpoint{1.198331in}{2.275885in}}%
\pgfpathcurveto{\pgfqpoint{1.194425in}{2.279791in}}{\pgfqpoint{1.189125in}{2.281987in}}{\pgfqpoint{1.183600in}{2.281987in}}%
\pgfpathcurveto{\pgfqpoint{1.178075in}{2.281987in}}{\pgfqpoint{1.172775in}{2.279791in}}{\pgfqpoint{1.168869in}{2.275885in}}%
\pgfpathcurveto{\pgfqpoint{1.164962in}{2.271978in}}{\pgfqpoint{1.162767in}{2.266678in}}{\pgfqpoint{1.162767in}{2.261153in}}%
\pgfpathcurveto{\pgfqpoint{1.162767in}{2.255628in}}{\pgfqpoint{1.164962in}{2.250329in}}{\pgfqpoint{1.168869in}{2.246422in}}%
\pgfpathcurveto{\pgfqpoint{1.172775in}{2.242515in}}{\pgfqpoint{1.178075in}{2.240320in}}{\pgfqpoint{1.183600in}{2.240320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365897in}{2.240376in}}%
\pgfpathcurveto{\pgfqpoint{3.371422in}{2.240376in}}{\pgfqpoint{3.376722in}{2.242572in}}{\pgfqpoint{3.380628in}{2.246478in}}%
\pgfpathcurveto{\pgfqpoint{3.384535in}{2.250385in}}{\pgfqpoint{3.386730in}{2.255685in}}{\pgfqpoint{3.386730in}{2.261210in}}%
\pgfpathcurveto{\pgfqpoint{3.386730in}{2.266735in}}{\pgfqpoint{3.384535in}{2.272034in}}{\pgfqpoint{3.380628in}{2.275941in}}%
\pgfpathcurveto{\pgfqpoint{3.376722in}{2.279848in}}{\pgfqpoint{3.371422in}{2.282043in}}{\pgfqpoint{3.365897in}{2.282043in}}%
\pgfpathcurveto{\pgfqpoint{3.360372in}{2.282043in}}{\pgfqpoint{3.355072in}{2.279848in}}{\pgfqpoint{3.351166in}{2.275941in}}%
\pgfpathcurveto{\pgfqpoint{3.347259in}{2.272034in}}{\pgfqpoint{3.345064in}{2.266735in}}{\pgfqpoint{3.345064in}{2.261210in}}%
\pgfpathcurveto{\pgfqpoint{3.345064in}{2.255685in}}{\pgfqpoint{3.347259in}{2.250385in}}{\pgfqpoint{3.351166in}{2.246478in}}%
\pgfpathcurveto{\pgfqpoint{3.355072in}{2.242572in}}{\pgfqpoint{3.360372in}{2.240376in}}{\pgfqpoint{3.365897in}{2.240376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756995in}{2.240594in}}%
\pgfpathcurveto{\pgfqpoint{2.762520in}{2.240594in}}{\pgfqpoint{2.767820in}{2.242789in}}{\pgfqpoint{2.771726in}{2.246696in}}%
\pgfpathcurveto{\pgfqpoint{2.775633in}{2.250603in}}{\pgfqpoint{2.777828in}{2.255902in}}{\pgfqpoint{2.777828in}{2.261427in}}%
\pgfpathcurveto{\pgfqpoint{2.777828in}{2.266952in}}{\pgfqpoint{2.775633in}{2.272252in}}{\pgfqpoint{2.771726in}{2.276159in}}%
\pgfpathcurveto{\pgfqpoint{2.767820in}{2.280066in}}{\pgfqpoint{2.762520in}{2.282261in}}{\pgfqpoint{2.756995in}{2.282261in}}%
\pgfpathcurveto{\pgfqpoint{2.751470in}{2.282261in}}{\pgfqpoint{2.746170in}{2.280066in}}{\pgfqpoint{2.742264in}{2.276159in}}%
\pgfpathcurveto{\pgfqpoint{2.738357in}{2.272252in}}{\pgfqpoint{2.736162in}{2.266952in}}{\pgfqpoint{2.736162in}{2.261427in}}%
\pgfpathcurveto{\pgfqpoint{2.736162in}{2.255902in}}{\pgfqpoint{2.738357in}{2.250603in}}{\pgfqpoint{2.742264in}{2.246696in}}%
\pgfpathcurveto{\pgfqpoint{2.746170in}{2.242789in}}{\pgfqpoint{2.751470in}{2.240594in}}{\pgfqpoint{2.756995in}{2.240594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678400in}{2.240797in}}%
\pgfpathcurveto{\pgfqpoint{3.683926in}{2.240797in}}{\pgfqpoint{3.689225in}{2.242992in}}{\pgfqpoint{3.693132in}{2.246898in}}%
\pgfpathcurveto{\pgfqpoint{3.697039in}{2.250805in}}{\pgfqpoint{3.699234in}{2.256105in}}{\pgfqpoint{3.699234in}{2.261630in}}%
\pgfpathcurveto{\pgfqpoint{3.699234in}{2.267155in}}{\pgfqpoint{3.697039in}{2.272454in}}{\pgfqpoint{3.693132in}{2.276361in}}%
\pgfpathcurveto{\pgfqpoint{3.689225in}{2.280268in}}{\pgfqpoint{3.683926in}{2.282463in}}{\pgfqpoint{3.678400in}{2.282463in}}%
\pgfpathcurveto{\pgfqpoint{3.672875in}{2.282463in}}{\pgfqpoint{3.667576in}{2.280268in}}{\pgfqpoint{3.663669in}{2.276361in}}%
\pgfpathcurveto{\pgfqpoint{3.659762in}{2.272454in}}{\pgfqpoint{3.657567in}{2.267155in}}{\pgfqpoint{3.657567in}{2.261630in}}%
\pgfpathcurveto{\pgfqpoint{3.657567in}{2.256105in}}{\pgfqpoint{3.659762in}{2.250805in}}{\pgfqpoint{3.663669in}{2.246898in}}%
\pgfpathcurveto{\pgfqpoint{3.667576in}{2.242992in}}{\pgfqpoint{3.672875in}{2.240797in}}{\pgfqpoint{3.678400in}{2.240797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636308in}{2.240868in}}%
\pgfpathcurveto{\pgfqpoint{3.641833in}{2.240868in}}{\pgfqpoint{3.647133in}{2.243063in}}{\pgfqpoint{3.651040in}{2.246970in}}%
\pgfpathcurveto{\pgfqpoint{3.654946in}{2.250877in}}{\pgfqpoint{3.657142in}{2.256176in}}{\pgfqpoint{3.657142in}{2.261701in}}%
\pgfpathcurveto{\pgfqpoint{3.657142in}{2.267226in}}{\pgfqpoint{3.654946in}{2.272526in}}{\pgfqpoint{3.651040in}{2.276433in}}%
\pgfpathcurveto{\pgfqpoint{3.647133in}{2.280339in}}{\pgfqpoint{3.641833in}{2.282535in}}{\pgfqpoint{3.636308in}{2.282535in}}%
\pgfpathcurveto{\pgfqpoint{3.630783in}{2.282535in}}{\pgfqpoint{3.625484in}{2.280339in}}{\pgfqpoint{3.621577in}{2.276433in}}%
\pgfpathcurveto{\pgfqpoint{3.617670in}{2.272526in}}{\pgfqpoint{3.615475in}{2.267226in}}{\pgfqpoint{3.615475in}{2.261701in}}%
\pgfpathcurveto{\pgfqpoint{3.615475in}{2.256176in}}{\pgfqpoint{3.617670in}{2.250877in}}{\pgfqpoint{3.621577in}{2.246970in}}%
\pgfpathcurveto{\pgfqpoint{3.625484in}{2.243063in}}{\pgfqpoint{3.630783in}{2.240868in}}{\pgfqpoint{3.636308in}{2.240868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299027in}{2.240981in}}%
\pgfpathcurveto{\pgfqpoint{3.304552in}{2.240981in}}{\pgfqpoint{3.309851in}{2.243176in}}{\pgfqpoint{3.313758in}{2.247083in}}%
\pgfpathcurveto{\pgfqpoint{3.317665in}{2.250990in}}{\pgfqpoint{3.319860in}{2.256289in}}{\pgfqpoint{3.319860in}{2.261814in}}%
\pgfpathcurveto{\pgfqpoint{3.319860in}{2.267339in}}{\pgfqpoint{3.317665in}{2.272639in}}{\pgfqpoint{3.313758in}{2.276546in}}%
\pgfpathcurveto{\pgfqpoint{3.309851in}{2.280452in}}{\pgfqpoint{3.304552in}{2.282648in}}{\pgfqpoint{3.299027in}{2.282648in}}%
\pgfpathcurveto{\pgfqpoint{3.293502in}{2.282648in}}{\pgfqpoint{3.288202in}{2.280452in}}{\pgfqpoint{3.284295in}{2.276546in}}%
\pgfpathcurveto{\pgfqpoint{3.280389in}{2.272639in}}{\pgfqpoint{3.278193in}{2.267339in}}{\pgfqpoint{3.278193in}{2.261814in}}%
\pgfpathcurveto{\pgfqpoint{3.278193in}{2.256289in}}{\pgfqpoint{3.280389in}{2.250990in}}{\pgfqpoint{3.284295in}{2.247083in}}%
\pgfpathcurveto{\pgfqpoint{3.288202in}{2.243176in}}{\pgfqpoint{3.293502in}{2.240981in}}{\pgfqpoint{3.299027in}{2.240981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815630in}{2.241421in}}%
\pgfpathcurveto{\pgfqpoint{3.821155in}{2.241421in}}{\pgfqpoint{3.826455in}{2.243616in}}{\pgfqpoint{3.830361in}{2.247523in}}%
\pgfpathcurveto{\pgfqpoint{3.834268in}{2.251430in}}{\pgfqpoint{3.836463in}{2.256729in}}{\pgfqpoint{3.836463in}{2.262254in}}%
\pgfpathcurveto{\pgfqpoint{3.836463in}{2.267779in}}{\pgfqpoint{3.834268in}{2.273079in}}{\pgfqpoint{3.830361in}{2.276986in}}%
\pgfpathcurveto{\pgfqpoint{3.826455in}{2.280893in}}{\pgfqpoint{3.821155in}{2.283088in}}{\pgfqpoint{3.815630in}{2.283088in}}%
\pgfpathcurveto{\pgfqpoint{3.810105in}{2.283088in}}{\pgfqpoint{3.804805in}{2.280893in}}{\pgfqpoint{3.800899in}{2.276986in}}%
\pgfpathcurveto{\pgfqpoint{3.796992in}{2.273079in}}{\pgfqpoint{3.794797in}{2.267779in}}{\pgfqpoint{3.794797in}{2.262254in}}%
\pgfpathcurveto{\pgfqpoint{3.794797in}{2.256729in}}{\pgfqpoint{3.796992in}{2.251430in}}{\pgfqpoint{3.800899in}{2.247523in}}%
\pgfpathcurveto{\pgfqpoint{3.804805in}{2.243616in}}{\pgfqpoint{3.810105in}{2.241421in}}{\pgfqpoint{3.815630in}{2.241421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.241431in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.241431in}}{\pgfqpoint{3.872715in}{2.243626in}}{\pgfqpoint{3.876622in}{2.247533in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.251440in}}{\pgfqpoint{3.882724in}{2.256740in}}{\pgfqpoint{3.882724in}{2.262265in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.267790in}}{\pgfqpoint{3.880529in}{2.273089in}}{\pgfqpoint{3.876622in}{2.276996in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.280903in}}{\pgfqpoint{3.867415in}{2.283098in}}{\pgfqpoint{3.861890in}{2.283098in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.283098in}}{\pgfqpoint{3.851066in}{2.280903in}}{\pgfqpoint{3.847159in}{2.276996in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.273089in}}{\pgfqpoint{3.841057in}{2.267790in}}{\pgfqpoint{3.841057in}{2.262265in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.256740in}}{\pgfqpoint{3.843252in}{2.251440in}}{\pgfqpoint{3.847159in}{2.247533in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.243626in}}{\pgfqpoint{3.856365in}{2.241431in}}{\pgfqpoint{3.861890in}{2.241431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839436in}{2.241548in}}%
\pgfpathcurveto{\pgfqpoint{3.844961in}{2.241548in}}{\pgfqpoint{3.850260in}{2.243743in}}{\pgfqpoint{3.854167in}{2.247650in}}%
\pgfpathcurveto{\pgfqpoint{3.858074in}{2.251557in}}{\pgfqpoint{3.860269in}{2.256856in}}{\pgfqpoint{3.860269in}{2.262381in}}%
\pgfpathcurveto{\pgfqpoint{3.860269in}{2.267906in}}{\pgfqpoint{3.858074in}{2.273206in}}{\pgfqpoint{3.854167in}{2.277113in}}%
\pgfpathcurveto{\pgfqpoint{3.850260in}{2.281019in}}{\pgfqpoint{3.844961in}{2.283214in}}{\pgfqpoint{3.839436in}{2.283214in}}%
\pgfpathcurveto{\pgfqpoint{3.833911in}{2.283214in}}{\pgfqpoint{3.828611in}{2.281019in}}{\pgfqpoint{3.824704in}{2.277113in}}%
\pgfpathcurveto{\pgfqpoint{3.820797in}{2.273206in}}{\pgfqpoint{3.818602in}{2.267906in}}{\pgfqpoint{3.818602in}{2.262381in}}%
\pgfpathcurveto{\pgfqpoint{3.818602in}{2.256856in}}{\pgfqpoint{3.820797in}{2.251557in}}{\pgfqpoint{3.824704in}{2.247650in}}%
\pgfpathcurveto{\pgfqpoint{3.828611in}{2.243743in}}{\pgfqpoint{3.833911in}{2.241548in}}{\pgfqpoint{3.839436in}{2.241548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861640in}{2.241622in}}%
\pgfpathcurveto{\pgfqpoint{3.867165in}{2.241622in}}{\pgfqpoint{3.872465in}{2.243817in}}{\pgfqpoint{3.876371in}{2.247724in}}%
\pgfpathcurveto{\pgfqpoint{3.880278in}{2.251631in}}{\pgfqpoint{3.882473in}{2.256930in}}{\pgfqpoint{3.882473in}{2.262455in}}%
\pgfpathcurveto{\pgfqpoint{3.882473in}{2.267980in}}{\pgfqpoint{3.880278in}{2.273280in}}{\pgfqpoint{3.876371in}{2.277187in}}%
\pgfpathcurveto{\pgfqpoint{3.872465in}{2.281093in}}{\pgfqpoint{3.867165in}{2.283289in}}{\pgfqpoint{3.861640in}{2.283289in}}%
\pgfpathcurveto{\pgfqpoint{3.856115in}{2.283289in}}{\pgfqpoint{3.850816in}{2.281093in}}{\pgfqpoint{3.846909in}{2.277187in}}%
\pgfpathcurveto{\pgfqpoint{3.843002in}{2.273280in}}{\pgfqpoint{3.840807in}{2.267980in}}{\pgfqpoint{3.840807in}{2.262455in}}%
\pgfpathcurveto{\pgfqpoint{3.840807in}{2.256930in}}{\pgfqpoint{3.843002in}{2.251631in}}{\pgfqpoint{3.846909in}{2.247724in}}%
\pgfpathcurveto{\pgfqpoint{3.850816in}{2.243817in}}{\pgfqpoint{3.856115in}{2.241622in}}{\pgfqpoint{3.861640in}{2.241622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436441in}{2.241845in}}%
\pgfpathcurveto{\pgfqpoint{3.441966in}{2.241845in}}{\pgfqpoint{3.447266in}{2.244040in}}{\pgfqpoint{3.451173in}{2.247947in}}%
\pgfpathcurveto{\pgfqpoint{3.455080in}{2.251854in}}{\pgfqpoint{3.457275in}{2.257154in}}{\pgfqpoint{3.457275in}{2.262679in}}%
\pgfpathcurveto{\pgfqpoint{3.457275in}{2.268204in}}{\pgfqpoint{3.455080in}{2.273503in}}{\pgfqpoint{3.451173in}{2.277410in}}%
\pgfpathcurveto{\pgfqpoint{3.447266in}{2.281317in}}{\pgfqpoint{3.441966in}{2.283512in}}{\pgfqpoint{3.436441in}{2.283512in}}%
\pgfpathcurveto{\pgfqpoint{3.430916in}{2.283512in}}{\pgfqpoint{3.425617in}{2.281317in}}{\pgfqpoint{3.421710in}{2.277410in}}%
\pgfpathcurveto{\pgfqpoint{3.417803in}{2.273503in}}{\pgfqpoint{3.415608in}{2.268204in}}{\pgfqpoint{3.415608in}{2.262679in}}%
\pgfpathcurveto{\pgfqpoint{3.415608in}{2.257154in}}{\pgfqpoint{3.417803in}{2.251854in}}{\pgfqpoint{3.421710in}{2.247947in}}%
\pgfpathcurveto{\pgfqpoint{3.425617in}{2.244040in}}{\pgfqpoint{3.430916in}{2.241845in}}{\pgfqpoint{3.436441in}{2.241845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502431in}{2.242617in}}%
\pgfpathcurveto{\pgfqpoint{2.507956in}{2.242617in}}{\pgfqpoint{2.513256in}{2.244812in}}{\pgfqpoint{2.517163in}{2.248719in}}%
\pgfpathcurveto{\pgfqpoint{2.521070in}{2.252626in}}{\pgfqpoint{2.523265in}{2.257925in}}{\pgfqpoint{2.523265in}{2.263450in}}%
\pgfpathcurveto{\pgfqpoint{2.523265in}{2.268975in}}{\pgfqpoint{2.521070in}{2.274275in}}{\pgfqpoint{2.517163in}{2.278182in}}%
\pgfpathcurveto{\pgfqpoint{2.513256in}{2.282088in}}{\pgfqpoint{2.507956in}{2.284283in}}{\pgfqpoint{2.502431in}{2.284283in}}%
\pgfpathcurveto{\pgfqpoint{2.496906in}{2.284283in}}{\pgfqpoint{2.491607in}{2.282088in}}{\pgfqpoint{2.487700in}{2.278182in}}%
\pgfpathcurveto{\pgfqpoint{2.483793in}{2.274275in}}{\pgfqpoint{2.481598in}{2.268975in}}{\pgfqpoint{2.481598in}{2.263450in}}%
\pgfpathcurveto{\pgfqpoint{2.481598in}{2.257925in}}{\pgfqpoint{2.483793in}{2.252626in}}{\pgfqpoint{2.487700in}{2.248719in}}%
\pgfpathcurveto{\pgfqpoint{2.491607in}{2.244812in}}{\pgfqpoint{2.496906in}{2.242617in}}{\pgfqpoint{2.502431in}{2.242617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861791in}{2.242699in}}%
\pgfpathcurveto{\pgfqpoint{3.867316in}{2.242699in}}{\pgfqpoint{3.872615in}{2.244894in}}{\pgfqpoint{3.876522in}{2.248801in}}%
\pgfpathcurveto{\pgfqpoint{3.880429in}{2.252708in}}{\pgfqpoint{3.882624in}{2.258007in}}{\pgfqpoint{3.882624in}{2.263532in}}%
\pgfpathcurveto{\pgfqpoint{3.882624in}{2.269058in}}{\pgfqpoint{3.880429in}{2.274357in}}{\pgfqpoint{3.876522in}{2.278264in}}%
\pgfpathcurveto{\pgfqpoint{3.872615in}{2.282171in}}{\pgfqpoint{3.867316in}{2.284366in}}{\pgfqpoint{3.861791in}{2.284366in}}%
\pgfpathcurveto{\pgfqpoint{3.856266in}{2.284366in}}{\pgfqpoint{3.850966in}{2.282171in}}{\pgfqpoint{3.847059in}{2.278264in}}%
\pgfpathcurveto{\pgfqpoint{3.843153in}{2.274357in}}{\pgfqpoint{3.840958in}{2.269058in}}{\pgfqpoint{3.840958in}{2.263532in}}%
\pgfpathcurveto{\pgfqpoint{3.840958in}{2.258007in}}{\pgfqpoint{3.843153in}{2.252708in}}{\pgfqpoint{3.847059in}{2.248801in}}%
\pgfpathcurveto{\pgfqpoint{3.850966in}{2.244894in}}{\pgfqpoint{3.856266in}{2.242699in}}{\pgfqpoint{3.861791in}{2.242699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860853in}{2.242914in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{2.242914in}}{\pgfqpoint{3.871678in}{2.245110in}}{\pgfqpoint{3.875584in}{2.249016in}}%
\pgfpathcurveto{\pgfqpoint{3.879491in}{2.252923in}}{\pgfqpoint{3.881686in}{2.258223in}}{\pgfqpoint{3.881686in}{2.263748in}}%
\pgfpathcurveto{\pgfqpoint{3.881686in}{2.269273in}}{\pgfqpoint{3.879491in}{2.274572in}}{\pgfqpoint{3.875584in}{2.278479in}}%
\pgfpathcurveto{\pgfqpoint{3.871678in}{2.282386in}}{\pgfqpoint{3.866378in}{2.284581in}}{\pgfqpoint{3.860853in}{2.284581in}}%
\pgfpathcurveto{\pgfqpoint{3.855328in}{2.284581in}}{\pgfqpoint{3.850028in}{2.282386in}}{\pgfqpoint{3.846122in}{2.278479in}}%
\pgfpathcurveto{\pgfqpoint{3.842215in}{2.274572in}}{\pgfqpoint{3.840020in}{2.269273in}}{\pgfqpoint{3.840020in}{2.263748in}}%
\pgfpathcurveto{\pgfqpoint{3.840020in}{2.258223in}}{\pgfqpoint{3.842215in}{2.252923in}}{\pgfqpoint{3.846122in}{2.249016in}}%
\pgfpathcurveto{\pgfqpoint{3.850028in}{2.245110in}}{\pgfqpoint{3.855328in}{2.242914in}}{\pgfqpoint{3.860853in}{2.242914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860556in}{2.243372in}}%
\pgfpathcurveto{\pgfqpoint{3.866081in}{2.243372in}}{\pgfqpoint{3.871381in}{2.245567in}}{\pgfqpoint{3.875288in}{2.249474in}}%
\pgfpathcurveto{\pgfqpoint{3.879194in}{2.253381in}}{\pgfqpoint{3.881390in}{2.258680in}}{\pgfqpoint{3.881390in}{2.264205in}}%
\pgfpathcurveto{\pgfqpoint{3.881390in}{2.269730in}}{\pgfqpoint{3.879194in}{2.275030in}}{\pgfqpoint{3.875288in}{2.278937in}}%
\pgfpathcurveto{\pgfqpoint{3.871381in}{2.282843in}}{\pgfqpoint{3.866081in}{2.285039in}}{\pgfqpoint{3.860556in}{2.285039in}}%
\pgfpathcurveto{\pgfqpoint{3.855031in}{2.285039in}}{\pgfqpoint{3.849732in}{2.282843in}}{\pgfqpoint{3.845825in}{2.278937in}}%
\pgfpathcurveto{\pgfqpoint{3.841918in}{2.275030in}}{\pgfqpoint{3.839723in}{2.269730in}}{\pgfqpoint{3.839723in}{2.264205in}}%
\pgfpathcurveto{\pgfqpoint{3.839723in}{2.258680in}}{\pgfqpoint{3.841918in}{2.253381in}}{\pgfqpoint{3.845825in}{2.249474in}}%
\pgfpathcurveto{\pgfqpoint{3.849732in}{2.245567in}}{\pgfqpoint{3.855031in}{2.243372in}}{\pgfqpoint{3.860556in}{2.243372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856415in}{2.243541in}}%
\pgfpathcurveto{\pgfqpoint{3.861940in}{2.243541in}}{\pgfqpoint{3.867239in}{2.245736in}}{\pgfqpoint{3.871146in}{2.249643in}}%
\pgfpathcurveto{\pgfqpoint{3.875053in}{2.253550in}}{\pgfqpoint{3.877248in}{2.258849in}}{\pgfqpoint{3.877248in}{2.264375in}}%
\pgfpathcurveto{\pgfqpoint{3.877248in}{2.269900in}}{\pgfqpoint{3.875053in}{2.275199in}}{\pgfqpoint{3.871146in}{2.279106in}}%
\pgfpathcurveto{\pgfqpoint{3.867239in}{2.283013in}}{\pgfqpoint{3.861940in}{2.285208in}}{\pgfqpoint{3.856415in}{2.285208in}}%
\pgfpathcurveto{\pgfqpoint{3.850890in}{2.285208in}}{\pgfqpoint{3.845590in}{2.283013in}}{\pgfqpoint{3.841683in}{2.279106in}}%
\pgfpathcurveto{\pgfqpoint{3.837777in}{2.275199in}}{\pgfqpoint{3.835581in}{2.269900in}}{\pgfqpoint{3.835581in}{2.264375in}}%
\pgfpathcurveto{\pgfqpoint{3.835581in}{2.258849in}}{\pgfqpoint{3.837777in}{2.253550in}}{\pgfqpoint{3.841683in}{2.249643in}}%
\pgfpathcurveto{\pgfqpoint{3.845590in}{2.245736in}}{\pgfqpoint{3.850890in}{2.243541in}}{\pgfqpoint{3.856415in}{2.243541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.244168in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.244168in}}{\pgfqpoint{3.872719in}{2.246363in}}{\pgfqpoint{3.876625in}{2.250270in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.254177in}}{\pgfqpoint{3.882727in}{2.259476in}}{\pgfqpoint{3.882727in}{2.265001in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.270526in}}{\pgfqpoint{3.880532in}{2.275826in}}{\pgfqpoint{3.876625in}{2.279733in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.283640in}}{\pgfqpoint{3.867419in}{2.285835in}}{\pgfqpoint{3.861894in}{2.285835in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.285835in}}{\pgfqpoint{3.851069in}{2.283640in}}{\pgfqpoint{3.847163in}{2.279733in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.275826in}}{\pgfqpoint{3.841061in}{2.270526in}}{\pgfqpoint{3.841061in}{2.265001in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.259476in}}{\pgfqpoint{3.843256in}{2.254177in}}{\pgfqpoint{3.847163in}{2.250270in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.246363in}}{\pgfqpoint{3.856369in}{2.244168in}}{\pgfqpoint{3.861894in}{2.244168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854081in}{2.244401in}}%
\pgfpathcurveto{\pgfqpoint{3.859606in}{2.244401in}}{\pgfqpoint{3.864905in}{2.246596in}}{\pgfqpoint{3.868812in}{2.250503in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.254410in}}{\pgfqpoint{3.874914in}{2.259709in}}{\pgfqpoint{3.874914in}{2.265234in}}%
\pgfpathcurveto{\pgfqpoint{3.874914in}{2.270759in}}{\pgfqpoint{3.872719in}{2.276059in}}{\pgfqpoint{3.868812in}{2.279966in}}%
\pgfpathcurveto{\pgfqpoint{3.864905in}{2.283872in}}{\pgfqpoint{3.859606in}{2.286068in}}{\pgfqpoint{3.854081in}{2.286068in}}%
\pgfpathcurveto{\pgfqpoint{3.848556in}{2.286068in}}{\pgfqpoint{3.843256in}{2.283872in}}{\pgfqpoint{3.839349in}{2.279966in}}%
\pgfpathcurveto{\pgfqpoint{3.835442in}{2.276059in}}{\pgfqpoint{3.833247in}{2.270759in}}{\pgfqpoint{3.833247in}{2.265234in}}%
\pgfpathcurveto{\pgfqpoint{3.833247in}{2.259709in}}{\pgfqpoint{3.835442in}{2.254410in}}{\pgfqpoint{3.839349in}{2.250503in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.246596in}}{\pgfqpoint{3.848556in}{2.244401in}}{\pgfqpoint{3.854081in}{2.244401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.244782in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.244782in}}{\pgfqpoint{3.872656in}{2.246977in}}{\pgfqpoint{3.876563in}{2.250884in}}%
\pgfpathcurveto{\pgfqpoint{3.880470in}{2.254791in}}{\pgfqpoint{3.882665in}{2.260090in}}{\pgfqpoint{3.882665in}{2.265615in}}%
\pgfpathcurveto{\pgfqpoint{3.882665in}{2.271140in}}{\pgfqpoint{3.880470in}{2.276440in}}{\pgfqpoint{3.876563in}{2.280347in}}%
\pgfpathcurveto{\pgfqpoint{3.872656in}{2.284253in}}{\pgfqpoint{3.867357in}{2.286449in}}{\pgfqpoint{3.861832in}{2.286449in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.286449in}}{\pgfqpoint{3.851007in}{2.284253in}}{\pgfqpoint{3.847100in}{2.280347in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.276440in}}{\pgfqpoint{3.840998in}{2.271140in}}{\pgfqpoint{3.840998in}{2.265615in}}%
\pgfpathcurveto{\pgfqpoint{3.840998in}{2.260090in}}{\pgfqpoint{3.843194in}{2.254791in}}{\pgfqpoint{3.847100in}{2.250884in}}%
\pgfpathcurveto{\pgfqpoint{3.851007in}{2.246977in}}{\pgfqpoint{3.856307in}{2.244782in}}{\pgfqpoint{3.861832in}{2.244782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766686in}{2.244926in}}%
\pgfpathcurveto{\pgfqpoint{3.772211in}{2.244926in}}{\pgfqpoint{3.777510in}{2.247121in}}{\pgfqpoint{3.781417in}{2.251028in}}%
\pgfpathcurveto{\pgfqpoint{3.785324in}{2.254935in}}{\pgfqpoint{3.787519in}{2.260234in}}{\pgfqpoint{3.787519in}{2.265759in}}%
\pgfpathcurveto{\pgfqpoint{3.787519in}{2.271285in}}{\pgfqpoint{3.785324in}{2.276584in}}{\pgfqpoint{3.781417in}{2.280491in}}%
\pgfpathcurveto{\pgfqpoint{3.777510in}{2.284398in}}{\pgfqpoint{3.772211in}{2.286593in}}{\pgfqpoint{3.766686in}{2.286593in}}%
\pgfpathcurveto{\pgfqpoint{3.761161in}{2.286593in}}{\pgfqpoint{3.755861in}{2.284398in}}{\pgfqpoint{3.751954in}{2.280491in}}%
\pgfpathcurveto{\pgfqpoint{3.748048in}{2.276584in}}{\pgfqpoint{3.745853in}{2.271285in}}{\pgfqpoint{3.745853in}{2.265759in}}%
\pgfpathcurveto{\pgfqpoint{3.745853in}{2.260234in}}{\pgfqpoint{3.748048in}{2.254935in}}{\pgfqpoint{3.751954in}{2.251028in}}%
\pgfpathcurveto{\pgfqpoint{3.755861in}{2.247121in}}{\pgfqpoint{3.761161in}{2.244926in}}{\pgfqpoint{3.766686in}{2.244926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811469in}{2.245142in}}%
\pgfpathcurveto{\pgfqpoint{3.816994in}{2.245142in}}{\pgfqpoint{3.822293in}{2.247337in}}{\pgfqpoint{3.826200in}{2.251244in}}%
\pgfpathcurveto{\pgfqpoint{3.830107in}{2.255151in}}{\pgfqpoint{3.832302in}{2.260450in}}{\pgfqpoint{3.832302in}{2.265975in}}%
\pgfpathcurveto{\pgfqpoint{3.832302in}{2.271500in}}{\pgfqpoint{3.830107in}{2.276800in}}{\pgfqpoint{3.826200in}{2.280707in}}%
\pgfpathcurveto{\pgfqpoint{3.822293in}{2.284613in}}{\pgfqpoint{3.816994in}{2.286808in}}{\pgfqpoint{3.811469in}{2.286808in}}%
\pgfpathcurveto{\pgfqpoint{3.805943in}{2.286808in}}{\pgfqpoint{3.800644in}{2.284613in}}{\pgfqpoint{3.796737in}{2.280707in}}%
\pgfpathcurveto{\pgfqpoint{3.792830in}{2.276800in}}{\pgfqpoint{3.790635in}{2.271500in}}{\pgfqpoint{3.790635in}{2.265975in}}%
\pgfpathcurveto{\pgfqpoint{3.790635in}{2.260450in}}{\pgfqpoint{3.792830in}{2.255151in}}{\pgfqpoint{3.796737in}{2.251244in}}%
\pgfpathcurveto{\pgfqpoint{3.800644in}{2.247337in}}{\pgfqpoint{3.805943in}{2.245142in}}{\pgfqpoint{3.811469in}{2.245142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861743in}{2.245157in}}%
\pgfpathcurveto{\pgfqpoint{3.867268in}{2.245157in}}{\pgfqpoint{3.872568in}{2.247352in}}{\pgfqpoint{3.876475in}{2.251259in}}%
\pgfpathcurveto{\pgfqpoint{3.880382in}{2.255166in}}{\pgfqpoint{3.882577in}{2.260465in}}{\pgfqpoint{3.882577in}{2.265990in}}%
\pgfpathcurveto{\pgfqpoint{3.882577in}{2.271516in}}{\pgfqpoint{3.880382in}{2.276815in}}{\pgfqpoint{3.876475in}{2.280722in}}%
\pgfpathcurveto{\pgfqpoint{3.872568in}{2.284629in}}{\pgfqpoint{3.867268in}{2.286824in}}{\pgfqpoint{3.861743in}{2.286824in}}%
\pgfpathcurveto{\pgfqpoint{3.856218in}{2.286824in}}{\pgfqpoint{3.850919in}{2.284629in}}{\pgfqpoint{3.847012in}{2.280722in}}%
\pgfpathcurveto{\pgfqpoint{3.843105in}{2.276815in}}{\pgfqpoint{3.840910in}{2.271516in}}{\pgfqpoint{3.840910in}{2.265990in}}%
\pgfpathcurveto{\pgfqpoint{3.840910in}{2.260465in}}{\pgfqpoint{3.843105in}{2.255166in}}{\pgfqpoint{3.847012in}{2.251259in}}%
\pgfpathcurveto{\pgfqpoint{3.850919in}{2.247352in}}{\pgfqpoint{3.856218in}{2.245157in}}{\pgfqpoint{3.861743in}{2.245157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698003in}{2.245216in}}%
\pgfpathcurveto{\pgfqpoint{3.703528in}{2.245216in}}{\pgfqpoint{3.708828in}{2.247411in}}{\pgfqpoint{3.712735in}{2.251318in}}%
\pgfpathcurveto{\pgfqpoint{3.716642in}{2.255225in}}{\pgfqpoint{3.718837in}{2.260524in}}{\pgfqpoint{3.718837in}{2.266049in}}%
\pgfpathcurveto{\pgfqpoint{3.718837in}{2.271574in}}{\pgfqpoint{3.716642in}{2.276874in}}{\pgfqpoint{3.712735in}{2.280781in}}%
\pgfpathcurveto{\pgfqpoint{3.708828in}{2.284687in}}{\pgfqpoint{3.703528in}{2.286883in}}{\pgfqpoint{3.698003in}{2.286883in}}%
\pgfpathcurveto{\pgfqpoint{3.692478in}{2.286883in}}{\pgfqpoint{3.687179in}{2.284687in}}{\pgfqpoint{3.683272in}{2.280781in}}%
\pgfpathcurveto{\pgfqpoint{3.679365in}{2.276874in}}{\pgfqpoint{3.677170in}{2.271574in}}{\pgfqpoint{3.677170in}{2.266049in}}%
\pgfpathcurveto{\pgfqpoint{3.677170in}{2.260524in}}{\pgfqpoint{3.679365in}{2.255225in}}{\pgfqpoint{3.683272in}{2.251318in}}%
\pgfpathcurveto{\pgfqpoint{3.687179in}{2.247411in}}{\pgfqpoint{3.692478in}{2.245216in}}{\pgfqpoint{3.698003in}{2.245216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719466in}{2.245509in}}%
\pgfpathcurveto{\pgfqpoint{3.724991in}{2.245509in}}{\pgfqpoint{3.730291in}{2.247704in}}{\pgfqpoint{3.734198in}{2.251611in}}%
\pgfpathcurveto{\pgfqpoint{3.738104in}{2.255517in}}{\pgfqpoint{3.740300in}{2.260817in}}{\pgfqpoint{3.740300in}{2.266342in}}%
\pgfpathcurveto{\pgfqpoint{3.740300in}{2.271867in}}{\pgfqpoint{3.738104in}{2.277167in}}{\pgfqpoint{3.734198in}{2.281073in}}%
\pgfpathcurveto{\pgfqpoint{3.730291in}{2.284980in}}{\pgfqpoint{3.724991in}{2.287175in}}{\pgfqpoint{3.719466in}{2.287175in}}%
\pgfpathcurveto{\pgfqpoint{3.713941in}{2.287175in}}{\pgfqpoint{3.708642in}{2.284980in}}{\pgfqpoint{3.704735in}{2.281073in}}%
\pgfpathcurveto{\pgfqpoint{3.700828in}{2.277167in}}{\pgfqpoint{3.698633in}{2.271867in}}{\pgfqpoint{3.698633in}{2.266342in}}%
\pgfpathcurveto{\pgfqpoint{3.698633in}{2.260817in}}{\pgfqpoint{3.700828in}{2.255517in}}{\pgfqpoint{3.704735in}{2.251611in}}%
\pgfpathcurveto{\pgfqpoint{3.708642in}{2.247704in}}{\pgfqpoint{3.713941in}{2.245509in}}{\pgfqpoint{3.719466in}{2.245509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857129in}{2.245762in}}%
\pgfpathcurveto{\pgfqpoint{3.862654in}{2.245762in}}{\pgfqpoint{3.867953in}{2.247957in}}{\pgfqpoint{3.871860in}{2.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.875767in}{2.255770in}}{\pgfqpoint{3.877962in}{2.261070in}}{\pgfqpoint{3.877962in}{2.266595in}}%
\pgfpathcurveto{\pgfqpoint{3.877962in}{2.272120in}}{\pgfqpoint{3.875767in}{2.277420in}}{\pgfqpoint{3.871860in}{2.281326in}}%
\pgfpathcurveto{\pgfqpoint{3.867953in}{2.285233in}}{\pgfqpoint{3.862654in}{2.287428in}}{\pgfqpoint{3.857129in}{2.287428in}}%
\pgfpathcurveto{\pgfqpoint{3.851604in}{2.287428in}}{\pgfqpoint{3.846304in}{2.285233in}}{\pgfqpoint{3.842397in}{2.281326in}}%
\pgfpathcurveto{\pgfqpoint{3.838491in}{2.277420in}}{\pgfqpoint{3.836296in}{2.272120in}}{\pgfqpoint{3.836296in}{2.266595in}}%
\pgfpathcurveto{\pgfqpoint{3.836296in}{2.261070in}}{\pgfqpoint{3.838491in}{2.255770in}}{\pgfqpoint{3.842397in}{2.251864in}}%
\pgfpathcurveto{\pgfqpoint{3.846304in}{2.247957in}}{\pgfqpoint{3.851604in}{2.245762in}}{\pgfqpoint{3.857129in}{2.245762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861254in}{2.245859in}}%
\pgfpathcurveto{\pgfqpoint{3.866779in}{2.245859in}}{\pgfqpoint{3.872079in}{2.248054in}}{\pgfqpoint{3.875985in}{2.251961in}}%
\pgfpathcurveto{\pgfqpoint{3.879892in}{2.255868in}}{\pgfqpoint{3.882087in}{2.261167in}}{\pgfqpoint{3.882087in}{2.266693in}}%
\pgfpathcurveto{\pgfqpoint{3.882087in}{2.272218in}}{\pgfqpoint{3.879892in}{2.277517in}}{\pgfqpoint{3.875985in}{2.281424in}}%
\pgfpathcurveto{\pgfqpoint{3.872079in}{2.285331in}}{\pgfqpoint{3.866779in}{2.287526in}}{\pgfqpoint{3.861254in}{2.287526in}}%
\pgfpathcurveto{\pgfqpoint{3.855729in}{2.287526in}}{\pgfqpoint{3.850429in}{2.285331in}}{\pgfqpoint{3.846523in}{2.281424in}}%
\pgfpathcurveto{\pgfqpoint{3.842616in}{2.277517in}}{\pgfqpoint{3.840421in}{2.272218in}}{\pgfqpoint{3.840421in}{2.266693in}}%
\pgfpathcurveto{\pgfqpoint{3.840421in}{2.261167in}}{\pgfqpoint{3.842616in}{2.255868in}}{\pgfqpoint{3.846523in}{2.251961in}}%
\pgfpathcurveto{\pgfqpoint{3.850429in}{2.248054in}}{\pgfqpoint{3.855729in}{2.245859in}}{\pgfqpoint{3.861254in}{2.245859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066227in}{2.245957in}}%
\pgfpathcurveto{\pgfqpoint{1.071752in}{2.245957in}}{\pgfqpoint{1.077051in}{2.248152in}}{\pgfqpoint{1.080958in}{2.252059in}}%
\pgfpathcurveto{\pgfqpoint{1.084865in}{2.255966in}}{\pgfqpoint{1.087060in}{2.261265in}}{\pgfqpoint{1.087060in}{2.266790in}}%
\pgfpathcurveto{\pgfqpoint{1.087060in}{2.272315in}}{\pgfqpoint{1.084865in}{2.277615in}}{\pgfqpoint{1.080958in}{2.281522in}}%
\pgfpathcurveto{\pgfqpoint{1.077051in}{2.285428in}}{\pgfqpoint{1.071752in}{2.287623in}}{\pgfqpoint{1.066227in}{2.287623in}}%
\pgfpathcurveto{\pgfqpoint{1.060702in}{2.287623in}}{\pgfqpoint{1.055402in}{2.285428in}}{\pgfqpoint{1.051495in}{2.281522in}}%
\pgfpathcurveto{\pgfqpoint{1.047588in}{2.277615in}}{\pgfqpoint{1.045393in}{2.272315in}}{\pgfqpoint{1.045393in}{2.266790in}}%
\pgfpathcurveto{\pgfqpoint{1.045393in}{2.261265in}}{\pgfqpoint{1.047588in}{2.255966in}}{\pgfqpoint{1.051495in}{2.252059in}}%
\pgfpathcurveto{\pgfqpoint{1.055402in}{2.248152in}}{\pgfqpoint{1.060702in}{2.245957in}}{\pgfqpoint{1.066227in}{2.245957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.246109in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.246109in}}{\pgfqpoint{3.872711in}{2.248304in}}{\pgfqpoint{3.876618in}{2.252210in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.256117in}}{\pgfqpoint{3.882720in}{2.261417in}}{\pgfqpoint{3.882720in}{2.266942in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.272467in}}{\pgfqpoint{3.880525in}{2.277766in}}{\pgfqpoint{3.876618in}{2.281673in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.285580in}}{\pgfqpoint{3.867412in}{2.287775in}}{\pgfqpoint{3.861887in}{2.287775in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.287775in}}{\pgfqpoint{3.851062in}{2.285580in}}{\pgfqpoint{3.847155in}{2.281673in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.277766in}}{\pgfqpoint{3.841053in}{2.272467in}}{\pgfqpoint{3.841053in}{2.266942in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.261417in}}{\pgfqpoint{3.843248in}{2.256117in}}{\pgfqpoint{3.847155in}{2.252210in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.248304in}}{\pgfqpoint{3.856362in}{2.246109in}}{\pgfqpoint{3.861887in}{2.246109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657650in}{2.246612in}}%
\pgfpathcurveto{\pgfqpoint{3.663175in}{2.246612in}}{\pgfqpoint{3.668475in}{2.248807in}}{\pgfqpoint{3.672382in}{2.252714in}}%
\pgfpathcurveto{\pgfqpoint{3.676289in}{2.256621in}}{\pgfqpoint{3.678484in}{2.261920in}}{\pgfqpoint{3.678484in}{2.267445in}}%
\pgfpathcurveto{\pgfqpoint{3.678484in}{2.272970in}}{\pgfqpoint{3.676289in}{2.278270in}}{\pgfqpoint{3.672382in}{2.282177in}}%
\pgfpathcurveto{\pgfqpoint{3.668475in}{2.286083in}}{\pgfqpoint{3.663175in}{2.288279in}}{\pgfqpoint{3.657650in}{2.288279in}}%
\pgfpathcurveto{\pgfqpoint{3.652125in}{2.288279in}}{\pgfqpoint{3.646826in}{2.286083in}}{\pgfqpoint{3.642919in}{2.282177in}}%
\pgfpathcurveto{\pgfqpoint{3.639012in}{2.278270in}}{\pgfqpoint{3.636817in}{2.272970in}}{\pgfqpoint{3.636817in}{2.267445in}}%
\pgfpathcurveto{\pgfqpoint{3.636817in}{2.261920in}}{\pgfqpoint{3.639012in}{2.256621in}}{\pgfqpoint{3.642919in}{2.252714in}}%
\pgfpathcurveto{\pgfqpoint{3.646826in}{2.248807in}}{\pgfqpoint{3.652125in}{2.246612in}}{\pgfqpoint{3.657650in}{2.246612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701375in}{2.247476in}}%
\pgfpathcurveto{\pgfqpoint{1.706900in}{2.247476in}}{\pgfqpoint{1.712199in}{2.249671in}}{\pgfqpoint{1.716106in}{2.253578in}}%
\pgfpathcurveto{\pgfqpoint{1.720013in}{2.257485in}}{\pgfqpoint{1.722208in}{2.262785in}}{\pgfqpoint{1.722208in}{2.268310in}}%
\pgfpathcurveto{\pgfqpoint{1.722208in}{2.273835in}}{\pgfqpoint{1.720013in}{2.279134in}}{\pgfqpoint{1.716106in}{2.283041in}}%
\pgfpathcurveto{\pgfqpoint{1.712199in}{2.286948in}}{\pgfqpoint{1.706900in}{2.289143in}}{\pgfqpoint{1.701375in}{2.289143in}}%
\pgfpathcurveto{\pgfqpoint{1.695849in}{2.289143in}}{\pgfqpoint{1.690550in}{2.286948in}}{\pgfqpoint{1.686643in}{2.283041in}}%
\pgfpathcurveto{\pgfqpoint{1.682736in}{2.279134in}}{\pgfqpoint{1.680541in}{2.273835in}}{\pgfqpoint{1.680541in}{2.268310in}}%
\pgfpathcurveto{\pgfqpoint{1.680541in}{2.262785in}}{\pgfqpoint{1.682736in}{2.257485in}}{\pgfqpoint{1.686643in}{2.253578in}}%
\pgfpathcurveto{\pgfqpoint{1.690550in}{2.249671in}}{\pgfqpoint{1.695849in}{2.247476in}}{\pgfqpoint{1.701375in}{2.247476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859337in}{2.247622in}}%
\pgfpathcurveto{\pgfqpoint{3.864862in}{2.247622in}}{\pgfqpoint{3.870162in}{2.249817in}}{\pgfqpoint{3.874068in}{2.253724in}}%
\pgfpathcurveto{\pgfqpoint{3.877975in}{2.257631in}}{\pgfqpoint{3.880170in}{2.262930in}}{\pgfqpoint{3.880170in}{2.268455in}}%
\pgfpathcurveto{\pgfqpoint{3.880170in}{2.273981in}}{\pgfqpoint{3.877975in}{2.279280in}}{\pgfqpoint{3.874068in}{2.283187in}}%
\pgfpathcurveto{\pgfqpoint{3.870162in}{2.287094in}}{\pgfqpoint{3.864862in}{2.289289in}}{\pgfqpoint{3.859337in}{2.289289in}}%
\pgfpathcurveto{\pgfqpoint{3.853812in}{2.289289in}}{\pgfqpoint{3.848512in}{2.287094in}}{\pgfqpoint{3.844606in}{2.283187in}}%
\pgfpathcurveto{\pgfqpoint{3.840699in}{2.279280in}}{\pgfqpoint{3.838504in}{2.273981in}}{\pgfqpoint{3.838504in}{2.268455in}}%
\pgfpathcurveto{\pgfqpoint{3.838504in}{2.262930in}}{\pgfqpoint{3.840699in}{2.257631in}}{\pgfqpoint{3.844606in}{2.253724in}}%
\pgfpathcurveto{\pgfqpoint{3.848512in}{2.249817in}}{\pgfqpoint{3.853812in}{2.247622in}}{\pgfqpoint{3.859337in}{2.247622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304978in}{2.247764in}}%
\pgfpathcurveto{\pgfqpoint{2.310503in}{2.247764in}}{\pgfqpoint{2.315802in}{2.249960in}}{\pgfqpoint{2.319709in}{2.253866in}}%
\pgfpathcurveto{\pgfqpoint{2.323616in}{2.257773in}}{\pgfqpoint{2.325811in}{2.263073in}}{\pgfqpoint{2.325811in}{2.268598in}}%
\pgfpathcurveto{\pgfqpoint{2.325811in}{2.274123in}}{\pgfqpoint{2.323616in}{2.279422in}}{\pgfqpoint{2.319709in}{2.283329in}}%
\pgfpathcurveto{\pgfqpoint{2.315802in}{2.287236in}}{\pgfqpoint{2.310503in}{2.289431in}}{\pgfqpoint{2.304978in}{2.289431in}}%
\pgfpathcurveto{\pgfqpoint{2.299453in}{2.289431in}}{\pgfqpoint{2.294153in}{2.287236in}}{\pgfqpoint{2.290246in}{2.283329in}}%
\pgfpathcurveto{\pgfqpoint{2.286339in}{2.279422in}}{\pgfqpoint{2.284144in}{2.274123in}}{\pgfqpoint{2.284144in}{2.268598in}}%
\pgfpathcurveto{\pgfqpoint{2.284144in}{2.263073in}}{\pgfqpoint{2.286339in}{2.257773in}}{\pgfqpoint{2.290246in}{2.253866in}}%
\pgfpathcurveto{\pgfqpoint{2.294153in}{2.249960in}}{\pgfqpoint{2.299453in}{2.247764in}}{\pgfqpoint{2.304978in}{2.247764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141572in}{2.248274in}}%
\pgfpathcurveto{\pgfqpoint{3.147097in}{2.248274in}}{\pgfqpoint{3.152397in}{2.250469in}}{\pgfqpoint{3.156303in}{2.254376in}}%
\pgfpathcurveto{\pgfqpoint{3.160210in}{2.258282in}}{\pgfqpoint{3.162405in}{2.263582in}}{\pgfqpoint{3.162405in}{2.269107in}}%
\pgfpathcurveto{\pgfqpoint{3.162405in}{2.274632in}}{\pgfqpoint{3.160210in}{2.279932in}}{\pgfqpoint{3.156303in}{2.283838in}}%
\pgfpathcurveto{\pgfqpoint{3.152397in}{2.287745in}}{\pgfqpoint{3.147097in}{2.289940in}}{\pgfqpoint{3.141572in}{2.289940in}}%
\pgfpathcurveto{\pgfqpoint{3.136047in}{2.289940in}}{\pgfqpoint{3.130747in}{2.287745in}}{\pgfqpoint{3.126841in}{2.283838in}}%
\pgfpathcurveto{\pgfqpoint{3.122934in}{2.279932in}}{\pgfqpoint{3.120739in}{2.274632in}}{\pgfqpoint{3.120739in}{2.269107in}}%
\pgfpathcurveto{\pgfqpoint{3.120739in}{2.263582in}}{\pgfqpoint{3.122934in}{2.258282in}}{\pgfqpoint{3.126841in}{2.254376in}}%
\pgfpathcurveto{\pgfqpoint{3.130747in}{2.250469in}}{\pgfqpoint{3.136047in}{2.248274in}}{\pgfqpoint{3.141572in}{2.248274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861497in}{2.248365in}}%
\pgfpathcurveto{\pgfqpoint{3.867022in}{2.248365in}}{\pgfqpoint{3.872321in}{2.250561in}}{\pgfqpoint{3.876228in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{3.880135in}{2.258374in}}{\pgfqpoint{3.882330in}{2.263674in}}{\pgfqpoint{3.882330in}{2.269199in}}%
\pgfpathcurveto{\pgfqpoint{3.882330in}{2.274724in}}{\pgfqpoint{3.880135in}{2.280023in}}{\pgfqpoint{3.876228in}{2.283930in}}%
\pgfpathcurveto{\pgfqpoint{3.872321in}{2.287837in}}{\pgfqpoint{3.867022in}{2.290032in}}{\pgfqpoint{3.861497in}{2.290032in}}%
\pgfpathcurveto{\pgfqpoint{3.855972in}{2.290032in}}{\pgfqpoint{3.850672in}{2.287837in}}{\pgfqpoint{3.846765in}{2.283930in}}%
\pgfpathcurveto{\pgfqpoint{3.842858in}{2.280023in}}{\pgfqpoint{3.840663in}{2.274724in}}{\pgfqpoint{3.840663in}{2.269199in}}%
\pgfpathcurveto{\pgfqpoint{3.840663in}{2.263674in}}{\pgfqpoint{3.842858in}{2.258374in}}{\pgfqpoint{3.846765in}{2.254467in}}%
\pgfpathcurveto{\pgfqpoint{3.850672in}{2.250561in}}{\pgfqpoint{3.855972in}{2.248365in}}{\pgfqpoint{3.861497in}{2.248365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030570in}{2.248608in}}%
\pgfpathcurveto{\pgfqpoint{1.036095in}{2.248608in}}{\pgfqpoint{1.041395in}{2.250803in}}{\pgfqpoint{1.045302in}{2.254710in}}%
\pgfpathcurveto{\pgfqpoint{1.049208in}{2.258616in}}{\pgfqpoint{1.051403in}{2.263916in}}{\pgfqpoint{1.051403in}{2.269441in}}%
\pgfpathcurveto{\pgfqpoint{1.051403in}{2.274966in}}{\pgfqpoint{1.049208in}{2.280266in}}{\pgfqpoint{1.045302in}{2.284172in}}%
\pgfpathcurveto{\pgfqpoint{1.041395in}{2.288079in}}{\pgfqpoint{1.036095in}{2.290274in}}{\pgfqpoint{1.030570in}{2.290274in}}%
\pgfpathcurveto{\pgfqpoint{1.025045in}{2.290274in}}{\pgfqpoint{1.019746in}{2.288079in}}{\pgfqpoint{1.015839in}{2.284172in}}%
\pgfpathcurveto{\pgfqpoint{1.011932in}{2.280266in}}{\pgfqpoint{1.009737in}{2.274966in}}{\pgfqpoint{1.009737in}{2.269441in}}%
\pgfpathcurveto{\pgfqpoint{1.009737in}{2.263916in}}{\pgfqpoint{1.011932in}{2.258616in}}{\pgfqpoint{1.015839in}{2.254710in}}%
\pgfpathcurveto{\pgfqpoint{1.019746in}{2.250803in}}{\pgfqpoint{1.025045in}{2.248608in}}{\pgfqpoint{1.030570in}{2.248608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126755in}{2.249191in}}%
\pgfpathcurveto{\pgfqpoint{3.132280in}{2.249191in}}{\pgfqpoint{3.137580in}{2.251386in}}{\pgfqpoint{3.141487in}{2.255293in}}%
\pgfpathcurveto{\pgfqpoint{3.145394in}{2.259200in}}{\pgfqpoint{3.147589in}{2.264499in}}{\pgfqpoint{3.147589in}{2.270024in}}%
\pgfpathcurveto{\pgfqpoint{3.147589in}{2.275549in}}{\pgfqpoint{3.145394in}{2.280849in}}{\pgfqpoint{3.141487in}{2.284756in}}%
\pgfpathcurveto{\pgfqpoint{3.137580in}{2.288662in}}{\pgfqpoint{3.132280in}{2.290858in}}{\pgfqpoint{3.126755in}{2.290858in}}%
\pgfpathcurveto{\pgfqpoint{3.121230in}{2.290858in}}{\pgfqpoint{3.115931in}{2.288662in}}{\pgfqpoint{3.112024in}{2.284756in}}%
\pgfpathcurveto{\pgfqpoint{3.108117in}{2.280849in}}{\pgfqpoint{3.105922in}{2.275549in}}{\pgfqpoint{3.105922in}{2.270024in}}%
\pgfpathcurveto{\pgfqpoint{3.105922in}{2.264499in}}{\pgfqpoint{3.108117in}{2.259200in}}{\pgfqpoint{3.112024in}{2.255293in}}%
\pgfpathcurveto{\pgfqpoint{3.115931in}{2.251386in}}{\pgfqpoint{3.121230in}{2.249191in}}{\pgfqpoint{3.126755in}{2.249191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856680in}{2.249193in}}%
\pgfpathcurveto{\pgfqpoint{3.862205in}{2.249193in}}{\pgfqpoint{3.867505in}{2.251388in}}{\pgfqpoint{3.871412in}{2.255295in}}%
\pgfpathcurveto{\pgfqpoint{3.875319in}{2.259202in}}{\pgfqpoint{3.877514in}{2.264502in}}{\pgfqpoint{3.877514in}{2.270027in}}%
\pgfpathcurveto{\pgfqpoint{3.877514in}{2.275552in}}{\pgfqpoint{3.875319in}{2.280851in}}{\pgfqpoint{3.871412in}{2.284758in}}%
\pgfpathcurveto{\pgfqpoint{3.867505in}{2.288665in}}{\pgfqpoint{3.862205in}{2.290860in}}{\pgfqpoint{3.856680in}{2.290860in}}%
\pgfpathcurveto{\pgfqpoint{3.851155in}{2.290860in}}{\pgfqpoint{3.845856in}{2.288665in}}{\pgfqpoint{3.841949in}{2.284758in}}%
\pgfpathcurveto{\pgfqpoint{3.838042in}{2.280851in}}{\pgfqpoint{3.835847in}{2.275552in}}{\pgfqpoint{3.835847in}{2.270027in}}%
\pgfpathcurveto{\pgfqpoint{3.835847in}{2.264502in}}{\pgfqpoint{3.838042in}{2.259202in}}{\pgfqpoint{3.841949in}{2.255295in}}%
\pgfpathcurveto{\pgfqpoint{3.845856in}{2.251388in}}{\pgfqpoint{3.851155in}{2.249193in}}{\pgfqpoint{3.856680in}{2.249193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.249246in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.249246in}}{\pgfqpoint{3.872717in}{2.251441in}}{\pgfqpoint{3.876624in}{2.255348in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.259255in}}{\pgfqpoint{3.882726in}{2.264555in}}{\pgfqpoint{3.882726in}{2.270080in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.275605in}}{\pgfqpoint{3.880531in}{2.280904in}}{\pgfqpoint{3.876624in}{2.284811in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.288718in}}{\pgfqpoint{3.867418in}{2.290913in}}{\pgfqpoint{3.861893in}{2.290913in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.290913in}}{\pgfqpoint{3.851068in}{2.288718in}}{\pgfqpoint{3.847161in}{2.284811in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.280904in}}{\pgfqpoint{3.841059in}{2.275605in}}{\pgfqpoint{3.841059in}{2.270080in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.264555in}}{\pgfqpoint{3.843254in}{2.259255in}}{\pgfqpoint{3.847161in}{2.255348in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.251441in}}{\pgfqpoint{3.856368in}{2.249246in}}{\pgfqpoint{3.861893in}{2.249246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.249292in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.249292in}}{\pgfqpoint{3.872711in}{2.251487in}}{\pgfqpoint{3.876618in}{2.255394in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.259301in}}{\pgfqpoint{3.882720in}{2.264600in}}{\pgfqpoint{3.882720in}{2.270125in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.275651in}}{\pgfqpoint{3.880525in}{2.280950in}}{\pgfqpoint{3.876618in}{2.284857in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.288764in}}{\pgfqpoint{3.867412in}{2.290959in}}{\pgfqpoint{3.861887in}{2.290959in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.290959in}}{\pgfqpoint{3.851062in}{2.288764in}}{\pgfqpoint{3.847155in}{2.284857in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.280950in}}{\pgfqpoint{3.841053in}{2.275651in}}{\pgfqpoint{3.841053in}{2.270125in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.264600in}}{\pgfqpoint{3.843248in}{2.259301in}}{\pgfqpoint{3.847155in}{2.255394in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.251487in}}{\pgfqpoint{3.856362in}{2.249292in}}{\pgfqpoint{3.861887in}{2.249292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861815in}{2.249302in}}%
\pgfpathcurveto{\pgfqpoint{3.867340in}{2.249302in}}{\pgfqpoint{3.872639in}{2.251497in}}{\pgfqpoint{3.876546in}{2.255403in}}%
\pgfpathcurveto{\pgfqpoint{3.880453in}{2.259310in}}{\pgfqpoint{3.882648in}{2.264610in}}{\pgfqpoint{3.882648in}{2.270135in}}%
\pgfpathcurveto{\pgfqpoint{3.882648in}{2.275660in}}{\pgfqpoint{3.880453in}{2.280959in}}{\pgfqpoint{3.876546in}{2.284866in}}%
\pgfpathcurveto{\pgfqpoint{3.872639in}{2.288773in}}{\pgfqpoint{3.867340in}{2.290968in}}{\pgfqpoint{3.861815in}{2.290968in}}%
\pgfpathcurveto{\pgfqpoint{3.856290in}{2.290968in}}{\pgfqpoint{3.850990in}{2.288773in}}{\pgfqpoint{3.847083in}{2.284866in}}%
\pgfpathcurveto{\pgfqpoint{3.843176in}{2.280959in}}{\pgfqpoint{3.840981in}{2.275660in}}{\pgfqpoint{3.840981in}{2.270135in}}%
\pgfpathcurveto{\pgfqpoint{3.840981in}{2.264610in}}{\pgfqpoint{3.843176in}{2.259310in}}{\pgfqpoint{3.847083in}{2.255403in}}%
\pgfpathcurveto{\pgfqpoint{3.850990in}{2.251497in}}{\pgfqpoint{3.856290in}{2.249302in}}{\pgfqpoint{3.861815in}{2.249302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861810in}{2.249576in}}%
\pgfpathcurveto{\pgfqpoint{3.867335in}{2.249576in}}{\pgfqpoint{3.872635in}{2.251771in}}{\pgfqpoint{3.876541in}{2.255677in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.259584in}}{\pgfqpoint{3.882643in}{2.264884in}}{\pgfqpoint{3.882643in}{2.270409in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.275934in}}{\pgfqpoint{3.880448in}{2.281233in}}{\pgfqpoint{3.876541in}{2.285140in}}%
\pgfpathcurveto{\pgfqpoint{3.872635in}{2.289047in}}{\pgfqpoint{3.867335in}{2.291242in}}{\pgfqpoint{3.861810in}{2.291242in}}%
\pgfpathcurveto{\pgfqpoint{3.856285in}{2.291242in}}{\pgfqpoint{3.850985in}{2.289047in}}{\pgfqpoint{3.847079in}{2.285140in}}%
\pgfpathcurveto{\pgfqpoint{3.843172in}{2.281233in}}{\pgfqpoint{3.840977in}{2.275934in}}{\pgfqpoint{3.840977in}{2.270409in}}%
\pgfpathcurveto{\pgfqpoint{3.840977in}{2.264884in}}{\pgfqpoint{3.843172in}{2.259584in}}{\pgfqpoint{3.847079in}{2.255677in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.251771in}}{\pgfqpoint{3.856285in}{2.249576in}}{\pgfqpoint{3.861810in}{2.249576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800896in}{2.249866in}}%
\pgfpathcurveto{\pgfqpoint{3.806421in}{2.249866in}}{\pgfqpoint{3.811720in}{2.252061in}}{\pgfqpoint{3.815627in}{2.255968in}}%
\pgfpathcurveto{\pgfqpoint{3.819534in}{2.259875in}}{\pgfqpoint{3.821729in}{2.265174in}}{\pgfqpoint{3.821729in}{2.270699in}}%
\pgfpathcurveto{\pgfqpoint{3.821729in}{2.276224in}}{\pgfqpoint{3.819534in}{2.281524in}}{\pgfqpoint{3.815627in}{2.285431in}}%
\pgfpathcurveto{\pgfqpoint{3.811720in}{2.289338in}}{\pgfqpoint{3.806421in}{2.291533in}}{\pgfqpoint{3.800896in}{2.291533in}}%
\pgfpathcurveto{\pgfqpoint{3.795371in}{2.291533in}}{\pgfqpoint{3.790071in}{2.289338in}}{\pgfqpoint{3.786164in}{2.285431in}}%
\pgfpathcurveto{\pgfqpoint{3.782258in}{2.281524in}}{\pgfqpoint{3.780063in}{2.276224in}}{\pgfqpoint{3.780063in}{2.270699in}}%
\pgfpathcurveto{\pgfqpoint{3.780063in}{2.265174in}}{\pgfqpoint{3.782258in}{2.259875in}}{\pgfqpoint{3.786164in}{2.255968in}}%
\pgfpathcurveto{\pgfqpoint{3.790071in}{2.252061in}}{\pgfqpoint{3.795371in}{2.249866in}}{\pgfqpoint{3.800896in}{2.249866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024429in}{2.249912in}}%
\pgfpathcurveto{\pgfqpoint{3.029954in}{2.249912in}}{\pgfqpoint{3.035254in}{2.252107in}}{\pgfqpoint{3.039160in}{2.256014in}}%
\pgfpathcurveto{\pgfqpoint{3.043067in}{2.259921in}}{\pgfqpoint{3.045262in}{2.265221in}}{\pgfqpoint{3.045262in}{2.270746in}}%
\pgfpathcurveto{\pgfqpoint{3.045262in}{2.276271in}}{\pgfqpoint{3.043067in}{2.281570in}}{\pgfqpoint{3.039160in}{2.285477in}}%
\pgfpathcurveto{\pgfqpoint{3.035254in}{2.289384in}}{\pgfqpoint{3.029954in}{2.291579in}}{\pgfqpoint{3.024429in}{2.291579in}}%
\pgfpathcurveto{\pgfqpoint{3.018904in}{2.291579in}}{\pgfqpoint{3.013604in}{2.289384in}}{\pgfqpoint{3.009698in}{2.285477in}}%
\pgfpathcurveto{\pgfqpoint{3.005791in}{2.281570in}}{\pgfqpoint{3.003596in}{2.276271in}}{\pgfqpoint{3.003596in}{2.270746in}}%
\pgfpathcurveto{\pgfqpoint{3.003596in}{2.265221in}}{\pgfqpoint{3.005791in}{2.259921in}}{\pgfqpoint{3.009698in}{2.256014in}}%
\pgfpathcurveto{\pgfqpoint{3.013604in}{2.252107in}}{\pgfqpoint{3.018904in}{2.249912in}}{\pgfqpoint{3.024429in}{2.249912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661402in}{2.249959in}}%
\pgfpathcurveto{\pgfqpoint{3.666927in}{2.249959in}}{\pgfqpoint{3.672226in}{2.252154in}}{\pgfqpoint{3.676133in}{2.256061in}}%
\pgfpathcurveto{\pgfqpoint{3.680040in}{2.259968in}}{\pgfqpoint{3.682235in}{2.265267in}}{\pgfqpoint{3.682235in}{2.270792in}}%
\pgfpathcurveto{\pgfqpoint{3.682235in}{2.276317in}}{\pgfqpoint{3.680040in}{2.281617in}}{\pgfqpoint{3.676133in}{2.285524in}}%
\pgfpathcurveto{\pgfqpoint{3.672226in}{2.289430in}}{\pgfqpoint{3.666927in}{2.291626in}}{\pgfqpoint{3.661402in}{2.291626in}}%
\pgfpathcurveto{\pgfqpoint{3.655877in}{2.291626in}}{\pgfqpoint{3.650577in}{2.289430in}}{\pgfqpoint{3.646670in}{2.285524in}}%
\pgfpathcurveto{\pgfqpoint{3.642764in}{2.281617in}}{\pgfqpoint{3.640568in}{2.276317in}}{\pgfqpoint{3.640568in}{2.270792in}}%
\pgfpathcurveto{\pgfqpoint{3.640568in}{2.265267in}}{\pgfqpoint{3.642764in}{2.259968in}}{\pgfqpoint{3.646670in}{2.256061in}}%
\pgfpathcurveto{\pgfqpoint{3.650577in}{2.252154in}}{\pgfqpoint{3.655877in}{2.249959in}}{\pgfqpoint{3.661402in}{2.249959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.249973in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.249973in}}{\pgfqpoint{3.872669in}{2.252168in}}{\pgfqpoint{3.876576in}{2.256075in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.259982in}}{\pgfqpoint{3.882678in}{2.265281in}}{\pgfqpoint{3.882678in}{2.270806in}}%
\pgfpathcurveto{\pgfqpoint{3.882678in}{2.276331in}}{\pgfqpoint{3.880482in}{2.281631in}}{\pgfqpoint{3.876576in}{2.285538in}}%
\pgfpathcurveto{\pgfqpoint{3.872669in}{2.289445in}}{\pgfqpoint{3.867369in}{2.291640in}}{\pgfqpoint{3.861844in}{2.291640in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.291640in}}{\pgfqpoint{3.851020in}{2.289445in}}{\pgfqpoint{3.847113in}{2.285538in}}%
\pgfpathcurveto{\pgfqpoint{3.843206in}{2.281631in}}{\pgfqpoint{3.841011in}{2.276331in}}{\pgfqpoint{3.841011in}{2.270806in}}%
\pgfpathcurveto{\pgfqpoint{3.841011in}{2.265281in}}{\pgfqpoint{3.843206in}{2.259982in}}{\pgfqpoint{3.847113in}{2.256075in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{2.252168in}}{\pgfqpoint{3.856319in}{2.249973in}}{\pgfqpoint{3.861844in}{2.249973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857995in}{2.250444in}}%
\pgfpathcurveto{\pgfqpoint{3.863520in}{2.250444in}}{\pgfqpoint{3.868820in}{2.252639in}}{\pgfqpoint{3.872727in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{3.876633in}{2.260453in}}{\pgfqpoint{3.878828in}{2.265752in}}{\pgfqpoint{3.878828in}{2.271277in}}%
\pgfpathcurveto{\pgfqpoint{3.878828in}{2.276802in}}{\pgfqpoint{3.876633in}{2.282102in}}{\pgfqpoint{3.872727in}{2.286008in}}%
\pgfpathcurveto{\pgfqpoint{3.868820in}{2.289915in}}{\pgfqpoint{3.863520in}{2.292110in}}{\pgfqpoint{3.857995in}{2.292110in}}%
\pgfpathcurveto{\pgfqpoint{3.852470in}{2.292110in}}{\pgfqpoint{3.847171in}{2.289915in}}{\pgfqpoint{3.843264in}{2.286008in}}%
\pgfpathcurveto{\pgfqpoint{3.839357in}{2.282102in}}{\pgfqpoint{3.837162in}{2.276802in}}{\pgfqpoint{3.837162in}{2.271277in}}%
\pgfpathcurveto{\pgfqpoint{3.837162in}{2.265752in}}{\pgfqpoint{3.839357in}{2.260453in}}{\pgfqpoint{3.843264in}{2.256546in}}%
\pgfpathcurveto{\pgfqpoint{3.847171in}{2.252639in}}{\pgfqpoint{3.852470in}{2.250444in}}{\pgfqpoint{3.857995in}{2.250444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803266in}{2.250937in}}%
\pgfpathcurveto{\pgfqpoint{3.808791in}{2.250937in}}{\pgfqpoint{3.814090in}{2.253133in}}{\pgfqpoint{3.817997in}{2.257039in}}%
\pgfpathcurveto{\pgfqpoint{3.821904in}{2.260946in}}{\pgfqpoint{3.824099in}{2.266246in}}{\pgfqpoint{3.824099in}{2.271771in}}%
\pgfpathcurveto{\pgfqpoint{3.824099in}{2.277296in}}{\pgfqpoint{3.821904in}{2.282595in}}{\pgfqpoint{3.817997in}{2.286502in}}%
\pgfpathcurveto{\pgfqpoint{3.814090in}{2.290409in}}{\pgfqpoint{3.808791in}{2.292604in}}{\pgfqpoint{3.803266in}{2.292604in}}%
\pgfpathcurveto{\pgfqpoint{3.797741in}{2.292604in}}{\pgfqpoint{3.792441in}{2.290409in}}{\pgfqpoint{3.788534in}{2.286502in}}%
\pgfpathcurveto{\pgfqpoint{3.784628in}{2.282595in}}{\pgfqpoint{3.782432in}{2.277296in}}{\pgfqpoint{3.782432in}{2.271771in}}%
\pgfpathcurveto{\pgfqpoint{3.782432in}{2.266246in}}{\pgfqpoint{3.784628in}{2.260946in}}{\pgfqpoint{3.788534in}{2.257039in}}%
\pgfpathcurveto{\pgfqpoint{3.792441in}{2.253133in}}{\pgfqpoint{3.797741in}{2.250937in}}{\pgfqpoint{3.803266in}{2.250937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860873in}{2.251009in}}%
\pgfpathcurveto{\pgfqpoint{3.866398in}{2.251009in}}{\pgfqpoint{3.871698in}{2.253204in}}{\pgfqpoint{3.875604in}{2.257111in}}%
\pgfpathcurveto{\pgfqpoint{3.879511in}{2.261018in}}{\pgfqpoint{3.881706in}{2.266317in}}{\pgfqpoint{3.881706in}{2.271842in}}%
\pgfpathcurveto{\pgfqpoint{3.881706in}{2.277368in}}{\pgfqpoint{3.879511in}{2.282667in}}{\pgfqpoint{3.875604in}{2.286574in}}%
\pgfpathcurveto{\pgfqpoint{3.871698in}{2.290481in}}{\pgfqpoint{3.866398in}{2.292676in}}{\pgfqpoint{3.860873in}{2.292676in}}%
\pgfpathcurveto{\pgfqpoint{3.855348in}{2.292676in}}{\pgfqpoint{3.850049in}{2.290481in}}{\pgfqpoint{3.846142in}{2.286574in}}%
\pgfpathcurveto{\pgfqpoint{3.842235in}{2.282667in}}{\pgfqpoint{3.840040in}{2.277368in}}{\pgfqpoint{3.840040in}{2.271842in}}%
\pgfpathcurveto{\pgfqpoint{3.840040in}{2.266317in}}{\pgfqpoint{3.842235in}{2.261018in}}{\pgfqpoint{3.846142in}{2.257111in}}%
\pgfpathcurveto{\pgfqpoint{3.850049in}{2.253204in}}{\pgfqpoint{3.855348in}{2.251009in}}{\pgfqpoint{3.860873in}{2.251009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.251366in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.251366in}}{\pgfqpoint{3.872712in}{2.253561in}}{\pgfqpoint{3.876619in}{2.257467in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.261374in}}{\pgfqpoint{3.882721in}{2.266674in}}{\pgfqpoint{3.882721in}{2.272199in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.277724in}}{\pgfqpoint{3.880525in}{2.283023in}}{\pgfqpoint{3.876619in}{2.286930in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.290837in}}{\pgfqpoint{3.867412in}{2.293032in}}{\pgfqpoint{3.861887in}{2.293032in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.293032in}}{\pgfqpoint{3.851063in}{2.290837in}}{\pgfqpoint{3.847156in}{2.286930in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.283023in}}{\pgfqpoint{3.841054in}{2.277724in}}{\pgfqpoint{3.841054in}{2.272199in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.266674in}}{\pgfqpoint{3.843249in}{2.261374in}}{\pgfqpoint{3.847156in}{2.257467in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.253561in}}{\pgfqpoint{3.856362in}{2.251366in}}{\pgfqpoint{3.861887in}{2.251366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.251835in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{2.251835in}}{\pgfqpoint{3.872680in}{2.254030in}}{\pgfqpoint{3.876587in}{2.257937in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{2.261844in}}{\pgfqpoint{3.882689in}{2.267143in}}{\pgfqpoint{3.882689in}{2.272668in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.278193in}}{\pgfqpoint{3.880494in}{2.283493in}}{\pgfqpoint{3.876587in}{2.287399in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{2.291306in}}{\pgfqpoint{3.867381in}{2.293501in}}{\pgfqpoint{3.861855in}{2.293501in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.293501in}}{\pgfqpoint{3.851031in}{2.291306in}}{\pgfqpoint{3.847124in}{2.287399in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.283493in}}{\pgfqpoint{3.841022in}{2.278193in}}{\pgfqpoint{3.841022in}{2.272668in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.267143in}}{\pgfqpoint{3.843217in}{2.261844in}}{\pgfqpoint{3.847124in}{2.257937in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{2.254030in}}{\pgfqpoint{3.856330in}{2.251835in}}{\pgfqpoint{3.861855in}{2.251835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988484in}{2.251990in}}%
\pgfpathcurveto{\pgfqpoint{2.994009in}{2.251990in}}{\pgfqpoint{2.999309in}{2.254185in}}{\pgfqpoint{3.003216in}{2.258092in}}%
\pgfpathcurveto{\pgfqpoint{3.007123in}{2.261999in}}{\pgfqpoint{3.009318in}{2.267298in}}{\pgfqpoint{3.009318in}{2.272823in}}%
\pgfpathcurveto{\pgfqpoint{3.009318in}{2.278348in}}{\pgfqpoint{3.007123in}{2.283648in}}{\pgfqpoint{3.003216in}{2.287555in}}%
\pgfpathcurveto{\pgfqpoint{2.999309in}{2.291461in}}{\pgfqpoint{2.994009in}{2.293656in}}{\pgfqpoint{2.988484in}{2.293656in}}%
\pgfpathcurveto{\pgfqpoint{2.982959in}{2.293656in}}{\pgfqpoint{2.977660in}{2.291461in}}{\pgfqpoint{2.973753in}{2.287555in}}%
\pgfpathcurveto{\pgfqpoint{2.969846in}{2.283648in}}{\pgfqpoint{2.967651in}{2.278348in}}{\pgfqpoint{2.967651in}{2.272823in}}%
\pgfpathcurveto{\pgfqpoint{2.967651in}{2.267298in}}{\pgfqpoint{2.969846in}{2.261999in}}{\pgfqpoint{2.973753in}{2.258092in}}%
\pgfpathcurveto{\pgfqpoint{2.977660in}{2.254185in}}{\pgfqpoint{2.982959in}{2.251990in}}{\pgfqpoint{2.988484in}{2.251990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931632in}{2.252104in}}%
\pgfpathcurveto{\pgfqpoint{1.937157in}{2.252104in}}{\pgfqpoint{1.942457in}{2.254299in}}{\pgfqpoint{1.946363in}{2.258206in}}%
\pgfpathcurveto{\pgfqpoint{1.950270in}{2.262113in}}{\pgfqpoint{1.952465in}{2.267412in}}{\pgfqpoint{1.952465in}{2.272937in}}%
\pgfpathcurveto{\pgfqpoint{1.952465in}{2.278462in}}{\pgfqpoint{1.950270in}{2.283762in}}{\pgfqpoint{1.946363in}{2.287669in}}%
\pgfpathcurveto{\pgfqpoint{1.942457in}{2.291576in}}{\pgfqpoint{1.937157in}{2.293771in}}{\pgfqpoint{1.931632in}{2.293771in}}%
\pgfpathcurveto{\pgfqpoint{1.926107in}{2.293771in}}{\pgfqpoint{1.920807in}{2.291576in}}{\pgfqpoint{1.916901in}{2.287669in}}%
\pgfpathcurveto{\pgfqpoint{1.912994in}{2.283762in}}{\pgfqpoint{1.910799in}{2.278462in}}{\pgfqpoint{1.910799in}{2.272937in}}%
\pgfpathcurveto{\pgfqpoint{1.910799in}{2.267412in}}{\pgfqpoint{1.912994in}{2.262113in}}{\pgfqpoint{1.916901in}{2.258206in}}%
\pgfpathcurveto{\pgfqpoint{1.920807in}{2.254299in}}{\pgfqpoint{1.926107in}{2.252104in}}{\pgfqpoint{1.931632in}{2.252104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714168in}{2.252326in}}%
\pgfpathcurveto{\pgfqpoint{3.719693in}{2.252326in}}{\pgfqpoint{3.724993in}{2.254521in}}{\pgfqpoint{3.728900in}{2.258428in}}%
\pgfpathcurveto{\pgfqpoint{3.732806in}{2.262335in}}{\pgfqpoint{3.735002in}{2.267635in}}{\pgfqpoint{3.735002in}{2.273160in}}%
\pgfpathcurveto{\pgfqpoint{3.735002in}{2.278685in}}{\pgfqpoint{3.732806in}{2.283984in}}{\pgfqpoint{3.728900in}{2.287891in}}%
\pgfpathcurveto{\pgfqpoint{3.724993in}{2.291798in}}{\pgfqpoint{3.719693in}{2.293993in}}{\pgfqpoint{3.714168in}{2.293993in}}%
\pgfpathcurveto{\pgfqpoint{3.708643in}{2.293993in}}{\pgfqpoint{3.703344in}{2.291798in}}{\pgfqpoint{3.699437in}{2.287891in}}%
\pgfpathcurveto{\pgfqpoint{3.695530in}{2.283984in}}{\pgfqpoint{3.693335in}{2.278685in}}{\pgfqpoint{3.693335in}{2.273160in}}%
\pgfpathcurveto{\pgfqpoint{3.693335in}{2.267635in}}{\pgfqpoint{3.695530in}{2.262335in}}{\pgfqpoint{3.699437in}{2.258428in}}%
\pgfpathcurveto{\pgfqpoint{3.703344in}{2.254521in}}{\pgfqpoint{3.708643in}{2.252326in}}{\pgfqpoint{3.714168in}{2.252326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136253in}{2.252564in}}%
\pgfpathcurveto{\pgfqpoint{1.141778in}{2.252564in}}{\pgfqpoint{1.147077in}{2.254759in}}{\pgfqpoint{1.150984in}{2.258666in}}%
\pgfpathcurveto{\pgfqpoint{1.154891in}{2.262573in}}{\pgfqpoint{1.157086in}{2.267872in}}{\pgfqpoint{1.157086in}{2.273397in}}%
\pgfpathcurveto{\pgfqpoint{1.157086in}{2.278922in}}{\pgfqpoint{1.154891in}{2.284222in}}{\pgfqpoint{1.150984in}{2.288129in}}%
\pgfpathcurveto{\pgfqpoint{1.147077in}{2.292035in}}{\pgfqpoint{1.141778in}{2.294231in}}{\pgfqpoint{1.136253in}{2.294231in}}%
\pgfpathcurveto{\pgfqpoint{1.130728in}{2.294231in}}{\pgfqpoint{1.125428in}{2.292035in}}{\pgfqpoint{1.121521in}{2.288129in}}%
\pgfpathcurveto{\pgfqpoint{1.117614in}{2.284222in}}{\pgfqpoint{1.115419in}{2.278922in}}{\pgfqpoint{1.115419in}{2.273397in}}%
\pgfpathcurveto{\pgfqpoint{1.115419in}{2.267872in}}{\pgfqpoint{1.117614in}{2.262573in}}{\pgfqpoint{1.121521in}{2.258666in}}%
\pgfpathcurveto{\pgfqpoint{1.125428in}{2.254759in}}{\pgfqpoint{1.130728in}{2.252564in}}{\pgfqpoint{1.136253in}{2.252564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265434in}{2.253152in}}%
\pgfpathcurveto{\pgfqpoint{3.270959in}{2.253152in}}{\pgfqpoint{3.276258in}{2.255347in}}{\pgfqpoint{3.280165in}{2.259254in}}%
\pgfpathcurveto{\pgfqpoint{3.284072in}{2.263161in}}{\pgfqpoint{3.286267in}{2.268460in}}{\pgfqpoint{3.286267in}{2.273985in}}%
\pgfpathcurveto{\pgfqpoint{3.286267in}{2.279510in}}{\pgfqpoint{3.284072in}{2.284810in}}{\pgfqpoint{3.280165in}{2.288717in}}%
\pgfpathcurveto{\pgfqpoint{3.276258in}{2.292623in}}{\pgfqpoint{3.270959in}{2.294819in}}{\pgfqpoint{3.265434in}{2.294819in}}%
\pgfpathcurveto{\pgfqpoint{3.259909in}{2.294819in}}{\pgfqpoint{3.254609in}{2.292623in}}{\pgfqpoint{3.250702in}{2.288717in}}%
\pgfpathcurveto{\pgfqpoint{3.246795in}{2.284810in}}{\pgfqpoint{3.244600in}{2.279510in}}{\pgfqpoint{3.244600in}{2.273985in}}%
\pgfpathcurveto{\pgfqpoint{3.244600in}{2.268460in}}{\pgfqpoint{3.246795in}{2.263161in}}{\pgfqpoint{3.250702in}{2.259254in}}%
\pgfpathcurveto{\pgfqpoint{3.254609in}{2.255347in}}{\pgfqpoint{3.259909in}{2.253152in}}{\pgfqpoint{3.265434in}{2.253152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399910in}{2.253194in}}%
\pgfpathcurveto{\pgfqpoint{3.405435in}{2.253194in}}{\pgfqpoint{3.410735in}{2.255389in}}{\pgfqpoint{3.414641in}{2.259296in}}%
\pgfpathcurveto{\pgfqpoint{3.418548in}{2.263203in}}{\pgfqpoint{3.420743in}{2.268503in}}{\pgfqpoint{3.420743in}{2.274028in}}%
\pgfpathcurveto{\pgfqpoint{3.420743in}{2.279553in}}{\pgfqpoint{3.418548in}{2.284852in}}{\pgfqpoint{3.414641in}{2.288759in}}%
\pgfpathcurveto{\pgfqpoint{3.410735in}{2.292666in}}{\pgfqpoint{3.405435in}{2.294861in}}{\pgfqpoint{3.399910in}{2.294861in}}%
\pgfpathcurveto{\pgfqpoint{3.394385in}{2.294861in}}{\pgfqpoint{3.389085in}{2.292666in}}{\pgfqpoint{3.385179in}{2.288759in}}%
\pgfpathcurveto{\pgfqpoint{3.381272in}{2.284852in}}{\pgfqpoint{3.379077in}{2.279553in}}{\pgfqpoint{3.379077in}{2.274028in}}%
\pgfpathcurveto{\pgfqpoint{3.379077in}{2.268503in}}{\pgfqpoint{3.381272in}{2.263203in}}{\pgfqpoint{3.385179in}{2.259296in}}%
\pgfpathcurveto{\pgfqpoint{3.389085in}{2.255389in}}{\pgfqpoint{3.394385in}{2.253194in}}{\pgfqpoint{3.399910in}{2.253194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.253533in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.253533in}}{\pgfqpoint{3.872717in}{2.255728in}}{\pgfqpoint{3.876624in}{2.259635in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.263542in}}{\pgfqpoint{3.882726in}{2.268841in}}{\pgfqpoint{3.882726in}{2.274366in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.279891in}}{\pgfqpoint{3.880531in}{2.285191in}}{\pgfqpoint{3.876624in}{2.289098in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.293005in}}{\pgfqpoint{3.867418in}{2.295200in}}{\pgfqpoint{3.861893in}{2.295200in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.295200in}}{\pgfqpoint{3.851068in}{2.293005in}}{\pgfqpoint{3.847161in}{2.289098in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.285191in}}{\pgfqpoint{3.841059in}{2.279891in}}{\pgfqpoint{3.841059in}{2.274366in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.268841in}}{\pgfqpoint{3.843254in}{2.263542in}}{\pgfqpoint{3.847161in}{2.259635in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.255728in}}{\pgfqpoint{3.856368in}{2.253533in}}{\pgfqpoint{3.861893in}{2.253533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844752in}{2.253847in}}%
\pgfpathcurveto{\pgfqpoint{3.850277in}{2.253847in}}{\pgfqpoint{3.855576in}{2.256042in}}{\pgfqpoint{3.859483in}{2.259949in}}%
\pgfpathcurveto{\pgfqpoint{3.863390in}{2.263856in}}{\pgfqpoint{3.865585in}{2.269155in}}{\pgfqpoint{3.865585in}{2.274680in}}%
\pgfpathcurveto{\pgfqpoint{3.865585in}{2.280205in}}{\pgfqpoint{3.863390in}{2.285505in}}{\pgfqpoint{3.859483in}{2.289412in}}%
\pgfpathcurveto{\pgfqpoint{3.855576in}{2.293318in}}{\pgfqpoint{3.850277in}{2.295514in}}{\pgfqpoint{3.844752in}{2.295514in}}%
\pgfpathcurveto{\pgfqpoint{3.839227in}{2.295514in}}{\pgfqpoint{3.833927in}{2.293318in}}{\pgfqpoint{3.830020in}{2.289412in}}%
\pgfpathcurveto{\pgfqpoint{3.826113in}{2.285505in}}{\pgfqpoint{3.823918in}{2.280205in}}{\pgfqpoint{3.823918in}{2.274680in}}%
\pgfpathcurveto{\pgfqpoint{3.823918in}{2.269155in}}{\pgfqpoint{3.826113in}{2.263856in}}{\pgfqpoint{3.830020in}{2.259949in}}%
\pgfpathcurveto{\pgfqpoint{3.833927in}{2.256042in}}{\pgfqpoint{3.839227in}{2.253847in}}{\pgfqpoint{3.844752in}{2.253847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860293in}{2.253955in}}%
\pgfpathcurveto{\pgfqpoint{3.865818in}{2.253955in}}{\pgfqpoint{3.871117in}{2.256150in}}{\pgfqpoint{3.875024in}{2.260057in}}%
\pgfpathcurveto{\pgfqpoint{3.878931in}{2.263964in}}{\pgfqpoint{3.881126in}{2.269263in}}{\pgfqpoint{3.881126in}{2.274789in}}%
\pgfpathcurveto{\pgfqpoint{3.881126in}{2.280314in}}{\pgfqpoint{3.878931in}{2.285613in}}{\pgfqpoint{3.875024in}{2.289520in}}%
\pgfpathcurveto{\pgfqpoint{3.871117in}{2.293427in}}{\pgfqpoint{3.865818in}{2.295622in}}{\pgfqpoint{3.860293in}{2.295622in}}%
\pgfpathcurveto{\pgfqpoint{3.854767in}{2.295622in}}{\pgfqpoint{3.849468in}{2.293427in}}{\pgfqpoint{3.845561in}{2.289520in}}%
\pgfpathcurveto{\pgfqpoint{3.841654in}{2.285613in}}{\pgfqpoint{3.839459in}{2.280314in}}{\pgfqpoint{3.839459in}{2.274789in}}%
\pgfpathcurveto{\pgfqpoint{3.839459in}{2.269263in}}{\pgfqpoint{3.841654in}{2.263964in}}{\pgfqpoint{3.845561in}{2.260057in}}%
\pgfpathcurveto{\pgfqpoint{3.849468in}{2.256150in}}{\pgfqpoint{3.854767in}{2.253955in}}{\pgfqpoint{3.860293in}{2.253955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790050in}{2.253987in}}%
\pgfpathcurveto{\pgfqpoint{3.795575in}{2.253987in}}{\pgfqpoint{3.800875in}{2.256182in}}{\pgfqpoint{3.804781in}{2.260089in}}%
\pgfpathcurveto{\pgfqpoint{3.808688in}{2.263996in}}{\pgfqpoint{3.810883in}{2.269295in}}{\pgfqpoint{3.810883in}{2.274820in}}%
\pgfpathcurveto{\pgfqpoint{3.810883in}{2.280345in}}{\pgfqpoint{3.808688in}{2.285645in}}{\pgfqpoint{3.804781in}{2.289552in}}%
\pgfpathcurveto{\pgfqpoint{3.800875in}{2.293458in}}{\pgfqpoint{3.795575in}{2.295654in}}{\pgfqpoint{3.790050in}{2.295654in}}%
\pgfpathcurveto{\pgfqpoint{3.784525in}{2.295654in}}{\pgfqpoint{3.779225in}{2.293458in}}{\pgfqpoint{3.775319in}{2.289552in}}%
\pgfpathcurveto{\pgfqpoint{3.771412in}{2.285645in}}{\pgfqpoint{3.769217in}{2.280345in}}{\pgfqpoint{3.769217in}{2.274820in}}%
\pgfpathcurveto{\pgfqpoint{3.769217in}{2.269295in}}{\pgfqpoint{3.771412in}{2.263996in}}{\pgfqpoint{3.775319in}{2.260089in}}%
\pgfpathcurveto{\pgfqpoint{3.779225in}{2.256182in}}{\pgfqpoint{3.784525in}{2.253987in}}{\pgfqpoint{3.790050in}{2.253987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.254236in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.254236in}}{\pgfqpoint{3.872719in}{2.256431in}}{\pgfqpoint{3.876625in}{2.260338in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.264245in}}{\pgfqpoint{3.882727in}{2.269545in}}{\pgfqpoint{3.882727in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.280595in}}{\pgfqpoint{3.880532in}{2.285894in}}{\pgfqpoint{3.876625in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.293708in}}{\pgfqpoint{3.867419in}{2.295903in}}{\pgfqpoint{3.861894in}{2.295903in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.295903in}}{\pgfqpoint{3.851069in}{2.293708in}}{\pgfqpoint{3.847163in}{2.289801in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.285894in}}{\pgfqpoint{3.841061in}{2.280595in}}{\pgfqpoint{3.841061in}{2.275070in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.269545in}}{\pgfqpoint{3.843256in}{2.264245in}}{\pgfqpoint{3.847163in}{2.260338in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.256431in}}{\pgfqpoint{3.856369in}{2.254236in}}{\pgfqpoint{3.861894in}{2.254236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860295in}{2.254284in}}%
\pgfpathcurveto{\pgfqpoint{3.865820in}{2.254284in}}{\pgfqpoint{3.871120in}{2.256480in}}{\pgfqpoint{3.875026in}{2.260386in}}%
\pgfpathcurveto{\pgfqpoint{3.878933in}{2.264293in}}{\pgfqpoint{3.881128in}{2.269593in}}{\pgfqpoint{3.881128in}{2.275118in}}%
\pgfpathcurveto{\pgfqpoint{3.881128in}{2.280643in}}{\pgfqpoint{3.878933in}{2.285942in}}{\pgfqpoint{3.875026in}{2.289849in}}%
\pgfpathcurveto{\pgfqpoint{3.871120in}{2.293756in}}{\pgfqpoint{3.865820in}{2.295951in}}{\pgfqpoint{3.860295in}{2.295951in}}%
\pgfpathcurveto{\pgfqpoint{3.854770in}{2.295951in}}{\pgfqpoint{3.849470in}{2.293756in}}{\pgfqpoint{3.845564in}{2.289849in}}%
\pgfpathcurveto{\pgfqpoint{3.841657in}{2.285942in}}{\pgfqpoint{3.839462in}{2.280643in}}{\pgfqpoint{3.839462in}{2.275118in}}%
\pgfpathcurveto{\pgfqpoint{3.839462in}{2.269593in}}{\pgfqpoint{3.841657in}{2.264293in}}{\pgfqpoint{3.845564in}{2.260386in}}%
\pgfpathcurveto{\pgfqpoint{3.849470in}{2.256480in}}{\pgfqpoint{3.854770in}{2.254284in}}{\pgfqpoint{3.860295in}{2.254284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860354in}{2.254313in}}%
\pgfpathcurveto{\pgfqpoint{3.865879in}{2.254313in}}{\pgfqpoint{3.871179in}{2.256508in}}{\pgfqpoint{3.875086in}{2.260415in}}%
\pgfpathcurveto{\pgfqpoint{3.878992in}{2.264321in}}{\pgfqpoint{3.881188in}{2.269621in}}{\pgfqpoint{3.881188in}{2.275146in}}%
\pgfpathcurveto{\pgfqpoint{3.881188in}{2.280671in}}{\pgfqpoint{3.878992in}{2.285971in}}{\pgfqpoint{3.875086in}{2.289877in}}%
\pgfpathcurveto{\pgfqpoint{3.871179in}{2.293784in}}{\pgfqpoint{3.865879in}{2.295979in}}{\pgfqpoint{3.860354in}{2.295979in}}%
\pgfpathcurveto{\pgfqpoint{3.854829in}{2.295979in}}{\pgfqpoint{3.849530in}{2.293784in}}{\pgfqpoint{3.845623in}{2.289877in}}%
\pgfpathcurveto{\pgfqpoint{3.841716in}{2.285971in}}{\pgfqpoint{3.839521in}{2.280671in}}{\pgfqpoint{3.839521in}{2.275146in}}%
\pgfpathcurveto{\pgfqpoint{3.839521in}{2.269621in}}{\pgfqpoint{3.841716in}{2.264321in}}{\pgfqpoint{3.845623in}{2.260415in}}%
\pgfpathcurveto{\pgfqpoint{3.849530in}{2.256508in}}{\pgfqpoint{3.854829in}{2.254313in}}{\pgfqpoint{3.860354in}{2.254313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.254731in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.254731in}}{\pgfqpoint{3.872699in}{2.256927in}}{\pgfqpoint{3.876606in}{2.260833in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.264740in}}{\pgfqpoint{3.882708in}{2.270040in}}{\pgfqpoint{3.882708in}{2.275565in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.281090in}}{\pgfqpoint{3.880513in}{2.286389in}}{\pgfqpoint{3.876606in}{2.290296in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.294203in}}{\pgfqpoint{3.867400in}{2.296398in}}{\pgfqpoint{3.861875in}{2.296398in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.296398in}}{\pgfqpoint{3.851050in}{2.294203in}}{\pgfqpoint{3.847143in}{2.290296in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.286389in}}{\pgfqpoint{3.841041in}{2.281090in}}{\pgfqpoint{3.841041in}{2.275565in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.270040in}}{\pgfqpoint{3.843237in}{2.264740in}}{\pgfqpoint{3.847143in}{2.260833in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.256927in}}{\pgfqpoint{3.856350in}{2.254731in}}{\pgfqpoint{3.861875in}{2.254731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844376in}{2.254782in}}%
\pgfpathcurveto{\pgfqpoint{3.849901in}{2.254782in}}{\pgfqpoint{3.855201in}{2.256977in}}{\pgfqpoint{3.859107in}{2.260884in}}%
\pgfpathcurveto{\pgfqpoint{3.863014in}{2.264791in}}{\pgfqpoint{3.865209in}{2.270090in}}{\pgfqpoint{3.865209in}{2.275615in}}%
\pgfpathcurveto{\pgfqpoint{3.865209in}{2.281140in}}{\pgfqpoint{3.863014in}{2.286440in}}{\pgfqpoint{3.859107in}{2.290347in}}%
\pgfpathcurveto{\pgfqpoint{3.855201in}{2.294253in}}{\pgfqpoint{3.849901in}{2.296449in}}{\pgfqpoint{3.844376in}{2.296449in}}%
\pgfpathcurveto{\pgfqpoint{3.838851in}{2.296449in}}{\pgfqpoint{3.833551in}{2.294253in}}{\pgfqpoint{3.829645in}{2.290347in}}%
\pgfpathcurveto{\pgfqpoint{3.825738in}{2.286440in}}{\pgfqpoint{3.823543in}{2.281140in}}{\pgfqpoint{3.823543in}{2.275615in}}%
\pgfpathcurveto{\pgfqpoint{3.823543in}{2.270090in}}{\pgfqpoint{3.825738in}{2.264791in}}{\pgfqpoint{3.829645in}{2.260884in}}%
\pgfpathcurveto{\pgfqpoint{3.833551in}{2.256977in}}{\pgfqpoint{3.838851in}{2.254782in}}{\pgfqpoint{3.844376in}{2.254782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822806in}{2.255204in}}%
\pgfpathcurveto{\pgfqpoint{3.828331in}{2.255204in}}{\pgfqpoint{3.833630in}{2.257399in}}{\pgfqpoint{3.837537in}{2.261306in}}%
\pgfpathcurveto{\pgfqpoint{3.841444in}{2.265213in}}{\pgfqpoint{3.843639in}{2.270512in}}{\pgfqpoint{3.843639in}{2.276037in}}%
\pgfpathcurveto{\pgfqpoint{3.843639in}{2.281563in}}{\pgfqpoint{3.841444in}{2.286862in}}{\pgfqpoint{3.837537in}{2.290769in}}%
\pgfpathcurveto{\pgfqpoint{3.833630in}{2.294676in}}{\pgfqpoint{3.828331in}{2.296871in}}{\pgfqpoint{3.822806in}{2.296871in}}%
\pgfpathcurveto{\pgfqpoint{3.817281in}{2.296871in}}{\pgfqpoint{3.811981in}{2.294676in}}{\pgfqpoint{3.808074in}{2.290769in}}%
\pgfpathcurveto{\pgfqpoint{3.804168in}{2.286862in}}{\pgfqpoint{3.801973in}{2.281563in}}{\pgfqpoint{3.801973in}{2.276037in}}%
\pgfpathcurveto{\pgfqpoint{3.801973in}{2.270512in}}{\pgfqpoint{3.804168in}{2.265213in}}{\pgfqpoint{3.808074in}{2.261306in}}%
\pgfpathcurveto{\pgfqpoint{3.811981in}{2.257399in}}{\pgfqpoint{3.817281in}{2.255204in}}{\pgfqpoint{3.822806in}{2.255204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861655in}{2.255319in}}%
\pgfpathcurveto{\pgfqpoint{3.867180in}{2.255319in}}{\pgfqpoint{3.872479in}{2.257515in}}{\pgfqpoint{3.876386in}{2.261421in}}%
\pgfpathcurveto{\pgfqpoint{3.880293in}{2.265328in}}{\pgfqpoint{3.882488in}{2.270628in}}{\pgfqpoint{3.882488in}{2.276153in}}%
\pgfpathcurveto{\pgfqpoint{3.882488in}{2.281678in}}{\pgfqpoint{3.880293in}{2.286977in}}{\pgfqpoint{3.876386in}{2.290884in}}%
\pgfpathcurveto{\pgfqpoint{3.872479in}{2.294791in}}{\pgfqpoint{3.867180in}{2.296986in}}{\pgfqpoint{3.861655in}{2.296986in}}%
\pgfpathcurveto{\pgfqpoint{3.856130in}{2.296986in}}{\pgfqpoint{3.850830in}{2.294791in}}{\pgfqpoint{3.846923in}{2.290884in}}%
\pgfpathcurveto{\pgfqpoint{3.843017in}{2.286977in}}{\pgfqpoint{3.840822in}{2.281678in}}{\pgfqpoint{3.840822in}{2.276153in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{2.270628in}}{\pgfqpoint{3.843017in}{2.265328in}}{\pgfqpoint{3.846923in}{2.261421in}}%
\pgfpathcurveto{\pgfqpoint{3.850830in}{2.257515in}}{\pgfqpoint{3.856130in}{2.255319in}}{\pgfqpoint{3.861655in}{2.255319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.255385in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.255385in}}{\pgfqpoint{3.872716in}{2.257580in}}{\pgfqpoint{3.876622in}{2.261487in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.265394in}}{\pgfqpoint{3.882724in}{2.270694in}}{\pgfqpoint{3.882724in}{2.276219in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.281744in}}{\pgfqpoint{3.880529in}{2.287043in}}{\pgfqpoint{3.876622in}{2.290950in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.294857in}}{\pgfqpoint{3.867416in}{2.297052in}}{\pgfqpoint{3.861891in}{2.297052in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.297052in}}{\pgfqpoint{3.851066in}{2.294857in}}{\pgfqpoint{3.847160in}{2.290950in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.287043in}}{\pgfqpoint{3.841058in}{2.281744in}}{\pgfqpoint{3.841058in}{2.276219in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.270694in}}{\pgfqpoint{3.843253in}{2.265394in}}{\pgfqpoint{3.847160in}{2.261487in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.257580in}}{\pgfqpoint{3.856366in}{2.255385in}}{\pgfqpoint{3.861891in}{2.255385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857497in}{2.255870in}}%
\pgfpathcurveto{\pgfqpoint{3.863022in}{2.255870in}}{\pgfqpoint{3.868322in}{2.258065in}}{\pgfqpoint{3.872229in}{2.261972in}}%
\pgfpathcurveto{\pgfqpoint{3.876135in}{2.265879in}}{\pgfqpoint{3.878331in}{2.271178in}}{\pgfqpoint{3.878331in}{2.276703in}}%
\pgfpathcurveto{\pgfqpoint{3.878331in}{2.282228in}}{\pgfqpoint{3.876135in}{2.287528in}}{\pgfqpoint{3.872229in}{2.291435in}}%
\pgfpathcurveto{\pgfqpoint{3.868322in}{2.295341in}}{\pgfqpoint{3.863022in}{2.297536in}}{\pgfqpoint{3.857497in}{2.297536in}}%
\pgfpathcurveto{\pgfqpoint{3.851972in}{2.297536in}}{\pgfqpoint{3.846673in}{2.295341in}}{\pgfqpoint{3.842766in}{2.291435in}}%
\pgfpathcurveto{\pgfqpoint{3.838859in}{2.287528in}}{\pgfqpoint{3.836664in}{2.282228in}}{\pgfqpoint{3.836664in}{2.276703in}}%
\pgfpathcurveto{\pgfqpoint{3.836664in}{2.271178in}}{\pgfqpoint{3.838859in}{2.265879in}}{\pgfqpoint{3.842766in}{2.261972in}}%
\pgfpathcurveto{\pgfqpoint{3.846673in}{2.258065in}}{\pgfqpoint{3.851972in}{2.255870in}}{\pgfqpoint{3.857497in}{2.255870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861394in}{2.256100in}}%
\pgfpathcurveto{\pgfqpoint{3.866920in}{2.256100in}}{\pgfqpoint{3.872219in}{2.258295in}}{\pgfqpoint{3.876126in}{2.262202in}}%
\pgfpathcurveto{\pgfqpoint{3.880033in}{2.266109in}}{\pgfqpoint{3.882228in}{2.271409in}}{\pgfqpoint{3.882228in}{2.276934in}}%
\pgfpathcurveto{\pgfqpoint{3.882228in}{2.282459in}}{\pgfqpoint{3.880033in}{2.287758in}}{\pgfqpoint{3.876126in}{2.291665in}}%
\pgfpathcurveto{\pgfqpoint{3.872219in}{2.295572in}}{\pgfqpoint{3.866920in}{2.297767in}}{\pgfqpoint{3.861394in}{2.297767in}}%
\pgfpathcurveto{\pgfqpoint{3.855869in}{2.297767in}}{\pgfqpoint{3.850570in}{2.295572in}}{\pgfqpoint{3.846663in}{2.291665in}}%
\pgfpathcurveto{\pgfqpoint{3.842756in}{2.287758in}}{\pgfqpoint{3.840561in}{2.282459in}}{\pgfqpoint{3.840561in}{2.276934in}}%
\pgfpathcurveto{\pgfqpoint{3.840561in}{2.271409in}}{\pgfqpoint{3.842756in}{2.266109in}}{\pgfqpoint{3.846663in}{2.262202in}}%
\pgfpathcurveto{\pgfqpoint{3.850570in}{2.258295in}}{\pgfqpoint{3.855869in}{2.256100in}}{\pgfqpoint{3.861394in}{2.256100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228061in}{2.256139in}}%
\pgfpathcurveto{\pgfqpoint{1.233587in}{2.256139in}}{\pgfqpoint{1.238886in}{2.258334in}}{\pgfqpoint{1.242793in}{2.262240in}}%
\pgfpathcurveto{\pgfqpoint{1.246700in}{2.266147in}}{\pgfqpoint{1.248895in}{2.271447in}}{\pgfqpoint{1.248895in}{2.276972in}}%
\pgfpathcurveto{\pgfqpoint{1.248895in}{2.282497in}}{\pgfqpoint{1.246700in}{2.287796in}}{\pgfqpoint{1.242793in}{2.291703in}}%
\pgfpathcurveto{\pgfqpoint{1.238886in}{2.295610in}}{\pgfqpoint{1.233587in}{2.297805in}}{\pgfqpoint{1.228061in}{2.297805in}}%
\pgfpathcurveto{\pgfqpoint{1.222536in}{2.297805in}}{\pgfqpoint{1.217237in}{2.295610in}}{\pgfqpoint{1.213330in}{2.291703in}}%
\pgfpathcurveto{\pgfqpoint{1.209423in}{2.287796in}}{\pgfqpoint{1.207228in}{2.282497in}}{\pgfqpoint{1.207228in}{2.276972in}}%
\pgfpathcurveto{\pgfqpoint{1.207228in}{2.271447in}}{\pgfqpoint{1.209423in}{2.266147in}}{\pgfqpoint{1.213330in}{2.262240in}}%
\pgfpathcurveto{\pgfqpoint{1.217237in}{2.258334in}}{\pgfqpoint{1.222536in}{2.256139in}}{\pgfqpoint{1.228061in}{2.256139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834827in}{2.257068in}}%
\pgfpathcurveto{\pgfqpoint{3.840352in}{2.257068in}}{\pgfqpoint{3.845652in}{2.259263in}}{\pgfqpoint{3.849559in}{2.263170in}}%
\pgfpathcurveto{\pgfqpoint{3.853466in}{2.267077in}}{\pgfqpoint{3.855661in}{2.272376in}}{\pgfqpoint{3.855661in}{2.277902in}}%
\pgfpathcurveto{\pgfqpoint{3.855661in}{2.283427in}}{\pgfqpoint{3.853466in}{2.288726in}}{\pgfqpoint{3.849559in}{2.292633in}}%
\pgfpathcurveto{\pgfqpoint{3.845652in}{2.296540in}}{\pgfqpoint{3.840352in}{2.298735in}}{\pgfqpoint{3.834827in}{2.298735in}}%
\pgfpathcurveto{\pgfqpoint{3.829302in}{2.298735in}}{\pgfqpoint{3.824003in}{2.296540in}}{\pgfqpoint{3.820096in}{2.292633in}}%
\pgfpathcurveto{\pgfqpoint{3.816189in}{2.288726in}}{\pgfqpoint{3.813994in}{2.283427in}}{\pgfqpoint{3.813994in}{2.277902in}}%
\pgfpathcurveto{\pgfqpoint{3.813994in}{2.272376in}}{\pgfqpoint{3.816189in}{2.267077in}}{\pgfqpoint{3.820096in}{2.263170in}}%
\pgfpathcurveto{\pgfqpoint{3.824003in}{2.259263in}}{\pgfqpoint{3.829302in}{2.257068in}}{\pgfqpoint{3.834827in}{2.257068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.257382in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.257382in}}{\pgfqpoint{3.872691in}{2.259577in}}{\pgfqpoint{3.876598in}{2.263484in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.267391in}}{\pgfqpoint{3.882700in}{2.272690in}}{\pgfqpoint{3.882700in}{2.278216in}}%
\pgfpathcurveto{\pgfqpoint{3.882700in}{2.283741in}}{\pgfqpoint{3.880505in}{2.289040in}}{\pgfqpoint{3.876598in}{2.292947in}}%
\pgfpathcurveto{\pgfqpoint{3.872691in}{2.296854in}}{\pgfqpoint{3.867392in}{2.299049in}}{\pgfqpoint{3.861867in}{2.299049in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.299049in}}{\pgfqpoint{3.851042in}{2.296854in}}{\pgfqpoint{3.847135in}{2.292947in}}%
\pgfpathcurveto{\pgfqpoint{3.843228in}{2.289040in}}{\pgfqpoint{3.841033in}{2.283741in}}{\pgfqpoint{3.841033in}{2.278216in}}%
\pgfpathcurveto{\pgfqpoint{3.841033in}{2.272690in}}{\pgfqpoint{3.843228in}{2.267391in}}{\pgfqpoint{3.847135in}{2.263484in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{2.259577in}}{\pgfqpoint{3.856342in}{2.257382in}}{\pgfqpoint{3.861867in}{2.257382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856066in}{2.257573in}}%
\pgfpathcurveto{\pgfqpoint{3.861591in}{2.257573in}}{\pgfqpoint{3.866891in}{2.259768in}}{\pgfqpoint{3.870797in}{2.263675in}}%
\pgfpathcurveto{\pgfqpoint{3.874704in}{2.267581in}}{\pgfqpoint{3.876899in}{2.272881in}}{\pgfqpoint{3.876899in}{2.278406in}}%
\pgfpathcurveto{\pgfqpoint{3.876899in}{2.283931in}}{\pgfqpoint{3.874704in}{2.289231in}}{\pgfqpoint{3.870797in}{2.293137in}}%
\pgfpathcurveto{\pgfqpoint{3.866891in}{2.297044in}}{\pgfqpoint{3.861591in}{2.299239in}}{\pgfqpoint{3.856066in}{2.299239in}}%
\pgfpathcurveto{\pgfqpoint{3.850541in}{2.299239in}}{\pgfqpoint{3.845241in}{2.297044in}}{\pgfqpoint{3.841335in}{2.293137in}}%
\pgfpathcurveto{\pgfqpoint{3.837428in}{2.289231in}}{\pgfqpoint{3.835233in}{2.283931in}}{\pgfqpoint{3.835233in}{2.278406in}}%
\pgfpathcurveto{\pgfqpoint{3.835233in}{2.272881in}}{\pgfqpoint{3.837428in}{2.267581in}}{\pgfqpoint{3.841335in}{2.263675in}}%
\pgfpathcurveto{\pgfqpoint{3.845241in}{2.259768in}}{\pgfqpoint{3.850541in}{2.257573in}}{\pgfqpoint{3.856066in}{2.257573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850736in}{2.257589in}}%
\pgfpathcurveto{\pgfqpoint{3.856261in}{2.257589in}}{\pgfqpoint{3.861560in}{2.259784in}}{\pgfqpoint{3.865467in}{2.263691in}}%
\pgfpathcurveto{\pgfqpoint{3.869374in}{2.267598in}}{\pgfqpoint{3.871569in}{2.272897in}}{\pgfqpoint{3.871569in}{2.278422in}}%
\pgfpathcurveto{\pgfqpoint{3.871569in}{2.283947in}}{\pgfqpoint{3.869374in}{2.289247in}}{\pgfqpoint{3.865467in}{2.293154in}}%
\pgfpathcurveto{\pgfqpoint{3.861560in}{2.297061in}}{\pgfqpoint{3.856261in}{2.299256in}}{\pgfqpoint{3.850736in}{2.299256in}}%
\pgfpathcurveto{\pgfqpoint{3.845211in}{2.299256in}}{\pgfqpoint{3.839911in}{2.297061in}}{\pgfqpoint{3.836005in}{2.293154in}}%
\pgfpathcurveto{\pgfqpoint{3.832098in}{2.289247in}}{\pgfqpoint{3.829903in}{2.283947in}}{\pgfqpoint{3.829903in}{2.278422in}}%
\pgfpathcurveto{\pgfqpoint{3.829903in}{2.272897in}}{\pgfqpoint{3.832098in}{2.267598in}}{\pgfqpoint{3.836005in}{2.263691in}}%
\pgfpathcurveto{\pgfqpoint{3.839911in}{2.259784in}}{\pgfqpoint{3.845211in}{2.257589in}}{\pgfqpoint{3.850736in}{2.257589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.257713in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.257713in}}{\pgfqpoint{3.872686in}{2.259908in}}{\pgfqpoint{3.876593in}{2.263815in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.267721in}}{\pgfqpoint{3.882695in}{2.273021in}}{\pgfqpoint{3.882695in}{2.278546in}}%
\pgfpathcurveto{\pgfqpoint{3.882695in}{2.284071in}}{\pgfqpoint{3.880500in}{2.289371in}}{\pgfqpoint{3.876593in}{2.293277in}}%
\pgfpathcurveto{\pgfqpoint{3.872686in}{2.297184in}}{\pgfqpoint{3.867386in}{2.299379in}}{\pgfqpoint{3.861861in}{2.299379in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.299379in}}{\pgfqpoint{3.851037in}{2.297184in}}{\pgfqpoint{3.847130in}{2.293277in}}%
\pgfpathcurveto{\pgfqpoint{3.843223in}{2.289371in}}{\pgfqpoint{3.841028in}{2.284071in}}{\pgfqpoint{3.841028in}{2.278546in}}%
\pgfpathcurveto{\pgfqpoint{3.841028in}{2.273021in}}{\pgfqpoint{3.843223in}{2.267721in}}{\pgfqpoint{3.847130in}{2.263815in}}%
\pgfpathcurveto{\pgfqpoint{3.851037in}{2.259908in}}{\pgfqpoint{3.856336in}{2.257713in}}{\pgfqpoint{3.861861in}{2.257713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848764in}{2.258009in}}%
\pgfpathcurveto{\pgfqpoint{3.854289in}{2.258009in}}{\pgfqpoint{3.859589in}{2.260204in}}{\pgfqpoint{3.863495in}{2.264111in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.268018in}}{\pgfqpoint{3.869597in}{2.273317in}}{\pgfqpoint{3.869597in}{2.278842in}}%
\pgfpathcurveto{\pgfqpoint{3.869597in}{2.284367in}}{\pgfqpoint{3.867402in}{2.289667in}}{\pgfqpoint{3.863495in}{2.293574in}}%
\pgfpathcurveto{\pgfqpoint{3.859589in}{2.297481in}}{\pgfqpoint{3.854289in}{2.299676in}}{\pgfqpoint{3.848764in}{2.299676in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.299676in}}{\pgfqpoint{3.837939in}{2.297481in}}{\pgfqpoint{3.834033in}{2.293574in}}%
\pgfpathcurveto{\pgfqpoint{3.830126in}{2.289667in}}{\pgfqpoint{3.827931in}{2.284367in}}{\pgfqpoint{3.827931in}{2.278842in}}%
\pgfpathcurveto{\pgfqpoint{3.827931in}{2.273317in}}{\pgfqpoint{3.830126in}{2.268018in}}{\pgfqpoint{3.834033in}{2.264111in}}%
\pgfpathcurveto{\pgfqpoint{3.837939in}{2.260204in}}{\pgfqpoint{3.843239in}{2.258009in}}{\pgfqpoint{3.848764in}{2.258009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190127in}{2.258047in}}%
\pgfpathcurveto{\pgfqpoint{3.195652in}{2.258047in}}{\pgfqpoint{3.200952in}{2.260242in}}{\pgfqpoint{3.204859in}{2.264149in}}%
\pgfpathcurveto{\pgfqpoint{3.208765in}{2.268055in}}{\pgfqpoint{3.210961in}{2.273355in}}{\pgfqpoint{3.210961in}{2.278880in}}%
\pgfpathcurveto{\pgfqpoint{3.210961in}{2.284405in}}{\pgfqpoint{3.208765in}{2.289705in}}{\pgfqpoint{3.204859in}{2.293611in}}%
\pgfpathcurveto{\pgfqpoint{3.200952in}{2.297518in}}{\pgfqpoint{3.195652in}{2.299713in}}{\pgfqpoint{3.190127in}{2.299713in}}%
\pgfpathcurveto{\pgfqpoint{3.184602in}{2.299713in}}{\pgfqpoint{3.179303in}{2.297518in}}{\pgfqpoint{3.175396in}{2.293611in}}%
\pgfpathcurveto{\pgfqpoint{3.171489in}{2.289705in}}{\pgfqpoint{3.169294in}{2.284405in}}{\pgfqpoint{3.169294in}{2.278880in}}%
\pgfpathcurveto{\pgfqpoint{3.169294in}{2.273355in}}{\pgfqpoint{3.171489in}{2.268055in}}{\pgfqpoint{3.175396in}{2.264149in}}%
\pgfpathcurveto{\pgfqpoint{3.179303in}{2.260242in}}{\pgfqpoint{3.184602in}{2.258047in}}{\pgfqpoint{3.190127in}{2.258047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861798in}{2.258818in}}%
\pgfpathcurveto{\pgfqpoint{3.867323in}{2.258818in}}{\pgfqpoint{3.872622in}{2.261013in}}{\pgfqpoint{3.876529in}{2.264920in}}%
\pgfpathcurveto{\pgfqpoint{3.880436in}{2.268827in}}{\pgfqpoint{3.882631in}{2.274126in}}{\pgfqpoint{3.882631in}{2.279652in}}%
\pgfpathcurveto{\pgfqpoint{3.882631in}{2.285177in}}{\pgfqpoint{3.880436in}{2.290476in}}{\pgfqpoint{3.876529in}{2.294383in}}%
\pgfpathcurveto{\pgfqpoint{3.872622in}{2.298290in}}{\pgfqpoint{3.867323in}{2.300485in}}{\pgfqpoint{3.861798in}{2.300485in}}%
\pgfpathcurveto{\pgfqpoint{3.856272in}{2.300485in}}{\pgfqpoint{3.850973in}{2.298290in}}{\pgfqpoint{3.847066in}{2.294383in}}%
\pgfpathcurveto{\pgfqpoint{3.843159in}{2.290476in}}{\pgfqpoint{3.840964in}{2.285177in}}{\pgfqpoint{3.840964in}{2.279652in}}%
\pgfpathcurveto{\pgfqpoint{3.840964in}{2.274126in}}{\pgfqpoint{3.843159in}{2.268827in}}{\pgfqpoint{3.847066in}{2.264920in}}%
\pgfpathcurveto{\pgfqpoint{3.850973in}{2.261013in}}{\pgfqpoint{3.856272in}{2.258818in}}{\pgfqpoint{3.861798in}{2.258818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845263in}{2.258884in}}%
\pgfpathcurveto{\pgfqpoint{3.850788in}{2.258884in}}{\pgfqpoint{3.856088in}{2.261079in}}{\pgfqpoint{3.859994in}{2.264986in}}%
\pgfpathcurveto{\pgfqpoint{3.863901in}{2.268893in}}{\pgfqpoint{3.866096in}{2.274192in}}{\pgfqpoint{3.866096in}{2.279717in}}%
\pgfpathcurveto{\pgfqpoint{3.866096in}{2.285242in}}{\pgfqpoint{3.863901in}{2.290542in}}{\pgfqpoint{3.859994in}{2.294449in}}%
\pgfpathcurveto{\pgfqpoint{3.856088in}{2.298356in}}{\pgfqpoint{3.850788in}{2.300551in}}{\pgfqpoint{3.845263in}{2.300551in}}%
\pgfpathcurveto{\pgfqpoint{3.839738in}{2.300551in}}{\pgfqpoint{3.834439in}{2.298356in}}{\pgfqpoint{3.830532in}{2.294449in}}%
\pgfpathcurveto{\pgfqpoint{3.826625in}{2.290542in}}{\pgfqpoint{3.824430in}{2.285242in}}{\pgfqpoint{3.824430in}{2.279717in}}%
\pgfpathcurveto{\pgfqpoint{3.824430in}{2.274192in}}{\pgfqpoint{3.826625in}{2.268893in}}{\pgfqpoint{3.830532in}{2.264986in}}%
\pgfpathcurveto{\pgfqpoint{3.834439in}{2.261079in}}{\pgfqpoint{3.839738in}{2.258884in}}{\pgfqpoint{3.845263in}{2.258884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844932in}{2.258965in}}%
\pgfpathcurveto{\pgfqpoint{3.850457in}{2.258965in}}{\pgfqpoint{3.855757in}{2.261160in}}{\pgfqpoint{3.859664in}{2.265067in}}%
\pgfpathcurveto{\pgfqpoint{3.863571in}{2.268974in}}{\pgfqpoint{3.865766in}{2.274273in}}{\pgfqpoint{3.865766in}{2.279799in}}%
\pgfpathcurveto{\pgfqpoint{3.865766in}{2.285324in}}{\pgfqpoint{3.863571in}{2.290623in}}{\pgfqpoint{3.859664in}{2.294530in}}%
\pgfpathcurveto{\pgfqpoint{3.855757in}{2.298437in}}{\pgfqpoint{3.850457in}{2.300632in}}{\pgfqpoint{3.844932in}{2.300632in}}%
\pgfpathcurveto{\pgfqpoint{3.839407in}{2.300632in}}{\pgfqpoint{3.834108in}{2.298437in}}{\pgfqpoint{3.830201in}{2.294530in}}%
\pgfpathcurveto{\pgfqpoint{3.826294in}{2.290623in}}{\pgfqpoint{3.824099in}{2.285324in}}{\pgfqpoint{3.824099in}{2.279799in}}%
\pgfpathcurveto{\pgfqpoint{3.824099in}{2.274273in}}{\pgfqpoint{3.826294in}{2.268974in}}{\pgfqpoint{3.830201in}{2.265067in}}%
\pgfpathcurveto{\pgfqpoint{3.834108in}{2.261160in}}{\pgfqpoint{3.839407in}{2.258965in}}{\pgfqpoint{3.844932in}{2.258965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860853in}{2.259071in}}%
\pgfpathcurveto{\pgfqpoint{3.866378in}{2.259071in}}{\pgfqpoint{3.871678in}{2.261266in}}{\pgfqpoint{3.875584in}{2.265173in}}%
\pgfpathcurveto{\pgfqpoint{3.879491in}{2.269080in}}{\pgfqpoint{3.881686in}{2.274379in}}{\pgfqpoint{3.881686in}{2.279904in}}%
\pgfpathcurveto{\pgfqpoint{3.881686in}{2.285429in}}{\pgfqpoint{3.879491in}{2.290729in}}{\pgfqpoint{3.875584in}{2.294636in}}%
\pgfpathcurveto{\pgfqpoint{3.871678in}{2.298543in}}{\pgfqpoint{3.866378in}{2.300738in}}{\pgfqpoint{3.860853in}{2.300738in}}%
\pgfpathcurveto{\pgfqpoint{3.855328in}{2.300738in}}{\pgfqpoint{3.850028in}{2.298543in}}{\pgfqpoint{3.846122in}{2.294636in}}%
\pgfpathcurveto{\pgfqpoint{3.842215in}{2.290729in}}{\pgfqpoint{3.840020in}{2.285429in}}{\pgfqpoint{3.840020in}{2.279904in}}%
\pgfpathcurveto{\pgfqpoint{3.840020in}{2.274379in}}{\pgfqpoint{3.842215in}{2.269080in}}{\pgfqpoint{3.846122in}{2.265173in}}%
\pgfpathcurveto{\pgfqpoint{3.850028in}{2.261266in}}{\pgfqpoint{3.855328in}{2.259071in}}{\pgfqpoint{3.860853in}{2.259071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856951in}{2.259107in}}%
\pgfpathcurveto{\pgfqpoint{3.862476in}{2.259107in}}{\pgfqpoint{3.867776in}{2.261303in}}{\pgfqpoint{3.871683in}{2.265209in}}%
\pgfpathcurveto{\pgfqpoint{3.875589in}{2.269116in}}{\pgfqpoint{3.877784in}{2.274416in}}{\pgfqpoint{3.877784in}{2.279941in}}%
\pgfpathcurveto{\pgfqpoint{3.877784in}{2.285466in}}{\pgfqpoint{3.875589in}{2.290765in}}{\pgfqpoint{3.871683in}{2.294672in}}%
\pgfpathcurveto{\pgfqpoint{3.867776in}{2.298579in}}{\pgfqpoint{3.862476in}{2.300774in}}{\pgfqpoint{3.856951in}{2.300774in}}%
\pgfpathcurveto{\pgfqpoint{3.851426in}{2.300774in}}{\pgfqpoint{3.846127in}{2.298579in}}{\pgfqpoint{3.842220in}{2.294672in}}%
\pgfpathcurveto{\pgfqpoint{3.838313in}{2.290765in}}{\pgfqpoint{3.836118in}{2.285466in}}{\pgfqpoint{3.836118in}{2.279941in}}%
\pgfpathcurveto{\pgfqpoint{3.836118in}{2.274416in}}{\pgfqpoint{3.838313in}{2.269116in}}{\pgfqpoint{3.842220in}{2.265209in}}%
\pgfpathcurveto{\pgfqpoint{3.846127in}{2.261303in}}{\pgfqpoint{3.851426in}{2.259107in}}{\pgfqpoint{3.856951in}{2.259107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858280in}{2.259179in}}%
\pgfpathcurveto{\pgfqpoint{3.863805in}{2.259179in}}{\pgfqpoint{3.869104in}{2.261374in}}{\pgfqpoint{3.873011in}{2.265281in}}%
\pgfpathcurveto{\pgfqpoint{3.876918in}{2.269188in}}{\pgfqpoint{3.879113in}{2.274487in}}{\pgfqpoint{3.879113in}{2.280013in}}%
\pgfpathcurveto{\pgfqpoint{3.879113in}{2.285538in}}{\pgfqpoint{3.876918in}{2.290837in}}{\pgfqpoint{3.873011in}{2.294744in}}%
\pgfpathcurveto{\pgfqpoint{3.869104in}{2.298651in}}{\pgfqpoint{3.863805in}{2.300846in}}{\pgfqpoint{3.858280in}{2.300846in}}%
\pgfpathcurveto{\pgfqpoint{3.852755in}{2.300846in}}{\pgfqpoint{3.847455in}{2.298651in}}{\pgfqpoint{3.843548in}{2.294744in}}%
\pgfpathcurveto{\pgfqpoint{3.839642in}{2.290837in}}{\pgfqpoint{3.837446in}{2.285538in}}{\pgfqpoint{3.837446in}{2.280013in}}%
\pgfpathcurveto{\pgfqpoint{3.837446in}{2.274487in}}{\pgfqpoint{3.839642in}{2.269188in}}{\pgfqpoint{3.843548in}{2.265281in}}%
\pgfpathcurveto{\pgfqpoint{3.847455in}{2.261374in}}{\pgfqpoint{3.852755in}{2.259179in}}{\pgfqpoint{3.858280in}{2.259179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.259204in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.259204in}}{\pgfqpoint{3.872713in}{2.261399in}}{\pgfqpoint{3.876620in}{2.265306in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.269213in}}{\pgfqpoint{3.882721in}{2.274512in}}{\pgfqpoint{3.882721in}{2.280037in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.285562in}}{\pgfqpoint{3.880526in}{2.290862in}}{\pgfqpoint{3.876620in}{2.294769in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.298675in}}{\pgfqpoint{3.867413in}{2.300871in}}{\pgfqpoint{3.861888in}{2.300871in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.300871in}}{\pgfqpoint{3.851064in}{2.298675in}}{\pgfqpoint{3.847157in}{2.294769in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.290862in}}{\pgfqpoint{3.841055in}{2.285562in}}{\pgfqpoint{3.841055in}{2.280037in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.274512in}}{\pgfqpoint{3.843250in}{2.269213in}}{\pgfqpoint{3.847157in}{2.265306in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.261399in}}{\pgfqpoint{3.856363in}{2.259204in}}{\pgfqpoint{3.861888in}{2.259204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839533in}{2.259383in}}%
\pgfpathcurveto{\pgfqpoint{3.845058in}{2.259383in}}{\pgfqpoint{3.850358in}{2.261578in}}{\pgfqpoint{3.854265in}{2.265485in}}%
\pgfpathcurveto{\pgfqpoint{3.858172in}{2.269391in}}{\pgfqpoint{3.860367in}{2.274691in}}{\pgfqpoint{3.860367in}{2.280216in}}%
\pgfpathcurveto{\pgfqpoint{3.860367in}{2.285741in}}{\pgfqpoint{3.858172in}{2.291041in}}{\pgfqpoint{3.854265in}{2.294947in}}%
\pgfpathcurveto{\pgfqpoint{3.850358in}{2.298854in}}{\pgfqpoint{3.845058in}{2.301049in}}{\pgfqpoint{3.839533in}{2.301049in}}%
\pgfpathcurveto{\pgfqpoint{3.834008in}{2.301049in}}{\pgfqpoint{3.828709in}{2.298854in}}{\pgfqpoint{3.824802in}{2.294947in}}%
\pgfpathcurveto{\pgfqpoint{3.820895in}{2.291041in}}{\pgfqpoint{3.818700in}{2.285741in}}{\pgfqpoint{3.818700in}{2.280216in}}%
\pgfpathcurveto{\pgfqpoint{3.818700in}{2.274691in}}{\pgfqpoint{3.820895in}{2.269391in}}{\pgfqpoint{3.824802in}{2.265485in}}%
\pgfpathcurveto{\pgfqpoint{3.828709in}{2.261578in}}{\pgfqpoint{3.834008in}{2.259383in}}{\pgfqpoint{3.839533in}{2.259383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861734in}{2.259506in}}%
\pgfpathcurveto{\pgfqpoint{3.867259in}{2.259506in}}{\pgfqpoint{3.872559in}{2.261701in}}{\pgfqpoint{3.876466in}{2.265608in}}%
\pgfpathcurveto{\pgfqpoint{3.880373in}{2.269515in}}{\pgfqpoint{3.882568in}{2.274814in}}{\pgfqpoint{3.882568in}{2.280340in}}%
\pgfpathcurveto{\pgfqpoint{3.882568in}{2.285865in}}{\pgfqpoint{3.880373in}{2.291164in}}{\pgfqpoint{3.876466in}{2.295071in}}%
\pgfpathcurveto{\pgfqpoint{3.872559in}{2.298978in}}{\pgfqpoint{3.867259in}{2.301173in}}{\pgfqpoint{3.861734in}{2.301173in}}%
\pgfpathcurveto{\pgfqpoint{3.856209in}{2.301173in}}{\pgfqpoint{3.850910in}{2.298978in}}{\pgfqpoint{3.847003in}{2.295071in}}%
\pgfpathcurveto{\pgfqpoint{3.843096in}{2.291164in}}{\pgfqpoint{3.840901in}{2.285865in}}{\pgfqpoint{3.840901in}{2.280340in}}%
\pgfpathcurveto{\pgfqpoint{3.840901in}{2.274814in}}{\pgfqpoint{3.843096in}{2.269515in}}{\pgfqpoint{3.847003in}{2.265608in}}%
\pgfpathcurveto{\pgfqpoint{3.850910in}{2.261701in}}{\pgfqpoint{3.856209in}{2.259506in}}{\pgfqpoint{3.861734in}{2.259506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861154in}{2.259624in}}%
\pgfpathcurveto{\pgfqpoint{3.866679in}{2.259624in}}{\pgfqpoint{3.871978in}{2.261819in}}{\pgfqpoint{3.875885in}{2.265726in}}%
\pgfpathcurveto{\pgfqpoint{3.879792in}{2.269633in}}{\pgfqpoint{3.881987in}{2.274932in}}{\pgfqpoint{3.881987in}{2.280457in}}%
\pgfpathcurveto{\pgfqpoint{3.881987in}{2.285982in}}{\pgfqpoint{3.879792in}{2.291282in}}{\pgfqpoint{3.875885in}{2.295189in}}%
\pgfpathcurveto{\pgfqpoint{3.871978in}{2.299095in}}{\pgfqpoint{3.866679in}{2.301290in}}{\pgfqpoint{3.861154in}{2.301290in}}%
\pgfpathcurveto{\pgfqpoint{3.855629in}{2.301290in}}{\pgfqpoint{3.850329in}{2.299095in}}{\pgfqpoint{3.846422in}{2.295189in}}%
\pgfpathcurveto{\pgfqpoint{3.842516in}{2.291282in}}{\pgfqpoint{3.840320in}{2.285982in}}{\pgfqpoint{3.840320in}{2.280457in}}%
\pgfpathcurveto{\pgfqpoint{3.840320in}{2.274932in}}{\pgfqpoint{3.842516in}{2.269633in}}{\pgfqpoint{3.846422in}{2.265726in}}%
\pgfpathcurveto{\pgfqpoint{3.850329in}{2.261819in}}{\pgfqpoint{3.855629in}{2.259624in}}{\pgfqpoint{3.861154in}{2.259624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.259907in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.259907in}}{\pgfqpoint{3.872713in}{2.262102in}}{\pgfqpoint{3.876620in}{2.266009in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.269916in}}{\pgfqpoint{3.882722in}{2.275215in}}{\pgfqpoint{3.882722in}{2.280741in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.286266in}}{\pgfqpoint{3.880527in}{2.291565in}}{\pgfqpoint{3.876620in}{2.295472in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.299379in}}{\pgfqpoint{3.867414in}{2.301574in}}{\pgfqpoint{3.861889in}{2.301574in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.301574in}}{\pgfqpoint{3.851064in}{2.299379in}}{\pgfqpoint{3.847158in}{2.295472in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.291565in}}{\pgfqpoint{3.841056in}{2.286266in}}{\pgfqpoint{3.841056in}{2.280741in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.275215in}}{\pgfqpoint{3.843251in}{2.269916in}}{\pgfqpoint{3.847158in}{2.266009in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.262102in}}{\pgfqpoint{3.856364in}{2.259907in}}{\pgfqpoint{3.861889in}{2.259907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590626in}{2.260041in}}%
\pgfpathcurveto{\pgfqpoint{2.596151in}{2.260041in}}{\pgfqpoint{2.601451in}{2.262236in}}{\pgfqpoint{2.605358in}{2.266143in}}%
\pgfpathcurveto{\pgfqpoint{2.609265in}{2.270050in}}{\pgfqpoint{2.611460in}{2.275350in}}{\pgfqpoint{2.611460in}{2.280875in}}%
\pgfpathcurveto{\pgfqpoint{2.611460in}{2.286400in}}{\pgfqpoint{2.609265in}{2.291699in}}{\pgfqpoint{2.605358in}{2.295606in}}%
\pgfpathcurveto{\pgfqpoint{2.601451in}{2.299513in}}{\pgfqpoint{2.596151in}{2.301708in}}{\pgfqpoint{2.590626in}{2.301708in}}%
\pgfpathcurveto{\pgfqpoint{2.585101in}{2.301708in}}{\pgfqpoint{2.579802in}{2.299513in}}{\pgfqpoint{2.575895in}{2.295606in}}%
\pgfpathcurveto{\pgfqpoint{2.571988in}{2.291699in}}{\pgfqpoint{2.569793in}{2.286400in}}{\pgfqpoint{2.569793in}{2.280875in}}%
\pgfpathcurveto{\pgfqpoint{2.569793in}{2.275350in}}{\pgfqpoint{2.571988in}{2.270050in}}{\pgfqpoint{2.575895in}{2.266143in}}%
\pgfpathcurveto{\pgfqpoint{2.579802in}{2.262236in}}{\pgfqpoint{2.585101in}{2.260041in}}{\pgfqpoint{2.590626in}{2.260041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852644in}{2.260459in}}%
\pgfpathcurveto{\pgfqpoint{3.858169in}{2.260459in}}{\pgfqpoint{3.863469in}{2.262654in}}{\pgfqpoint{3.867375in}{2.266561in}}%
\pgfpathcurveto{\pgfqpoint{3.871282in}{2.270468in}}{\pgfqpoint{3.873477in}{2.275768in}}{\pgfqpoint{3.873477in}{2.281293in}}%
\pgfpathcurveto{\pgfqpoint{3.873477in}{2.286818in}}{\pgfqpoint{3.871282in}{2.292117in}}{\pgfqpoint{3.867375in}{2.296024in}}%
\pgfpathcurveto{\pgfqpoint{3.863469in}{2.299931in}}{\pgfqpoint{3.858169in}{2.302126in}}{\pgfqpoint{3.852644in}{2.302126in}}%
\pgfpathcurveto{\pgfqpoint{3.847119in}{2.302126in}}{\pgfqpoint{3.841819in}{2.299931in}}{\pgfqpoint{3.837913in}{2.296024in}}%
\pgfpathcurveto{\pgfqpoint{3.834006in}{2.292117in}}{\pgfqpoint{3.831811in}{2.286818in}}{\pgfqpoint{3.831811in}{2.281293in}}%
\pgfpathcurveto{\pgfqpoint{3.831811in}{2.275768in}}{\pgfqpoint{3.834006in}{2.270468in}}{\pgfqpoint{3.837913in}{2.266561in}}%
\pgfpathcurveto{\pgfqpoint{3.841819in}{2.262654in}}{\pgfqpoint{3.847119in}{2.260459in}}{\pgfqpoint{3.852644in}{2.260459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712760in}{2.260792in}}%
\pgfpathcurveto{\pgfqpoint{3.718285in}{2.260792in}}{\pgfqpoint{3.723585in}{2.262987in}}{\pgfqpoint{3.727492in}{2.266894in}}%
\pgfpathcurveto{\pgfqpoint{3.731399in}{2.270800in}}{\pgfqpoint{3.733594in}{2.276100in}}{\pgfqpoint{3.733594in}{2.281625in}}%
\pgfpathcurveto{\pgfqpoint{3.733594in}{2.287150in}}{\pgfqpoint{3.731399in}{2.292450in}}{\pgfqpoint{3.727492in}{2.296356in}}%
\pgfpathcurveto{\pgfqpoint{3.723585in}{2.300263in}}{\pgfqpoint{3.718285in}{2.302458in}}{\pgfqpoint{3.712760in}{2.302458in}}%
\pgfpathcurveto{\pgfqpoint{3.707235in}{2.302458in}}{\pgfqpoint{3.701936in}{2.300263in}}{\pgfqpoint{3.698029in}{2.296356in}}%
\pgfpathcurveto{\pgfqpoint{3.694122in}{2.292450in}}{\pgfqpoint{3.691927in}{2.287150in}}{\pgfqpoint{3.691927in}{2.281625in}}%
\pgfpathcurveto{\pgfqpoint{3.691927in}{2.276100in}}{\pgfqpoint{3.694122in}{2.270800in}}{\pgfqpoint{3.698029in}{2.266894in}}%
\pgfpathcurveto{\pgfqpoint{3.701936in}{2.262987in}}{\pgfqpoint{3.707235in}{2.260792in}}{\pgfqpoint{3.712760in}{2.260792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489756in}{2.260944in}}%
\pgfpathcurveto{\pgfqpoint{3.495281in}{2.260944in}}{\pgfqpoint{3.500580in}{2.263140in}}{\pgfqpoint{3.504487in}{2.267046in}}%
\pgfpathcurveto{\pgfqpoint{3.508394in}{2.270953in}}{\pgfqpoint{3.510589in}{2.276253in}}{\pgfqpoint{3.510589in}{2.281778in}}%
\pgfpathcurveto{\pgfqpoint{3.510589in}{2.287303in}}{\pgfqpoint{3.508394in}{2.292602in}}{\pgfqpoint{3.504487in}{2.296509in}}%
\pgfpathcurveto{\pgfqpoint{3.500580in}{2.300416in}}{\pgfqpoint{3.495281in}{2.302611in}}{\pgfqpoint{3.489756in}{2.302611in}}%
\pgfpathcurveto{\pgfqpoint{3.484230in}{2.302611in}}{\pgfqpoint{3.478931in}{2.300416in}}{\pgfqpoint{3.475024in}{2.296509in}}%
\pgfpathcurveto{\pgfqpoint{3.471117in}{2.292602in}}{\pgfqpoint{3.468922in}{2.287303in}}{\pgfqpoint{3.468922in}{2.281778in}}%
\pgfpathcurveto{\pgfqpoint{3.468922in}{2.276253in}}{\pgfqpoint{3.471117in}{2.270953in}}{\pgfqpoint{3.475024in}{2.267046in}}%
\pgfpathcurveto{\pgfqpoint{3.478931in}{2.263140in}}{\pgfqpoint{3.484230in}{2.260944in}}{\pgfqpoint{3.489756in}{2.260944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.261080in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.261080in}}{\pgfqpoint{3.872714in}{2.263275in}}{\pgfqpoint{3.876621in}{2.267182in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.271088in}}{\pgfqpoint{3.882723in}{2.276388in}}{\pgfqpoint{3.882723in}{2.281913in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.287438in}}{\pgfqpoint{3.880528in}{2.292738in}}{\pgfqpoint{3.876621in}{2.296644in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.300551in}}{\pgfqpoint{3.867415in}{2.302746in}}{\pgfqpoint{3.861890in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.302746in}}{\pgfqpoint{3.851065in}{2.300551in}}{\pgfqpoint{3.847158in}{2.296644in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.292738in}}{\pgfqpoint{3.841056in}{2.287438in}}{\pgfqpoint{3.841056in}{2.281913in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.276388in}}{\pgfqpoint{3.843251in}{2.271088in}}{\pgfqpoint{3.847158in}{2.267182in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.263275in}}{\pgfqpoint{3.856365in}{2.261080in}}{\pgfqpoint{3.861890in}{2.261080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857159in}{2.261239in}}%
\pgfpathcurveto{\pgfqpoint{3.862684in}{2.261239in}}{\pgfqpoint{3.867983in}{2.263434in}}{\pgfqpoint{3.871890in}{2.267340in}}%
\pgfpathcurveto{\pgfqpoint{3.875797in}{2.271247in}}{\pgfqpoint{3.877992in}{2.276547in}}{\pgfqpoint{3.877992in}{2.282072in}}%
\pgfpathcurveto{\pgfqpoint{3.877992in}{2.287597in}}{\pgfqpoint{3.875797in}{2.292896in}}{\pgfqpoint{3.871890in}{2.296803in}}%
\pgfpathcurveto{\pgfqpoint{3.867983in}{2.300710in}}{\pgfqpoint{3.862684in}{2.302905in}}{\pgfqpoint{3.857159in}{2.302905in}}%
\pgfpathcurveto{\pgfqpoint{3.851633in}{2.302905in}}{\pgfqpoint{3.846334in}{2.300710in}}{\pgfqpoint{3.842427in}{2.296803in}}%
\pgfpathcurveto{\pgfqpoint{3.838520in}{2.292896in}}{\pgfqpoint{3.836325in}{2.287597in}}{\pgfqpoint{3.836325in}{2.282072in}}%
\pgfpathcurveto{\pgfqpoint{3.836325in}{2.276547in}}{\pgfqpoint{3.838520in}{2.271247in}}{\pgfqpoint{3.842427in}{2.267340in}}%
\pgfpathcurveto{\pgfqpoint{3.846334in}{2.263434in}}{\pgfqpoint{3.851633in}{2.261239in}}{\pgfqpoint{3.857159in}{2.261239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885944in}{2.261464in}}%
\pgfpathcurveto{\pgfqpoint{0.891469in}{2.261464in}}{\pgfqpoint{0.896768in}{2.263659in}}{\pgfqpoint{0.900675in}{2.267566in}}%
\pgfpathcurveto{\pgfqpoint{0.904582in}{2.271473in}}{\pgfqpoint{0.906777in}{2.276773in}}{\pgfqpoint{0.906777in}{2.282298in}}%
\pgfpathcurveto{\pgfqpoint{0.906777in}{2.287823in}}{\pgfqpoint{0.904582in}{2.293122in}}{\pgfqpoint{0.900675in}{2.297029in}}%
\pgfpathcurveto{\pgfqpoint{0.896768in}{2.300936in}}{\pgfqpoint{0.891469in}{2.303131in}}{\pgfqpoint{0.885944in}{2.303131in}}%
\pgfpathcurveto{\pgfqpoint{0.880419in}{2.303131in}}{\pgfqpoint{0.875119in}{2.300936in}}{\pgfqpoint{0.871212in}{2.297029in}}%
\pgfpathcurveto{\pgfqpoint{0.867305in}{2.293122in}}{\pgfqpoint{0.865110in}{2.287823in}}{\pgfqpoint{0.865110in}{2.282298in}}%
\pgfpathcurveto{\pgfqpoint{0.865110in}{2.276773in}}{\pgfqpoint{0.867305in}{2.271473in}}{\pgfqpoint{0.871212in}{2.267566in}}%
\pgfpathcurveto{\pgfqpoint{0.875119in}{2.263659in}}{\pgfqpoint{0.880419in}{2.261464in}}{\pgfqpoint{0.885944in}{2.261464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849789in}{2.261975in}}%
\pgfpathcurveto{\pgfqpoint{3.855314in}{2.261975in}}{\pgfqpoint{3.860614in}{2.264170in}}{\pgfqpoint{3.864521in}{2.268077in}}%
\pgfpathcurveto{\pgfqpoint{3.868427in}{2.271983in}}{\pgfqpoint{3.870623in}{2.277283in}}{\pgfqpoint{3.870623in}{2.282808in}}%
\pgfpathcurveto{\pgfqpoint{3.870623in}{2.288333in}}{\pgfqpoint{3.868427in}{2.293633in}}{\pgfqpoint{3.864521in}{2.297539in}}%
\pgfpathcurveto{\pgfqpoint{3.860614in}{2.301446in}}{\pgfqpoint{3.855314in}{2.303641in}}{\pgfqpoint{3.849789in}{2.303641in}}%
\pgfpathcurveto{\pgfqpoint{3.844264in}{2.303641in}}{\pgfqpoint{3.838965in}{2.301446in}}{\pgfqpoint{3.835058in}{2.297539in}}%
\pgfpathcurveto{\pgfqpoint{3.831151in}{2.293633in}}{\pgfqpoint{3.828956in}{2.288333in}}{\pgfqpoint{3.828956in}{2.282808in}}%
\pgfpathcurveto{\pgfqpoint{3.828956in}{2.277283in}}{\pgfqpoint{3.831151in}{2.271983in}}{\pgfqpoint{3.835058in}{2.268077in}}%
\pgfpathcurveto{\pgfqpoint{3.838965in}{2.264170in}}{\pgfqpoint{3.844264in}{2.261975in}}{\pgfqpoint{3.849789in}{2.261975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861544in}{2.262179in}}%
\pgfpathcurveto{\pgfqpoint{3.867069in}{2.262179in}}{\pgfqpoint{3.872369in}{2.264374in}}{\pgfqpoint{3.876276in}{2.268281in}}%
\pgfpathcurveto{\pgfqpoint{3.880182in}{2.272188in}}{\pgfqpoint{3.882378in}{2.277488in}}{\pgfqpoint{3.882378in}{2.283013in}}%
\pgfpathcurveto{\pgfqpoint{3.882378in}{2.288538in}}{\pgfqpoint{3.880182in}{2.293837in}}{\pgfqpoint{3.876276in}{2.297744in}}%
\pgfpathcurveto{\pgfqpoint{3.872369in}{2.301651in}}{\pgfqpoint{3.867069in}{2.303846in}}{\pgfqpoint{3.861544in}{2.303846in}}%
\pgfpathcurveto{\pgfqpoint{3.856019in}{2.303846in}}{\pgfqpoint{3.850720in}{2.301651in}}{\pgfqpoint{3.846813in}{2.297744in}}%
\pgfpathcurveto{\pgfqpoint{3.842906in}{2.293837in}}{\pgfqpoint{3.840711in}{2.288538in}}{\pgfqpoint{3.840711in}{2.283013in}}%
\pgfpathcurveto{\pgfqpoint{3.840711in}{2.277488in}}{\pgfqpoint{3.842906in}{2.272188in}}{\pgfqpoint{3.846813in}{2.268281in}}%
\pgfpathcurveto{\pgfqpoint{3.850720in}{2.264374in}}{\pgfqpoint{3.856019in}{2.262179in}}{\pgfqpoint{3.861544in}{2.262179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861567in}{2.262208in}}%
\pgfpathcurveto{\pgfqpoint{3.867092in}{2.262208in}}{\pgfqpoint{3.872392in}{2.264403in}}{\pgfqpoint{3.876299in}{2.268310in}}%
\pgfpathcurveto{\pgfqpoint{3.880206in}{2.272217in}}{\pgfqpoint{3.882401in}{2.277516in}}{\pgfqpoint{3.882401in}{2.283041in}}%
\pgfpathcurveto{\pgfqpoint{3.882401in}{2.288566in}}{\pgfqpoint{3.880206in}{2.293866in}}{\pgfqpoint{3.876299in}{2.297773in}}%
\pgfpathcurveto{\pgfqpoint{3.872392in}{2.301680in}}{\pgfqpoint{3.867092in}{2.303875in}}{\pgfqpoint{3.861567in}{2.303875in}}%
\pgfpathcurveto{\pgfqpoint{3.856042in}{2.303875in}}{\pgfqpoint{3.850743in}{2.301680in}}{\pgfqpoint{3.846836in}{2.297773in}}%
\pgfpathcurveto{\pgfqpoint{3.842929in}{2.293866in}}{\pgfqpoint{3.840734in}{2.288566in}}{\pgfqpoint{3.840734in}{2.283041in}}%
\pgfpathcurveto{\pgfqpoint{3.840734in}{2.277516in}}{\pgfqpoint{3.842929in}{2.272217in}}{\pgfqpoint{3.846836in}{2.268310in}}%
\pgfpathcurveto{\pgfqpoint{3.850743in}{2.264403in}}{\pgfqpoint{3.856042in}{2.262208in}}{\pgfqpoint{3.861567in}{2.262208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852554in}{2.262262in}}%
\pgfpathcurveto{\pgfqpoint{3.858080in}{2.262262in}}{\pgfqpoint{3.863379in}{2.264457in}}{\pgfqpoint{3.867286in}{2.268364in}}%
\pgfpathcurveto{\pgfqpoint{3.871193in}{2.272270in}}{\pgfqpoint{3.873388in}{2.277570in}}{\pgfqpoint{3.873388in}{2.283095in}}%
\pgfpathcurveto{\pgfqpoint{3.873388in}{2.288620in}}{\pgfqpoint{3.871193in}{2.293920in}}{\pgfqpoint{3.867286in}{2.297826in}}%
\pgfpathcurveto{\pgfqpoint{3.863379in}{2.301733in}}{\pgfqpoint{3.858080in}{2.303928in}}{\pgfqpoint{3.852554in}{2.303928in}}%
\pgfpathcurveto{\pgfqpoint{3.847029in}{2.303928in}}{\pgfqpoint{3.841730in}{2.301733in}}{\pgfqpoint{3.837823in}{2.297826in}}%
\pgfpathcurveto{\pgfqpoint{3.833916in}{2.293920in}}{\pgfqpoint{3.831721in}{2.288620in}}{\pgfqpoint{3.831721in}{2.283095in}}%
\pgfpathcurveto{\pgfqpoint{3.831721in}{2.277570in}}{\pgfqpoint{3.833916in}{2.272270in}}{\pgfqpoint{3.837823in}{2.268364in}}%
\pgfpathcurveto{\pgfqpoint{3.841730in}{2.264457in}}{\pgfqpoint{3.847029in}{2.262262in}}{\pgfqpoint{3.852554in}{2.262262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976017in}{2.262515in}}%
\pgfpathcurveto{\pgfqpoint{2.981542in}{2.262515in}}{\pgfqpoint{2.986842in}{2.264710in}}{\pgfqpoint{2.990748in}{2.268616in}}%
\pgfpathcurveto{\pgfqpoint{2.994655in}{2.272523in}}{\pgfqpoint{2.996850in}{2.277823in}}{\pgfqpoint{2.996850in}{2.283348in}}%
\pgfpathcurveto{\pgfqpoint{2.996850in}{2.288873in}}{\pgfqpoint{2.994655in}{2.294172in}}{\pgfqpoint{2.990748in}{2.298079in}}%
\pgfpathcurveto{\pgfqpoint{2.986842in}{2.301986in}}{\pgfqpoint{2.981542in}{2.304181in}}{\pgfqpoint{2.976017in}{2.304181in}}%
\pgfpathcurveto{\pgfqpoint{2.970492in}{2.304181in}}{\pgfqpoint{2.965192in}{2.301986in}}{\pgfqpoint{2.961286in}{2.298079in}}%
\pgfpathcurveto{\pgfqpoint{2.957379in}{2.294172in}}{\pgfqpoint{2.955184in}{2.288873in}}{\pgfqpoint{2.955184in}{2.283348in}}%
\pgfpathcurveto{\pgfqpoint{2.955184in}{2.277823in}}{\pgfqpoint{2.957379in}{2.272523in}}{\pgfqpoint{2.961286in}{2.268616in}}%
\pgfpathcurveto{\pgfqpoint{2.965192in}{2.264710in}}{\pgfqpoint{2.970492in}{2.262515in}}{\pgfqpoint{2.976017in}{2.262515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860159in}{2.262787in}}%
\pgfpathcurveto{\pgfqpoint{3.865684in}{2.262787in}}{\pgfqpoint{3.870984in}{2.264982in}}{\pgfqpoint{3.874890in}{2.268889in}}%
\pgfpathcurveto{\pgfqpoint{3.878797in}{2.272796in}}{\pgfqpoint{3.880992in}{2.278096in}}{\pgfqpoint{3.880992in}{2.283621in}}%
\pgfpathcurveto{\pgfqpoint{3.880992in}{2.289146in}}{\pgfqpoint{3.878797in}{2.294445in}}{\pgfqpoint{3.874890in}{2.298352in}}%
\pgfpathcurveto{\pgfqpoint{3.870984in}{2.302259in}}{\pgfqpoint{3.865684in}{2.304454in}}{\pgfqpoint{3.860159in}{2.304454in}}%
\pgfpathcurveto{\pgfqpoint{3.854634in}{2.304454in}}{\pgfqpoint{3.849334in}{2.302259in}}{\pgfqpoint{3.845428in}{2.298352in}}%
\pgfpathcurveto{\pgfqpoint{3.841521in}{2.294445in}}{\pgfqpoint{3.839326in}{2.289146in}}{\pgfqpoint{3.839326in}{2.283621in}}%
\pgfpathcurveto{\pgfqpoint{3.839326in}{2.278096in}}{\pgfqpoint{3.841521in}{2.272796in}}{\pgfqpoint{3.845428in}{2.268889in}}%
\pgfpathcurveto{\pgfqpoint{3.849334in}{2.264982in}}{\pgfqpoint{3.854634in}{2.262787in}}{\pgfqpoint{3.860159in}{2.262787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213185in}{2.263053in}}%
\pgfpathcurveto{\pgfqpoint{3.218710in}{2.263053in}}{\pgfqpoint{3.224010in}{2.265248in}}{\pgfqpoint{3.227917in}{2.269155in}}%
\pgfpathcurveto{\pgfqpoint{3.231823in}{2.273062in}}{\pgfqpoint{3.234019in}{2.278361in}}{\pgfqpoint{3.234019in}{2.283886in}}%
\pgfpathcurveto{\pgfqpoint{3.234019in}{2.289411in}}{\pgfqpoint{3.231823in}{2.294711in}}{\pgfqpoint{3.227917in}{2.298618in}}%
\pgfpathcurveto{\pgfqpoint{3.224010in}{2.302525in}}{\pgfqpoint{3.218710in}{2.304720in}}{\pgfqpoint{3.213185in}{2.304720in}}%
\pgfpathcurveto{\pgfqpoint{3.207660in}{2.304720in}}{\pgfqpoint{3.202361in}{2.302525in}}{\pgfqpoint{3.198454in}{2.298618in}}%
\pgfpathcurveto{\pgfqpoint{3.194547in}{2.294711in}}{\pgfqpoint{3.192352in}{2.289411in}}{\pgfqpoint{3.192352in}{2.283886in}}%
\pgfpathcurveto{\pgfqpoint{3.192352in}{2.278361in}}{\pgfqpoint{3.194547in}{2.273062in}}{\pgfqpoint{3.198454in}{2.269155in}}%
\pgfpathcurveto{\pgfqpoint{3.202361in}{2.265248in}}{\pgfqpoint{3.207660in}{2.263053in}}{\pgfqpoint{3.213185in}{2.263053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.263115in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.263115in}}{\pgfqpoint{3.872719in}{2.265311in}}{\pgfqpoint{3.876625in}{2.269217in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.273124in}}{\pgfqpoint{3.882727in}{2.278424in}}{\pgfqpoint{3.882727in}{2.283949in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.289474in}}{\pgfqpoint{3.880532in}{2.294773in}}{\pgfqpoint{3.876625in}{2.298680in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.302587in}}{\pgfqpoint{3.867419in}{2.304782in}}{\pgfqpoint{3.861894in}{2.304782in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.304782in}}{\pgfqpoint{3.851069in}{2.302587in}}{\pgfqpoint{3.847163in}{2.298680in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.294773in}}{\pgfqpoint{3.841061in}{2.289474in}}{\pgfqpoint{3.841061in}{2.283949in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.278424in}}{\pgfqpoint{3.843256in}{2.273124in}}{\pgfqpoint{3.847163in}{2.269217in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.265311in}}{\pgfqpoint{3.856369in}{2.263115in}}{\pgfqpoint{3.861894in}{2.263115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.263424in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.263424in}}{\pgfqpoint{3.872716in}{2.265619in}}{\pgfqpoint{3.876622in}{2.269526in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.273432in}}{\pgfqpoint{3.882724in}{2.278732in}}{\pgfqpoint{3.882724in}{2.284257in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.289782in}}{\pgfqpoint{3.880529in}{2.295082in}}{\pgfqpoint{3.876622in}{2.298988in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.302895in}}{\pgfqpoint{3.867416in}{2.305090in}}{\pgfqpoint{3.861891in}{2.305090in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.305090in}}{\pgfqpoint{3.851066in}{2.302895in}}{\pgfqpoint{3.847160in}{2.298988in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.295082in}}{\pgfqpoint{3.841058in}{2.289782in}}{\pgfqpoint{3.841058in}{2.284257in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.278732in}}{\pgfqpoint{3.843253in}{2.273432in}}{\pgfqpoint{3.847160in}{2.269526in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.265619in}}{\pgfqpoint{3.856366in}{2.263424in}}{\pgfqpoint{3.861891in}{2.263424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.264056in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.264056in}}{\pgfqpoint{3.872708in}{2.266251in}}{\pgfqpoint{3.876615in}{2.270158in}}%
\pgfpathcurveto{\pgfqpoint{3.880522in}{2.274065in}}{\pgfqpoint{3.882717in}{2.279365in}}{\pgfqpoint{3.882717in}{2.284890in}}%
\pgfpathcurveto{\pgfqpoint{3.882717in}{2.290415in}}{\pgfqpoint{3.880522in}{2.295714in}}{\pgfqpoint{3.876615in}{2.299621in}}%
\pgfpathcurveto{\pgfqpoint{3.872708in}{2.303528in}}{\pgfqpoint{3.867409in}{2.305723in}}{\pgfqpoint{3.861884in}{2.305723in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.305723in}}{\pgfqpoint{3.851059in}{2.303528in}}{\pgfqpoint{3.847152in}{2.299621in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.295714in}}{\pgfqpoint{3.841050in}{2.290415in}}{\pgfqpoint{3.841050in}{2.284890in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.279365in}}{\pgfqpoint{3.843245in}{2.274065in}}{\pgfqpoint{3.847152in}{2.270158in}}%
\pgfpathcurveto{\pgfqpoint{3.851059in}{2.266251in}}{\pgfqpoint{3.856359in}{2.264056in}}{\pgfqpoint{3.861884in}{2.264056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768517in}{2.264312in}}%
\pgfpathcurveto{\pgfqpoint{2.774042in}{2.264312in}}{\pgfqpoint{2.779342in}{2.266507in}}{\pgfqpoint{2.783248in}{2.270413in}}%
\pgfpathcurveto{\pgfqpoint{2.787155in}{2.274320in}}{\pgfqpoint{2.789350in}{2.279620in}}{\pgfqpoint{2.789350in}{2.285145in}}%
\pgfpathcurveto{\pgfqpoint{2.789350in}{2.290670in}}{\pgfqpoint{2.787155in}{2.295969in}}{\pgfqpoint{2.783248in}{2.299876in}}%
\pgfpathcurveto{\pgfqpoint{2.779342in}{2.303783in}}{\pgfqpoint{2.774042in}{2.305978in}}{\pgfqpoint{2.768517in}{2.305978in}}%
\pgfpathcurveto{\pgfqpoint{2.762992in}{2.305978in}}{\pgfqpoint{2.757692in}{2.303783in}}{\pgfqpoint{2.753786in}{2.299876in}}%
\pgfpathcurveto{\pgfqpoint{2.749879in}{2.295969in}}{\pgfqpoint{2.747684in}{2.290670in}}{\pgfqpoint{2.747684in}{2.285145in}}%
\pgfpathcurveto{\pgfqpoint{2.747684in}{2.279620in}}{\pgfqpoint{2.749879in}{2.274320in}}{\pgfqpoint{2.753786in}{2.270413in}}%
\pgfpathcurveto{\pgfqpoint{2.757692in}{2.266507in}}{\pgfqpoint{2.762992in}{2.264312in}}{\pgfqpoint{2.768517in}{2.264312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860573in}{2.264987in}}%
\pgfpathcurveto{\pgfqpoint{3.866099in}{2.264987in}}{\pgfqpoint{3.871398in}{2.267182in}}{\pgfqpoint{3.875305in}{2.271089in}}%
\pgfpathcurveto{\pgfqpoint{3.879212in}{2.274995in}}{\pgfqpoint{3.881407in}{2.280295in}}{\pgfqpoint{3.881407in}{2.285820in}}%
\pgfpathcurveto{\pgfqpoint{3.881407in}{2.291345in}}{\pgfqpoint{3.879212in}{2.296645in}}{\pgfqpoint{3.875305in}{2.300551in}}%
\pgfpathcurveto{\pgfqpoint{3.871398in}{2.304458in}}{\pgfqpoint{3.866099in}{2.306653in}}{\pgfqpoint{3.860573in}{2.306653in}}%
\pgfpathcurveto{\pgfqpoint{3.855048in}{2.306653in}}{\pgfqpoint{3.849749in}{2.304458in}}{\pgfqpoint{3.845842in}{2.300551in}}%
\pgfpathcurveto{\pgfqpoint{3.841935in}{2.296645in}}{\pgfqpoint{3.839740in}{2.291345in}}{\pgfqpoint{3.839740in}{2.285820in}}%
\pgfpathcurveto{\pgfqpoint{3.839740in}{2.280295in}}{\pgfqpoint{3.841935in}{2.274995in}}{\pgfqpoint{3.845842in}{2.271089in}}%
\pgfpathcurveto{\pgfqpoint{3.849749in}{2.267182in}}{\pgfqpoint{3.855048in}{2.264987in}}{\pgfqpoint{3.860573in}{2.264987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628333in}{2.265044in}}%
\pgfpathcurveto{\pgfqpoint{3.633858in}{2.265044in}}{\pgfqpoint{3.639158in}{2.267239in}}{\pgfqpoint{3.643065in}{2.271146in}}%
\pgfpathcurveto{\pgfqpoint{3.646971in}{2.275053in}}{\pgfqpoint{3.649167in}{2.280352in}}{\pgfqpoint{3.649167in}{2.285878in}}%
\pgfpathcurveto{\pgfqpoint{3.649167in}{2.291403in}}{\pgfqpoint{3.646971in}{2.296702in}}{\pgfqpoint{3.643065in}{2.300609in}}%
\pgfpathcurveto{\pgfqpoint{3.639158in}{2.304516in}}{\pgfqpoint{3.633858in}{2.306711in}}{\pgfqpoint{3.628333in}{2.306711in}}%
\pgfpathcurveto{\pgfqpoint{3.622808in}{2.306711in}}{\pgfqpoint{3.617509in}{2.304516in}}{\pgfqpoint{3.613602in}{2.300609in}}%
\pgfpathcurveto{\pgfqpoint{3.609695in}{2.296702in}}{\pgfqpoint{3.607500in}{2.291403in}}{\pgfqpoint{3.607500in}{2.285878in}}%
\pgfpathcurveto{\pgfqpoint{3.607500in}{2.280352in}}{\pgfqpoint{3.609695in}{2.275053in}}{\pgfqpoint{3.613602in}{2.271146in}}%
\pgfpathcurveto{\pgfqpoint{3.617509in}{2.267239in}}{\pgfqpoint{3.622808in}{2.265044in}}{\pgfqpoint{3.628333in}{2.265044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749034in}{2.265099in}}%
\pgfpathcurveto{\pgfqpoint{3.754559in}{2.265099in}}{\pgfqpoint{3.759859in}{2.267295in}}{\pgfqpoint{3.763766in}{2.271201in}}%
\pgfpathcurveto{\pgfqpoint{3.767672in}{2.275108in}}{\pgfqpoint{3.769868in}{2.280408in}}{\pgfqpoint{3.769868in}{2.285933in}}%
\pgfpathcurveto{\pgfqpoint{3.769868in}{2.291458in}}{\pgfqpoint{3.767672in}{2.296757in}}{\pgfqpoint{3.763766in}{2.300664in}}%
\pgfpathcurveto{\pgfqpoint{3.759859in}{2.304571in}}{\pgfqpoint{3.754559in}{2.306766in}}{\pgfqpoint{3.749034in}{2.306766in}}%
\pgfpathcurveto{\pgfqpoint{3.743509in}{2.306766in}}{\pgfqpoint{3.738210in}{2.304571in}}{\pgfqpoint{3.734303in}{2.300664in}}%
\pgfpathcurveto{\pgfqpoint{3.730396in}{2.296757in}}{\pgfqpoint{3.728201in}{2.291458in}}{\pgfqpoint{3.728201in}{2.285933in}}%
\pgfpathcurveto{\pgfqpoint{3.728201in}{2.280408in}}{\pgfqpoint{3.730396in}{2.275108in}}{\pgfqpoint{3.734303in}{2.271201in}}%
\pgfpathcurveto{\pgfqpoint{3.738210in}{2.267295in}}{\pgfqpoint{3.743509in}{2.265099in}}{\pgfqpoint{3.749034in}{2.265099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663000in}{2.265123in}}%
\pgfpathcurveto{\pgfqpoint{3.668525in}{2.265123in}}{\pgfqpoint{3.673825in}{2.267318in}}{\pgfqpoint{3.677732in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{3.681638in}{2.275132in}}{\pgfqpoint{3.683833in}{2.280431in}}{\pgfqpoint{3.683833in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{3.683833in}{2.291481in}}{\pgfqpoint{3.681638in}{2.296781in}}{\pgfqpoint{3.677732in}{2.300688in}}%
\pgfpathcurveto{\pgfqpoint{3.673825in}{2.304595in}}{\pgfqpoint{3.668525in}{2.306790in}}{\pgfqpoint{3.663000in}{2.306790in}}%
\pgfpathcurveto{\pgfqpoint{3.657475in}{2.306790in}}{\pgfqpoint{3.652176in}{2.304595in}}{\pgfqpoint{3.648269in}{2.300688in}}%
\pgfpathcurveto{\pgfqpoint{3.644362in}{2.296781in}}{\pgfqpoint{3.642167in}{2.291481in}}{\pgfqpoint{3.642167in}{2.285956in}}%
\pgfpathcurveto{\pgfqpoint{3.642167in}{2.280431in}}{\pgfqpoint{3.644362in}{2.275132in}}{\pgfqpoint{3.648269in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{3.652176in}{2.267318in}}{\pgfqpoint{3.657475in}{2.265123in}}{\pgfqpoint{3.663000in}{2.265123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728947in}{2.265431in}}%
\pgfpathcurveto{\pgfqpoint{3.734473in}{2.265431in}}{\pgfqpoint{3.739772in}{2.267627in}}{\pgfqpoint{3.743679in}{2.271533in}}%
\pgfpathcurveto{\pgfqpoint{3.747586in}{2.275440in}}{\pgfqpoint{3.749781in}{2.280740in}}{\pgfqpoint{3.749781in}{2.286265in}}%
\pgfpathcurveto{\pgfqpoint{3.749781in}{2.291790in}}{\pgfqpoint{3.747586in}{2.297089in}}{\pgfqpoint{3.743679in}{2.300996in}}%
\pgfpathcurveto{\pgfqpoint{3.739772in}{2.304903in}}{\pgfqpoint{3.734473in}{2.307098in}}{\pgfqpoint{3.728947in}{2.307098in}}%
\pgfpathcurveto{\pgfqpoint{3.723422in}{2.307098in}}{\pgfqpoint{3.718123in}{2.304903in}}{\pgfqpoint{3.714216in}{2.300996in}}%
\pgfpathcurveto{\pgfqpoint{3.710309in}{2.297089in}}{\pgfqpoint{3.708114in}{2.291790in}}{\pgfqpoint{3.708114in}{2.286265in}}%
\pgfpathcurveto{\pgfqpoint{3.708114in}{2.280740in}}{\pgfqpoint{3.710309in}{2.275440in}}{\pgfqpoint{3.714216in}{2.271533in}}%
\pgfpathcurveto{\pgfqpoint{3.718123in}{2.267627in}}{\pgfqpoint{3.723422in}{2.265431in}}{\pgfqpoint{3.728947in}{2.265431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.265537in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.265537in}}{\pgfqpoint{3.872711in}{2.267732in}}{\pgfqpoint{3.876618in}{2.271639in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.275546in}}{\pgfqpoint{3.882720in}{2.280845in}}{\pgfqpoint{3.882720in}{2.286370in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.291895in}}{\pgfqpoint{3.880525in}{2.297195in}}{\pgfqpoint{3.876618in}{2.301102in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.305009in}}{\pgfqpoint{3.867412in}{2.307204in}}{\pgfqpoint{3.861887in}{2.307204in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.307204in}}{\pgfqpoint{3.851062in}{2.305009in}}{\pgfqpoint{3.847155in}{2.301102in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.297195in}}{\pgfqpoint{3.841053in}{2.291895in}}{\pgfqpoint{3.841053in}{2.286370in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.280845in}}{\pgfqpoint{3.843248in}{2.275546in}}{\pgfqpoint{3.847155in}{2.271639in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.267732in}}{\pgfqpoint{3.856362in}{2.265537in}}{\pgfqpoint{3.861887in}{2.265537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594262in}{2.265666in}}%
\pgfpathcurveto{\pgfqpoint{3.599787in}{2.265666in}}{\pgfqpoint{3.605087in}{2.267861in}}{\pgfqpoint{3.608993in}{2.271768in}}%
\pgfpathcurveto{\pgfqpoint{3.612900in}{2.275675in}}{\pgfqpoint{3.615095in}{2.280975in}}{\pgfqpoint{3.615095in}{2.286500in}}%
\pgfpathcurveto{\pgfqpoint{3.615095in}{2.292025in}}{\pgfqpoint{3.612900in}{2.297324in}}{\pgfqpoint{3.608993in}{2.301231in}}%
\pgfpathcurveto{\pgfqpoint{3.605087in}{2.305138in}}{\pgfqpoint{3.599787in}{2.307333in}}{\pgfqpoint{3.594262in}{2.307333in}}%
\pgfpathcurveto{\pgfqpoint{3.588737in}{2.307333in}}{\pgfqpoint{3.583437in}{2.305138in}}{\pgfqpoint{3.579531in}{2.301231in}}%
\pgfpathcurveto{\pgfqpoint{3.575624in}{2.297324in}}{\pgfqpoint{3.573429in}{2.292025in}}{\pgfqpoint{3.573429in}{2.286500in}}%
\pgfpathcurveto{\pgfqpoint{3.573429in}{2.280975in}}{\pgfqpoint{3.575624in}{2.275675in}}{\pgfqpoint{3.579531in}{2.271768in}}%
\pgfpathcurveto{\pgfqpoint{3.583437in}{2.267861in}}{\pgfqpoint{3.588737in}{2.265666in}}{\pgfqpoint{3.594262in}{2.265666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861469in}{2.265671in}}%
\pgfpathcurveto{\pgfqpoint{3.866994in}{2.265671in}}{\pgfqpoint{3.872294in}{2.267866in}}{\pgfqpoint{3.876201in}{2.271773in}}%
\pgfpathcurveto{\pgfqpoint{3.880107in}{2.275680in}}{\pgfqpoint{3.882303in}{2.280979in}}{\pgfqpoint{3.882303in}{2.286504in}}%
\pgfpathcurveto{\pgfqpoint{3.882303in}{2.292029in}}{\pgfqpoint{3.880107in}{2.297329in}}{\pgfqpoint{3.876201in}{2.301236in}}%
\pgfpathcurveto{\pgfqpoint{3.872294in}{2.305143in}}{\pgfqpoint{3.866994in}{2.307338in}}{\pgfqpoint{3.861469in}{2.307338in}}%
\pgfpathcurveto{\pgfqpoint{3.855944in}{2.307338in}}{\pgfqpoint{3.850645in}{2.305143in}}{\pgfqpoint{3.846738in}{2.301236in}}%
\pgfpathcurveto{\pgfqpoint{3.842831in}{2.297329in}}{\pgfqpoint{3.840636in}{2.292029in}}{\pgfqpoint{3.840636in}{2.286504in}}%
\pgfpathcurveto{\pgfqpoint{3.840636in}{2.280979in}}{\pgfqpoint{3.842831in}{2.275680in}}{\pgfqpoint{3.846738in}{2.271773in}}%
\pgfpathcurveto{\pgfqpoint{3.850645in}{2.267866in}}{\pgfqpoint{3.855944in}{2.265671in}}{\pgfqpoint{3.861469in}{2.265671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.266037in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.266037in}}{\pgfqpoint{3.872719in}{2.268232in}}{\pgfqpoint{3.876625in}{2.272139in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.276046in}}{\pgfqpoint{3.882727in}{2.281345in}}{\pgfqpoint{3.882727in}{2.286870in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.292395in}}{\pgfqpoint{3.880532in}{2.297695in}}{\pgfqpoint{3.876625in}{2.301602in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.305508in}}{\pgfqpoint{3.867419in}{2.307703in}}{\pgfqpoint{3.861894in}{2.307703in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.307703in}}{\pgfqpoint{3.851069in}{2.305508in}}{\pgfqpoint{3.847163in}{2.301602in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.297695in}}{\pgfqpoint{3.841061in}{2.292395in}}{\pgfqpoint{3.841061in}{2.286870in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.281345in}}{\pgfqpoint{3.843256in}{2.276046in}}{\pgfqpoint{3.847163in}{2.272139in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.268232in}}{\pgfqpoint{3.856369in}{2.266037in}}{\pgfqpoint{3.861894in}{2.266037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861846in}{2.266129in}}%
\pgfpathcurveto{\pgfqpoint{3.867371in}{2.266129in}}{\pgfqpoint{3.872670in}{2.268324in}}{\pgfqpoint{3.876577in}{2.272230in}}%
\pgfpathcurveto{\pgfqpoint{3.880484in}{2.276137in}}{\pgfqpoint{3.882679in}{2.281437in}}{\pgfqpoint{3.882679in}{2.286962in}}%
\pgfpathcurveto{\pgfqpoint{3.882679in}{2.292487in}}{\pgfqpoint{3.880484in}{2.297786in}}{\pgfqpoint{3.876577in}{2.301693in}}%
\pgfpathcurveto{\pgfqpoint{3.872670in}{2.305600in}}{\pgfqpoint{3.867371in}{2.307795in}}{\pgfqpoint{3.861846in}{2.307795in}}%
\pgfpathcurveto{\pgfqpoint{3.856321in}{2.307795in}}{\pgfqpoint{3.851021in}{2.305600in}}{\pgfqpoint{3.847114in}{2.301693in}}%
\pgfpathcurveto{\pgfqpoint{3.843208in}{2.297786in}}{\pgfqpoint{3.841012in}{2.292487in}}{\pgfqpoint{3.841012in}{2.286962in}}%
\pgfpathcurveto{\pgfqpoint{3.841012in}{2.281437in}}{\pgfqpoint{3.843208in}{2.276137in}}{\pgfqpoint{3.847114in}{2.272230in}}%
\pgfpathcurveto{\pgfqpoint{3.851021in}{2.268324in}}{\pgfqpoint{3.856321in}{2.266129in}}{\pgfqpoint{3.861846in}{2.266129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380088in}{2.266194in}}%
\pgfpathcurveto{\pgfqpoint{3.385613in}{2.266194in}}{\pgfqpoint{3.390913in}{2.268390in}}{\pgfqpoint{3.394819in}{2.272296in}}%
\pgfpathcurveto{\pgfqpoint{3.398726in}{2.276203in}}{\pgfqpoint{3.400921in}{2.281503in}}{\pgfqpoint{3.400921in}{2.287028in}}%
\pgfpathcurveto{\pgfqpoint{3.400921in}{2.292553in}}{\pgfqpoint{3.398726in}{2.297852in}}{\pgfqpoint{3.394819in}{2.301759in}}%
\pgfpathcurveto{\pgfqpoint{3.390913in}{2.305666in}}{\pgfqpoint{3.385613in}{2.307861in}}{\pgfqpoint{3.380088in}{2.307861in}}%
\pgfpathcurveto{\pgfqpoint{3.374563in}{2.307861in}}{\pgfqpoint{3.369263in}{2.305666in}}{\pgfqpoint{3.365357in}{2.301759in}}%
\pgfpathcurveto{\pgfqpoint{3.361450in}{2.297852in}}{\pgfqpoint{3.359255in}{2.292553in}}{\pgfqpoint{3.359255in}{2.287028in}}%
\pgfpathcurveto{\pgfqpoint{3.359255in}{2.281503in}}{\pgfqpoint{3.361450in}{2.276203in}}{\pgfqpoint{3.365357in}{2.272296in}}%
\pgfpathcurveto{\pgfqpoint{3.369263in}{2.268390in}}{\pgfqpoint{3.374563in}{2.266194in}}{\pgfqpoint{3.380088in}{2.266194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861290in}{2.266560in}}%
\pgfpathcurveto{\pgfqpoint{3.866816in}{2.266560in}}{\pgfqpoint{3.872115in}{2.268755in}}{\pgfqpoint{3.876022in}{2.272662in}}%
\pgfpathcurveto{\pgfqpoint{3.879929in}{2.276569in}}{\pgfqpoint{3.882124in}{2.281868in}}{\pgfqpoint{3.882124in}{2.287393in}}%
\pgfpathcurveto{\pgfqpoint{3.882124in}{2.292919in}}{\pgfqpoint{3.879929in}{2.298218in}}{\pgfqpoint{3.876022in}{2.302125in}}%
\pgfpathcurveto{\pgfqpoint{3.872115in}{2.306032in}}{\pgfqpoint{3.866816in}{2.308227in}}{\pgfqpoint{3.861290in}{2.308227in}}%
\pgfpathcurveto{\pgfqpoint{3.855765in}{2.308227in}}{\pgfqpoint{3.850466in}{2.306032in}}{\pgfqpoint{3.846559in}{2.302125in}}%
\pgfpathcurveto{\pgfqpoint{3.842652in}{2.298218in}}{\pgfqpoint{3.840457in}{2.292919in}}{\pgfqpoint{3.840457in}{2.287393in}}%
\pgfpathcurveto{\pgfqpoint{3.840457in}{2.281868in}}{\pgfqpoint{3.842652in}{2.276569in}}{\pgfqpoint{3.846559in}{2.272662in}}%
\pgfpathcurveto{\pgfqpoint{3.850466in}{2.268755in}}{\pgfqpoint{3.855765in}{2.266560in}}{\pgfqpoint{3.861290in}{2.266560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204088in}{2.266688in}}%
\pgfpathcurveto{\pgfqpoint{3.209613in}{2.266688in}}{\pgfqpoint{3.214912in}{2.268883in}}{\pgfqpoint{3.218819in}{2.272790in}}%
\pgfpathcurveto{\pgfqpoint{3.222726in}{2.276697in}}{\pgfqpoint{3.224921in}{2.281997in}}{\pgfqpoint{3.224921in}{2.287522in}}%
\pgfpathcurveto{\pgfqpoint{3.224921in}{2.293047in}}{\pgfqpoint{3.222726in}{2.298346in}}{\pgfqpoint{3.218819in}{2.302253in}}%
\pgfpathcurveto{\pgfqpoint{3.214912in}{2.306160in}}{\pgfqpoint{3.209613in}{2.308355in}}{\pgfqpoint{3.204088in}{2.308355in}}%
\pgfpathcurveto{\pgfqpoint{3.198562in}{2.308355in}}{\pgfqpoint{3.193263in}{2.306160in}}{\pgfqpoint{3.189356in}{2.302253in}}%
\pgfpathcurveto{\pgfqpoint{3.185449in}{2.298346in}}{\pgfqpoint{3.183254in}{2.293047in}}{\pgfqpoint{3.183254in}{2.287522in}}%
\pgfpathcurveto{\pgfqpoint{3.183254in}{2.281997in}}{\pgfqpoint{3.185449in}{2.276697in}}{\pgfqpoint{3.189356in}{2.272790in}}%
\pgfpathcurveto{\pgfqpoint{3.193263in}{2.268883in}}{\pgfqpoint{3.198562in}{2.266688in}}{\pgfqpoint{3.204088in}{2.266688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798006in}{2.266937in}}%
\pgfpathcurveto{\pgfqpoint{3.803531in}{2.266937in}}{\pgfqpoint{3.808831in}{2.269132in}}{\pgfqpoint{3.812738in}{2.273039in}}%
\pgfpathcurveto{\pgfqpoint{3.816645in}{2.276945in}}{\pgfqpoint{3.818840in}{2.282245in}}{\pgfqpoint{3.818840in}{2.287770in}}%
\pgfpathcurveto{\pgfqpoint{3.818840in}{2.293295in}}{\pgfqpoint{3.816645in}{2.298595in}}{\pgfqpoint{3.812738in}{2.302501in}}%
\pgfpathcurveto{\pgfqpoint{3.808831in}{2.306408in}}{\pgfqpoint{3.803531in}{2.308603in}}{\pgfqpoint{3.798006in}{2.308603in}}%
\pgfpathcurveto{\pgfqpoint{3.792481in}{2.308603in}}{\pgfqpoint{3.787182in}{2.306408in}}{\pgfqpoint{3.783275in}{2.302501in}}%
\pgfpathcurveto{\pgfqpoint{3.779368in}{2.298595in}}{\pgfqpoint{3.777173in}{2.293295in}}{\pgfqpoint{3.777173in}{2.287770in}}%
\pgfpathcurveto{\pgfqpoint{3.777173in}{2.282245in}}{\pgfqpoint{3.779368in}{2.276945in}}{\pgfqpoint{3.783275in}{2.273039in}}%
\pgfpathcurveto{\pgfqpoint{3.787182in}{2.269132in}}{\pgfqpoint{3.792481in}{2.266937in}}{\pgfqpoint{3.798006in}{2.266937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320994in}{2.266948in}}%
\pgfpathcurveto{\pgfqpoint{3.326519in}{2.266948in}}{\pgfqpoint{3.331818in}{2.269143in}}{\pgfqpoint{3.335725in}{2.273050in}}%
\pgfpathcurveto{\pgfqpoint{3.339632in}{2.276957in}}{\pgfqpoint{3.341827in}{2.282257in}}{\pgfqpoint{3.341827in}{2.287782in}}%
\pgfpathcurveto{\pgfqpoint{3.341827in}{2.293307in}}{\pgfqpoint{3.339632in}{2.298606in}}{\pgfqpoint{3.335725in}{2.302513in}}%
\pgfpathcurveto{\pgfqpoint{3.331818in}{2.306420in}}{\pgfqpoint{3.326519in}{2.308615in}}{\pgfqpoint{3.320994in}{2.308615in}}%
\pgfpathcurveto{\pgfqpoint{3.315469in}{2.308615in}}{\pgfqpoint{3.310169in}{2.306420in}}{\pgfqpoint{3.306262in}{2.302513in}}%
\pgfpathcurveto{\pgfqpoint{3.302356in}{2.298606in}}{\pgfqpoint{3.300160in}{2.293307in}}{\pgfqpoint{3.300160in}{2.287782in}}%
\pgfpathcurveto{\pgfqpoint{3.300160in}{2.282257in}}{\pgfqpoint{3.302356in}{2.276957in}}{\pgfqpoint{3.306262in}{2.273050in}}%
\pgfpathcurveto{\pgfqpoint{3.310169in}{2.269143in}}{\pgfqpoint{3.315469in}{2.266948in}}{\pgfqpoint{3.320994in}{2.266948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.266955in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.266955in}}{\pgfqpoint{3.872719in}{2.269150in}}{\pgfqpoint{3.876625in}{2.273057in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.276964in}}{\pgfqpoint{3.882727in}{2.282264in}}{\pgfqpoint{3.882727in}{2.287789in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.293314in}}{\pgfqpoint{3.880532in}{2.298613in}}{\pgfqpoint{3.876625in}{2.302520in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.306427in}}{\pgfqpoint{3.867419in}{2.308622in}}{\pgfqpoint{3.861894in}{2.308622in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.308622in}}{\pgfqpoint{3.851069in}{2.306427in}}{\pgfqpoint{3.847163in}{2.302520in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.298613in}}{\pgfqpoint{3.841061in}{2.293314in}}{\pgfqpoint{3.841061in}{2.287789in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.282264in}}{\pgfqpoint{3.843256in}{2.276964in}}{\pgfqpoint{3.847163in}{2.273057in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.269150in}}{\pgfqpoint{3.856369in}{2.266955in}}{\pgfqpoint{3.861894in}{2.266955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860937in}{2.267181in}}%
\pgfpathcurveto{\pgfqpoint{3.866462in}{2.267181in}}{\pgfqpoint{3.871761in}{2.269376in}}{\pgfqpoint{3.875668in}{2.273283in}}%
\pgfpathcurveto{\pgfqpoint{3.879575in}{2.277190in}}{\pgfqpoint{3.881770in}{2.282489in}}{\pgfqpoint{3.881770in}{2.288014in}}%
\pgfpathcurveto{\pgfqpoint{3.881770in}{2.293540in}}{\pgfqpoint{3.879575in}{2.298839in}}{\pgfqpoint{3.875668in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{3.871761in}{2.306653in}}{\pgfqpoint{3.866462in}{2.308848in}}{\pgfqpoint{3.860937in}{2.308848in}}%
\pgfpathcurveto{\pgfqpoint{3.855412in}{2.308848in}}{\pgfqpoint{3.850112in}{2.306653in}}{\pgfqpoint{3.846205in}{2.302746in}}%
\pgfpathcurveto{\pgfqpoint{3.842299in}{2.298839in}}{\pgfqpoint{3.840104in}{2.293540in}}{\pgfqpoint{3.840104in}{2.288014in}}%
\pgfpathcurveto{\pgfqpoint{3.840104in}{2.282489in}}{\pgfqpoint{3.842299in}{2.277190in}}{\pgfqpoint{3.846205in}{2.273283in}}%
\pgfpathcurveto{\pgfqpoint{3.850112in}{2.269376in}}{\pgfqpoint{3.855412in}{2.267181in}}{\pgfqpoint{3.860937in}{2.267181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553644in}{2.267291in}}%
\pgfpathcurveto{\pgfqpoint{3.559169in}{2.267291in}}{\pgfqpoint{3.564469in}{2.269486in}}{\pgfqpoint{3.568376in}{2.273393in}}%
\pgfpathcurveto{\pgfqpoint{3.572282in}{2.277300in}}{\pgfqpoint{3.574478in}{2.282599in}}{\pgfqpoint{3.574478in}{2.288124in}}%
\pgfpathcurveto{\pgfqpoint{3.574478in}{2.293649in}}{\pgfqpoint{3.572282in}{2.298949in}}{\pgfqpoint{3.568376in}{2.302856in}}%
\pgfpathcurveto{\pgfqpoint{3.564469in}{2.306763in}}{\pgfqpoint{3.559169in}{2.308958in}}{\pgfqpoint{3.553644in}{2.308958in}}%
\pgfpathcurveto{\pgfqpoint{3.548119in}{2.308958in}}{\pgfqpoint{3.542820in}{2.306763in}}{\pgfqpoint{3.538913in}{2.302856in}}%
\pgfpathcurveto{\pgfqpoint{3.535006in}{2.298949in}}{\pgfqpoint{3.532811in}{2.293649in}}{\pgfqpoint{3.532811in}{2.288124in}}%
\pgfpathcurveto{\pgfqpoint{3.532811in}{2.282599in}}{\pgfqpoint{3.535006in}{2.277300in}}{\pgfqpoint{3.538913in}{2.273393in}}%
\pgfpathcurveto{\pgfqpoint{3.542820in}{2.269486in}}{\pgfqpoint{3.548119in}{2.267291in}}{\pgfqpoint{3.553644in}{2.267291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794931in}{2.267392in}}%
\pgfpathcurveto{\pgfqpoint{3.800456in}{2.267392in}}{\pgfqpoint{3.805756in}{2.269587in}}{\pgfqpoint{3.809662in}{2.273494in}}%
\pgfpathcurveto{\pgfqpoint{3.813569in}{2.277400in}}{\pgfqpoint{3.815764in}{2.282700in}}{\pgfqpoint{3.815764in}{2.288225in}}%
\pgfpathcurveto{\pgfqpoint{3.815764in}{2.293750in}}{\pgfqpoint{3.813569in}{2.299050in}}{\pgfqpoint{3.809662in}{2.302956in}}%
\pgfpathcurveto{\pgfqpoint{3.805756in}{2.306863in}}{\pgfqpoint{3.800456in}{2.309058in}}{\pgfqpoint{3.794931in}{2.309058in}}%
\pgfpathcurveto{\pgfqpoint{3.789406in}{2.309058in}}{\pgfqpoint{3.784106in}{2.306863in}}{\pgfqpoint{3.780200in}{2.302956in}}%
\pgfpathcurveto{\pgfqpoint{3.776293in}{2.299050in}}{\pgfqpoint{3.774098in}{2.293750in}}{\pgfqpoint{3.774098in}{2.288225in}}%
\pgfpathcurveto{\pgfqpoint{3.774098in}{2.282700in}}{\pgfqpoint{3.776293in}{2.277400in}}{\pgfqpoint{3.780200in}{2.273494in}}%
\pgfpathcurveto{\pgfqpoint{3.784106in}{2.269587in}}{\pgfqpoint{3.789406in}{2.267392in}}{\pgfqpoint{3.794931in}{2.267392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.267456in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.267456in}}{\pgfqpoint{3.872661in}{2.269651in}}{\pgfqpoint{3.876568in}{2.273558in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.277465in}}{\pgfqpoint{3.882669in}{2.282765in}}{\pgfqpoint{3.882669in}{2.288290in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.293815in}}{\pgfqpoint{3.880474in}{2.299114in}}{\pgfqpoint{3.876568in}{2.303021in}}%
\pgfpathcurveto{\pgfqpoint{3.872661in}{2.306928in}}{\pgfqpoint{3.867361in}{2.309123in}}{\pgfqpoint{3.861836in}{2.309123in}}%
\pgfpathcurveto{\pgfqpoint{3.856311in}{2.309123in}}{\pgfqpoint{3.851012in}{2.306928in}}{\pgfqpoint{3.847105in}{2.303021in}}%
\pgfpathcurveto{\pgfqpoint{3.843198in}{2.299114in}}{\pgfqpoint{3.841003in}{2.293815in}}{\pgfqpoint{3.841003in}{2.288290in}}%
\pgfpathcurveto{\pgfqpoint{3.841003in}{2.282765in}}{\pgfqpoint{3.843198in}{2.277465in}}{\pgfqpoint{3.847105in}{2.273558in}}%
\pgfpathcurveto{\pgfqpoint{3.851012in}{2.269651in}}{\pgfqpoint{3.856311in}{2.267456in}}{\pgfqpoint{3.861836in}{2.267456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859722in}{2.267739in}}%
\pgfpathcurveto{\pgfqpoint{3.865247in}{2.267739in}}{\pgfqpoint{3.870546in}{2.269934in}}{\pgfqpoint{3.874453in}{2.273841in}}%
\pgfpathcurveto{\pgfqpoint{3.878360in}{2.277747in}}{\pgfqpoint{3.880555in}{2.283047in}}{\pgfqpoint{3.880555in}{2.288572in}}%
\pgfpathcurveto{\pgfqpoint{3.880555in}{2.294097in}}{\pgfqpoint{3.878360in}{2.299396in}}{\pgfqpoint{3.874453in}{2.303303in}}%
\pgfpathcurveto{\pgfqpoint{3.870546in}{2.307210in}}{\pgfqpoint{3.865247in}{2.309405in}}{\pgfqpoint{3.859722in}{2.309405in}}%
\pgfpathcurveto{\pgfqpoint{3.854197in}{2.309405in}}{\pgfqpoint{3.848897in}{2.307210in}}{\pgfqpoint{3.844991in}{2.303303in}}%
\pgfpathcurveto{\pgfqpoint{3.841084in}{2.299396in}}{\pgfqpoint{3.838889in}{2.294097in}}{\pgfqpoint{3.838889in}{2.288572in}}%
\pgfpathcurveto{\pgfqpoint{3.838889in}{2.283047in}}{\pgfqpoint{3.841084in}{2.277747in}}{\pgfqpoint{3.844991in}{2.273841in}}%
\pgfpathcurveto{\pgfqpoint{3.848897in}{2.269934in}}{\pgfqpoint{3.854197in}{2.267739in}}{\pgfqpoint{3.859722in}{2.267739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.268197in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.268197in}}{\pgfqpoint{3.872719in}{2.270392in}}{\pgfqpoint{3.876625in}{2.274299in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.278206in}}{\pgfqpoint{3.882727in}{2.283505in}}{\pgfqpoint{3.882727in}{2.289031in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.294556in}}{\pgfqpoint{3.880532in}{2.299855in}}{\pgfqpoint{3.876625in}{2.303762in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.307669in}}{\pgfqpoint{3.867419in}{2.309864in}}{\pgfqpoint{3.861894in}{2.309864in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.309864in}}{\pgfqpoint{3.851069in}{2.307669in}}{\pgfqpoint{3.847163in}{2.303762in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.299855in}}{\pgfqpoint{3.841061in}{2.294556in}}{\pgfqpoint{3.841061in}{2.289031in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.283505in}}{\pgfqpoint{3.843256in}{2.278206in}}{\pgfqpoint{3.847163in}{2.274299in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.270392in}}{\pgfqpoint{3.856369in}{2.268197in}}{\pgfqpoint{3.861894in}{2.268197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.268325in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.268325in}}{\pgfqpoint{3.872715in}{2.270521in}}{\pgfqpoint{3.876622in}{2.274427in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.278334in}}{\pgfqpoint{3.882724in}{2.283634in}}{\pgfqpoint{3.882724in}{2.289159in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.294684in}}{\pgfqpoint{3.880529in}{2.299983in}}{\pgfqpoint{3.876622in}{2.303890in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.307797in}}{\pgfqpoint{3.867415in}{2.309992in}}{\pgfqpoint{3.861890in}{2.309992in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.309992in}}{\pgfqpoint{3.851066in}{2.307797in}}{\pgfqpoint{3.847159in}{2.303890in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.299983in}}{\pgfqpoint{3.841057in}{2.294684in}}{\pgfqpoint{3.841057in}{2.289159in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.283634in}}{\pgfqpoint{3.843252in}{2.278334in}}{\pgfqpoint{3.847159in}{2.274427in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.270521in}}{\pgfqpoint{3.856365in}{2.268325in}}{\pgfqpoint{3.861890in}{2.268325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858860in}{2.268401in}}%
\pgfpathcurveto{\pgfqpoint{3.864385in}{2.268401in}}{\pgfqpoint{3.869684in}{2.270596in}}{\pgfqpoint{3.873591in}{2.274503in}}%
\pgfpathcurveto{\pgfqpoint{3.877498in}{2.278410in}}{\pgfqpoint{3.879693in}{2.283709in}}{\pgfqpoint{3.879693in}{2.289235in}}%
\pgfpathcurveto{\pgfqpoint{3.879693in}{2.294760in}}{\pgfqpoint{3.877498in}{2.300059in}}{\pgfqpoint{3.873591in}{2.303966in}}%
\pgfpathcurveto{\pgfqpoint{3.869684in}{2.307873in}}{\pgfqpoint{3.864385in}{2.310068in}}{\pgfqpoint{3.858860in}{2.310068in}}%
\pgfpathcurveto{\pgfqpoint{3.853335in}{2.310068in}}{\pgfqpoint{3.848035in}{2.307873in}}{\pgfqpoint{3.844128in}{2.303966in}}%
\pgfpathcurveto{\pgfqpoint{3.840222in}{2.300059in}}{\pgfqpoint{3.838026in}{2.294760in}}{\pgfqpoint{3.838026in}{2.289235in}}%
\pgfpathcurveto{\pgfqpoint{3.838026in}{2.283709in}}{\pgfqpoint{3.840222in}{2.278410in}}{\pgfqpoint{3.844128in}{2.274503in}}%
\pgfpathcurveto{\pgfqpoint{3.848035in}{2.270596in}}{\pgfqpoint{3.853335in}{2.268401in}}{\pgfqpoint{3.858860in}{2.268401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861862in}{2.268443in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{2.268443in}}{\pgfqpoint{3.872687in}{2.270638in}}{\pgfqpoint{3.876594in}{2.274545in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.278452in}}{\pgfqpoint{3.882696in}{2.283751in}}{\pgfqpoint{3.882696in}{2.289276in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.294801in}}{\pgfqpoint{3.880500in}{2.300101in}}{\pgfqpoint{3.876594in}{2.304008in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.307915in}}{\pgfqpoint{3.867387in}{2.310110in}}{\pgfqpoint{3.861862in}{2.310110in}}%
\pgfpathcurveto{\pgfqpoint{3.856337in}{2.310110in}}{\pgfqpoint{3.851038in}{2.307915in}}{\pgfqpoint{3.847131in}{2.304008in}}%
\pgfpathcurveto{\pgfqpoint{3.843224in}{2.300101in}}{\pgfqpoint{3.841029in}{2.294801in}}{\pgfqpoint{3.841029in}{2.289276in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{2.283751in}}{\pgfqpoint{3.843224in}{2.278452in}}{\pgfqpoint{3.847131in}{2.274545in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.270638in}}{\pgfqpoint{3.856337in}{2.268443in}}{\pgfqpoint{3.861862in}{2.268443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861881in}{2.268551in}}%
\pgfpathcurveto{\pgfqpoint{3.867406in}{2.268551in}}{\pgfqpoint{3.872705in}{2.270746in}}{\pgfqpoint{3.876612in}{2.274653in}}%
\pgfpathcurveto{\pgfqpoint{3.880519in}{2.278560in}}{\pgfqpoint{3.882714in}{2.283859in}}{\pgfqpoint{3.882714in}{2.289385in}}%
\pgfpathcurveto{\pgfqpoint{3.882714in}{2.294910in}}{\pgfqpoint{3.880519in}{2.300209in}}{\pgfqpoint{3.876612in}{2.304116in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.308023in}}{\pgfqpoint{3.867406in}{2.310218in}}{\pgfqpoint{3.861881in}{2.310218in}}%
\pgfpathcurveto{\pgfqpoint{3.856356in}{2.310218in}}{\pgfqpoint{3.851056in}{2.308023in}}{\pgfqpoint{3.847149in}{2.304116in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.300209in}}{\pgfqpoint{3.841047in}{2.294910in}}{\pgfqpoint{3.841047in}{2.289385in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.283859in}}{\pgfqpoint{3.843242in}{2.278560in}}{\pgfqpoint{3.847149in}{2.274653in}}%
\pgfpathcurveto{\pgfqpoint{3.851056in}{2.270746in}}{\pgfqpoint{3.856356in}{2.268551in}}{\pgfqpoint{3.861881in}{2.268551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703897in}{2.268681in}}%
\pgfpathcurveto{\pgfqpoint{3.709422in}{2.268681in}}{\pgfqpoint{3.714722in}{2.270876in}}{\pgfqpoint{3.718628in}{2.274783in}}%
\pgfpathcurveto{\pgfqpoint{3.722535in}{2.278689in}}{\pgfqpoint{3.724730in}{2.283989in}}{\pgfqpoint{3.724730in}{2.289514in}}%
\pgfpathcurveto{\pgfqpoint{3.724730in}{2.295039in}}{\pgfqpoint{3.722535in}{2.300338in}}{\pgfqpoint{3.718628in}{2.304245in}}%
\pgfpathcurveto{\pgfqpoint{3.714722in}{2.308152in}}{\pgfqpoint{3.709422in}{2.310347in}}{\pgfqpoint{3.703897in}{2.310347in}}%
\pgfpathcurveto{\pgfqpoint{3.698372in}{2.310347in}}{\pgfqpoint{3.693072in}{2.308152in}}{\pgfqpoint{3.689166in}{2.304245in}}%
\pgfpathcurveto{\pgfqpoint{3.685259in}{2.300338in}}{\pgfqpoint{3.683064in}{2.295039in}}{\pgfqpoint{3.683064in}{2.289514in}}%
\pgfpathcurveto{\pgfqpoint{3.683064in}{2.283989in}}{\pgfqpoint{3.685259in}{2.278689in}}{\pgfqpoint{3.689166in}{2.274783in}}%
\pgfpathcurveto{\pgfqpoint{3.693072in}{2.270876in}}{\pgfqpoint{3.698372in}{2.268681in}}{\pgfqpoint{3.703897in}{2.268681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.268830in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.268830in}}{\pgfqpoint{3.872711in}{2.271025in}}{\pgfqpoint{3.876617in}{2.274932in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.278839in}}{\pgfqpoint{3.882719in}{2.284138in}}{\pgfqpoint{3.882719in}{2.289663in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.295188in}}{\pgfqpoint{3.880524in}{2.300488in}}{\pgfqpoint{3.876617in}{2.304395in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.308301in}}{\pgfqpoint{3.867411in}{2.310497in}}{\pgfqpoint{3.861886in}{2.310497in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.310497in}}{\pgfqpoint{3.851061in}{2.308301in}}{\pgfqpoint{3.847155in}{2.304395in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.300488in}}{\pgfqpoint{3.841053in}{2.295188in}}{\pgfqpoint{3.841053in}{2.289663in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.284138in}}{\pgfqpoint{3.843248in}{2.278839in}}{\pgfqpoint{3.847155in}{2.274932in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.271025in}}{\pgfqpoint{3.856361in}{2.268830in}}{\pgfqpoint{3.861886in}{2.268830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.268852in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.268852in}}{\pgfqpoint{3.872719in}{2.271047in}}{\pgfqpoint{3.876625in}{2.274954in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.278861in}}{\pgfqpoint{3.882727in}{2.284161in}}{\pgfqpoint{3.882727in}{2.289686in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.295211in}}{\pgfqpoint{3.880532in}{2.300510in}}{\pgfqpoint{3.876625in}{2.304417in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.308324in}}{\pgfqpoint{3.867419in}{2.310519in}}{\pgfqpoint{3.861894in}{2.310519in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.310519in}}{\pgfqpoint{3.851069in}{2.308324in}}{\pgfqpoint{3.847163in}{2.304417in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.300510in}}{\pgfqpoint{3.841061in}{2.295211in}}{\pgfqpoint{3.841061in}{2.289686in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.284161in}}{\pgfqpoint{3.843256in}{2.278861in}}{\pgfqpoint{3.847163in}{2.274954in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.271047in}}{\pgfqpoint{3.856369in}{2.268852in}}{\pgfqpoint{3.861894in}{2.268852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748231in}{2.269271in}}%
\pgfpathcurveto{\pgfqpoint{3.753756in}{2.269271in}}{\pgfqpoint{3.759056in}{2.271466in}}{\pgfqpoint{3.762963in}{2.275373in}}%
\pgfpathcurveto{\pgfqpoint{3.766869in}{2.279280in}}{\pgfqpoint{3.769065in}{2.284579in}}{\pgfqpoint{3.769065in}{2.290104in}}%
\pgfpathcurveto{\pgfqpoint{3.769065in}{2.295629in}}{\pgfqpoint{3.766869in}{2.300929in}}{\pgfqpoint{3.762963in}{2.304836in}}%
\pgfpathcurveto{\pgfqpoint{3.759056in}{2.308742in}}{\pgfqpoint{3.753756in}{2.310938in}}{\pgfqpoint{3.748231in}{2.310938in}}%
\pgfpathcurveto{\pgfqpoint{3.742706in}{2.310938in}}{\pgfqpoint{3.737407in}{2.308742in}}{\pgfqpoint{3.733500in}{2.304836in}}%
\pgfpathcurveto{\pgfqpoint{3.729593in}{2.300929in}}{\pgfqpoint{3.727398in}{2.295629in}}{\pgfqpoint{3.727398in}{2.290104in}}%
\pgfpathcurveto{\pgfqpoint{3.727398in}{2.284579in}}{\pgfqpoint{3.729593in}{2.279280in}}{\pgfqpoint{3.733500in}{2.275373in}}%
\pgfpathcurveto{\pgfqpoint{3.737407in}{2.271466in}}{\pgfqpoint{3.742706in}{2.269271in}}{\pgfqpoint{3.748231in}{2.269271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857296in}{2.269451in}}%
\pgfpathcurveto{\pgfqpoint{3.862821in}{2.269451in}}{\pgfqpoint{3.868120in}{2.271646in}}{\pgfqpoint{3.872027in}{2.275553in}}%
\pgfpathcurveto{\pgfqpoint{3.875934in}{2.279460in}}{\pgfqpoint{3.878129in}{2.284759in}}{\pgfqpoint{3.878129in}{2.290284in}}%
\pgfpathcurveto{\pgfqpoint{3.878129in}{2.295809in}}{\pgfqpoint{3.875934in}{2.301109in}}{\pgfqpoint{3.872027in}{2.305016in}}%
\pgfpathcurveto{\pgfqpoint{3.868120in}{2.308922in}}{\pgfqpoint{3.862821in}{2.311118in}}{\pgfqpoint{3.857296in}{2.311118in}}%
\pgfpathcurveto{\pgfqpoint{3.851771in}{2.311118in}}{\pgfqpoint{3.846471in}{2.308922in}}{\pgfqpoint{3.842564in}{2.305016in}}%
\pgfpathcurveto{\pgfqpoint{3.838657in}{2.301109in}}{\pgfqpoint{3.836462in}{2.295809in}}{\pgfqpoint{3.836462in}{2.290284in}}%
\pgfpathcurveto{\pgfqpoint{3.836462in}{2.284759in}}{\pgfqpoint{3.838657in}{2.279460in}}{\pgfqpoint{3.842564in}{2.275553in}}%
\pgfpathcurveto{\pgfqpoint{3.846471in}{2.271646in}}{\pgfqpoint{3.851771in}{2.269451in}}{\pgfqpoint{3.857296in}{2.269451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860626in}{2.270059in}}%
\pgfpathcurveto{\pgfqpoint{3.866151in}{2.270059in}}{\pgfqpoint{3.871451in}{2.272254in}}{\pgfqpoint{3.875357in}{2.276161in}}%
\pgfpathcurveto{\pgfqpoint{3.879264in}{2.280068in}}{\pgfqpoint{3.881459in}{2.285367in}}{\pgfqpoint{3.881459in}{2.290892in}}%
\pgfpathcurveto{\pgfqpoint{3.881459in}{2.296417in}}{\pgfqpoint{3.879264in}{2.301717in}}{\pgfqpoint{3.875357in}{2.305624in}}%
\pgfpathcurveto{\pgfqpoint{3.871451in}{2.309530in}}{\pgfqpoint{3.866151in}{2.311726in}}{\pgfqpoint{3.860626in}{2.311726in}}%
\pgfpathcurveto{\pgfqpoint{3.855101in}{2.311726in}}{\pgfqpoint{3.849802in}{2.309530in}}{\pgfqpoint{3.845895in}{2.305624in}}%
\pgfpathcurveto{\pgfqpoint{3.841988in}{2.301717in}}{\pgfqpoint{3.839793in}{2.296417in}}{\pgfqpoint{3.839793in}{2.290892in}}%
\pgfpathcurveto{\pgfqpoint{3.839793in}{2.285367in}}{\pgfqpoint{3.841988in}{2.280068in}}{\pgfqpoint{3.845895in}{2.276161in}}%
\pgfpathcurveto{\pgfqpoint{3.849802in}{2.272254in}}{\pgfqpoint{3.855101in}{2.270059in}}{\pgfqpoint{3.860626in}{2.270059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.270142in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.270142in}}{\pgfqpoint{3.872719in}{2.272338in}}{\pgfqpoint{3.876625in}{2.276244in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.280151in}}{\pgfqpoint{3.882727in}{2.285451in}}{\pgfqpoint{3.882727in}{2.290976in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.296501in}}{\pgfqpoint{3.880532in}{2.301800in}}{\pgfqpoint{3.876625in}{2.305707in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.309614in}}{\pgfqpoint{3.867419in}{2.311809in}}{\pgfqpoint{3.861894in}{2.311809in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.311809in}}{\pgfqpoint{3.851069in}{2.309614in}}{\pgfqpoint{3.847163in}{2.305707in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.301800in}}{\pgfqpoint{3.841061in}{2.296501in}}{\pgfqpoint{3.841061in}{2.290976in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.285451in}}{\pgfqpoint{3.843256in}{2.280151in}}{\pgfqpoint{3.847163in}{2.276244in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.272338in}}{\pgfqpoint{3.856369in}{2.270142in}}{\pgfqpoint{3.861894in}{2.270142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.270275in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.270275in}}{\pgfqpoint{3.872718in}{2.272470in}}{\pgfqpoint{3.876625in}{2.276377in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.280284in}}{\pgfqpoint{3.882727in}{2.285584in}}{\pgfqpoint{3.882727in}{2.291109in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.296634in}}{\pgfqpoint{3.880532in}{2.301933in}}{\pgfqpoint{3.876625in}{2.305840in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.309747in}}{\pgfqpoint{3.867419in}{2.311942in}}{\pgfqpoint{3.861893in}{2.311942in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.311942in}}{\pgfqpoint{3.851069in}{2.309747in}}{\pgfqpoint{3.847162in}{2.305840in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.301933in}}{\pgfqpoint{3.841060in}{2.296634in}}{\pgfqpoint{3.841060in}{2.291109in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.285584in}}{\pgfqpoint{3.843255in}{2.280284in}}{\pgfqpoint{3.847162in}{2.276377in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.272470in}}{\pgfqpoint{3.856368in}{2.270275in}}{\pgfqpoint{3.861893in}{2.270275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861532in}{2.270653in}}%
\pgfpathcurveto{\pgfqpoint{3.867057in}{2.270653in}}{\pgfqpoint{3.872356in}{2.272848in}}{\pgfqpoint{3.876263in}{2.276755in}}%
\pgfpathcurveto{\pgfqpoint{3.880170in}{2.280662in}}{\pgfqpoint{3.882365in}{2.285961in}}{\pgfqpoint{3.882365in}{2.291486in}}%
\pgfpathcurveto{\pgfqpoint{3.882365in}{2.297011in}}{\pgfqpoint{3.880170in}{2.302311in}}{\pgfqpoint{3.876263in}{2.306218in}}%
\pgfpathcurveto{\pgfqpoint{3.872356in}{2.310124in}}{\pgfqpoint{3.867057in}{2.312319in}}{\pgfqpoint{3.861532in}{2.312319in}}%
\pgfpathcurveto{\pgfqpoint{3.856006in}{2.312319in}}{\pgfqpoint{3.850707in}{2.310124in}}{\pgfqpoint{3.846800in}{2.306218in}}%
\pgfpathcurveto{\pgfqpoint{3.842893in}{2.302311in}}{\pgfqpoint{3.840698in}{2.297011in}}{\pgfqpoint{3.840698in}{2.291486in}}%
\pgfpathcurveto{\pgfqpoint{3.840698in}{2.285961in}}{\pgfqpoint{3.842893in}{2.280662in}}{\pgfqpoint{3.846800in}{2.276755in}}%
\pgfpathcurveto{\pgfqpoint{3.850707in}{2.272848in}}{\pgfqpoint{3.856006in}{2.270653in}}{\pgfqpoint{3.861532in}{2.270653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.270842in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.270842in}}{\pgfqpoint{3.872669in}{2.273037in}}{\pgfqpoint{3.876576in}{2.276944in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.280851in}}{\pgfqpoint{3.882678in}{2.286150in}}{\pgfqpoint{3.882678in}{2.291676in}}%
\pgfpathcurveto{\pgfqpoint{3.882678in}{2.297201in}}{\pgfqpoint{3.880482in}{2.302500in}}{\pgfqpoint{3.876576in}{2.306407in}}%
\pgfpathcurveto{\pgfqpoint{3.872669in}{2.310314in}}{\pgfqpoint{3.867369in}{2.312509in}}{\pgfqpoint{3.861844in}{2.312509in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.312509in}}{\pgfqpoint{3.851020in}{2.310314in}}{\pgfqpoint{3.847113in}{2.306407in}}%
\pgfpathcurveto{\pgfqpoint{3.843206in}{2.302500in}}{\pgfqpoint{3.841011in}{2.297201in}}{\pgfqpoint{3.841011in}{2.291676in}}%
\pgfpathcurveto{\pgfqpoint{3.841011in}{2.286150in}}{\pgfqpoint{3.843206in}{2.280851in}}{\pgfqpoint{3.847113in}{2.276944in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{2.273037in}}{\pgfqpoint{3.856319in}{2.270842in}}{\pgfqpoint{3.861844in}{2.270842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299376in}{2.270908in}}%
\pgfpathcurveto{\pgfqpoint{2.304901in}{2.270908in}}{\pgfqpoint{2.310201in}{2.273103in}}{\pgfqpoint{2.314108in}{2.277010in}}%
\pgfpathcurveto{\pgfqpoint{2.318014in}{2.280917in}}{\pgfqpoint{2.320210in}{2.286216in}}{\pgfqpoint{2.320210in}{2.291741in}}%
\pgfpathcurveto{\pgfqpoint{2.320210in}{2.297266in}}{\pgfqpoint{2.318014in}{2.302566in}}{\pgfqpoint{2.314108in}{2.306473in}}%
\pgfpathcurveto{\pgfqpoint{2.310201in}{2.310380in}}{\pgfqpoint{2.304901in}{2.312575in}}{\pgfqpoint{2.299376in}{2.312575in}}%
\pgfpathcurveto{\pgfqpoint{2.293851in}{2.312575in}}{\pgfqpoint{2.288552in}{2.310380in}}{\pgfqpoint{2.284645in}{2.306473in}}%
\pgfpathcurveto{\pgfqpoint{2.280738in}{2.302566in}}{\pgfqpoint{2.278543in}{2.297266in}}{\pgfqpoint{2.278543in}{2.291741in}}%
\pgfpathcurveto{\pgfqpoint{2.278543in}{2.286216in}}{\pgfqpoint{2.280738in}{2.280917in}}{\pgfqpoint{2.284645in}{2.277010in}}%
\pgfpathcurveto{\pgfqpoint{2.288552in}{2.273103in}}{\pgfqpoint{2.293851in}{2.270908in}}{\pgfqpoint{2.299376in}{2.270908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544412in}{2.271003in}}%
\pgfpathcurveto{\pgfqpoint{3.549937in}{2.271003in}}{\pgfqpoint{3.555236in}{2.273198in}}{\pgfqpoint{3.559143in}{2.277105in}}%
\pgfpathcurveto{\pgfqpoint{3.563050in}{2.281012in}}{\pgfqpoint{3.565245in}{2.286312in}}{\pgfqpoint{3.565245in}{2.291837in}}%
\pgfpathcurveto{\pgfqpoint{3.565245in}{2.297362in}}{\pgfqpoint{3.563050in}{2.302661in}}{\pgfqpoint{3.559143in}{2.306568in}}%
\pgfpathcurveto{\pgfqpoint{3.555236in}{2.310475in}}{\pgfqpoint{3.549937in}{2.312670in}}{\pgfqpoint{3.544412in}{2.312670in}}%
\pgfpathcurveto{\pgfqpoint{3.538887in}{2.312670in}}{\pgfqpoint{3.533587in}{2.310475in}}{\pgfqpoint{3.529680in}{2.306568in}}%
\pgfpathcurveto{\pgfqpoint{3.525774in}{2.302661in}}{\pgfqpoint{3.523578in}{2.297362in}}{\pgfqpoint{3.523578in}{2.291837in}}%
\pgfpathcurveto{\pgfqpoint{3.523578in}{2.286312in}}{\pgfqpoint{3.525774in}{2.281012in}}{\pgfqpoint{3.529680in}{2.277105in}}%
\pgfpathcurveto{\pgfqpoint{3.533587in}{2.273198in}}{\pgfqpoint{3.538887in}{2.271003in}}{\pgfqpoint{3.544412in}{2.271003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860467in}{2.271033in}}%
\pgfpathcurveto{\pgfqpoint{3.865992in}{2.271033in}}{\pgfqpoint{3.871292in}{2.273228in}}{\pgfqpoint{3.875199in}{2.277135in}}%
\pgfpathcurveto{\pgfqpoint{3.879105in}{2.281041in}}{\pgfqpoint{3.881301in}{2.286341in}}{\pgfqpoint{3.881301in}{2.291866in}}%
\pgfpathcurveto{\pgfqpoint{3.881301in}{2.297391in}}{\pgfqpoint{3.879105in}{2.302691in}}{\pgfqpoint{3.875199in}{2.306597in}}%
\pgfpathcurveto{\pgfqpoint{3.871292in}{2.310504in}}{\pgfqpoint{3.865992in}{2.312699in}}{\pgfqpoint{3.860467in}{2.312699in}}%
\pgfpathcurveto{\pgfqpoint{3.854942in}{2.312699in}}{\pgfqpoint{3.849643in}{2.310504in}}{\pgfqpoint{3.845736in}{2.306597in}}%
\pgfpathcurveto{\pgfqpoint{3.841829in}{2.302691in}}{\pgfqpoint{3.839634in}{2.297391in}}{\pgfqpoint{3.839634in}{2.291866in}}%
\pgfpathcurveto{\pgfqpoint{3.839634in}{2.286341in}}{\pgfqpoint{3.841829in}{2.281041in}}{\pgfqpoint{3.845736in}{2.277135in}}%
\pgfpathcurveto{\pgfqpoint{3.849643in}{2.273228in}}{\pgfqpoint{3.854942in}{2.271033in}}{\pgfqpoint{3.860467in}{2.271033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861414in}{2.271268in}}%
\pgfpathcurveto{\pgfqpoint{3.866939in}{2.271268in}}{\pgfqpoint{3.872238in}{2.273463in}}{\pgfqpoint{3.876145in}{2.277370in}}%
\pgfpathcurveto{\pgfqpoint{3.880052in}{2.281277in}}{\pgfqpoint{3.882247in}{2.286576in}}{\pgfqpoint{3.882247in}{2.292101in}}%
\pgfpathcurveto{\pgfqpoint{3.882247in}{2.297626in}}{\pgfqpoint{3.880052in}{2.302926in}}{\pgfqpoint{3.876145in}{2.306833in}}%
\pgfpathcurveto{\pgfqpoint{3.872238in}{2.310739in}}{\pgfqpoint{3.866939in}{2.312935in}}{\pgfqpoint{3.861414in}{2.312935in}}%
\pgfpathcurveto{\pgfqpoint{3.855889in}{2.312935in}}{\pgfqpoint{3.850589in}{2.310739in}}{\pgfqpoint{3.846682in}{2.306833in}}%
\pgfpathcurveto{\pgfqpoint{3.842776in}{2.302926in}}{\pgfqpoint{3.840580in}{2.297626in}}{\pgfqpoint{3.840580in}{2.292101in}}%
\pgfpathcurveto{\pgfqpoint{3.840580in}{2.286576in}}{\pgfqpoint{3.842776in}{2.281277in}}{\pgfqpoint{3.846682in}{2.277370in}}%
\pgfpathcurveto{\pgfqpoint{3.850589in}{2.273463in}}{\pgfqpoint{3.855889in}{2.271268in}}{\pgfqpoint{3.861414in}{2.271268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859980in}{2.271274in}}%
\pgfpathcurveto{\pgfqpoint{3.865505in}{2.271274in}}{\pgfqpoint{3.870805in}{2.273469in}}{\pgfqpoint{3.874712in}{2.277376in}}%
\pgfpathcurveto{\pgfqpoint{3.878619in}{2.281283in}}{\pgfqpoint{3.880814in}{2.286582in}}{\pgfqpoint{3.880814in}{2.292107in}}%
\pgfpathcurveto{\pgfqpoint{3.880814in}{2.297632in}}{\pgfqpoint{3.878619in}{2.302932in}}{\pgfqpoint{3.874712in}{2.306839in}}%
\pgfpathcurveto{\pgfqpoint{3.870805in}{2.310745in}}{\pgfqpoint{3.865505in}{2.312940in}}{\pgfqpoint{3.859980in}{2.312940in}}%
\pgfpathcurveto{\pgfqpoint{3.854455in}{2.312940in}}{\pgfqpoint{3.849156in}{2.310745in}}{\pgfqpoint{3.845249in}{2.306839in}}%
\pgfpathcurveto{\pgfqpoint{3.841342in}{2.302932in}}{\pgfqpoint{3.839147in}{2.297632in}}{\pgfqpoint{3.839147in}{2.292107in}}%
\pgfpathcurveto{\pgfqpoint{3.839147in}{2.286582in}}{\pgfqpoint{3.841342in}{2.281283in}}{\pgfqpoint{3.845249in}{2.277376in}}%
\pgfpathcurveto{\pgfqpoint{3.849156in}{2.273469in}}{\pgfqpoint{3.854455in}{2.271274in}}{\pgfqpoint{3.859980in}{2.271274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794874in}{2.271409in}}%
\pgfpathcurveto{\pgfqpoint{3.800399in}{2.271409in}}{\pgfqpoint{3.805699in}{2.273604in}}{\pgfqpoint{3.809606in}{2.277511in}}%
\pgfpathcurveto{\pgfqpoint{3.813513in}{2.281418in}}{\pgfqpoint{3.815708in}{2.286717in}}{\pgfqpoint{3.815708in}{2.292242in}}%
\pgfpathcurveto{\pgfqpoint{3.815708in}{2.297767in}}{\pgfqpoint{3.813513in}{2.303067in}}{\pgfqpoint{3.809606in}{2.306974in}}%
\pgfpathcurveto{\pgfqpoint{3.805699in}{2.310881in}}{\pgfqpoint{3.800399in}{2.313076in}}{\pgfqpoint{3.794874in}{2.313076in}}%
\pgfpathcurveto{\pgfqpoint{3.789349in}{2.313076in}}{\pgfqpoint{3.784050in}{2.310881in}}{\pgfqpoint{3.780143in}{2.306974in}}%
\pgfpathcurveto{\pgfqpoint{3.776236in}{2.303067in}}{\pgfqpoint{3.774041in}{2.297767in}}{\pgfqpoint{3.774041in}{2.292242in}}%
\pgfpathcurveto{\pgfqpoint{3.774041in}{2.286717in}}{\pgfqpoint{3.776236in}{2.281418in}}{\pgfqpoint{3.780143in}{2.277511in}}%
\pgfpathcurveto{\pgfqpoint{3.784050in}{2.273604in}}{\pgfqpoint{3.789349in}{2.271409in}}{\pgfqpoint{3.794874in}{2.271409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781151in}{2.272093in}}%
\pgfpathcurveto{\pgfqpoint{3.786676in}{2.272093in}}{\pgfqpoint{3.791975in}{2.274289in}}{\pgfqpoint{3.795882in}{2.278195in}}%
\pgfpathcurveto{\pgfqpoint{3.799789in}{2.282102in}}{\pgfqpoint{3.801984in}{2.287402in}}{\pgfqpoint{3.801984in}{2.292927in}}%
\pgfpathcurveto{\pgfqpoint{3.801984in}{2.298452in}}{\pgfqpoint{3.799789in}{2.303751in}}{\pgfqpoint{3.795882in}{2.307658in}}%
\pgfpathcurveto{\pgfqpoint{3.791975in}{2.311565in}}{\pgfqpoint{3.786676in}{2.313760in}}{\pgfqpoint{3.781151in}{2.313760in}}%
\pgfpathcurveto{\pgfqpoint{3.775626in}{2.313760in}}{\pgfqpoint{3.770326in}{2.311565in}}{\pgfqpoint{3.766419in}{2.307658in}}%
\pgfpathcurveto{\pgfqpoint{3.762513in}{2.303751in}}{\pgfqpoint{3.760317in}{2.298452in}}{\pgfqpoint{3.760317in}{2.292927in}}%
\pgfpathcurveto{\pgfqpoint{3.760317in}{2.287402in}}{\pgfqpoint{3.762513in}{2.282102in}}{\pgfqpoint{3.766419in}{2.278195in}}%
\pgfpathcurveto{\pgfqpoint{3.770326in}{2.274289in}}{\pgfqpoint{3.775626in}{2.272093in}}{\pgfqpoint{3.781151in}{2.272093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492922in}{2.272102in}}%
\pgfpathcurveto{\pgfqpoint{3.498447in}{2.272102in}}{\pgfqpoint{3.503747in}{2.274297in}}{\pgfqpoint{3.507654in}{2.278204in}}%
\pgfpathcurveto{\pgfqpoint{3.511561in}{2.282110in}}{\pgfqpoint{3.513756in}{2.287410in}}{\pgfqpoint{3.513756in}{2.292935in}}%
\pgfpathcurveto{\pgfqpoint{3.513756in}{2.298460in}}{\pgfqpoint{3.511561in}{2.303760in}}{\pgfqpoint{3.507654in}{2.307666in}}%
\pgfpathcurveto{\pgfqpoint{3.503747in}{2.311573in}}{\pgfqpoint{3.498447in}{2.313768in}}{\pgfqpoint{3.492922in}{2.313768in}}%
\pgfpathcurveto{\pgfqpoint{3.487397in}{2.313768in}}{\pgfqpoint{3.482098in}{2.311573in}}{\pgfqpoint{3.478191in}{2.307666in}}%
\pgfpathcurveto{\pgfqpoint{3.474284in}{2.303760in}}{\pgfqpoint{3.472089in}{2.298460in}}{\pgfqpoint{3.472089in}{2.292935in}}%
\pgfpathcurveto{\pgfqpoint{3.472089in}{2.287410in}}{\pgfqpoint{3.474284in}{2.282110in}}{\pgfqpoint{3.478191in}{2.278204in}}%
\pgfpathcurveto{\pgfqpoint{3.482098in}{2.274297in}}{\pgfqpoint{3.487397in}{2.272102in}}{\pgfqpoint{3.492922in}{2.272102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820885in}{2.272157in}}%
\pgfpathcurveto{\pgfqpoint{3.826410in}{2.272157in}}{\pgfqpoint{3.831710in}{2.274352in}}{\pgfqpoint{3.835617in}{2.278259in}}%
\pgfpathcurveto{\pgfqpoint{3.839524in}{2.282166in}}{\pgfqpoint{3.841719in}{2.287466in}}{\pgfqpoint{3.841719in}{2.292991in}}%
\pgfpathcurveto{\pgfqpoint{3.841719in}{2.298516in}}{\pgfqpoint{3.839524in}{2.303815in}}{\pgfqpoint{3.835617in}{2.307722in}}%
\pgfpathcurveto{\pgfqpoint{3.831710in}{2.311629in}}{\pgfqpoint{3.826410in}{2.313824in}}{\pgfqpoint{3.820885in}{2.313824in}}%
\pgfpathcurveto{\pgfqpoint{3.815360in}{2.313824in}}{\pgfqpoint{3.810061in}{2.311629in}}{\pgfqpoint{3.806154in}{2.307722in}}%
\pgfpathcurveto{\pgfqpoint{3.802247in}{2.303815in}}{\pgfqpoint{3.800052in}{2.298516in}}{\pgfqpoint{3.800052in}{2.292991in}}%
\pgfpathcurveto{\pgfqpoint{3.800052in}{2.287466in}}{\pgfqpoint{3.802247in}{2.282166in}}{\pgfqpoint{3.806154in}{2.278259in}}%
\pgfpathcurveto{\pgfqpoint{3.810061in}{2.274352in}}{\pgfqpoint{3.815360in}{2.272157in}}{\pgfqpoint{3.820885in}{2.272157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817909in}{2.272503in}}%
\pgfpathcurveto{\pgfqpoint{1.823434in}{2.272503in}}{\pgfqpoint{1.828734in}{2.274698in}}{\pgfqpoint{1.832640in}{2.278605in}}%
\pgfpathcurveto{\pgfqpoint{1.836547in}{2.282512in}}{\pgfqpoint{1.838742in}{2.287811in}}{\pgfqpoint{1.838742in}{2.293336in}}%
\pgfpathcurveto{\pgfqpoint{1.838742in}{2.298861in}}{\pgfqpoint{1.836547in}{2.304161in}}{\pgfqpoint{1.832640in}{2.308067in}}%
\pgfpathcurveto{\pgfqpoint{1.828734in}{2.311974in}}{\pgfqpoint{1.823434in}{2.314169in}}{\pgfqpoint{1.817909in}{2.314169in}}%
\pgfpathcurveto{\pgfqpoint{1.812384in}{2.314169in}}{\pgfqpoint{1.807084in}{2.311974in}}{\pgfqpoint{1.803178in}{2.308067in}}%
\pgfpathcurveto{\pgfqpoint{1.799271in}{2.304161in}}{\pgfqpoint{1.797076in}{2.298861in}}{\pgfqpoint{1.797076in}{2.293336in}}%
\pgfpathcurveto{\pgfqpoint{1.797076in}{2.287811in}}{\pgfqpoint{1.799271in}{2.282512in}}{\pgfqpoint{1.803178in}{2.278605in}}%
\pgfpathcurveto{\pgfqpoint{1.807084in}{2.274698in}}{\pgfqpoint{1.812384in}{2.272503in}}{\pgfqpoint{1.817909in}{2.272503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822577in}{2.272694in}}%
\pgfpathcurveto{\pgfqpoint{0.828102in}{2.272694in}}{\pgfqpoint{0.833402in}{2.274890in}}{\pgfqpoint{0.837309in}{2.278796in}}%
\pgfpathcurveto{\pgfqpoint{0.841216in}{2.282703in}}{\pgfqpoint{0.843411in}{2.288003in}}{\pgfqpoint{0.843411in}{2.293528in}}%
\pgfpathcurveto{\pgfqpoint{0.843411in}{2.299053in}}{\pgfqpoint{0.841216in}{2.304352in}}{\pgfqpoint{0.837309in}{2.308259in}}%
\pgfpathcurveto{\pgfqpoint{0.833402in}{2.312166in}}{\pgfqpoint{0.828102in}{2.314361in}}{\pgfqpoint{0.822577in}{2.314361in}}%
\pgfpathcurveto{\pgfqpoint{0.817052in}{2.314361in}}{\pgfqpoint{0.811753in}{2.312166in}}{\pgfqpoint{0.807846in}{2.308259in}}%
\pgfpathcurveto{\pgfqpoint{0.803939in}{2.304352in}}{\pgfqpoint{0.801744in}{2.299053in}}{\pgfqpoint{0.801744in}{2.293528in}}%
\pgfpathcurveto{\pgfqpoint{0.801744in}{2.288003in}}{\pgfqpoint{0.803939in}{2.282703in}}{\pgfqpoint{0.807846in}{2.278796in}}%
\pgfpathcurveto{\pgfqpoint{0.811753in}{2.274890in}}{\pgfqpoint{0.817052in}{2.272694in}}{\pgfqpoint{0.822577in}{2.272694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859804in}{2.272810in}}%
\pgfpathcurveto{\pgfqpoint{3.865330in}{2.272810in}}{\pgfqpoint{3.870629in}{2.275005in}}{\pgfqpoint{3.874536in}{2.278912in}}%
\pgfpathcurveto{\pgfqpoint{3.878443in}{2.282818in}}{\pgfqpoint{3.880638in}{2.288118in}}{\pgfqpoint{3.880638in}{2.293643in}}%
\pgfpathcurveto{\pgfqpoint{3.880638in}{2.299168in}}{\pgfqpoint{3.878443in}{2.304468in}}{\pgfqpoint{3.874536in}{2.308374in}}%
\pgfpathcurveto{\pgfqpoint{3.870629in}{2.312281in}}{\pgfqpoint{3.865330in}{2.314476in}}{\pgfqpoint{3.859804in}{2.314476in}}%
\pgfpathcurveto{\pgfqpoint{3.854279in}{2.314476in}}{\pgfqpoint{3.848980in}{2.312281in}}{\pgfqpoint{3.845073in}{2.308374in}}%
\pgfpathcurveto{\pgfqpoint{3.841166in}{2.304468in}}{\pgfqpoint{3.838971in}{2.299168in}}{\pgfqpoint{3.838971in}{2.293643in}}%
\pgfpathcurveto{\pgfqpoint{3.838971in}{2.288118in}}{\pgfqpoint{3.841166in}{2.282818in}}{\pgfqpoint{3.845073in}{2.278912in}}%
\pgfpathcurveto{\pgfqpoint{3.848980in}{2.275005in}}{\pgfqpoint{3.854279in}{2.272810in}}{\pgfqpoint{3.859804in}{2.272810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853512in}{2.273107in}}%
\pgfpathcurveto{\pgfqpoint{3.859037in}{2.273107in}}{\pgfqpoint{3.864336in}{2.275302in}}{\pgfqpoint{3.868243in}{2.279209in}}%
\pgfpathcurveto{\pgfqpoint{3.872150in}{2.283116in}}{\pgfqpoint{3.874345in}{2.288416in}}{\pgfqpoint{3.874345in}{2.293941in}}%
\pgfpathcurveto{\pgfqpoint{3.874345in}{2.299466in}}{\pgfqpoint{3.872150in}{2.304765in}}{\pgfqpoint{3.868243in}{2.308672in}}%
\pgfpathcurveto{\pgfqpoint{3.864336in}{2.312579in}}{\pgfqpoint{3.859037in}{2.314774in}}{\pgfqpoint{3.853512in}{2.314774in}}%
\pgfpathcurveto{\pgfqpoint{3.847987in}{2.314774in}}{\pgfqpoint{3.842687in}{2.312579in}}{\pgfqpoint{3.838780in}{2.308672in}}%
\pgfpathcurveto{\pgfqpoint{3.834874in}{2.304765in}}{\pgfqpoint{3.832678in}{2.299466in}}{\pgfqpoint{3.832678in}{2.293941in}}%
\pgfpathcurveto{\pgfqpoint{3.832678in}{2.288416in}}{\pgfqpoint{3.834874in}{2.283116in}}{\pgfqpoint{3.838780in}{2.279209in}}%
\pgfpathcurveto{\pgfqpoint{3.842687in}{2.275302in}}{\pgfqpoint{3.847987in}{2.273107in}}{\pgfqpoint{3.853512in}{2.273107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.273315in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.273315in}}{\pgfqpoint{3.872717in}{2.275511in}}{\pgfqpoint{3.876624in}{2.279417in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.283324in}}{\pgfqpoint{3.882726in}{2.288624in}}{\pgfqpoint{3.882726in}{2.294149in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.299674in}}{\pgfqpoint{3.880531in}{2.304973in}}{\pgfqpoint{3.876624in}{2.308880in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.312787in}}{\pgfqpoint{3.867418in}{2.314982in}}{\pgfqpoint{3.861893in}{2.314982in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.314982in}}{\pgfqpoint{3.851068in}{2.312787in}}{\pgfqpoint{3.847161in}{2.308880in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.304973in}}{\pgfqpoint{3.841059in}{2.299674in}}{\pgfqpoint{3.841059in}{2.294149in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.288624in}}{\pgfqpoint{3.843254in}{2.283324in}}{\pgfqpoint{3.847161in}{2.279417in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.275511in}}{\pgfqpoint{3.856368in}{2.273315in}}{\pgfqpoint{3.861893in}{2.273315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861736in}{2.273405in}}%
\pgfpathcurveto{\pgfqpoint{3.867262in}{2.273405in}}{\pgfqpoint{3.872561in}{2.275600in}}{\pgfqpoint{3.876468in}{2.279507in}}%
\pgfpathcurveto{\pgfqpoint{3.880375in}{2.283414in}}{\pgfqpoint{3.882570in}{2.288713in}}{\pgfqpoint{3.882570in}{2.294238in}}%
\pgfpathcurveto{\pgfqpoint{3.882570in}{2.299763in}}{\pgfqpoint{3.880375in}{2.305063in}}{\pgfqpoint{3.876468in}{2.308970in}}%
\pgfpathcurveto{\pgfqpoint{3.872561in}{2.312876in}}{\pgfqpoint{3.867262in}{2.315071in}}{\pgfqpoint{3.861736in}{2.315071in}}%
\pgfpathcurveto{\pgfqpoint{3.856211in}{2.315071in}}{\pgfqpoint{3.850912in}{2.312876in}}{\pgfqpoint{3.847005in}{2.308970in}}%
\pgfpathcurveto{\pgfqpoint{3.843098in}{2.305063in}}{\pgfqpoint{3.840903in}{2.299763in}}{\pgfqpoint{3.840903in}{2.294238in}}%
\pgfpathcurveto{\pgfqpoint{3.840903in}{2.288713in}}{\pgfqpoint{3.843098in}{2.283414in}}{\pgfqpoint{3.847005in}{2.279507in}}%
\pgfpathcurveto{\pgfqpoint{3.850912in}{2.275600in}}{\pgfqpoint{3.856211in}{2.273405in}}{\pgfqpoint{3.861736in}{2.273405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860713in}{2.273480in}}%
\pgfpathcurveto{\pgfqpoint{3.866238in}{2.273480in}}{\pgfqpoint{3.871538in}{2.275675in}}{\pgfqpoint{3.875444in}{2.279582in}}%
\pgfpathcurveto{\pgfqpoint{3.879351in}{2.283489in}}{\pgfqpoint{3.881546in}{2.288788in}}{\pgfqpoint{3.881546in}{2.294313in}}%
\pgfpathcurveto{\pgfqpoint{3.881546in}{2.299838in}}{\pgfqpoint{3.879351in}{2.305138in}}{\pgfqpoint{3.875444in}{2.309045in}}%
\pgfpathcurveto{\pgfqpoint{3.871538in}{2.312952in}}{\pgfqpoint{3.866238in}{2.315147in}}{\pgfqpoint{3.860713in}{2.315147in}}%
\pgfpathcurveto{\pgfqpoint{3.855188in}{2.315147in}}{\pgfqpoint{3.849888in}{2.312952in}}{\pgfqpoint{3.845982in}{2.309045in}}%
\pgfpathcurveto{\pgfqpoint{3.842075in}{2.305138in}}{\pgfqpoint{3.839880in}{2.299838in}}{\pgfqpoint{3.839880in}{2.294313in}}%
\pgfpathcurveto{\pgfqpoint{3.839880in}{2.288788in}}{\pgfqpoint{3.842075in}{2.283489in}}{\pgfqpoint{3.845982in}{2.279582in}}%
\pgfpathcurveto{\pgfqpoint{3.849888in}{2.275675in}}{\pgfqpoint{3.855188in}{2.273480in}}{\pgfqpoint{3.860713in}{2.273480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861826in}{2.273714in}}%
\pgfpathcurveto{\pgfqpoint{3.867351in}{2.273714in}}{\pgfqpoint{3.872650in}{2.275909in}}{\pgfqpoint{3.876557in}{2.279816in}}%
\pgfpathcurveto{\pgfqpoint{3.880464in}{2.283723in}}{\pgfqpoint{3.882659in}{2.289022in}}{\pgfqpoint{3.882659in}{2.294547in}}%
\pgfpathcurveto{\pgfqpoint{3.882659in}{2.300073in}}{\pgfqpoint{3.880464in}{2.305372in}}{\pgfqpoint{3.876557in}{2.309279in}}%
\pgfpathcurveto{\pgfqpoint{3.872650in}{2.313186in}}{\pgfqpoint{3.867351in}{2.315381in}}{\pgfqpoint{3.861826in}{2.315381in}}%
\pgfpathcurveto{\pgfqpoint{3.856301in}{2.315381in}}{\pgfqpoint{3.851001in}{2.313186in}}{\pgfqpoint{3.847094in}{2.309279in}}%
\pgfpathcurveto{\pgfqpoint{3.843188in}{2.305372in}}{\pgfqpoint{3.840992in}{2.300073in}}{\pgfqpoint{3.840992in}{2.294547in}}%
\pgfpathcurveto{\pgfqpoint{3.840992in}{2.289022in}}{\pgfqpoint{3.843188in}{2.283723in}}{\pgfqpoint{3.847094in}{2.279816in}}%
\pgfpathcurveto{\pgfqpoint{3.851001in}{2.275909in}}{\pgfqpoint{3.856301in}{2.273714in}}{\pgfqpoint{3.861826in}{2.273714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809097in}{2.273920in}}%
\pgfpathcurveto{\pgfqpoint{3.814622in}{2.273920in}}{\pgfqpoint{3.819921in}{2.276115in}}{\pgfqpoint{3.823828in}{2.280022in}}%
\pgfpathcurveto{\pgfqpoint{3.827735in}{2.283929in}}{\pgfqpoint{3.829930in}{2.289228in}}{\pgfqpoint{3.829930in}{2.294753in}}%
\pgfpathcurveto{\pgfqpoint{3.829930in}{2.300278in}}{\pgfqpoint{3.827735in}{2.305578in}}{\pgfqpoint{3.823828in}{2.309485in}}%
\pgfpathcurveto{\pgfqpoint{3.819921in}{2.313391in}}{\pgfqpoint{3.814622in}{2.315587in}}{\pgfqpoint{3.809097in}{2.315587in}}%
\pgfpathcurveto{\pgfqpoint{3.803572in}{2.315587in}}{\pgfqpoint{3.798272in}{2.313391in}}{\pgfqpoint{3.794365in}{2.309485in}}%
\pgfpathcurveto{\pgfqpoint{3.790458in}{2.305578in}}{\pgfqpoint{3.788263in}{2.300278in}}{\pgfqpoint{3.788263in}{2.294753in}}%
\pgfpathcurveto{\pgfqpoint{3.788263in}{2.289228in}}{\pgfqpoint{3.790458in}{2.283929in}}{\pgfqpoint{3.794365in}{2.280022in}}%
\pgfpathcurveto{\pgfqpoint{3.798272in}{2.276115in}}{\pgfqpoint{3.803572in}{2.273920in}}{\pgfqpoint{3.809097in}{2.273920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857907in}{2.274453in}}%
\pgfpathcurveto{\pgfqpoint{3.863432in}{2.274453in}}{\pgfqpoint{3.868731in}{2.276648in}}{\pgfqpoint{3.872638in}{2.280555in}}%
\pgfpathcurveto{\pgfqpoint{3.876545in}{2.284461in}}{\pgfqpoint{3.878740in}{2.289761in}}{\pgfqpoint{3.878740in}{2.295286in}}%
\pgfpathcurveto{\pgfqpoint{3.878740in}{2.300811in}}{\pgfqpoint{3.876545in}{2.306111in}}{\pgfqpoint{3.872638in}{2.310017in}}%
\pgfpathcurveto{\pgfqpoint{3.868731in}{2.313924in}}{\pgfqpoint{3.863432in}{2.316119in}}{\pgfqpoint{3.857907in}{2.316119in}}%
\pgfpathcurveto{\pgfqpoint{3.852382in}{2.316119in}}{\pgfqpoint{3.847082in}{2.313924in}}{\pgfqpoint{3.843175in}{2.310017in}}%
\pgfpathcurveto{\pgfqpoint{3.839268in}{2.306111in}}{\pgfqpoint{3.837073in}{2.300811in}}{\pgfqpoint{3.837073in}{2.295286in}}%
\pgfpathcurveto{\pgfqpoint{3.837073in}{2.289761in}}{\pgfqpoint{3.839268in}{2.284461in}}{\pgfqpoint{3.843175in}{2.280555in}}%
\pgfpathcurveto{\pgfqpoint{3.847082in}{2.276648in}}{\pgfqpoint{3.852382in}{2.274453in}}{\pgfqpoint{3.857907in}{2.274453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731268in}{2.274587in}}%
\pgfpathcurveto{\pgfqpoint{3.736793in}{2.274587in}}{\pgfqpoint{3.742093in}{2.276782in}}{\pgfqpoint{3.746000in}{2.280689in}}%
\pgfpathcurveto{\pgfqpoint{3.749907in}{2.284595in}}{\pgfqpoint{3.752102in}{2.289895in}}{\pgfqpoint{3.752102in}{2.295420in}}%
\pgfpathcurveto{\pgfqpoint{3.752102in}{2.300945in}}{\pgfqpoint{3.749907in}{2.306245in}}{\pgfqpoint{3.746000in}{2.310151in}}%
\pgfpathcurveto{\pgfqpoint{3.742093in}{2.314058in}}{\pgfqpoint{3.736793in}{2.316253in}}{\pgfqpoint{3.731268in}{2.316253in}}%
\pgfpathcurveto{\pgfqpoint{3.725743in}{2.316253in}}{\pgfqpoint{3.720444in}{2.314058in}}{\pgfqpoint{3.716537in}{2.310151in}}%
\pgfpathcurveto{\pgfqpoint{3.712630in}{2.306245in}}{\pgfqpoint{3.710435in}{2.300945in}}{\pgfqpoint{3.710435in}{2.295420in}}%
\pgfpathcurveto{\pgfqpoint{3.710435in}{2.289895in}}{\pgfqpoint{3.712630in}{2.284595in}}{\pgfqpoint{3.716537in}{2.280689in}}%
\pgfpathcurveto{\pgfqpoint{3.720444in}{2.276782in}}{\pgfqpoint{3.725743in}{2.274587in}}{\pgfqpoint{3.731268in}{2.274587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729963in}{2.274707in}}%
\pgfpathcurveto{\pgfqpoint{3.735488in}{2.274707in}}{\pgfqpoint{3.740787in}{2.276902in}}{\pgfqpoint{3.744694in}{2.280809in}}%
\pgfpathcurveto{\pgfqpoint{3.748601in}{2.284715in}}{\pgfqpoint{3.750796in}{2.290015in}}{\pgfqpoint{3.750796in}{2.295540in}}%
\pgfpathcurveto{\pgfqpoint{3.750796in}{2.301065in}}{\pgfqpoint{3.748601in}{2.306365in}}{\pgfqpoint{3.744694in}{2.310271in}}%
\pgfpathcurveto{\pgfqpoint{3.740787in}{2.314178in}}{\pgfqpoint{3.735488in}{2.316373in}}{\pgfqpoint{3.729963in}{2.316373in}}%
\pgfpathcurveto{\pgfqpoint{3.724438in}{2.316373in}}{\pgfqpoint{3.719138in}{2.314178in}}{\pgfqpoint{3.715231in}{2.310271in}}%
\pgfpathcurveto{\pgfqpoint{3.711324in}{2.306365in}}{\pgfqpoint{3.709129in}{2.301065in}}{\pgfqpoint{3.709129in}{2.295540in}}%
\pgfpathcurveto{\pgfqpoint{3.709129in}{2.290015in}}{\pgfqpoint{3.711324in}{2.284715in}}{\pgfqpoint{3.715231in}{2.280809in}}%
\pgfpathcurveto{\pgfqpoint{3.719138in}{2.276902in}}{\pgfqpoint{3.724438in}{2.274707in}}{\pgfqpoint{3.729963in}{2.274707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861595in}{2.274756in}}%
\pgfpathcurveto{\pgfqpoint{3.867120in}{2.274756in}}{\pgfqpoint{3.872419in}{2.276951in}}{\pgfqpoint{3.876326in}{2.280858in}}%
\pgfpathcurveto{\pgfqpoint{3.880233in}{2.284765in}}{\pgfqpoint{3.882428in}{2.290064in}}{\pgfqpoint{3.882428in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{3.882428in}{2.301114in}}{\pgfqpoint{3.880233in}{2.306414in}}{\pgfqpoint{3.876326in}{2.310321in}}%
\pgfpathcurveto{\pgfqpoint{3.872419in}{2.314228in}}{\pgfqpoint{3.867120in}{2.316423in}}{\pgfqpoint{3.861595in}{2.316423in}}%
\pgfpathcurveto{\pgfqpoint{3.856070in}{2.316423in}}{\pgfqpoint{3.850770in}{2.314228in}}{\pgfqpoint{3.846863in}{2.310321in}}%
\pgfpathcurveto{\pgfqpoint{3.842957in}{2.306414in}}{\pgfqpoint{3.840761in}{2.301114in}}{\pgfqpoint{3.840761in}{2.295589in}}%
\pgfpathcurveto{\pgfqpoint{3.840761in}{2.290064in}}{\pgfqpoint{3.842957in}{2.284765in}}{\pgfqpoint{3.846863in}{2.280858in}}%
\pgfpathcurveto{\pgfqpoint{3.850770in}{2.276951in}}{\pgfqpoint{3.856070in}{2.274756in}}{\pgfqpoint{3.861595in}{2.274756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860079in}{2.274841in}}%
\pgfpathcurveto{\pgfqpoint{3.865604in}{2.274841in}}{\pgfqpoint{3.870903in}{2.277036in}}{\pgfqpoint{3.874810in}{2.280943in}}%
\pgfpathcurveto{\pgfqpoint{3.878717in}{2.284850in}}{\pgfqpoint{3.880912in}{2.290149in}}{\pgfqpoint{3.880912in}{2.295674in}}%
\pgfpathcurveto{\pgfqpoint{3.880912in}{2.301199in}}{\pgfqpoint{3.878717in}{2.306499in}}{\pgfqpoint{3.874810in}{2.310405in}}%
\pgfpathcurveto{\pgfqpoint{3.870903in}{2.314312in}}{\pgfqpoint{3.865604in}{2.316507in}}{\pgfqpoint{3.860079in}{2.316507in}}%
\pgfpathcurveto{\pgfqpoint{3.854554in}{2.316507in}}{\pgfqpoint{3.849254in}{2.314312in}}{\pgfqpoint{3.845347in}{2.310405in}}%
\pgfpathcurveto{\pgfqpoint{3.841441in}{2.306499in}}{\pgfqpoint{3.839246in}{2.301199in}}{\pgfqpoint{3.839246in}{2.295674in}}%
\pgfpathcurveto{\pgfqpoint{3.839246in}{2.290149in}}{\pgfqpoint{3.841441in}{2.284850in}}{\pgfqpoint{3.845347in}{2.280943in}}%
\pgfpathcurveto{\pgfqpoint{3.849254in}{2.277036in}}{\pgfqpoint{3.854554in}{2.274841in}}{\pgfqpoint{3.860079in}{2.274841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098333in}{2.275882in}}%
\pgfpathcurveto{\pgfqpoint{1.103858in}{2.275882in}}{\pgfqpoint{1.109157in}{2.278077in}}{\pgfqpoint{1.113064in}{2.281984in}}%
\pgfpathcurveto{\pgfqpoint{1.116971in}{2.285890in}}{\pgfqpoint{1.119166in}{2.291190in}}{\pgfqpoint{1.119166in}{2.296715in}}%
\pgfpathcurveto{\pgfqpoint{1.119166in}{2.302240in}}{\pgfqpoint{1.116971in}{2.307539in}}{\pgfqpoint{1.113064in}{2.311446in}}%
\pgfpathcurveto{\pgfqpoint{1.109157in}{2.315353in}}{\pgfqpoint{1.103858in}{2.317548in}}{\pgfqpoint{1.098333in}{2.317548in}}%
\pgfpathcurveto{\pgfqpoint{1.092808in}{2.317548in}}{\pgfqpoint{1.087508in}{2.315353in}}{\pgfqpoint{1.083602in}{2.311446in}}%
\pgfpathcurveto{\pgfqpoint{1.079695in}{2.307539in}}{\pgfqpoint{1.077500in}{2.302240in}}{\pgfqpoint{1.077500in}{2.296715in}}%
\pgfpathcurveto{\pgfqpoint{1.077500in}{2.291190in}}{\pgfqpoint{1.079695in}{2.285890in}}{\pgfqpoint{1.083602in}{2.281984in}}%
\pgfpathcurveto{\pgfqpoint{1.087508in}{2.278077in}}{\pgfqpoint{1.092808in}{2.275882in}}{\pgfqpoint{1.098333in}{2.275882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784822in}{2.276501in}}%
\pgfpathcurveto{\pgfqpoint{3.790347in}{2.276501in}}{\pgfqpoint{3.795647in}{2.278696in}}{\pgfqpoint{3.799553in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{3.803460in}{2.286510in}}{\pgfqpoint{3.805655in}{2.291809in}}{\pgfqpoint{3.805655in}{2.297334in}}%
\pgfpathcurveto{\pgfqpoint{3.805655in}{2.302859in}}{\pgfqpoint{3.803460in}{2.308159in}}{\pgfqpoint{3.799553in}{2.312066in}}%
\pgfpathcurveto{\pgfqpoint{3.795647in}{2.315973in}}{\pgfqpoint{3.790347in}{2.318168in}}{\pgfqpoint{3.784822in}{2.318168in}}%
\pgfpathcurveto{\pgfqpoint{3.779297in}{2.318168in}}{\pgfqpoint{3.773998in}{2.315973in}}{\pgfqpoint{3.770091in}{2.312066in}}%
\pgfpathcurveto{\pgfqpoint{3.766184in}{2.308159in}}{\pgfqpoint{3.763989in}{2.302859in}}{\pgfqpoint{3.763989in}{2.297334in}}%
\pgfpathcurveto{\pgfqpoint{3.763989in}{2.291809in}}{\pgfqpoint{3.766184in}{2.286510in}}{\pgfqpoint{3.770091in}{2.282603in}}%
\pgfpathcurveto{\pgfqpoint{3.773998in}{2.278696in}}{\pgfqpoint{3.779297in}{2.276501in}}{\pgfqpoint{3.784822in}{2.276501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790106in}{2.276677in}}%
\pgfpathcurveto{\pgfqpoint{3.795631in}{2.276677in}}{\pgfqpoint{3.800930in}{2.278872in}}{\pgfqpoint{3.804837in}{2.282779in}}%
\pgfpathcurveto{\pgfqpoint{3.808744in}{2.286685in}}{\pgfqpoint{3.810939in}{2.291985in}}{\pgfqpoint{3.810939in}{2.297510in}}%
\pgfpathcurveto{\pgfqpoint{3.810939in}{2.303035in}}{\pgfqpoint{3.808744in}{2.308335in}}{\pgfqpoint{3.804837in}{2.312241in}}%
\pgfpathcurveto{\pgfqpoint{3.800930in}{2.316148in}}{\pgfqpoint{3.795631in}{2.318343in}}{\pgfqpoint{3.790106in}{2.318343in}}%
\pgfpathcurveto{\pgfqpoint{3.784581in}{2.318343in}}{\pgfqpoint{3.779281in}{2.316148in}}{\pgfqpoint{3.775374in}{2.312241in}}%
\pgfpathcurveto{\pgfqpoint{3.771468in}{2.308335in}}{\pgfqpoint{3.769272in}{2.303035in}}{\pgfqpoint{3.769272in}{2.297510in}}%
\pgfpathcurveto{\pgfqpoint{3.769272in}{2.291985in}}{\pgfqpoint{3.771468in}{2.286685in}}{\pgfqpoint{3.775374in}{2.282779in}}%
\pgfpathcurveto{\pgfqpoint{3.779281in}{2.278872in}}{\pgfqpoint{3.784581in}{2.276677in}}{\pgfqpoint{3.790106in}{2.276677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861725in}{2.277202in}}%
\pgfpathcurveto{\pgfqpoint{3.867250in}{2.277202in}}{\pgfqpoint{3.872549in}{2.279397in}}{\pgfqpoint{3.876456in}{2.283304in}}%
\pgfpathcurveto{\pgfqpoint{3.880363in}{2.287211in}}{\pgfqpoint{3.882558in}{2.292511in}}{\pgfqpoint{3.882558in}{2.298036in}}%
\pgfpathcurveto{\pgfqpoint{3.882558in}{2.303561in}}{\pgfqpoint{3.880363in}{2.308860in}}{\pgfqpoint{3.876456in}{2.312767in}}%
\pgfpathcurveto{\pgfqpoint{3.872549in}{2.316674in}}{\pgfqpoint{3.867250in}{2.318869in}}{\pgfqpoint{3.861725in}{2.318869in}}%
\pgfpathcurveto{\pgfqpoint{3.856200in}{2.318869in}}{\pgfqpoint{3.850900in}{2.316674in}}{\pgfqpoint{3.846993in}{2.312767in}}%
\pgfpathcurveto{\pgfqpoint{3.843086in}{2.308860in}}{\pgfqpoint{3.840891in}{2.303561in}}{\pgfqpoint{3.840891in}{2.298036in}}%
\pgfpathcurveto{\pgfqpoint{3.840891in}{2.292511in}}{\pgfqpoint{3.843086in}{2.287211in}}{\pgfqpoint{3.846993in}{2.283304in}}%
\pgfpathcurveto{\pgfqpoint{3.850900in}{2.279397in}}{\pgfqpoint{3.856200in}{2.277202in}}{\pgfqpoint{3.861725in}{2.277202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742433in}{2.277380in}}%
\pgfpathcurveto{\pgfqpoint{3.747958in}{2.277380in}}{\pgfqpoint{3.753258in}{2.279575in}}{\pgfqpoint{3.757165in}{2.283482in}}%
\pgfpathcurveto{\pgfqpoint{3.761071in}{2.287389in}}{\pgfqpoint{3.763267in}{2.292688in}}{\pgfqpoint{3.763267in}{2.298213in}}%
\pgfpathcurveto{\pgfqpoint{3.763267in}{2.303738in}}{\pgfqpoint{3.761071in}{2.309038in}}{\pgfqpoint{3.757165in}{2.312945in}}%
\pgfpathcurveto{\pgfqpoint{3.753258in}{2.316851in}}{\pgfqpoint{3.747958in}{2.319047in}}{\pgfqpoint{3.742433in}{2.319047in}}%
\pgfpathcurveto{\pgfqpoint{3.736908in}{2.319047in}}{\pgfqpoint{3.731609in}{2.316851in}}{\pgfqpoint{3.727702in}{2.312945in}}%
\pgfpathcurveto{\pgfqpoint{3.723795in}{2.309038in}}{\pgfqpoint{3.721600in}{2.303738in}}{\pgfqpoint{3.721600in}{2.298213in}}%
\pgfpathcurveto{\pgfqpoint{3.721600in}{2.292688in}}{\pgfqpoint{3.723795in}{2.287389in}}{\pgfqpoint{3.727702in}{2.283482in}}%
\pgfpathcurveto{\pgfqpoint{3.731609in}{2.279575in}}{\pgfqpoint{3.736908in}{2.277380in}}{\pgfqpoint{3.742433in}{2.277380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651110in}{2.277419in}}%
\pgfpathcurveto{\pgfqpoint{3.656635in}{2.277419in}}{\pgfqpoint{3.661934in}{2.279614in}}{\pgfqpoint{3.665841in}{2.283521in}}%
\pgfpathcurveto{\pgfqpoint{3.669748in}{2.287428in}}{\pgfqpoint{3.671943in}{2.292727in}}{\pgfqpoint{3.671943in}{2.298252in}}%
\pgfpathcurveto{\pgfqpoint{3.671943in}{2.303777in}}{\pgfqpoint{3.669748in}{2.309077in}}{\pgfqpoint{3.665841in}{2.312983in}}%
\pgfpathcurveto{\pgfqpoint{3.661934in}{2.316890in}}{\pgfqpoint{3.656635in}{2.319085in}}{\pgfqpoint{3.651110in}{2.319085in}}%
\pgfpathcurveto{\pgfqpoint{3.645585in}{2.319085in}}{\pgfqpoint{3.640285in}{2.316890in}}{\pgfqpoint{3.636379in}{2.312983in}}%
\pgfpathcurveto{\pgfqpoint{3.632472in}{2.309077in}}{\pgfqpoint{3.630277in}{2.303777in}}{\pgfqpoint{3.630277in}{2.298252in}}%
\pgfpathcurveto{\pgfqpoint{3.630277in}{2.292727in}}{\pgfqpoint{3.632472in}{2.287428in}}{\pgfqpoint{3.636379in}{2.283521in}}%
\pgfpathcurveto{\pgfqpoint{3.640285in}{2.279614in}}{\pgfqpoint{3.645585in}{2.277419in}}{\pgfqpoint{3.651110in}{2.277419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.277693in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.277693in}}{\pgfqpoint{3.872718in}{2.279888in}}{\pgfqpoint{3.876625in}{2.283795in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.287701in}}{\pgfqpoint{3.882727in}{2.293001in}}{\pgfqpoint{3.882727in}{2.298526in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.304051in}}{\pgfqpoint{3.880532in}{2.309351in}}{\pgfqpoint{3.876625in}{2.313257in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.317164in}}{\pgfqpoint{3.867419in}{2.319359in}}{\pgfqpoint{3.861893in}{2.319359in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.319359in}}{\pgfqpoint{3.851069in}{2.317164in}}{\pgfqpoint{3.847162in}{2.313257in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.309351in}}{\pgfqpoint{3.841060in}{2.304051in}}{\pgfqpoint{3.841060in}{2.298526in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.293001in}}{\pgfqpoint{3.843255in}{2.287701in}}{\pgfqpoint{3.847162in}{2.283795in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.279888in}}{\pgfqpoint{3.856368in}{2.277693in}}{\pgfqpoint{3.861893in}{2.277693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804627in}{2.277694in}}%
\pgfpathcurveto{\pgfqpoint{3.810152in}{2.277694in}}{\pgfqpoint{3.815451in}{2.279889in}}{\pgfqpoint{3.819358in}{2.283796in}}%
\pgfpathcurveto{\pgfqpoint{3.823265in}{2.287703in}}{\pgfqpoint{3.825460in}{2.293002in}}{\pgfqpoint{3.825460in}{2.298527in}}%
\pgfpathcurveto{\pgfqpoint{3.825460in}{2.304052in}}{\pgfqpoint{3.823265in}{2.309352in}}{\pgfqpoint{3.819358in}{2.313259in}}%
\pgfpathcurveto{\pgfqpoint{3.815451in}{2.317166in}}{\pgfqpoint{3.810152in}{2.319361in}}{\pgfqpoint{3.804627in}{2.319361in}}%
\pgfpathcurveto{\pgfqpoint{3.799102in}{2.319361in}}{\pgfqpoint{3.793802in}{2.317166in}}{\pgfqpoint{3.789895in}{2.313259in}}%
\pgfpathcurveto{\pgfqpoint{3.785988in}{2.309352in}}{\pgfqpoint{3.783793in}{2.304052in}}{\pgfqpoint{3.783793in}{2.298527in}}%
\pgfpathcurveto{\pgfqpoint{3.783793in}{2.293002in}}{\pgfqpoint{3.785988in}{2.287703in}}{\pgfqpoint{3.789895in}{2.283796in}}%
\pgfpathcurveto{\pgfqpoint{3.793802in}{2.279889in}}{\pgfqpoint{3.799102in}{2.277694in}}{\pgfqpoint{3.804627in}{2.277694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853304in}{2.277707in}}%
\pgfpathcurveto{\pgfqpoint{3.858829in}{2.277707in}}{\pgfqpoint{3.864128in}{2.279902in}}{\pgfqpoint{3.868035in}{2.283809in}}%
\pgfpathcurveto{\pgfqpoint{3.871942in}{2.287716in}}{\pgfqpoint{3.874137in}{2.293015in}}{\pgfqpoint{3.874137in}{2.298540in}}%
\pgfpathcurveto{\pgfqpoint{3.874137in}{2.304065in}}{\pgfqpoint{3.871942in}{2.309365in}}{\pgfqpoint{3.868035in}{2.313272in}}%
\pgfpathcurveto{\pgfqpoint{3.864128in}{2.317178in}}{\pgfqpoint{3.858829in}{2.319373in}}{\pgfqpoint{3.853304in}{2.319373in}}%
\pgfpathcurveto{\pgfqpoint{3.847779in}{2.319373in}}{\pgfqpoint{3.842479in}{2.317178in}}{\pgfqpoint{3.838572in}{2.313272in}}%
\pgfpathcurveto{\pgfqpoint{3.834666in}{2.309365in}}{\pgfqpoint{3.832471in}{2.304065in}}{\pgfqpoint{3.832471in}{2.298540in}}%
\pgfpathcurveto{\pgfqpoint{3.832471in}{2.293015in}}{\pgfqpoint{3.834666in}{2.287716in}}{\pgfqpoint{3.838572in}{2.283809in}}%
\pgfpathcurveto{\pgfqpoint{3.842479in}{2.279902in}}{\pgfqpoint{3.847779in}{2.277707in}}{\pgfqpoint{3.853304in}{2.277707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.277895in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.277895in}}{\pgfqpoint{3.872694in}{2.280090in}}{\pgfqpoint{3.876601in}{2.283997in}}%
\pgfpathcurveto{\pgfqpoint{3.880508in}{2.287904in}}{\pgfqpoint{3.882703in}{2.293203in}}{\pgfqpoint{3.882703in}{2.298728in}}%
\pgfpathcurveto{\pgfqpoint{3.882703in}{2.304253in}}{\pgfqpoint{3.880508in}{2.309553in}}{\pgfqpoint{3.876601in}{2.313460in}}%
\pgfpathcurveto{\pgfqpoint{3.872694in}{2.317367in}}{\pgfqpoint{3.867395in}{2.319562in}}{\pgfqpoint{3.861870in}{2.319562in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.319562in}}{\pgfqpoint{3.851045in}{2.317367in}}{\pgfqpoint{3.847138in}{2.313460in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.309553in}}{\pgfqpoint{3.841036in}{2.304253in}}{\pgfqpoint{3.841036in}{2.298728in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.293203in}}{\pgfqpoint{3.843231in}{2.287904in}}{\pgfqpoint{3.847138in}{2.283997in}}%
\pgfpathcurveto{\pgfqpoint{3.851045in}{2.280090in}}{\pgfqpoint{3.856345in}{2.277895in}}{\pgfqpoint{3.861870in}{2.277895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608066in}{2.278082in}}%
\pgfpathcurveto{\pgfqpoint{3.613591in}{2.278082in}}{\pgfqpoint{3.618891in}{2.280277in}}{\pgfqpoint{3.622797in}{2.284184in}}%
\pgfpathcurveto{\pgfqpoint{3.626704in}{2.288091in}}{\pgfqpoint{3.628899in}{2.293390in}}{\pgfqpoint{3.628899in}{2.298915in}}%
\pgfpathcurveto{\pgfqpoint{3.628899in}{2.304440in}}{\pgfqpoint{3.626704in}{2.309740in}}{\pgfqpoint{3.622797in}{2.313647in}}%
\pgfpathcurveto{\pgfqpoint{3.618891in}{2.317554in}}{\pgfqpoint{3.613591in}{2.319749in}}{\pgfqpoint{3.608066in}{2.319749in}}%
\pgfpathcurveto{\pgfqpoint{3.602541in}{2.319749in}}{\pgfqpoint{3.597242in}{2.317554in}}{\pgfqpoint{3.593335in}{2.313647in}}%
\pgfpathcurveto{\pgfqpoint{3.589428in}{2.309740in}}{\pgfqpoint{3.587233in}{2.304440in}}{\pgfqpoint{3.587233in}{2.298915in}}%
\pgfpathcurveto{\pgfqpoint{3.587233in}{2.293390in}}{\pgfqpoint{3.589428in}{2.288091in}}{\pgfqpoint{3.593335in}{2.284184in}}%
\pgfpathcurveto{\pgfqpoint{3.597242in}{2.280277in}}{\pgfqpoint{3.602541in}{2.278082in}}{\pgfqpoint{3.608066in}{2.278082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851850in}{2.278264in}}%
\pgfpathcurveto{\pgfqpoint{3.857375in}{2.278264in}}{\pgfqpoint{3.862675in}{2.280459in}}{\pgfqpoint{3.866581in}{2.284366in}}%
\pgfpathcurveto{\pgfqpoint{3.870488in}{2.288273in}}{\pgfqpoint{3.872683in}{2.293573in}}{\pgfqpoint{3.872683in}{2.299098in}}%
\pgfpathcurveto{\pgfqpoint{3.872683in}{2.304623in}}{\pgfqpoint{3.870488in}{2.309922in}}{\pgfqpoint{3.866581in}{2.313829in}}%
\pgfpathcurveto{\pgfqpoint{3.862675in}{2.317736in}}{\pgfqpoint{3.857375in}{2.319931in}}{\pgfqpoint{3.851850in}{2.319931in}}%
\pgfpathcurveto{\pgfqpoint{3.846325in}{2.319931in}}{\pgfqpoint{3.841025in}{2.317736in}}{\pgfqpoint{3.837119in}{2.313829in}}%
\pgfpathcurveto{\pgfqpoint{3.833212in}{2.309922in}}{\pgfqpoint{3.831017in}{2.304623in}}{\pgfqpoint{3.831017in}{2.299098in}}%
\pgfpathcurveto{\pgfqpoint{3.831017in}{2.293573in}}{\pgfqpoint{3.833212in}{2.288273in}}{\pgfqpoint{3.837119in}{2.284366in}}%
\pgfpathcurveto{\pgfqpoint{3.841025in}{2.280459in}}{\pgfqpoint{3.846325in}{2.278264in}}{\pgfqpoint{3.851850in}{2.278264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505000in}{2.278544in}}%
\pgfpathcurveto{\pgfqpoint{3.510525in}{2.278544in}}{\pgfqpoint{3.515825in}{2.280739in}}{\pgfqpoint{3.519732in}{2.284646in}}%
\pgfpathcurveto{\pgfqpoint{3.523639in}{2.288553in}}{\pgfqpoint{3.525834in}{2.293852in}}{\pgfqpoint{3.525834in}{2.299378in}}%
\pgfpathcurveto{\pgfqpoint{3.525834in}{2.304903in}}{\pgfqpoint{3.523639in}{2.310202in}}{\pgfqpoint{3.519732in}{2.314109in}}%
\pgfpathcurveto{\pgfqpoint{3.515825in}{2.318016in}}{\pgfqpoint{3.510525in}{2.320211in}}{\pgfqpoint{3.505000in}{2.320211in}}%
\pgfpathcurveto{\pgfqpoint{3.499475in}{2.320211in}}{\pgfqpoint{3.494176in}{2.318016in}}{\pgfqpoint{3.490269in}{2.314109in}}%
\pgfpathcurveto{\pgfqpoint{3.486362in}{2.310202in}}{\pgfqpoint{3.484167in}{2.304903in}}{\pgfqpoint{3.484167in}{2.299378in}}%
\pgfpathcurveto{\pgfqpoint{3.484167in}{2.293852in}}{\pgfqpoint{3.486362in}{2.288553in}}{\pgfqpoint{3.490269in}{2.284646in}}%
\pgfpathcurveto{\pgfqpoint{3.494176in}{2.280739in}}{\pgfqpoint{3.499475in}{2.278544in}}{\pgfqpoint{3.505000in}{2.278544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336931in}{2.278763in}}%
\pgfpathcurveto{\pgfqpoint{2.342456in}{2.278763in}}{\pgfqpoint{2.347755in}{2.280958in}}{\pgfqpoint{2.351662in}{2.284865in}}%
\pgfpathcurveto{\pgfqpoint{2.355569in}{2.288772in}}{\pgfqpoint{2.357764in}{2.294071in}}{\pgfqpoint{2.357764in}{2.299596in}}%
\pgfpathcurveto{\pgfqpoint{2.357764in}{2.305121in}}{\pgfqpoint{2.355569in}{2.310421in}}{\pgfqpoint{2.351662in}{2.314328in}}%
\pgfpathcurveto{\pgfqpoint{2.347755in}{2.318234in}}{\pgfqpoint{2.342456in}{2.320430in}}{\pgfqpoint{2.336931in}{2.320430in}}%
\pgfpathcurveto{\pgfqpoint{2.331406in}{2.320430in}}{\pgfqpoint{2.326106in}{2.318234in}}{\pgfqpoint{2.322199in}{2.314328in}}%
\pgfpathcurveto{\pgfqpoint{2.318293in}{2.310421in}}{\pgfqpoint{2.316098in}{2.305121in}}{\pgfqpoint{2.316098in}{2.299596in}}%
\pgfpathcurveto{\pgfqpoint{2.316098in}{2.294071in}}{\pgfqpoint{2.318293in}{2.288772in}}{\pgfqpoint{2.322199in}{2.284865in}}%
\pgfpathcurveto{\pgfqpoint{2.326106in}{2.280958in}}{\pgfqpoint{2.331406in}{2.278763in}}{\pgfqpoint{2.336931in}{2.278763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861452in}{2.278810in}}%
\pgfpathcurveto{\pgfqpoint{3.866977in}{2.278810in}}{\pgfqpoint{3.872277in}{2.281005in}}{\pgfqpoint{3.876184in}{2.284912in}}%
\pgfpathcurveto{\pgfqpoint{3.880091in}{2.288819in}}{\pgfqpoint{3.882286in}{2.294118in}}{\pgfqpoint{3.882286in}{2.299643in}}%
\pgfpathcurveto{\pgfqpoint{3.882286in}{2.305168in}}{\pgfqpoint{3.880091in}{2.310468in}}{\pgfqpoint{3.876184in}{2.314375in}}%
\pgfpathcurveto{\pgfqpoint{3.872277in}{2.318281in}}{\pgfqpoint{3.866977in}{2.320477in}}{\pgfqpoint{3.861452in}{2.320477in}}%
\pgfpathcurveto{\pgfqpoint{3.855927in}{2.320477in}}{\pgfqpoint{3.850628in}{2.318281in}}{\pgfqpoint{3.846721in}{2.314375in}}%
\pgfpathcurveto{\pgfqpoint{3.842814in}{2.310468in}}{\pgfqpoint{3.840619in}{2.305168in}}{\pgfqpoint{3.840619in}{2.299643in}}%
\pgfpathcurveto{\pgfqpoint{3.840619in}{2.294118in}}{\pgfqpoint{3.842814in}{2.288819in}}{\pgfqpoint{3.846721in}{2.284912in}}%
\pgfpathcurveto{\pgfqpoint{3.850628in}{2.281005in}}{\pgfqpoint{3.855927in}{2.278810in}}{\pgfqpoint{3.861452in}{2.278810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834522in}{2.278909in}}%
\pgfpathcurveto{\pgfqpoint{3.840047in}{2.278909in}}{\pgfqpoint{3.845346in}{2.281104in}}{\pgfqpoint{3.849253in}{2.285011in}}%
\pgfpathcurveto{\pgfqpoint{3.853160in}{2.288917in}}{\pgfqpoint{3.855355in}{2.294217in}}{\pgfqpoint{3.855355in}{2.299742in}}%
\pgfpathcurveto{\pgfqpoint{3.855355in}{2.305267in}}{\pgfqpoint{3.853160in}{2.310567in}}{\pgfqpoint{3.849253in}{2.314473in}}%
\pgfpathcurveto{\pgfqpoint{3.845346in}{2.318380in}}{\pgfqpoint{3.840047in}{2.320575in}}{\pgfqpoint{3.834522in}{2.320575in}}%
\pgfpathcurveto{\pgfqpoint{3.828997in}{2.320575in}}{\pgfqpoint{3.823697in}{2.318380in}}{\pgfqpoint{3.819791in}{2.314473in}}%
\pgfpathcurveto{\pgfqpoint{3.815884in}{2.310567in}}{\pgfqpoint{3.813689in}{2.305267in}}{\pgfqpoint{3.813689in}{2.299742in}}%
\pgfpathcurveto{\pgfqpoint{3.813689in}{2.294217in}}{\pgfqpoint{3.815884in}{2.288917in}}{\pgfqpoint{3.819791in}{2.285011in}}%
\pgfpathcurveto{\pgfqpoint{3.823697in}{2.281104in}}{\pgfqpoint{3.828997in}{2.278909in}}{\pgfqpoint{3.834522in}{2.278909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853968in}{2.279000in}}%
\pgfpathcurveto{\pgfqpoint{3.859493in}{2.279000in}}{\pgfqpoint{3.864792in}{2.281196in}}{\pgfqpoint{3.868699in}{2.285102in}}%
\pgfpathcurveto{\pgfqpoint{3.872606in}{2.289009in}}{\pgfqpoint{3.874801in}{2.294309in}}{\pgfqpoint{3.874801in}{2.299834in}}%
\pgfpathcurveto{\pgfqpoint{3.874801in}{2.305359in}}{\pgfqpoint{3.872606in}{2.310658in}}{\pgfqpoint{3.868699in}{2.314565in}}%
\pgfpathcurveto{\pgfqpoint{3.864792in}{2.318472in}}{\pgfqpoint{3.859493in}{2.320667in}}{\pgfqpoint{3.853968in}{2.320667in}}%
\pgfpathcurveto{\pgfqpoint{3.848443in}{2.320667in}}{\pgfqpoint{3.843143in}{2.318472in}}{\pgfqpoint{3.839237in}{2.314565in}}%
\pgfpathcurveto{\pgfqpoint{3.835330in}{2.310658in}}{\pgfqpoint{3.833135in}{2.305359in}}{\pgfqpoint{3.833135in}{2.299834in}}%
\pgfpathcurveto{\pgfqpoint{3.833135in}{2.294309in}}{\pgfqpoint{3.835330in}{2.289009in}}{\pgfqpoint{3.839237in}{2.285102in}}%
\pgfpathcurveto{\pgfqpoint{3.843143in}{2.281196in}}{\pgfqpoint{3.848443in}{2.279000in}}{\pgfqpoint{3.853968in}{2.279000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860411in}{2.279290in}}%
\pgfpathcurveto{\pgfqpoint{3.865936in}{2.279290in}}{\pgfqpoint{3.871235in}{2.281485in}}{\pgfqpoint{3.875142in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{3.879049in}{2.289299in}}{\pgfqpoint{3.881244in}{2.294598in}}{\pgfqpoint{3.881244in}{2.300123in}}%
\pgfpathcurveto{\pgfqpoint{3.881244in}{2.305648in}}{\pgfqpoint{3.879049in}{2.310948in}}{\pgfqpoint{3.875142in}{2.314855in}}%
\pgfpathcurveto{\pgfqpoint{3.871235in}{2.318761in}}{\pgfqpoint{3.865936in}{2.320956in}}{\pgfqpoint{3.860411in}{2.320956in}}%
\pgfpathcurveto{\pgfqpoint{3.854886in}{2.320956in}}{\pgfqpoint{3.849586in}{2.318761in}}{\pgfqpoint{3.845679in}{2.314855in}}%
\pgfpathcurveto{\pgfqpoint{3.841773in}{2.310948in}}{\pgfqpoint{3.839578in}{2.305648in}}{\pgfqpoint{3.839578in}{2.300123in}}%
\pgfpathcurveto{\pgfqpoint{3.839578in}{2.294598in}}{\pgfqpoint{3.841773in}{2.289299in}}{\pgfqpoint{3.845679in}{2.285392in}}%
\pgfpathcurveto{\pgfqpoint{3.849586in}{2.281485in}}{\pgfqpoint{3.854886in}{2.279290in}}{\pgfqpoint{3.860411in}{2.279290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014541in}{2.279472in}}%
\pgfpathcurveto{\pgfqpoint{1.020066in}{2.279472in}}{\pgfqpoint{1.025366in}{2.281667in}}{\pgfqpoint{1.029273in}{2.285574in}}%
\pgfpathcurveto{\pgfqpoint{1.033179in}{2.289481in}}{\pgfqpoint{1.035375in}{2.294780in}}{\pgfqpoint{1.035375in}{2.300305in}}%
\pgfpathcurveto{\pgfqpoint{1.035375in}{2.305830in}}{\pgfqpoint{1.033179in}{2.311130in}}{\pgfqpoint{1.029273in}{2.315037in}}%
\pgfpathcurveto{\pgfqpoint{1.025366in}{2.318944in}}{\pgfqpoint{1.020066in}{2.321139in}}{\pgfqpoint{1.014541in}{2.321139in}}%
\pgfpathcurveto{\pgfqpoint{1.009016in}{2.321139in}}{\pgfqpoint{1.003717in}{2.318944in}}{\pgfqpoint{0.999810in}{2.315037in}}%
\pgfpathcurveto{\pgfqpoint{0.995903in}{2.311130in}}{\pgfqpoint{0.993708in}{2.305830in}}{\pgfqpoint{0.993708in}{2.300305in}}%
\pgfpathcurveto{\pgfqpoint{0.993708in}{2.294780in}}{\pgfqpoint{0.995903in}{2.289481in}}{\pgfqpoint{0.999810in}{2.285574in}}%
\pgfpathcurveto{\pgfqpoint{1.003717in}{2.281667in}}{\pgfqpoint{1.009016in}{2.279472in}}{\pgfqpoint{1.014541in}{2.279472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861827in}{2.279608in}}%
\pgfpathcurveto{\pgfqpoint{3.867352in}{2.279608in}}{\pgfqpoint{3.872652in}{2.281804in}}{\pgfqpoint{3.876559in}{2.285710in}}%
\pgfpathcurveto{\pgfqpoint{3.880466in}{2.289617in}}{\pgfqpoint{3.882661in}{2.294917in}}{\pgfqpoint{3.882661in}{2.300442in}}%
\pgfpathcurveto{\pgfqpoint{3.882661in}{2.305967in}}{\pgfqpoint{3.880466in}{2.311266in}}{\pgfqpoint{3.876559in}{2.315173in}}%
\pgfpathcurveto{\pgfqpoint{3.872652in}{2.319080in}}{\pgfqpoint{3.867352in}{2.321275in}}{\pgfqpoint{3.861827in}{2.321275in}}%
\pgfpathcurveto{\pgfqpoint{3.856302in}{2.321275in}}{\pgfqpoint{3.851003in}{2.319080in}}{\pgfqpoint{3.847096in}{2.315173in}}%
\pgfpathcurveto{\pgfqpoint{3.843189in}{2.311266in}}{\pgfqpoint{3.840994in}{2.305967in}}{\pgfqpoint{3.840994in}{2.300442in}}%
\pgfpathcurveto{\pgfqpoint{3.840994in}{2.294917in}}{\pgfqpoint{3.843189in}{2.289617in}}{\pgfqpoint{3.847096in}{2.285710in}}%
\pgfpathcurveto{\pgfqpoint{3.851003in}{2.281804in}}{\pgfqpoint{3.856302in}{2.279608in}}{\pgfqpoint{3.861827in}{2.279608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861347in}{2.279853in}}%
\pgfpathcurveto{\pgfqpoint{3.866872in}{2.279853in}}{\pgfqpoint{3.872171in}{2.282048in}}{\pgfqpoint{3.876078in}{2.285955in}}%
\pgfpathcurveto{\pgfqpoint{3.879985in}{2.289862in}}{\pgfqpoint{3.882180in}{2.295161in}}{\pgfqpoint{3.882180in}{2.300686in}}%
\pgfpathcurveto{\pgfqpoint{3.882180in}{2.306212in}}{\pgfqpoint{3.879985in}{2.311511in}}{\pgfqpoint{3.876078in}{2.315418in}}%
\pgfpathcurveto{\pgfqpoint{3.872171in}{2.319325in}}{\pgfqpoint{3.866872in}{2.321520in}}{\pgfqpoint{3.861347in}{2.321520in}}%
\pgfpathcurveto{\pgfqpoint{3.855822in}{2.321520in}}{\pgfqpoint{3.850522in}{2.319325in}}{\pgfqpoint{3.846615in}{2.315418in}}%
\pgfpathcurveto{\pgfqpoint{3.842709in}{2.311511in}}{\pgfqpoint{3.840513in}{2.306212in}}{\pgfqpoint{3.840513in}{2.300686in}}%
\pgfpathcurveto{\pgfqpoint{3.840513in}{2.295161in}}{\pgfqpoint{3.842709in}{2.289862in}}{\pgfqpoint{3.846615in}{2.285955in}}%
\pgfpathcurveto{\pgfqpoint{3.850522in}{2.282048in}}{\pgfqpoint{3.855822in}{2.279853in}}{\pgfqpoint{3.861347in}{2.279853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861584in}{2.279908in}}%
\pgfpathcurveto{\pgfqpoint{3.867109in}{2.279908in}}{\pgfqpoint{3.872408in}{2.282104in}}{\pgfqpoint{3.876315in}{2.286010in}}%
\pgfpathcurveto{\pgfqpoint{3.880222in}{2.289917in}}{\pgfqpoint{3.882417in}{2.295217in}}{\pgfqpoint{3.882417in}{2.300742in}}%
\pgfpathcurveto{\pgfqpoint{3.882417in}{2.306267in}}{\pgfqpoint{3.880222in}{2.311566in}}{\pgfqpoint{3.876315in}{2.315473in}}%
\pgfpathcurveto{\pgfqpoint{3.872408in}{2.319380in}}{\pgfqpoint{3.867109in}{2.321575in}}{\pgfqpoint{3.861584in}{2.321575in}}%
\pgfpathcurveto{\pgfqpoint{3.856059in}{2.321575in}}{\pgfqpoint{3.850759in}{2.319380in}}{\pgfqpoint{3.846852in}{2.315473in}}%
\pgfpathcurveto{\pgfqpoint{3.842946in}{2.311566in}}{\pgfqpoint{3.840751in}{2.306267in}}{\pgfqpoint{3.840751in}{2.300742in}}%
\pgfpathcurveto{\pgfqpoint{3.840751in}{2.295217in}}{\pgfqpoint{3.842946in}{2.289917in}}{\pgfqpoint{3.846852in}{2.286010in}}%
\pgfpathcurveto{\pgfqpoint{3.850759in}{2.282104in}}{\pgfqpoint{3.856059in}{2.279908in}}{\pgfqpoint{3.861584in}{2.279908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.279938in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{2.279938in}}{\pgfqpoint{3.872680in}{2.282133in}}{\pgfqpoint{3.876587in}{2.286040in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{2.289947in}}{\pgfqpoint{3.882689in}{2.295246in}}{\pgfqpoint{3.882689in}{2.300771in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.306296in}}{\pgfqpoint{3.880494in}{2.311596in}}{\pgfqpoint{3.876587in}{2.315503in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{2.319409in}}{\pgfqpoint{3.867381in}{2.321604in}}{\pgfqpoint{3.861855in}{2.321604in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.321604in}}{\pgfqpoint{3.851031in}{2.319409in}}{\pgfqpoint{3.847124in}{2.315503in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.311596in}}{\pgfqpoint{3.841022in}{2.306296in}}{\pgfqpoint{3.841022in}{2.300771in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.295246in}}{\pgfqpoint{3.843217in}{2.289947in}}{\pgfqpoint{3.847124in}{2.286040in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{2.282133in}}{\pgfqpoint{3.856330in}{2.279938in}}{\pgfqpoint{3.861855in}{2.279938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821310in}{2.280026in}}%
\pgfpathcurveto{\pgfqpoint{3.826835in}{2.280026in}}{\pgfqpoint{3.832135in}{2.282221in}}{\pgfqpoint{3.836042in}{2.286128in}}%
\pgfpathcurveto{\pgfqpoint{3.839949in}{2.290035in}}{\pgfqpoint{3.842144in}{2.295334in}}{\pgfqpoint{3.842144in}{2.300859in}}%
\pgfpathcurveto{\pgfqpoint{3.842144in}{2.306384in}}{\pgfqpoint{3.839949in}{2.311684in}}{\pgfqpoint{3.836042in}{2.315591in}}%
\pgfpathcurveto{\pgfqpoint{3.832135in}{2.319498in}}{\pgfqpoint{3.826835in}{2.321693in}}{\pgfqpoint{3.821310in}{2.321693in}}%
\pgfpathcurveto{\pgfqpoint{3.815785in}{2.321693in}}{\pgfqpoint{3.810486in}{2.319498in}}{\pgfqpoint{3.806579in}{2.315591in}}%
\pgfpathcurveto{\pgfqpoint{3.802672in}{2.311684in}}{\pgfqpoint{3.800477in}{2.306384in}}{\pgfqpoint{3.800477in}{2.300859in}}%
\pgfpathcurveto{\pgfqpoint{3.800477in}{2.295334in}}{\pgfqpoint{3.802672in}{2.290035in}}{\pgfqpoint{3.806579in}{2.286128in}}%
\pgfpathcurveto{\pgfqpoint{3.810486in}{2.282221in}}{\pgfqpoint{3.815785in}{2.280026in}}{\pgfqpoint{3.821310in}{2.280026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882487in}{2.280104in}}%
\pgfpathcurveto{\pgfqpoint{1.888012in}{2.280104in}}{\pgfqpoint{1.893311in}{2.282299in}}{\pgfqpoint{1.897218in}{2.286206in}}%
\pgfpathcurveto{\pgfqpoint{1.901125in}{2.290112in}}{\pgfqpoint{1.903320in}{2.295412in}}{\pgfqpoint{1.903320in}{2.300937in}}%
\pgfpathcurveto{\pgfqpoint{1.903320in}{2.306462in}}{\pgfqpoint{1.901125in}{2.311762in}}{\pgfqpoint{1.897218in}{2.315668in}}%
\pgfpathcurveto{\pgfqpoint{1.893311in}{2.319575in}}{\pgfqpoint{1.888012in}{2.321770in}}{\pgfqpoint{1.882487in}{2.321770in}}%
\pgfpathcurveto{\pgfqpoint{1.876962in}{2.321770in}}{\pgfqpoint{1.871662in}{2.319575in}}{\pgfqpoint{1.867755in}{2.315668in}}%
\pgfpathcurveto{\pgfqpoint{1.863848in}{2.311762in}}{\pgfqpoint{1.861653in}{2.306462in}}{\pgfqpoint{1.861653in}{2.300937in}}%
\pgfpathcurveto{\pgfqpoint{1.861653in}{2.295412in}}{\pgfqpoint{1.863848in}{2.290112in}}{\pgfqpoint{1.867755in}{2.286206in}}%
\pgfpathcurveto{\pgfqpoint{1.871662in}{2.282299in}}{\pgfqpoint{1.876962in}{2.280104in}}{\pgfqpoint{1.882487in}{2.280104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861267in}{2.280167in}}%
\pgfpathcurveto{\pgfqpoint{3.866792in}{2.280167in}}{\pgfqpoint{3.872092in}{2.282362in}}{\pgfqpoint{3.875999in}{2.286269in}}%
\pgfpathcurveto{\pgfqpoint{3.879906in}{2.290176in}}{\pgfqpoint{3.882101in}{2.295475in}}{\pgfqpoint{3.882101in}{2.301000in}}%
\pgfpathcurveto{\pgfqpoint{3.882101in}{2.306526in}}{\pgfqpoint{3.879906in}{2.311825in}}{\pgfqpoint{3.875999in}{2.315732in}}%
\pgfpathcurveto{\pgfqpoint{3.872092in}{2.319639in}}{\pgfqpoint{3.866792in}{2.321834in}}{\pgfqpoint{3.861267in}{2.321834in}}%
\pgfpathcurveto{\pgfqpoint{3.855742in}{2.321834in}}{\pgfqpoint{3.850443in}{2.319639in}}{\pgfqpoint{3.846536in}{2.315732in}}%
\pgfpathcurveto{\pgfqpoint{3.842629in}{2.311825in}}{\pgfqpoint{3.840434in}{2.306526in}}{\pgfqpoint{3.840434in}{2.301000in}}%
\pgfpathcurveto{\pgfqpoint{3.840434in}{2.295475in}}{\pgfqpoint{3.842629in}{2.290176in}}{\pgfqpoint{3.846536in}{2.286269in}}%
\pgfpathcurveto{\pgfqpoint{3.850443in}{2.282362in}}{\pgfqpoint{3.855742in}{2.280167in}}{\pgfqpoint{3.861267in}{2.280167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861630in}{2.280174in}}%
\pgfpathcurveto{\pgfqpoint{3.867155in}{2.280174in}}{\pgfqpoint{3.872454in}{2.282369in}}{\pgfqpoint{3.876361in}{2.286276in}}%
\pgfpathcurveto{\pgfqpoint{3.880268in}{2.290183in}}{\pgfqpoint{3.882463in}{2.295482in}}{\pgfqpoint{3.882463in}{2.301008in}}%
\pgfpathcurveto{\pgfqpoint{3.882463in}{2.306533in}}{\pgfqpoint{3.880268in}{2.311832in}}{\pgfqpoint{3.876361in}{2.315739in}}%
\pgfpathcurveto{\pgfqpoint{3.872454in}{2.319646in}}{\pgfqpoint{3.867155in}{2.321841in}}{\pgfqpoint{3.861630in}{2.321841in}}%
\pgfpathcurveto{\pgfqpoint{3.856105in}{2.321841in}}{\pgfqpoint{3.850805in}{2.319646in}}{\pgfqpoint{3.846898in}{2.315739in}}%
\pgfpathcurveto{\pgfqpoint{3.842991in}{2.311832in}}{\pgfqpoint{3.840796in}{2.306533in}}{\pgfqpoint{3.840796in}{2.301008in}}%
\pgfpathcurveto{\pgfqpoint{3.840796in}{2.295482in}}{\pgfqpoint{3.842991in}{2.290183in}}{\pgfqpoint{3.846898in}{2.286276in}}%
\pgfpathcurveto{\pgfqpoint{3.850805in}{2.282369in}}{\pgfqpoint{3.856105in}{2.280174in}}{\pgfqpoint{3.861630in}{2.280174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.280235in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.280235in}}{\pgfqpoint{3.872719in}{2.282430in}}{\pgfqpoint{3.876625in}{2.286337in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.290244in}}{\pgfqpoint{3.882727in}{2.295544in}}{\pgfqpoint{3.882727in}{2.301069in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.306594in}}{\pgfqpoint{3.880532in}{2.311893in}}{\pgfqpoint{3.876625in}{2.315800in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.319707in}}{\pgfqpoint{3.867419in}{2.321902in}}{\pgfqpoint{3.861894in}{2.321902in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.321902in}}{\pgfqpoint{3.851069in}{2.319707in}}{\pgfqpoint{3.847163in}{2.315800in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.311893in}}{\pgfqpoint{3.841061in}{2.306594in}}{\pgfqpoint{3.841061in}{2.301069in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.295544in}}{\pgfqpoint{3.843256in}{2.290244in}}{\pgfqpoint{3.847163in}{2.286337in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.282430in}}{\pgfqpoint{3.856369in}{2.280235in}}{\pgfqpoint{3.861894in}{2.280235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861140in}{2.280727in}}%
\pgfpathcurveto{\pgfqpoint{3.866665in}{2.280727in}}{\pgfqpoint{3.871965in}{2.282922in}}{\pgfqpoint{3.875872in}{2.286829in}}%
\pgfpathcurveto{\pgfqpoint{3.879779in}{2.290736in}}{\pgfqpoint{3.881974in}{2.296035in}}{\pgfqpoint{3.881974in}{2.301560in}}%
\pgfpathcurveto{\pgfqpoint{3.881974in}{2.307085in}}{\pgfqpoint{3.879779in}{2.312385in}}{\pgfqpoint{3.875872in}{2.316292in}}%
\pgfpathcurveto{\pgfqpoint{3.871965in}{2.320198in}}{\pgfqpoint{3.866665in}{2.322394in}}{\pgfqpoint{3.861140in}{2.322394in}}%
\pgfpathcurveto{\pgfqpoint{3.855615in}{2.322394in}}{\pgfqpoint{3.850316in}{2.320198in}}{\pgfqpoint{3.846409in}{2.316292in}}%
\pgfpathcurveto{\pgfqpoint{3.842502in}{2.312385in}}{\pgfqpoint{3.840307in}{2.307085in}}{\pgfqpoint{3.840307in}{2.301560in}}%
\pgfpathcurveto{\pgfqpoint{3.840307in}{2.296035in}}{\pgfqpoint{3.842502in}{2.290736in}}{\pgfqpoint{3.846409in}{2.286829in}}%
\pgfpathcurveto{\pgfqpoint{3.850316in}{2.282922in}}{\pgfqpoint{3.855615in}{2.280727in}}{\pgfqpoint{3.861140in}{2.280727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536056in}{2.280750in}}%
\pgfpathcurveto{\pgfqpoint{3.541581in}{2.280750in}}{\pgfqpoint{3.546880in}{2.282946in}}{\pgfqpoint{3.550787in}{2.286852in}}%
\pgfpathcurveto{\pgfqpoint{3.554694in}{2.290759in}}{\pgfqpoint{3.556889in}{2.296059in}}{\pgfqpoint{3.556889in}{2.301584in}}%
\pgfpathcurveto{\pgfqpoint{3.556889in}{2.307109in}}{\pgfqpoint{3.554694in}{2.312408in}}{\pgfqpoint{3.550787in}{2.316315in}}%
\pgfpathcurveto{\pgfqpoint{3.546880in}{2.320222in}}{\pgfqpoint{3.541581in}{2.322417in}}{\pgfqpoint{3.536056in}{2.322417in}}%
\pgfpathcurveto{\pgfqpoint{3.530531in}{2.322417in}}{\pgfqpoint{3.525231in}{2.320222in}}{\pgfqpoint{3.521324in}{2.316315in}}%
\pgfpathcurveto{\pgfqpoint{3.517418in}{2.312408in}}{\pgfqpoint{3.515222in}{2.307109in}}{\pgfqpoint{3.515222in}{2.301584in}}%
\pgfpathcurveto{\pgfqpoint{3.515222in}{2.296059in}}{\pgfqpoint{3.517418in}{2.290759in}}{\pgfqpoint{3.521324in}{2.286852in}}%
\pgfpathcurveto{\pgfqpoint{3.525231in}{2.282946in}}{\pgfqpoint{3.530531in}{2.280750in}}{\pgfqpoint{3.536056in}{2.280750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044989in}{2.281062in}}%
\pgfpathcurveto{\pgfqpoint{1.050514in}{2.281062in}}{\pgfqpoint{1.055814in}{2.283257in}}{\pgfqpoint{1.059721in}{2.287164in}}%
\pgfpathcurveto{\pgfqpoint{1.063628in}{2.291071in}}{\pgfqpoint{1.065823in}{2.296370in}}{\pgfqpoint{1.065823in}{2.301895in}}%
\pgfpathcurveto{\pgfqpoint{1.065823in}{2.307420in}}{\pgfqpoint{1.063628in}{2.312720in}}{\pgfqpoint{1.059721in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{1.055814in}{2.320534in}}{\pgfqpoint{1.050514in}{2.322729in}}{\pgfqpoint{1.044989in}{2.322729in}}%
\pgfpathcurveto{\pgfqpoint{1.039464in}{2.322729in}}{\pgfqpoint{1.034165in}{2.320534in}}{\pgfqpoint{1.030258in}{2.316627in}}%
\pgfpathcurveto{\pgfqpoint{1.026351in}{2.312720in}}{\pgfqpoint{1.024156in}{2.307420in}}{\pgfqpoint{1.024156in}{2.301895in}}%
\pgfpathcurveto{\pgfqpoint{1.024156in}{2.296370in}}{\pgfqpoint{1.026351in}{2.291071in}}{\pgfqpoint{1.030258in}{2.287164in}}%
\pgfpathcurveto{\pgfqpoint{1.034165in}{2.283257in}}{\pgfqpoint{1.039464in}{2.281062in}}{\pgfqpoint{1.044989in}{2.281062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710566in}{2.281482in}}%
\pgfpathcurveto{\pgfqpoint{3.716091in}{2.281482in}}{\pgfqpoint{3.721391in}{2.283677in}}{\pgfqpoint{3.725297in}{2.287584in}}%
\pgfpathcurveto{\pgfqpoint{3.729204in}{2.291491in}}{\pgfqpoint{3.731399in}{2.296790in}}{\pgfqpoint{3.731399in}{2.302315in}}%
\pgfpathcurveto{\pgfqpoint{3.731399in}{2.307840in}}{\pgfqpoint{3.729204in}{2.313140in}}{\pgfqpoint{3.725297in}{2.317047in}}%
\pgfpathcurveto{\pgfqpoint{3.721391in}{2.320953in}}{\pgfqpoint{3.716091in}{2.323149in}}{\pgfqpoint{3.710566in}{2.323149in}}%
\pgfpathcurveto{\pgfqpoint{3.705041in}{2.323149in}}{\pgfqpoint{3.699742in}{2.320953in}}{\pgfqpoint{3.695835in}{2.317047in}}%
\pgfpathcurveto{\pgfqpoint{3.691928in}{2.313140in}}{\pgfqpoint{3.689733in}{2.307840in}}{\pgfqpoint{3.689733in}{2.302315in}}%
\pgfpathcurveto{\pgfqpoint{3.689733in}{2.296790in}}{\pgfqpoint{3.691928in}{2.291491in}}{\pgfqpoint{3.695835in}{2.287584in}}%
\pgfpathcurveto{\pgfqpoint{3.699742in}{2.283677in}}{\pgfqpoint{3.705041in}{2.281482in}}{\pgfqpoint{3.710566in}{2.281482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764418in}{2.281514in}}%
\pgfpathcurveto{\pgfqpoint{3.769943in}{2.281514in}}{\pgfqpoint{3.775242in}{2.283709in}}{\pgfqpoint{3.779149in}{2.287616in}}%
\pgfpathcurveto{\pgfqpoint{3.783056in}{2.291523in}}{\pgfqpoint{3.785251in}{2.296822in}}{\pgfqpoint{3.785251in}{2.302347in}}%
\pgfpathcurveto{\pgfqpoint{3.785251in}{2.307872in}}{\pgfqpoint{3.783056in}{2.313172in}}{\pgfqpoint{3.779149in}{2.317079in}}%
\pgfpathcurveto{\pgfqpoint{3.775242in}{2.320985in}}{\pgfqpoint{3.769943in}{2.323181in}}{\pgfqpoint{3.764418in}{2.323181in}}%
\pgfpathcurveto{\pgfqpoint{3.758893in}{2.323181in}}{\pgfqpoint{3.753593in}{2.320985in}}{\pgfqpoint{3.749686in}{2.317079in}}%
\pgfpathcurveto{\pgfqpoint{3.745779in}{2.313172in}}{\pgfqpoint{3.743584in}{2.307872in}}{\pgfqpoint{3.743584in}{2.302347in}}%
\pgfpathcurveto{\pgfqpoint{3.743584in}{2.296822in}}{\pgfqpoint{3.745779in}{2.291523in}}{\pgfqpoint{3.749686in}{2.287616in}}%
\pgfpathcurveto{\pgfqpoint{3.753593in}{2.283709in}}{\pgfqpoint{3.758893in}{2.281514in}}{\pgfqpoint{3.764418in}{2.281514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856132in}{2.281530in}}%
\pgfpathcurveto{\pgfqpoint{3.861657in}{2.281530in}}{\pgfqpoint{3.866957in}{2.283725in}}{\pgfqpoint{3.870864in}{2.287632in}}%
\pgfpathcurveto{\pgfqpoint{3.874771in}{2.291539in}}{\pgfqpoint{3.876966in}{2.296838in}}{\pgfqpoint{3.876966in}{2.302364in}}%
\pgfpathcurveto{\pgfqpoint{3.876966in}{2.307889in}}{\pgfqpoint{3.874771in}{2.313188in}}{\pgfqpoint{3.870864in}{2.317095in}}%
\pgfpathcurveto{\pgfqpoint{3.866957in}{2.321002in}}{\pgfqpoint{3.861657in}{2.323197in}}{\pgfqpoint{3.856132in}{2.323197in}}%
\pgfpathcurveto{\pgfqpoint{3.850607in}{2.323197in}}{\pgfqpoint{3.845308in}{2.321002in}}{\pgfqpoint{3.841401in}{2.317095in}}%
\pgfpathcurveto{\pgfqpoint{3.837494in}{2.313188in}}{\pgfqpoint{3.835299in}{2.307889in}}{\pgfqpoint{3.835299in}{2.302364in}}%
\pgfpathcurveto{\pgfqpoint{3.835299in}{2.296838in}}{\pgfqpoint{3.837494in}{2.291539in}}{\pgfqpoint{3.841401in}{2.287632in}}%
\pgfpathcurveto{\pgfqpoint{3.845308in}{2.283725in}}{\pgfqpoint{3.850607in}{2.281530in}}{\pgfqpoint{3.856132in}{2.281530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569051in}{2.281729in}}%
\pgfpathcurveto{\pgfqpoint{3.574576in}{2.281729in}}{\pgfqpoint{3.579876in}{2.283924in}}{\pgfqpoint{3.583783in}{2.287831in}}%
\pgfpathcurveto{\pgfqpoint{3.587689in}{2.291738in}}{\pgfqpoint{3.589884in}{2.297037in}}{\pgfqpoint{3.589884in}{2.302562in}}%
\pgfpathcurveto{\pgfqpoint{3.589884in}{2.308087in}}{\pgfqpoint{3.587689in}{2.313387in}}{\pgfqpoint{3.583783in}{2.317294in}}%
\pgfpathcurveto{\pgfqpoint{3.579876in}{2.321200in}}{\pgfqpoint{3.574576in}{2.323396in}}{\pgfqpoint{3.569051in}{2.323396in}}%
\pgfpathcurveto{\pgfqpoint{3.563526in}{2.323396in}}{\pgfqpoint{3.558227in}{2.321200in}}{\pgfqpoint{3.554320in}{2.317294in}}%
\pgfpathcurveto{\pgfqpoint{3.550413in}{2.313387in}}{\pgfqpoint{3.548218in}{2.308087in}}{\pgfqpoint{3.548218in}{2.302562in}}%
\pgfpathcurveto{\pgfqpoint{3.548218in}{2.297037in}}{\pgfqpoint{3.550413in}{2.291738in}}{\pgfqpoint{3.554320in}{2.287831in}}%
\pgfpathcurveto{\pgfqpoint{3.558227in}{2.283924in}}{\pgfqpoint{3.563526in}{2.281729in}}{\pgfqpoint{3.569051in}{2.281729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790983in}{2.282173in}}%
\pgfpathcurveto{\pgfqpoint{3.796508in}{2.282173in}}{\pgfqpoint{3.801807in}{2.284369in}}{\pgfqpoint{3.805714in}{2.288275in}}%
\pgfpathcurveto{\pgfqpoint{3.809621in}{2.292182in}}{\pgfqpoint{3.811816in}{2.297482in}}{\pgfqpoint{3.811816in}{2.303007in}}%
\pgfpathcurveto{\pgfqpoint{3.811816in}{2.308532in}}{\pgfqpoint{3.809621in}{2.313831in}}{\pgfqpoint{3.805714in}{2.317738in}}%
\pgfpathcurveto{\pgfqpoint{3.801807in}{2.321645in}}{\pgfqpoint{3.796508in}{2.323840in}}{\pgfqpoint{3.790983in}{2.323840in}}%
\pgfpathcurveto{\pgfqpoint{3.785458in}{2.323840in}}{\pgfqpoint{3.780158in}{2.321645in}}{\pgfqpoint{3.776251in}{2.317738in}}%
\pgfpathcurveto{\pgfqpoint{3.772345in}{2.313831in}}{\pgfqpoint{3.770150in}{2.308532in}}{\pgfqpoint{3.770150in}{2.303007in}}%
\pgfpathcurveto{\pgfqpoint{3.770150in}{2.297482in}}{\pgfqpoint{3.772345in}{2.292182in}}{\pgfqpoint{3.776251in}{2.288275in}}%
\pgfpathcurveto{\pgfqpoint{3.780158in}{2.284369in}}{\pgfqpoint{3.785458in}{2.282173in}}{\pgfqpoint{3.790983in}{2.282173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.282356in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.282356in}}{\pgfqpoint{3.872719in}{2.284551in}}{\pgfqpoint{3.876625in}{2.288458in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.292365in}}{\pgfqpoint{3.882727in}{2.297664in}}{\pgfqpoint{3.882727in}{2.303189in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.308714in}}{\pgfqpoint{3.880532in}{2.314014in}}{\pgfqpoint{3.876625in}{2.317920in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.321827in}}{\pgfqpoint{3.867419in}{2.324022in}}{\pgfqpoint{3.861894in}{2.324022in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.324022in}}{\pgfqpoint{3.851069in}{2.321827in}}{\pgfqpoint{3.847163in}{2.317920in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.314014in}}{\pgfqpoint{3.841061in}{2.308714in}}{\pgfqpoint{3.841061in}{2.303189in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.297664in}}{\pgfqpoint{3.843256in}{2.292365in}}{\pgfqpoint{3.847163in}{2.288458in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.284551in}}{\pgfqpoint{3.856369in}{2.282356in}}{\pgfqpoint{3.861894in}{2.282356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861823in}{2.282388in}}%
\pgfpathcurveto{\pgfqpoint{3.867348in}{2.282388in}}{\pgfqpoint{3.872647in}{2.284583in}}{\pgfqpoint{3.876554in}{2.288489in}}%
\pgfpathcurveto{\pgfqpoint{3.880461in}{2.292396in}}{\pgfqpoint{3.882656in}{2.297696in}}{\pgfqpoint{3.882656in}{2.303221in}}%
\pgfpathcurveto{\pgfqpoint{3.882656in}{2.308746in}}{\pgfqpoint{3.880461in}{2.314045in}}{\pgfqpoint{3.876554in}{2.317952in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.321859in}}{\pgfqpoint{3.867348in}{2.324054in}}{\pgfqpoint{3.861823in}{2.324054in}}%
\pgfpathcurveto{\pgfqpoint{3.856298in}{2.324054in}}{\pgfqpoint{3.850998in}{2.321859in}}{\pgfqpoint{3.847091in}{2.317952in}}%
\pgfpathcurveto{\pgfqpoint{3.843185in}{2.314045in}}{\pgfqpoint{3.840989in}{2.308746in}}{\pgfqpoint{3.840989in}{2.303221in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.297696in}}{\pgfqpoint{3.843185in}{2.292396in}}{\pgfqpoint{3.847091in}{2.288489in}}%
\pgfpathcurveto{\pgfqpoint{3.850998in}{2.284583in}}{\pgfqpoint{3.856298in}{2.282388in}}{\pgfqpoint{3.861823in}{2.282388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895998in}{2.282508in}}%
\pgfpathcurveto{\pgfqpoint{0.901523in}{2.282508in}}{\pgfqpoint{0.906823in}{2.284703in}}{\pgfqpoint{0.910730in}{2.288610in}}%
\pgfpathcurveto{\pgfqpoint{0.914637in}{2.292517in}}{\pgfqpoint{0.916832in}{2.297816in}}{\pgfqpoint{0.916832in}{2.303341in}}%
\pgfpathcurveto{\pgfqpoint{0.916832in}{2.308867in}}{\pgfqpoint{0.914637in}{2.314166in}}{\pgfqpoint{0.910730in}{2.318073in}}%
\pgfpathcurveto{\pgfqpoint{0.906823in}{2.321980in}}{\pgfqpoint{0.901523in}{2.324175in}}{\pgfqpoint{0.895998in}{2.324175in}}%
\pgfpathcurveto{\pgfqpoint{0.890473in}{2.324175in}}{\pgfqpoint{0.885174in}{2.321980in}}{\pgfqpoint{0.881267in}{2.318073in}}%
\pgfpathcurveto{\pgfqpoint{0.877360in}{2.314166in}}{\pgfqpoint{0.875165in}{2.308867in}}{\pgfqpoint{0.875165in}{2.303341in}}%
\pgfpathcurveto{\pgfqpoint{0.875165in}{2.297816in}}{\pgfqpoint{0.877360in}{2.292517in}}{\pgfqpoint{0.881267in}{2.288610in}}%
\pgfpathcurveto{\pgfqpoint{0.885174in}{2.284703in}}{\pgfqpoint{0.890473in}{2.282508in}}{\pgfqpoint{0.895998in}{2.282508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791073in}{2.282512in}}%
\pgfpathcurveto{\pgfqpoint{3.796598in}{2.282512in}}{\pgfqpoint{3.801897in}{2.284707in}}{\pgfqpoint{3.805804in}{2.288614in}}%
\pgfpathcurveto{\pgfqpoint{3.809711in}{2.292521in}}{\pgfqpoint{3.811906in}{2.297820in}}{\pgfqpoint{3.811906in}{2.303346in}}%
\pgfpathcurveto{\pgfqpoint{3.811906in}{2.308871in}}{\pgfqpoint{3.809711in}{2.314170in}}{\pgfqpoint{3.805804in}{2.318077in}}%
\pgfpathcurveto{\pgfqpoint{3.801897in}{2.321984in}}{\pgfqpoint{3.796598in}{2.324179in}}{\pgfqpoint{3.791073in}{2.324179in}}%
\pgfpathcurveto{\pgfqpoint{3.785548in}{2.324179in}}{\pgfqpoint{3.780248in}{2.321984in}}{\pgfqpoint{3.776341in}{2.318077in}}%
\pgfpathcurveto{\pgfqpoint{3.772434in}{2.314170in}}{\pgfqpoint{3.770239in}{2.308871in}}{\pgfqpoint{3.770239in}{2.303346in}}%
\pgfpathcurveto{\pgfqpoint{3.770239in}{2.297820in}}{\pgfqpoint{3.772434in}{2.292521in}}{\pgfqpoint{3.776341in}{2.288614in}}%
\pgfpathcurveto{\pgfqpoint{3.780248in}{2.284707in}}{\pgfqpoint{3.785548in}{2.282512in}}{\pgfqpoint{3.791073in}{2.282512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858579in}{2.282515in}}%
\pgfpathcurveto{\pgfqpoint{3.864105in}{2.282515in}}{\pgfqpoint{3.869404in}{2.284710in}}{\pgfqpoint{3.873311in}{2.288616in}}%
\pgfpathcurveto{\pgfqpoint{3.877218in}{2.292523in}}{\pgfqpoint{3.879413in}{2.297823in}}{\pgfqpoint{3.879413in}{2.303348in}}%
\pgfpathcurveto{\pgfqpoint{3.879413in}{2.308873in}}{\pgfqpoint{3.877218in}{2.314172in}}{\pgfqpoint{3.873311in}{2.318079in}}%
\pgfpathcurveto{\pgfqpoint{3.869404in}{2.321986in}}{\pgfqpoint{3.864105in}{2.324181in}}{\pgfqpoint{3.858579in}{2.324181in}}%
\pgfpathcurveto{\pgfqpoint{3.853054in}{2.324181in}}{\pgfqpoint{3.847755in}{2.321986in}}{\pgfqpoint{3.843848in}{2.318079in}}%
\pgfpathcurveto{\pgfqpoint{3.839941in}{2.314172in}}{\pgfqpoint{3.837746in}{2.308873in}}{\pgfqpoint{3.837746in}{2.303348in}}%
\pgfpathcurveto{\pgfqpoint{3.837746in}{2.297823in}}{\pgfqpoint{3.839941in}{2.292523in}}{\pgfqpoint{3.843848in}{2.288616in}}%
\pgfpathcurveto{\pgfqpoint{3.847755in}{2.284710in}}{\pgfqpoint{3.853054in}{2.282515in}}{\pgfqpoint{3.858579in}{2.282515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861869in}{2.282792in}}%
\pgfpathcurveto{\pgfqpoint{3.867394in}{2.282792in}}{\pgfqpoint{3.872693in}{2.284987in}}{\pgfqpoint{3.876600in}{2.288894in}}%
\pgfpathcurveto{\pgfqpoint{3.880507in}{2.292801in}}{\pgfqpoint{3.882702in}{2.298101in}}{\pgfqpoint{3.882702in}{2.303626in}}%
\pgfpathcurveto{\pgfqpoint{3.882702in}{2.309151in}}{\pgfqpoint{3.880507in}{2.314450in}}{\pgfqpoint{3.876600in}{2.318357in}}%
\pgfpathcurveto{\pgfqpoint{3.872693in}{2.322264in}}{\pgfqpoint{3.867394in}{2.324459in}}{\pgfqpoint{3.861869in}{2.324459in}}%
\pgfpathcurveto{\pgfqpoint{3.856344in}{2.324459in}}{\pgfqpoint{3.851044in}{2.322264in}}{\pgfqpoint{3.847137in}{2.318357in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.314450in}}{\pgfqpoint{3.841036in}{2.309151in}}{\pgfqpoint{3.841036in}{2.303626in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.298101in}}{\pgfqpoint{3.843231in}{2.292801in}}{\pgfqpoint{3.847137in}{2.288894in}}%
\pgfpathcurveto{\pgfqpoint{3.851044in}{2.284987in}}{\pgfqpoint{3.856344in}{2.282792in}}{\pgfqpoint{3.861869in}{2.282792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859642in}{2.282956in}}%
\pgfpathcurveto{\pgfqpoint{3.865167in}{2.282956in}}{\pgfqpoint{3.870466in}{2.285151in}}{\pgfqpoint{3.874373in}{2.289057in}}%
\pgfpathcurveto{\pgfqpoint{3.878280in}{2.292964in}}{\pgfqpoint{3.880475in}{2.298264in}}{\pgfqpoint{3.880475in}{2.303789in}}%
\pgfpathcurveto{\pgfqpoint{3.880475in}{2.309314in}}{\pgfqpoint{3.878280in}{2.314613in}}{\pgfqpoint{3.874373in}{2.318520in}}%
\pgfpathcurveto{\pgfqpoint{3.870466in}{2.322427in}}{\pgfqpoint{3.865167in}{2.324622in}}{\pgfqpoint{3.859642in}{2.324622in}}%
\pgfpathcurveto{\pgfqpoint{3.854117in}{2.324622in}}{\pgfqpoint{3.848817in}{2.322427in}}{\pgfqpoint{3.844910in}{2.318520in}}%
\pgfpathcurveto{\pgfqpoint{3.841004in}{2.314613in}}{\pgfqpoint{3.838808in}{2.309314in}}{\pgfqpoint{3.838808in}{2.303789in}}%
\pgfpathcurveto{\pgfqpoint{3.838808in}{2.298264in}}{\pgfqpoint{3.841004in}{2.292964in}}{\pgfqpoint{3.844910in}{2.289057in}}%
\pgfpathcurveto{\pgfqpoint{3.848817in}{2.285151in}}{\pgfqpoint{3.854117in}{2.282956in}}{\pgfqpoint{3.859642in}{2.282956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716150in}{2.283034in}}%
\pgfpathcurveto{\pgfqpoint{3.721675in}{2.283034in}}{\pgfqpoint{3.726975in}{2.285229in}}{\pgfqpoint{3.730882in}{2.289136in}}%
\pgfpathcurveto{\pgfqpoint{3.734789in}{2.293043in}}{\pgfqpoint{3.736984in}{2.298343in}}{\pgfqpoint{3.736984in}{2.303868in}}%
\pgfpathcurveto{\pgfqpoint{3.736984in}{2.309393in}}{\pgfqpoint{3.734789in}{2.314692in}}{\pgfqpoint{3.730882in}{2.318599in}}%
\pgfpathcurveto{\pgfqpoint{3.726975in}{2.322506in}}{\pgfqpoint{3.721675in}{2.324701in}}{\pgfqpoint{3.716150in}{2.324701in}}%
\pgfpathcurveto{\pgfqpoint{3.710625in}{2.324701in}}{\pgfqpoint{3.705326in}{2.322506in}}{\pgfqpoint{3.701419in}{2.318599in}}%
\pgfpathcurveto{\pgfqpoint{3.697512in}{2.314692in}}{\pgfqpoint{3.695317in}{2.309393in}}{\pgfqpoint{3.695317in}{2.303868in}}%
\pgfpathcurveto{\pgfqpoint{3.695317in}{2.298343in}}{\pgfqpoint{3.697512in}{2.293043in}}{\pgfqpoint{3.701419in}{2.289136in}}%
\pgfpathcurveto{\pgfqpoint{3.705326in}{2.285229in}}{\pgfqpoint{3.710625in}{2.283034in}}{\pgfqpoint{3.716150in}{2.283034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855245in}{2.283159in}}%
\pgfpathcurveto{\pgfqpoint{3.860770in}{2.283159in}}{\pgfqpoint{3.866070in}{2.285354in}}{\pgfqpoint{3.869977in}{2.289261in}}%
\pgfpathcurveto{\pgfqpoint{3.873883in}{2.293168in}}{\pgfqpoint{3.876079in}{2.298467in}}{\pgfqpoint{3.876079in}{2.303992in}}%
\pgfpathcurveto{\pgfqpoint{3.876079in}{2.309517in}}{\pgfqpoint{3.873883in}{2.314817in}}{\pgfqpoint{3.869977in}{2.318724in}}%
\pgfpathcurveto{\pgfqpoint{3.866070in}{2.322631in}}{\pgfqpoint{3.860770in}{2.324826in}}{\pgfqpoint{3.855245in}{2.324826in}}%
\pgfpathcurveto{\pgfqpoint{3.849720in}{2.324826in}}{\pgfqpoint{3.844421in}{2.322631in}}{\pgfqpoint{3.840514in}{2.318724in}}%
\pgfpathcurveto{\pgfqpoint{3.836607in}{2.314817in}}{\pgfqpoint{3.834412in}{2.309517in}}{\pgfqpoint{3.834412in}{2.303992in}}%
\pgfpathcurveto{\pgfqpoint{3.834412in}{2.298467in}}{\pgfqpoint{3.836607in}{2.293168in}}{\pgfqpoint{3.840514in}{2.289261in}}%
\pgfpathcurveto{\pgfqpoint{3.844421in}{2.285354in}}{\pgfqpoint{3.849720in}{2.283159in}}{\pgfqpoint{3.855245in}{2.283159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934564in}{2.283425in}}%
\pgfpathcurveto{\pgfqpoint{2.940089in}{2.283425in}}{\pgfqpoint{2.945388in}{2.285620in}}{\pgfqpoint{2.949295in}{2.289527in}}%
\pgfpathcurveto{\pgfqpoint{2.953202in}{2.293434in}}{\pgfqpoint{2.955397in}{2.298733in}}{\pgfqpoint{2.955397in}{2.304258in}}%
\pgfpathcurveto{\pgfqpoint{2.955397in}{2.309783in}}{\pgfqpoint{2.953202in}{2.315083in}}{\pgfqpoint{2.949295in}{2.318990in}}%
\pgfpathcurveto{\pgfqpoint{2.945388in}{2.322896in}}{\pgfqpoint{2.940089in}{2.325091in}}{\pgfqpoint{2.934564in}{2.325091in}}%
\pgfpathcurveto{\pgfqpoint{2.929039in}{2.325091in}}{\pgfqpoint{2.923739in}{2.322896in}}{\pgfqpoint{2.919832in}{2.318990in}}%
\pgfpathcurveto{\pgfqpoint{2.915926in}{2.315083in}}{\pgfqpoint{2.913730in}{2.309783in}}{\pgfqpoint{2.913730in}{2.304258in}}%
\pgfpathcurveto{\pgfqpoint{2.913730in}{2.298733in}}{\pgfqpoint{2.915926in}{2.293434in}}{\pgfqpoint{2.919832in}{2.289527in}}%
\pgfpathcurveto{\pgfqpoint{2.923739in}{2.285620in}}{\pgfqpoint{2.929039in}{2.283425in}}{\pgfqpoint{2.934564in}{2.283425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844595in}{2.283990in}}%
\pgfpathcurveto{\pgfqpoint{3.850120in}{2.283990in}}{\pgfqpoint{3.855420in}{2.286186in}}{\pgfqpoint{3.859327in}{2.290092in}}%
\pgfpathcurveto{\pgfqpoint{3.863234in}{2.293999in}}{\pgfqpoint{3.865429in}{2.299299in}}{\pgfqpoint{3.865429in}{2.304824in}}%
\pgfpathcurveto{\pgfqpoint{3.865429in}{2.310349in}}{\pgfqpoint{3.863234in}{2.315648in}}{\pgfqpoint{3.859327in}{2.319555in}}%
\pgfpathcurveto{\pgfqpoint{3.855420in}{2.323462in}}{\pgfqpoint{3.850120in}{2.325657in}}{\pgfqpoint{3.844595in}{2.325657in}}%
\pgfpathcurveto{\pgfqpoint{3.839070in}{2.325657in}}{\pgfqpoint{3.833771in}{2.323462in}}{\pgfqpoint{3.829864in}{2.319555in}}%
\pgfpathcurveto{\pgfqpoint{3.825957in}{2.315648in}}{\pgfqpoint{3.823762in}{2.310349in}}{\pgfqpoint{3.823762in}{2.304824in}}%
\pgfpathcurveto{\pgfqpoint{3.823762in}{2.299299in}}{\pgfqpoint{3.825957in}{2.293999in}}{\pgfqpoint{3.829864in}{2.290092in}}%
\pgfpathcurveto{\pgfqpoint{3.833771in}{2.286186in}}{\pgfqpoint{3.839070in}{2.283990in}}{\pgfqpoint{3.844595in}{2.283990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995368in}{2.284624in}}%
\pgfpathcurveto{\pgfqpoint{3.000893in}{2.284624in}}{\pgfqpoint{3.006193in}{2.286820in}}{\pgfqpoint{3.010100in}{2.290726in}}%
\pgfpathcurveto{\pgfqpoint{3.014006in}{2.294633in}}{\pgfqpoint{3.016202in}{2.299933in}}{\pgfqpoint{3.016202in}{2.305458in}}%
\pgfpathcurveto{\pgfqpoint{3.016202in}{2.310983in}}{\pgfqpoint{3.014006in}{2.316282in}}{\pgfqpoint{3.010100in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{3.006193in}{2.324096in}}{\pgfqpoint{3.000893in}{2.326291in}}{\pgfqpoint{2.995368in}{2.326291in}}%
\pgfpathcurveto{\pgfqpoint{2.989843in}{2.326291in}}{\pgfqpoint{2.984544in}{2.324096in}}{\pgfqpoint{2.980637in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{2.976730in}{2.316282in}}{\pgfqpoint{2.974535in}{2.310983in}}{\pgfqpoint{2.974535in}{2.305458in}}%
\pgfpathcurveto{\pgfqpoint{2.974535in}{2.299933in}}{\pgfqpoint{2.976730in}{2.294633in}}{\pgfqpoint{2.980637in}{2.290726in}}%
\pgfpathcurveto{\pgfqpoint{2.984544in}{2.286820in}}{\pgfqpoint{2.989843in}{2.284624in}}{\pgfqpoint{2.995368in}{2.284624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840262in}{2.285289in}}%
\pgfpathcurveto{\pgfqpoint{3.845787in}{2.285289in}}{\pgfqpoint{3.851087in}{2.287484in}}{\pgfqpoint{3.854994in}{2.291391in}}%
\pgfpathcurveto{\pgfqpoint{3.858900in}{2.295298in}}{\pgfqpoint{3.861096in}{2.300597in}}{\pgfqpoint{3.861096in}{2.306123in}}%
\pgfpathcurveto{\pgfqpoint{3.861096in}{2.311648in}}{\pgfqpoint{3.858900in}{2.316947in}}{\pgfqpoint{3.854994in}{2.320854in}}%
\pgfpathcurveto{\pgfqpoint{3.851087in}{2.324761in}}{\pgfqpoint{3.845787in}{2.326956in}}{\pgfqpoint{3.840262in}{2.326956in}}%
\pgfpathcurveto{\pgfqpoint{3.834737in}{2.326956in}}{\pgfqpoint{3.829438in}{2.324761in}}{\pgfqpoint{3.825531in}{2.320854in}}%
\pgfpathcurveto{\pgfqpoint{3.821624in}{2.316947in}}{\pgfqpoint{3.819429in}{2.311648in}}{\pgfqpoint{3.819429in}{2.306123in}}%
\pgfpathcurveto{\pgfqpoint{3.819429in}{2.300597in}}{\pgfqpoint{3.821624in}{2.295298in}}{\pgfqpoint{3.825531in}{2.291391in}}%
\pgfpathcurveto{\pgfqpoint{3.829438in}{2.287484in}}{\pgfqpoint{3.834737in}{2.285289in}}{\pgfqpoint{3.840262in}{2.285289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267296in}{2.285486in}}%
\pgfpathcurveto{\pgfqpoint{3.272822in}{2.285486in}}{\pgfqpoint{3.278121in}{2.287682in}}{\pgfqpoint{3.282028in}{2.291588in}}%
\pgfpathcurveto{\pgfqpoint{3.285935in}{2.295495in}}{\pgfqpoint{3.288130in}{2.300795in}}{\pgfqpoint{3.288130in}{2.306320in}}%
\pgfpathcurveto{\pgfqpoint{3.288130in}{2.311845in}}{\pgfqpoint{3.285935in}{2.317144in}}{\pgfqpoint{3.282028in}{2.321051in}}%
\pgfpathcurveto{\pgfqpoint{3.278121in}{2.324958in}}{\pgfqpoint{3.272822in}{2.327153in}}{\pgfqpoint{3.267296in}{2.327153in}}%
\pgfpathcurveto{\pgfqpoint{3.261771in}{2.327153in}}{\pgfqpoint{3.256472in}{2.324958in}}{\pgfqpoint{3.252565in}{2.321051in}}%
\pgfpathcurveto{\pgfqpoint{3.248658in}{2.317144in}}{\pgfqpoint{3.246463in}{2.311845in}}{\pgfqpoint{3.246463in}{2.306320in}}%
\pgfpathcurveto{\pgfqpoint{3.246463in}{2.300795in}}{\pgfqpoint{3.248658in}{2.295495in}}{\pgfqpoint{3.252565in}{2.291588in}}%
\pgfpathcurveto{\pgfqpoint{3.256472in}{2.287682in}}{\pgfqpoint{3.261771in}{2.285486in}}{\pgfqpoint{3.267296in}{2.285486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.285570in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.285570in}}{\pgfqpoint{3.872719in}{2.287765in}}{\pgfqpoint{3.876625in}{2.291672in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.295579in}}{\pgfqpoint{3.882727in}{2.300878in}}{\pgfqpoint{3.882727in}{2.306403in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.311928in}}{\pgfqpoint{3.880532in}{2.317228in}}{\pgfqpoint{3.876625in}{2.321135in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.325041in}}{\pgfqpoint{3.867419in}{2.327237in}}{\pgfqpoint{3.861894in}{2.327237in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.327237in}}{\pgfqpoint{3.851069in}{2.325041in}}{\pgfqpoint{3.847163in}{2.321135in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.317228in}}{\pgfqpoint{3.841061in}{2.311928in}}{\pgfqpoint{3.841061in}{2.306403in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.300878in}}{\pgfqpoint{3.843256in}{2.295579in}}{\pgfqpoint{3.847163in}{2.291672in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.287765in}}{\pgfqpoint{3.856369in}{2.285570in}}{\pgfqpoint{3.861894in}{2.285570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861160in}{2.285590in}}%
\pgfpathcurveto{\pgfqpoint{3.866685in}{2.285590in}}{\pgfqpoint{3.871985in}{2.287785in}}{\pgfqpoint{3.875892in}{2.291692in}}%
\pgfpathcurveto{\pgfqpoint{3.879798in}{2.295599in}}{\pgfqpoint{3.881994in}{2.300898in}}{\pgfqpoint{3.881994in}{2.306423in}}%
\pgfpathcurveto{\pgfqpoint{3.881994in}{2.311948in}}{\pgfqpoint{3.879798in}{2.317248in}}{\pgfqpoint{3.875892in}{2.321155in}}%
\pgfpathcurveto{\pgfqpoint{3.871985in}{2.325061in}}{\pgfqpoint{3.866685in}{2.327257in}}{\pgfqpoint{3.861160in}{2.327257in}}%
\pgfpathcurveto{\pgfqpoint{3.855635in}{2.327257in}}{\pgfqpoint{3.850336in}{2.325061in}}{\pgfqpoint{3.846429in}{2.321155in}}%
\pgfpathcurveto{\pgfqpoint{3.842522in}{2.317248in}}{\pgfqpoint{3.840327in}{2.311948in}}{\pgfqpoint{3.840327in}{2.306423in}}%
\pgfpathcurveto{\pgfqpoint{3.840327in}{2.300898in}}{\pgfqpoint{3.842522in}{2.295599in}}{\pgfqpoint{3.846429in}{2.291692in}}%
\pgfpathcurveto{\pgfqpoint{3.850336in}{2.287785in}}{\pgfqpoint{3.855635in}{2.285590in}}{\pgfqpoint{3.861160in}{2.285590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845735in}{2.285600in}}%
\pgfpathcurveto{\pgfqpoint{3.851260in}{2.285600in}}{\pgfqpoint{3.856560in}{2.287795in}}{\pgfqpoint{3.860466in}{2.291702in}}%
\pgfpathcurveto{\pgfqpoint{3.864373in}{2.295609in}}{\pgfqpoint{3.866568in}{2.300908in}}{\pgfqpoint{3.866568in}{2.306434in}}%
\pgfpathcurveto{\pgfqpoint{3.866568in}{2.311959in}}{\pgfqpoint{3.864373in}{2.317258in}}{\pgfqpoint{3.860466in}{2.321165in}}%
\pgfpathcurveto{\pgfqpoint{3.856560in}{2.325072in}}{\pgfqpoint{3.851260in}{2.327267in}}{\pgfqpoint{3.845735in}{2.327267in}}%
\pgfpathcurveto{\pgfqpoint{3.840210in}{2.327267in}}{\pgfqpoint{3.834910in}{2.325072in}}{\pgfqpoint{3.831004in}{2.321165in}}%
\pgfpathcurveto{\pgfqpoint{3.827097in}{2.317258in}}{\pgfqpoint{3.824902in}{2.311959in}}{\pgfqpoint{3.824902in}{2.306434in}}%
\pgfpathcurveto{\pgfqpoint{3.824902in}{2.300908in}}{\pgfqpoint{3.827097in}{2.295609in}}{\pgfqpoint{3.831004in}{2.291702in}}%
\pgfpathcurveto{\pgfqpoint{3.834910in}{2.287795in}}{\pgfqpoint{3.840210in}{2.285600in}}{\pgfqpoint{3.845735in}{2.285600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675329in}{2.285733in}}%
\pgfpathcurveto{\pgfqpoint{3.680854in}{2.285733in}}{\pgfqpoint{3.686153in}{2.287929in}}{\pgfqpoint{3.690060in}{2.291835in}}%
\pgfpathcurveto{\pgfqpoint{3.693967in}{2.295742in}}{\pgfqpoint{3.696162in}{2.301042in}}{\pgfqpoint{3.696162in}{2.306567in}}%
\pgfpathcurveto{\pgfqpoint{3.696162in}{2.312092in}}{\pgfqpoint{3.693967in}{2.317391in}}{\pgfqpoint{3.690060in}{2.321298in}}%
\pgfpathcurveto{\pgfqpoint{3.686153in}{2.325205in}}{\pgfqpoint{3.680854in}{2.327400in}}{\pgfqpoint{3.675329in}{2.327400in}}%
\pgfpathcurveto{\pgfqpoint{3.669804in}{2.327400in}}{\pgfqpoint{3.664504in}{2.325205in}}{\pgfqpoint{3.660597in}{2.321298in}}%
\pgfpathcurveto{\pgfqpoint{3.656691in}{2.317391in}}{\pgfqpoint{3.654495in}{2.312092in}}{\pgfqpoint{3.654495in}{2.306567in}}%
\pgfpathcurveto{\pgfqpoint{3.654495in}{2.301042in}}{\pgfqpoint{3.656691in}{2.295742in}}{\pgfqpoint{3.660597in}{2.291835in}}%
\pgfpathcurveto{\pgfqpoint{3.664504in}{2.287929in}}{\pgfqpoint{3.669804in}{2.285733in}}{\pgfqpoint{3.675329in}{2.285733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669846in}{2.285882in}}%
\pgfpathcurveto{\pgfqpoint{3.675371in}{2.285882in}}{\pgfqpoint{3.680671in}{2.288077in}}{\pgfqpoint{3.684578in}{2.291984in}}%
\pgfpathcurveto{\pgfqpoint{3.688484in}{2.295890in}}{\pgfqpoint{3.690679in}{2.301190in}}{\pgfqpoint{3.690679in}{2.306715in}}%
\pgfpathcurveto{\pgfqpoint{3.690679in}{2.312240in}}{\pgfqpoint{3.688484in}{2.317539in}}{\pgfqpoint{3.684578in}{2.321446in}}%
\pgfpathcurveto{\pgfqpoint{3.680671in}{2.325353in}}{\pgfqpoint{3.675371in}{2.327548in}}{\pgfqpoint{3.669846in}{2.327548in}}%
\pgfpathcurveto{\pgfqpoint{3.664321in}{2.327548in}}{\pgfqpoint{3.659022in}{2.325353in}}{\pgfqpoint{3.655115in}{2.321446in}}%
\pgfpathcurveto{\pgfqpoint{3.651208in}{2.317539in}}{\pgfqpoint{3.649013in}{2.312240in}}{\pgfqpoint{3.649013in}{2.306715in}}%
\pgfpathcurveto{\pgfqpoint{3.649013in}{2.301190in}}{\pgfqpoint{3.651208in}{2.295890in}}{\pgfqpoint{3.655115in}{2.291984in}}%
\pgfpathcurveto{\pgfqpoint{3.659022in}{2.288077in}}{\pgfqpoint{3.664321in}{2.285882in}}{\pgfqpoint{3.669846in}{2.285882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855651in}{2.285906in}}%
\pgfpathcurveto{\pgfqpoint{3.861176in}{2.285906in}}{\pgfqpoint{3.866475in}{2.288101in}}{\pgfqpoint{3.870382in}{2.292008in}}%
\pgfpathcurveto{\pgfqpoint{3.874289in}{2.295915in}}{\pgfqpoint{3.876484in}{2.301215in}}{\pgfqpoint{3.876484in}{2.306740in}}%
\pgfpathcurveto{\pgfqpoint{3.876484in}{2.312265in}}{\pgfqpoint{3.874289in}{2.317564in}}{\pgfqpoint{3.870382in}{2.321471in}}%
\pgfpathcurveto{\pgfqpoint{3.866475in}{2.325378in}}{\pgfqpoint{3.861176in}{2.327573in}}{\pgfqpoint{3.855651in}{2.327573in}}%
\pgfpathcurveto{\pgfqpoint{3.850126in}{2.327573in}}{\pgfqpoint{3.844826in}{2.325378in}}{\pgfqpoint{3.840919in}{2.321471in}}%
\pgfpathcurveto{\pgfqpoint{3.837013in}{2.317564in}}{\pgfqpoint{3.834817in}{2.312265in}}{\pgfqpoint{3.834817in}{2.306740in}}%
\pgfpathcurveto{\pgfqpoint{3.834817in}{2.301215in}}{\pgfqpoint{3.837013in}{2.295915in}}{\pgfqpoint{3.840919in}{2.292008in}}%
\pgfpathcurveto{\pgfqpoint{3.844826in}{2.288101in}}{\pgfqpoint{3.850126in}{2.285906in}}{\pgfqpoint{3.855651in}{2.285906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861687in}{2.285963in}}%
\pgfpathcurveto{\pgfqpoint{3.867212in}{2.285963in}}{\pgfqpoint{3.872511in}{2.288158in}}{\pgfqpoint{3.876418in}{2.292065in}}%
\pgfpathcurveto{\pgfqpoint{3.880325in}{2.295971in}}{\pgfqpoint{3.882520in}{2.301271in}}{\pgfqpoint{3.882520in}{2.306796in}}%
\pgfpathcurveto{\pgfqpoint{3.882520in}{2.312321in}}{\pgfqpoint{3.880325in}{2.317621in}}{\pgfqpoint{3.876418in}{2.321527in}}%
\pgfpathcurveto{\pgfqpoint{3.872511in}{2.325434in}}{\pgfqpoint{3.867212in}{2.327629in}}{\pgfqpoint{3.861687in}{2.327629in}}%
\pgfpathcurveto{\pgfqpoint{3.856162in}{2.327629in}}{\pgfqpoint{3.850862in}{2.325434in}}{\pgfqpoint{3.846955in}{2.321527in}}%
\pgfpathcurveto{\pgfqpoint{3.843049in}{2.317621in}}{\pgfqpoint{3.840854in}{2.312321in}}{\pgfqpoint{3.840854in}{2.306796in}}%
\pgfpathcurveto{\pgfqpoint{3.840854in}{2.301271in}}{\pgfqpoint{3.843049in}{2.295971in}}{\pgfqpoint{3.846955in}{2.292065in}}%
\pgfpathcurveto{\pgfqpoint{3.850862in}{2.288158in}}{\pgfqpoint{3.856162in}{2.285963in}}{\pgfqpoint{3.861687in}{2.285963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.286092in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.286092in}}{\pgfqpoint{3.872718in}{2.288287in}}{\pgfqpoint{3.876625in}{2.292194in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.296101in}}{\pgfqpoint{3.882727in}{2.301400in}}{\pgfqpoint{3.882727in}{2.306925in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.312450in}}{\pgfqpoint{3.880532in}{2.317750in}}{\pgfqpoint{3.876625in}{2.321657in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.325564in}}{\pgfqpoint{3.867419in}{2.327759in}}{\pgfqpoint{3.861893in}{2.327759in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.327759in}}{\pgfqpoint{3.851069in}{2.325564in}}{\pgfqpoint{3.847162in}{2.321657in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.317750in}}{\pgfqpoint{3.841060in}{2.312450in}}{\pgfqpoint{3.841060in}{2.306925in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.301400in}}{\pgfqpoint{3.843255in}{2.296101in}}{\pgfqpoint{3.847162in}{2.292194in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.288287in}}{\pgfqpoint{3.856368in}{2.286092in}}{\pgfqpoint{3.861893in}{2.286092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835676in}{2.286125in}}%
\pgfpathcurveto{\pgfqpoint{3.841201in}{2.286125in}}{\pgfqpoint{3.846501in}{2.288320in}}{\pgfqpoint{3.850408in}{2.292227in}}%
\pgfpathcurveto{\pgfqpoint{3.854314in}{2.296134in}}{\pgfqpoint{3.856510in}{2.301433in}}{\pgfqpoint{3.856510in}{2.306958in}}%
\pgfpathcurveto{\pgfqpoint{3.856510in}{2.312483in}}{\pgfqpoint{3.854314in}{2.317783in}}{\pgfqpoint{3.850408in}{2.321690in}}%
\pgfpathcurveto{\pgfqpoint{3.846501in}{2.325597in}}{\pgfqpoint{3.841201in}{2.327792in}}{\pgfqpoint{3.835676in}{2.327792in}}%
\pgfpathcurveto{\pgfqpoint{3.830151in}{2.327792in}}{\pgfqpoint{3.824852in}{2.325597in}}{\pgfqpoint{3.820945in}{2.321690in}}%
\pgfpathcurveto{\pgfqpoint{3.817038in}{2.317783in}}{\pgfqpoint{3.814843in}{2.312483in}}{\pgfqpoint{3.814843in}{2.306958in}}%
\pgfpathcurveto{\pgfqpoint{3.814843in}{2.301433in}}{\pgfqpoint{3.817038in}{2.296134in}}{\pgfqpoint{3.820945in}{2.292227in}}%
\pgfpathcurveto{\pgfqpoint{3.824852in}{2.288320in}}{\pgfqpoint{3.830151in}{2.286125in}}{\pgfqpoint{3.835676in}{2.286125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.286301in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.286301in}}{\pgfqpoint{3.872716in}{2.288497in}}{\pgfqpoint{3.876622in}{2.292403in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.296310in}}{\pgfqpoint{3.882724in}{2.301610in}}{\pgfqpoint{3.882724in}{2.307135in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.312660in}}{\pgfqpoint{3.880529in}{2.317959in}}{\pgfqpoint{3.876622in}{2.321866in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.325773in}}{\pgfqpoint{3.867416in}{2.327968in}}{\pgfqpoint{3.861891in}{2.327968in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.327968in}}{\pgfqpoint{3.851066in}{2.325773in}}{\pgfqpoint{3.847160in}{2.321866in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.317959in}}{\pgfqpoint{3.841058in}{2.312660in}}{\pgfqpoint{3.841058in}{2.307135in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.301610in}}{\pgfqpoint{3.843253in}{2.296310in}}{\pgfqpoint{3.847160in}{2.292403in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.288497in}}{\pgfqpoint{3.856366in}{2.286301in}}{\pgfqpoint{3.861891in}{2.286301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861489in}{2.286499in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.286499in}}{\pgfqpoint{3.872313in}{2.288694in}}{\pgfqpoint{3.876220in}{2.292601in}}%
\pgfpathcurveto{\pgfqpoint{3.880127in}{2.296508in}}{\pgfqpoint{3.882322in}{2.301807in}}{\pgfqpoint{3.882322in}{2.307332in}}%
\pgfpathcurveto{\pgfqpoint{3.882322in}{2.312857in}}{\pgfqpoint{3.880127in}{2.318157in}}{\pgfqpoint{3.876220in}{2.322064in}}%
\pgfpathcurveto{\pgfqpoint{3.872313in}{2.325971in}}{\pgfqpoint{3.867014in}{2.328166in}}{\pgfqpoint{3.861489in}{2.328166in}}%
\pgfpathcurveto{\pgfqpoint{3.855963in}{2.328166in}}{\pgfqpoint{3.850664in}{2.325971in}}{\pgfqpoint{3.846757in}{2.322064in}}%
\pgfpathcurveto{\pgfqpoint{3.842850in}{2.318157in}}{\pgfqpoint{3.840655in}{2.312857in}}{\pgfqpoint{3.840655in}{2.307332in}}%
\pgfpathcurveto{\pgfqpoint{3.840655in}{2.301807in}}{\pgfqpoint{3.842850in}{2.296508in}}{\pgfqpoint{3.846757in}{2.292601in}}%
\pgfpathcurveto{\pgfqpoint{3.850664in}{2.288694in}}{\pgfqpoint{3.855963in}{2.286499in}}{\pgfqpoint{3.861489in}{2.286499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843165in}{2.286822in}}%
\pgfpathcurveto{\pgfqpoint{3.848690in}{2.286822in}}{\pgfqpoint{3.853990in}{2.289018in}}{\pgfqpoint{3.857896in}{2.292924in}}%
\pgfpathcurveto{\pgfqpoint{3.861803in}{2.296831in}}{\pgfqpoint{3.863998in}{2.302131in}}{\pgfqpoint{3.863998in}{2.307656in}}%
\pgfpathcurveto{\pgfqpoint{3.863998in}{2.313181in}}{\pgfqpoint{3.861803in}{2.318480in}}{\pgfqpoint{3.857896in}{2.322387in}}%
\pgfpathcurveto{\pgfqpoint{3.853990in}{2.326294in}}{\pgfqpoint{3.848690in}{2.328489in}}{\pgfqpoint{3.843165in}{2.328489in}}%
\pgfpathcurveto{\pgfqpoint{3.837640in}{2.328489in}}{\pgfqpoint{3.832340in}{2.326294in}}{\pgfqpoint{3.828434in}{2.322387in}}%
\pgfpathcurveto{\pgfqpoint{3.824527in}{2.318480in}}{\pgfqpoint{3.822332in}{2.313181in}}{\pgfqpoint{3.822332in}{2.307656in}}%
\pgfpathcurveto{\pgfqpoint{3.822332in}{2.302131in}}{\pgfqpoint{3.824527in}{2.296831in}}{\pgfqpoint{3.828434in}{2.292924in}}%
\pgfpathcurveto{\pgfqpoint{3.832340in}{2.289018in}}{\pgfqpoint{3.837640in}{2.286822in}}{\pgfqpoint{3.843165in}{2.286822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861469in}{2.286938in}}%
\pgfpathcurveto{\pgfqpoint{3.866994in}{2.286938in}}{\pgfqpoint{3.872294in}{2.289133in}}{\pgfqpoint{3.876201in}{2.293040in}}%
\pgfpathcurveto{\pgfqpoint{3.880107in}{2.296946in}}{\pgfqpoint{3.882303in}{2.302246in}}{\pgfqpoint{3.882303in}{2.307771in}}%
\pgfpathcurveto{\pgfqpoint{3.882303in}{2.313296in}}{\pgfqpoint{3.880107in}{2.318596in}}{\pgfqpoint{3.876201in}{2.322502in}}%
\pgfpathcurveto{\pgfqpoint{3.872294in}{2.326409in}}{\pgfqpoint{3.866994in}{2.328604in}}{\pgfqpoint{3.861469in}{2.328604in}}%
\pgfpathcurveto{\pgfqpoint{3.855944in}{2.328604in}}{\pgfqpoint{3.850645in}{2.326409in}}{\pgfqpoint{3.846738in}{2.322502in}}%
\pgfpathcurveto{\pgfqpoint{3.842831in}{2.318596in}}{\pgfqpoint{3.840636in}{2.313296in}}{\pgfqpoint{3.840636in}{2.307771in}}%
\pgfpathcurveto{\pgfqpoint{3.840636in}{2.302246in}}{\pgfqpoint{3.842831in}{2.296946in}}{\pgfqpoint{3.846738in}{2.293040in}}%
\pgfpathcurveto{\pgfqpoint{3.850645in}{2.289133in}}{\pgfqpoint{3.855944in}{2.286938in}}{\pgfqpoint{3.861469in}{2.286938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859391in}{2.286993in}}%
\pgfpathcurveto{\pgfqpoint{3.864916in}{2.286993in}}{\pgfqpoint{3.870215in}{2.289188in}}{\pgfqpoint{3.874122in}{2.293095in}}%
\pgfpathcurveto{\pgfqpoint{3.878029in}{2.297002in}}{\pgfqpoint{3.880224in}{2.302301in}}{\pgfqpoint{3.880224in}{2.307826in}}%
\pgfpathcurveto{\pgfqpoint{3.880224in}{2.313351in}}{\pgfqpoint{3.878029in}{2.318651in}}{\pgfqpoint{3.874122in}{2.322558in}}%
\pgfpathcurveto{\pgfqpoint{3.870215in}{2.326464in}}{\pgfqpoint{3.864916in}{2.328660in}}{\pgfqpoint{3.859391in}{2.328660in}}%
\pgfpathcurveto{\pgfqpoint{3.853865in}{2.328660in}}{\pgfqpoint{3.848566in}{2.326464in}}{\pgfqpoint{3.844659in}{2.322558in}}%
\pgfpathcurveto{\pgfqpoint{3.840752in}{2.318651in}}{\pgfqpoint{3.838557in}{2.313351in}}{\pgfqpoint{3.838557in}{2.307826in}}%
\pgfpathcurveto{\pgfqpoint{3.838557in}{2.302301in}}{\pgfqpoint{3.840752in}{2.297002in}}{\pgfqpoint{3.844659in}{2.293095in}}%
\pgfpathcurveto{\pgfqpoint{3.848566in}{2.289188in}}{\pgfqpoint{3.853865in}{2.286993in}}{\pgfqpoint{3.859391in}{2.286993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856773in}{2.287617in}}%
\pgfpathcurveto{\pgfqpoint{3.862298in}{2.287617in}}{\pgfqpoint{3.867598in}{2.289813in}}{\pgfqpoint{3.871504in}{2.293719in}}%
\pgfpathcurveto{\pgfqpoint{3.875411in}{2.297626in}}{\pgfqpoint{3.877606in}{2.302926in}}{\pgfqpoint{3.877606in}{2.308451in}}%
\pgfpathcurveto{\pgfqpoint{3.877606in}{2.313976in}}{\pgfqpoint{3.875411in}{2.319275in}}{\pgfqpoint{3.871504in}{2.323182in}}%
\pgfpathcurveto{\pgfqpoint{3.867598in}{2.327089in}}{\pgfqpoint{3.862298in}{2.329284in}}{\pgfqpoint{3.856773in}{2.329284in}}%
\pgfpathcurveto{\pgfqpoint{3.851248in}{2.329284in}}{\pgfqpoint{3.845948in}{2.327089in}}{\pgfqpoint{3.842042in}{2.323182in}}%
\pgfpathcurveto{\pgfqpoint{3.838135in}{2.319275in}}{\pgfqpoint{3.835940in}{2.313976in}}{\pgfqpoint{3.835940in}{2.308451in}}%
\pgfpathcurveto{\pgfqpoint{3.835940in}{2.302926in}}{\pgfqpoint{3.838135in}{2.297626in}}{\pgfqpoint{3.842042in}{2.293719in}}%
\pgfpathcurveto{\pgfqpoint{3.845948in}{2.289813in}}{\pgfqpoint{3.851248in}{2.287617in}}{\pgfqpoint{3.856773in}{2.287617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856528in}{2.287921in}}%
\pgfpathcurveto{\pgfqpoint{3.862053in}{2.287921in}}{\pgfqpoint{3.867353in}{2.290116in}}{\pgfqpoint{3.871260in}{2.294023in}}%
\pgfpathcurveto{\pgfqpoint{3.875166in}{2.297930in}}{\pgfqpoint{3.877361in}{2.303229in}}{\pgfqpoint{3.877361in}{2.308754in}}%
\pgfpathcurveto{\pgfqpoint{3.877361in}{2.314279in}}{\pgfqpoint{3.875166in}{2.319579in}}{\pgfqpoint{3.871260in}{2.323486in}}%
\pgfpathcurveto{\pgfqpoint{3.867353in}{2.327392in}}{\pgfqpoint{3.862053in}{2.329588in}}{\pgfqpoint{3.856528in}{2.329588in}}%
\pgfpathcurveto{\pgfqpoint{3.851003in}{2.329588in}}{\pgfqpoint{3.845704in}{2.327392in}}{\pgfqpoint{3.841797in}{2.323486in}}%
\pgfpathcurveto{\pgfqpoint{3.837890in}{2.319579in}}{\pgfqpoint{3.835695in}{2.314279in}}{\pgfqpoint{3.835695in}{2.308754in}}%
\pgfpathcurveto{\pgfqpoint{3.835695in}{2.303229in}}{\pgfqpoint{3.837890in}{2.297930in}}{\pgfqpoint{3.841797in}{2.294023in}}%
\pgfpathcurveto{\pgfqpoint{3.845704in}{2.290116in}}{\pgfqpoint{3.851003in}{2.287921in}}{\pgfqpoint{3.856528in}{2.287921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.288049in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.288049in}}{\pgfqpoint{3.872709in}{2.290244in}}{\pgfqpoint{3.876616in}{2.294151in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.298058in}}{\pgfqpoint{3.882718in}{2.303357in}}{\pgfqpoint{3.882718in}{2.308882in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.314407in}}{\pgfqpoint{3.880523in}{2.319707in}}{\pgfqpoint{3.876616in}{2.323614in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.327521in}}{\pgfqpoint{3.867409in}{2.329716in}}{\pgfqpoint{3.861884in}{2.329716in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.329716in}}{\pgfqpoint{3.851060in}{2.327521in}}{\pgfqpoint{3.847153in}{2.323614in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.319707in}}{\pgfqpoint{3.841051in}{2.314407in}}{\pgfqpoint{3.841051in}{2.308882in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.303357in}}{\pgfqpoint{3.843246in}{2.298058in}}{\pgfqpoint{3.847153in}{2.294151in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.290244in}}{\pgfqpoint{3.856359in}{2.288049in}}{\pgfqpoint{3.861884in}{2.288049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859068in}{2.288114in}}%
\pgfpathcurveto{\pgfqpoint{3.864593in}{2.288114in}}{\pgfqpoint{3.869893in}{2.290309in}}{\pgfqpoint{3.873800in}{2.294216in}}%
\pgfpathcurveto{\pgfqpoint{3.877706in}{2.298122in}}{\pgfqpoint{3.879901in}{2.303422in}}{\pgfqpoint{3.879901in}{2.308947in}}%
\pgfpathcurveto{\pgfqpoint{3.879901in}{2.314472in}}{\pgfqpoint{3.877706in}{2.319772in}}{\pgfqpoint{3.873800in}{2.323678in}}%
\pgfpathcurveto{\pgfqpoint{3.869893in}{2.327585in}}{\pgfqpoint{3.864593in}{2.329780in}}{\pgfqpoint{3.859068in}{2.329780in}}%
\pgfpathcurveto{\pgfqpoint{3.853543in}{2.329780in}}{\pgfqpoint{3.848244in}{2.327585in}}{\pgfqpoint{3.844337in}{2.323678in}}%
\pgfpathcurveto{\pgfqpoint{3.840430in}{2.319772in}}{\pgfqpoint{3.838235in}{2.314472in}}{\pgfqpoint{3.838235in}{2.308947in}}%
\pgfpathcurveto{\pgfqpoint{3.838235in}{2.303422in}}{\pgfqpoint{3.840430in}{2.298122in}}{\pgfqpoint{3.844337in}{2.294216in}}%
\pgfpathcurveto{\pgfqpoint{3.848244in}{2.290309in}}{\pgfqpoint{3.853543in}{2.288114in}}{\pgfqpoint{3.859068in}{2.288114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826119in}{2.288570in}}%
\pgfpathcurveto{\pgfqpoint{3.831644in}{2.288570in}}{\pgfqpoint{3.836943in}{2.290765in}}{\pgfqpoint{3.840850in}{2.294672in}}%
\pgfpathcurveto{\pgfqpoint{3.844757in}{2.298579in}}{\pgfqpoint{3.846952in}{2.303878in}}{\pgfqpoint{3.846952in}{2.309403in}}%
\pgfpathcurveto{\pgfqpoint{3.846952in}{2.314928in}}{\pgfqpoint{3.844757in}{2.320228in}}{\pgfqpoint{3.840850in}{2.324135in}}%
\pgfpathcurveto{\pgfqpoint{3.836943in}{2.328042in}}{\pgfqpoint{3.831644in}{2.330237in}}{\pgfqpoint{3.826119in}{2.330237in}}%
\pgfpathcurveto{\pgfqpoint{3.820594in}{2.330237in}}{\pgfqpoint{3.815294in}{2.328042in}}{\pgfqpoint{3.811387in}{2.324135in}}%
\pgfpathcurveto{\pgfqpoint{3.807480in}{2.320228in}}{\pgfqpoint{3.805285in}{2.314928in}}{\pgfqpoint{3.805285in}{2.309403in}}%
\pgfpathcurveto{\pgfqpoint{3.805285in}{2.303878in}}{\pgfqpoint{3.807480in}{2.298579in}}{\pgfqpoint{3.811387in}{2.294672in}}%
\pgfpathcurveto{\pgfqpoint{3.815294in}{2.290765in}}{\pgfqpoint{3.820594in}{2.288570in}}{\pgfqpoint{3.826119in}{2.288570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509324in}{2.288722in}}%
\pgfpathcurveto{\pgfqpoint{1.514849in}{2.288722in}}{\pgfqpoint{1.520149in}{2.290917in}}{\pgfqpoint{1.524056in}{2.294824in}}%
\pgfpathcurveto{\pgfqpoint{1.527962in}{2.298731in}}{\pgfqpoint{1.530157in}{2.304030in}}{\pgfqpoint{1.530157in}{2.309555in}}%
\pgfpathcurveto{\pgfqpoint{1.530157in}{2.315080in}}{\pgfqpoint{1.527962in}{2.320380in}}{\pgfqpoint{1.524056in}{2.324286in}}%
\pgfpathcurveto{\pgfqpoint{1.520149in}{2.328193in}}{\pgfqpoint{1.514849in}{2.330388in}}{\pgfqpoint{1.509324in}{2.330388in}}%
\pgfpathcurveto{\pgfqpoint{1.503799in}{2.330388in}}{\pgfqpoint{1.498500in}{2.328193in}}{\pgfqpoint{1.494593in}{2.324286in}}%
\pgfpathcurveto{\pgfqpoint{1.490686in}{2.320380in}}{\pgfqpoint{1.488491in}{2.315080in}}{\pgfqpoint{1.488491in}{2.309555in}}%
\pgfpathcurveto{\pgfqpoint{1.488491in}{2.304030in}}{\pgfqpoint{1.490686in}{2.298731in}}{\pgfqpoint{1.494593in}{2.294824in}}%
\pgfpathcurveto{\pgfqpoint{1.498500in}{2.290917in}}{\pgfqpoint{1.503799in}{2.288722in}}{\pgfqpoint{1.509324in}{2.288722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.288849in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.288849in}}{\pgfqpoint{3.872719in}{2.291044in}}{\pgfqpoint{3.876625in}{2.294951in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.298858in}}{\pgfqpoint{3.882727in}{2.304157in}}{\pgfqpoint{3.882727in}{2.309682in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.315207in}}{\pgfqpoint{3.880532in}{2.320507in}}{\pgfqpoint{3.876625in}{2.324413in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.328320in}}{\pgfqpoint{3.867419in}{2.330515in}}{\pgfqpoint{3.861894in}{2.330515in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.330515in}}{\pgfqpoint{3.851069in}{2.328320in}}{\pgfqpoint{3.847163in}{2.324413in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.320507in}}{\pgfqpoint{3.841061in}{2.315207in}}{\pgfqpoint{3.841061in}{2.309682in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.304157in}}{\pgfqpoint{3.843256in}{2.298858in}}{\pgfqpoint{3.847163in}{2.294951in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.291044in}}{\pgfqpoint{3.856369in}{2.288849in}}{\pgfqpoint{3.861894in}{2.288849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846477in}{2.289262in}}%
\pgfpathcurveto{\pgfqpoint{3.852002in}{2.289262in}}{\pgfqpoint{3.857301in}{2.291457in}}{\pgfqpoint{3.861208in}{2.295364in}}%
\pgfpathcurveto{\pgfqpoint{3.865115in}{2.299270in}}{\pgfqpoint{3.867310in}{2.304570in}}{\pgfqpoint{3.867310in}{2.310095in}}%
\pgfpathcurveto{\pgfqpoint{3.867310in}{2.315620in}}{\pgfqpoint{3.865115in}{2.320919in}}{\pgfqpoint{3.861208in}{2.324826in}}%
\pgfpathcurveto{\pgfqpoint{3.857301in}{2.328733in}}{\pgfqpoint{3.852002in}{2.330928in}}{\pgfqpoint{3.846477in}{2.330928in}}%
\pgfpathcurveto{\pgfqpoint{3.840952in}{2.330928in}}{\pgfqpoint{3.835652in}{2.328733in}}{\pgfqpoint{3.831745in}{2.324826in}}%
\pgfpathcurveto{\pgfqpoint{3.827839in}{2.320919in}}{\pgfqpoint{3.825643in}{2.315620in}}{\pgfqpoint{3.825643in}{2.310095in}}%
\pgfpathcurveto{\pgfqpoint{3.825643in}{2.304570in}}{\pgfqpoint{3.827839in}{2.299270in}}{\pgfqpoint{3.831745in}{2.295364in}}%
\pgfpathcurveto{\pgfqpoint{3.835652in}{2.291457in}}{\pgfqpoint{3.840952in}{2.289262in}}{\pgfqpoint{3.846477in}{2.289262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251958in}{2.289298in}}%
\pgfpathcurveto{\pgfqpoint{3.257483in}{2.289298in}}{\pgfqpoint{3.262783in}{2.291493in}}{\pgfqpoint{3.266690in}{2.295400in}}%
\pgfpathcurveto{\pgfqpoint{3.270596in}{2.299307in}}{\pgfqpoint{3.272792in}{2.304606in}}{\pgfqpoint{3.272792in}{2.310131in}}%
\pgfpathcurveto{\pgfqpoint{3.272792in}{2.315656in}}{\pgfqpoint{3.270596in}{2.320956in}}{\pgfqpoint{3.266690in}{2.324863in}}%
\pgfpathcurveto{\pgfqpoint{3.262783in}{2.328770in}}{\pgfqpoint{3.257483in}{2.330965in}}{\pgfqpoint{3.251958in}{2.330965in}}%
\pgfpathcurveto{\pgfqpoint{3.246433in}{2.330965in}}{\pgfqpoint{3.241134in}{2.328770in}}{\pgfqpoint{3.237227in}{2.324863in}}%
\pgfpathcurveto{\pgfqpoint{3.233320in}{2.320956in}}{\pgfqpoint{3.231125in}{2.315656in}}{\pgfqpoint{3.231125in}{2.310131in}}%
\pgfpathcurveto{\pgfqpoint{3.231125in}{2.304606in}}{\pgfqpoint{3.233320in}{2.299307in}}{\pgfqpoint{3.237227in}{2.295400in}}%
\pgfpathcurveto{\pgfqpoint{3.241134in}{2.291493in}}{\pgfqpoint{3.246433in}{2.289298in}}{\pgfqpoint{3.251958in}{2.289298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861065in}{2.289322in}}%
\pgfpathcurveto{\pgfqpoint{3.866590in}{2.289322in}}{\pgfqpoint{3.871890in}{2.291517in}}{\pgfqpoint{3.875797in}{2.295424in}}%
\pgfpathcurveto{\pgfqpoint{3.879704in}{2.299331in}}{\pgfqpoint{3.881899in}{2.304630in}}{\pgfqpoint{3.881899in}{2.310155in}}%
\pgfpathcurveto{\pgfqpoint{3.881899in}{2.315680in}}{\pgfqpoint{3.879704in}{2.320980in}}{\pgfqpoint{3.875797in}{2.324887in}}%
\pgfpathcurveto{\pgfqpoint{3.871890in}{2.328793in}}{\pgfqpoint{3.866590in}{2.330989in}}{\pgfqpoint{3.861065in}{2.330989in}}%
\pgfpathcurveto{\pgfqpoint{3.855540in}{2.330989in}}{\pgfqpoint{3.850241in}{2.328793in}}{\pgfqpoint{3.846334in}{2.324887in}}%
\pgfpathcurveto{\pgfqpoint{3.842427in}{2.320980in}}{\pgfqpoint{3.840232in}{2.315680in}}{\pgfqpoint{3.840232in}{2.310155in}}%
\pgfpathcurveto{\pgfqpoint{3.840232in}{2.304630in}}{\pgfqpoint{3.842427in}{2.299331in}}{\pgfqpoint{3.846334in}{2.295424in}}%
\pgfpathcurveto{\pgfqpoint{3.850241in}{2.291517in}}{\pgfqpoint{3.855540in}{2.289322in}}{\pgfqpoint{3.861065in}{2.289322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800470in}{2.289365in}}%
\pgfpathcurveto{\pgfqpoint{3.805995in}{2.289365in}}{\pgfqpoint{3.811295in}{2.291560in}}{\pgfqpoint{3.815202in}{2.295467in}}%
\pgfpathcurveto{\pgfqpoint{3.819109in}{2.299374in}}{\pgfqpoint{3.821304in}{2.304673in}}{\pgfqpoint{3.821304in}{2.310198in}}%
\pgfpathcurveto{\pgfqpoint{3.821304in}{2.315723in}}{\pgfqpoint{3.819109in}{2.321023in}}{\pgfqpoint{3.815202in}{2.324930in}}%
\pgfpathcurveto{\pgfqpoint{3.811295in}{2.328837in}}{\pgfqpoint{3.805995in}{2.331032in}}{\pgfqpoint{3.800470in}{2.331032in}}%
\pgfpathcurveto{\pgfqpoint{3.794945in}{2.331032in}}{\pgfqpoint{3.789646in}{2.328837in}}{\pgfqpoint{3.785739in}{2.324930in}}%
\pgfpathcurveto{\pgfqpoint{3.781832in}{2.321023in}}{\pgfqpoint{3.779637in}{2.315723in}}{\pgfqpoint{3.779637in}{2.310198in}}%
\pgfpathcurveto{\pgfqpoint{3.779637in}{2.304673in}}{\pgfqpoint{3.781832in}{2.299374in}}{\pgfqpoint{3.785739in}{2.295467in}}%
\pgfpathcurveto{\pgfqpoint{3.789646in}{2.291560in}}{\pgfqpoint{3.794945in}{2.289365in}}{\pgfqpoint{3.800470in}{2.289365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861677in}{2.289407in}}%
\pgfpathcurveto{\pgfqpoint{3.867202in}{2.289407in}}{\pgfqpoint{3.872502in}{2.291603in}}{\pgfqpoint{3.876409in}{2.295509in}}%
\pgfpathcurveto{\pgfqpoint{3.880315in}{2.299416in}}{\pgfqpoint{3.882511in}{2.304716in}}{\pgfqpoint{3.882511in}{2.310241in}}%
\pgfpathcurveto{\pgfqpoint{3.882511in}{2.315766in}}{\pgfqpoint{3.880315in}{2.321065in}}{\pgfqpoint{3.876409in}{2.324972in}}%
\pgfpathcurveto{\pgfqpoint{3.872502in}{2.328879in}}{\pgfqpoint{3.867202in}{2.331074in}}{\pgfqpoint{3.861677in}{2.331074in}}%
\pgfpathcurveto{\pgfqpoint{3.856152in}{2.331074in}}{\pgfqpoint{3.850853in}{2.328879in}}{\pgfqpoint{3.846946in}{2.324972in}}%
\pgfpathcurveto{\pgfqpoint{3.843039in}{2.321065in}}{\pgfqpoint{3.840844in}{2.315766in}}{\pgfqpoint{3.840844in}{2.310241in}}%
\pgfpathcurveto{\pgfqpoint{3.840844in}{2.304716in}}{\pgfqpoint{3.843039in}{2.299416in}}{\pgfqpoint{3.846946in}{2.295509in}}%
\pgfpathcurveto{\pgfqpoint{3.850853in}{2.291603in}}{\pgfqpoint{3.856152in}{2.289407in}}{\pgfqpoint{3.861677in}{2.289407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766268in}{2.289688in}}%
\pgfpathcurveto{\pgfqpoint{3.771793in}{2.289688in}}{\pgfqpoint{3.777093in}{2.291884in}}{\pgfqpoint{3.781000in}{2.295790in}}%
\pgfpathcurveto{\pgfqpoint{3.784906in}{2.299697in}}{\pgfqpoint{3.787101in}{2.304997in}}{\pgfqpoint{3.787101in}{2.310522in}}%
\pgfpathcurveto{\pgfqpoint{3.787101in}{2.316047in}}{\pgfqpoint{3.784906in}{2.321346in}}{\pgfqpoint{3.781000in}{2.325253in}}%
\pgfpathcurveto{\pgfqpoint{3.777093in}{2.329160in}}{\pgfqpoint{3.771793in}{2.331355in}}{\pgfqpoint{3.766268in}{2.331355in}}%
\pgfpathcurveto{\pgfqpoint{3.760743in}{2.331355in}}{\pgfqpoint{3.755444in}{2.329160in}}{\pgfqpoint{3.751537in}{2.325253in}}%
\pgfpathcurveto{\pgfqpoint{3.747630in}{2.321346in}}{\pgfqpoint{3.745435in}{2.316047in}}{\pgfqpoint{3.745435in}{2.310522in}}%
\pgfpathcurveto{\pgfqpoint{3.745435in}{2.304997in}}{\pgfqpoint{3.747630in}{2.299697in}}{\pgfqpoint{3.751537in}{2.295790in}}%
\pgfpathcurveto{\pgfqpoint{3.755444in}{2.291884in}}{\pgfqpoint{3.760743in}{2.289688in}}{\pgfqpoint{3.766268in}{2.289688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668280in}{2.289706in}}%
\pgfpathcurveto{\pgfqpoint{3.673806in}{2.289706in}}{\pgfqpoint{3.679105in}{2.291901in}}{\pgfqpoint{3.683012in}{2.295808in}}%
\pgfpathcurveto{\pgfqpoint{3.686919in}{2.299715in}}{\pgfqpoint{3.689114in}{2.305014in}}{\pgfqpoint{3.689114in}{2.310539in}}%
\pgfpathcurveto{\pgfqpoint{3.689114in}{2.316065in}}{\pgfqpoint{3.686919in}{2.321364in}}{\pgfqpoint{3.683012in}{2.325271in}}%
\pgfpathcurveto{\pgfqpoint{3.679105in}{2.329178in}}{\pgfqpoint{3.673806in}{2.331373in}}{\pgfqpoint{3.668280in}{2.331373in}}%
\pgfpathcurveto{\pgfqpoint{3.662755in}{2.331373in}}{\pgfqpoint{3.657456in}{2.329178in}}{\pgfqpoint{3.653549in}{2.325271in}}%
\pgfpathcurveto{\pgfqpoint{3.649642in}{2.321364in}}{\pgfqpoint{3.647447in}{2.316065in}}{\pgfqpoint{3.647447in}{2.310539in}}%
\pgfpathcurveto{\pgfqpoint{3.647447in}{2.305014in}}{\pgfqpoint{3.649642in}{2.299715in}}{\pgfqpoint{3.653549in}{2.295808in}}%
\pgfpathcurveto{\pgfqpoint{3.657456in}{2.291901in}}{\pgfqpoint{3.662755in}{2.289706in}}{\pgfqpoint{3.668280in}{2.289706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.290107in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.290107in}}{\pgfqpoint{3.872719in}{2.292302in}}{\pgfqpoint{3.876625in}{2.296209in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.300116in}}{\pgfqpoint{3.882727in}{2.305415in}}{\pgfqpoint{3.882727in}{2.310940in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.316466in}}{\pgfqpoint{3.880532in}{2.321765in}}{\pgfqpoint{3.876625in}{2.325672in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.329579in}}{\pgfqpoint{3.867419in}{2.331774in}}{\pgfqpoint{3.861894in}{2.331774in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.331774in}}{\pgfqpoint{3.851069in}{2.329579in}}{\pgfqpoint{3.847163in}{2.325672in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.321765in}}{\pgfqpoint{3.841061in}{2.316466in}}{\pgfqpoint{3.841061in}{2.310940in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.305415in}}{\pgfqpoint{3.843256in}{2.300116in}}{\pgfqpoint{3.847163in}{2.296209in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.292302in}}{\pgfqpoint{3.856369in}{2.290107in}}{\pgfqpoint{3.861894in}{2.290107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861701in}{2.290146in}}%
\pgfpathcurveto{\pgfqpoint{3.867226in}{2.290146in}}{\pgfqpoint{3.872526in}{2.292341in}}{\pgfqpoint{3.876432in}{2.296248in}}%
\pgfpathcurveto{\pgfqpoint{3.880339in}{2.300155in}}{\pgfqpoint{3.882534in}{2.305454in}}{\pgfqpoint{3.882534in}{2.310979in}}%
\pgfpathcurveto{\pgfqpoint{3.882534in}{2.316504in}}{\pgfqpoint{3.880339in}{2.321804in}}{\pgfqpoint{3.876432in}{2.325711in}}%
\pgfpathcurveto{\pgfqpoint{3.872526in}{2.329617in}}{\pgfqpoint{3.867226in}{2.331813in}}{\pgfqpoint{3.861701in}{2.331813in}}%
\pgfpathcurveto{\pgfqpoint{3.856176in}{2.331813in}}{\pgfqpoint{3.850876in}{2.329617in}}{\pgfqpoint{3.846970in}{2.325711in}}%
\pgfpathcurveto{\pgfqpoint{3.843063in}{2.321804in}}{\pgfqpoint{3.840868in}{2.316504in}}{\pgfqpoint{3.840868in}{2.310979in}}%
\pgfpathcurveto{\pgfqpoint{3.840868in}{2.305454in}}{\pgfqpoint{3.843063in}{2.300155in}}{\pgfqpoint{3.846970in}{2.296248in}}%
\pgfpathcurveto{\pgfqpoint{3.850876in}{2.292341in}}{\pgfqpoint{3.856176in}{2.290146in}}{\pgfqpoint{3.861701in}{2.290146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861598in}{2.290215in}}%
\pgfpathcurveto{\pgfqpoint{3.867123in}{2.290215in}}{\pgfqpoint{3.872422in}{2.292410in}}{\pgfqpoint{3.876329in}{2.296317in}}%
\pgfpathcurveto{\pgfqpoint{3.880236in}{2.300224in}}{\pgfqpoint{3.882431in}{2.305524in}}{\pgfqpoint{3.882431in}{2.311049in}}%
\pgfpathcurveto{\pgfqpoint{3.882431in}{2.316574in}}{\pgfqpoint{3.880236in}{2.321873in}}{\pgfqpoint{3.876329in}{2.325780in}}%
\pgfpathcurveto{\pgfqpoint{3.872422in}{2.329687in}}{\pgfqpoint{3.867123in}{2.331882in}}{\pgfqpoint{3.861598in}{2.331882in}}%
\pgfpathcurveto{\pgfqpoint{3.856073in}{2.331882in}}{\pgfqpoint{3.850773in}{2.329687in}}{\pgfqpoint{3.846866in}{2.325780in}}%
\pgfpathcurveto{\pgfqpoint{3.842960in}{2.321873in}}{\pgfqpoint{3.840764in}{2.316574in}}{\pgfqpoint{3.840764in}{2.311049in}}%
\pgfpathcurveto{\pgfqpoint{3.840764in}{2.305524in}}{\pgfqpoint{3.842960in}{2.300224in}}{\pgfqpoint{3.846866in}{2.296317in}}%
\pgfpathcurveto{\pgfqpoint{3.850773in}{2.292410in}}{\pgfqpoint{3.856073in}{2.290215in}}{\pgfqpoint{3.861598in}{2.290215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833794in}{2.290278in}}%
\pgfpathcurveto{\pgfqpoint{3.839319in}{2.290278in}}{\pgfqpoint{3.844619in}{2.292473in}}{\pgfqpoint{3.848525in}{2.296380in}}%
\pgfpathcurveto{\pgfqpoint{3.852432in}{2.300286in}}{\pgfqpoint{3.854627in}{2.305586in}}{\pgfqpoint{3.854627in}{2.311111in}}%
\pgfpathcurveto{\pgfqpoint{3.854627in}{2.316636in}}{\pgfqpoint{3.852432in}{2.321936in}}{\pgfqpoint{3.848525in}{2.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.844619in}{2.329749in}}{\pgfqpoint{3.839319in}{2.331944in}}{\pgfqpoint{3.833794in}{2.331944in}}%
\pgfpathcurveto{\pgfqpoint{3.828269in}{2.331944in}}{\pgfqpoint{3.822970in}{2.329749in}}{\pgfqpoint{3.819063in}{2.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.815156in}{2.321936in}}{\pgfqpoint{3.812961in}{2.316636in}}{\pgfqpoint{3.812961in}{2.311111in}}%
\pgfpathcurveto{\pgfqpoint{3.812961in}{2.305586in}}{\pgfqpoint{3.815156in}{2.300286in}}{\pgfqpoint{3.819063in}{2.296380in}}%
\pgfpathcurveto{\pgfqpoint{3.822970in}{2.292473in}}{\pgfqpoint{3.828269in}{2.290278in}}{\pgfqpoint{3.833794in}{2.290278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856872in}{2.290561in}}%
\pgfpathcurveto{\pgfqpoint{3.862397in}{2.290561in}}{\pgfqpoint{3.867697in}{2.292756in}}{\pgfqpoint{3.871604in}{2.296663in}}%
\pgfpathcurveto{\pgfqpoint{3.875511in}{2.300570in}}{\pgfqpoint{3.877706in}{2.305869in}}{\pgfqpoint{3.877706in}{2.311394in}}%
\pgfpathcurveto{\pgfqpoint{3.877706in}{2.316920in}}{\pgfqpoint{3.875511in}{2.322219in}}{\pgfqpoint{3.871604in}{2.326126in}}%
\pgfpathcurveto{\pgfqpoint{3.867697in}{2.330033in}}{\pgfqpoint{3.862397in}{2.332228in}}{\pgfqpoint{3.856872in}{2.332228in}}%
\pgfpathcurveto{\pgfqpoint{3.851347in}{2.332228in}}{\pgfqpoint{3.846048in}{2.330033in}}{\pgfqpoint{3.842141in}{2.326126in}}%
\pgfpathcurveto{\pgfqpoint{3.838234in}{2.322219in}}{\pgfqpoint{3.836039in}{2.316920in}}{\pgfqpoint{3.836039in}{2.311394in}}%
\pgfpathcurveto{\pgfqpoint{3.836039in}{2.305869in}}{\pgfqpoint{3.838234in}{2.300570in}}{\pgfqpoint{3.842141in}{2.296663in}}%
\pgfpathcurveto{\pgfqpoint{3.846048in}{2.292756in}}{\pgfqpoint{3.851347in}{2.290561in}}{\pgfqpoint{3.856872in}{2.290561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860890in}{2.290749in}}%
\pgfpathcurveto{\pgfqpoint{3.866415in}{2.290749in}}{\pgfqpoint{3.871714in}{2.292944in}}{\pgfqpoint{3.875621in}{2.296851in}}%
\pgfpathcurveto{\pgfqpoint{3.879528in}{2.300758in}}{\pgfqpoint{3.881723in}{2.306058in}}{\pgfqpoint{3.881723in}{2.311583in}}%
\pgfpathcurveto{\pgfqpoint{3.881723in}{2.317108in}}{\pgfqpoint{3.879528in}{2.322407in}}{\pgfqpoint{3.875621in}{2.326314in}}%
\pgfpathcurveto{\pgfqpoint{3.871714in}{2.330221in}}{\pgfqpoint{3.866415in}{2.332416in}}{\pgfqpoint{3.860890in}{2.332416in}}%
\pgfpathcurveto{\pgfqpoint{3.855365in}{2.332416in}}{\pgfqpoint{3.850065in}{2.330221in}}{\pgfqpoint{3.846159in}{2.326314in}}%
\pgfpathcurveto{\pgfqpoint{3.842252in}{2.322407in}}{\pgfqpoint{3.840057in}{2.317108in}}{\pgfqpoint{3.840057in}{2.311583in}}%
\pgfpathcurveto{\pgfqpoint{3.840057in}{2.306058in}}{\pgfqpoint{3.842252in}{2.300758in}}{\pgfqpoint{3.846159in}{2.296851in}}%
\pgfpathcurveto{\pgfqpoint{3.850065in}{2.292944in}}{\pgfqpoint{3.855365in}{2.290749in}}{\pgfqpoint{3.860890in}{2.290749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646614in}{2.290990in}}%
\pgfpathcurveto{\pgfqpoint{3.652139in}{2.290990in}}{\pgfqpoint{3.657439in}{2.293185in}}{\pgfqpoint{3.661345in}{2.297092in}}%
\pgfpathcurveto{\pgfqpoint{3.665252in}{2.300999in}}{\pgfqpoint{3.667447in}{2.306299in}}{\pgfqpoint{3.667447in}{2.311824in}}%
\pgfpathcurveto{\pgfqpoint{3.667447in}{2.317349in}}{\pgfqpoint{3.665252in}{2.322648in}}{\pgfqpoint{3.661345in}{2.326555in}}%
\pgfpathcurveto{\pgfqpoint{3.657439in}{2.330462in}}{\pgfqpoint{3.652139in}{2.332657in}}{\pgfqpoint{3.646614in}{2.332657in}}%
\pgfpathcurveto{\pgfqpoint{3.641089in}{2.332657in}}{\pgfqpoint{3.635789in}{2.330462in}}{\pgfqpoint{3.631883in}{2.326555in}}%
\pgfpathcurveto{\pgfqpoint{3.627976in}{2.322648in}}{\pgfqpoint{3.625781in}{2.317349in}}{\pgfqpoint{3.625781in}{2.311824in}}%
\pgfpathcurveto{\pgfqpoint{3.625781in}{2.306299in}}{\pgfqpoint{3.627976in}{2.300999in}}{\pgfqpoint{3.631883in}{2.297092in}}%
\pgfpathcurveto{\pgfqpoint{3.635789in}{2.293185in}}{\pgfqpoint{3.641089in}{2.290990in}}{\pgfqpoint{3.646614in}{2.290990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636301in}{2.290997in}}%
\pgfpathcurveto{\pgfqpoint{3.641826in}{2.290997in}}{\pgfqpoint{3.647126in}{2.293193in}}{\pgfqpoint{3.651033in}{2.297099in}}%
\pgfpathcurveto{\pgfqpoint{3.654940in}{2.301006in}}{\pgfqpoint{3.657135in}{2.306306in}}{\pgfqpoint{3.657135in}{2.311831in}}%
\pgfpathcurveto{\pgfqpoint{3.657135in}{2.317356in}}{\pgfqpoint{3.654940in}{2.322655in}}{\pgfqpoint{3.651033in}{2.326562in}}%
\pgfpathcurveto{\pgfqpoint{3.647126in}{2.330469in}}{\pgfqpoint{3.641826in}{2.332664in}}{\pgfqpoint{3.636301in}{2.332664in}}%
\pgfpathcurveto{\pgfqpoint{3.630776in}{2.332664in}}{\pgfqpoint{3.625477in}{2.330469in}}{\pgfqpoint{3.621570in}{2.326562in}}%
\pgfpathcurveto{\pgfqpoint{3.617663in}{2.322655in}}{\pgfqpoint{3.615468in}{2.317356in}}{\pgfqpoint{3.615468in}{2.311831in}}%
\pgfpathcurveto{\pgfqpoint{3.615468in}{2.306306in}}{\pgfqpoint{3.617663in}{2.301006in}}{\pgfqpoint{3.621570in}{2.297099in}}%
\pgfpathcurveto{\pgfqpoint{3.625477in}{2.293193in}}{\pgfqpoint{3.630776in}{2.290997in}}{\pgfqpoint{3.636301in}{2.290997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861288in}{2.291008in}}%
\pgfpathcurveto{\pgfqpoint{3.866813in}{2.291008in}}{\pgfqpoint{3.872113in}{2.293203in}}{\pgfqpoint{3.876019in}{2.297110in}}%
\pgfpathcurveto{\pgfqpoint{3.879926in}{2.301017in}}{\pgfqpoint{3.882121in}{2.306316in}}{\pgfqpoint{3.882121in}{2.311841in}}%
\pgfpathcurveto{\pgfqpoint{3.882121in}{2.317366in}}{\pgfqpoint{3.879926in}{2.322666in}}{\pgfqpoint{3.876019in}{2.326573in}}%
\pgfpathcurveto{\pgfqpoint{3.872113in}{2.330480in}}{\pgfqpoint{3.866813in}{2.332675in}}{\pgfqpoint{3.861288in}{2.332675in}}%
\pgfpathcurveto{\pgfqpoint{3.855763in}{2.332675in}}{\pgfqpoint{3.850463in}{2.330480in}}{\pgfqpoint{3.846557in}{2.326573in}}%
\pgfpathcurveto{\pgfqpoint{3.842650in}{2.322666in}}{\pgfqpoint{3.840455in}{2.317366in}}{\pgfqpoint{3.840455in}{2.311841in}}%
\pgfpathcurveto{\pgfqpoint{3.840455in}{2.306316in}}{\pgfqpoint{3.842650in}{2.301017in}}{\pgfqpoint{3.846557in}{2.297110in}}%
\pgfpathcurveto{\pgfqpoint{3.850463in}{2.293203in}}{\pgfqpoint{3.855763in}{2.291008in}}{\pgfqpoint{3.861288in}{2.291008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580898in}{2.291103in}}%
\pgfpathcurveto{\pgfqpoint{3.586423in}{2.291103in}}{\pgfqpoint{3.591723in}{2.293298in}}{\pgfqpoint{3.595630in}{2.297204in}}%
\pgfpathcurveto{\pgfqpoint{3.599537in}{2.301111in}}{\pgfqpoint{3.601732in}{2.306411in}}{\pgfqpoint{3.601732in}{2.311936in}}%
\pgfpathcurveto{\pgfqpoint{3.601732in}{2.317461in}}{\pgfqpoint{3.599537in}{2.322760in}}{\pgfqpoint{3.595630in}{2.326667in}}%
\pgfpathcurveto{\pgfqpoint{3.591723in}{2.330574in}}{\pgfqpoint{3.586423in}{2.332769in}}{\pgfqpoint{3.580898in}{2.332769in}}%
\pgfpathcurveto{\pgfqpoint{3.575373in}{2.332769in}}{\pgfqpoint{3.570074in}{2.330574in}}{\pgfqpoint{3.566167in}{2.326667in}}%
\pgfpathcurveto{\pgfqpoint{3.562260in}{2.322760in}}{\pgfqpoint{3.560065in}{2.317461in}}{\pgfqpoint{3.560065in}{2.311936in}}%
\pgfpathcurveto{\pgfqpoint{3.560065in}{2.306411in}}{\pgfqpoint{3.562260in}{2.301111in}}{\pgfqpoint{3.566167in}{2.297204in}}%
\pgfpathcurveto{\pgfqpoint{3.570074in}{2.293298in}}{\pgfqpoint{3.575373in}{2.291103in}}{\pgfqpoint{3.580898in}{2.291103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.291220in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.291220in}}{\pgfqpoint{3.872699in}{2.293415in}}{\pgfqpoint{3.876606in}{2.297322in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.301228in}}{\pgfqpoint{3.882708in}{2.306528in}}{\pgfqpoint{3.882708in}{2.312053in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.317578in}}{\pgfqpoint{3.880513in}{2.322878in}}{\pgfqpoint{3.876606in}{2.326784in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.330691in}}{\pgfqpoint{3.867400in}{2.332886in}}{\pgfqpoint{3.861875in}{2.332886in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.332886in}}{\pgfqpoint{3.851050in}{2.330691in}}{\pgfqpoint{3.847143in}{2.326784in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.322878in}}{\pgfqpoint{3.841041in}{2.317578in}}{\pgfqpoint{3.841041in}{2.312053in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.306528in}}{\pgfqpoint{3.843237in}{2.301228in}}{\pgfqpoint{3.847143in}{2.297322in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.293415in}}{\pgfqpoint{3.856350in}{2.291220in}}{\pgfqpoint{3.861875in}{2.291220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796786in}{2.291245in}}%
\pgfpathcurveto{\pgfqpoint{3.802311in}{2.291245in}}{\pgfqpoint{3.807611in}{2.293440in}}{\pgfqpoint{3.811517in}{2.297347in}}%
\pgfpathcurveto{\pgfqpoint{3.815424in}{2.301254in}}{\pgfqpoint{3.817619in}{2.306554in}}{\pgfqpoint{3.817619in}{2.312079in}}%
\pgfpathcurveto{\pgfqpoint{3.817619in}{2.317604in}}{\pgfqpoint{3.815424in}{2.322903in}}{\pgfqpoint{3.811517in}{2.326810in}}%
\pgfpathcurveto{\pgfqpoint{3.807611in}{2.330717in}}{\pgfqpoint{3.802311in}{2.332912in}}{\pgfqpoint{3.796786in}{2.332912in}}%
\pgfpathcurveto{\pgfqpoint{3.791261in}{2.332912in}}{\pgfqpoint{3.785962in}{2.330717in}}{\pgfqpoint{3.782055in}{2.326810in}}%
\pgfpathcurveto{\pgfqpoint{3.778148in}{2.322903in}}{\pgfqpoint{3.775953in}{2.317604in}}{\pgfqpoint{3.775953in}{2.312079in}}%
\pgfpathcurveto{\pgfqpoint{3.775953in}{2.306554in}}{\pgfqpoint{3.778148in}{2.301254in}}{\pgfqpoint{3.782055in}{2.297347in}}%
\pgfpathcurveto{\pgfqpoint{3.785962in}{2.293440in}}{\pgfqpoint{3.791261in}{2.291245in}}{\pgfqpoint{3.796786in}{2.291245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858322in}{2.291362in}}%
\pgfpathcurveto{\pgfqpoint{3.863847in}{2.291362in}}{\pgfqpoint{3.869147in}{2.293557in}}{\pgfqpoint{3.873054in}{2.297464in}}%
\pgfpathcurveto{\pgfqpoint{3.876960in}{2.301371in}}{\pgfqpoint{3.879156in}{2.306670in}}{\pgfqpoint{3.879156in}{2.312195in}}%
\pgfpathcurveto{\pgfqpoint{3.879156in}{2.317720in}}{\pgfqpoint{3.876960in}{2.323020in}}{\pgfqpoint{3.873054in}{2.326927in}}%
\pgfpathcurveto{\pgfqpoint{3.869147in}{2.330834in}}{\pgfqpoint{3.863847in}{2.333029in}}{\pgfqpoint{3.858322in}{2.333029in}}%
\pgfpathcurveto{\pgfqpoint{3.852797in}{2.333029in}}{\pgfqpoint{3.847498in}{2.330834in}}{\pgfqpoint{3.843591in}{2.326927in}}%
\pgfpathcurveto{\pgfqpoint{3.839684in}{2.323020in}}{\pgfqpoint{3.837489in}{2.317720in}}{\pgfqpoint{3.837489in}{2.312195in}}%
\pgfpathcurveto{\pgfqpoint{3.837489in}{2.306670in}}{\pgfqpoint{3.839684in}{2.301371in}}{\pgfqpoint{3.843591in}{2.297464in}}%
\pgfpathcurveto{\pgfqpoint{3.847498in}{2.293557in}}{\pgfqpoint{3.852797in}{2.291362in}}{\pgfqpoint{3.858322in}{2.291362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572231in}{2.291473in}}%
\pgfpathcurveto{\pgfqpoint{3.577756in}{2.291473in}}{\pgfqpoint{3.583055in}{2.293668in}}{\pgfqpoint{3.586962in}{2.297574in}}%
\pgfpathcurveto{\pgfqpoint{3.590869in}{2.301481in}}{\pgfqpoint{3.593064in}{2.306781in}}{\pgfqpoint{3.593064in}{2.312306in}}%
\pgfpathcurveto{\pgfqpoint{3.593064in}{2.317831in}}{\pgfqpoint{3.590869in}{2.323130in}}{\pgfqpoint{3.586962in}{2.327037in}}%
\pgfpathcurveto{\pgfqpoint{3.583055in}{2.330944in}}{\pgfqpoint{3.577756in}{2.333139in}}{\pgfqpoint{3.572231in}{2.333139in}}%
\pgfpathcurveto{\pgfqpoint{3.566706in}{2.333139in}}{\pgfqpoint{3.561406in}{2.330944in}}{\pgfqpoint{3.557499in}{2.327037in}}%
\pgfpathcurveto{\pgfqpoint{3.553592in}{2.323130in}}{\pgfqpoint{3.551397in}{2.317831in}}{\pgfqpoint{3.551397in}{2.312306in}}%
\pgfpathcurveto{\pgfqpoint{3.551397in}{2.306781in}}{\pgfqpoint{3.553592in}{2.301481in}}{\pgfqpoint{3.557499in}{2.297574in}}%
\pgfpathcurveto{\pgfqpoint{3.561406in}{2.293668in}}{\pgfqpoint{3.566706in}{2.291473in}}{\pgfqpoint{3.572231in}{2.291473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861708in}{2.291611in}}%
\pgfpathcurveto{\pgfqpoint{3.867233in}{2.291611in}}{\pgfqpoint{3.872533in}{2.293806in}}{\pgfqpoint{3.876440in}{2.297713in}}%
\pgfpathcurveto{\pgfqpoint{3.880347in}{2.301620in}}{\pgfqpoint{3.882542in}{2.306919in}}{\pgfqpoint{3.882542in}{2.312444in}}%
\pgfpathcurveto{\pgfqpoint{3.882542in}{2.317969in}}{\pgfqpoint{3.880347in}{2.323269in}}{\pgfqpoint{3.876440in}{2.327176in}}%
\pgfpathcurveto{\pgfqpoint{3.872533in}{2.331083in}}{\pgfqpoint{3.867233in}{2.333278in}}{\pgfqpoint{3.861708in}{2.333278in}}%
\pgfpathcurveto{\pgfqpoint{3.856183in}{2.333278in}}{\pgfqpoint{3.850884in}{2.331083in}}{\pgfqpoint{3.846977in}{2.327176in}}%
\pgfpathcurveto{\pgfqpoint{3.843070in}{2.323269in}}{\pgfqpoint{3.840875in}{2.317969in}}{\pgfqpoint{3.840875in}{2.312444in}}%
\pgfpathcurveto{\pgfqpoint{3.840875in}{2.306919in}}{\pgfqpoint{3.843070in}{2.301620in}}{\pgfqpoint{3.846977in}{2.297713in}}%
\pgfpathcurveto{\pgfqpoint{3.850884in}{2.293806in}}{\pgfqpoint{3.856183in}{2.291611in}}{\pgfqpoint{3.861708in}{2.291611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099028in}{2.291804in}}%
\pgfpathcurveto{\pgfqpoint{1.104553in}{2.291804in}}{\pgfqpoint{1.109852in}{2.293999in}}{\pgfqpoint{1.113759in}{2.297906in}}%
\pgfpathcurveto{\pgfqpoint{1.117666in}{2.301813in}}{\pgfqpoint{1.119861in}{2.307112in}}{\pgfqpoint{1.119861in}{2.312638in}}%
\pgfpathcurveto{\pgfqpoint{1.119861in}{2.318163in}}{\pgfqpoint{1.117666in}{2.323462in}}{\pgfqpoint{1.113759in}{2.327369in}}%
\pgfpathcurveto{\pgfqpoint{1.109852in}{2.331276in}}{\pgfqpoint{1.104553in}{2.333471in}}{\pgfqpoint{1.099028in}{2.333471in}}%
\pgfpathcurveto{\pgfqpoint{1.093503in}{2.333471in}}{\pgfqpoint{1.088203in}{2.331276in}}{\pgfqpoint{1.084296in}{2.327369in}}%
\pgfpathcurveto{\pgfqpoint{1.080390in}{2.323462in}}{\pgfqpoint{1.078195in}{2.318163in}}{\pgfqpoint{1.078195in}{2.312638in}}%
\pgfpathcurveto{\pgfqpoint{1.078195in}{2.307112in}}{\pgfqpoint{1.080390in}{2.301813in}}{\pgfqpoint{1.084296in}{2.297906in}}%
\pgfpathcurveto{\pgfqpoint{1.088203in}{2.293999in}}{\pgfqpoint{1.093503in}{2.291804in}}{\pgfqpoint{1.099028in}{2.291804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861784in}{2.291824in}}%
\pgfpathcurveto{\pgfqpoint{3.867309in}{2.291824in}}{\pgfqpoint{3.872609in}{2.294019in}}{\pgfqpoint{3.876516in}{2.297926in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.301833in}}{\pgfqpoint{3.882618in}{2.307132in}}{\pgfqpoint{3.882618in}{2.312658in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.318183in}}{\pgfqpoint{3.880422in}{2.323482in}}{\pgfqpoint{3.876516in}{2.327389in}}%
\pgfpathcurveto{\pgfqpoint{3.872609in}{2.331296in}}{\pgfqpoint{3.867309in}{2.333491in}}{\pgfqpoint{3.861784in}{2.333491in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{2.333491in}}{\pgfqpoint{3.850960in}{2.331296in}}{\pgfqpoint{3.847053in}{2.327389in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.323482in}}{\pgfqpoint{3.840951in}{2.318183in}}{\pgfqpoint{3.840951in}{2.312658in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.307132in}}{\pgfqpoint{3.843146in}{2.301833in}}{\pgfqpoint{3.847053in}{2.297926in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.294019in}}{\pgfqpoint{3.856259in}{2.291824in}}{\pgfqpoint{3.861784in}{2.291824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859146in}{2.291974in}}%
\pgfpathcurveto{\pgfqpoint{3.864671in}{2.291974in}}{\pgfqpoint{3.869971in}{2.294169in}}{\pgfqpoint{3.873878in}{2.298076in}}%
\pgfpathcurveto{\pgfqpoint{3.877784in}{2.301983in}}{\pgfqpoint{3.879979in}{2.307283in}}{\pgfqpoint{3.879979in}{2.312808in}}%
\pgfpathcurveto{\pgfqpoint{3.879979in}{2.318333in}}{\pgfqpoint{3.877784in}{2.323632in}}{\pgfqpoint{3.873878in}{2.327539in}}%
\pgfpathcurveto{\pgfqpoint{3.869971in}{2.331446in}}{\pgfqpoint{3.864671in}{2.333641in}}{\pgfqpoint{3.859146in}{2.333641in}}%
\pgfpathcurveto{\pgfqpoint{3.853621in}{2.333641in}}{\pgfqpoint{3.848322in}{2.331446in}}{\pgfqpoint{3.844415in}{2.327539in}}%
\pgfpathcurveto{\pgfqpoint{3.840508in}{2.323632in}}{\pgfqpoint{3.838313in}{2.318333in}}{\pgfqpoint{3.838313in}{2.312808in}}%
\pgfpathcurveto{\pgfqpoint{3.838313in}{2.307283in}}{\pgfqpoint{3.840508in}{2.301983in}}{\pgfqpoint{3.844415in}{2.298076in}}%
\pgfpathcurveto{\pgfqpoint{3.848322in}{2.294169in}}{\pgfqpoint{3.853621in}{2.291974in}}{\pgfqpoint{3.859146in}{2.291974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861033in}{2.292110in}}%
\pgfpathcurveto{\pgfqpoint{3.866558in}{2.292110in}}{\pgfqpoint{3.871858in}{2.294305in}}{\pgfqpoint{3.875765in}{2.298212in}}%
\pgfpathcurveto{\pgfqpoint{3.879672in}{2.302119in}}{\pgfqpoint{3.881867in}{2.307418in}}{\pgfqpoint{3.881867in}{2.312943in}}%
\pgfpathcurveto{\pgfqpoint{3.881867in}{2.318468in}}{\pgfqpoint{3.879672in}{2.323768in}}{\pgfqpoint{3.875765in}{2.327675in}}%
\pgfpathcurveto{\pgfqpoint{3.871858in}{2.331582in}}{\pgfqpoint{3.866558in}{2.333777in}}{\pgfqpoint{3.861033in}{2.333777in}}%
\pgfpathcurveto{\pgfqpoint{3.855508in}{2.333777in}}{\pgfqpoint{3.850209in}{2.331582in}}{\pgfqpoint{3.846302in}{2.327675in}}%
\pgfpathcurveto{\pgfqpoint{3.842395in}{2.323768in}}{\pgfqpoint{3.840200in}{2.318468in}}{\pgfqpoint{3.840200in}{2.312943in}}%
\pgfpathcurveto{\pgfqpoint{3.840200in}{2.307418in}}{\pgfqpoint{3.842395in}{2.302119in}}{\pgfqpoint{3.846302in}{2.298212in}}%
\pgfpathcurveto{\pgfqpoint{3.850209in}{2.294305in}}{\pgfqpoint{3.855508in}{2.292110in}}{\pgfqpoint{3.861033in}{2.292110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861642in}{2.292120in}}%
\pgfpathcurveto{\pgfqpoint{3.867167in}{2.292120in}}{\pgfqpoint{3.872466in}{2.294315in}}{\pgfqpoint{3.876373in}{2.298222in}}%
\pgfpathcurveto{\pgfqpoint{3.880280in}{2.302128in}}{\pgfqpoint{3.882475in}{2.307428in}}{\pgfqpoint{3.882475in}{2.312953in}}%
\pgfpathcurveto{\pgfqpoint{3.882475in}{2.318478in}}{\pgfqpoint{3.880280in}{2.323778in}}{\pgfqpoint{3.876373in}{2.327684in}}%
\pgfpathcurveto{\pgfqpoint{3.872466in}{2.331591in}}{\pgfqpoint{3.867167in}{2.333786in}}{\pgfqpoint{3.861642in}{2.333786in}}%
\pgfpathcurveto{\pgfqpoint{3.856117in}{2.333786in}}{\pgfqpoint{3.850817in}{2.331591in}}{\pgfqpoint{3.846910in}{2.327684in}}%
\pgfpathcurveto{\pgfqpoint{3.843003in}{2.323778in}}{\pgfqpoint{3.840808in}{2.318478in}}{\pgfqpoint{3.840808in}{2.312953in}}%
\pgfpathcurveto{\pgfqpoint{3.840808in}{2.307428in}}{\pgfqpoint{3.843003in}{2.302128in}}{\pgfqpoint{3.846910in}{2.298222in}}%
\pgfpathcurveto{\pgfqpoint{3.850817in}{2.294315in}}{\pgfqpoint{3.856117in}{2.292120in}}{\pgfqpoint{3.861642in}{2.292120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860144in}{2.292375in}}%
\pgfpathcurveto{\pgfqpoint{3.865669in}{2.292375in}}{\pgfqpoint{3.870969in}{2.294570in}}{\pgfqpoint{3.874876in}{2.298477in}}%
\pgfpathcurveto{\pgfqpoint{3.878782in}{2.302383in}}{\pgfqpoint{3.880978in}{2.307683in}}{\pgfqpoint{3.880978in}{2.313208in}}%
\pgfpathcurveto{\pgfqpoint{3.880978in}{2.318733in}}{\pgfqpoint{3.878782in}{2.324032in}}{\pgfqpoint{3.874876in}{2.327939in}}%
\pgfpathcurveto{\pgfqpoint{3.870969in}{2.331846in}}{\pgfqpoint{3.865669in}{2.334041in}}{\pgfqpoint{3.860144in}{2.334041in}}%
\pgfpathcurveto{\pgfqpoint{3.854619in}{2.334041in}}{\pgfqpoint{3.849320in}{2.331846in}}{\pgfqpoint{3.845413in}{2.327939in}}%
\pgfpathcurveto{\pgfqpoint{3.841506in}{2.324032in}}{\pgfqpoint{3.839311in}{2.318733in}}{\pgfqpoint{3.839311in}{2.313208in}}%
\pgfpathcurveto{\pgfqpoint{3.839311in}{2.307683in}}{\pgfqpoint{3.841506in}{2.302383in}}{\pgfqpoint{3.845413in}{2.298477in}}%
\pgfpathcurveto{\pgfqpoint{3.849320in}{2.294570in}}{\pgfqpoint{3.854619in}{2.292375in}}{\pgfqpoint{3.860144in}{2.292375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.292497in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.292497in}}{\pgfqpoint{3.872719in}{2.294692in}}{\pgfqpoint{3.876625in}{2.298599in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.302506in}}{\pgfqpoint{3.882727in}{2.307805in}}{\pgfqpoint{3.882727in}{2.313330in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.318855in}}{\pgfqpoint{3.880532in}{2.324155in}}{\pgfqpoint{3.876625in}{2.328062in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.331968in}}{\pgfqpoint{3.867419in}{2.334164in}}{\pgfqpoint{3.861894in}{2.334164in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.334164in}}{\pgfqpoint{3.851069in}{2.331968in}}{\pgfqpoint{3.847163in}{2.328062in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.324155in}}{\pgfqpoint{3.841061in}{2.318855in}}{\pgfqpoint{3.841061in}{2.313330in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.307805in}}{\pgfqpoint{3.843256in}{2.302506in}}{\pgfqpoint{3.847163in}{2.298599in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.294692in}}{\pgfqpoint{3.856369in}{2.292497in}}{\pgfqpoint{3.861894in}{2.292497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851959in}{2.292679in}}%
\pgfpathcurveto{\pgfqpoint{3.857484in}{2.292679in}}{\pgfqpoint{3.862783in}{2.294874in}}{\pgfqpoint{3.866690in}{2.298781in}}%
\pgfpathcurveto{\pgfqpoint{3.870597in}{2.302688in}}{\pgfqpoint{3.872792in}{2.307987in}}{\pgfqpoint{3.872792in}{2.313513in}}%
\pgfpathcurveto{\pgfqpoint{3.872792in}{2.319038in}}{\pgfqpoint{3.870597in}{2.324337in}}{\pgfqpoint{3.866690in}{2.328244in}}%
\pgfpathcurveto{\pgfqpoint{3.862783in}{2.332151in}}{\pgfqpoint{3.857484in}{2.334346in}}{\pgfqpoint{3.851959in}{2.334346in}}%
\pgfpathcurveto{\pgfqpoint{3.846434in}{2.334346in}}{\pgfqpoint{3.841134in}{2.332151in}}{\pgfqpoint{3.837227in}{2.328244in}}%
\pgfpathcurveto{\pgfqpoint{3.833320in}{2.324337in}}{\pgfqpoint{3.831125in}{2.319038in}}{\pgfqpoint{3.831125in}{2.313513in}}%
\pgfpathcurveto{\pgfqpoint{3.831125in}{2.307987in}}{\pgfqpoint{3.833320in}{2.302688in}}{\pgfqpoint{3.837227in}{2.298781in}}%
\pgfpathcurveto{\pgfqpoint{3.841134in}{2.294874in}}{\pgfqpoint{3.846434in}{2.292679in}}{\pgfqpoint{3.851959in}{2.292679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860605in}{2.292876in}}%
\pgfpathcurveto{\pgfqpoint{3.866130in}{2.292876in}}{\pgfqpoint{3.871430in}{2.295071in}}{\pgfqpoint{3.875337in}{2.298978in}}%
\pgfpathcurveto{\pgfqpoint{3.879243in}{2.302884in}}{\pgfqpoint{3.881439in}{2.308184in}}{\pgfqpoint{3.881439in}{2.313709in}}%
\pgfpathcurveto{\pgfqpoint{3.881439in}{2.319234in}}{\pgfqpoint{3.879243in}{2.324533in}}{\pgfqpoint{3.875337in}{2.328440in}}%
\pgfpathcurveto{\pgfqpoint{3.871430in}{2.332347in}}{\pgfqpoint{3.866130in}{2.334542in}}{\pgfqpoint{3.860605in}{2.334542in}}%
\pgfpathcurveto{\pgfqpoint{3.855080in}{2.334542in}}{\pgfqpoint{3.849781in}{2.332347in}}{\pgfqpoint{3.845874in}{2.328440in}}%
\pgfpathcurveto{\pgfqpoint{3.841967in}{2.324533in}}{\pgfqpoint{3.839772in}{2.319234in}}{\pgfqpoint{3.839772in}{2.313709in}}%
\pgfpathcurveto{\pgfqpoint{3.839772in}{2.308184in}}{\pgfqpoint{3.841967in}{2.302884in}}{\pgfqpoint{3.845874in}{2.298978in}}%
\pgfpathcurveto{\pgfqpoint{3.849781in}{2.295071in}}{\pgfqpoint{3.855080in}{2.292876in}}{\pgfqpoint{3.860605in}{2.292876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737553in}{2.292943in}}%
\pgfpathcurveto{\pgfqpoint{2.743078in}{2.292943in}}{\pgfqpoint{2.748378in}{2.295138in}}{\pgfqpoint{2.752285in}{2.299045in}}%
\pgfpathcurveto{\pgfqpoint{2.756191in}{2.302951in}}{\pgfqpoint{2.758387in}{2.308251in}}{\pgfqpoint{2.758387in}{2.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.758387in}{2.319301in}}{\pgfqpoint{2.756191in}{2.324601in}}{\pgfqpoint{2.752285in}{2.328507in}}%
\pgfpathcurveto{\pgfqpoint{2.748378in}{2.332414in}}{\pgfqpoint{2.743078in}{2.334609in}}{\pgfqpoint{2.737553in}{2.334609in}}%
\pgfpathcurveto{\pgfqpoint{2.732028in}{2.334609in}}{\pgfqpoint{2.726729in}{2.332414in}}{\pgfqpoint{2.722822in}{2.328507in}}%
\pgfpathcurveto{\pgfqpoint{2.718915in}{2.324601in}}{\pgfqpoint{2.716720in}{2.319301in}}{\pgfqpoint{2.716720in}{2.313776in}}%
\pgfpathcurveto{\pgfqpoint{2.716720in}{2.308251in}}{\pgfqpoint{2.718915in}{2.302951in}}{\pgfqpoint{2.722822in}{2.299045in}}%
\pgfpathcurveto{\pgfqpoint{2.726729in}{2.295138in}}{\pgfqpoint{2.732028in}{2.292943in}}{\pgfqpoint{2.737553in}{2.292943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674443in}{2.293064in}}%
\pgfpathcurveto{\pgfqpoint{3.679968in}{2.293064in}}{\pgfqpoint{3.685268in}{2.295259in}}{\pgfqpoint{3.689175in}{2.299166in}}%
\pgfpathcurveto{\pgfqpoint{3.693082in}{2.303073in}}{\pgfqpoint{3.695277in}{2.308372in}}{\pgfqpoint{3.695277in}{2.313897in}}%
\pgfpathcurveto{\pgfqpoint{3.695277in}{2.319422in}}{\pgfqpoint{3.693082in}{2.324722in}}{\pgfqpoint{3.689175in}{2.328629in}}%
\pgfpathcurveto{\pgfqpoint{3.685268in}{2.332536in}}{\pgfqpoint{3.679968in}{2.334731in}}{\pgfqpoint{3.674443in}{2.334731in}}%
\pgfpathcurveto{\pgfqpoint{3.668918in}{2.334731in}}{\pgfqpoint{3.663619in}{2.332536in}}{\pgfqpoint{3.659712in}{2.328629in}}%
\pgfpathcurveto{\pgfqpoint{3.655805in}{2.324722in}}{\pgfqpoint{3.653610in}{2.319422in}}{\pgfqpoint{3.653610in}{2.313897in}}%
\pgfpathcurveto{\pgfqpoint{3.653610in}{2.308372in}}{\pgfqpoint{3.655805in}{2.303073in}}{\pgfqpoint{3.659712in}{2.299166in}}%
\pgfpathcurveto{\pgfqpoint{3.663619in}{2.295259in}}{\pgfqpoint{3.668918in}{2.293064in}}{\pgfqpoint{3.674443in}{2.293064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860918in}{2.293100in}}%
\pgfpathcurveto{\pgfqpoint{3.866443in}{2.293100in}}{\pgfqpoint{3.871742in}{2.295295in}}{\pgfqpoint{3.875649in}{2.299202in}}%
\pgfpathcurveto{\pgfqpoint{3.879556in}{2.303109in}}{\pgfqpoint{3.881751in}{2.308408in}}{\pgfqpoint{3.881751in}{2.313934in}}%
\pgfpathcurveto{\pgfqpoint{3.881751in}{2.319459in}}{\pgfqpoint{3.879556in}{2.324758in}}{\pgfqpoint{3.875649in}{2.328665in}}%
\pgfpathcurveto{\pgfqpoint{3.871742in}{2.332572in}}{\pgfqpoint{3.866443in}{2.334767in}}{\pgfqpoint{3.860918in}{2.334767in}}%
\pgfpathcurveto{\pgfqpoint{3.855392in}{2.334767in}}{\pgfqpoint{3.850093in}{2.332572in}}{\pgfqpoint{3.846186in}{2.328665in}}%
\pgfpathcurveto{\pgfqpoint{3.842279in}{2.324758in}}{\pgfqpoint{3.840084in}{2.319459in}}{\pgfqpoint{3.840084in}{2.313934in}}%
\pgfpathcurveto{\pgfqpoint{3.840084in}{2.308408in}}{\pgfqpoint{3.842279in}{2.303109in}}{\pgfqpoint{3.846186in}{2.299202in}}%
\pgfpathcurveto{\pgfqpoint{3.850093in}{2.295295in}}{\pgfqpoint{3.855392in}{2.293100in}}{\pgfqpoint{3.860918in}{2.293100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489327in}{2.293253in}}%
\pgfpathcurveto{\pgfqpoint{2.494852in}{2.293253in}}{\pgfqpoint{2.500151in}{2.295448in}}{\pgfqpoint{2.504058in}{2.299355in}}%
\pgfpathcurveto{\pgfqpoint{2.507965in}{2.303262in}}{\pgfqpoint{2.510160in}{2.308561in}}{\pgfqpoint{2.510160in}{2.314086in}}%
\pgfpathcurveto{\pgfqpoint{2.510160in}{2.319611in}}{\pgfqpoint{2.507965in}{2.324911in}}{\pgfqpoint{2.504058in}{2.328818in}}%
\pgfpathcurveto{\pgfqpoint{2.500151in}{2.332725in}}{\pgfqpoint{2.494852in}{2.334920in}}{\pgfqpoint{2.489327in}{2.334920in}}%
\pgfpathcurveto{\pgfqpoint{2.483802in}{2.334920in}}{\pgfqpoint{2.478502in}{2.332725in}}{\pgfqpoint{2.474595in}{2.328818in}}%
\pgfpathcurveto{\pgfqpoint{2.470689in}{2.324911in}}{\pgfqpoint{2.468493in}{2.319611in}}{\pgfqpoint{2.468493in}{2.314086in}}%
\pgfpathcurveto{\pgfqpoint{2.468493in}{2.308561in}}{\pgfqpoint{2.470689in}{2.303262in}}{\pgfqpoint{2.474595in}{2.299355in}}%
\pgfpathcurveto{\pgfqpoint{2.478502in}{2.295448in}}{\pgfqpoint{2.483802in}{2.293253in}}{\pgfqpoint{2.489327in}{2.293253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861881in}{2.293469in}}%
\pgfpathcurveto{\pgfqpoint{3.867406in}{2.293469in}}{\pgfqpoint{3.872705in}{2.295665in}}{\pgfqpoint{3.876612in}{2.299571in}}%
\pgfpathcurveto{\pgfqpoint{3.880519in}{2.303478in}}{\pgfqpoint{3.882714in}{2.308778in}}{\pgfqpoint{3.882714in}{2.314303in}}%
\pgfpathcurveto{\pgfqpoint{3.882714in}{2.319828in}}{\pgfqpoint{3.880519in}{2.325127in}}{\pgfqpoint{3.876612in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.332941in}}{\pgfqpoint{3.867406in}{2.335136in}}{\pgfqpoint{3.861881in}{2.335136in}}%
\pgfpathcurveto{\pgfqpoint{3.856356in}{2.335136in}}{\pgfqpoint{3.851056in}{2.332941in}}{\pgfqpoint{3.847149in}{2.329034in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.325127in}}{\pgfqpoint{3.841047in}{2.319828in}}{\pgfqpoint{3.841047in}{2.314303in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.308778in}}{\pgfqpoint{3.843242in}{2.303478in}}{\pgfqpoint{3.847149in}{2.299571in}}%
\pgfpathcurveto{\pgfqpoint{3.851056in}{2.295665in}}{\pgfqpoint{3.856356in}{2.293469in}}{\pgfqpoint{3.861881in}{2.293469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865634in}{2.293513in}}%
\pgfpathcurveto{\pgfqpoint{1.871159in}{2.293513in}}{\pgfqpoint{1.876459in}{2.295708in}}{\pgfqpoint{1.880366in}{2.299615in}}%
\pgfpathcurveto{\pgfqpoint{1.884272in}{2.303521in}}{\pgfqpoint{1.886468in}{2.308821in}}{\pgfqpoint{1.886468in}{2.314346in}}%
\pgfpathcurveto{\pgfqpoint{1.886468in}{2.319871in}}{\pgfqpoint{1.884272in}{2.325171in}}{\pgfqpoint{1.880366in}{2.329077in}}%
\pgfpathcurveto{\pgfqpoint{1.876459in}{2.332984in}}{\pgfqpoint{1.871159in}{2.335179in}}{\pgfqpoint{1.865634in}{2.335179in}}%
\pgfpathcurveto{\pgfqpoint{1.860109in}{2.335179in}}{\pgfqpoint{1.854810in}{2.332984in}}{\pgfqpoint{1.850903in}{2.329077in}}%
\pgfpathcurveto{\pgfqpoint{1.846996in}{2.325171in}}{\pgfqpoint{1.844801in}{2.319871in}}{\pgfqpoint{1.844801in}{2.314346in}}%
\pgfpathcurveto{\pgfqpoint{1.844801in}{2.308821in}}{\pgfqpoint{1.846996in}{2.303521in}}{\pgfqpoint{1.850903in}{2.299615in}}%
\pgfpathcurveto{\pgfqpoint{1.854810in}{2.295708in}}{\pgfqpoint{1.860109in}{2.293513in}}{\pgfqpoint{1.865634in}{2.293513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856619in}{2.293578in}}%
\pgfpathcurveto{\pgfqpoint{3.862145in}{2.293578in}}{\pgfqpoint{3.867444in}{2.295773in}}{\pgfqpoint{3.871351in}{2.299680in}}%
\pgfpathcurveto{\pgfqpoint{3.875258in}{2.303586in}}{\pgfqpoint{3.877453in}{2.308886in}}{\pgfqpoint{3.877453in}{2.314411in}}%
\pgfpathcurveto{\pgfqpoint{3.877453in}{2.319936in}}{\pgfqpoint{3.875258in}{2.325236in}}{\pgfqpoint{3.871351in}{2.329142in}}%
\pgfpathcurveto{\pgfqpoint{3.867444in}{2.333049in}}{\pgfqpoint{3.862145in}{2.335244in}}{\pgfqpoint{3.856619in}{2.335244in}}%
\pgfpathcurveto{\pgfqpoint{3.851094in}{2.335244in}}{\pgfqpoint{3.845795in}{2.333049in}}{\pgfqpoint{3.841888in}{2.329142in}}%
\pgfpathcurveto{\pgfqpoint{3.837981in}{2.325236in}}{\pgfqpoint{3.835786in}{2.319936in}}{\pgfqpoint{3.835786in}{2.314411in}}%
\pgfpathcurveto{\pgfqpoint{3.835786in}{2.308886in}}{\pgfqpoint{3.837981in}{2.303586in}}{\pgfqpoint{3.841888in}{2.299680in}}%
\pgfpathcurveto{\pgfqpoint{3.845795in}{2.295773in}}{\pgfqpoint{3.851094in}{2.293578in}}{\pgfqpoint{3.856619in}{2.293578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003822in}{2.293725in}}%
\pgfpathcurveto{\pgfqpoint{3.009347in}{2.293725in}}{\pgfqpoint{3.014647in}{2.295920in}}{\pgfqpoint{3.018554in}{2.299827in}}%
\pgfpathcurveto{\pgfqpoint{3.022461in}{2.303733in}}{\pgfqpoint{3.024656in}{2.309033in}}{\pgfqpoint{3.024656in}{2.314558in}}%
\pgfpathcurveto{\pgfqpoint{3.024656in}{2.320083in}}{\pgfqpoint{3.022461in}{2.325383in}}{\pgfqpoint{3.018554in}{2.329289in}}%
\pgfpathcurveto{\pgfqpoint{3.014647in}{2.333196in}}{\pgfqpoint{3.009347in}{2.335391in}}{\pgfqpoint{3.003822in}{2.335391in}}%
\pgfpathcurveto{\pgfqpoint{2.998297in}{2.335391in}}{\pgfqpoint{2.992998in}{2.333196in}}{\pgfqpoint{2.989091in}{2.329289in}}%
\pgfpathcurveto{\pgfqpoint{2.985184in}{2.325383in}}{\pgfqpoint{2.982989in}{2.320083in}}{\pgfqpoint{2.982989in}{2.314558in}}%
\pgfpathcurveto{\pgfqpoint{2.982989in}{2.309033in}}{\pgfqpoint{2.985184in}{2.303733in}}{\pgfqpoint{2.989091in}{2.299827in}}%
\pgfpathcurveto{\pgfqpoint{2.992998in}{2.295920in}}{\pgfqpoint{2.998297in}{2.293725in}}{\pgfqpoint{3.003822in}{2.293725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858723in}{2.293832in}}%
\pgfpathcurveto{\pgfqpoint{3.864248in}{2.293832in}}{\pgfqpoint{3.869548in}{2.296027in}}{\pgfqpoint{3.873455in}{2.299934in}}%
\pgfpathcurveto{\pgfqpoint{3.877362in}{2.303840in}}{\pgfqpoint{3.879557in}{2.309140in}}{\pgfqpoint{3.879557in}{2.314665in}}%
\pgfpathcurveto{\pgfqpoint{3.879557in}{2.320190in}}{\pgfqpoint{3.877362in}{2.325490in}}{\pgfqpoint{3.873455in}{2.329396in}}%
\pgfpathcurveto{\pgfqpoint{3.869548in}{2.333303in}}{\pgfqpoint{3.864248in}{2.335498in}}{\pgfqpoint{3.858723in}{2.335498in}}%
\pgfpathcurveto{\pgfqpoint{3.853198in}{2.335498in}}{\pgfqpoint{3.847899in}{2.333303in}}{\pgfqpoint{3.843992in}{2.329396in}}%
\pgfpathcurveto{\pgfqpoint{3.840085in}{2.325490in}}{\pgfqpoint{3.837890in}{2.320190in}}{\pgfqpoint{3.837890in}{2.314665in}}%
\pgfpathcurveto{\pgfqpoint{3.837890in}{2.309140in}}{\pgfqpoint{3.840085in}{2.303840in}}{\pgfqpoint{3.843992in}{2.299934in}}%
\pgfpathcurveto{\pgfqpoint{3.847899in}{2.296027in}}{\pgfqpoint{3.853198in}{2.293832in}}{\pgfqpoint{3.858723in}{2.293832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861682in}{2.293941in}}%
\pgfpathcurveto{\pgfqpoint{3.867207in}{2.293941in}}{\pgfqpoint{3.872506in}{2.296136in}}{\pgfqpoint{3.876413in}{2.300043in}}%
\pgfpathcurveto{\pgfqpoint{3.880320in}{2.303950in}}{\pgfqpoint{3.882515in}{2.309249in}}{\pgfqpoint{3.882515in}{2.314774in}}%
\pgfpathcurveto{\pgfqpoint{3.882515in}{2.320299in}}{\pgfqpoint{3.880320in}{2.325599in}}{\pgfqpoint{3.876413in}{2.329506in}}%
\pgfpathcurveto{\pgfqpoint{3.872506in}{2.333413in}}{\pgfqpoint{3.867207in}{2.335608in}}{\pgfqpoint{3.861682in}{2.335608in}}%
\pgfpathcurveto{\pgfqpoint{3.856157in}{2.335608in}}{\pgfqpoint{3.850857in}{2.333413in}}{\pgfqpoint{3.846950in}{2.329506in}}%
\pgfpathcurveto{\pgfqpoint{3.843043in}{2.325599in}}{\pgfqpoint{3.840848in}{2.320299in}}{\pgfqpoint{3.840848in}{2.314774in}}%
\pgfpathcurveto{\pgfqpoint{3.840848in}{2.309249in}}{\pgfqpoint{3.843043in}{2.303950in}}{\pgfqpoint{3.846950in}{2.300043in}}%
\pgfpathcurveto{\pgfqpoint{3.850857in}{2.296136in}}{\pgfqpoint{3.856157in}{2.293941in}}{\pgfqpoint{3.861682in}{2.293941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019208in}{2.294299in}}%
\pgfpathcurveto{\pgfqpoint{2.024733in}{2.294299in}}{\pgfqpoint{2.030032in}{2.296494in}}{\pgfqpoint{2.033939in}{2.300401in}}%
\pgfpathcurveto{\pgfqpoint{2.037846in}{2.304307in}}{\pgfqpoint{2.040041in}{2.309607in}}{\pgfqpoint{2.040041in}{2.315132in}}%
\pgfpathcurveto{\pgfqpoint{2.040041in}{2.320657in}}{\pgfqpoint{2.037846in}{2.325957in}}{\pgfqpoint{2.033939in}{2.329863in}}%
\pgfpathcurveto{\pgfqpoint{2.030032in}{2.333770in}}{\pgfqpoint{2.024733in}{2.335965in}}{\pgfqpoint{2.019208in}{2.335965in}}%
\pgfpathcurveto{\pgfqpoint{2.013682in}{2.335965in}}{\pgfqpoint{2.008383in}{2.333770in}}{\pgfqpoint{2.004476in}{2.329863in}}%
\pgfpathcurveto{\pgfqpoint{2.000569in}{2.325957in}}{\pgfqpoint{1.998374in}{2.320657in}}{\pgfqpoint{1.998374in}{2.315132in}}%
\pgfpathcurveto{\pgfqpoint{1.998374in}{2.309607in}}{\pgfqpoint{2.000569in}{2.304307in}}{\pgfqpoint{2.004476in}{2.300401in}}%
\pgfpathcurveto{\pgfqpoint{2.008383in}{2.296494in}}{\pgfqpoint{2.013682in}{2.294299in}}{\pgfqpoint{2.019208in}{2.294299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842466in}{2.294408in}}%
\pgfpathcurveto{\pgfqpoint{3.847991in}{2.294408in}}{\pgfqpoint{3.853290in}{2.296603in}}{\pgfqpoint{3.857197in}{2.300510in}}%
\pgfpathcurveto{\pgfqpoint{3.861104in}{2.304417in}}{\pgfqpoint{3.863299in}{2.309716in}}{\pgfqpoint{3.863299in}{2.315241in}}%
\pgfpathcurveto{\pgfqpoint{3.863299in}{2.320766in}}{\pgfqpoint{3.861104in}{2.326066in}}{\pgfqpoint{3.857197in}{2.329973in}}%
\pgfpathcurveto{\pgfqpoint{3.853290in}{2.333880in}}{\pgfqpoint{3.847991in}{2.336075in}}{\pgfqpoint{3.842466in}{2.336075in}}%
\pgfpathcurveto{\pgfqpoint{3.836940in}{2.336075in}}{\pgfqpoint{3.831641in}{2.333880in}}{\pgfqpoint{3.827734in}{2.329973in}}%
\pgfpathcurveto{\pgfqpoint{3.823827in}{2.326066in}}{\pgfqpoint{3.821632in}{2.320766in}}{\pgfqpoint{3.821632in}{2.315241in}}%
\pgfpathcurveto{\pgfqpoint{3.821632in}{2.309716in}}{\pgfqpoint{3.823827in}{2.304417in}}{\pgfqpoint{3.827734in}{2.300510in}}%
\pgfpathcurveto{\pgfqpoint{3.831641in}{2.296603in}}{\pgfqpoint{3.836940in}{2.294408in}}{\pgfqpoint{3.842466in}{2.294408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320058in}{2.294530in}}%
\pgfpathcurveto{\pgfqpoint{2.325584in}{2.294530in}}{\pgfqpoint{2.330883in}{2.296725in}}{\pgfqpoint{2.334790in}{2.300632in}}%
\pgfpathcurveto{\pgfqpoint{2.338697in}{2.304539in}}{\pgfqpoint{2.340892in}{2.309838in}}{\pgfqpoint{2.340892in}{2.315363in}}%
\pgfpathcurveto{\pgfqpoint{2.340892in}{2.320888in}}{\pgfqpoint{2.338697in}{2.326188in}}{\pgfqpoint{2.334790in}{2.330095in}}%
\pgfpathcurveto{\pgfqpoint{2.330883in}{2.334001in}}{\pgfqpoint{2.325584in}{2.336197in}}{\pgfqpoint{2.320058in}{2.336197in}}%
\pgfpathcurveto{\pgfqpoint{2.314533in}{2.336197in}}{\pgfqpoint{2.309234in}{2.334001in}}{\pgfqpoint{2.305327in}{2.330095in}}%
\pgfpathcurveto{\pgfqpoint{2.301420in}{2.326188in}}{\pgfqpoint{2.299225in}{2.320888in}}{\pgfqpoint{2.299225in}{2.315363in}}%
\pgfpathcurveto{\pgfqpoint{2.299225in}{2.309838in}}{\pgfqpoint{2.301420in}{2.304539in}}{\pgfqpoint{2.305327in}{2.300632in}}%
\pgfpathcurveto{\pgfqpoint{2.309234in}{2.296725in}}{\pgfqpoint{2.314533in}{2.294530in}}{\pgfqpoint{2.320058in}{2.294530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861310in}{2.294621in}}%
\pgfpathcurveto{\pgfqpoint{3.866835in}{2.294621in}}{\pgfqpoint{3.872135in}{2.296816in}}{\pgfqpoint{3.876042in}{2.300723in}}%
\pgfpathcurveto{\pgfqpoint{3.879949in}{2.304630in}}{\pgfqpoint{3.882144in}{2.309929in}}{\pgfqpoint{3.882144in}{2.315454in}}%
\pgfpathcurveto{\pgfqpoint{3.882144in}{2.320979in}}{\pgfqpoint{3.879949in}{2.326279in}}{\pgfqpoint{3.876042in}{2.330186in}}%
\pgfpathcurveto{\pgfqpoint{3.872135in}{2.334092in}}{\pgfqpoint{3.866835in}{2.336288in}}{\pgfqpoint{3.861310in}{2.336288in}}%
\pgfpathcurveto{\pgfqpoint{3.855785in}{2.336288in}}{\pgfqpoint{3.850486in}{2.334092in}}{\pgfqpoint{3.846579in}{2.330186in}}%
\pgfpathcurveto{\pgfqpoint{3.842672in}{2.326279in}}{\pgfqpoint{3.840477in}{2.320979in}}{\pgfqpoint{3.840477in}{2.315454in}}%
\pgfpathcurveto{\pgfqpoint{3.840477in}{2.309929in}}{\pgfqpoint{3.842672in}{2.304630in}}{\pgfqpoint{3.846579in}{2.300723in}}%
\pgfpathcurveto{\pgfqpoint{3.850486in}{2.296816in}}{\pgfqpoint{3.855785in}{2.294621in}}{\pgfqpoint{3.861310in}{2.294621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853070in}{2.294869in}}%
\pgfpathcurveto{\pgfqpoint{3.858595in}{2.294869in}}{\pgfqpoint{3.863894in}{2.297064in}}{\pgfqpoint{3.867801in}{2.300971in}}%
\pgfpathcurveto{\pgfqpoint{3.871708in}{2.304878in}}{\pgfqpoint{3.873903in}{2.310177in}}{\pgfqpoint{3.873903in}{2.315702in}}%
\pgfpathcurveto{\pgfqpoint{3.873903in}{2.321227in}}{\pgfqpoint{3.871708in}{2.326527in}}{\pgfqpoint{3.867801in}{2.330434in}}%
\pgfpathcurveto{\pgfqpoint{3.863894in}{2.334341in}}{\pgfqpoint{3.858595in}{2.336536in}}{\pgfqpoint{3.853070in}{2.336536in}}%
\pgfpathcurveto{\pgfqpoint{3.847545in}{2.336536in}}{\pgfqpoint{3.842245in}{2.334341in}}{\pgfqpoint{3.838339in}{2.330434in}}%
\pgfpathcurveto{\pgfqpoint{3.834432in}{2.326527in}}{\pgfqpoint{3.832237in}{2.321227in}}{\pgfqpoint{3.832237in}{2.315702in}}%
\pgfpathcurveto{\pgfqpoint{3.832237in}{2.310177in}}{\pgfqpoint{3.834432in}{2.304878in}}{\pgfqpoint{3.838339in}{2.300971in}}%
\pgfpathcurveto{\pgfqpoint{3.842245in}{2.297064in}}{\pgfqpoint{3.847545in}{2.294869in}}{\pgfqpoint{3.853070in}{2.294869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353268in}{2.295062in}}%
\pgfpathcurveto{\pgfqpoint{3.358793in}{2.295062in}}{\pgfqpoint{3.364092in}{2.297257in}}{\pgfqpoint{3.367999in}{2.301164in}}%
\pgfpathcurveto{\pgfqpoint{3.371906in}{2.305071in}}{\pgfqpoint{3.374101in}{2.310370in}}{\pgfqpoint{3.374101in}{2.315895in}}%
\pgfpathcurveto{\pgfqpoint{3.374101in}{2.321420in}}{\pgfqpoint{3.371906in}{2.326720in}}{\pgfqpoint{3.367999in}{2.330627in}}%
\pgfpathcurveto{\pgfqpoint{3.364092in}{2.334533in}}{\pgfqpoint{3.358793in}{2.336729in}}{\pgfqpoint{3.353268in}{2.336729in}}%
\pgfpathcurveto{\pgfqpoint{3.347743in}{2.336729in}}{\pgfqpoint{3.342443in}{2.334533in}}{\pgfqpoint{3.338536in}{2.330627in}}%
\pgfpathcurveto{\pgfqpoint{3.334630in}{2.326720in}}{\pgfqpoint{3.332434in}{2.321420in}}{\pgfqpoint{3.332434in}{2.315895in}}%
\pgfpathcurveto{\pgfqpoint{3.332434in}{2.310370in}}{\pgfqpoint{3.334630in}{2.305071in}}{\pgfqpoint{3.338536in}{2.301164in}}%
\pgfpathcurveto{\pgfqpoint{3.342443in}{2.297257in}}{\pgfqpoint{3.347743in}{2.295062in}}{\pgfqpoint{3.353268in}{2.295062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.295522in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.295522in}}{\pgfqpoint{3.872718in}{2.297717in}}{\pgfqpoint{3.876625in}{2.301624in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.305530in}}{\pgfqpoint{3.882727in}{2.310830in}}{\pgfqpoint{3.882727in}{2.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.321880in}}{\pgfqpoint{3.880532in}{2.327180in}}{\pgfqpoint{3.876625in}{2.331086in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.334993in}}{\pgfqpoint{3.867419in}{2.337188in}}{\pgfqpoint{3.861893in}{2.337188in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.337188in}}{\pgfqpoint{3.851069in}{2.334993in}}{\pgfqpoint{3.847162in}{2.331086in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.327180in}}{\pgfqpoint{3.841060in}{2.321880in}}{\pgfqpoint{3.841060in}{2.316355in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.310830in}}{\pgfqpoint{3.843255in}{2.305530in}}{\pgfqpoint{3.847162in}{2.301624in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.297717in}}{\pgfqpoint{3.856368in}{2.295522in}}{\pgfqpoint{3.861893in}{2.295522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.295856in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.295856in}}{\pgfqpoint{3.872719in}{2.298051in}}{\pgfqpoint{3.876625in}{2.301958in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.305864in}}{\pgfqpoint{3.882727in}{2.311164in}}{\pgfqpoint{3.882727in}{2.316689in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.322214in}}{\pgfqpoint{3.880532in}{2.327514in}}{\pgfqpoint{3.876625in}{2.331420in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.335327in}}{\pgfqpoint{3.867419in}{2.337522in}}{\pgfqpoint{3.861894in}{2.337522in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.337522in}}{\pgfqpoint{3.851069in}{2.335327in}}{\pgfqpoint{3.847163in}{2.331420in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.327514in}}{\pgfqpoint{3.841061in}{2.322214in}}{\pgfqpoint{3.841061in}{2.316689in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.311164in}}{\pgfqpoint{3.843256in}{2.305864in}}{\pgfqpoint{3.847163in}{2.301958in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.298051in}}{\pgfqpoint{3.856369in}{2.295856in}}{\pgfqpoint{3.861894in}{2.295856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848098in}{2.295972in}}%
\pgfpathcurveto{\pgfqpoint{3.853623in}{2.295972in}}{\pgfqpoint{3.858923in}{2.298167in}}{\pgfqpoint{3.862830in}{2.302074in}}%
\pgfpathcurveto{\pgfqpoint{3.866736in}{2.305981in}}{\pgfqpoint{3.868932in}{2.311280in}}{\pgfqpoint{3.868932in}{2.316805in}}%
\pgfpathcurveto{\pgfqpoint{3.868932in}{2.322331in}}{\pgfqpoint{3.866736in}{2.327630in}}{\pgfqpoint{3.862830in}{2.331537in}}%
\pgfpathcurveto{\pgfqpoint{3.858923in}{2.335444in}}{\pgfqpoint{3.853623in}{2.337639in}}{\pgfqpoint{3.848098in}{2.337639in}}%
\pgfpathcurveto{\pgfqpoint{3.842573in}{2.337639in}}{\pgfqpoint{3.837274in}{2.335444in}}{\pgfqpoint{3.833367in}{2.331537in}}%
\pgfpathcurveto{\pgfqpoint{3.829460in}{2.327630in}}{\pgfqpoint{3.827265in}{2.322331in}}{\pgfqpoint{3.827265in}{2.316805in}}%
\pgfpathcurveto{\pgfqpoint{3.827265in}{2.311280in}}{\pgfqpoint{3.829460in}{2.305981in}}{\pgfqpoint{3.833367in}{2.302074in}}%
\pgfpathcurveto{\pgfqpoint{3.837274in}{2.298167in}}{\pgfqpoint{3.842573in}{2.295972in}}{\pgfqpoint{3.848098in}{2.295972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928152in}{2.295984in}}%
\pgfpathcurveto{\pgfqpoint{2.933677in}{2.295984in}}{\pgfqpoint{2.938976in}{2.298179in}}{\pgfqpoint{2.942883in}{2.302086in}}%
\pgfpathcurveto{\pgfqpoint{2.946790in}{2.305993in}}{\pgfqpoint{2.948985in}{2.311292in}}{\pgfqpoint{2.948985in}{2.316817in}}%
\pgfpathcurveto{\pgfqpoint{2.948985in}{2.322342in}}{\pgfqpoint{2.946790in}{2.327642in}}{\pgfqpoint{2.942883in}{2.331549in}}%
\pgfpathcurveto{\pgfqpoint{2.938976in}{2.335455in}}{\pgfqpoint{2.933677in}{2.337651in}}{\pgfqpoint{2.928152in}{2.337651in}}%
\pgfpathcurveto{\pgfqpoint{2.922626in}{2.337651in}}{\pgfqpoint{2.917327in}{2.335455in}}{\pgfqpoint{2.913420in}{2.331549in}}%
\pgfpathcurveto{\pgfqpoint{2.909513in}{2.327642in}}{\pgfqpoint{2.907318in}{2.322342in}}{\pgfqpoint{2.907318in}{2.316817in}}%
\pgfpathcurveto{\pgfqpoint{2.907318in}{2.311292in}}{\pgfqpoint{2.909513in}{2.305993in}}{\pgfqpoint{2.913420in}{2.302086in}}%
\pgfpathcurveto{\pgfqpoint{2.917327in}{2.298179in}}{\pgfqpoint{2.922626in}{2.295984in}}{\pgfqpoint{2.928152in}{2.295984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849084in}{2.296100in}}%
\pgfpathcurveto{\pgfqpoint{3.854609in}{2.296100in}}{\pgfqpoint{3.859909in}{2.298295in}}{\pgfqpoint{3.863816in}{2.302202in}}%
\pgfpathcurveto{\pgfqpoint{3.867722in}{2.306109in}}{\pgfqpoint{3.869917in}{2.311409in}}{\pgfqpoint{3.869917in}{2.316934in}}%
\pgfpathcurveto{\pgfqpoint{3.869917in}{2.322459in}}{\pgfqpoint{3.867722in}{2.327758in}}{\pgfqpoint{3.863816in}{2.331665in}}%
\pgfpathcurveto{\pgfqpoint{3.859909in}{2.335572in}}{\pgfqpoint{3.854609in}{2.337767in}}{\pgfqpoint{3.849084in}{2.337767in}}%
\pgfpathcurveto{\pgfqpoint{3.843559in}{2.337767in}}{\pgfqpoint{3.838260in}{2.335572in}}{\pgfqpoint{3.834353in}{2.331665in}}%
\pgfpathcurveto{\pgfqpoint{3.830446in}{2.327758in}}{\pgfqpoint{3.828251in}{2.322459in}}{\pgfqpoint{3.828251in}{2.316934in}}%
\pgfpathcurveto{\pgfqpoint{3.828251in}{2.311409in}}{\pgfqpoint{3.830446in}{2.306109in}}{\pgfqpoint{3.834353in}{2.302202in}}%
\pgfpathcurveto{\pgfqpoint{3.838260in}{2.298295in}}{\pgfqpoint{3.843559in}{2.296100in}}{\pgfqpoint{3.849084in}{2.296100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651355in}{2.296293in}}%
\pgfpathcurveto{\pgfqpoint{3.656880in}{2.296293in}}{\pgfqpoint{3.662180in}{2.298488in}}{\pgfqpoint{3.666087in}{2.302395in}}%
\pgfpathcurveto{\pgfqpoint{3.669994in}{2.306302in}}{\pgfqpoint{3.672189in}{2.311601in}}{\pgfqpoint{3.672189in}{2.317127in}}%
\pgfpathcurveto{\pgfqpoint{3.672189in}{2.322652in}}{\pgfqpoint{3.669994in}{2.327951in}}{\pgfqpoint{3.666087in}{2.331858in}}%
\pgfpathcurveto{\pgfqpoint{3.662180in}{2.335765in}}{\pgfqpoint{3.656880in}{2.337960in}}{\pgfqpoint{3.651355in}{2.337960in}}%
\pgfpathcurveto{\pgfqpoint{3.645830in}{2.337960in}}{\pgfqpoint{3.640531in}{2.335765in}}{\pgfqpoint{3.636624in}{2.331858in}}%
\pgfpathcurveto{\pgfqpoint{3.632717in}{2.327951in}}{\pgfqpoint{3.630522in}{2.322652in}}{\pgfqpoint{3.630522in}{2.317127in}}%
\pgfpathcurveto{\pgfqpoint{3.630522in}{2.311601in}}{\pgfqpoint{3.632717in}{2.306302in}}{\pgfqpoint{3.636624in}{2.302395in}}%
\pgfpathcurveto{\pgfqpoint{3.640531in}{2.298488in}}{\pgfqpoint{3.645830in}{2.296293in}}{\pgfqpoint{3.651355in}{2.296293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.296360in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.296360in}}{\pgfqpoint{3.872717in}{2.298555in}}{\pgfqpoint{3.876624in}{2.302462in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.306369in}}{\pgfqpoint{3.882726in}{2.311669in}}{\pgfqpoint{3.882726in}{2.317194in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.322719in}}{\pgfqpoint{3.880531in}{2.328018in}}{\pgfqpoint{3.876624in}{2.331925in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.335832in}}{\pgfqpoint{3.867418in}{2.338027in}}{\pgfqpoint{3.861893in}{2.338027in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.338027in}}{\pgfqpoint{3.851068in}{2.335832in}}{\pgfqpoint{3.847161in}{2.331925in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.328018in}}{\pgfqpoint{3.841059in}{2.322719in}}{\pgfqpoint{3.841059in}{2.317194in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.311669in}}{\pgfqpoint{3.843254in}{2.306369in}}{\pgfqpoint{3.847161in}{2.302462in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.298555in}}{\pgfqpoint{3.856368in}{2.296360in}}{\pgfqpoint{3.861893in}{2.296360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861720in}{2.296908in}}%
\pgfpathcurveto{\pgfqpoint{3.867245in}{2.296908in}}{\pgfqpoint{3.872545in}{2.299103in}}{\pgfqpoint{3.876452in}{2.303010in}}%
\pgfpathcurveto{\pgfqpoint{3.880358in}{2.306917in}}{\pgfqpoint{3.882554in}{2.312217in}}{\pgfqpoint{3.882554in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{3.882554in}{2.323267in}}{\pgfqpoint{3.880358in}{2.328566in}}{\pgfqpoint{3.876452in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{3.872545in}{2.336380in}}{\pgfqpoint{3.867245in}{2.338575in}}{\pgfqpoint{3.861720in}{2.338575in}}%
\pgfpathcurveto{\pgfqpoint{3.856195in}{2.338575in}}{\pgfqpoint{3.850896in}{2.336380in}}{\pgfqpoint{3.846989in}{2.332473in}}%
\pgfpathcurveto{\pgfqpoint{3.843082in}{2.328566in}}{\pgfqpoint{3.840887in}{2.323267in}}{\pgfqpoint{3.840887in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{3.840887in}{2.312217in}}{\pgfqpoint{3.843082in}{2.306917in}}{\pgfqpoint{3.846989in}{2.303010in}}%
\pgfpathcurveto{\pgfqpoint{3.850896in}{2.299103in}}{\pgfqpoint{3.856195in}{2.296908in}}{\pgfqpoint{3.861720in}{2.296908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.297089in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.297089in}}{\pgfqpoint{3.872700in}{2.299285in}}{\pgfqpoint{3.876607in}{2.303191in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.307098in}}{\pgfqpoint{3.882709in}{2.312398in}}{\pgfqpoint{3.882709in}{2.317923in}}%
\pgfpathcurveto{\pgfqpoint{3.882709in}{2.323448in}}{\pgfqpoint{3.880514in}{2.328747in}}{\pgfqpoint{3.876607in}{2.332654in}}%
\pgfpathcurveto{\pgfqpoint{3.872700in}{2.336561in}}{\pgfqpoint{3.867400in}{2.338756in}}{\pgfqpoint{3.861875in}{2.338756in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.338756in}}{\pgfqpoint{3.851051in}{2.336561in}}{\pgfqpoint{3.847144in}{2.332654in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.328747in}}{\pgfqpoint{3.841042in}{2.323448in}}{\pgfqpoint{3.841042in}{2.317923in}}%
\pgfpathcurveto{\pgfqpoint{3.841042in}{2.312398in}}{\pgfqpoint{3.843237in}{2.307098in}}{\pgfqpoint{3.847144in}{2.303191in}}%
\pgfpathcurveto{\pgfqpoint{3.851051in}{2.299285in}}{\pgfqpoint{3.856350in}{2.297089in}}{\pgfqpoint{3.861875in}{2.297089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846665in}{2.297452in}}%
\pgfpathcurveto{\pgfqpoint{3.852190in}{2.297452in}}{\pgfqpoint{3.857489in}{2.299647in}}{\pgfqpoint{3.861396in}{2.303554in}}%
\pgfpathcurveto{\pgfqpoint{3.865303in}{2.307460in}}{\pgfqpoint{3.867498in}{2.312760in}}{\pgfqpoint{3.867498in}{2.318285in}}%
\pgfpathcurveto{\pgfqpoint{3.867498in}{2.323810in}}{\pgfqpoint{3.865303in}{2.329110in}}{\pgfqpoint{3.861396in}{2.333016in}}%
\pgfpathcurveto{\pgfqpoint{3.857489in}{2.336923in}}{\pgfqpoint{3.852190in}{2.339118in}}{\pgfqpoint{3.846665in}{2.339118in}}%
\pgfpathcurveto{\pgfqpoint{3.841140in}{2.339118in}}{\pgfqpoint{3.835840in}{2.336923in}}{\pgfqpoint{3.831933in}{2.333016in}}%
\pgfpathcurveto{\pgfqpoint{3.828026in}{2.329110in}}{\pgfqpoint{3.825831in}{2.323810in}}{\pgfqpoint{3.825831in}{2.318285in}}%
\pgfpathcurveto{\pgfqpoint{3.825831in}{2.312760in}}{\pgfqpoint{3.828026in}{2.307460in}}{\pgfqpoint{3.831933in}{2.303554in}}%
\pgfpathcurveto{\pgfqpoint{3.835840in}{2.299647in}}{\pgfqpoint{3.841140in}{2.297452in}}{\pgfqpoint{3.846665in}{2.297452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509880in}{2.297788in}}%
\pgfpathcurveto{\pgfqpoint{3.515405in}{2.297788in}}{\pgfqpoint{3.520704in}{2.299983in}}{\pgfqpoint{3.524611in}{2.303890in}}%
\pgfpathcurveto{\pgfqpoint{3.528518in}{2.307797in}}{\pgfqpoint{3.530713in}{2.313096in}}{\pgfqpoint{3.530713in}{2.318621in}}%
\pgfpathcurveto{\pgfqpoint{3.530713in}{2.324146in}}{\pgfqpoint{3.528518in}{2.329446in}}{\pgfqpoint{3.524611in}{2.333353in}}%
\pgfpathcurveto{\pgfqpoint{3.520704in}{2.337260in}}{\pgfqpoint{3.515405in}{2.339455in}}{\pgfqpoint{3.509880in}{2.339455in}}%
\pgfpathcurveto{\pgfqpoint{3.504355in}{2.339455in}}{\pgfqpoint{3.499055in}{2.337260in}}{\pgfqpoint{3.495148in}{2.333353in}}%
\pgfpathcurveto{\pgfqpoint{3.491242in}{2.329446in}}{\pgfqpoint{3.489046in}{2.324146in}}{\pgfqpoint{3.489046in}{2.318621in}}%
\pgfpathcurveto{\pgfqpoint{3.489046in}{2.313096in}}{\pgfqpoint{3.491242in}{2.307797in}}{\pgfqpoint{3.495148in}{2.303890in}}%
\pgfpathcurveto{\pgfqpoint{3.499055in}{2.299983in}}{\pgfqpoint{3.504355in}{2.297788in}}{\pgfqpoint{3.509880in}{2.297788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859504in}{2.297858in}}%
\pgfpathcurveto{\pgfqpoint{3.865029in}{2.297858in}}{\pgfqpoint{3.870328in}{2.300053in}}{\pgfqpoint{3.874235in}{2.303960in}}%
\pgfpathcurveto{\pgfqpoint{3.878142in}{2.307867in}}{\pgfqpoint{3.880337in}{2.313166in}}{\pgfqpoint{3.880337in}{2.318691in}}%
\pgfpathcurveto{\pgfqpoint{3.880337in}{2.324216in}}{\pgfqpoint{3.878142in}{2.329516in}}{\pgfqpoint{3.874235in}{2.333422in}}%
\pgfpathcurveto{\pgfqpoint{3.870328in}{2.337329in}}{\pgfqpoint{3.865029in}{2.339524in}}{\pgfqpoint{3.859504in}{2.339524in}}%
\pgfpathcurveto{\pgfqpoint{3.853979in}{2.339524in}}{\pgfqpoint{3.848679in}{2.337329in}}{\pgfqpoint{3.844772in}{2.333422in}}%
\pgfpathcurveto{\pgfqpoint{3.840865in}{2.329516in}}{\pgfqpoint{3.838670in}{2.324216in}}{\pgfqpoint{3.838670in}{2.318691in}}%
\pgfpathcurveto{\pgfqpoint{3.838670in}{2.313166in}}{\pgfqpoint{3.840865in}{2.307867in}}{\pgfqpoint{3.844772in}{2.303960in}}%
\pgfpathcurveto{\pgfqpoint{3.848679in}{2.300053in}}{\pgfqpoint{3.853979in}{2.297858in}}{\pgfqpoint{3.859504in}{2.297858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859897in}{2.298178in}}%
\pgfpathcurveto{\pgfqpoint{3.865422in}{2.298178in}}{\pgfqpoint{3.870722in}{2.300374in}}{\pgfqpoint{3.874629in}{2.304280in}}%
\pgfpathcurveto{\pgfqpoint{3.878535in}{2.308187in}}{\pgfqpoint{3.880731in}{2.313487in}}{\pgfqpoint{3.880731in}{2.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.880731in}{2.324537in}}{\pgfqpoint{3.878535in}{2.329836in}}{\pgfqpoint{3.874629in}{2.333743in}}%
\pgfpathcurveto{\pgfqpoint{3.870722in}{2.337650in}}{\pgfqpoint{3.865422in}{2.339845in}}{\pgfqpoint{3.859897in}{2.339845in}}%
\pgfpathcurveto{\pgfqpoint{3.854372in}{2.339845in}}{\pgfqpoint{3.849073in}{2.337650in}}{\pgfqpoint{3.845166in}{2.333743in}}%
\pgfpathcurveto{\pgfqpoint{3.841259in}{2.329836in}}{\pgfqpoint{3.839064in}{2.324537in}}{\pgfqpoint{3.839064in}{2.319012in}}%
\pgfpathcurveto{\pgfqpoint{3.839064in}{2.313487in}}{\pgfqpoint{3.841259in}{2.308187in}}{\pgfqpoint{3.845166in}{2.304280in}}%
\pgfpathcurveto{\pgfqpoint{3.849073in}{2.300374in}}{\pgfqpoint{3.854372in}{2.298178in}}{\pgfqpoint{3.859897in}{2.298178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861693in}{2.298312in}}%
\pgfpathcurveto{\pgfqpoint{3.867218in}{2.298312in}}{\pgfqpoint{3.872517in}{2.300508in}}{\pgfqpoint{3.876424in}{2.304414in}}%
\pgfpathcurveto{\pgfqpoint{3.880331in}{2.308321in}}{\pgfqpoint{3.882526in}{2.313621in}}{\pgfqpoint{3.882526in}{2.319146in}}%
\pgfpathcurveto{\pgfqpoint{3.882526in}{2.324671in}}{\pgfqpoint{3.880331in}{2.329970in}}{\pgfqpoint{3.876424in}{2.333877in}}%
\pgfpathcurveto{\pgfqpoint{3.872517in}{2.337784in}}{\pgfqpoint{3.867218in}{2.339979in}}{\pgfqpoint{3.861693in}{2.339979in}}%
\pgfpathcurveto{\pgfqpoint{3.856168in}{2.339979in}}{\pgfqpoint{3.850868in}{2.337784in}}{\pgfqpoint{3.846961in}{2.333877in}}%
\pgfpathcurveto{\pgfqpoint{3.843055in}{2.329970in}}{\pgfqpoint{3.840860in}{2.324671in}}{\pgfqpoint{3.840860in}{2.319146in}}%
\pgfpathcurveto{\pgfqpoint{3.840860in}{2.313621in}}{\pgfqpoint{3.843055in}{2.308321in}}{\pgfqpoint{3.846961in}{2.304414in}}%
\pgfpathcurveto{\pgfqpoint{3.850868in}{2.300508in}}{\pgfqpoint{3.856168in}{2.298312in}}{\pgfqpoint{3.861693in}{2.298312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582581in}{2.298324in}}%
\pgfpathcurveto{\pgfqpoint{3.588107in}{2.298324in}}{\pgfqpoint{3.593406in}{2.300519in}}{\pgfqpoint{3.597313in}{2.304426in}}%
\pgfpathcurveto{\pgfqpoint{3.601220in}{2.308333in}}{\pgfqpoint{3.603415in}{2.313633in}}{\pgfqpoint{3.603415in}{2.319158in}}%
\pgfpathcurveto{\pgfqpoint{3.603415in}{2.324683in}}{\pgfqpoint{3.601220in}{2.329982in}}{\pgfqpoint{3.597313in}{2.333889in}}%
\pgfpathcurveto{\pgfqpoint{3.593406in}{2.337796in}}{\pgfqpoint{3.588107in}{2.339991in}}{\pgfqpoint{3.582581in}{2.339991in}}%
\pgfpathcurveto{\pgfqpoint{3.577056in}{2.339991in}}{\pgfqpoint{3.571757in}{2.337796in}}{\pgfqpoint{3.567850in}{2.333889in}}%
\pgfpathcurveto{\pgfqpoint{3.563943in}{2.329982in}}{\pgfqpoint{3.561748in}{2.324683in}}{\pgfqpoint{3.561748in}{2.319158in}}%
\pgfpathcurveto{\pgfqpoint{3.561748in}{2.313633in}}{\pgfqpoint{3.563943in}{2.308333in}}{\pgfqpoint{3.567850in}{2.304426in}}%
\pgfpathcurveto{\pgfqpoint{3.571757in}{2.300519in}}{\pgfqpoint{3.577056in}{2.298324in}}{\pgfqpoint{3.582581in}{2.298324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861784in}{2.298641in}}%
\pgfpathcurveto{\pgfqpoint{3.867309in}{2.298641in}}{\pgfqpoint{3.872609in}{2.300836in}}{\pgfqpoint{3.876516in}{2.304743in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.308649in}}{\pgfqpoint{3.882618in}{2.313949in}}{\pgfqpoint{3.882618in}{2.319474in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.324999in}}{\pgfqpoint{3.880422in}{2.330299in}}{\pgfqpoint{3.876516in}{2.334205in}}%
\pgfpathcurveto{\pgfqpoint{3.872609in}{2.338112in}}{\pgfqpoint{3.867309in}{2.340307in}}{\pgfqpoint{3.861784in}{2.340307in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{2.340307in}}{\pgfqpoint{3.850960in}{2.338112in}}{\pgfqpoint{3.847053in}{2.334205in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.330299in}}{\pgfqpoint{3.840951in}{2.324999in}}{\pgfqpoint{3.840951in}{2.319474in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.313949in}}{\pgfqpoint{3.843146in}{2.308649in}}{\pgfqpoint{3.847053in}{2.304743in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.300836in}}{\pgfqpoint{3.856259in}{2.298641in}}{\pgfqpoint{3.861784in}{2.298641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.298726in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.298726in}}{\pgfqpoint{3.872714in}{2.300922in}}{\pgfqpoint{3.876621in}{2.304828in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.308735in}}{\pgfqpoint{3.882723in}{2.314035in}}{\pgfqpoint{3.882723in}{2.319560in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.325085in}}{\pgfqpoint{3.880528in}{2.330384in}}{\pgfqpoint{3.876621in}{2.334291in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.338198in}}{\pgfqpoint{3.867415in}{2.340393in}}{\pgfqpoint{3.861890in}{2.340393in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.340393in}}{\pgfqpoint{3.851065in}{2.338198in}}{\pgfqpoint{3.847158in}{2.334291in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.330384in}}{\pgfqpoint{3.841056in}{2.325085in}}{\pgfqpoint{3.841056in}{2.319560in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.314035in}}{\pgfqpoint{3.843251in}{2.308735in}}{\pgfqpoint{3.847158in}{2.304828in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.300922in}}{\pgfqpoint{3.856365in}{2.298726in}}{\pgfqpoint{3.861890in}{2.298726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855640in}{2.298749in}}%
\pgfpathcurveto{\pgfqpoint{3.861165in}{2.298749in}}{\pgfqpoint{3.866464in}{2.300944in}}{\pgfqpoint{3.870371in}{2.304851in}}%
\pgfpathcurveto{\pgfqpoint{3.874278in}{2.308758in}}{\pgfqpoint{3.876473in}{2.314057in}}{\pgfqpoint{3.876473in}{2.319582in}}%
\pgfpathcurveto{\pgfqpoint{3.876473in}{2.325107in}}{\pgfqpoint{3.874278in}{2.330407in}}{\pgfqpoint{3.870371in}{2.334314in}}%
\pgfpathcurveto{\pgfqpoint{3.866464in}{2.338220in}}{\pgfqpoint{3.861165in}{2.340415in}}{\pgfqpoint{3.855640in}{2.340415in}}%
\pgfpathcurveto{\pgfqpoint{3.850115in}{2.340415in}}{\pgfqpoint{3.844815in}{2.338220in}}{\pgfqpoint{3.840908in}{2.334314in}}%
\pgfpathcurveto{\pgfqpoint{3.837001in}{2.330407in}}{\pgfqpoint{3.834806in}{2.325107in}}{\pgfqpoint{3.834806in}{2.319582in}}%
\pgfpathcurveto{\pgfqpoint{3.834806in}{2.314057in}}{\pgfqpoint{3.837001in}{2.308758in}}{\pgfqpoint{3.840908in}{2.304851in}}%
\pgfpathcurveto{\pgfqpoint{3.844815in}{2.300944in}}{\pgfqpoint{3.850115in}{2.298749in}}{\pgfqpoint{3.855640in}{2.298749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.298864in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.298864in}}{\pgfqpoint{3.872717in}{2.301059in}}{\pgfqpoint{3.876624in}{2.304966in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.308873in}}{\pgfqpoint{3.882726in}{2.314172in}}{\pgfqpoint{3.882726in}{2.319697in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.325222in}}{\pgfqpoint{3.880531in}{2.330522in}}{\pgfqpoint{3.876624in}{2.334429in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.338336in}}{\pgfqpoint{3.867418in}{2.340531in}}{\pgfqpoint{3.861893in}{2.340531in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.340531in}}{\pgfqpoint{3.851068in}{2.338336in}}{\pgfqpoint{3.847161in}{2.334429in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.330522in}}{\pgfqpoint{3.841059in}{2.325222in}}{\pgfqpoint{3.841059in}{2.319697in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.314172in}}{\pgfqpoint{3.843254in}{2.308873in}}{\pgfqpoint{3.847161in}{2.304966in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.301059in}}{\pgfqpoint{3.856368in}{2.298864in}}{\pgfqpoint{3.861893in}{2.298864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634939in}{2.298964in}}%
\pgfpathcurveto{\pgfqpoint{2.640464in}{2.298964in}}{\pgfqpoint{2.645763in}{2.301159in}}{\pgfqpoint{2.649670in}{2.305066in}}%
\pgfpathcurveto{\pgfqpoint{2.653577in}{2.308973in}}{\pgfqpoint{2.655772in}{2.314272in}}{\pgfqpoint{2.655772in}{2.319797in}}%
\pgfpathcurveto{\pgfqpoint{2.655772in}{2.325322in}}{\pgfqpoint{2.653577in}{2.330622in}}{\pgfqpoint{2.649670in}{2.334529in}}%
\pgfpathcurveto{\pgfqpoint{2.645763in}{2.338436in}}{\pgfqpoint{2.640464in}{2.340631in}}{\pgfqpoint{2.634939in}{2.340631in}}%
\pgfpathcurveto{\pgfqpoint{2.629414in}{2.340631in}}{\pgfqpoint{2.624114in}{2.338436in}}{\pgfqpoint{2.620207in}{2.334529in}}%
\pgfpathcurveto{\pgfqpoint{2.616301in}{2.330622in}}{\pgfqpoint{2.614105in}{2.325322in}}{\pgfqpoint{2.614105in}{2.319797in}}%
\pgfpathcurveto{\pgfqpoint{2.614105in}{2.314272in}}{\pgfqpoint{2.616301in}{2.308973in}}{\pgfqpoint{2.620207in}{2.305066in}}%
\pgfpathcurveto{\pgfqpoint{2.624114in}{2.301159in}}{\pgfqpoint{2.629414in}{2.298964in}}{\pgfqpoint{2.634939in}{2.298964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772618in}{2.299010in}}%
\pgfpathcurveto{\pgfqpoint{3.778143in}{2.299010in}}{\pgfqpoint{3.783442in}{2.301205in}}{\pgfqpoint{3.787349in}{2.305112in}}%
\pgfpathcurveto{\pgfqpoint{3.791256in}{2.309019in}}{\pgfqpoint{3.793451in}{2.314318in}}{\pgfqpoint{3.793451in}{2.319843in}}%
\pgfpathcurveto{\pgfqpoint{3.793451in}{2.325368in}}{\pgfqpoint{3.791256in}{2.330668in}}{\pgfqpoint{3.787349in}{2.334575in}}%
\pgfpathcurveto{\pgfqpoint{3.783442in}{2.338481in}}{\pgfqpoint{3.778143in}{2.340677in}}{\pgfqpoint{3.772618in}{2.340677in}}%
\pgfpathcurveto{\pgfqpoint{3.767093in}{2.340677in}}{\pgfqpoint{3.761793in}{2.338481in}}{\pgfqpoint{3.757886in}{2.334575in}}%
\pgfpathcurveto{\pgfqpoint{3.753979in}{2.330668in}}{\pgfqpoint{3.751784in}{2.325368in}}{\pgfqpoint{3.751784in}{2.319843in}}%
\pgfpathcurveto{\pgfqpoint{3.751784in}{2.314318in}}{\pgfqpoint{3.753979in}{2.309019in}}{\pgfqpoint{3.757886in}{2.305112in}}%
\pgfpathcurveto{\pgfqpoint{3.761793in}{2.301205in}}{\pgfqpoint{3.767093in}{2.299010in}}{\pgfqpoint{3.772618in}{2.299010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721558in}{2.299035in}}%
\pgfpathcurveto{\pgfqpoint{2.727083in}{2.299035in}}{\pgfqpoint{2.732383in}{2.301230in}}{\pgfqpoint{2.736289in}{2.305137in}}%
\pgfpathcurveto{\pgfqpoint{2.740196in}{2.309043in}}{\pgfqpoint{2.742391in}{2.314343in}}{\pgfqpoint{2.742391in}{2.319868in}}%
\pgfpathcurveto{\pgfqpoint{2.742391in}{2.325393in}}{\pgfqpoint{2.740196in}{2.330693in}}{\pgfqpoint{2.736289in}{2.334599in}}%
\pgfpathcurveto{\pgfqpoint{2.732383in}{2.338506in}}{\pgfqpoint{2.727083in}{2.340701in}}{\pgfqpoint{2.721558in}{2.340701in}}%
\pgfpathcurveto{\pgfqpoint{2.716033in}{2.340701in}}{\pgfqpoint{2.710733in}{2.338506in}}{\pgfqpoint{2.706827in}{2.334599in}}%
\pgfpathcurveto{\pgfqpoint{2.702920in}{2.330693in}}{\pgfqpoint{2.700725in}{2.325393in}}{\pgfqpoint{2.700725in}{2.319868in}}%
\pgfpathcurveto{\pgfqpoint{2.700725in}{2.314343in}}{\pgfqpoint{2.702920in}{2.309043in}}{\pgfqpoint{2.706827in}{2.305137in}}%
\pgfpathcurveto{\pgfqpoint{2.710733in}{2.301230in}}{\pgfqpoint{2.716033in}{2.299035in}}{\pgfqpoint{2.721558in}{2.299035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727316in}{2.299227in}}%
\pgfpathcurveto{\pgfqpoint{3.732841in}{2.299227in}}{\pgfqpoint{3.738141in}{2.301423in}}{\pgfqpoint{3.742048in}{2.305329in}}%
\pgfpathcurveto{\pgfqpoint{3.745955in}{2.309236in}}{\pgfqpoint{3.748150in}{2.314536in}}{\pgfqpoint{3.748150in}{2.320061in}}%
\pgfpathcurveto{\pgfqpoint{3.748150in}{2.325586in}}{\pgfqpoint{3.745955in}{2.330885in}}{\pgfqpoint{3.742048in}{2.334792in}}%
\pgfpathcurveto{\pgfqpoint{3.738141in}{2.338699in}}{\pgfqpoint{3.732841in}{2.340894in}}{\pgfqpoint{3.727316in}{2.340894in}}%
\pgfpathcurveto{\pgfqpoint{3.721791in}{2.340894in}}{\pgfqpoint{3.716492in}{2.338699in}}{\pgfqpoint{3.712585in}{2.334792in}}%
\pgfpathcurveto{\pgfqpoint{3.708678in}{2.330885in}}{\pgfqpoint{3.706483in}{2.325586in}}{\pgfqpoint{3.706483in}{2.320061in}}%
\pgfpathcurveto{\pgfqpoint{3.706483in}{2.314536in}}{\pgfqpoint{3.708678in}{2.309236in}}{\pgfqpoint{3.712585in}{2.305329in}}%
\pgfpathcurveto{\pgfqpoint{3.716492in}{2.301423in}}{\pgfqpoint{3.721791in}{2.299227in}}{\pgfqpoint{3.727316in}{2.299227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861478in}{2.299332in}}%
\pgfpathcurveto{\pgfqpoint{3.867003in}{2.299332in}}{\pgfqpoint{3.872303in}{2.301527in}}{\pgfqpoint{3.876210in}{2.305434in}}%
\pgfpathcurveto{\pgfqpoint{3.880116in}{2.309341in}}{\pgfqpoint{3.882312in}{2.314640in}}{\pgfqpoint{3.882312in}{2.320165in}}%
\pgfpathcurveto{\pgfqpoint{3.882312in}{2.325691in}}{\pgfqpoint{3.880116in}{2.330990in}}{\pgfqpoint{3.876210in}{2.334897in}}%
\pgfpathcurveto{\pgfqpoint{3.872303in}{2.338804in}}{\pgfqpoint{3.867003in}{2.340999in}}{\pgfqpoint{3.861478in}{2.340999in}}%
\pgfpathcurveto{\pgfqpoint{3.855953in}{2.340999in}}{\pgfqpoint{3.850654in}{2.338804in}}{\pgfqpoint{3.846747in}{2.334897in}}%
\pgfpathcurveto{\pgfqpoint{3.842840in}{2.330990in}}{\pgfqpoint{3.840645in}{2.325691in}}{\pgfqpoint{3.840645in}{2.320165in}}%
\pgfpathcurveto{\pgfqpoint{3.840645in}{2.314640in}}{\pgfqpoint{3.842840in}{2.309341in}}{\pgfqpoint{3.846747in}{2.305434in}}%
\pgfpathcurveto{\pgfqpoint{3.850654in}{2.301527in}}{\pgfqpoint{3.855953in}{2.299332in}}{\pgfqpoint{3.861478in}{2.299332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681060in}{2.299356in}}%
\pgfpathcurveto{\pgfqpoint{3.686585in}{2.299356in}}{\pgfqpoint{3.691884in}{2.301551in}}{\pgfqpoint{3.695791in}{2.305458in}}%
\pgfpathcurveto{\pgfqpoint{3.699698in}{2.309364in}}{\pgfqpoint{3.701893in}{2.314664in}}{\pgfqpoint{3.701893in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{3.701893in}{2.325714in}}{\pgfqpoint{3.699698in}{2.331014in}}{\pgfqpoint{3.695791in}{2.334920in}}%
\pgfpathcurveto{\pgfqpoint{3.691884in}{2.338827in}}{\pgfqpoint{3.686585in}{2.341022in}}{\pgfqpoint{3.681060in}{2.341022in}}%
\pgfpathcurveto{\pgfqpoint{3.675535in}{2.341022in}}{\pgfqpoint{3.670235in}{2.338827in}}{\pgfqpoint{3.666328in}{2.334920in}}%
\pgfpathcurveto{\pgfqpoint{3.662421in}{2.331014in}}{\pgfqpoint{3.660226in}{2.325714in}}{\pgfqpoint{3.660226in}{2.320189in}}%
\pgfpathcurveto{\pgfqpoint{3.660226in}{2.314664in}}{\pgfqpoint{3.662421in}{2.309364in}}{\pgfqpoint{3.666328in}{2.305458in}}%
\pgfpathcurveto{\pgfqpoint{3.670235in}{2.301551in}}{\pgfqpoint{3.675535in}{2.299356in}}{\pgfqpoint{3.681060in}{2.299356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727550in}{2.299411in}}%
\pgfpathcurveto{\pgfqpoint{3.733075in}{2.299411in}}{\pgfqpoint{3.738375in}{2.301606in}}{\pgfqpoint{3.742282in}{2.305513in}}%
\pgfpathcurveto{\pgfqpoint{3.746188in}{2.309420in}}{\pgfqpoint{3.748384in}{2.314719in}}{\pgfqpoint{3.748384in}{2.320244in}}%
\pgfpathcurveto{\pgfqpoint{3.748384in}{2.325769in}}{\pgfqpoint{3.746188in}{2.331069in}}{\pgfqpoint{3.742282in}{2.334976in}}%
\pgfpathcurveto{\pgfqpoint{3.738375in}{2.338882in}}{\pgfqpoint{3.733075in}{2.341078in}}{\pgfqpoint{3.727550in}{2.341078in}}%
\pgfpathcurveto{\pgfqpoint{3.722025in}{2.341078in}}{\pgfqpoint{3.716726in}{2.338882in}}{\pgfqpoint{3.712819in}{2.334976in}}%
\pgfpathcurveto{\pgfqpoint{3.708912in}{2.331069in}}{\pgfqpoint{3.706717in}{2.325769in}}{\pgfqpoint{3.706717in}{2.320244in}}%
\pgfpathcurveto{\pgfqpoint{3.706717in}{2.314719in}}{\pgfqpoint{3.708912in}{2.309420in}}{\pgfqpoint{3.712819in}{2.305513in}}%
\pgfpathcurveto{\pgfqpoint{3.716726in}{2.301606in}}{\pgfqpoint{3.722025in}{2.299411in}}{\pgfqpoint{3.727550in}{2.299411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844001in}{2.299420in}}%
\pgfpathcurveto{\pgfqpoint{3.849526in}{2.299420in}}{\pgfqpoint{3.854826in}{2.301615in}}{\pgfqpoint{3.858732in}{2.305522in}}%
\pgfpathcurveto{\pgfqpoint{3.862639in}{2.309429in}}{\pgfqpoint{3.864834in}{2.314729in}}{\pgfqpoint{3.864834in}{2.320254in}}%
\pgfpathcurveto{\pgfqpoint{3.864834in}{2.325779in}}{\pgfqpoint{3.862639in}{2.331078in}}{\pgfqpoint{3.858732in}{2.334985in}}%
\pgfpathcurveto{\pgfqpoint{3.854826in}{2.338892in}}{\pgfqpoint{3.849526in}{2.341087in}}{\pgfqpoint{3.844001in}{2.341087in}}%
\pgfpathcurveto{\pgfqpoint{3.838476in}{2.341087in}}{\pgfqpoint{3.833176in}{2.338892in}}{\pgfqpoint{3.829270in}{2.334985in}}%
\pgfpathcurveto{\pgfqpoint{3.825363in}{2.331078in}}{\pgfqpoint{3.823168in}{2.325779in}}{\pgfqpoint{3.823168in}{2.320254in}}%
\pgfpathcurveto{\pgfqpoint{3.823168in}{2.314729in}}{\pgfqpoint{3.825363in}{2.309429in}}{\pgfqpoint{3.829270in}{2.305522in}}%
\pgfpathcurveto{\pgfqpoint{3.833176in}{2.301615in}}{\pgfqpoint{3.838476in}{2.299420in}}{\pgfqpoint{3.844001in}{2.299420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479324in}{2.299668in}}%
\pgfpathcurveto{\pgfqpoint{1.484850in}{2.299668in}}{\pgfqpoint{1.490149in}{2.301864in}}{\pgfqpoint{1.494056in}{2.305770in}}%
\pgfpathcurveto{\pgfqpoint{1.497963in}{2.309677in}}{\pgfqpoint{1.500158in}{2.314977in}}{\pgfqpoint{1.500158in}{2.320502in}}%
\pgfpathcurveto{\pgfqpoint{1.500158in}{2.326027in}}{\pgfqpoint{1.497963in}{2.331326in}}{\pgfqpoint{1.494056in}{2.335233in}}%
\pgfpathcurveto{\pgfqpoint{1.490149in}{2.339140in}}{\pgfqpoint{1.484850in}{2.341335in}}{\pgfqpoint{1.479324in}{2.341335in}}%
\pgfpathcurveto{\pgfqpoint{1.473799in}{2.341335in}}{\pgfqpoint{1.468500in}{2.339140in}}{\pgfqpoint{1.464593in}{2.335233in}}%
\pgfpathcurveto{\pgfqpoint{1.460686in}{2.331326in}}{\pgfqpoint{1.458491in}{2.326027in}}{\pgfqpoint{1.458491in}{2.320502in}}%
\pgfpathcurveto{\pgfqpoint{1.458491in}{2.314977in}}{\pgfqpoint{1.460686in}{2.309677in}}{\pgfqpoint{1.464593in}{2.305770in}}%
\pgfpathcurveto{\pgfqpoint{1.468500in}{2.301864in}}{\pgfqpoint{1.473799in}{2.299668in}}{\pgfqpoint{1.479324in}{2.299668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.299854in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.299854in}}{\pgfqpoint{3.872716in}{2.302049in}}{\pgfqpoint{3.876622in}{2.305956in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.309863in}}{\pgfqpoint{3.882724in}{2.315163in}}{\pgfqpoint{3.882724in}{2.320688in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.326213in}}{\pgfqpoint{3.880529in}{2.331512in}}{\pgfqpoint{3.876622in}{2.335419in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.339326in}}{\pgfqpoint{3.867416in}{2.341521in}}{\pgfqpoint{3.861891in}{2.341521in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.341521in}}{\pgfqpoint{3.851066in}{2.339326in}}{\pgfqpoint{3.847160in}{2.335419in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.331512in}}{\pgfqpoint{3.841058in}{2.326213in}}{\pgfqpoint{3.841058in}{2.320688in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.315163in}}{\pgfqpoint{3.843253in}{2.309863in}}{\pgfqpoint{3.847160in}{2.305956in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.302049in}}{\pgfqpoint{3.856366in}{2.299854in}}{\pgfqpoint{3.861891in}{2.299854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861812in}{2.300092in}}%
\pgfpathcurveto{\pgfqpoint{3.867338in}{2.300092in}}{\pgfqpoint{3.872637in}{2.302287in}}{\pgfqpoint{3.876544in}{2.306194in}}%
\pgfpathcurveto{\pgfqpoint{3.880451in}{2.310101in}}{\pgfqpoint{3.882646in}{2.315400in}}{\pgfqpoint{3.882646in}{2.320925in}}%
\pgfpathcurveto{\pgfqpoint{3.882646in}{2.326450in}}{\pgfqpoint{3.880451in}{2.331750in}}{\pgfqpoint{3.876544in}{2.335657in}}%
\pgfpathcurveto{\pgfqpoint{3.872637in}{2.339563in}}{\pgfqpoint{3.867338in}{2.341759in}}{\pgfqpoint{3.861812in}{2.341759in}}%
\pgfpathcurveto{\pgfqpoint{3.856287in}{2.341759in}}{\pgfqpoint{3.850988in}{2.339563in}}{\pgfqpoint{3.847081in}{2.335657in}}%
\pgfpathcurveto{\pgfqpoint{3.843174in}{2.331750in}}{\pgfqpoint{3.840979in}{2.326450in}}{\pgfqpoint{3.840979in}{2.320925in}}%
\pgfpathcurveto{\pgfqpoint{3.840979in}{2.315400in}}{\pgfqpoint{3.843174in}{2.310101in}}{\pgfqpoint{3.847081in}{2.306194in}}%
\pgfpathcurveto{\pgfqpoint{3.850988in}{2.302287in}}{\pgfqpoint{3.856287in}{2.300092in}}{\pgfqpoint{3.861812in}{2.300092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861638in}{2.300266in}}%
\pgfpathcurveto{\pgfqpoint{3.867163in}{2.300266in}}{\pgfqpoint{3.872463in}{2.302461in}}{\pgfqpoint{3.876369in}{2.306368in}}%
\pgfpathcurveto{\pgfqpoint{3.880276in}{2.310275in}}{\pgfqpoint{3.882471in}{2.315574in}}{\pgfqpoint{3.882471in}{2.321099in}}%
\pgfpathcurveto{\pgfqpoint{3.882471in}{2.326624in}}{\pgfqpoint{3.880276in}{2.331924in}}{\pgfqpoint{3.876369in}{2.335831in}}%
\pgfpathcurveto{\pgfqpoint{3.872463in}{2.339737in}}{\pgfqpoint{3.867163in}{2.341933in}}{\pgfqpoint{3.861638in}{2.341933in}}%
\pgfpathcurveto{\pgfqpoint{3.856113in}{2.341933in}}{\pgfqpoint{3.850813in}{2.339737in}}{\pgfqpoint{3.846907in}{2.335831in}}%
\pgfpathcurveto{\pgfqpoint{3.843000in}{2.331924in}}{\pgfqpoint{3.840805in}{2.326624in}}{\pgfqpoint{3.840805in}{2.321099in}}%
\pgfpathcurveto{\pgfqpoint{3.840805in}{2.315574in}}{\pgfqpoint{3.843000in}{2.310275in}}{\pgfqpoint{3.846907in}{2.306368in}}%
\pgfpathcurveto{\pgfqpoint{3.850813in}{2.302461in}}{\pgfqpoint{3.856113in}{2.300266in}}{\pgfqpoint{3.861638in}{2.300266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592244in}{2.300338in}}%
\pgfpathcurveto{\pgfqpoint{3.597770in}{2.300338in}}{\pgfqpoint{3.603069in}{2.302533in}}{\pgfqpoint{3.606976in}{2.306440in}}%
\pgfpathcurveto{\pgfqpoint{3.610883in}{2.310347in}}{\pgfqpoint{3.613078in}{2.315646in}}{\pgfqpoint{3.613078in}{2.321171in}}%
\pgfpathcurveto{\pgfqpoint{3.613078in}{2.326696in}}{\pgfqpoint{3.610883in}{2.331996in}}{\pgfqpoint{3.606976in}{2.335903in}}%
\pgfpathcurveto{\pgfqpoint{3.603069in}{2.339810in}}{\pgfqpoint{3.597770in}{2.342005in}}{\pgfqpoint{3.592244in}{2.342005in}}%
\pgfpathcurveto{\pgfqpoint{3.586719in}{2.342005in}}{\pgfqpoint{3.581420in}{2.339810in}}{\pgfqpoint{3.577513in}{2.335903in}}%
\pgfpathcurveto{\pgfqpoint{3.573606in}{2.331996in}}{\pgfqpoint{3.571411in}{2.326696in}}{\pgfqpoint{3.571411in}{2.321171in}}%
\pgfpathcurveto{\pgfqpoint{3.571411in}{2.315646in}}{\pgfqpoint{3.573606in}{2.310347in}}{\pgfqpoint{3.577513in}{2.306440in}}%
\pgfpathcurveto{\pgfqpoint{3.581420in}{2.302533in}}{\pgfqpoint{3.586719in}{2.300338in}}{\pgfqpoint{3.592244in}{2.300338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668174in}{2.300407in}}%
\pgfpathcurveto{\pgfqpoint{3.673699in}{2.300407in}}{\pgfqpoint{3.678998in}{2.302602in}}{\pgfqpoint{3.682905in}{2.306509in}}%
\pgfpathcurveto{\pgfqpoint{3.686812in}{2.310416in}}{\pgfqpoint{3.689007in}{2.315715in}}{\pgfqpoint{3.689007in}{2.321240in}}%
\pgfpathcurveto{\pgfqpoint{3.689007in}{2.326765in}}{\pgfqpoint{3.686812in}{2.332065in}}{\pgfqpoint{3.682905in}{2.335972in}}%
\pgfpathcurveto{\pgfqpoint{3.678998in}{2.339879in}}{\pgfqpoint{3.673699in}{2.342074in}}{\pgfqpoint{3.668174in}{2.342074in}}%
\pgfpathcurveto{\pgfqpoint{3.662649in}{2.342074in}}{\pgfqpoint{3.657349in}{2.339879in}}{\pgfqpoint{3.653442in}{2.335972in}}%
\pgfpathcurveto{\pgfqpoint{3.649536in}{2.332065in}}{\pgfqpoint{3.647341in}{2.326765in}}{\pgfqpoint{3.647341in}{2.321240in}}%
\pgfpathcurveto{\pgfqpoint{3.647341in}{2.315715in}}{\pgfqpoint{3.649536in}{2.310416in}}{\pgfqpoint{3.653442in}{2.306509in}}%
\pgfpathcurveto{\pgfqpoint{3.657349in}{2.302602in}}{\pgfqpoint{3.662649in}{2.300407in}}{\pgfqpoint{3.668174in}{2.300407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861307in}{2.300428in}}%
\pgfpathcurveto{\pgfqpoint{3.866832in}{2.300428in}}{\pgfqpoint{3.872131in}{2.302623in}}{\pgfqpoint{3.876038in}{2.306530in}}%
\pgfpathcurveto{\pgfqpoint{3.879945in}{2.310437in}}{\pgfqpoint{3.882140in}{2.315736in}}{\pgfqpoint{3.882140in}{2.321262in}}%
\pgfpathcurveto{\pgfqpoint{3.882140in}{2.326787in}}{\pgfqpoint{3.879945in}{2.332086in}}{\pgfqpoint{3.876038in}{2.335993in}}%
\pgfpathcurveto{\pgfqpoint{3.872131in}{2.339900in}}{\pgfqpoint{3.866832in}{2.342095in}}{\pgfqpoint{3.861307in}{2.342095in}}%
\pgfpathcurveto{\pgfqpoint{3.855782in}{2.342095in}}{\pgfqpoint{3.850482in}{2.339900in}}{\pgfqpoint{3.846575in}{2.335993in}}%
\pgfpathcurveto{\pgfqpoint{3.842668in}{2.332086in}}{\pgfqpoint{3.840473in}{2.326787in}}{\pgfqpoint{3.840473in}{2.321262in}}%
\pgfpathcurveto{\pgfqpoint{3.840473in}{2.315736in}}{\pgfqpoint{3.842668in}{2.310437in}}{\pgfqpoint{3.846575in}{2.306530in}}%
\pgfpathcurveto{\pgfqpoint{3.850482in}{2.302623in}}{\pgfqpoint{3.855782in}{2.300428in}}{\pgfqpoint{3.861307in}{2.300428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790490in}{2.300933in}}%
\pgfpathcurveto{\pgfqpoint{3.796015in}{2.300933in}}{\pgfqpoint{3.801314in}{2.303128in}}{\pgfqpoint{3.805221in}{2.307035in}}%
\pgfpathcurveto{\pgfqpoint{3.809128in}{2.310941in}}{\pgfqpoint{3.811323in}{2.316241in}}{\pgfqpoint{3.811323in}{2.321766in}}%
\pgfpathcurveto{\pgfqpoint{3.811323in}{2.327291in}}{\pgfqpoint{3.809128in}{2.332591in}}{\pgfqpoint{3.805221in}{2.336497in}}%
\pgfpathcurveto{\pgfqpoint{3.801314in}{2.340404in}}{\pgfqpoint{3.796015in}{2.342599in}}{\pgfqpoint{3.790490in}{2.342599in}}%
\pgfpathcurveto{\pgfqpoint{3.784964in}{2.342599in}}{\pgfqpoint{3.779665in}{2.340404in}}{\pgfqpoint{3.775758in}{2.336497in}}%
\pgfpathcurveto{\pgfqpoint{3.771851in}{2.332591in}}{\pgfqpoint{3.769656in}{2.327291in}}{\pgfqpoint{3.769656in}{2.321766in}}%
\pgfpathcurveto{\pgfqpoint{3.769656in}{2.316241in}}{\pgfqpoint{3.771851in}{2.310941in}}{\pgfqpoint{3.775758in}{2.307035in}}%
\pgfpathcurveto{\pgfqpoint{3.779665in}{2.303128in}}{\pgfqpoint{3.784964in}{2.300933in}}{\pgfqpoint{3.790490in}{2.300933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858987in}{2.301140in}}%
\pgfpathcurveto{\pgfqpoint{3.864512in}{2.301140in}}{\pgfqpoint{3.869811in}{2.303335in}}{\pgfqpoint{3.873718in}{2.307242in}}%
\pgfpathcurveto{\pgfqpoint{3.877625in}{2.311148in}}{\pgfqpoint{3.879820in}{2.316448in}}{\pgfqpoint{3.879820in}{2.321973in}}%
\pgfpathcurveto{\pgfqpoint{3.879820in}{2.327498in}}{\pgfqpoint{3.877625in}{2.332798in}}{\pgfqpoint{3.873718in}{2.336704in}}%
\pgfpathcurveto{\pgfqpoint{3.869811in}{2.340611in}}{\pgfqpoint{3.864512in}{2.342806in}}{\pgfqpoint{3.858987in}{2.342806in}}%
\pgfpathcurveto{\pgfqpoint{3.853462in}{2.342806in}}{\pgfqpoint{3.848162in}{2.340611in}}{\pgfqpoint{3.844255in}{2.336704in}}%
\pgfpathcurveto{\pgfqpoint{3.840349in}{2.332798in}}{\pgfqpoint{3.838154in}{2.327498in}}{\pgfqpoint{3.838154in}{2.321973in}}%
\pgfpathcurveto{\pgfqpoint{3.838154in}{2.316448in}}{\pgfqpoint{3.840349in}{2.311148in}}{\pgfqpoint{3.844255in}{2.307242in}}%
\pgfpathcurveto{\pgfqpoint{3.848162in}{2.303335in}}{\pgfqpoint{3.853462in}{2.301140in}}{\pgfqpoint{3.858987in}{2.301140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861571in}{2.301335in}}%
\pgfpathcurveto{\pgfqpoint{3.867096in}{2.301335in}}{\pgfqpoint{3.872396in}{2.303530in}}{\pgfqpoint{3.876302in}{2.307437in}}%
\pgfpathcurveto{\pgfqpoint{3.880209in}{2.311344in}}{\pgfqpoint{3.882404in}{2.316643in}}{\pgfqpoint{3.882404in}{2.322168in}}%
\pgfpathcurveto{\pgfqpoint{3.882404in}{2.327693in}}{\pgfqpoint{3.880209in}{2.332993in}}{\pgfqpoint{3.876302in}{2.336900in}}%
\pgfpathcurveto{\pgfqpoint{3.872396in}{2.340806in}}{\pgfqpoint{3.867096in}{2.343002in}}{\pgfqpoint{3.861571in}{2.343002in}}%
\pgfpathcurveto{\pgfqpoint{3.856046in}{2.343002in}}{\pgfqpoint{3.850746in}{2.340806in}}{\pgfqpoint{3.846840in}{2.336900in}}%
\pgfpathcurveto{\pgfqpoint{3.842933in}{2.332993in}}{\pgfqpoint{3.840738in}{2.327693in}}{\pgfqpoint{3.840738in}{2.322168in}}%
\pgfpathcurveto{\pgfqpoint{3.840738in}{2.316643in}}{\pgfqpoint{3.842933in}{2.311344in}}{\pgfqpoint{3.846840in}{2.307437in}}%
\pgfpathcurveto{\pgfqpoint{3.850746in}{2.303530in}}{\pgfqpoint{3.856046in}{2.301335in}}{\pgfqpoint{3.861571in}{2.301335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861834in}{2.301676in}}%
\pgfpathcurveto{\pgfqpoint{3.867359in}{2.301676in}}{\pgfqpoint{3.872658in}{2.303871in}}{\pgfqpoint{3.876565in}{2.307778in}}%
\pgfpathcurveto{\pgfqpoint{3.880472in}{2.311685in}}{\pgfqpoint{3.882667in}{2.316984in}}{\pgfqpoint{3.882667in}{2.322509in}}%
\pgfpathcurveto{\pgfqpoint{3.882667in}{2.328034in}}{\pgfqpoint{3.880472in}{2.333334in}}{\pgfqpoint{3.876565in}{2.337241in}}%
\pgfpathcurveto{\pgfqpoint{3.872658in}{2.341148in}}{\pgfqpoint{3.867359in}{2.343343in}}{\pgfqpoint{3.861834in}{2.343343in}}%
\pgfpathcurveto{\pgfqpoint{3.856309in}{2.343343in}}{\pgfqpoint{3.851009in}{2.341148in}}{\pgfqpoint{3.847102in}{2.337241in}}%
\pgfpathcurveto{\pgfqpoint{3.843196in}{2.333334in}}{\pgfqpoint{3.841001in}{2.328034in}}{\pgfqpoint{3.841001in}{2.322509in}}%
\pgfpathcurveto{\pgfqpoint{3.841001in}{2.316984in}}{\pgfqpoint{3.843196in}{2.311685in}}{\pgfqpoint{3.847102in}{2.307778in}}%
\pgfpathcurveto{\pgfqpoint{3.851009in}{2.303871in}}{\pgfqpoint{3.856309in}{2.301676in}}{\pgfqpoint{3.861834in}{2.301676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861693in}{2.301708in}}%
\pgfpathcurveto{\pgfqpoint{3.867218in}{2.301708in}}{\pgfqpoint{3.872517in}{2.303903in}}{\pgfqpoint{3.876424in}{2.307810in}}%
\pgfpathcurveto{\pgfqpoint{3.880331in}{2.311717in}}{\pgfqpoint{3.882526in}{2.317016in}}{\pgfqpoint{3.882526in}{2.322541in}}%
\pgfpathcurveto{\pgfqpoint{3.882526in}{2.328066in}}{\pgfqpoint{3.880331in}{2.333366in}}{\pgfqpoint{3.876424in}{2.337272in}}%
\pgfpathcurveto{\pgfqpoint{3.872517in}{2.341179in}}{\pgfqpoint{3.867218in}{2.343374in}}{\pgfqpoint{3.861693in}{2.343374in}}%
\pgfpathcurveto{\pgfqpoint{3.856168in}{2.343374in}}{\pgfqpoint{3.850868in}{2.341179in}}{\pgfqpoint{3.846961in}{2.337272in}}%
\pgfpathcurveto{\pgfqpoint{3.843055in}{2.333366in}}{\pgfqpoint{3.840860in}{2.328066in}}{\pgfqpoint{3.840860in}{2.322541in}}%
\pgfpathcurveto{\pgfqpoint{3.840860in}{2.317016in}}{\pgfqpoint{3.843055in}{2.311717in}}{\pgfqpoint{3.846961in}{2.307810in}}%
\pgfpathcurveto{\pgfqpoint{3.850868in}{2.303903in}}{\pgfqpoint{3.856168in}{2.301708in}}{\pgfqpoint{3.861693in}{2.301708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861831in}{2.301723in}}%
\pgfpathcurveto{\pgfqpoint{3.867356in}{2.301723in}}{\pgfqpoint{3.872656in}{2.303918in}}{\pgfqpoint{3.876562in}{2.307825in}}%
\pgfpathcurveto{\pgfqpoint{3.880469in}{2.311732in}}{\pgfqpoint{3.882664in}{2.317031in}}{\pgfqpoint{3.882664in}{2.322556in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.328081in}}{\pgfqpoint{3.880469in}{2.333381in}}{\pgfqpoint{3.876562in}{2.337288in}}%
\pgfpathcurveto{\pgfqpoint{3.872656in}{2.341195in}}{\pgfqpoint{3.867356in}{2.343390in}}{\pgfqpoint{3.861831in}{2.343390in}}%
\pgfpathcurveto{\pgfqpoint{3.856306in}{2.343390in}}{\pgfqpoint{3.851006in}{2.341195in}}{\pgfqpoint{3.847100in}{2.337288in}}%
\pgfpathcurveto{\pgfqpoint{3.843193in}{2.333381in}}{\pgfqpoint{3.840998in}{2.328081in}}{\pgfqpoint{3.840998in}{2.322556in}}%
\pgfpathcurveto{\pgfqpoint{3.840998in}{2.317031in}}{\pgfqpoint{3.843193in}{2.311732in}}{\pgfqpoint{3.847100in}{2.307825in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.303918in}}{\pgfqpoint{3.856306in}{2.301723in}}{\pgfqpoint{3.861831in}{2.301723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750583in}{2.301740in}}%
\pgfpathcurveto{\pgfqpoint{3.756108in}{2.301740in}}{\pgfqpoint{3.761408in}{2.303935in}}{\pgfqpoint{3.765315in}{2.307841in}}%
\pgfpathcurveto{\pgfqpoint{3.769222in}{2.311748in}}{\pgfqpoint{3.771417in}{2.317048in}}{\pgfqpoint{3.771417in}{2.322573in}}%
\pgfpathcurveto{\pgfqpoint{3.771417in}{2.328098in}}{\pgfqpoint{3.769222in}{2.333397in}}{\pgfqpoint{3.765315in}{2.337304in}}%
\pgfpathcurveto{\pgfqpoint{3.761408in}{2.341211in}}{\pgfqpoint{3.756108in}{2.343406in}}{\pgfqpoint{3.750583in}{2.343406in}}%
\pgfpathcurveto{\pgfqpoint{3.745058in}{2.343406in}}{\pgfqpoint{3.739759in}{2.341211in}}{\pgfqpoint{3.735852in}{2.337304in}}%
\pgfpathcurveto{\pgfqpoint{3.731945in}{2.333397in}}{\pgfqpoint{3.729750in}{2.328098in}}{\pgfqpoint{3.729750in}{2.322573in}}%
\pgfpathcurveto{\pgfqpoint{3.729750in}{2.317048in}}{\pgfqpoint{3.731945in}{2.311748in}}{\pgfqpoint{3.735852in}{2.307841in}}%
\pgfpathcurveto{\pgfqpoint{3.739759in}{2.303935in}}{\pgfqpoint{3.745058in}{2.301740in}}{\pgfqpoint{3.750583in}{2.301740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775007in}{2.301930in}}%
\pgfpathcurveto{\pgfqpoint{3.780532in}{2.301930in}}{\pgfqpoint{3.785831in}{2.304125in}}{\pgfqpoint{3.789738in}{2.308032in}}%
\pgfpathcurveto{\pgfqpoint{3.793645in}{2.311939in}}{\pgfqpoint{3.795840in}{2.317238in}}{\pgfqpoint{3.795840in}{2.322763in}}%
\pgfpathcurveto{\pgfqpoint{3.795840in}{2.328288in}}{\pgfqpoint{3.793645in}{2.333588in}}{\pgfqpoint{3.789738in}{2.337495in}}%
\pgfpathcurveto{\pgfqpoint{3.785831in}{2.341402in}}{\pgfqpoint{3.780532in}{2.343597in}}{\pgfqpoint{3.775007in}{2.343597in}}%
\pgfpathcurveto{\pgfqpoint{3.769482in}{2.343597in}}{\pgfqpoint{3.764182in}{2.341402in}}{\pgfqpoint{3.760275in}{2.337495in}}%
\pgfpathcurveto{\pgfqpoint{3.756368in}{2.333588in}}{\pgfqpoint{3.754173in}{2.328288in}}{\pgfqpoint{3.754173in}{2.322763in}}%
\pgfpathcurveto{\pgfqpoint{3.754173in}{2.317238in}}{\pgfqpoint{3.756368in}{2.311939in}}{\pgfqpoint{3.760275in}{2.308032in}}%
\pgfpathcurveto{\pgfqpoint{3.764182in}{2.304125in}}{\pgfqpoint{3.769482in}{2.301930in}}{\pgfqpoint{3.775007in}{2.301930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839195in}{2.302015in}}%
\pgfpathcurveto{\pgfqpoint{3.844720in}{2.302015in}}{\pgfqpoint{3.850019in}{2.304210in}}{\pgfqpoint{3.853926in}{2.308117in}}%
\pgfpathcurveto{\pgfqpoint{3.857833in}{2.312023in}}{\pgfqpoint{3.860028in}{2.317323in}}{\pgfqpoint{3.860028in}{2.322848in}}%
\pgfpathcurveto{\pgfqpoint{3.860028in}{2.328373in}}{\pgfqpoint{3.857833in}{2.333673in}}{\pgfqpoint{3.853926in}{2.337579in}}%
\pgfpathcurveto{\pgfqpoint{3.850019in}{2.341486in}}{\pgfqpoint{3.844720in}{2.343681in}}{\pgfqpoint{3.839195in}{2.343681in}}%
\pgfpathcurveto{\pgfqpoint{3.833669in}{2.343681in}}{\pgfqpoint{3.828370in}{2.341486in}}{\pgfqpoint{3.824463in}{2.337579in}}%
\pgfpathcurveto{\pgfqpoint{3.820556in}{2.333673in}}{\pgfqpoint{3.818361in}{2.328373in}}{\pgfqpoint{3.818361in}{2.322848in}}%
\pgfpathcurveto{\pgfqpoint{3.818361in}{2.317323in}}{\pgfqpoint{3.820556in}{2.312023in}}{\pgfqpoint{3.824463in}{2.308117in}}%
\pgfpathcurveto{\pgfqpoint{3.828370in}{2.304210in}}{\pgfqpoint{3.833669in}{2.302015in}}{\pgfqpoint{3.839195in}{2.302015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621015in}{2.302158in}}%
\pgfpathcurveto{\pgfqpoint{3.626540in}{2.302158in}}{\pgfqpoint{3.631840in}{2.304353in}}{\pgfqpoint{3.635747in}{2.308260in}}%
\pgfpathcurveto{\pgfqpoint{3.639654in}{2.312167in}}{\pgfqpoint{3.641849in}{2.317466in}}{\pgfqpoint{3.641849in}{2.322991in}}%
\pgfpathcurveto{\pgfqpoint{3.641849in}{2.328517in}}{\pgfqpoint{3.639654in}{2.333816in}}{\pgfqpoint{3.635747in}{2.337723in}}%
\pgfpathcurveto{\pgfqpoint{3.631840in}{2.341630in}}{\pgfqpoint{3.626540in}{2.343825in}}{\pgfqpoint{3.621015in}{2.343825in}}%
\pgfpathcurveto{\pgfqpoint{3.615490in}{2.343825in}}{\pgfqpoint{3.610191in}{2.341630in}}{\pgfqpoint{3.606284in}{2.337723in}}%
\pgfpathcurveto{\pgfqpoint{3.602377in}{2.333816in}}{\pgfqpoint{3.600182in}{2.328517in}}{\pgfqpoint{3.600182in}{2.322991in}}%
\pgfpathcurveto{\pgfqpoint{3.600182in}{2.317466in}}{\pgfqpoint{3.602377in}{2.312167in}}{\pgfqpoint{3.606284in}{2.308260in}}%
\pgfpathcurveto{\pgfqpoint{3.610191in}{2.304353in}}{\pgfqpoint{3.615490in}{2.302158in}}{\pgfqpoint{3.621015in}{2.302158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205189in}{2.302189in}}%
\pgfpathcurveto{\pgfqpoint{3.210714in}{2.302189in}}{\pgfqpoint{3.216014in}{2.304384in}}{\pgfqpoint{3.219921in}{2.308291in}}%
\pgfpathcurveto{\pgfqpoint{3.223828in}{2.312198in}}{\pgfqpoint{3.226023in}{2.317497in}}{\pgfqpoint{3.226023in}{2.323022in}}%
\pgfpathcurveto{\pgfqpoint{3.226023in}{2.328547in}}{\pgfqpoint{3.223828in}{2.333847in}}{\pgfqpoint{3.219921in}{2.337753in}}%
\pgfpathcurveto{\pgfqpoint{3.216014in}{2.341660in}}{\pgfqpoint{3.210714in}{2.343855in}}{\pgfqpoint{3.205189in}{2.343855in}}%
\pgfpathcurveto{\pgfqpoint{3.199664in}{2.343855in}}{\pgfqpoint{3.194365in}{2.341660in}}{\pgfqpoint{3.190458in}{2.337753in}}%
\pgfpathcurveto{\pgfqpoint{3.186551in}{2.333847in}}{\pgfqpoint{3.184356in}{2.328547in}}{\pgfqpoint{3.184356in}{2.323022in}}%
\pgfpathcurveto{\pgfqpoint{3.184356in}{2.317497in}}{\pgfqpoint{3.186551in}{2.312198in}}{\pgfqpoint{3.190458in}{2.308291in}}%
\pgfpathcurveto{\pgfqpoint{3.194365in}{2.304384in}}{\pgfqpoint{3.199664in}{2.302189in}}{\pgfqpoint{3.205189in}{2.302189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858717in}{2.302221in}}%
\pgfpathcurveto{\pgfqpoint{3.864242in}{2.302221in}}{\pgfqpoint{3.869542in}{2.304416in}}{\pgfqpoint{3.873449in}{2.308322in}}%
\pgfpathcurveto{\pgfqpoint{3.877355in}{2.312229in}}{\pgfqpoint{3.879550in}{2.317529in}}{\pgfqpoint{3.879550in}{2.323054in}}%
\pgfpathcurveto{\pgfqpoint{3.879550in}{2.328579in}}{\pgfqpoint{3.877355in}{2.333878in}}{\pgfqpoint{3.873449in}{2.337785in}}%
\pgfpathcurveto{\pgfqpoint{3.869542in}{2.341692in}}{\pgfqpoint{3.864242in}{2.343887in}}{\pgfqpoint{3.858717in}{2.343887in}}%
\pgfpathcurveto{\pgfqpoint{3.853192in}{2.343887in}}{\pgfqpoint{3.847893in}{2.341692in}}{\pgfqpoint{3.843986in}{2.337785in}}%
\pgfpathcurveto{\pgfqpoint{3.840079in}{2.333878in}}{\pgfqpoint{3.837884in}{2.328579in}}{\pgfqpoint{3.837884in}{2.323054in}}%
\pgfpathcurveto{\pgfqpoint{3.837884in}{2.317529in}}{\pgfqpoint{3.840079in}{2.312229in}}{\pgfqpoint{3.843986in}{2.308322in}}%
\pgfpathcurveto{\pgfqpoint{3.847893in}{2.304416in}}{\pgfqpoint{3.853192in}{2.302221in}}{\pgfqpoint{3.858717in}{2.302221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.302451in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.302451in}}{\pgfqpoint{3.872713in}{2.304646in}}{\pgfqpoint{3.876620in}{2.308553in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.312460in}}{\pgfqpoint{3.882722in}{2.317759in}}{\pgfqpoint{3.882722in}{2.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.328809in}}{\pgfqpoint{3.880527in}{2.334109in}}{\pgfqpoint{3.876620in}{2.338016in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.341923in}}{\pgfqpoint{3.867414in}{2.344118in}}{\pgfqpoint{3.861889in}{2.344118in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.344118in}}{\pgfqpoint{3.851064in}{2.341923in}}{\pgfqpoint{3.847158in}{2.338016in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.334109in}}{\pgfqpoint{3.841056in}{2.328809in}}{\pgfqpoint{3.841056in}{2.323284in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.317759in}}{\pgfqpoint{3.843251in}{2.312460in}}{\pgfqpoint{3.847158in}{2.308553in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.304646in}}{\pgfqpoint{3.856364in}{2.302451in}}{\pgfqpoint{3.861889in}{2.302451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.302712in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.302712in}}{\pgfqpoint{3.872717in}{2.304907in}}{\pgfqpoint{3.876624in}{2.308814in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.312721in}}{\pgfqpoint{3.882726in}{2.318020in}}{\pgfqpoint{3.882726in}{2.323545in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.329071in}}{\pgfqpoint{3.880531in}{2.334370in}}{\pgfqpoint{3.876624in}{2.338277in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.342184in}}{\pgfqpoint{3.867418in}{2.344379in}}{\pgfqpoint{3.861893in}{2.344379in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.344379in}}{\pgfqpoint{3.851068in}{2.342184in}}{\pgfqpoint{3.847161in}{2.338277in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.334370in}}{\pgfqpoint{3.841059in}{2.329071in}}{\pgfqpoint{3.841059in}{2.323545in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.318020in}}{\pgfqpoint{3.843254in}{2.312721in}}{\pgfqpoint{3.847161in}{2.308814in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.304907in}}{\pgfqpoint{3.856368in}{2.302712in}}{\pgfqpoint{3.861893in}{2.302712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836133in}{2.302727in}}%
\pgfpathcurveto{\pgfqpoint{3.841658in}{2.302727in}}{\pgfqpoint{3.846958in}{2.304922in}}{\pgfqpoint{3.850865in}{2.308829in}}%
\pgfpathcurveto{\pgfqpoint{3.854772in}{2.312735in}}{\pgfqpoint{3.856967in}{2.318035in}}{\pgfqpoint{3.856967in}{2.323560in}}%
\pgfpathcurveto{\pgfqpoint{3.856967in}{2.329085in}}{\pgfqpoint{3.854772in}{2.334385in}}{\pgfqpoint{3.850865in}{2.338291in}}%
\pgfpathcurveto{\pgfqpoint{3.846958in}{2.342198in}}{\pgfqpoint{3.841658in}{2.344393in}}{\pgfqpoint{3.836133in}{2.344393in}}%
\pgfpathcurveto{\pgfqpoint{3.830608in}{2.344393in}}{\pgfqpoint{3.825309in}{2.342198in}}{\pgfqpoint{3.821402in}{2.338291in}}%
\pgfpathcurveto{\pgfqpoint{3.817495in}{2.334385in}}{\pgfqpoint{3.815300in}{2.329085in}}{\pgfqpoint{3.815300in}{2.323560in}}%
\pgfpathcurveto{\pgfqpoint{3.815300in}{2.318035in}}{\pgfqpoint{3.817495in}{2.312735in}}{\pgfqpoint{3.821402in}{2.308829in}}%
\pgfpathcurveto{\pgfqpoint{3.825309in}{2.304922in}}{\pgfqpoint{3.830608in}{2.302727in}}{\pgfqpoint{3.836133in}{2.302727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861060in}{2.302763in}}%
\pgfpathcurveto{\pgfqpoint{3.866585in}{2.302763in}}{\pgfqpoint{3.871885in}{2.304958in}}{\pgfqpoint{3.875791in}{2.308865in}}%
\pgfpathcurveto{\pgfqpoint{3.879698in}{2.312771in}}{\pgfqpoint{3.881893in}{2.318071in}}{\pgfqpoint{3.881893in}{2.323596in}}%
\pgfpathcurveto{\pgfqpoint{3.881893in}{2.329121in}}{\pgfqpoint{3.879698in}{2.334421in}}{\pgfqpoint{3.875791in}{2.338327in}}%
\pgfpathcurveto{\pgfqpoint{3.871885in}{2.342234in}}{\pgfqpoint{3.866585in}{2.344429in}}{\pgfqpoint{3.861060in}{2.344429in}}%
\pgfpathcurveto{\pgfqpoint{3.855535in}{2.344429in}}{\pgfqpoint{3.850235in}{2.342234in}}{\pgfqpoint{3.846329in}{2.338327in}}%
\pgfpathcurveto{\pgfqpoint{3.842422in}{2.334421in}}{\pgfqpoint{3.840227in}{2.329121in}}{\pgfqpoint{3.840227in}{2.323596in}}%
\pgfpathcurveto{\pgfqpoint{3.840227in}{2.318071in}}{\pgfqpoint{3.842422in}{2.312771in}}{\pgfqpoint{3.846329in}{2.308865in}}%
\pgfpathcurveto{\pgfqpoint{3.850235in}{2.304958in}}{\pgfqpoint{3.855535in}{2.302763in}}{\pgfqpoint{3.861060in}{2.302763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633531in}{2.302994in}}%
\pgfpathcurveto{\pgfqpoint{3.639056in}{2.302994in}}{\pgfqpoint{3.644356in}{2.305189in}}{\pgfqpoint{3.648262in}{2.309096in}}%
\pgfpathcurveto{\pgfqpoint{3.652169in}{2.313003in}}{\pgfqpoint{3.654364in}{2.318303in}}{\pgfqpoint{3.654364in}{2.323828in}}%
\pgfpathcurveto{\pgfqpoint{3.654364in}{2.329353in}}{\pgfqpoint{3.652169in}{2.334652in}}{\pgfqpoint{3.648262in}{2.338559in}}%
\pgfpathcurveto{\pgfqpoint{3.644356in}{2.342466in}}{\pgfqpoint{3.639056in}{2.344661in}}{\pgfqpoint{3.633531in}{2.344661in}}%
\pgfpathcurveto{\pgfqpoint{3.628006in}{2.344661in}}{\pgfqpoint{3.622706in}{2.342466in}}{\pgfqpoint{3.618800in}{2.338559in}}%
\pgfpathcurveto{\pgfqpoint{3.614893in}{2.334652in}}{\pgfqpoint{3.612698in}{2.329353in}}{\pgfqpoint{3.612698in}{2.323828in}}%
\pgfpathcurveto{\pgfqpoint{3.612698in}{2.318303in}}{\pgfqpoint{3.614893in}{2.313003in}}{\pgfqpoint{3.618800in}{2.309096in}}%
\pgfpathcurveto{\pgfqpoint{3.622706in}{2.305189in}}{\pgfqpoint{3.628006in}{2.302994in}}{\pgfqpoint{3.633531in}{2.302994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531818in}{2.303177in}}%
\pgfpathcurveto{\pgfqpoint{3.537343in}{2.303177in}}{\pgfqpoint{3.542642in}{2.305372in}}{\pgfqpoint{3.546549in}{2.309279in}}%
\pgfpathcurveto{\pgfqpoint{3.550456in}{2.313185in}}{\pgfqpoint{3.552651in}{2.318485in}}{\pgfqpoint{3.552651in}{2.324010in}}%
\pgfpathcurveto{\pgfqpoint{3.552651in}{2.329535in}}{\pgfqpoint{3.550456in}{2.334835in}}{\pgfqpoint{3.546549in}{2.338741in}}%
\pgfpathcurveto{\pgfqpoint{3.542642in}{2.342648in}}{\pgfqpoint{3.537343in}{2.344843in}}{\pgfqpoint{3.531818in}{2.344843in}}%
\pgfpathcurveto{\pgfqpoint{3.526293in}{2.344843in}}{\pgfqpoint{3.520993in}{2.342648in}}{\pgfqpoint{3.517086in}{2.338741in}}%
\pgfpathcurveto{\pgfqpoint{3.513180in}{2.334835in}}{\pgfqpoint{3.510984in}{2.329535in}}{\pgfqpoint{3.510984in}{2.324010in}}%
\pgfpathcurveto{\pgfqpoint{3.510984in}{2.318485in}}{\pgfqpoint{3.513180in}{2.313185in}}{\pgfqpoint{3.517086in}{2.309279in}}%
\pgfpathcurveto{\pgfqpoint{3.520993in}{2.305372in}}{\pgfqpoint{3.526293in}{2.303177in}}{\pgfqpoint{3.531818in}{2.303177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.303179in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.303179in}}{\pgfqpoint{3.872719in}{2.305374in}}{\pgfqpoint{3.876625in}{2.309281in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.313188in}}{\pgfqpoint{3.882727in}{2.318487in}}{\pgfqpoint{3.882727in}{2.324012in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.329537in}}{\pgfqpoint{3.880532in}{2.334837in}}{\pgfqpoint{3.876625in}{2.338744in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.342651in}}{\pgfqpoint{3.867419in}{2.344846in}}{\pgfqpoint{3.861894in}{2.344846in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.344846in}}{\pgfqpoint{3.851069in}{2.342651in}}{\pgfqpoint{3.847163in}{2.338744in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.334837in}}{\pgfqpoint{3.841061in}{2.329537in}}{\pgfqpoint{3.841061in}{2.324012in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.318487in}}{\pgfqpoint{3.843256in}{2.313188in}}{\pgfqpoint{3.847163in}{2.309281in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.305374in}}{\pgfqpoint{3.856369in}{2.303179in}}{\pgfqpoint{3.861894in}{2.303179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845997in}{2.303201in}}%
\pgfpathcurveto{\pgfqpoint{3.851522in}{2.303201in}}{\pgfqpoint{3.856821in}{2.305396in}}{\pgfqpoint{3.860728in}{2.309303in}}%
\pgfpathcurveto{\pgfqpoint{3.864635in}{2.313210in}}{\pgfqpoint{3.866830in}{2.318510in}}{\pgfqpoint{3.866830in}{2.324035in}}%
\pgfpathcurveto{\pgfqpoint{3.866830in}{2.329560in}}{\pgfqpoint{3.864635in}{2.334859in}}{\pgfqpoint{3.860728in}{2.338766in}}%
\pgfpathcurveto{\pgfqpoint{3.856821in}{2.342673in}}{\pgfqpoint{3.851522in}{2.344868in}}{\pgfqpoint{3.845997in}{2.344868in}}%
\pgfpathcurveto{\pgfqpoint{3.840472in}{2.344868in}}{\pgfqpoint{3.835172in}{2.342673in}}{\pgfqpoint{3.831265in}{2.338766in}}%
\pgfpathcurveto{\pgfqpoint{3.827359in}{2.334859in}}{\pgfqpoint{3.825163in}{2.329560in}}{\pgfqpoint{3.825163in}{2.324035in}}%
\pgfpathcurveto{\pgfqpoint{3.825163in}{2.318510in}}{\pgfqpoint{3.827359in}{2.313210in}}{\pgfqpoint{3.831265in}{2.309303in}}%
\pgfpathcurveto{\pgfqpoint{3.835172in}{2.305396in}}{\pgfqpoint{3.840472in}{2.303201in}}{\pgfqpoint{3.845997in}{2.303201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779413in}{2.303294in}}%
\pgfpathcurveto{\pgfqpoint{3.784938in}{2.303294in}}{\pgfqpoint{3.790237in}{2.305489in}}{\pgfqpoint{3.794144in}{2.309396in}}%
\pgfpathcurveto{\pgfqpoint{3.798051in}{2.313303in}}{\pgfqpoint{3.800246in}{2.318603in}}{\pgfqpoint{3.800246in}{2.324128in}}%
\pgfpathcurveto{\pgfqpoint{3.800246in}{2.329653in}}{\pgfqpoint{3.798051in}{2.334952in}}{\pgfqpoint{3.794144in}{2.338859in}}%
\pgfpathcurveto{\pgfqpoint{3.790237in}{2.342766in}}{\pgfqpoint{3.784938in}{2.344961in}}{\pgfqpoint{3.779413in}{2.344961in}}%
\pgfpathcurveto{\pgfqpoint{3.773888in}{2.344961in}}{\pgfqpoint{3.768588in}{2.342766in}}{\pgfqpoint{3.764681in}{2.338859in}}%
\pgfpathcurveto{\pgfqpoint{3.760774in}{2.334952in}}{\pgfqpoint{3.758579in}{2.329653in}}{\pgfqpoint{3.758579in}{2.324128in}}%
\pgfpathcurveto{\pgfqpoint{3.758579in}{2.318603in}}{\pgfqpoint{3.760774in}{2.313303in}}{\pgfqpoint{3.764681in}{2.309396in}}%
\pgfpathcurveto{\pgfqpoint{3.768588in}{2.305489in}}{\pgfqpoint{3.773888in}{2.303294in}}{\pgfqpoint{3.779413in}{2.303294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861835in}{2.303400in}}%
\pgfpathcurveto{\pgfqpoint{3.867360in}{2.303400in}}{\pgfqpoint{3.872659in}{2.305595in}}{\pgfqpoint{3.876566in}{2.309502in}}%
\pgfpathcurveto{\pgfqpoint{3.880473in}{2.313409in}}{\pgfqpoint{3.882668in}{2.318708in}}{\pgfqpoint{3.882668in}{2.324233in}}%
\pgfpathcurveto{\pgfqpoint{3.882668in}{2.329759in}}{\pgfqpoint{3.880473in}{2.335058in}}{\pgfqpoint{3.876566in}{2.338965in}}%
\pgfpathcurveto{\pgfqpoint{3.872659in}{2.342872in}}{\pgfqpoint{3.867360in}{2.345067in}}{\pgfqpoint{3.861835in}{2.345067in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.345067in}}{\pgfqpoint{3.851010in}{2.342872in}}{\pgfqpoint{3.847103in}{2.338965in}}%
\pgfpathcurveto{\pgfqpoint{3.843196in}{2.335058in}}{\pgfqpoint{3.841001in}{2.329759in}}{\pgfqpoint{3.841001in}{2.324233in}}%
\pgfpathcurveto{\pgfqpoint{3.841001in}{2.318708in}}{\pgfqpoint{3.843196in}{2.313409in}}{\pgfqpoint{3.847103in}{2.309502in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{2.305595in}}{\pgfqpoint{3.856310in}{2.303400in}}{\pgfqpoint{3.861835in}{2.303400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861643in}{2.303425in}}%
\pgfpathcurveto{\pgfqpoint{3.867168in}{2.303425in}}{\pgfqpoint{3.872468in}{2.305620in}}{\pgfqpoint{3.876374in}{2.309527in}}%
\pgfpathcurveto{\pgfqpoint{3.880281in}{2.313434in}}{\pgfqpoint{3.882476in}{2.318733in}}{\pgfqpoint{3.882476in}{2.324258in}}%
\pgfpathcurveto{\pgfqpoint{3.882476in}{2.329783in}}{\pgfqpoint{3.880281in}{2.335083in}}{\pgfqpoint{3.876374in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{3.872468in}{2.342896in}}{\pgfqpoint{3.867168in}{2.345091in}}{\pgfqpoint{3.861643in}{2.345091in}}%
\pgfpathcurveto{\pgfqpoint{3.856118in}{2.345091in}}{\pgfqpoint{3.850818in}{2.342896in}}{\pgfqpoint{3.846912in}{2.338990in}}%
\pgfpathcurveto{\pgfqpoint{3.843005in}{2.335083in}}{\pgfqpoint{3.840810in}{2.329783in}}{\pgfqpoint{3.840810in}{2.324258in}}%
\pgfpathcurveto{\pgfqpoint{3.840810in}{2.318733in}}{\pgfqpoint{3.843005in}{2.313434in}}{\pgfqpoint{3.846912in}{2.309527in}}%
\pgfpathcurveto{\pgfqpoint{3.850818in}{2.305620in}}{\pgfqpoint{3.856118in}{2.303425in}}{\pgfqpoint{3.861643in}{2.303425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861408in}{2.303519in}}%
\pgfpathcurveto{\pgfqpoint{3.866933in}{2.303519in}}{\pgfqpoint{3.872233in}{2.305715in}}{\pgfqpoint{3.876140in}{2.309621in}}%
\pgfpathcurveto{\pgfqpoint{3.880047in}{2.313528in}}{\pgfqpoint{3.882242in}{2.318828in}}{\pgfqpoint{3.882242in}{2.324353in}}%
\pgfpathcurveto{\pgfqpoint{3.882242in}{2.329878in}}{\pgfqpoint{3.880047in}{2.335177in}}{\pgfqpoint{3.876140in}{2.339084in}}%
\pgfpathcurveto{\pgfqpoint{3.872233in}{2.342991in}}{\pgfqpoint{3.866933in}{2.345186in}}{\pgfqpoint{3.861408in}{2.345186in}}%
\pgfpathcurveto{\pgfqpoint{3.855883in}{2.345186in}}{\pgfqpoint{3.850584in}{2.342991in}}{\pgfqpoint{3.846677in}{2.339084in}}%
\pgfpathcurveto{\pgfqpoint{3.842770in}{2.335177in}}{\pgfqpoint{3.840575in}{2.329878in}}{\pgfqpoint{3.840575in}{2.324353in}}%
\pgfpathcurveto{\pgfqpoint{3.840575in}{2.318828in}}{\pgfqpoint{3.842770in}{2.313528in}}{\pgfqpoint{3.846677in}{2.309621in}}%
\pgfpathcurveto{\pgfqpoint{3.850584in}{2.305715in}}{\pgfqpoint{3.855883in}{2.303519in}}{\pgfqpoint{3.861408in}{2.303519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860905in}{2.303561in}}%
\pgfpathcurveto{\pgfqpoint{3.866430in}{2.303561in}}{\pgfqpoint{3.871729in}{2.305756in}}{\pgfqpoint{3.875636in}{2.309663in}}%
\pgfpathcurveto{\pgfqpoint{3.879543in}{2.313570in}}{\pgfqpoint{3.881738in}{2.318869in}}{\pgfqpoint{3.881738in}{2.324395in}}%
\pgfpathcurveto{\pgfqpoint{3.881738in}{2.329920in}}{\pgfqpoint{3.879543in}{2.335219in}}{\pgfqpoint{3.875636in}{2.339126in}}%
\pgfpathcurveto{\pgfqpoint{3.871729in}{2.343033in}}{\pgfqpoint{3.866430in}{2.345228in}}{\pgfqpoint{3.860905in}{2.345228in}}%
\pgfpathcurveto{\pgfqpoint{3.855380in}{2.345228in}}{\pgfqpoint{3.850080in}{2.343033in}}{\pgfqpoint{3.846173in}{2.339126in}}%
\pgfpathcurveto{\pgfqpoint{3.842267in}{2.335219in}}{\pgfqpoint{3.840072in}{2.329920in}}{\pgfqpoint{3.840072in}{2.324395in}}%
\pgfpathcurveto{\pgfqpoint{3.840072in}{2.318869in}}{\pgfqpoint{3.842267in}{2.313570in}}{\pgfqpoint{3.846173in}{2.309663in}}%
\pgfpathcurveto{\pgfqpoint{3.850080in}{2.305756in}}{\pgfqpoint{3.855380in}{2.303561in}}{\pgfqpoint{3.860905in}{2.303561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.303753in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.303753in}}{\pgfqpoint{3.872702in}{2.305948in}}{\pgfqpoint{3.876608in}{2.309855in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.313762in}}{\pgfqpoint{3.882710in}{2.319061in}}{\pgfqpoint{3.882710in}{2.324586in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.330111in}}{\pgfqpoint{3.880515in}{2.335411in}}{\pgfqpoint{3.876608in}{2.339318in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.343224in}}{\pgfqpoint{3.867402in}{2.345420in}}{\pgfqpoint{3.861877in}{2.345420in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.345420in}}{\pgfqpoint{3.851052in}{2.343224in}}{\pgfqpoint{3.847146in}{2.339318in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.335411in}}{\pgfqpoint{3.841044in}{2.330111in}}{\pgfqpoint{3.841044in}{2.324586in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.319061in}}{\pgfqpoint{3.843239in}{2.313762in}}{\pgfqpoint{3.847146in}{2.309855in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.305948in}}{\pgfqpoint{3.856352in}{2.303753in}}{\pgfqpoint{3.861877in}{2.303753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861826in}{2.303826in}}%
\pgfpathcurveto{\pgfqpoint{3.867352in}{2.303826in}}{\pgfqpoint{3.872651in}{2.306021in}}{\pgfqpoint{3.876558in}{2.309928in}}%
\pgfpathcurveto{\pgfqpoint{3.880465in}{2.313835in}}{\pgfqpoint{3.882660in}{2.319134in}}{\pgfqpoint{3.882660in}{2.324659in}}%
\pgfpathcurveto{\pgfqpoint{3.882660in}{2.330184in}}{\pgfqpoint{3.880465in}{2.335484in}}{\pgfqpoint{3.876558in}{2.339391in}}%
\pgfpathcurveto{\pgfqpoint{3.872651in}{2.343297in}}{\pgfqpoint{3.867352in}{2.345493in}}{\pgfqpoint{3.861826in}{2.345493in}}%
\pgfpathcurveto{\pgfqpoint{3.856301in}{2.345493in}}{\pgfqpoint{3.851002in}{2.343297in}}{\pgfqpoint{3.847095in}{2.339391in}}%
\pgfpathcurveto{\pgfqpoint{3.843188in}{2.335484in}}{\pgfqpoint{3.840993in}{2.330184in}}{\pgfqpoint{3.840993in}{2.324659in}}%
\pgfpathcurveto{\pgfqpoint{3.840993in}{2.319134in}}{\pgfqpoint{3.843188in}{2.313835in}}{\pgfqpoint{3.847095in}{2.309928in}}%
\pgfpathcurveto{\pgfqpoint{3.851002in}{2.306021in}}{\pgfqpoint{3.856301in}{2.303826in}}{\pgfqpoint{3.861826in}{2.303826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861537in}{2.303838in}}%
\pgfpathcurveto{\pgfqpoint{3.867062in}{2.303838in}}{\pgfqpoint{3.872361in}{2.306033in}}{\pgfqpoint{3.876268in}{2.309940in}}%
\pgfpathcurveto{\pgfqpoint{3.880175in}{2.313846in}}{\pgfqpoint{3.882370in}{2.319146in}}{\pgfqpoint{3.882370in}{2.324671in}}%
\pgfpathcurveto{\pgfqpoint{3.882370in}{2.330196in}}{\pgfqpoint{3.880175in}{2.335496in}}{\pgfqpoint{3.876268in}{2.339402in}}%
\pgfpathcurveto{\pgfqpoint{3.872361in}{2.343309in}}{\pgfqpoint{3.867062in}{2.345504in}}{\pgfqpoint{3.861537in}{2.345504in}}%
\pgfpathcurveto{\pgfqpoint{3.856012in}{2.345504in}}{\pgfqpoint{3.850712in}{2.343309in}}{\pgfqpoint{3.846805in}{2.339402in}}%
\pgfpathcurveto{\pgfqpoint{3.842899in}{2.335496in}}{\pgfqpoint{3.840704in}{2.330196in}}{\pgfqpoint{3.840704in}{2.324671in}}%
\pgfpathcurveto{\pgfqpoint{3.840704in}{2.319146in}}{\pgfqpoint{3.842899in}{2.313846in}}{\pgfqpoint{3.846805in}{2.309940in}}%
\pgfpathcurveto{\pgfqpoint{3.850712in}{2.306033in}}{\pgfqpoint{3.856012in}{2.303838in}}{\pgfqpoint{3.861537in}{2.303838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344581in}{2.303993in}}%
\pgfpathcurveto{\pgfqpoint{3.350106in}{2.303993in}}{\pgfqpoint{3.355406in}{2.306188in}}{\pgfqpoint{3.359312in}{2.310095in}}%
\pgfpathcurveto{\pgfqpoint{3.363219in}{2.314002in}}{\pgfqpoint{3.365414in}{2.319301in}}{\pgfqpoint{3.365414in}{2.324826in}}%
\pgfpathcurveto{\pgfqpoint{3.365414in}{2.330351in}}{\pgfqpoint{3.363219in}{2.335651in}}{\pgfqpoint{3.359312in}{2.339558in}}%
\pgfpathcurveto{\pgfqpoint{3.355406in}{2.343464in}}{\pgfqpoint{3.350106in}{2.345660in}}{\pgfqpoint{3.344581in}{2.345660in}}%
\pgfpathcurveto{\pgfqpoint{3.339056in}{2.345660in}}{\pgfqpoint{3.333756in}{2.343464in}}{\pgfqpoint{3.329850in}{2.339558in}}%
\pgfpathcurveto{\pgfqpoint{3.325943in}{2.335651in}}{\pgfqpoint{3.323748in}{2.330351in}}{\pgfqpoint{3.323748in}{2.324826in}}%
\pgfpathcurveto{\pgfqpoint{3.323748in}{2.319301in}}{\pgfqpoint{3.325943in}{2.314002in}}{\pgfqpoint{3.329850in}{2.310095in}}%
\pgfpathcurveto{\pgfqpoint{3.333756in}{2.306188in}}{\pgfqpoint{3.339056in}{2.303993in}}{\pgfqpoint{3.344581in}{2.303993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670042in}{2.304182in}}%
\pgfpathcurveto{\pgfqpoint{3.675567in}{2.304182in}}{\pgfqpoint{3.680867in}{2.306377in}}{\pgfqpoint{3.684774in}{2.310284in}}%
\pgfpathcurveto{\pgfqpoint{3.688681in}{2.314191in}}{\pgfqpoint{3.690876in}{2.319490in}}{\pgfqpoint{3.690876in}{2.325016in}}%
\pgfpathcurveto{\pgfqpoint{3.690876in}{2.330541in}}{\pgfqpoint{3.688681in}{2.335840in}}{\pgfqpoint{3.684774in}{2.339747in}}%
\pgfpathcurveto{\pgfqpoint{3.680867in}{2.343654in}}{\pgfqpoint{3.675567in}{2.345849in}}{\pgfqpoint{3.670042in}{2.345849in}}%
\pgfpathcurveto{\pgfqpoint{3.664517in}{2.345849in}}{\pgfqpoint{3.659218in}{2.343654in}}{\pgfqpoint{3.655311in}{2.339747in}}%
\pgfpathcurveto{\pgfqpoint{3.651404in}{2.335840in}}{\pgfqpoint{3.649209in}{2.330541in}}{\pgfqpoint{3.649209in}{2.325016in}}%
\pgfpathcurveto{\pgfqpoint{3.649209in}{2.319490in}}{\pgfqpoint{3.651404in}{2.314191in}}{\pgfqpoint{3.655311in}{2.310284in}}%
\pgfpathcurveto{\pgfqpoint{3.659218in}{2.306377in}}{\pgfqpoint{3.664517in}{2.304182in}}{\pgfqpoint{3.670042in}{2.304182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861144in}{2.304297in}}%
\pgfpathcurveto{\pgfqpoint{3.866669in}{2.304297in}}{\pgfqpoint{3.871969in}{2.306493in}}{\pgfqpoint{3.875875in}{2.310399in}}%
\pgfpathcurveto{\pgfqpoint{3.879782in}{2.314306in}}{\pgfqpoint{3.881977in}{2.319606in}}{\pgfqpoint{3.881977in}{2.325131in}}%
\pgfpathcurveto{\pgfqpoint{3.881977in}{2.330656in}}{\pgfqpoint{3.879782in}{2.335955in}}{\pgfqpoint{3.875875in}{2.339862in}}%
\pgfpathcurveto{\pgfqpoint{3.871969in}{2.343769in}}{\pgfqpoint{3.866669in}{2.345964in}}{\pgfqpoint{3.861144in}{2.345964in}}%
\pgfpathcurveto{\pgfqpoint{3.855619in}{2.345964in}}{\pgfqpoint{3.850319in}{2.343769in}}{\pgfqpoint{3.846413in}{2.339862in}}%
\pgfpathcurveto{\pgfqpoint{3.842506in}{2.335955in}}{\pgfqpoint{3.840311in}{2.330656in}}{\pgfqpoint{3.840311in}{2.325131in}}%
\pgfpathcurveto{\pgfqpoint{3.840311in}{2.319606in}}{\pgfqpoint{3.842506in}{2.314306in}}{\pgfqpoint{3.846413in}{2.310399in}}%
\pgfpathcurveto{\pgfqpoint{3.850319in}{2.306493in}}{\pgfqpoint{3.855619in}{2.304297in}}{\pgfqpoint{3.861144in}{2.304297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823641in}{2.304324in}}%
\pgfpathcurveto{\pgfqpoint{3.829166in}{2.304324in}}{\pgfqpoint{3.834465in}{2.306519in}}{\pgfqpoint{3.838372in}{2.310426in}}%
\pgfpathcurveto{\pgfqpoint{3.842279in}{2.314332in}}{\pgfqpoint{3.844474in}{2.319632in}}{\pgfqpoint{3.844474in}{2.325157in}}%
\pgfpathcurveto{\pgfqpoint{3.844474in}{2.330682in}}{\pgfqpoint{3.842279in}{2.335982in}}{\pgfqpoint{3.838372in}{2.339888in}}%
\pgfpathcurveto{\pgfqpoint{3.834465in}{2.343795in}}{\pgfqpoint{3.829166in}{2.345990in}}{\pgfqpoint{3.823641in}{2.345990in}}%
\pgfpathcurveto{\pgfqpoint{3.818116in}{2.345990in}}{\pgfqpoint{3.812816in}{2.343795in}}{\pgfqpoint{3.808909in}{2.339888in}}%
\pgfpathcurveto{\pgfqpoint{3.805002in}{2.335982in}}{\pgfqpoint{3.802807in}{2.330682in}}{\pgfqpoint{3.802807in}{2.325157in}}%
\pgfpathcurveto{\pgfqpoint{3.802807in}{2.319632in}}{\pgfqpoint{3.805002in}{2.314332in}}{\pgfqpoint{3.808909in}{2.310426in}}%
\pgfpathcurveto{\pgfqpoint{3.812816in}{2.306519in}}{\pgfqpoint{3.818116in}{2.304324in}}{\pgfqpoint{3.823641in}{2.304324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484618in}{2.304416in}}%
\pgfpathcurveto{\pgfqpoint{3.490143in}{2.304416in}}{\pgfqpoint{3.495443in}{2.306611in}}{\pgfqpoint{3.499350in}{2.310518in}}%
\pgfpathcurveto{\pgfqpoint{3.503256in}{2.314425in}}{\pgfqpoint{3.505452in}{2.319724in}}{\pgfqpoint{3.505452in}{2.325250in}}%
\pgfpathcurveto{\pgfqpoint{3.505452in}{2.330775in}}{\pgfqpoint{3.503256in}{2.336074in}}{\pgfqpoint{3.499350in}{2.339981in}}%
\pgfpathcurveto{\pgfqpoint{3.495443in}{2.343888in}}{\pgfqpoint{3.490143in}{2.346083in}}{\pgfqpoint{3.484618in}{2.346083in}}%
\pgfpathcurveto{\pgfqpoint{3.479093in}{2.346083in}}{\pgfqpoint{3.473794in}{2.343888in}}{\pgfqpoint{3.469887in}{2.339981in}}%
\pgfpathcurveto{\pgfqpoint{3.465980in}{2.336074in}}{\pgfqpoint{3.463785in}{2.330775in}}{\pgfqpoint{3.463785in}{2.325250in}}%
\pgfpathcurveto{\pgfqpoint{3.463785in}{2.319724in}}{\pgfqpoint{3.465980in}{2.314425in}}{\pgfqpoint{3.469887in}{2.310518in}}%
\pgfpathcurveto{\pgfqpoint{3.473794in}{2.306611in}}{\pgfqpoint{3.479093in}{2.304416in}}{\pgfqpoint{3.484618in}{2.304416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711411in}{2.304544in}}%
\pgfpathcurveto{\pgfqpoint{3.716936in}{2.304544in}}{\pgfqpoint{3.722235in}{2.306740in}}{\pgfqpoint{3.726142in}{2.310646in}}%
\pgfpathcurveto{\pgfqpoint{3.730049in}{2.314553in}}{\pgfqpoint{3.732244in}{2.319853in}}{\pgfqpoint{3.732244in}{2.325378in}}%
\pgfpathcurveto{\pgfqpoint{3.732244in}{2.330903in}}{\pgfqpoint{3.730049in}{2.336202in}}{\pgfqpoint{3.726142in}{2.340109in}}%
\pgfpathcurveto{\pgfqpoint{3.722235in}{2.344016in}}{\pgfqpoint{3.716936in}{2.346211in}}{\pgfqpoint{3.711411in}{2.346211in}}%
\pgfpathcurveto{\pgfqpoint{3.705886in}{2.346211in}}{\pgfqpoint{3.700586in}{2.344016in}}{\pgfqpoint{3.696679in}{2.340109in}}%
\pgfpathcurveto{\pgfqpoint{3.692773in}{2.336202in}}{\pgfqpoint{3.690577in}{2.330903in}}{\pgfqpoint{3.690577in}{2.325378in}}%
\pgfpathcurveto{\pgfqpoint{3.690577in}{2.319853in}}{\pgfqpoint{3.692773in}{2.314553in}}{\pgfqpoint{3.696679in}{2.310646in}}%
\pgfpathcurveto{\pgfqpoint{3.700586in}{2.306740in}}{\pgfqpoint{3.705886in}{2.304544in}}{\pgfqpoint{3.711411in}{2.304544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.304817in}}%
\pgfpathcurveto{\pgfqpoint{3.867380in}{2.304817in}}{\pgfqpoint{3.872679in}{2.307012in}}{\pgfqpoint{3.876586in}{2.310919in}}%
\pgfpathcurveto{\pgfqpoint{3.880493in}{2.314826in}}{\pgfqpoint{3.882688in}{2.320126in}}{\pgfqpoint{3.882688in}{2.325651in}}%
\pgfpathcurveto{\pgfqpoint{3.882688in}{2.331176in}}{\pgfqpoint{3.880493in}{2.336475in}}{\pgfqpoint{3.876586in}{2.340382in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.344289in}}{\pgfqpoint{3.867380in}{2.346484in}}{\pgfqpoint{3.861855in}{2.346484in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.346484in}}{\pgfqpoint{3.851030in}{2.344289in}}{\pgfqpoint{3.847123in}{2.340382in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.336475in}}{\pgfqpoint{3.841021in}{2.331176in}}{\pgfqpoint{3.841021in}{2.325651in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.320126in}}{\pgfqpoint{3.843217in}{2.314826in}}{\pgfqpoint{3.847123in}{2.310919in}}%
\pgfpathcurveto{\pgfqpoint{3.851030in}{2.307012in}}{\pgfqpoint{3.856330in}{2.304817in}}{\pgfqpoint{3.861855in}{2.304817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.304835in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.304835in}}{\pgfqpoint{3.872719in}{2.307030in}}{\pgfqpoint{3.876625in}{2.310937in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.314844in}}{\pgfqpoint{3.882727in}{2.320143in}}{\pgfqpoint{3.882727in}{2.325668in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.331193in}}{\pgfqpoint{3.880532in}{2.336493in}}{\pgfqpoint{3.876625in}{2.340400in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.344306in}}{\pgfqpoint{3.867419in}{2.346502in}}{\pgfqpoint{3.861894in}{2.346502in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.346502in}}{\pgfqpoint{3.851069in}{2.344306in}}{\pgfqpoint{3.847163in}{2.340400in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.336493in}}{\pgfqpoint{3.841061in}{2.331193in}}{\pgfqpoint{3.841061in}{2.325668in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.320143in}}{\pgfqpoint{3.843256in}{2.314844in}}{\pgfqpoint{3.847163in}{2.310937in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.307030in}}{\pgfqpoint{3.856369in}{2.304835in}}{\pgfqpoint{3.861894in}{2.304835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564006in}{2.305183in}}%
\pgfpathcurveto{\pgfqpoint{3.569531in}{2.305183in}}{\pgfqpoint{3.574831in}{2.307378in}}{\pgfqpoint{3.578737in}{2.311285in}}%
\pgfpathcurveto{\pgfqpoint{3.582644in}{2.315192in}}{\pgfqpoint{3.584839in}{2.320491in}}{\pgfqpoint{3.584839in}{2.326016in}}%
\pgfpathcurveto{\pgfqpoint{3.584839in}{2.331541in}}{\pgfqpoint{3.582644in}{2.336841in}}{\pgfqpoint{3.578737in}{2.340748in}}%
\pgfpathcurveto{\pgfqpoint{3.574831in}{2.344655in}}{\pgfqpoint{3.569531in}{2.346850in}}{\pgfqpoint{3.564006in}{2.346850in}}%
\pgfpathcurveto{\pgfqpoint{3.558481in}{2.346850in}}{\pgfqpoint{3.553181in}{2.344655in}}{\pgfqpoint{3.549275in}{2.340748in}}%
\pgfpathcurveto{\pgfqpoint{3.545368in}{2.336841in}}{\pgfqpoint{3.543173in}{2.331541in}}{\pgfqpoint{3.543173in}{2.326016in}}%
\pgfpathcurveto{\pgfqpoint{3.543173in}{2.320491in}}{\pgfqpoint{3.545368in}{2.315192in}}{\pgfqpoint{3.549275in}{2.311285in}}%
\pgfpathcurveto{\pgfqpoint{3.553181in}{2.307378in}}{\pgfqpoint{3.558481in}{2.305183in}}{\pgfqpoint{3.564006in}{2.305183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049577in}{2.305268in}}%
\pgfpathcurveto{\pgfqpoint{3.055102in}{2.305268in}}{\pgfqpoint{3.060401in}{2.307463in}}{\pgfqpoint{3.064308in}{2.311370in}}%
\pgfpathcurveto{\pgfqpoint{3.068215in}{2.315276in}}{\pgfqpoint{3.070410in}{2.320576in}}{\pgfqpoint{3.070410in}{2.326101in}}%
\pgfpathcurveto{\pgfqpoint{3.070410in}{2.331626in}}{\pgfqpoint{3.068215in}{2.336926in}}{\pgfqpoint{3.064308in}{2.340832in}}%
\pgfpathcurveto{\pgfqpoint{3.060401in}{2.344739in}}{\pgfqpoint{3.055102in}{2.346934in}}{\pgfqpoint{3.049577in}{2.346934in}}%
\pgfpathcurveto{\pgfqpoint{3.044052in}{2.346934in}}{\pgfqpoint{3.038752in}{2.344739in}}{\pgfqpoint{3.034846in}{2.340832in}}%
\pgfpathcurveto{\pgfqpoint{3.030939in}{2.336926in}}{\pgfqpoint{3.028744in}{2.331626in}}{\pgfqpoint{3.028744in}{2.326101in}}%
\pgfpathcurveto{\pgfqpoint{3.028744in}{2.320576in}}{\pgfqpoint{3.030939in}{2.315276in}}{\pgfqpoint{3.034846in}{2.311370in}}%
\pgfpathcurveto{\pgfqpoint{3.038752in}{2.307463in}}{\pgfqpoint{3.044052in}{2.305268in}}{\pgfqpoint{3.049577in}{2.305268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851304in}{2.305269in}}%
\pgfpathcurveto{\pgfqpoint{3.856829in}{2.305269in}}{\pgfqpoint{3.862129in}{2.307464in}}{\pgfqpoint{3.866036in}{2.311371in}}%
\pgfpathcurveto{\pgfqpoint{3.869942in}{2.315278in}}{\pgfqpoint{3.872138in}{2.320577in}}{\pgfqpoint{3.872138in}{2.326102in}}%
\pgfpathcurveto{\pgfqpoint{3.872138in}{2.331627in}}{\pgfqpoint{3.869942in}{2.336927in}}{\pgfqpoint{3.866036in}{2.340834in}}%
\pgfpathcurveto{\pgfqpoint{3.862129in}{2.344740in}}{\pgfqpoint{3.856829in}{2.346936in}}{\pgfqpoint{3.851304in}{2.346936in}}%
\pgfpathcurveto{\pgfqpoint{3.845779in}{2.346936in}}{\pgfqpoint{3.840480in}{2.344740in}}{\pgfqpoint{3.836573in}{2.340834in}}%
\pgfpathcurveto{\pgfqpoint{3.832666in}{2.336927in}}{\pgfqpoint{3.830471in}{2.331627in}}{\pgfqpoint{3.830471in}{2.326102in}}%
\pgfpathcurveto{\pgfqpoint{3.830471in}{2.320577in}}{\pgfqpoint{3.832666in}{2.315278in}}{\pgfqpoint{3.836573in}{2.311371in}}%
\pgfpathcurveto{\pgfqpoint{3.840480in}{2.307464in}}{\pgfqpoint{3.845779in}{2.305269in}}{\pgfqpoint{3.851304in}{2.305269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794777in}{2.305356in}}%
\pgfpathcurveto{\pgfqpoint{0.800302in}{2.305356in}}{\pgfqpoint{0.805602in}{2.307551in}}{\pgfqpoint{0.809508in}{2.311458in}}%
\pgfpathcurveto{\pgfqpoint{0.813415in}{2.315365in}}{\pgfqpoint{0.815610in}{2.320664in}}{\pgfqpoint{0.815610in}{2.326189in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{2.331714in}}{\pgfqpoint{0.813415in}{2.337014in}}{\pgfqpoint{0.809508in}{2.340921in}}%
\pgfpathcurveto{\pgfqpoint{0.805602in}{2.344827in}}{\pgfqpoint{0.800302in}{2.347023in}}{\pgfqpoint{0.794777in}{2.347023in}}%
\pgfpathcurveto{\pgfqpoint{0.789252in}{2.347023in}}{\pgfqpoint{0.783952in}{2.344827in}}{\pgfqpoint{0.780046in}{2.340921in}}%
\pgfpathcurveto{\pgfqpoint{0.776139in}{2.337014in}}{\pgfqpoint{0.773944in}{2.331714in}}{\pgfqpoint{0.773944in}{2.326189in}}%
\pgfpathcurveto{\pgfqpoint{0.773944in}{2.320664in}}{\pgfqpoint{0.776139in}{2.315365in}}{\pgfqpoint{0.780046in}{2.311458in}}%
\pgfpathcurveto{\pgfqpoint{0.783952in}{2.307551in}}{\pgfqpoint{0.789252in}{2.305356in}}{\pgfqpoint{0.794777in}{2.305356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857791in}{2.305826in}}%
\pgfpathcurveto{\pgfqpoint{3.863316in}{2.305826in}}{\pgfqpoint{3.868615in}{2.308021in}}{\pgfqpoint{3.872522in}{2.311928in}}%
\pgfpathcurveto{\pgfqpoint{3.876429in}{2.315835in}}{\pgfqpoint{3.878624in}{2.321135in}}{\pgfqpoint{3.878624in}{2.326660in}}%
\pgfpathcurveto{\pgfqpoint{3.878624in}{2.332185in}}{\pgfqpoint{3.876429in}{2.337484in}}{\pgfqpoint{3.872522in}{2.341391in}}%
\pgfpathcurveto{\pgfqpoint{3.868615in}{2.345298in}}{\pgfqpoint{3.863316in}{2.347493in}}{\pgfqpoint{3.857791in}{2.347493in}}%
\pgfpathcurveto{\pgfqpoint{3.852266in}{2.347493in}}{\pgfqpoint{3.846966in}{2.345298in}}{\pgfqpoint{3.843059in}{2.341391in}}%
\pgfpathcurveto{\pgfqpoint{3.839153in}{2.337484in}}{\pgfqpoint{3.836957in}{2.332185in}}{\pgfqpoint{3.836957in}{2.326660in}}%
\pgfpathcurveto{\pgfqpoint{3.836957in}{2.321135in}}{\pgfqpoint{3.839153in}{2.315835in}}{\pgfqpoint{3.843059in}{2.311928in}}%
\pgfpathcurveto{\pgfqpoint{3.846966in}{2.308021in}}{\pgfqpoint{3.852266in}{2.305826in}}{\pgfqpoint{3.857791in}{2.305826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636136in}{2.305839in}}%
\pgfpathcurveto{\pgfqpoint{3.641661in}{2.305839in}}{\pgfqpoint{3.646961in}{2.308034in}}{\pgfqpoint{3.650868in}{2.311941in}}%
\pgfpathcurveto{\pgfqpoint{3.654775in}{2.315848in}}{\pgfqpoint{3.656970in}{2.321148in}}{\pgfqpoint{3.656970in}{2.326673in}}%
\pgfpathcurveto{\pgfqpoint{3.656970in}{2.332198in}}{\pgfqpoint{3.654775in}{2.337497in}}{\pgfqpoint{3.650868in}{2.341404in}}%
\pgfpathcurveto{\pgfqpoint{3.646961in}{2.345311in}}{\pgfqpoint{3.641661in}{2.347506in}}{\pgfqpoint{3.636136in}{2.347506in}}%
\pgfpathcurveto{\pgfqpoint{3.630611in}{2.347506in}}{\pgfqpoint{3.625312in}{2.345311in}}{\pgfqpoint{3.621405in}{2.341404in}}%
\pgfpathcurveto{\pgfqpoint{3.617498in}{2.337497in}}{\pgfqpoint{3.615303in}{2.332198in}}{\pgfqpoint{3.615303in}{2.326673in}}%
\pgfpathcurveto{\pgfqpoint{3.615303in}{2.321148in}}{\pgfqpoint{3.617498in}{2.315848in}}{\pgfqpoint{3.621405in}{2.311941in}}%
\pgfpathcurveto{\pgfqpoint{3.625312in}{2.308034in}}{\pgfqpoint{3.630611in}{2.305839in}}{\pgfqpoint{3.636136in}{2.305839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437453in}{2.305912in}}%
\pgfpathcurveto{\pgfqpoint{3.442978in}{2.305912in}}{\pgfqpoint{3.448277in}{2.308107in}}{\pgfqpoint{3.452184in}{2.312014in}}%
\pgfpathcurveto{\pgfqpoint{3.456091in}{2.315921in}}{\pgfqpoint{3.458286in}{2.321220in}}{\pgfqpoint{3.458286in}{2.326745in}}%
\pgfpathcurveto{\pgfqpoint{3.458286in}{2.332270in}}{\pgfqpoint{3.456091in}{2.337570in}}{\pgfqpoint{3.452184in}{2.341476in}}%
\pgfpathcurveto{\pgfqpoint{3.448277in}{2.345383in}}{\pgfqpoint{3.442978in}{2.347578in}}{\pgfqpoint{3.437453in}{2.347578in}}%
\pgfpathcurveto{\pgfqpoint{3.431928in}{2.347578in}}{\pgfqpoint{3.426628in}{2.345383in}}{\pgfqpoint{3.422721in}{2.341476in}}%
\pgfpathcurveto{\pgfqpoint{3.418815in}{2.337570in}}{\pgfqpoint{3.416619in}{2.332270in}}{\pgfqpoint{3.416619in}{2.326745in}}%
\pgfpathcurveto{\pgfqpoint{3.416619in}{2.321220in}}{\pgfqpoint{3.418815in}{2.315921in}}{\pgfqpoint{3.422721in}{2.312014in}}%
\pgfpathcurveto{\pgfqpoint{3.426628in}{2.308107in}}{\pgfqpoint{3.431928in}{2.305912in}}{\pgfqpoint{3.437453in}{2.305912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.306279in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.306279in}}{\pgfqpoint{3.872716in}{2.308474in}}{\pgfqpoint{3.876623in}{2.312381in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.316288in}}{\pgfqpoint{3.882725in}{2.321587in}}{\pgfqpoint{3.882725in}{2.327112in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.332637in}}{\pgfqpoint{3.880530in}{2.337937in}}{\pgfqpoint{3.876623in}{2.341844in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.345751in}}{\pgfqpoint{3.867417in}{2.347946in}}{\pgfqpoint{3.861892in}{2.347946in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.347946in}}{\pgfqpoint{3.851067in}{2.345751in}}{\pgfqpoint{3.847160in}{2.341844in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.337937in}}{\pgfqpoint{3.841058in}{2.332637in}}{\pgfqpoint{3.841058in}{2.327112in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.321587in}}{\pgfqpoint{3.843254in}{2.316288in}}{\pgfqpoint{3.847160in}{2.312381in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.308474in}}{\pgfqpoint{3.856367in}{2.306279in}}{\pgfqpoint{3.861892in}{2.306279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777589in}{2.306357in}}%
\pgfpathcurveto{\pgfqpoint{3.783114in}{2.306357in}}{\pgfqpoint{3.788414in}{2.308552in}}{\pgfqpoint{3.792320in}{2.312459in}}%
\pgfpathcurveto{\pgfqpoint{3.796227in}{2.316365in}}{\pgfqpoint{3.798422in}{2.321665in}}{\pgfqpoint{3.798422in}{2.327190in}}%
\pgfpathcurveto{\pgfqpoint{3.798422in}{2.332715in}}{\pgfqpoint{3.796227in}{2.338014in}}{\pgfqpoint{3.792320in}{2.341921in}}%
\pgfpathcurveto{\pgfqpoint{3.788414in}{2.345828in}}{\pgfqpoint{3.783114in}{2.348023in}}{\pgfqpoint{3.777589in}{2.348023in}}%
\pgfpathcurveto{\pgfqpoint{3.772064in}{2.348023in}}{\pgfqpoint{3.766764in}{2.345828in}}{\pgfqpoint{3.762858in}{2.341921in}}%
\pgfpathcurveto{\pgfqpoint{3.758951in}{2.338014in}}{\pgfqpoint{3.756756in}{2.332715in}}{\pgfqpoint{3.756756in}{2.327190in}}%
\pgfpathcurveto{\pgfqpoint{3.756756in}{2.321665in}}{\pgfqpoint{3.758951in}{2.316365in}}{\pgfqpoint{3.762858in}{2.312459in}}%
\pgfpathcurveto{\pgfqpoint{3.766764in}{2.308552in}}{\pgfqpoint{3.772064in}{2.306357in}}{\pgfqpoint{3.777589in}{2.306357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489240in}{2.307131in}}%
\pgfpathcurveto{\pgfqpoint{3.494765in}{2.307131in}}{\pgfqpoint{3.500065in}{2.309326in}}{\pgfqpoint{3.503972in}{2.313232in}}%
\pgfpathcurveto{\pgfqpoint{3.507878in}{2.317139in}}{\pgfqpoint{3.510074in}{2.322439in}}{\pgfqpoint{3.510074in}{2.327964in}}%
\pgfpathcurveto{\pgfqpoint{3.510074in}{2.333489in}}{\pgfqpoint{3.507878in}{2.338788in}}{\pgfqpoint{3.503972in}{2.342695in}}%
\pgfpathcurveto{\pgfqpoint{3.500065in}{2.346602in}}{\pgfqpoint{3.494765in}{2.348797in}}{\pgfqpoint{3.489240in}{2.348797in}}%
\pgfpathcurveto{\pgfqpoint{3.483715in}{2.348797in}}{\pgfqpoint{3.478416in}{2.346602in}}{\pgfqpoint{3.474509in}{2.342695in}}%
\pgfpathcurveto{\pgfqpoint{3.470602in}{2.338788in}}{\pgfqpoint{3.468407in}{2.333489in}}{\pgfqpoint{3.468407in}{2.327964in}}%
\pgfpathcurveto{\pgfqpoint{3.468407in}{2.322439in}}{\pgfqpoint{3.470602in}{2.317139in}}{\pgfqpoint{3.474509in}{2.313232in}}%
\pgfpathcurveto{\pgfqpoint{3.478416in}{2.309326in}}{\pgfqpoint{3.483715in}{2.307131in}}{\pgfqpoint{3.489240in}{2.307131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837588in}{2.307148in}}%
\pgfpathcurveto{\pgfqpoint{3.843113in}{2.307148in}}{\pgfqpoint{3.848413in}{2.309343in}}{\pgfqpoint{3.852320in}{2.313250in}}%
\pgfpathcurveto{\pgfqpoint{3.856227in}{2.317157in}}{\pgfqpoint{3.858422in}{2.322456in}}{\pgfqpoint{3.858422in}{2.327981in}}%
\pgfpathcurveto{\pgfqpoint{3.858422in}{2.333506in}}{\pgfqpoint{3.856227in}{2.338806in}}{\pgfqpoint{3.852320in}{2.342713in}}%
\pgfpathcurveto{\pgfqpoint{3.848413in}{2.346620in}}{\pgfqpoint{3.843113in}{2.348815in}}{\pgfqpoint{3.837588in}{2.348815in}}%
\pgfpathcurveto{\pgfqpoint{3.832063in}{2.348815in}}{\pgfqpoint{3.826764in}{2.346620in}}{\pgfqpoint{3.822857in}{2.342713in}}%
\pgfpathcurveto{\pgfqpoint{3.818950in}{2.338806in}}{\pgfqpoint{3.816755in}{2.333506in}}{\pgfqpoint{3.816755in}{2.327981in}}%
\pgfpathcurveto{\pgfqpoint{3.816755in}{2.322456in}}{\pgfqpoint{3.818950in}{2.317157in}}{\pgfqpoint{3.822857in}{2.313250in}}%
\pgfpathcurveto{\pgfqpoint{3.826764in}{2.309343in}}{\pgfqpoint{3.832063in}{2.307148in}}{\pgfqpoint{3.837588in}{2.307148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860988in}{2.307227in}}%
\pgfpathcurveto{\pgfqpoint{3.866513in}{2.307227in}}{\pgfqpoint{3.871813in}{2.309422in}}{\pgfqpoint{3.875719in}{2.313329in}}%
\pgfpathcurveto{\pgfqpoint{3.879626in}{2.317236in}}{\pgfqpoint{3.881821in}{2.322535in}}{\pgfqpoint{3.881821in}{2.328060in}}%
\pgfpathcurveto{\pgfqpoint{3.881821in}{2.333585in}}{\pgfqpoint{3.879626in}{2.338885in}}{\pgfqpoint{3.875719in}{2.342792in}}%
\pgfpathcurveto{\pgfqpoint{3.871813in}{2.346699in}}{\pgfqpoint{3.866513in}{2.348894in}}{\pgfqpoint{3.860988in}{2.348894in}}%
\pgfpathcurveto{\pgfqpoint{3.855463in}{2.348894in}}{\pgfqpoint{3.850163in}{2.346699in}}{\pgfqpoint{3.846257in}{2.342792in}}%
\pgfpathcurveto{\pgfqpoint{3.842350in}{2.338885in}}{\pgfqpoint{3.840155in}{2.333585in}}{\pgfqpoint{3.840155in}{2.328060in}}%
\pgfpathcurveto{\pgfqpoint{3.840155in}{2.322535in}}{\pgfqpoint{3.842350in}{2.317236in}}{\pgfqpoint{3.846257in}{2.313329in}}%
\pgfpathcurveto{\pgfqpoint{3.850163in}{2.309422in}}{\pgfqpoint{3.855463in}{2.307227in}}{\pgfqpoint{3.860988in}{2.307227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421017in}{2.307455in}}%
\pgfpathcurveto{\pgfqpoint{3.426542in}{2.307455in}}{\pgfqpoint{3.431842in}{2.309650in}}{\pgfqpoint{3.435749in}{2.313557in}}%
\pgfpathcurveto{\pgfqpoint{3.439656in}{2.317464in}}{\pgfqpoint{3.441851in}{2.322764in}}{\pgfqpoint{3.441851in}{2.328289in}}%
\pgfpathcurveto{\pgfqpoint{3.441851in}{2.333814in}}{\pgfqpoint{3.439656in}{2.339113in}}{\pgfqpoint{3.435749in}{2.343020in}}%
\pgfpathcurveto{\pgfqpoint{3.431842in}{2.346927in}}{\pgfqpoint{3.426542in}{2.349122in}}{\pgfqpoint{3.421017in}{2.349122in}}%
\pgfpathcurveto{\pgfqpoint{3.415492in}{2.349122in}}{\pgfqpoint{3.410193in}{2.346927in}}{\pgfqpoint{3.406286in}{2.343020in}}%
\pgfpathcurveto{\pgfqpoint{3.402379in}{2.339113in}}{\pgfqpoint{3.400184in}{2.333814in}}{\pgfqpoint{3.400184in}{2.328289in}}%
\pgfpathcurveto{\pgfqpoint{3.400184in}{2.322764in}}{\pgfqpoint{3.402379in}{2.317464in}}{\pgfqpoint{3.406286in}{2.313557in}}%
\pgfpathcurveto{\pgfqpoint{3.410193in}{2.309650in}}{\pgfqpoint{3.415492in}{2.307455in}}{\pgfqpoint{3.421017in}{2.307455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439033in}{2.307576in}}%
\pgfpathcurveto{\pgfqpoint{3.444558in}{2.307576in}}{\pgfqpoint{3.449857in}{2.309771in}}{\pgfqpoint{3.453764in}{2.313678in}}%
\pgfpathcurveto{\pgfqpoint{3.457671in}{2.317585in}}{\pgfqpoint{3.459866in}{2.322885in}}{\pgfqpoint{3.459866in}{2.328410in}}%
\pgfpathcurveto{\pgfqpoint{3.459866in}{2.333935in}}{\pgfqpoint{3.457671in}{2.339234in}}{\pgfqpoint{3.453764in}{2.343141in}}%
\pgfpathcurveto{\pgfqpoint{3.449857in}{2.347048in}}{\pgfqpoint{3.444558in}{2.349243in}}{\pgfqpoint{3.439033in}{2.349243in}}%
\pgfpathcurveto{\pgfqpoint{3.433508in}{2.349243in}}{\pgfqpoint{3.428208in}{2.347048in}}{\pgfqpoint{3.424301in}{2.343141in}}%
\pgfpathcurveto{\pgfqpoint{3.420394in}{2.339234in}}{\pgfqpoint{3.418199in}{2.333935in}}{\pgfqpoint{3.418199in}{2.328410in}}%
\pgfpathcurveto{\pgfqpoint{3.418199in}{2.322885in}}{\pgfqpoint{3.420394in}{2.317585in}}{\pgfqpoint{3.424301in}{2.313678in}}%
\pgfpathcurveto{\pgfqpoint{3.428208in}{2.309771in}}{\pgfqpoint{3.433508in}{2.307576in}}{\pgfqpoint{3.439033in}{2.307576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861874in}{2.307627in}}%
\pgfpathcurveto{\pgfqpoint{3.867399in}{2.307627in}}{\pgfqpoint{3.872699in}{2.309822in}}{\pgfqpoint{3.876606in}{2.313729in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{2.317636in}}{\pgfqpoint{3.882707in}{2.322935in}}{\pgfqpoint{3.882707in}{2.328460in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.333985in}}{\pgfqpoint{3.880512in}{2.339285in}}{\pgfqpoint{3.876606in}{2.343192in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.347098in}}{\pgfqpoint{3.867399in}{2.349294in}}{\pgfqpoint{3.861874in}{2.349294in}}%
\pgfpathcurveto{\pgfqpoint{3.856349in}{2.349294in}}{\pgfqpoint{3.851050in}{2.347098in}}{\pgfqpoint{3.847143in}{2.343192in}}%
\pgfpathcurveto{\pgfqpoint{3.843236in}{2.339285in}}{\pgfqpoint{3.841041in}{2.333985in}}{\pgfqpoint{3.841041in}{2.328460in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.322935in}}{\pgfqpoint{3.843236in}{2.317636in}}{\pgfqpoint{3.847143in}{2.313729in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.309822in}}{\pgfqpoint{3.856349in}{2.307627in}}{\pgfqpoint{3.861874in}{2.307627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641589in}{2.307803in}}%
\pgfpathcurveto{\pgfqpoint{2.647114in}{2.307803in}}{\pgfqpoint{2.652413in}{2.309998in}}{\pgfqpoint{2.656320in}{2.313905in}}%
\pgfpathcurveto{\pgfqpoint{2.660227in}{2.317812in}}{\pgfqpoint{2.662422in}{2.323112in}}{\pgfqpoint{2.662422in}{2.328637in}}%
\pgfpathcurveto{\pgfqpoint{2.662422in}{2.334162in}}{\pgfqpoint{2.660227in}{2.339461in}}{\pgfqpoint{2.656320in}{2.343368in}}%
\pgfpathcurveto{\pgfqpoint{2.652413in}{2.347275in}}{\pgfqpoint{2.647114in}{2.349470in}}{\pgfqpoint{2.641589in}{2.349470in}}%
\pgfpathcurveto{\pgfqpoint{2.636064in}{2.349470in}}{\pgfqpoint{2.630764in}{2.347275in}}{\pgfqpoint{2.626857in}{2.343368in}}%
\pgfpathcurveto{\pgfqpoint{2.622951in}{2.339461in}}{\pgfqpoint{2.620756in}{2.334162in}}{\pgfqpoint{2.620756in}{2.328637in}}%
\pgfpathcurveto{\pgfqpoint{2.620756in}{2.323112in}}{\pgfqpoint{2.622951in}{2.317812in}}{\pgfqpoint{2.626857in}{2.313905in}}%
\pgfpathcurveto{\pgfqpoint{2.630764in}{2.309998in}}{\pgfqpoint{2.636064in}{2.307803in}}{\pgfqpoint{2.641589in}{2.307803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860592in}{2.307869in}}%
\pgfpathcurveto{\pgfqpoint{3.866117in}{2.307869in}}{\pgfqpoint{3.871417in}{2.310064in}}{\pgfqpoint{3.875323in}{2.313971in}}%
\pgfpathcurveto{\pgfqpoint{3.879230in}{2.317878in}}{\pgfqpoint{3.881425in}{2.323177in}}{\pgfqpoint{3.881425in}{2.328702in}}%
\pgfpathcurveto{\pgfqpoint{3.881425in}{2.334228in}}{\pgfqpoint{3.879230in}{2.339527in}}{\pgfqpoint{3.875323in}{2.343434in}}%
\pgfpathcurveto{\pgfqpoint{3.871417in}{2.347341in}}{\pgfqpoint{3.866117in}{2.349536in}}{\pgfqpoint{3.860592in}{2.349536in}}%
\pgfpathcurveto{\pgfqpoint{3.855067in}{2.349536in}}{\pgfqpoint{3.849767in}{2.347341in}}{\pgfqpoint{3.845861in}{2.343434in}}%
\pgfpathcurveto{\pgfqpoint{3.841954in}{2.339527in}}{\pgfqpoint{3.839759in}{2.334228in}}{\pgfqpoint{3.839759in}{2.328702in}}%
\pgfpathcurveto{\pgfqpoint{3.839759in}{2.323177in}}{\pgfqpoint{3.841954in}{2.317878in}}{\pgfqpoint{3.845861in}{2.313971in}}%
\pgfpathcurveto{\pgfqpoint{3.849767in}{2.310064in}}{\pgfqpoint{3.855067in}{2.307869in}}{\pgfqpoint{3.860592in}{2.307869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.307974in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.307974in}}{\pgfqpoint{3.872719in}{2.310169in}}{\pgfqpoint{3.876625in}{2.314076in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.317983in}}{\pgfqpoint{3.882727in}{2.323282in}}{\pgfqpoint{3.882727in}{2.328807in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.334332in}}{\pgfqpoint{3.880532in}{2.339632in}}{\pgfqpoint{3.876625in}{2.343539in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.347445in}}{\pgfqpoint{3.867419in}{2.349640in}}{\pgfqpoint{3.861894in}{2.349640in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.349640in}}{\pgfqpoint{3.851069in}{2.347445in}}{\pgfqpoint{3.847163in}{2.343539in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.339632in}}{\pgfqpoint{3.841061in}{2.334332in}}{\pgfqpoint{3.841061in}{2.328807in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.323282in}}{\pgfqpoint{3.843256in}{2.317983in}}{\pgfqpoint{3.847163in}{2.314076in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.310169in}}{\pgfqpoint{3.856369in}{2.307974in}}{\pgfqpoint{3.861894in}{2.307974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.308128in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.308128in}}{\pgfqpoint{3.872712in}{2.310323in}}{\pgfqpoint{3.876619in}{2.314230in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.318137in}}{\pgfqpoint{3.882721in}{2.323436in}}{\pgfqpoint{3.882721in}{2.328961in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.334486in}}{\pgfqpoint{3.880525in}{2.339786in}}{\pgfqpoint{3.876619in}{2.343693in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.347599in}}{\pgfqpoint{3.867412in}{2.349795in}}{\pgfqpoint{3.861887in}{2.349795in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.349795in}}{\pgfqpoint{3.851063in}{2.347599in}}{\pgfqpoint{3.847156in}{2.343693in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.339786in}}{\pgfqpoint{3.841054in}{2.334486in}}{\pgfqpoint{3.841054in}{2.328961in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.323436in}}{\pgfqpoint{3.843249in}{2.318137in}}{\pgfqpoint{3.847156in}{2.314230in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.310323in}}{\pgfqpoint{3.856362in}{2.308128in}}{\pgfqpoint{3.861887in}{2.308128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861885in}{2.308627in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.308627in}}{\pgfqpoint{3.872710in}{2.310822in}}{\pgfqpoint{3.876617in}{2.314728in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.318635in}}{\pgfqpoint{3.882718in}{2.323935in}}{\pgfqpoint{3.882718in}{2.329460in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.334985in}}{\pgfqpoint{3.880523in}{2.340284in}}{\pgfqpoint{3.876617in}{2.344191in}}%
\pgfpathcurveto{\pgfqpoint{3.872710in}{2.348098in}}{\pgfqpoint{3.867410in}{2.350293in}}{\pgfqpoint{3.861885in}{2.350293in}}%
\pgfpathcurveto{\pgfqpoint{3.856360in}{2.350293in}}{\pgfqpoint{3.851061in}{2.348098in}}{\pgfqpoint{3.847154in}{2.344191in}}%
\pgfpathcurveto{\pgfqpoint{3.843247in}{2.340284in}}{\pgfqpoint{3.841052in}{2.334985in}}{\pgfqpoint{3.841052in}{2.329460in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.323935in}}{\pgfqpoint{3.843247in}{2.318635in}}{\pgfqpoint{3.847154in}{2.314728in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.310822in}}{\pgfqpoint{3.856360in}{2.308627in}}{\pgfqpoint{3.861885in}{2.308627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213330in}{2.308637in}}%
\pgfpathcurveto{\pgfqpoint{2.218855in}{2.308637in}}{\pgfqpoint{2.224155in}{2.310832in}}{\pgfqpoint{2.228062in}{2.314739in}}%
\pgfpathcurveto{\pgfqpoint{2.231969in}{2.318646in}}{\pgfqpoint{2.234164in}{2.323945in}}{\pgfqpoint{2.234164in}{2.329470in}}%
\pgfpathcurveto{\pgfqpoint{2.234164in}{2.334995in}}{\pgfqpoint{2.231969in}{2.340295in}}{\pgfqpoint{2.228062in}{2.344202in}}%
\pgfpathcurveto{\pgfqpoint{2.224155in}{2.348109in}}{\pgfqpoint{2.218855in}{2.350304in}}{\pgfqpoint{2.213330in}{2.350304in}}%
\pgfpathcurveto{\pgfqpoint{2.207805in}{2.350304in}}{\pgfqpoint{2.202506in}{2.348109in}}{\pgfqpoint{2.198599in}{2.344202in}}%
\pgfpathcurveto{\pgfqpoint{2.194692in}{2.340295in}}{\pgfqpoint{2.192497in}{2.334995in}}{\pgfqpoint{2.192497in}{2.329470in}}%
\pgfpathcurveto{\pgfqpoint{2.192497in}{2.323945in}}{\pgfqpoint{2.194692in}{2.318646in}}{\pgfqpoint{2.198599in}{2.314739in}}%
\pgfpathcurveto{\pgfqpoint{2.202506in}{2.310832in}}{\pgfqpoint{2.207805in}{2.308637in}}{\pgfqpoint{2.213330in}{2.308637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653408in}{2.308748in}}%
\pgfpathcurveto{\pgfqpoint{3.658933in}{2.308748in}}{\pgfqpoint{3.664232in}{2.310943in}}{\pgfqpoint{3.668139in}{2.314850in}}%
\pgfpathcurveto{\pgfqpoint{3.672046in}{2.318756in}}{\pgfqpoint{3.674241in}{2.324056in}}{\pgfqpoint{3.674241in}{2.329581in}}%
\pgfpathcurveto{\pgfqpoint{3.674241in}{2.335106in}}{\pgfqpoint{3.672046in}{2.340406in}}{\pgfqpoint{3.668139in}{2.344312in}}%
\pgfpathcurveto{\pgfqpoint{3.664232in}{2.348219in}}{\pgfqpoint{3.658933in}{2.350414in}}{\pgfqpoint{3.653408in}{2.350414in}}%
\pgfpathcurveto{\pgfqpoint{3.647883in}{2.350414in}}{\pgfqpoint{3.642583in}{2.348219in}}{\pgfqpoint{3.638676in}{2.344312in}}%
\pgfpathcurveto{\pgfqpoint{3.634769in}{2.340406in}}{\pgfqpoint{3.632574in}{2.335106in}}{\pgfqpoint{3.632574in}{2.329581in}}%
\pgfpathcurveto{\pgfqpoint{3.632574in}{2.324056in}}{\pgfqpoint{3.634769in}{2.318756in}}{\pgfqpoint{3.638676in}{2.314850in}}%
\pgfpathcurveto{\pgfqpoint{3.642583in}{2.310943in}}{\pgfqpoint{3.647883in}{2.308748in}}{\pgfqpoint{3.653408in}{2.308748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861755in}{2.308909in}}%
\pgfpathcurveto{\pgfqpoint{3.867280in}{2.308909in}}{\pgfqpoint{3.872580in}{2.311104in}}{\pgfqpoint{3.876487in}{2.315011in}}%
\pgfpathcurveto{\pgfqpoint{3.880393in}{2.318918in}}{\pgfqpoint{3.882588in}{2.324217in}}{\pgfqpoint{3.882588in}{2.329742in}}%
\pgfpathcurveto{\pgfqpoint{3.882588in}{2.335267in}}{\pgfqpoint{3.880393in}{2.340567in}}{\pgfqpoint{3.876487in}{2.344473in}}%
\pgfpathcurveto{\pgfqpoint{3.872580in}{2.348380in}}{\pgfqpoint{3.867280in}{2.350575in}}{\pgfqpoint{3.861755in}{2.350575in}}%
\pgfpathcurveto{\pgfqpoint{3.856230in}{2.350575in}}{\pgfqpoint{3.850931in}{2.348380in}}{\pgfqpoint{3.847024in}{2.344473in}}%
\pgfpathcurveto{\pgfqpoint{3.843117in}{2.340567in}}{\pgfqpoint{3.840922in}{2.335267in}}{\pgfqpoint{3.840922in}{2.329742in}}%
\pgfpathcurveto{\pgfqpoint{3.840922in}{2.324217in}}{\pgfqpoint{3.843117in}{2.318918in}}{\pgfqpoint{3.847024in}{2.315011in}}%
\pgfpathcurveto{\pgfqpoint{3.850931in}{2.311104in}}{\pgfqpoint{3.856230in}{2.308909in}}{\pgfqpoint{3.861755in}{2.308909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961840in}{2.309440in}}%
\pgfpathcurveto{\pgfqpoint{0.967365in}{2.309440in}}{\pgfqpoint{0.972664in}{2.311635in}}{\pgfqpoint{0.976571in}{2.315542in}}%
\pgfpathcurveto{\pgfqpoint{0.980478in}{2.319449in}}{\pgfqpoint{0.982673in}{2.324749in}}{\pgfqpoint{0.982673in}{2.330274in}}%
\pgfpathcurveto{\pgfqpoint{0.982673in}{2.335799in}}{\pgfqpoint{0.980478in}{2.341098in}}{\pgfqpoint{0.976571in}{2.345005in}}%
\pgfpathcurveto{\pgfqpoint{0.972664in}{2.348912in}}{\pgfqpoint{0.967365in}{2.351107in}}{\pgfqpoint{0.961840in}{2.351107in}}%
\pgfpathcurveto{\pgfqpoint{0.956315in}{2.351107in}}{\pgfqpoint{0.951015in}{2.348912in}}{\pgfqpoint{0.947108in}{2.345005in}}%
\pgfpathcurveto{\pgfqpoint{0.943202in}{2.341098in}}{\pgfqpoint{0.941006in}{2.335799in}}{\pgfqpoint{0.941006in}{2.330274in}}%
\pgfpathcurveto{\pgfqpoint{0.941006in}{2.324749in}}{\pgfqpoint{0.943202in}{2.319449in}}{\pgfqpoint{0.947108in}{2.315542in}}%
\pgfpathcurveto{\pgfqpoint{0.951015in}{2.311635in}}{\pgfqpoint{0.956315in}{2.309440in}}{\pgfqpoint{0.961840in}{2.309440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843899in}{2.309481in}}%
\pgfpathcurveto{\pgfqpoint{3.849424in}{2.309481in}}{\pgfqpoint{3.854723in}{2.311677in}}{\pgfqpoint{3.858630in}{2.315583in}}%
\pgfpathcurveto{\pgfqpoint{3.862537in}{2.319490in}}{\pgfqpoint{3.864732in}{2.324790in}}{\pgfqpoint{3.864732in}{2.330315in}}%
\pgfpathcurveto{\pgfqpoint{3.864732in}{2.335840in}}{\pgfqpoint{3.862537in}{2.341139in}}{\pgfqpoint{3.858630in}{2.345046in}}%
\pgfpathcurveto{\pgfqpoint{3.854723in}{2.348953in}}{\pgfqpoint{3.849424in}{2.351148in}}{\pgfqpoint{3.843899in}{2.351148in}}%
\pgfpathcurveto{\pgfqpoint{3.838374in}{2.351148in}}{\pgfqpoint{3.833074in}{2.348953in}}{\pgfqpoint{3.829167in}{2.345046in}}%
\pgfpathcurveto{\pgfqpoint{3.825261in}{2.341139in}}{\pgfqpoint{3.823066in}{2.335840in}}{\pgfqpoint{3.823066in}{2.330315in}}%
\pgfpathcurveto{\pgfqpoint{3.823066in}{2.324790in}}{\pgfqpoint{3.825261in}{2.319490in}}{\pgfqpoint{3.829167in}{2.315583in}}%
\pgfpathcurveto{\pgfqpoint{3.833074in}{2.311677in}}{\pgfqpoint{3.838374in}{2.309481in}}{\pgfqpoint{3.843899in}{2.309481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840901in}{2.309533in}}%
\pgfpathcurveto{\pgfqpoint{3.846426in}{2.309533in}}{\pgfqpoint{3.851726in}{2.311728in}}{\pgfqpoint{3.855633in}{2.315635in}}%
\pgfpathcurveto{\pgfqpoint{3.859540in}{2.319542in}}{\pgfqpoint{3.861735in}{2.324841in}}{\pgfqpoint{3.861735in}{2.330366in}}%
\pgfpathcurveto{\pgfqpoint{3.861735in}{2.335891in}}{\pgfqpoint{3.859540in}{2.341191in}}{\pgfqpoint{3.855633in}{2.345098in}}%
\pgfpathcurveto{\pgfqpoint{3.851726in}{2.349004in}}{\pgfqpoint{3.846426in}{2.351199in}}{\pgfqpoint{3.840901in}{2.351199in}}%
\pgfpathcurveto{\pgfqpoint{3.835376in}{2.351199in}}{\pgfqpoint{3.830077in}{2.349004in}}{\pgfqpoint{3.826170in}{2.345098in}}%
\pgfpathcurveto{\pgfqpoint{3.822263in}{2.341191in}}{\pgfqpoint{3.820068in}{2.335891in}}{\pgfqpoint{3.820068in}{2.330366in}}%
\pgfpathcurveto{\pgfqpoint{3.820068in}{2.324841in}}{\pgfqpoint{3.822263in}{2.319542in}}{\pgfqpoint{3.826170in}{2.315635in}}%
\pgfpathcurveto{\pgfqpoint{3.830077in}{2.311728in}}{\pgfqpoint{3.835376in}{2.309533in}}{\pgfqpoint{3.840901in}{2.309533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861597in}{2.309565in}}%
\pgfpathcurveto{\pgfqpoint{3.867122in}{2.309565in}}{\pgfqpoint{3.872422in}{2.311760in}}{\pgfqpoint{3.876328in}{2.315667in}}%
\pgfpathcurveto{\pgfqpoint{3.880235in}{2.319574in}}{\pgfqpoint{3.882430in}{2.324873in}}{\pgfqpoint{3.882430in}{2.330398in}}%
\pgfpathcurveto{\pgfqpoint{3.882430in}{2.335923in}}{\pgfqpoint{3.880235in}{2.341223in}}{\pgfqpoint{3.876328in}{2.345130in}}%
\pgfpathcurveto{\pgfqpoint{3.872422in}{2.349037in}}{\pgfqpoint{3.867122in}{2.351232in}}{\pgfqpoint{3.861597in}{2.351232in}}%
\pgfpathcurveto{\pgfqpoint{3.856072in}{2.351232in}}{\pgfqpoint{3.850772in}{2.349037in}}{\pgfqpoint{3.846866in}{2.345130in}}%
\pgfpathcurveto{\pgfqpoint{3.842959in}{2.341223in}}{\pgfqpoint{3.840764in}{2.335923in}}{\pgfqpoint{3.840764in}{2.330398in}}%
\pgfpathcurveto{\pgfqpoint{3.840764in}{2.324873in}}{\pgfqpoint{3.842959in}{2.319574in}}{\pgfqpoint{3.846866in}{2.315667in}}%
\pgfpathcurveto{\pgfqpoint{3.850772in}{2.311760in}}{\pgfqpoint{3.856072in}{2.309565in}}{\pgfqpoint{3.861597in}{2.309565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.309875in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.309875in}}{\pgfqpoint{3.872715in}{2.312071in}}{\pgfqpoint{3.876622in}{2.315977in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.319884in}}{\pgfqpoint{3.882724in}{2.325184in}}{\pgfqpoint{3.882724in}{2.330709in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.336234in}}{\pgfqpoint{3.880529in}{2.341533in}}{\pgfqpoint{3.876622in}{2.345440in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.349347in}}{\pgfqpoint{3.867415in}{2.351542in}}{\pgfqpoint{3.861890in}{2.351542in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.351542in}}{\pgfqpoint{3.851066in}{2.349347in}}{\pgfqpoint{3.847159in}{2.345440in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.341533in}}{\pgfqpoint{3.841057in}{2.336234in}}{\pgfqpoint{3.841057in}{2.330709in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.325184in}}{\pgfqpoint{3.843252in}{2.319884in}}{\pgfqpoint{3.847159in}{2.315977in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.312071in}}{\pgfqpoint{3.856365in}{2.309875in}}{\pgfqpoint{3.861890in}{2.309875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841328in}{2.309975in}}%
\pgfpathcurveto{\pgfqpoint{3.846853in}{2.309975in}}{\pgfqpoint{3.852152in}{2.312171in}}{\pgfqpoint{3.856059in}{2.316077in}}%
\pgfpathcurveto{\pgfqpoint{3.859966in}{2.319984in}}{\pgfqpoint{3.862161in}{2.325284in}}{\pgfqpoint{3.862161in}{2.330809in}}%
\pgfpathcurveto{\pgfqpoint{3.862161in}{2.336334in}}{\pgfqpoint{3.859966in}{2.341633in}}{\pgfqpoint{3.856059in}{2.345540in}}%
\pgfpathcurveto{\pgfqpoint{3.852152in}{2.349447in}}{\pgfqpoint{3.846853in}{2.351642in}}{\pgfqpoint{3.841328in}{2.351642in}}%
\pgfpathcurveto{\pgfqpoint{3.835803in}{2.351642in}}{\pgfqpoint{3.830503in}{2.349447in}}{\pgfqpoint{3.826596in}{2.345540in}}%
\pgfpathcurveto{\pgfqpoint{3.822689in}{2.341633in}}{\pgfqpoint{3.820494in}{2.336334in}}{\pgfqpoint{3.820494in}{2.330809in}}%
\pgfpathcurveto{\pgfqpoint{3.820494in}{2.325284in}}{\pgfqpoint{3.822689in}{2.319984in}}{\pgfqpoint{3.826596in}{2.316077in}}%
\pgfpathcurveto{\pgfqpoint{3.830503in}{2.312171in}}{\pgfqpoint{3.835803in}{2.309975in}}{\pgfqpoint{3.841328in}{2.309975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672491in}{2.310117in}}%
\pgfpathcurveto{\pgfqpoint{3.678016in}{2.310117in}}{\pgfqpoint{3.683316in}{2.312312in}}{\pgfqpoint{3.687222in}{2.316219in}}%
\pgfpathcurveto{\pgfqpoint{3.691129in}{2.320125in}}{\pgfqpoint{3.693324in}{2.325425in}}{\pgfqpoint{3.693324in}{2.330950in}}%
\pgfpathcurveto{\pgfqpoint{3.693324in}{2.336475in}}{\pgfqpoint{3.691129in}{2.341774in}}{\pgfqpoint{3.687222in}{2.345681in}}%
\pgfpathcurveto{\pgfqpoint{3.683316in}{2.349588in}}{\pgfqpoint{3.678016in}{2.351783in}}{\pgfqpoint{3.672491in}{2.351783in}}%
\pgfpathcurveto{\pgfqpoint{3.666966in}{2.351783in}}{\pgfqpoint{3.661667in}{2.349588in}}{\pgfqpoint{3.657760in}{2.345681in}}%
\pgfpathcurveto{\pgfqpoint{3.653853in}{2.341774in}}{\pgfqpoint{3.651658in}{2.336475in}}{\pgfqpoint{3.651658in}{2.330950in}}%
\pgfpathcurveto{\pgfqpoint{3.651658in}{2.325425in}}{\pgfqpoint{3.653853in}{2.320125in}}{\pgfqpoint{3.657760in}{2.316219in}}%
\pgfpathcurveto{\pgfqpoint{3.661667in}{2.312312in}}{\pgfqpoint{3.666966in}{2.310117in}}{\pgfqpoint{3.672491in}{2.310117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861322in}{2.310242in}}%
\pgfpathcurveto{\pgfqpoint{3.866847in}{2.310242in}}{\pgfqpoint{3.872147in}{2.312438in}}{\pgfqpoint{3.876054in}{2.316344in}}%
\pgfpathcurveto{\pgfqpoint{3.879960in}{2.320251in}}{\pgfqpoint{3.882156in}{2.325551in}}{\pgfqpoint{3.882156in}{2.331076in}}%
\pgfpathcurveto{\pgfqpoint{3.882156in}{2.336601in}}{\pgfqpoint{3.879960in}{2.341900in}}{\pgfqpoint{3.876054in}{2.345807in}}%
\pgfpathcurveto{\pgfqpoint{3.872147in}{2.349714in}}{\pgfqpoint{3.866847in}{2.351909in}}{\pgfqpoint{3.861322in}{2.351909in}}%
\pgfpathcurveto{\pgfqpoint{3.855797in}{2.351909in}}{\pgfqpoint{3.850498in}{2.349714in}}{\pgfqpoint{3.846591in}{2.345807in}}%
\pgfpathcurveto{\pgfqpoint{3.842684in}{2.341900in}}{\pgfqpoint{3.840489in}{2.336601in}}{\pgfqpoint{3.840489in}{2.331076in}}%
\pgfpathcurveto{\pgfqpoint{3.840489in}{2.325551in}}{\pgfqpoint{3.842684in}{2.320251in}}{\pgfqpoint{3.846591in}{2.316344in}}%
\pgfpathcurveto{\pgfqpoint{3.850498in}{2.312438in}}{\pgfqpoint{3.855797in}{2.310242in}}{\pgfqpoint{3.861322in}{2.310242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993912in}{2.310354in}}%
\pgfpathcurveto{\pgfqpoint{2.999437in}{2.310354in}}{\pgfqpoint{3.004737in}{2.312549in}}{\pgfqpoint{3.008643in}{2.316456in}}%
\pgfpathcurveto{\pgfqpoint{3.012550in}{2.320362in}}{\pgfqpoint{3.014745in}{2.325662in}}{\pgfqpoint{3.014745in}{2.331187in}}%
\pgfpathcurveto{\pgfqpoint{3.014745in}{2.336712in}}{\pgfqpoint{3.012550in}{2.342012in}}{\pgfqpoint{3.008643in}{2.345918in}}%
\pgfpathcurveto{\pgfqpoint{3.004737in}{2.349825in}}{\pgfqpoint{2.999437in}{2.352020in}}{\pgfqpoint{2.993912in}{2.352020in}}%
\pgfpathcurveto{\pgfqpoint{2.988387in}{2.352020in}}{\pgfqpoint{2.983087in}{2.349825in}}{\pgfqpoint{2.979181in}{2.345918in}}%
\pgfpathcurveto{\pgfqpoint{2.975274in}{2.342012in}}{\pgfqpoint{2.973079in}{2.336712in}}{\pgfqpoint{2.973079in}{2.331187in}}%
\pgfpathcurveto{\pgfqpoint{2.973079in}{2.325662in}}{\pgfqpoint{2.975274in}{2.320362in}}{\pgfqpoint{2.979181in}{2.316456in}}%
\pgfpathcurveto{\pgfqpoint{2.983087in}{2.312549in}}{\pgfqpoint{2.988387in}{2.310354in}}{\pgfqpoint{2.993912in}{2.310354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860717in}{2.310578in}}%
\pgfpathcurveto{\pgfqpoint{3.866242in}{2.310578in}}{\pgfqpoint{3.871542in}{2.312773in}}{\pgfqpoint{3.875449in}{2.316680in}}%
\pgfpathcurveto{\pgfqpoint{3.879356in}{2.320586in}}{\pgfqpoint{3.881551in}{2.325886in}}{\pgfqpoint{3.881551in}{2.331411in}}%
\pgfpathcurveto{\pgfqpoint{3.881551in}{2.336936in}}{\pgfqpoint{3.879356in}{2.342235in}}{\pgfqpoint{3.875449in}{2.346142in}}%
\pgfpathcurveto{\pgfqpoint{3.871542in}{2.350049in}}{\pgfqpoint{3.866242in}{2.352244in}}{\pgfqpoint{3.860717in}{2.352244in}}%
\pgfpathcurveto{\pgfqpoint{3.855192in}{2.352244in}}{\pgfqpoint{3.849893in}{2.350049in}}{\pgfqpoint{3.845986in}{2.346142in}}%
\pgfpathcurveto{\pgfqpoint{3.842079in}{2.342235in}}{\pgfqpoint{3.839884in}{2.336936in}}{\pgfqpoint{3.839884in}{2.331411in}}%
\pgfpathcurveto{\pgfqpoint{3.839884in}{2.325886in}}{\pgfqpoint{3.842079in}{2.320586in}}{\pgfqpoint{3.845986in}{2.316680in}}%
\pgfpathcurveto{\pgfqpoint{3.849893in}{2.312773in}}{\pgfqpoint{3.855192in}{2.310578in}}{\pgfqpoint{3.860717in}{2.310578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791086in}{2.311025in}}%
\pgfpathcurveto{\pgfqpoint{0.796611in}{2.311025in}}{\pgfqpoint{0.801911in}{2.313220in}}{\pgfqpoint{0.805817in}{2.317127in}}%
\pgfpathcurveto{\pgfqpoint{0.809724in}{2.321034in}}{\pgfqpoint{0.811919in}{2.326334in}}{\pgfqpoint{0.811919in}{2.331859in}}%
\pgfpathcurveto{\pgfqpoint{0.811919in}{2.337384in}}{\pgfqpoint{0.809724in}{2.342683in}}{\pgfqpoint{0.805817in}{2.346590in}}%
\pgfpathcurveto{\pgfqpoint{0.801911in}{2.350497in}}{\pgfqpoint{0.796611in}{2.352692in}}{\pgfqpoint{0.791086in}{2.352692in}}%
\pgfpathcurveto{\pgfqpoint{0.785561in}{2.352692in}}{\pgfqpoint{0.780261in}{2.350497in}}{\pgfqpoint{0.776355in}{2.346590in}}%
\pgfpathcurveto{\pgfqpoint{0.772448in}{2.342683in}}{\pgfqpoint{0.770253in}{2.337384in}}{\pgfqpoint{0.770253in}{2.331859in}}%
\pgfpathcurveto{\pgfqpoint{0.770253in}{2.326334in}}{\pgfqpoint{0.772448in}{2.321034in}}{\pgfqpoint{0.776355in}{2.317127in}}%
\pgfpathcurveto{\pgfqpoint{0.780261in}{2.313220in}}{\pgfqpoint{0.785561in}{2.311025in}}{\pgfqpoint{0.791086in}{2.311025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072106in}{2.311115in}}%
\pgfpathcurveto{\pgfqpoint{2.077631in}{2.311115in}}{\pgfqpoint{2.082931in}{2.313310in}}{\pgfqpoint{2.086837in}{2.317216in}}%
\pgfpathcurveto{\pgfqpoint{2.090744in}{2.321123in}}{\pgfqpoint{2.092939in}{2.326423in}}{\pgfqpoint{2.092939in}{2.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.092939in}{2.337473in}}{\pgfqpoint{2.090744in}{2.342772in}}{\pgfqpoint{2.086837in}{2.346679in}}%
\pgfpathcurveto{\pgfqpoint{2.082931in}{2.350586in}}{\pgfqpoint{2.077631in}{2.352781in}}{\pgfqpoint{2.072106in}{2.352781in}}%
\pgfpathcurveto{\pgfqpoint{2.066581in}{2.352781in}}{\pgfqpoint{2.061281in}{2.350586in}}{\pgfqpoint{2.057375in}{2.346679in}}%
\pgfpathcurveto{\pgfqpoint{2.053468in}{2.342772in}}{\pgfqpoint{2.051273in}{2.337473in}}{\pgfqpoint{2.051273in}{2.331948in}}%
\pgfpathcurveto{\pgfqpoint{2.051273in}{2.326423in}}{\pgfqpoint{2.053468in}{2.321123in}}{\pgfqpoint{2.057375in}{2.317216in}}%
\pgfpathcurveto{\pgfqpoint{2.061281in}{2.313310in}}{\pgfqpoint{2.066581in}{2.311115in}}{\pgfqpoint{2.072106in}{2.311115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608276in}{2.311124in}}%
\pgfpathcurveto{\pgfqpoint{3.613801in}{2.311124in}}{\pgfqpoint{3.619100in}{2.313320in}}{\pgfqpoint{3.623007in}{2.317226in}}%
\pgfpathcurveto{\pgfqpoint{3.626914in}{2.321133in}}{\pgfqpoint{3.629109in}{2.326433in}}{\pgfqpoint{3.629109in}{2.331958in}}%
\pgfpathcurveto{\pgfqpoint{3.629109in}{2.337483in}}{\pgfqpoint{3.626914in}{2.342782in}}{\pgfqpoint{3.623007in}{2.346689in}}%
\pgfpathcurveto{\pgfqpoint{3.619100in}{2.350596in}}{\pgfqpoint{3.613801in}{2.352791in}}{\pgfqpoint{3.608276in}{2.352791in}}%
\pgfpathcurveto{\pgfqpoint{3.602751in}{2.352791in}}{\pgfqpoint{3.597451in}{2.350596in}}{\pgfqpoint{3.593544in}{2.346689in}}%
\pgfpathcurveto{\pgfqpoint{3.589638in}{2.342782in}}{\pgfqpoint{3.587442in}{2.337483in}}{\pgfqpoint{3.587442in}{2.331958in}}%
\pgfpathcurveto{\pgfqpoint{3.587442in}{2.326433in}}{\pgfqpoint{3.589638in}{2.321133in}}{\pgfqpoint{3.593544in}{2.317226in}}%
\pgfpathcurveto{\pgfqpoint{3.597451in}{2.313320in}}{\pgfqpoint{3.602751in}{2.311124in}}{\pgfqpoint{3.608276in}{2.311124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749452in}{2.311197in}}%
\pgfpathcurveto{\pgfqpoint{3.754977in}{2.311197in}}{\pgfqpoint{3.760276in}{2.313393in}}{\pgfqpoint{3.764183in}{2.317299in}}%
\pgfpathcurveto{\pgfqpoint{3.768090in}{2.321206in}}{\pgfqpoint{3.770285in}{2.326506in}}{\pgfqpoint{3.770285in}{2.332031in}}%
\pgfpathcurveto{\pgfqpoint{3.770285in}{2.337556in}}{\pgfqpoint{3.768090in}{2.342855in}}{\pgfqpoint{3.764183in}{2.346762in}}%
\pgfpathcurveto{\pgfqpoint{3.760276in}{2.350669in}}{\pgfqpoint{3.754977in}{2.352864in}}{\pgfqpoint{3.749452in}{2.352864in}}%
\pgfpathcurveto{\pgfqpoint{3.743926in}{2.352864in}}{\pgfqpoint{3.738627in}{2.350669in}}{\pgfqpoint{3.734720in}{2.346762in}}%
\pgfpathcurveto{\pgfqpoint{3.730813in}{2.342855in}}{\pgfqpoint{3.728618in}{2.337556in}}{\pgfqpoint{3.728618in}{2.332031in}}%
\pgfpathcurveto{\pgfqpoint{3.728618in}{2.326506in}}{\pgfqpoint{3.730813in}{2.321206in}}{\pgfqpoint{3.734720in}{2.317299in}}%
\pgfpathcurveto{\pgfqpoint{3.738627in}{2.313393in}}{\pgfqpoint{3.743926in}{2.311197in}}{\pgfqpoint{3.749452in}{2.311197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233348in}{2.311294in}}%
\pgfpathcurveto{\pgfqpoint{2.238874in}{2.311294in}}{\pgfqpoint{2.244173in}{2.313489in}}{\pgfqpoint{2.248080in}{2.317396in}}%
\pgfpathcurveto{\pgfqpoint{2.251987in}{2.321303in}}{\pgfqpoint{2.254182in}{2.326603in}}{\pgfqpoint{2.254182in}{2.332128in}}%
\pgfpathcurveto{\pgfqpoint{2.254182in}{2.337653in}}{\pgfqpoint{2.251987in}{2.342952in}}{\pgfqpoint{2.248080in}{2.346859in}}%
\pgfpathcurveto{\pgfqpoint{2.244173in}{2.350766in}}{\pgfqpoint{2.238874in}{2.352961in}}{\pgfqpoint{2.233348in}{2.352961in}}%
\pgfpathcurveto{\pgfqpoint{2.227823in}{2.352961in}}{\pgfqpoint{2.222524in}{2.350766in}}{\pgfqpoint{2.218617in}{2.346859in}}%
\pgfpathcurveto{\pgfqpoint{2.214710in}{2.342952in}}{\pgfqpoint{2.212515in}{2.337653in}}{\pgfqpoint{2.212515in}{2.332128in}}%
\pgfpathcurveto{\pgfqpoint{2.212515in}{2.326603in}}{\pgfqpoint{2.214710in}{2.321303in}}{\pgfqpoint{2.218617in}{2.317396in}}%
\pgfpathcurveto{\pgfqpoint{2.222524in}{2.313489in}}{\pgfqpoint{2.227823in}{2.311294in}}{\pgfqpoint{2.233348in}{2.311294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233348in}{2.311294in}}%
\pgfpathcurveto{\pgfqpoint{2.238874in}{2.311294in}}{\pgfqpoint{2.244173in}{2.313489in}}{\pgfqpoint{2.248080in}{2.317396in}}%
\pgfpathcurveto{\pgfqpoint{2.251987in}{2.321303in}}{\pgfqpoint{2.254182in}{2.326603in}}{\pgfqpoint{2.254182in}{2.332128in}}%
\pgfpathcurveto{\pgfqpoint{2.254182in}{2.337653in}}{\pgfqpoint{2.251987in}{2.342952in}}{\pgfqpoint{2.248080in}{2.346859in}}%
\pgfpathcurveto{\pgfqpoint{2.244173in}{2.350766in}}{\pgfqpoint{2.238874in}{2.352961in}}{\pgfqpoint{2.233348in}{2.352961in}}%
\pgfpathcurveto{\pgfqpoint{2.227823in}{2.352961in}}{\pgfqpoint{2.222524in}{2.350766in}}{\pgfqpoint{2.218617in}{2.346859in}}%
\pgfpathcurveto{\pgfqpoint{2.214710in}{2.342952in}}{\pgfqpoint{2.212515in}{2.337653in}}{\pgfqpoint{2.212515in}{2.332128in}}%
\pgfpathcurveto{\pgfqpoint{2.212515in}{2.326603in}}{\pgfqpoint{2.214710in}{2.321303in}}{\pgfqpoint{2.218617in}{2.317396in}}%
\pgfpathcurveto{\pgfqpoint{2.222524in}{2.313489in}}{\pgfqpoint{2.227823in}{2.311294in}}{\pgfqpoint{2.233348in}{2.311294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858692in}{2.312384in}}%
\pgfpathcurveto{\pgfqpoint{3.864217in}{2.312384in}}{\pgfqpoint{3.869517in}{2.314579in}}{\pgfqpoint{3.873423in}{2.318486in}}%
\pgfpathcurveto{\pgfqpoint{3.877330in}{2.322393in}}{\pgfqpoint{3.879525in}{2.327692in}}{\pgfqpoint{3.879525in}{2.333217in}}%
\pgfpathcurveto{\pgfqpoint{3.879525in}{2.338742in}}{\pgfqpoint{3.877330in}{2.344042in}}{\pgfqpoint{3.873423in}{2.347949in}}%
\pgfpathcurveto{\pgfqpoint{3.869517in}{2.351856in}}{\pgfqpoint{3.864217in}{2.354051in}}{\pgfqpoint{3.858692in}{2.354051in}}%
\pgfpathcurveto{\pgfqpoint{3.853167in}{2.354051in}}{\pgfqpoint{3.847867in}{2.351856in}}{\pgfqpoint{3.843961in}{2.347949in}}%
\pgfpathcurveto{\pgfqpoint{3.840054in}{2.344042in}}{\pgfqpoint{3.837859in}{2.338742in}}{\pgfqpoint{3.837859in}{2.333217in}}%
\pgfpathcurveto{\pgfqpoint{3.837859in}{2.327692in}}{\pgfqpoint{3.840054in}{2.322393in}}{\pgfqpoint{3.843961in}{2.318486in}}%
\pgfpathcurveto{\pgfqpoint{3.847867in}{2.314579in}}{\pgfqpoint{3.853167in}{2.312384in}}{\pgfqpoint{3.858692in}{2.312384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660637in}{2.312860in}}%
\pgfpathcurveto{\pgfqpoint{3.666162in}{2.312860in}}{\pgfqpoint{3.671462in}{2.315055in}}{\pgfqpoint{3.675368in}{2.318962in}}%
\pgfpathcurveto{\pgfqpoint{3.679275in}{2.322869in}}{\pgfqpoint{3.681470in}{2.328169in}}{\pgfqpoint{3.681470in}{2.333694in}}%
\pgfpathcurveto{\pgfqpoint{3.681470in}{2.339219in}}{\pgfqpoint{3.679275in}{2.344518in}}{\pgfqpoint{3.675368in}{2.348425in}}%
\pgfpathcurveto{\pgfqpoint{3.671462in}{2.352332in}}{\pgfqpoint{3.666162in}{2.354527in}}{\pgfqpoint{3.660637in}{2.354527in}}%
\pgfpathcurveto{\pgfqpoint{3.655112in}{2.354527in}}{\pgfqpoint{3.649812in}{2.352332in}}{\pgfqpoint{3.645906in}{2.348425in}}%
\pgfpathcurveto{\pgfqpoint{3.641999in}{2.344518in}}{\pgfqpoint{3.639804in}{2.339219in}}{\pgfqpoint{3.639804in}{2.333694in}}%
\pgfpathcurveto{\pgfqpoint{3.639804in}{2.328169in}}{\pgfqpoint{3.641999in}{2.322869in}}{\pgfqpoint{3.645906in}{2.318962in}}%
\pgfpathcurveto{\pgfqpoint{3.649812in}{2.315055in}}{\pgfqpoint{3.655112in}{2.312860in}}{\pgfqpoint{3.660637in}{2.312860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.313080in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.313080in}}{\pgfqpoint{3.872718in}{2.315275in}}{\pgfqpoint{3.876625in}{2.319182in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.323089in}}{\pgfqpoint{3.882727in}{2.328388in}}{\pgfqpoint{3.882727in}{2.333914in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.339439in}}{\pgfqpoint{3.880532in}{2.344738in}}{\pgfqpoint{3.876625in}{2.348645in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.352552in}}{\pgfqpoint{3.867419in}{2.354747in}}{\pgfqpoint{3.861893in}{2.354747in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.354747in}}{\pgfqpoint{3.851069in}{2.352552in}}{\pgfqpoint{3.847162in}{2.348645in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.344738in}}{\pgfqpoint{3.841060in}{2.339439in}}{\pgfqpoint{3.841060in}{2.333914in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.328388in}}{\pgfqpoint{3.843255in}{2.323089in}}{\pgfqpoint{3.847162in}{2.319182in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.315275in}}{\pgfqpoint{3.856368in}{2.313080in}}{\pgfqpoint{3.861893in}{2.313080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854541in}{2.313273in}}%
\pgfpathcurveto{\pgfqpoint{3.860066in}{2.313273in}}{\pgfqpoint{3.865365in}{2.315468in}}{\pgfqpoint{3.869272in}{2.319375in}}%
\pgfpathcurveto{\pgfqpoint{3.873179in}{2.323282in}}{\pgfqpoint{3.875374in}{2.328581in}}{\pgfqpoint{3.875374in}{2.334106in}}%
\pgfpathcurveto{\pgfqpoint{3.875374in}{2.339631in}}{\pgfqpoint{3.873179in}{2.344931in}}{\pgfqpoint{3.869272in}{2.348838in}}%
\pgfpathcurveto{\pgfqpoint{3.865365in}{2.352745in}}{\pgfqpoint{3.860066in}{2.354940in}}{\pgfqpoint{3.854541in}{2.354940in}}%
\pgfpathcurveto{\pgfqpoint{3.849016in}{2.354940in}}{\pgfqpoint{3.843716in}{2.352745in}}{\pgfqpoint{3.839809in}{2.348838in}}%
\pgfpathcurveto{\pgfqpoint{3.835902in}{2.344931in}}{\pgfqpoint{3.833707in}{2.339631in}}{\pgfqpoint{3.833707in}{2.334106in}}%
\pgfpathcurveto{\pgfqpoint{3.833707in}{2.328581in}}{\pgfqpoint{3.835902in}{2.323282in}}{\pgfqpoint{3.839809in}{2.319375in}}%
\pgfpathcurveto{\pgfqpoint{3.843716in}{2.315468in}}{\pgfqpoint{3.849016in}{2.313273in}}{\pgfqpoint{3.854541in}{2.313273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.313406in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.313406in}}{\pgfqpoint{3.872716in}{2.315601in}}{\pgfqpoint{3.876623in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.323415in}}{\pgfqpoint{3.882725in}{2.328714in}}{\pgfqpoint{3.882725in}{2.334239in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.339764in}}{\pgfqpoint{3.880530in}{2.345064in}}{\pgfqpoint{3.876623in}{2.348971in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.352878in}}{\pgfqpoint{3.867417in}{2.355073in}}{\pgfqpoint{3.861892in}{2.355073in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.355073in}}{\pgfqpoint{3.851067in}{2.352878in}}{\pgfqpoint{3.847160in}{2.348971in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.345064in}}{\pgfqpoint{3.841058in}{2.339764in}}{\pgfqpoint{3.841058in}{2.334239in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.328714in}}{\pgfqpoint{3.843254in}{2.323415in}}{\pgfqpoint{3.847160in}{2.319508in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.315601in}}{\pgfqpoint{3.856367in}{2.313406in}}{\pgfqpoint{3.861892in}{2.313406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856023in}{2.313530in}}%
\pgfpathcurveto{\pgfqpoint{3.861548in}{2.313530in}}{\pgfqpoint{3.866848in}{2.315725in}}{\pgfqpoint{3.870754in}{2.319632in}}%
\pgfpathcurveto{\pgfqpoint{3.874661in}{2.323539in}}{\pgfqpoint{3.876856in}{2.328838in}}{\pgfqpoint{3.876856in}{2.334363in}}%
\pgfpathcurveto{\pgfqpoint{3.876856in}{2.339888in}}{\pgfqpoint{3.874661in}{2.345188in}}{\pgfqpoint{3.870754in}{2.349095in}}%
\pgfpathcurveto{\pgfqpoint{3.866848in}{2.353001in}}{\pgfqpoint{3.861548in}{2.355197in}}{\pgfqpoint{3.856023in}{2.355197in}}%
\pgfpathcurveto{\pgfqpoint{3.850498in}{2.355197in}}{\pgfqpoint{3.845198in}{2.353001in}}{\pgfqpoint{3.841292in}{2.349095in}}%
\pgfpathcurveto{\pgfqpoint{3.837385in}{2.345188in}}{\pgfqpoint{3.835190in}{2.339888in}}{\pgfqpoint{3.835190in}{2.334363in}}%
\pgfpathcurveto{\pgfqpoint{3.835190in}{2.328838in}}{\pgfqpoint{3.837385in}{2.323539in}}{\pgfqpoint{3.841292in}{2.319632in}}%
\pgfpathcurveto{\pgfqpoint{3.845198in}{2.315725in}}{\pgfqpoint{3.850498in}{2.313530in}}{\pgfqpoint{3.856023in}{2.313530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842863in}{2.313573in}}%
\pgfpathcurveto{\pgfqpoint{3.848388in}{2.313573in}}{\pgfqpoint{3.853687in}{2.315768in}}{\pgfqpoint{3.857594in}{2.319675in}}%
\pgfpathcurveto{\pgfqpoint{3.861501in}{2.323582in}}{\pgfqpoint{3.863696in}{2.328881in}}{\pgfqpoint{3.863696in}{2.334406in}}%
\pgfpathcurveto{\pgfqpoint{3.863696in}{2.339931in}}{\pgfqpoint{3.861501in}{2.345231in}}{\pgfqpoint{3.857594in}{2.349138in}}%
\pgfpathcurveto{\pgfqpoint{3.853687in}{2.353045in}}{\pgfqpoint{3.848388in}{2.355240in}}{\pgfqpoint{3.842863in}{2.355240in}}%
\pgfpathcurveto{\pgfqpoint{3.837338in}{2.355240in}}{\pgfqpoint{3.832038in}{2.353045in}}{\pgfqpoint{3.828131in}{2.349138in}}%
\pgfpathcurveto{\pgfqpoint{3.824224in}{2.345231in}}{\pgfqpoint{3.822029in}{2.339931in}}{\pgfqpoint{3.822029in}{2.334406in}}%
\pgfpathcurveto{\pgfqpoint{3.822029in}{2.328881in}}{\pgfqpoint{3.824224in}{2.323582in}}{\pgfqpoint{3.828131in}{2.319675in}}%
\pgfpathcurveto{\pgfqpoint{3.832038in}{2.315768in}}{\pgfqpoint{3.837338in}{2.313573in}}{\pgfqpoint{3.842863in}{2.313573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861503in}{2.313598in}}%
\pgfpathcurveto{\pgfqpoint{3.867028in}{2.313598in}}{\pgfqpoint{3.872327in}{2.315793in}}{\pgfqpoint{3.876234in}{2.319700in}}%
\pgfpathcurveto{\pgfqpoint{3.880141in}{2.323606in}}{\pgfqpoint{3.882336in}{2.328906in}}{\pgfqpoint{3.882336in}{2.334431in}}%
\pgfpathcurveto{\pgfqpoint{3.882336in}{2.339956in}}{\pgfqpoint{3.880141in}{2.345256in}}{\pgfqpoint{3.876234in}{2.349162in}}%
\pgfpathcurveto{\pgfqpoint{3.872327in}{2.353069in}}{\pgfqpoint{3.867028in}{2.355264in}}{\pgfqpoint{3.861503in}{2.355264in}}%
\pgfpathcurveto{\pgfqpoint{3.855978in}{2.355264in}}{\pgfqpoint{3.850678in}{2.353069in}}{\pgfqpoint{3.846771in}{2.349162in}}%
\pgfpathcurveto{\pgfqpoint{3.842865in}{2.345256in}}{\pgfqpoint{3.840670in}{2.339956in}}{\pgfqpoint{3.840670in}{2.334431in}}%
\pgfpathcurveto{\pgfqpoint{3.840670in}{2.328906in}}{\pgfqpoint{3.842865in}{2.323606in}}{\pgfqpoint{3.846771in}{2.319700in}}%
\pgfpathcurveto{\pgfqpoint{3.850678in}{2.315793in}}{\pgfqpoint{3.855978in}{2.313598in}}{\pgfqpoint{3.861503in}{2.313598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856700in}{2.313714in}}%
\pgfpathcurveto{\pgfqpoint{3.862225in}{2.313714in}}{\pgfqpoint{3.867525in}{2.315909in}}{\pgfqpoint{3.871432in}{2.319816in}}%
\pgfpathcurveto{\pgfqpoint{3.875339in}{2.323723in}}{\pgfqpoint{3.877534in}{2.329022in}}{\pgfqpoint{3.877534in}{2.334547in}}%
\pgfpathcurveto{\pgfqpoint{3.877534in}{2.340073in}}{\pgfqpoint{3.875339in}{2.345372in}}{\pgfqpoint{3.871432in}{2.349279in}}%
\pgfpathcurveto{\pgfqpoint{3.867525in}{2.353186in}}{\pgfqpoint{3.862225in}{2.355381in}}{\pgfqpoint{3.856700in}{2.355381in}}%
\pgfpathcurveto{\pgfqpoint{3.851175in}{2.355381in}}{\pgfqpoint{3.845876in}{2.353186in}}{\pgfqpoint{3.841969in}{2.349279in}}%
\pgfpathcurveto{\pgfqpoint{3.838062in}{2.345372in}}{\pgfqpoint{3.835867in}{2.340073in}}{\pgfqpoint{3.835867in}{2.334547in}}%
\pgfpathcurveto{\pgfqpoint{3.835867in}{2.329022in}}{\pgfqpoint{3.838062in}{2.323723in}}{\pgfqpoint{3.841969in}{2.319816in}}%
\pgfpathcurveto{\pgfqpoint{3.845876in}{2.315909in}}{\pgfqpoint{3.851175in}{2.313714in}}{\pgfqpoint{3.856700in}{2.313714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617543in}{2.313801in}}%
\pgfpathcurveto{\pgfqpoint{3.623068in}{2.313801in}}{\pgfqpoint{3.628368in}{2.315996in}}{\pgfqpoint{3.632274in}{2.319903in}}%
\pgfpathcurveto{\pgfqpoint{3.636181in}{2.323810in}}{\pgfqpoint{3.638376in}{2.329109in}}{\pgfqpoint{3.638376in}{2.334634in}}%
\pgfpathcurveto{\pgfqpoint{3.638376in}{2.340160in}}{\pgfqpoint{3.636181in}{2.345459in}}{\pgfqpoint{3.632274in}{2.349366in}}%
\pgfpathcurveto{\pgfqpoint{3.628368in}{2.353273in}}{\pgfqpoint{3.623068in}{2.355468in}}{\pgfqpoint{3.617543in}{2.355468in}}%
\pgfpathcurveto{\pgfqpoint{3.612018in}{2.355468in}}{\pgfqpoint{3.606719in}{2.353273in}}{\pgfqpoint{3.602812in}{2.349366in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{2.345459in}}{\pgfqpoint{3.596710in}{2.340160in}}{\pgfqpoint{3.596710in}{2.334634in}}%
\pgfpathcurveto{\pgfqpoint{3.596710in}{2.329109in}}{\pgfqpoint{3.598905in}{2.323810in}}{\pgfqpoint{3.602812in}{2.319903in}}%
\pgfpathcurveto{\pgfqpoint{3.606719in}{2.315996in}}{\pgfqpoint{3.612018in}{2.313801in}}{\pgfqpoint{3.617543in}{2.313801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787911in}{2.313829in}}%
\pgfpathcurveto{\pgfqpoint{3.793436in}{2.313829in}}{\pgfqpoint{3.798736in}{2.316025in}}{\pgfqpoint{3.802642in}{2.319931in}}%
\pgfpathcurveto{\pgfqpoint{3.806549in}{2.323838in}}{\pgfqpoint{3.808744in}{2.329138in}}{\pgfqpoint{3.808744in}{2.334663in}}%
\pgfpathcurveto{\pgfqpoint{3.808744in}{2.340188in}}{\pgfqpoint{3.806549in}{2.345487in}}{\pgfqpoint{3.802642in}{2.349394in}}%
\pgfpathcurveto{\pgfqpoint{3.798736in}{2.353301in}}{\pgfqpoint{3.793436in}{2.355496in}}{\pgfqpoint{3.787911in}{2.355496in}}%
\pgfpathcurveto{\pgfqpoint{3.782386in}{2.355496in}}{\pgfqpoint{3.777086in}{2.353301in}}{\pgfqpoint{3.773180in}{2.349394in}}%
\pgfpathcurveto{\pgfqpoint{3.769273in}{2.345487in}}{\pgfqpoint{3.767078in}{2.340188in}}{\pgfqpoint{3.767078in}{2.334663in}}%
\pgfpathcurveto{\pgfqpoint{3.767078in}{2.329138in}}{\pgfqpoint{3.769273in}{2.323838in}}{\pgfqpoint{3.773180in}{2.319931in}}%
\pgfpathcurveto{\pgfqpoint{3.777086in}{2.316025in}}{\pgfqpoint{3.782386in}{2.313829in}}{\pgfqpoint{3.787911in}{2.313829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361435in}{2.313867in}}%
\pgfpathcurveto{\pgfqpoint{3.366960in}{2.313867in}}{\pgfqpoint{3.372259in}{2.316062in}}{\pgfqpoint{3.376166in}{2.319969in}}%
\pgfpathcurveto{\pgfqpoint{3.380073in}{2.323876in}}{\pgfqpoint{3.382268in}{2.329175in}}{\pgfqpoint{3.382268in}{2.334700in}}%
\pgfpathcurveto{\pgfqpoint{3.382268in}{2.340225in}}{\pgfqpoint{3.380073in}{2.345525in}}{\pgfqpoint{3.376166in}{2.349432in}}%
\pgfpathcurveto{\pgfqpoint{3.372259in}{2.353339in}}{\pgfqpoint{3.366960in}{2.355534in}}{\pgfqpoint{3.361435in}{2.355534in}}%
\pgfpathcurveto{\pgfqpoint{3.355909in}{2.355534in}}{\pgfqpoint{3.350610in}{2.353339in}}{\pgfqpoint{3.346703in}{2.349432in}}%
\pgfpathcurveto{\pgfqpoint{3.342796in}{2.345525in}}{\pgfqpoint{3.340601in}{2.340225in}}{\pgfqpoint{3.340601in}{2.334700in}}%
\pgfpathcurveto{\pgfqpoint{3.340601in}{2.329175in}}{\pgfqpoint{3.342796in}{2.323876in}}{\pgfqpoint{3.346703in}{2.319969in}}%
\pgfpathcurveto{\pgfqpoint{3.350610in}{2.316062in}}{\pgfqpoint{3.355909in}{2.313867in}}{\pgfqpoint{3.361435in}{2.313867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.313933in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.313933in}}{\pgfqpoint{3.872692in}{2.316128in}}{\pgfqpoint{3.876599in}{2.320035in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.323942in}}{\pgfqpoint{3.882701in}{2.329241in}}{\pgfqpoint{3.882701in}{2.334766in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.340291in}}{\pgfqpoint{3.880506in}{2.345591in}}{\pgfqpoint{3.876599in}{2.349498in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.353404in}}{\pgfqpoint{3.867393in}{2.355600in}}{\pgfqpoint{3.861868in}{2.355600in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.355600in}}{\pgfqpoint{3.851043in}{2.353404in}}{\pgfqpoint{3.847137in}{2.349498in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.345591in}}{\pgfqpoint{3.841035in}{2.340291in}}{\pgfqpoint{3.841035in}{2.334766in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.329241in}}{\pgfqpoint{3.843230in}{2.323942in}}{\pgfqpoint{3.847137in}{2.320035in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.316128in}}{\pgfqpoint{3.856343in}{2.313933in}}{\pgfqpoint{3.861868in}{2.313933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849697in}{2.314328in}}%
\pgfpathcurveto{\pgfqpoint{2.855222in}{2.314328in}}{\pgfqpoint{2.860522in}{2.316523in}}{\pgfqpoint{2.864429in}{2.320430in}}%
\pgfpathcurveto{\pgfqpoint{2.868335in}{2.324337in}}{\pgfqpoint{2.870530in}{2.329636in}}{\pgfqpoint{2.870530in}{2.335161in}}%
\pgfpathcurveto{\pgfqpoint{2.870530in}{2.340686in}}{\pgfqpoint{2.868335in}{2.345986in}}{\pgfqpoint{2.864429in}{2.349893in}}%
\pgfpathcurveto{\pgfqpoint{2.860522in}{2.353800in}}{\pgfqpoint{2.855222in}{2.355995in}}{\pgfqpoint{2.849697in}{2.355995in}}%
\pgfpathcurveto{\pgfqpoint{2.844172in}{2.355995in}}{\pgfqpoint{2.838873in}{2.353800in}}{\pgfqpoint{2.834966in}{2.349893in}}%
\pgfpathcurveto{\pgfqpoint{2.831059in}{2.345986in}}{\pgfqpoint{2.828864in}{2.340686in}}{\pgfqpoint{2.828864in}{2.335161in}}%
\pgfpathcurveto{\pgfqpoint{2.828864in}{2.329636in}}{\pgfqpoint{2.831059in}{2.324337in}}{\pgfqpoint{2.834966in}{2.320430in}}%
\pgfpathcurveto{\pgfqpoint{2.838873in}{2.316523in}}{\pgfqpoint{2.844172in}{2.314328in}}{\pgfqpoint{2.849697in}{2.314328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836972in}{2.314404in}}%
\pgfpathcurveto{\pgfqpoint{3.842497in}{2.314404in}}{\pgfqpoint{3.847796in}{2.316600in}}{\pgfqpoint{3.851703in}{2.320506in}}%
\pgfpathcurveto{\pgfqpoint{3.855610in}{2.324413in}}{\pgfqpoint{3.857805in}{2.329713in}}{\pgfqpoint{3.857805in}{2.335238in}}%
\pgfpathcurveto{\pgfqpoint{3.857805in}{2.340763in}}{\pgfqpoint{3.855610in}{2.346062in}}{\pgfqpoint{3.851703in}{2.349969in}}%
\pgfpathcurveto{\pgfqpoint{3.847796in}{2.353876in}}{\pgfqpoint{3.842497in}{2.356071in}}{\pgfqpoint{3.836972in}{2.356071in}}%
\pgfpathcurveto{\pgfqpoint{3.831447in}{2.356071in}}{\pgfqpoint{3.826147in}{2.353876in}}{\pgfqpoint{3.822241in}{2.349969in}}%
\pgfpathcurveto{\pgfqpoint{3.818334in}{2.346062in}}{\pgfqpoint{3.816139in}{2.340763in}}{\pgfqpoint{3.816139in}{2.335238in}}%
\pgfpathcurveto{\pgfqpoint{3.816139in}{2.329713in}}{\pgfqpoint{3.818334in}{2.324413in}}{\pgfqpoint{3.822241in}{2.320506in}}%
\pgfpathcurveto{\pgfqpoint{3.826147in}{2.316600in}}{\pgfqpoint{3.831447in}{2.314404in}}{\pgfqpoint{3.836972in}{2.314404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861738in}{2.314523in}}%
\pgfpathcurveto{\pgfqpoint{3.867263in}{2.314523in}}{\pgfqpoint{3.872563in}{2.316718in}}{\pgfqpoint{3.876470in}{2.320625in}}%
\pgfpathcurveto{\pgfqpoint{3.880376in}{2.324532in}}{\pgfqpoint{3.882571in}{2.329832in}}{\pgfqpoint{3.882571in}{2.335357in}}%
\pgfpathcurveto{\pgfqpoint{3.882571in}{2.340882in}}{\pgfqpoint{3.880376in}{2.346181in}}{\pgfqpoint{3.876470in}{2.350088in}}%
\pgfpathcurveto{\pgfqpoint{3.872563in}{2.353995in}}{\pgfqpoint{3.867263in}{2.356190in}}{\pgfqpoint{3.861738in}{2.356190in}}%
\pgfpathcurveto{\pgfqpoint{3.856213in}{2.356190in}}{\pgfqpoint{3.850914in}{2.353995in}}{\pgfqpoint{3.847007in}{2.350088in}}%
\pgfpathcurveto{\pgfqpoint{3.843100in}{2.346181in}}{\pgfqpoint{3.840905in}{2.340882in}}{\pgfqpoint{3.840905in}{2.335357in}}%
\pgfpathcurveto{\pgfqpoint{3.840905in}{2.329832in}}{\pgfqpoint{3.843100in}{2.324532in}}{\pgfqpoint{3.847007in}{2.320625in}}%
\pgfpathcurveto{\pgfqpoint{3.850914in}{2.316718in}}{\pgfqpoint{3.856213in}{2.314523in}}{\pgfqpoint{3.861738in}{2.314523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861170in}{2.314542in}}%
\pgfpathcurveto{\pgfqpoint{3.866695in}{2.314542in}}{\pgfqpoint{3.871995in}{2.316737in}}{\pgfqpoint{3.875902in}{2.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.879808in}{2.324551in}}{\pgfqpoint{3.882004in}{2.329850in}}{\pgfqpoint{3.882004in}{2.335375in}}%
\pgfpathcurveto{\pgfqpoint{3.882004in}{2.340900in}}{\pgfqpoint{3.879808in}{2.346200in}}{\pgfqpoint{3.875902in}{2.350107in}}%
\pgfpathcurveto{\pgfqpoint{3.871995in}{2.354014in}}{\pgfqpoint{3.866695in}{2.356209in}}{\pgfqpoint{3.861170in}{2.356209in}}%
\pgfpathcurveto{\pgfqpoint{3.855645in}{2.356209in}}{\pgfqpoint{3.850346in}{2.354014in}}{\pgfqpoint{3.846439in}{2.350107in}}%
\pgfpathcurveto{\pgfqpoint{3.842532in}{2.346200in}}{\pgfqpoint{3.840337in}{2.340900in}}{\pgfqpoint{3.840337in}{2.335375in}}%
\pgfpathcurveto{\pgfqpoint{3.840337in}{2.329850in}}{\pgfqpoint{3.842532in}{2.324551in}}{\pgfqpoint{3.846439in}{2.320644in}}%
\pgfpathcurveto{\pgfqpoint{3.850346in}{2.316737in}}{\pgfqpoint{3.855645in}{2.314542in}}{\pgfqpoint{3.861170in}{2.314542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821406in}{2.314555in}}%
\pgfpathcurveto{\pgfqpoint{3.826931in}{2.314555in}}{\pgfqpoint{3.832231in}{2.316750in}}{\pgfqpoint{3.836138in}{2.320657in}}%
\pgfpathcurveto{\pgfqpoint{3.840044in}{2.324563in}}{\pgfqpoint{3.842239in}{2.329863in}}{\pgfqpoint{3.842239in}{2.335388in}}%
\pgfpathcurveto{\pgfqpoint{3.842239in}{2.340913in}}{\pgfqpoint{3.840044in}{2.346213in}}{\pgfqpoint{3.836138in}{2.350119in}}%
\pgfpathcurveto{\pgfqpoint{3.832231in}{2.354026in}}{\pgfqpoint{3.826931in}{2.356221in}}{\pgfqpoint{3.821406in}{2.356221in}}%
\pgfpathcurveto{\pgfqpoint{3.815881in}{2.356221in}}{\pgfqpoint{3.810582in}{2.354026in}}{\pgfqpoint{3.806675in}{2.350119in}}%
\pgfpathcurveto{\pgfqpoint{3.802768in}{2.346213in}}{\pgfqpoint{3.800573in}{2.340913in}}{\pgfqpoint{3.800573in}{2.335388in}}%
\pgfpathcurveto{\pgfqpoint{3.800573in}{2.329863in}}{\pgfqpoint{3.802768in}{2.324563in}}{\pgfqpoint{3.806675in}{2.320657in}}%
\pgfpathcurveto{\pgfqpoint{3.810582in}{2.316750in}}{\pgfqpoint{3.815881in}{2.314555in}}{\pgfqpoint{3.821406in}{2.314555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782067in}{2.314646in}}%
\pgfpathcurveto{\pgfqpoint{3.787592in}{2.314646in}}{\pgfqpoint{3.792891in}{2.316841in}}{\pgfqpoint{3.796798in}{2.320747in}}%
\pgfpathcurveto{\pgfqpoint{3.800705in}{2.324654in}}{\pgfqpoint{3.802900in}{2.329954in}}{\pgfqpoint{3.802900in}{2.335479in}}%
\pgfpathcurveto{\pgfqpoint{3.802900in}{2.341004in}}{\pgfqpoint{3.800705in}{2.346303in}}{\pgfqpoint{3.796798in}{2.350210in}}%
\pgfpathcurveto{\pgfqpoint{3.792891in}{2.354117in}}{\pgfqpoint{3.787592in}{2.356312in}}{\pgfqpoint{3.782067in}{2.356312in}}%
\pgfpathcurveto{\pgfqpoint{3.776542in}{2.356312in}}{\pgfqpoint{3.771242in}{2.354117in}}{\pgfqpoint{3.767335in}{2.350210in}}%
\pgfpathcurveto{\pgfqpoint{3.763429in}{2.346303in}}{\pgfqpoint{3.761234in}{2.341004in}}{\pgfqpoint{3.761234in}{2.335479in}}%
\pgfpathcurveto{\pgfqpoint{3.761234in}{2.329954in}}{\pgfqpoint{3.763429in}{2.324654in}}{\pgfqpoint{3.767335in}{2.320747in}}%
\pgfpathcurveto{\pgfqpoint{3.771242in}{2.316841in}}{\pgfqpoint{3.776542in}{2.314646in}}{\pgfqpoint{3.782067in}{2.314646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861751in}{2.314921in}}%
\pgfpathcurveto{\pgfqpoint{3.867276in}{2.314921in}}{\pgfqpoint{3.872576in}{2.317116in}}{\pgfqpoint{3.876483in}{2.321023in}}%
\pgfpathcurveto{\pgfqpoint{3.880390in}{2.324930in}}{\pgfqpoint{3.882585in}{2.330229in}}{\pgfqpoint{3.882585in}{2.335754in}}%
\pgfpathcurveto{\pgfqpoint{3.882585in}{2.341279in}}{\pgfqpoint{3.880390in}{2.346579in}}{\pgfqpoint{3.876483in}{2.350485in}}%
\pgfpathcurveto{\pgfqpoint{3.872576in}{2.354392in}}{\pgfqpoint{3.867276in}{2.356587in}}{\pgfqpoint{3.861751in}{2.356587in}}%
\pgfpathcurveto{\pgfqpoint{3.856226in}{2.356587in}}{\pgfqpoint{3.850927in}{2.354392in}}{\pgfqpoint{3.847020in}{2.350485in}}%
\pgfpathcurveto{\pgfqpoint{3.843113in}{2.346579in}}{\pgfqpoint{3.840918in}{2.341279in}}{\pgfqpoint{3.840918in}{2.335754in}}%
\pgfpathcurveto{\pgfqpoint{3.840918in}{2.330229in}}{\pgfqpoint{3.843113in}{2.324930in}}{\pgfqpoint{3.847020in}{2.321023in}}%
\pgfpathcurveto{\pgfqpoint{3.850927in}{2.317116in}}{\pgfqpoint{3.856226in}{2.314921in}}{\pgfqpoint{3.861751in}{2.314921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805638in}{2.315094in}}%
\pgfpathcurveto{\pgfqpoint{3.811163in}{2.315094in}}{\pgfqpoint{3.816463in}{2.317289in}}{\pgfqpoint{3.820369in}{2.321196in}}%
\pgfpathcurveto{\pgfqpoint{3.824276in}{2.325103in}}{\pgfqpoint{3.826471in}{2.330402in}}{\pgfqpoint{3.826471in}{2.335927in}}%
\pgfpathcurveto{\pgfqpoint{3.826471in}{2.341452in}}{\pgfqpoint{3.824276in}{2.346752in}}{\pgfqpoint{3.820369in}{2.350658in}}%
\pgfpathcurveto{\pgfqpoint{3.816463in}{2.354565in}}{\pgfqpoint{3.811163in}{2.356760in}}{\pgfqpoint{3.805638in}{2.356760in}}%
\pgfpathcurveto{\pgfqpoint{3.800113in}{2.356760in}}{\pgfqpoint{3.794813in}{2.354565in}}{\pgfqpoint{3.790907in}{2.350658in}}%
\pgfpathcurveto{\pgfqpoint{3.787000in}{2.346752in}}{\pgfqpoint{3.784805in}{2.341452in}}{\pgfqpoint{3.784805in}{2.335927in}}%
\pgfpathcurveto{\pgfqpoint{3.784805in}{2.330402in}}{\pgfqpoint{3.787000in}{2.325103in}}{\pgfqpoint{3.790907in}{2.321196in}}%
\pgfpathcurveto{\pgfqpoint{3.794813in}{2.317289in}}{\pgfqpoint{3.800113in}{2.315094in}}{\pgfqpoint{3.805638in}{2.315094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836809in}{2.315262in}}%
\pgfpathcurveto{\pgfqpoint{3.842334in}{2.315262in}}{\pgfqpoint{3.847634in}{2.317457in}}{\pgfqpoint{3.851540in}{2.321364in}}%
\pgfpathcurveto{\pgfqpoint{3.855447in}{2.325271in}}{\pgfqpoint{3.857642in}{2.330570in}}{\pgfqpoint{3.857642in}{2.336095in}}%
\pgfpathcurveto{\pgfqpoint{3.857642in}{2.341620in}}{\pgfqpoint{3.855447in}{2.346920in}}{\pgfqpoint{3.851540in}{2.350827in}}%
\pgfpathcurveto{\pgfqpoint{3.847634in}{2.354733in}}{\pgfqpoint{3.842334in}{2.356928in}}{\pgfqpoint{3.836809in}{2.356928in}}%
\pgfpathcurveto{\pgfqpoint{3.831284in}{2.356928in}}{\pgfqpoint{3.825984in}{2.354733in}}{\pgfqpoint{3.822078in}{2.350827in}}%
\pgfpathcurveto{\pgfqpoint{3.818171in}{2.346920in}}{\pgfqpoint{3.815976in}{2.341620in}}{\pgfqpoint{3.815976in}{2.336095in}}%
\pgfpathcurveto{\pgfqpoint{3.815976in}{2.330570in}}{\pgfqpoint{3.818171in}{2.325271in}}{\pgfqpoint{3.822078in}{2.321364in}}%
\pgfpathcurveto{\pgfqpoint{3.825984in}{2.317457in}}{\pgfqpoint{3.831284in}{2.315262in}}{\pgfqpoint{3.836809in}{2.315262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836107in}{2.315444in}}%
\pgfpathcurveto{\pgfqpoint{3.841632in}{2.315444in}}{\pgfqpoint{3.846931in}{2.317639in}}{\pgfqpoint{3.850838in}{2.321546in}}%
\pgfpathcurveto{\pgfqpoint{3.854745in}{2.325453in}}{\pgfqpoint{3.856940in}{2.330752in}}{\pgfqpoint{3.856940in}{2.336277in}}%
\pgfpathcurveto{\pgfqpoint{3.856940in}{2.341802in}}{\pgfqpoint{3.854745in}{2.347102in}}{\pgfqpoint{3.850838in}{2.351009in}}%
\pgfpathcurveto{\pgfqpoint{3.846931in}{2.354916in}}{\pgfqpoint{3.841632in}{2.357111in}}{\pgfqpoint{3.836107in}{2.357111in}}%
\pgfpathcurveto{\pgfqpoint{3.830582in}{2.357111in}}{\pgfqpoint{3.825282in}{2.354916in}}{\pgfqpoint{3.821375in}{2.351009in}}%
\pgfpathcurveto{\pgfqpoint{3.817468in}{2.347102in}}{\pgfqpoint{3.815273in}{2.341802in}}{\pgfqpoint{3.815273in}{2.336277in}}%
\pgfpathcurveto{\pgfqpoint{3.815273in}{2.330752in}}{\pgfqpoint{3.817468in}{2.325453in}}{\pgfqpoint{3.821375in}{2.321546in}}%
\pgfpathcurveto{\pgfqpoint{3.825282in}{2.317639in}}{\pgfqpoint{3.830582in}{2.315444in}}{\pgfqpoint{3.836107in}{2.315444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860215in}{2.315546in}}%
\pgfpathcurveto{\pgfqpoint{3.865740in}{2.315546in}}{\pgfqpoint{3.871040in}{2.317742in}}{\pgfqpoint{3.874947in}{2.321648in}}%
\pgfpathcurveto{\pgfqpoint{3.878853in}{2.325555in}}{\pgfqpoint{3.881049in}{2.330855in}}{\pgfqpoint{3.881049in}{2.336380in}}%
\pgfpathcurveto{\pgfqpoint{3.881049in}{2.341905in}}{\pgfqpoint{3.878853in}{2.347204in}}{\pgfqpoint{3.874947in}{2.351111in}}%
\pgfpathcurveto{\pgfqpoint{3.871040in}{2.355018in}}{\pgfqpoint{3.865740in}{2.357213in}}{\pgfqpoint{3.860215in}{2.357213in}}%
\pgfpathcurveto{\pgfqpoint{3.854690in}{2.357213in}}{\pgfqpoint{3.849391in}{2.355018in}}{\pgfqpoint{3.845484in}{2.351111in}}%
\pgfpathcurveto{\pgfqpoint{3.841577in}{2.347204in}}{\pgfqpoint{3.839382in}{2.341905in}}{\pgfqpoint{3.839382in}{2.336380in}}%
\pgfpathcurveto{\pgfqpoint{3.839382in}{2.330855in}}{\pgfqpoint{3.841577in}{2.325555in}}{\pgfqpoint{3.845484in}{2.321648in}}%
\pgfpathcurveto{\pgfqpoint{3.849391in}{2.317742in}}{\pgfqpoint{3.854690in}{2.315546in}}{\pgfqpoint{3.860215in}{2.315546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847527in}{2.315686in}}%
\pgfpathcurveto{\pgfqpoint{3.853053in}{2.315686in}}{\pgfqpoint{3.858352in}{2.317882in}}{\pgfqpoint{3.862259in}{2.321788in}}%
\pgfpathcurveto{\pgfqpoint{3.866166in}{2.325695in}}{\pgfqpoint{3.868361in}{2.330995in}}{\pgfqpoint{3.868361in}{2.336520in}}%
\pgfpathcurveto{\pgfqpoint{3.868361in}{2.342045in}}{\pgfqpoint{3.866166in}{2.347344in}}{\pgfqpoint{3.862259in}{2.351251in}}%
\pgfpathcurveto{\pgfqpoint{3.858352in}{2.355158in}}{\pgfqpoint{3.853053in}{2.357353in}}{\pgfqpoint{3.847527in}{2.357353in}}%
\pgfpathcurveto{\pgfqpoint{3.842002in}{2.357353in}}{\pgfqpoint{3.836703in}{2.355158in}}{\pgfqpoint{3.832796in}{2.351251in}}%
\pgfpathcurveto{\pgfqpoint{3.828889in}{2.347344in}}{\pgfqpoint{3.826694in}{2.342045in}}{\pgfqpoint{3.826694in}{2.336520in}}%
\pgfpathcurveto{\pgfqpoint{3.826694in}{2.330995in}}{\pgfqpoint{3.828889in}{2.325695in}}{\pgfqpoint{3.832796in}{2.321788in}}%
\pgfpathcurveto{\pgfqpoint{3.836703in}{2.317882in}}{\pgfqpoint{3.842002in}{2.315686in}}{\pgfqpoint{3.847527in}{2.315686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861885in}{2.315759in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.315759in}}{\pgfqpoint{3.872710in}{2.317954in}}{\pgfqpoint{3.876617in}{2.321861in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.325768in}}{\pgfqpoint{3.882718in}{2.331068in}}{\pgfqpoint{3.882718in}{2.336593in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.342118in}}{\pgfqpoint{3.880523in}{2.347417in}}{\pgfqpoint{3.876617in}{2.351324in}}%
\pgfpathcurveto{\pgfqpoint{3.872710in}{2.355231in}}{\pgfqpoint{3.867410in}{2.357426in}}{\pgfqpoint{3.861885in}{2.357426in}}%
\pgfpathcurveto{\pgfqpoint{3.856360in}{2.357426in}}{\pgfqpoint{3.851061in}{2.355231in}}{\pgfqpoint{3.847154in}{2.351324in}}%
\pgfpathcurveto{\pgfqpoint{3.843247in}{2.347417in}}{\pgfqpoint{3.841052in}{2.342118in}}{\pgfqpoint{3.841052in}{2.336593in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.331068in}}{\pgfqpoint{3.843247in}{2.325768in}}{\pgfqpoint{3.847154in}{2.321861in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.317954in}}{\pgfqpoint{3.856360in}{2.315759in}}{\pgfqpoint{3.861885in}{2.315759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857535in}{2.315929in}}%
\pgfpathcurveto{\pgfqpoint{3.863060in}{2.315929in}}{\pgfqpoint{3.868360in}{2.318124in}}{\pgfqpoint{3.872266in}{2.322031in}}%
\pgfpathcurveto{\pgfqpoint{3.876173in}{2.325937in}}{\pgfqpoint{3.878368in}{2.331237in}}{\pgfqpoint{3.878368in}{2.336762in}}%
\pgfpathcurveto{\pgfqpoint{3.878368in}{2.342287in}}{\pgfqpoint{3.876173in}{2.347587in}}{\pgfqpoint{3.872266in}{2.351493in}}%
\pgfpathcurveto{\pgfqpoint{3.868360in}{2.355400in}}{\pgfqpoint{3.863060in}{2.357595in}}{\pgfqpoint{3.857535in}{2.357595in}}%
\pgfpathcurveto{\pgfqpoint{3.852010in}{2.357595in}}{\pgfqpoint{3.846710in}{2.355400in}}{\pgfqpoint{3.842804in}{2.351493in}}%
\pgfpathcurveto{\pgfqpoint{3.838897in}{2.347587in}}{\pgfqpoint{3.836702in}{2.342287in}}{\pgfqpoint{3.836702in}{2.336762in}}%
\pgfpathcurveto{\pgfqpoint{3.836702in}{2.331237in}}{\pgfqpoint{3.838897in}{2.325937in}}{\pgfqpoint{3.842804in}{2.322031in}}%
\pgfpathcurveto{\pgfqpoint{3.846710in}{2.318124in}}{\pgfqpoint{3.852010in}{2.315929in}}{\pgfqpoint{3.857535in}{2.315929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.315949in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.315949in}}{\pgfqpoint{3.872719in}{2.318144in}}{\pgfqpoint{3.876625in}{2.322051in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.325957in}}{\pgfqpoint{3.882727in}{2.331257in}}{\pgfqpoint{3.882727in}{2.336782in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.342307in}}{\pgfqpoint{3.880532in}{2.347607in}}{\pgfqpoint{3.876625in}{2.351513in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.355420in}}{\pgfqpoint{3.867419in}{2.357615in}}{\pgfqpoint{3.861894in}{2.357615in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.357615in}}{\pgfqpoint{3.851069in}{2.355420in}}{\pgfqpoint{3.847163in}{2.351513in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.347607in}}{\pgfqpoint{3.841061in}{2.342307in}}{\pgfqpoint{3.841061in}{2.336782in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.331257in}}{\pgfqpoint{3.843256in}{2.325957in}}{\pgfqpoint{3.847163in}{2.322051in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.318144in}}{\pgfqpoint{3.856369in}{2.315949in}}{\pgfqpoint{3.861894in}{2.315949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.316144in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.316144in}}{\pgfqpoint{3.872719in}{2.318339in}}{\pgfqpoint{3.876625in}{2.322246in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.326153in}}{\pgfqpoint{3.882727in}{2.331452in}}{\pgfqpoint{3.882727in}{2.336977in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.342502in}}{\pgfqpoint{3.880532in}{2.347802in}}{\pgfqpoint{3.876625in}{2.351709in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.355615in}}{\pgfqpoint{3.867419in}{2.357811in}}{\pgfqpoint{3.861894in}{2.357811in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.357811in}}{\pgfqpoint{3.851069in}{2.355615in}}{\pgfqpoint{3.847163in}{2.351709in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.347802in}}{\pgfqpoint{3.841061in}{2.342502in}}{\pgfqpoint{3.841061in}{2.336977in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.331452in}}{\pgfqpoint{3.843256in}{2.326153in}}{\pgfqpoint{3.847163in}{2.322246in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.318339in}}{\pgfqpoint{3.856369in}{2.316144in}}{\pgfqpoint{3.861894in}{2.316144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861819in}{2.316150in}}%
\pgfpathcurveto{\pgfqpoint{3.867344in}{2.316150in}}{\pgfqpoint{3.872644in}{2.318345in}}{\pgfqpoint{3.876550in}{2.322252in}}%
\pgfpathcurveto{\pgfqpoint{3.880457in}{2.326158in}}{\pgfqpoint{3.882652in}{2.331458in}}{\pgfqpoint{3.882652in}{2.336983in}}%
\pgfpathcurveto{\pgfqpoint{3.882652in}{2.342508in}}{\pgfqpoint{3.880457in}{2.347808in}}{\pgfqpoint{3.876550in}{2.351714in}}%
\pgfpathcurveto{\pgfqpoint{3.872644in}{2.355621in}}{\pgfqpoint{3.867344in}{2.357816in}}{\pgfqpoint{3.861819in}{2.357816in}}%
\pgfpathcurveto{\pgfqpoint{3.856294in}{2.357816in}}{\pgfqpoint{3.850994in}{2.355621in}}{\pgfqpoint{3.847088in}{2.351714in}}%
\pgfpathcurveto{\pgfqpoint{3.843181in}{2.347808in}}{\pgfqpoint{3.840986in}{2.342508in}}{\pgfqpoint{3.840986in}{2.336983in}}%
\pgfpathcurveto{\pgfqpoint{3.840986in}{2.331458in}}{\pgfqpoint{3.843181in}{2.326158in}}{\pgfqpoint{3.847088in}{2.322252in}}%
\pgfpathcurveto{\pgfqpoint{3.850994in}{2.318345in}}{\pgfqpoint{3.856294in}{2.316150in}}{\pgfqpoint{3.861819in}{2.316150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861871in}{2.316737in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{2.316737in}}{\pgfqpoint{3.872696in}{2.318932in}}{\pgfqpoint{3.876602in}{2.322839in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.326745in}}{\pgfqpoint{3.882704in}{2.332045in}}{\pgfqpoint{3.882704in}{2.337570in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.343095in}}{\pgfqpoint{3.880509in}{2.348394in}}{\pgfqpoint{3.876602in}{2.352301in}}%
\pgfpathcurveto{\pgfqpoint{3.872696in}{2.356208in}}{\pgfqpoint{3.867396in}{2.358403in}}{\pgfqpoint{3.861871in}{2.358403in}}%
\pgfpathcurveto{\pgfqpoint{3.856346in}{2.358403in}}{\pgfqpoint{3.851046in}{2.356208in}}{\pgfqpoint{3.847140in}{2.352301in}}%
\pgfpathcurveto{\pgfqpoint{3.843233in}{2.348394in}}{\pgfqpoint{3.841038in}{2.343095in}}{\pgfqpoint{3.841038in}{2.337570in}}%
\pgfpathcurveto{\pgfqpoint{3.841038in}{2.332045in}}{\pgfqpoint{3.843233in}{2.326745in}}{\pgfqpoint{3.847140in}{2.322839in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.318932in}}{\pgfqpoint{3.856346in}{2.316737in}}{\pgfqpoint{3.861871in}{2.316737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881375in}{2.316869in}}%
\pgfpathcurveto{\pgfqpoint{0.886900in}{2.316869in}}{\pgfqpoint{0.892200in}{2.319065in}}{\pgfqpoint{0.896106in}{2.322971in}}%
\pgfpathcurveto{\pgfqpoint{0.900013in}{2.326878in}}{\pgfqpoint{0.902208in}{2.332178in}}{\pgfqpoint{0.902208in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.902208in}{2.343228in}}{\pgfqpoint{0.900013in}{2.348527in}}{\pgfqpoint{0.896106in}{2.352434in}}%
\pgfpathcurveto{\pgfqpoint{0.892200in}{2.356341in}}{\pgfqpoint{0.886900in}{2.358536in}}{\pgfqpoint{0.881375in}{2.358536in}}%
\pgfpathcurveto{\pgfqpoint{0.875850in}{2.358536in}}{\pgfqpoint{0.870550in}{2.356341in}}{\pgfqpoint{0.866644in}{2.352434in}}%
\pgfpathcurveto{\pgfqpoint{0.862737in}{2.348527in}}{\pgfqpoint{0.860542in}{2.343228in}}{\pgfqpoint{0.860542in}{2.337703in}}%
\pgfpathcurveto{\pgfqpoint{0.860542in}{2.332178in}}{\pgfqpoint{0.862737in}{2.326878in}}{\pgfqpoint{0.866644in}{2.322971in}}%
\pgfpathcurveto{\pgfqpoint{0.870550in}{2.319065in}}{\pgfqpoint{0.875850in}{2.316869in}}{\pgfqpoint{0.881375in}{2.316869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751193in}{2.316919in}}%
\pgfpathcurveto{\pgfqpoint{3.756718in}{2.316919in}}{\pgfqpoint{3.762017in}{2.319114in}}{\pgfqpoint{3.765924in}{2.323021in}}%
\pgfpathcurveto{\pgfqpoint{3.769831in}{2.326928in}}{\pgfqpoint{3.772026in}{2.332227in}}{\pgfqpoint{3.772026in}{2.337752in}}%
\pgfpathcurveto{\pgfqpoint{3.772026in}{2.343277in}}{\pgfqpoint{3.769831in}{2.348577in}}{\pgfqpoint{3.765924in}{2.352484in}}%
\pgfpathcurveto{\pgfqpoint{3.762017in}{2.356390in}}{\pgfqpoint{3.756718in}{2.358586in}}{\pgfqpoint{3.751193in}{2.358586in}}%
\pgfpathcurveto{\pgfqpoint{3.745668in}{2.358586in}}{\pgfqpoint{3.740368in}{2.356390in}}{\pgfqpoint{3.736461in}{2.352484in}}%
\pgfpathcurveto{\pgfqpoint{3.732554in}{2.348577in}}{\pgfqpoint{3.730359in}{2.343277in}}{\pgfqpoint{3.730359in}{2.337752in}}%
\pgfpathcurveto{\pgfqpoint{3.730359in}{2.332227in}}{\pgfqpoint{3.732554in}{2.326928in}}{\pgfqpoint{3.736461in}{2.323021in}}%
\pgfpathcurveto{\pgfqpoint{3.740368in}{2.319114in}}{\pgfqpoint{3.745668in}{2.316919in}}{\pgfqpoint{3.751193in}{2.316919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657812in}{2.317155in}}%
\pgfpathcurveto{\pgfqpoint{3.663337in}{2.317155in}}{\pgfqpoint{3.668637in}{2.319350in}}{\pgfqpoint{3.672544in}{2.323257in}}%
\pgfpathcurveto{\pgfqpoint{3.676450in}{2.327164in}}{\pgfqpoint{3.678646in}{2.332464in}}{\pgfqpoint{3.678646in}{2.337989in}}%
\pgfpathcurveto{\pgfqpoint{3.678646in}{2.343514in}}{\pgfqpoint{3.676450in}{2.348813in}}{\pgfqpoint{3.672544in}{2.352720in}}%
\pgfpathcurveto{\pgfqpoint{3.668637in}{2.356627in}}{\pgfqpoint{3.663337in}{2.358822in}}{\pgfqpoint{3.657812in}{2.358822in}}%
\pgfpathcurveto{\pgfqpoint{3.652287in}{2.358822in}}{\pgfqpoint{3.646988in}{2.356627in}}{\pgfqpoint{3.643081in}{2.352720in}}%
\pgfpathcurveto{\pgfqpoint{3.639174in}{2.348813in}}{\pgfqpoint{3.636979in}{2.343514in}}{\pgfqpoint{3.636979in}{2.337989in}}%
\pgfpathcurveto{\pgfqpoint{3.636979in}{2.332464in}}{\pgfqpoint{3.639174in}{2.327164in}}{\pgfqpoint{3.643081in}{2.323257in}}%
\pgfpathcurveto{\pgfqpoint{3.646988in}{2.319350in}}{\pgfqpoint{3.652287in}{2.317155in}}{\pgfqpoint{3.657812in}{2.317155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859804in}{2.317199in}}%
\pgfpathcurveto{\pgfqpoint{3.865330in}{2.317199in}}{\pgfqpoint{3.870629in}{2.319394in}}{\pgfqpoint{3.874536in}{2.323301in}}%
\pgfpathcurveto{\pgfqpoint{3.878443in}{2.327208in}}{\pgfqpoint{3.880638in}{2.332507in}}{\pgfqpoint{3.880638in}{2.338032in}}%
\pgfpathcurveto{\pgfqpoint{3.880638in}{2.343557in}}{\pgfqpoint{3.878443in}{2.348857in}}{\pgfqpoint{3.874536in}{2.352763in}}%
\pgfpathcurveto{\pgfqpoint{3.870629in}{2.356670in}}{\pgfqpoint{3.865330in}{2.358865in}}{\pgfqpoint{3.859804in}{2.358865in}}%
\pgfpathcurveto{\pgfqpoint{3.854279in}{2.358865in}}{\pgfqpoint{3.848980in}{2.356670in}}{\pgfqpoint{3.845073in}{2.352763in}}%
\pgfpathcurveto{\pgfqpoint{3.841166in}{2.348857in}}{\pgfqpoint{3.838971in}{2.343557in}}{\pgfqpoint{3.838971in}{2.338032in}}%
\pgfpathcurveto{\pgfqpoint{3.838971in}{2.332507in}}{\pgfqpoint{3.841166in}{2.327208in}}{\pgfqpoint{3.845073in}{2.323301in}}%
\pgfpathcurveto{\pgfqpoint{3.848980in}{2.319394in}}{\pgfqpoint{3.854279in}{2.317199in}}{\pgfqpoint{3.859804in}{2.317199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574505in}{2.317340in}}%
\pgfpathcurveto{\pgfqpoint{1.580030in}{2.317340in}}{\pgfqpoint{1.585330in}{2.319535in}}{\pgfqpoint{1.589237in}{2.323442in}}%
\pgfpathcurveto{\pgfqpoint{1.593143in}{2.327349in}}{\pgfqpoint{1.595339in}{2.332648in}}{\pgfqpoint{1.595339in}{2.338173in}}%
\pgfpathcurveto{\pgfqpoint{1.595339in}{2.343698in}}{\pgfqpoint{1.593143in}{2.348998in}}{\pgfqpoint{1.589237in}{2.352905in}}%
\pgfpathcurveto{\pgfqpoint{1.585330in}{2.356811in}}{\pgfqpoint{1.580030in}{2.359007in}}{\pgfqpoint{1.574505in}{2.359007in}}%
\pgfpathcurveto{\pgfqpoint{1.568980in}{2.359007in}}{\pgfqpoint{1.563681in}{2.356811in}}{\pgfqpoint{1.559774in}{2.352905in}}%
\pgfpathcurveto{\pgfqpoint{1.555867in}{2.348998in}}{\pgfqpoint{1.553672in}{2.343698in}}{\pgfqpoint{1.553672in}{2.338173in}}%
\pgfpathcurveto{\pgfqpoint{1.553672in}{2.332648in}}{\pgfqpoint{1.555867in}{2.327349in}}{\pgfqpoint{1.559774in}{2.323442in}}%
\pgfpathcurveto{\pgfqpoint{1.563681in}{2.319535in}}{\pgfqpoint{1.568980in}{2.317340in}}{\pgfqpoint{1.574505in}{2.317340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700770in}{2.317386in}}%
\pgfpathcurveto{\pgfqpoint{3.706295in}{2.317386in}}{\pgfqpoint{3.711594in}{2.319581in}}{\pgfqpoint{3.715501in}{2.323488in}}%
\pgfpathcurveto{\pgfqpoint{3.719408in}{2.327395in}}{\pgfqpoint{3.721603in}{2.332694in}}{\pgfqpoint{3.721603in}{2.338219in}}%
\pgfpathcurveto{\pgfqpoint{3.721603in}{2.343744in}}{\pgfqpoint{3.719408in}{2.349044in}}{\pgfqpoint{3.715501in}{2.352950in}}%
\pgfpathcurveto{\pgfqpoint{3.711594in}{2.356857in}}{\pgfqpoint{3.706295in}{2.359052in}}{\pgfqpoint{3.700770in}{2.359052in}}%
\pgfpathcurveto{\pgfqpoint{3.695245in}{2.359052in}}{\pgfqpoint{3.689945in}{2.356857in}}{\pgfqpoint{3.686039in}{2.352950in}}%
\pgfpathcurveto{\pgfqpoint{3.682132in}{2.349044in}}{\pgfqpoint{3.679937in}{2.343744in}}{\pgfqpoint{3.679937in}{2.338219in}}%
\pgfpathcurveto{\pgfqpoint{3.679937in}{2.332694in}}{\pgfqpoint{3.682132in}{2.327395in}}{\pgfqpoint{3.686039in}{2.323488in}}%
\pgfpathcurveto{\pgfqpoint{3.689945in}{2.319581in}}{\pgfqpoint{3.695245in}{2.317386in}}{\pgfqpoint{3.700770in}{2.317386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669561in}{2.317419in}}%
\pgfpathcurveto{\pgfqpoint{3.675086in}{2.317419in}}{\pgfqpoint{3.680385in}{2.319614in}}{\pgfqpoint{3.684292in}{2.323521in}}%
\pgfpathcurveto{\pgfqpoint{3.688199in}{2.327427in}}{\pgfqpoint{3.690394in}{2.332727in}}{\pgfqpoint{3.690394in}{2.338252in}}%
\pgfpathcurveto{\pgfqpoint{3.690394in}{2.343777in}}{\pgfqpoint{3.688199in}{2.349077in}}{\pgfqpoint{3.684292in}{2.352983in}}%
\pgfpathcurveto{\pgfqpoint{3.680385in}{2.356890in}}{\pgfqpoint{3.675086in}{2.359085in}}{\pgfqpoint{3.669561in}{2.359085in}}%
\pgfpathcurveto{\pgfqpoint{3.664036in}{2.359085in}}{\pgfqpoint{3.658736in}{2.356890in}}{\pgfqpoint{3.654829in}{2.352983in}}%
\pgfpathcurveto{\pgfqpoint{3.650923in}{2.349077in}}{\pgfqpoint{3.648728in}{2.343777in}}{\pgfqpoint{3.648728in}{2.338252in}}%
\pgfpathcurveto{\pgfqpoint{3.648728in}{2.332727in}}{\pgfqpoint{3.650923in}{2.327427in}}{\pgfqpoint{3.654829in}{2.323521in}}%
\pgfpathcurveto{\pgfqpoint{3.658736in}{2.319614in}}{\pgfqpoint{3.664036in}{2.317419in}}{\pgfqpoint{3.669561in}{2.317419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858426in}{2.317475in}}%
\pgfpathcurveto{\pgfqpoint{3.863951in}{2.317475in}}{\pgfqpoint{3.869250in}{2.319670in}}{\pgfqpoint{3.873157in}{2.323577in}}%
\pgfpathcurveto{\pgfqpoint{3.877064in}{2.327484in}}{\pgfqpoint{3.879259in}{2.332783in}}{\pgfqpoint{3.879259in}{2.338308in}}%
\pgfpathcurveto{\pgfqpoint{3.879259in}{2.343834in}}{\pgfqpoint{3.877064in}{2.349133in}}{\pgfqpoint{3.873157in}{2.353040in}}%
\pgfpathcurveto{\pgfqpoint{3.869250in}{2.356947in}}{\pgfqpoint{3.863951in}{2.359142in}}{\pgfqpoint{3.858426in}{2.359142in}}%
\pgfpathcurveto{\pgfqpoint{3.852901in}{2.359142in}}{\pgfqpoint{3.847601in}{2.356947in}}{\pgfqpoint{3.843694in}{2.353040in}}%
\pgfpathcurveto{\pgfqpoint{3.839788in}{2.349133in}}{\pgfqpoint{3.837592in}{2.343834in}}{\pgfqpoint{3.837592in}{2.338308in}}%
\pgfpathcurveto{\pgfqpoint{3.837592in}{2.332783in}}{\pgfqpoint{3.839788in}{2.327484in}}{\pgfqpoint{3.843694in}{2.323577in}}%
\pgfpathcurveto{\pgfqpoint{3.847601in}{2.319670in}}{\pgfqpoint{3.852901in}{2.317475in}}{\pgfqpoint{3.858426in}{2.317475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859987in}{2.317492in}}%
\pgfpathcurveto{\pgfqpoint{3.865512in}{2.317492in}}{\pgfqpoint{3.870812in}{2.319687in}}{\pgfqpoint{3.874719in}{2.323594in}}%
\pgfpathcurveto{\pgfqpoint{3.878625in}{2.327500in}}{\pgfqpoint{3.880821in}{2.332800in}}{\pgfqpoint{3.880821in}{2.338325in}}%
\pgfpathcurveto{\pgfqpoint{3.880821in}{2.343850in}}{\pgfqpoint{3.878625in}{2.349150in}}{\pgfqpoint{3.874719in}{2.353056in}}%
\pgfpathcurveto{\pgfqpoint{3.870812in}{2.356963in}}{\pgfqpoint{3.865512in}{2.359158in}}{\pgfqpoint{3.859987in}{2.359158in}}%
\pgfpathcurveto{\pgfqpoint{3.854462in}{2.359158in}}{\pgfqpoint{3.849163in}{2.356963in}}{\pgfqpoint{3.845256in}{2.353056in}}%
\pgfpathcurveto{\pgfqpoint{3.841349in}{2.349150in}}{\pgfqpoint{3.839154in}{2.343850in}}{\pgfqpoint{3.839154in}{2.338325in}}%
\pgfpathcurveto{\pgfqpoint{3.839154in}{2.332800in}}{\pgfqpoint{3.841349in}{2.327500in}}{\pgfqpoint{3.845256in}{2.323594in}}%
\pgfpathcurveto{\pgfqpoint{3.849163in}{2.319687in}}{\pgfqpoint{3.854462in}{2.317492in}}{\pgfqpoint{3.859987in}{2.317492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818407in}{2.317522in}}%
\pgfpathcurveto{\pgfqpoint{3.823932in}{2.317522in}}{\pgfqpoint{3.829231in}{2.319717in}}{\pgfqpoint{3.833138in}{2.323624in}}%
\pgfpathcurveto{\pgfqpoint{3.837045in}{2.327531in}}{\pgfqpoint{3.839240in}{2.332830in}}{\pgfqpoint{3.839240in}{2.338356in}}%
\pgfpathcurveto{\pgfqpoint{3.839240in}{2.343881in}}{\pgfqpoint{3.837045in}{2.349180in}}{\pgfqpoint{3.833138in}{2.353087in}}%
\pgfpathcurveto{\pgfqpoint{3.829231in}{2.356994in}}{\pgfqpoint{3.823932in}{2.359189in}}{\pgfqpoint{3.818407in}{2.359189in}}%
\pgfpathcurveto{\pgfqpoint{3.812882in}{2.359189in}}{\pgfqpoint{3.807582in}{2.356994in}}{\pgfqpoint{3.803675in}{2.353087in}}%
\pgfpathcurveto{\pgfqpoint{3.799769in}{2.349180in}}{\pgfqpoint{3.797573in}{2.343881in}}{\pgfqpoint{3.797573in}{2.338356in}}%
\pgfpathcurveto{\pgfqpoint{3.797573in}{2.332830in}}{\pgfqpoint{3.799769in}{2.327531in}}{\pgfqpoint{3.803675in}{2.323624in}}%
\pgfpathcurveto{\pgfqpoint{3.807582in}{2.319717in}}{\pgfqpoint{3.812882in}{2.317522in}}{\pgfqpoint{3.818407in}{2.317522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861359in}{2.317535in}}%
\pgfpathcurveto{\pgfqpoint{3.866884in}{2.317535in}}{\pgfqpoint{3.872184in}{2.319730in}}{\pgfqpoint{3.876091in}{2.323637in}}%
\pgfpathcurveto{\pgfqpoint{3.879998in}{2.327544in}}{\pgfqpoint{3.882193in}{2.332843in}}{\pgfqpoint{3.882193in}{2.338368in}}%
\pgfpathcurveto{\pgfqpoint{3.882193in}{2.343894in}}{\pgfqpoint{3.879998in}{2.349193in}}{\pgfqpoint{3.876091in}{2.353100in}}%
\pgfpathcurveto{\pgfqpoint{3.872184in}{2.357007in}}{\pgfqpoint{3.866884in}{2.359202in}}{\pgfqpoint{3.861359in}{2.359202in}}%
\pgfpathcurveto{\pgfqpoint{3.855834in}{2.359202in}}{\pgfqpoint{3.850535in}{2.357007in}}{\pgfqpoint{3.846628in}{2.353100in}}%
\pgfpathcurveto{\pgfqpoint{3.842721in}{2.349193in}}{\pgfqpoint{3.840526in}{2.343894in}}{\pgfqpoint{3.840526in}{2.338368in}}%
\pgfpathcurveto{\pgfqpoint{3.840526in}{2.332843in}}{\pgfqpoint{3.842721in}{2.327544in}}{\pgfqpoint{3.846628in}{2.323637in}}%
\pgfpathcurveto{\pgfqpoint{3.850535in}{2.319730in}}{\pgfqpoint{3.855834in}{2.317535in}}{\pgfqpoint{3.861359in}{2.317535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.317545in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.317545in}}{\pgfqpoint{3.872716in}{2.319740in}}{\pgfqpoint{3.876622in}{2.323646in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.327553in}}{\pgfqpoint{3.882724in}{2.332853in}}{\pgfqpoint{3.882724in}{2.338378in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.343903in}}{\pgfqpoint{3.880529in}{2.349202in}}{\pgfqpoint{3.876622in}{2.353109in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.357016in}}{\pgfqpoint{3.867416in}{2.359211in}}{\pgfqpoint{3.861891in}{2.359211in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.359211in}}{\pgfqpoint{3.851066in}{2.357016in}}{\pgfqpoint{3.847160in}{2.353109in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.349202in}}{\pgfqpoint{3.841058in}{2.343903in}}{\pgfqpoint{3.841058in}{2.338378in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.332853in}}{\pgfqpoint{3.843253in}{2.327553in}}{\pgfqpoint{3.847160in}{2.323646in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.319740in}}{\pgfqpoint{3.856366in}{2.317545in}}{\pgfqpoint{3.861891in}{2.317545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850170in}{2.317658in}}%
\pgfpathcurveto{\pgfqpoint{3.855695in}{2.317658in}}{\pgfqpoint{3.860994in}{2.319853in}}{\pgfqpoint{3.864901in}{2.323760in}}%
\pgfpathcurveto{\pgfqpoint{3.868808in}{2.327667in}}{\pgfqpoint{3.871003in}{2.332966in}}{\pgfqpoint{3.871003in}{2.338492in}}%
\pgfpathcurveto{\pgfqpoint{3.871003in}{2.344017in}}{\pgfqpoint{3.868808in}{2.349316in}}{\pgfqpoint{3.864901in}{2.353223in}}%
\pgfpathcurveto{\pgfqpoint{3.860994in}{2.357130in}}{\pgfqpoint{3.855695in}{2.359325in}}{\pgfqpoint{3.850170in}{2.359325in}}%
\pgfpathcurveto{\pgfqpoint{3.844645in}{2.359325in}}{\pgfqpoint{3.839345in}{2.357130in}}{\pgfqpoint{3.835439in}{2.353223in}}%
\pgfpathcurveto{\pgfqpoint{3.831532in}{2.349316in}}{\pgfqpoint{3.829337in}{2.344017in}}{\pgfqpoint{3.829337in}{2.338492in}}%
\pgfpathcurveto{\pgfqpoint{3.829337in}{2.332966in}}{\pgfqpoint{3.831532in}{2.327667in}}{\pgfqpoint{3.835439in}{2.323760in}}%
\pgfpathcurveto{\pgfqpoint{3.839345in}{2.319853in}}{\pgfqpoint{3.844645in}{2.317658in}}{\pgfqpoint{3.850170in}{2.317658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413776in}{2.317753in}}%
\pgfpathcurveto{\pgfqpoint{3.419301in}{2.317753in}}{\pgfqpoint{3.424601in}{2.319948in}}{\pgfqpoint{3.428508in}{2.323855in}}%
\pgfpathcurveto{\pgfqpoint{3.432415in}{2.327761in}}{\pgfqpoint{3.434610in}{2.333061in}}{\pgfqpoint{3.434610in}{2.338586in}}%
\pgfpathcurveto{\pgfqpoint{3.434610in}{2.344111in}}{\pgfqpoint{3.432415in}{2.349411in}}{\pgfqpoint{3.428508in}{2.353317in}}%
\pgfpathcurveto{\pgfqpoint{3.424601in}{2.357224in}}{\pgfqpoint{3.419301in}{2.359419in}}{\pgfqpoint{3.413776in}{2.359419in}}%
\pgfpathcurveto{\pgfqpoint{3.408251in}{2.359419in}}{\pgfqpoint{3.402952in}{2.357224in}}{\pgfqpoint{3.399045in}{2.353317in}}%
\pgfpathcurveto{\pgfqpoint{3.395138in}{2.349411in}}{\pgfqpoint{3.392943in}{2.344111in}}{\pgfqpoint{3.392943in}{2.338586in}}%
\pgfpathcurveto{\pgfqpoint{3.392943in}{2.333061in}}{\pgfqpoint{3.395138in}{2.327761in}}{\pgfqpoint{3.399045in}{2.323855in}}%
\pgfpathcurveto{\pgfqpoint{3.402952in}{2.319948in}}{\pgfqpoint{3.408251in}{2.317753in}}{\pgfqpoint{3.413776in}{2.317753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748203in}{2.317835in}}%
\pgfpathcurveto{\pgfqpoint{1.753728in}{2.317835in}}{\pgfqpoint{1.759028in}{2.320030in}}{\pgfqpoint{1.762934in}{2.323937in}}%
\pgfpathcurveto{\pgfqpoint{1.766841in}{2.327844in}}{\pgfqpoint{1.769036in}{2.333143in}}{\pgfqpoint{1.769036in}{2.338668in}}%
\pgfpathcurveto{\pgfqpoint{1.769036in}{2.344193in}}{\pgfqpoint{1.766841in}{2.349493in}}{\pgfqpoint{1.762934in}{2.353400in}}%
\pgfpathcurveto{\pgfqpoint{1.759028in}{2.357307in}}{\pgfqpoint{1.753728in}{2.359502in}}{\pgfqpoint{1.748203in}{2.359502in}}%
\pgfpathcurveto{\pgfqpoint{1.742678in}{2.359502in}}{\pgfqpoint{1.737378in}{2.357307in}}{\pgfqpoint{1.733472in}{2.353400in}}%
\pgfpathcurveto{\pgfqpoint{1.729565in}{2.349493in}}{\pgfqpoint{1.727370in}{2.344193in}}{\pgfqpoint{1.727370in}{2.338668in}}%
\pgfpathcurveto{\pgfqpoint{1.727370in}{2.333143in}}{\pgfqpoint{1.729565in}{2.327844in}}{\pgfqpoint{1.733472in}{2.323937in}}%
\pgfpathcurveto{\pgfqpoint{1.737378in}{2.320030in}}{\pgfqpoint{1.742678in}{2.317835in}}{\pgfqpoint{1.748203in}{2.317835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844312in}{2.317887in}}%
\pgfpathcurveto{\pgfqpoint{3.849837in}{2.317887in}}{\pgfqpoint{3.855136in}{2.320082in}}{\pgfqpoint{3.859043in}{2.323989in}}%
\pgfpathcurveto{\pgfqpoint{3.862950in}{2.327896in}}{\pgfqpoint{3.865145in}{2.333195in}}{\pgfqpoint{3.865145in}{2.338720in}}%
\pgfpathcurveto{\pgfqpoint{3.865145in}{2.344245in}}{\pgfqpoint{3.862950in}{2.349545in}}{\pgfqpoint{3.859043in}{2.353451in}}%
\pgfpathcurveto{\pgfqpoint{3.855136in}{2.357358in}}{\pgfqpoint{3.849837in}{2.359553in}}{\pgfqpoint{3.844312in}{2.359553in}}%
\pgfpathcurveto{\pgfqpoint{3.838787in}{2.359553in}}{\pgfqpoint{3.833487in}{2.357358in}}{\pgfqpoint{3.829580in}{2.353451in}}%
\pgfpathcurveto{\pgfqpoint{3.825674in}{2.349545in}}{\pgfqpoint{3.823479in}{2.344245in}}{\pgfqpoint{3.823479in}{2.338720in}}%
\pgfpathcurveto{\pgfqpoint{3.823479in}{2.333195in}}{\pgfqpoint{3.825674in}{2.327896in}}{\pgfqpoint{3.829580in}{2.323989in}}%
\pgfpathcurveto{\pgfqpoint{3.833487in}{2.320082in}}{\pgfqpoint{3.838787in}{2.317887in}}{\pgfqpoint{3.844312in}{2.317887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859932in}{2.317899in}}%
\pgfpathcurveto{\pgfqpoint{3.865457in}{2.317899in}}{\pgfqpoint{3.870757in}{2.320094in}}{\pgfqpoint{3.874664in}{2.324001in}}%
\pgfpathcurveto{\pgfqpoint{3.878570in}{2.327908in}}{\pgfqpoint{3.880765in}{2.333207in}}{\pgfqpoint{3.880765in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{3.880765in}{2.344257in}}{\pgfqpoint{3.878570in}{2.349557in}}{\pgfqpoint{3.874664in}{2.353464in}}%
\pgfpathcurveto{\pgfqpoint{3.870757in}{2.357371in}}{\pgfqpoint{3.865457in}{2.359566in}}{\pgfqpoint{3.859932in}{2.359566in}}%
\pgfpathcurveto{\pgfqpoint{3.854407in}{2.359566in}}{\pgfqpoint{3.849108in}{2.357371in}}{\pgfqpoint{3.845201in}{2.353464in}}%
\pgfpathcurveto{\pgfqpoint{3.841294in}{2.349557in}}{\pgfqpoint{3.839099in}{2.344257in}}{\pgfqpoint{3.839099in}{2.338732in}}%
\pgfpathcurveto{\pgfqpoint{3.839099in}{2.333207in}}{\pgfqpoint{3.841294in}{2.327908in}}{\pgfqpoint{3.845201in}{2.324001in}}%
\pgfpathcurveto{\pgfqpoint{3.849108in}{2.320094in}}{\pgfqpoint{3.854407in}{2.317899in}}{\pgfqpoint{3.859932in}{2.317899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847942in}{2.317919in}}%
\pgfpathcurveto{\pgfqpoint{3.853467in}{2.317919in}}{\pgfqpoint{3.858766in}{2.320114in}}{\pgfqpoint{3.862673in}{2.324020in}}%
\pgfpathcurveto{\pgfqpoint{3.866580in}{2.327927in}}{\pgfqpoint{3.868775in}{2.333227in}}{\pgfqpoint{3.868775in}{2.338752in}}%
\pgfpathcurveto{\pgfqpoint{3.868775in}{2.344277in}}{\pgfqpoint{3.866580in}{2.349576in}}{\pgfqpoint{3.862673in}{2.353483in}}%
\pgfpathcurveto{\pgfqpoint{3.858766in}{2.357390in}}{\pgfqpoint{3.853467in}{2.359585in}}{\pgfqpoint{3.847942in}{2.359585in}}%
\pgfpathcurveto{\pgfqpoint{3.842417in}{2.359585in}}{\pgfqpoint{3.837117in}{2.357390in}}{\pgfqpoint{3.833210in}{2.353483in}}%
\pgfpathcurveto{\pgfqpoint{3.829303in}{2.349576in}}{\pgfqpoint{3.827108in}{2.344277in}}{\pgfqpoint{3.827108in}{2.338752in}}%
\pgfpathcurveto{\pgfqpoint{3.827108in}{2.333227in}}{\pgfqpoint{3.829303in}{2.327927in}}{\pgfqpoint{3.833210in}{2.324020in}}%
\pgfpathcurveto{\pgfqpoint{3.837117in}{2.320114in}}{\pgfqpoint{3.842417in}{2.317919in}}{\pgfqpoint{3.847942in}{2.317919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687491in}{2.318016in}}%
\pgfpathcurveto{\pgfqpoint{3.693016in}{2.318016in}}{\pgfqpoint{3.698315in}{2.320211in}}{\pgfqpoint{3.702222in}{2.324118in}}%
\pgfpathcurveto{\pgfqpoint{3.706129in}{2.328025in}}{\pgfqpoint{3.708324in}{2.333325in}}{\pgfqpoint{3.708324in}{2.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.708324in}{2.344375in}}{\pgfqpoint{3.706129in}{2.349674in}}{\pgfqpoint{3.702222in}{2.353581in}}%
\pgfpathcurveto{\pgfqpoint{3.698315in}{2.357488in}}{\pgfqpoint{3.693016in}{2.359683in}}{\pgfqpoint{3.687491in}{2.359683in}}%
\pgfpathcurveto{\pgfqpoint{3.681966in}{2.359683in}}{\pgfqpoint{3.676666in}{2.357488in}}{\pgfqpoint{3.672759in}{2.353581in}}%
\pgfpathcurveto{\pgfqpoint{3.668853in}{2.349674in}}{\pgfqpoint{3.666658in}{2.344375in}}{\pgfqpoint{3.666658in}{2.338850in}}%
\pgfpathcurveto{\pgfqpoint{3.666658in}{2.333325in}}{\pgfqpoint{3.668853in}{2.328025in}}{\pgfqpoint{3.672759in}{2.324118in}}%
\pgfpathcurveto{\pgfqpoint{3.676666in}{2.320211in}}{\pgfqpoint{3.681966in}{2.318016in}}{\pgfqpoint{3.687491in}{2.318016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829809in}{2.318283in}}%
\pgfpathcurveto{\pgfqpoint{3.835334in}{2.318283in}}{\pgfqpoint{3.840633in}{2.320478in}}{\pgfqpoint{3.844540in}{2.324385in}}%
\pgfpathcurveto{\pgfqpoint{3.848447in}{2.328292in}}{\pgfqpoint{3.850642in}{2.333591in}}{\pgfqpoint{3.850642in}{2.339116in}}%
\pgfpathcurveto{\pgfqpoint{3.850642in}{2.344641in}}{\pgfqpoint{3.848447in}{2.349941in}}{\pgfqpoint{3.844540in}{2.353848in}}%
\pgfpathcurveto{\pgfqpoint{3.840633in}{2.357755in}}{\pgfqpoint{3.835334in}{2.359950in}}{\pgfqpoint{3.829809in}{2.359950in}}%
\pgfpathcurveto{\pgfqpoint{3.824284in}{2.359950in}}{\pgfqpoint{3.818984in}{2.357755in}}{\pgfqpoint{3.815077in}{2.353848in}}%
\pgfpathcurveto{\pgfqpoint{3.811170in}{2.349941in}}{\pgfqpoint{3.808975in}{2.344641in}}{\pgfqpoint{3.808975in}{2.339116in}}%
\pgfpathcurveto{\pgfqpoint{3.808975in}{2.333591in}}{\pgfqpoint{3.811170in}{2.328292in}}{\pgfqpoint{3.815077in}{2.324385in}}%
\pgfpathcurveto{\pgfqpoint{3.818984in}{2.320478in}}{\pgfqpoint{3.824284in}{2.318283in}}{\pgfqpoint{3.829809in}{2.318283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213988in}{2.318411in}}%
\pgfpathcurveto{\pgfqpoint{3.219513in}{2.318411in}}{\pgfqpoint{3.224812in}{2.320607in}}{\pgfqpoint{3.228719in}{2.324513in}}%
\pgfpathcurveto{\pgfqpoint{3.232626in}{2.328420in}}{\pgfqpoint{3.234821in}{2.333720in}}{\pgfqpoint{3.234821in}{2.339245in}}%
\pgfpathcurveto{\pgfqpoint{3.234821in}{2.344770in}}{\pgfqpoint{3.232626in}{2.350069in}}{\pgfqpoint{3.228719in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{3.224812in}{2.357883in}}{\pgfqpoint{3.219513in}{2.360078in}}{\pgfqpoint{3.213988in}{2.360078in}}%
\pgfpathcurveto{\pgfqpoint{3.208463in}{2.360078in}}{\pgfqpoint{3.203163in}{2.357883in}}{\pgfqpoint{3.199256in}{2.353976in}}%
\pgfpathcurveto{\pgfqpoint{3.195350in}{2.350069in}}{\pgfqpoint{3.193154in}{2.344770in}}{\pgfqpoint{3.193154in}{2.339245in}}%
\pgfpathcurveto{\pgfqpoint{3.193154in}{2.333720in}}{\pgfqpoint{3.195350in}{2.328420in}}{\pgfqpoint{3.199256in}{2.324513in}}%
\pgfpathcurveto{\pgfqpoint{3.203163in}{2.320607in}}{\pgfqpoint{3.208463in}{2.318411in}}{\pgfqpoint{3.213988in}{2.318411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331536in}{2.318429in}}%
\pgfpathcurveto{\pgfqpoint{3.337061in}{2.318429in}}{\pgfqpoint{3.342361in}{2.320624in}}{\pgfqpoint{3.346267in}{2.324531in}}%
\pgfpathcurveto{\pgfqpoint{3.350174in}{2.328438in}}{\pgfqpoint{3.352369in}{2.333738in}}{\pgfqpoint{3.352369in}{2.339263in}}%
\pgfpathcurveto{\pgfqpoint{3.352369in}{2.344788in}}{\pgfqpoint{3.350174in}{2.350087in}}{\pgfqpoint{3.346267in}{2.353994in}}%
\pgfpathcurveto{\pgfqpoint{3.342361in}{2.357901in}}{\pgfqpoint{3.337061in}{2.360096in}}{\pgfqpoint{3.331536in}{2.360096in}}%
\pgfpathcurveto{\pgfqpoint{3.326011in}{2.360096in}}{\pgfqpoint{3.320711in}{2.357901in}}{\pgfqpoint{3.316805in}{2.353994in}}%
\pgfpathcurveto{\pgfqpoint{3.312898in}{2.350087in}}{\pgfqpoint{3.310703in}{2.344788in}}{\pgfqpoint{3.310703in}{2.339263in}}%
\pgfpathcurveto{\pgfqpoint{3.310703in}{2.333738in}}{\pgfqpoint{3.312898in}{2.328438in}}{\pgfqpoint{3.316805in}{2.324531in}}%
\pgfpathcurveto{\pgfqpoint{3.320711in}{2.320624in}}{\pgfqpoint{3.326011in}{2.318429in}}{\pgfqpoint{3.331536in}{2.318429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828858in}{2.318608in}}%
\pgfpathcurveto{\pgfqpoint{3.834383in}{2.318608in}}{\pgfqpoint{3.839682in}{2.320803in}}{\pgfqpoint{3.843589in}{2.324710in}}%
\pgfpathcurveto{\pgfqpoint{3.847496in}{2.328617in}}{\pgfqpoint{3.849691in}{2.333916in}}{\pgfqpoint{3.849691in}{2.339441in}}%
\pgfpathcurveto{\pgfqpoint{3.849691in}{2.344966in}}{\pgfqpoint{3.847496in}{2.350266in}}{\pgfqpoint{3.843589in}{2.354172in}}%
\pgfpathcurveto{\pgfqpoint{3.839682in}{2.358079in}}{\pgfqpoint{3.834383in}{2.360274in}}{\pgfqpoint{3.828858in}{2.360274in}}%
\pgfpathcurveto{\pgfqpoint{3.823333in}{2.360274in}}{\pgfqpoint{3.818033in}{2.358079in}}{\pgfqpoint{3.814126in}{2.354172in}}%
\pgfpathcurveto{\pgfqpoint{3.810219in}{2.350266in}}{\pgfqpoint{3.808024in}{2.344966in}}{\pgfqpoint{3.808024in}{2.339441in}}%
\pgfpathcurveto{\pgfqpoint{3.808024in}{2.333916in}}{\pgfqpoint{3.810219in}{2.328617in}}{\pgfqpoint{3.814126in}{2.324710in}}%
\pgfpathcurveto{\pgfqpoint{3.818033in}{2.320803in}}{\pgfqpoint{3.823333in}{2.318608in}}{\pgfqpoint{3.828858in}{2.318608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623604in}{2.319315in}}%
\pgfpathcurveto{\pgfqpoint{2.629129in}{2.319315in}}{\pgfqpoint{2.634429in}{2.321510in}}{\pgfqpoint{2.638335in}{2.325417in}}%
\pgfpathcurveto{\pgfqpoint{2.642242in}{2.329324in}}{\pgfqpoint{2.644437in}{2.334623in}}{\pgfqpoint{2.644437in}{2.340148in}}%
\pgfpathcurveto{\pgfqpoint{2.644437in}{2.345674in}}{\pgfqpoint{2.642242in}{2.350973in}}{\pgfqpoint{2.638335in}{2.354880in}}%
\pgfpathcurveto{\pgfqpoint{2.634429in}{2.358787in}}{\pgfqpoint{2.629129in}{2.360982in}}{\pgfqpoint{2.623604in}{2.360982in}}%
\pgfpathcurveto{\pgfqpoint{2.618079in}{2.360982in}}{\pgfqpoint{2.612779in}{2.358787in}}{\pgfqpoint{2.608873in}{2.354880in}}%
\pgfpathcurveto{\pgfqpoint{2.604966in}{2.350973in}}{\pgfqpoint{2.602771in}{2.345674in}}{\pgfqpoint{2.602771in}{2.340148in}}%
\pgfpathcurveto{\pgfqpoint{2.602771in}{2.334623in}}{\pgfqpoint{2.604966in}{2.329324in}}{\pgfqpoint{2.608873in}{2.325417in}}%
\pgfpathcurveto{\pgfqpoint{2.612779in}{2.321510in}}{\pgfqpoint{2.618079in}{2.319315in}}{\pgfqpoint{2.623604in}{2.319315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948270in}{2.319529in}}%
\pgfpathcurveto{\pgfqpoint{0.953795in}{2.319529in}}{\pgfqpoint{0.959094in}{2.321724in}}{\pgfqpoint{0.963001in}{2.325631in}}%
\pgfpathcurveto{\pgfqpoint{0.966908in}{2.329538in}}{\pgfqpoint{0.969103in}{2.334838in}}{\pgfqpoint{0.969103in}{2.340363in}}%
\pgfpathcurveto{\pgfqpoint{0.969103in}{2.345888in}}{\pgfqpoint{0.966908in}{2.351187in}}{\pgfqpoint{0.963001in}{2.355094in}}%
\pgfpathcurveto{\pgfqpoint{0.959094in}{2.359001in}}{\pgfqpoint{0.953795in}{2.361196in}}{\pgfqpoint{0.948270in}{2.361196in}}%
\pgfpathcurveto{\pgfqpoint{0.942745in}{2.361196in}}{\pgfqpoint{0.937445in}{2.359001in}}{\pgfqpoint{0.933538in}{2.355094in}}%
\pgfpathcurveto{\pgfqpoint{0.929631in}{2.351187in}}{\pgfqpoint{0.927436in}{2.345888in}}{\pgfqpoint{0.927436in}{2.340363in}}%
\pgfpathcurveto{\pgfqpoint{0.927436in}{2.334838in}}{\pgfqpoint{0.929631in}{2.329538in}}{\pgfqpoint{0.933538in}{2.325631in}}%
\pgfpathcurveto{\pgfqpoint{0.937445in}{2.321724in}}{\pgfqpoint{0.942745in}{2.319529in}}{\pgfqpoint{0.948270in}{2.319529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861143in}{2.319886in}}%
\pgfpathcurveto{\pgfqpoint{3.866668in}{2.319886in}}{\pgfqpoint{3.871968in}{2.322081in}}{\pgfqpoint{3.875875in}{2.325988in}}%
\pgfpathcurveto{\pgfqpoint{3.879782in}{2.329895in}}{\pgfqpoint{3.881977in}{2.335194in}}{\pgfqpoint{3.881977in}{2.340719in}}%
\pgfpathcurveto{\pgfqpoint{3.881977in}{2.346244in}}{\pgfqpoint{3.879782in}{2.351544in}}{\pgfqpoint{3.875875in}{2.355451in}}%
\pgfpathcurveto{\pgfqpoint{3.871968in}{2.359358in}}{\pgfqpoint{3.866668in}{2.361553in}}{\pgfqpoint{3.861143in}{2.361553in}}%
\pgfpathcurveto{\pgfqpoint{3.855618in}{2.361553in}}{\pgfqpoint{3.850319in}{2.359358in}}{\pgfqpoint{3.846412in}{2.355451in}}%
\pgfpathcurveto{\pgfqpoint{3.842505in}{2.351544in}}{\pgfqpoint{3.840310in}{2.346244in}}{\pgfqpoint{3.840310in}{2.340719in}}%
\pgfpathcurveto{\pgfqpoint{3.840310in}{2.335194in}}{\pgfqpoint{3.842505in}{2.329895in}}{\pgfqpoint{3.846412in}{2.325988in}}%
\pgfpathcurveto{\pgfqpoint{3.850319in}{2.322081in}}{\pgfqpoint{3.855618in}{2.319886in}}{\pgfqpoint{3.861143in}{2.319886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874317in}{2.320014in}}%
\pgfpathcurveto{\pgfqpoint{2.879842in}{2.320014in}}{\pgfqpoint{2.885141in}{2.322209in}}{\pgfqpoint{2.889048in}{2.326116in}}%
\pgfpathcurveto{\pgfqpoint{2.892955in}{2.330023in}}{\pgfqpoint{2.895150in}{2.335323in}}{\pgfqpoint{2.895150in}{2.340848in}}%
\pgfpathcurveto{\pgfqpoint{2.895150in}{2.346373in}}{\pgfqpoint{2.892955in}{2.351672in}}{\pgfqpoint{2.889048in}{2.355579in}}%
\pgfpathcurveto{\pgfqpoint{2.885141in}{2.359486in}}{\pgfqpoint{2.879842in}{2.361681in}}{\pgfqpoint{2.874317in}{2.361681in}}%
\pgfpathcurveto{\pgfqpoint{2.868792in}{2.361681in}}{\pgfqpoint{2.863492in}{2.359486in}}{\pgfqpoint{2.859585in}{2.355579in}}%
\pgfpathcurveto{\pgfqpoint{2.855679in}{2.351672in}}{\pgfqpoint{2.853483in}{2.346373in}}{\pgfqpoint{2.853483in}{2.340848in}}%
\pgfpathcurveto{\pgfqpoint{2.853483in}{2.335323in}}{\pgfqpoint{2.855679in}{2.330023in}}{\pgfqpoint{2.859585in}{2.326116in}}%
\pgfpathcurveto{\pgfqpoint{2.863492in}{2.322209in}}{\pgfqpoint{2.868792in}{2.320014in}}{\pgfqpoint{2.874317in}{2.320014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118507in}{2.320050in}}%
\pgfpathcurveto{\pgfqpoint{1.124033in}{2.320050in}}{\pgfqpoint{1.129332in}{2.322245in}}{\pgfqpoint{1.133239in}{2.326151in}}%
\pgfpathcurveto{\pgfqpoint{1.137146in}{2.330058in}}{\pgfqpoint{1.139341in}{2.335358in}}{\pgfqpoint{1.139341in}{2.340883in}}%
\pgfpathcurveto{\pgfqpoint{1.139341in}{2.346408in}}{\pgfqpoint{1.137146in}{2.351707in}}{\pgfqpoint{1.133239in}{2.355614in}}%
\pgfpathcurveto{\pgfqpoint{1.129332in}{2.359521in}}{\pgfqpoint{1.124033in}{2.361716in}}{\pgfqpoint{1.118507in}{2.361716in}}%
\pgfpathcurveto{\pgfqpoint{1.112982in}{2.361716in}}{\pgfqpoint{1.107683in}{2.359521in}}{\pgfqpoint{1.103776in}{2.355614in}}%
\pgfpathcurveto{\pgfqpoint{1.099869in}{2.351707in}}{\pgfqpoint{1.097674in}{2.346408in}}{\pgfqpoint{1.097674in}{2.340883in}}%
\pgfpathcurveto{\pgfqpoint{1.097674in}{2.335358in}}{\pgfqpoint{1.099869in}{2.330058in}}{\pgfqpoint{1.103776in}{2.326151in}}%
\pgfpathcurveto{\pgfqpoint{1.107683in}{2.322245in}}{\pgfqpoint{1.112982in}{2.320050in}}{\pgfqpoint{1.118507in}{2.320050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857939in}{2.320204in}}%
\pgfpathcurveto{\pgfqpoint{3.863464in}{2.320204in}}{\pgfqpoint{3.868763in}{2.322399in}}{\pgfqpoint{3.872670in}{2.326306in}}%
\pgfpathcurveto{\pgfqpoint{3.876577in}{2.330212in}}{\pgfqpoint{3.878772in}{2.335512in}}{\pgfqpoint{3.878772in}{2.341037in}}%
\pgfpathcurveto{\pgfqpoint{3.878772in}{2.346562in}}{\pgfqpoint{3.876577in}{2.351862in}}{\pgfqpoint{3.872670in}{2.355768in}}%
\pgfpathcurveto{\pgfqpoint{3.868763in}{2.359675in}}{\pgfqpoint{3.863464in}{2.361870in}}{\pgfqpoint{3.857939in}{2.361870in}}%
\pgfpathcurveto{\pgfqpoint{3.852414in}{2.361870in}}{\pgfqpoint{3.847114in}{2.359675in}}{\pgfqpoint{3.843207in}{2.355768in}}%
\pgfpathcurveto{\pgfqpoint{3.839300in}{2.351862in}}{\pgfqpoint{3.837105in}{2.346562in}}{\pgfqpoint{3.837105in}{2.341037in}}%
\pgfpathcurveto{\pgfqpoint{3.837105in}{2.335512in}}{\pgfqpoint{3.839300in}{2.330212in}}{\pgfqpoint{3.843207in}{2.326306in}}%
\pgfpathcurveto{\pgfqpoint{3.847114in}{2.322399in}}{\pgfqpoint{3.852414in}{2.320204in}}{\pgfqpoint{3.857939in}{2.320204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804640in}{2.320652in}}%
\pgfpathcurveto{\pgfqpoint{3.810165in}{2.320652in}}{\pgfqpoint{3.815465in}{2.322847in}}{\pgfqpoint{3.819372in}{2.326754in}}%
\pgfpathcurveto{\pgfqpoint{3.823279in}{2.330660in}}{\pgfqpoint{3.825474in}{2.335960in}}{\pgfqpoint{3.825474in}{2.341485in}}%
\pgfpathcurveto{\pgfqpoint{3.825474in}{2.347010in}}{\pgfqpoint{3.823279in}{2.352310in}}{\pgfqpoint{3.819372in}{2.356216in}}%
\pgfpathcurveto{\pgfqpoint{3.815465in}{2.360123in}}{\pgfqpoint{3.810165in}{2.362318in}}{\pgfqpoint{3.804640in}{2.362318in}}%
\pgfpathcurveto{\pgfqpoint{3.799115in}{2.362318in}}{\pgfqpoint{3.793816in}{2.360123in}}{\pgfqpoint{3.789909in}{2.356216in}}%
\pgfpathcurveto{\pgfqpoint{3.786002in}{2.352310in}}{\pgfqpoint{3.783807in}{2.347010in}}{\pgfqpoint{3.783807in}{2.341485in}}%
\pgfpathcurveto{\pgfqpoint{3.783807in}{2.335960in}}{\pgfqpoint{3.786002in}{2.330660in}}{\pgfqpoint{3.789909in}{2.326754in}}%
\pgfpathcurveto{\pgfqpoint{3.793816in}{2.322847in}}{\pgfqpoint{3.799115in}{2.320652in}}{\pgfqpoint{3.804640in}{2.320652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861146in}{2.320692in}}%
\pgfpathcurveto{\pgfqpoint{3.866671in}{2.320692in}}{\pgfqpoint{3.871970in}{2.322887in}}{\pgfqpoint{3.875877in}{2.326794in}}%
\pgfpathcurveto{\pgfqpoint{3.879784in}{2.330700in}}{\pgfqpoint{3.881979in}{2.336000in}}{\pgfqpoint{3.881979in}{2.341525in}}%
\pgfpathcurveto{\pgfqpoint{3.881979in}{2.347050in}}{\pgfqpoint{3.879784in}{2.352350in}}{\pgfqpoint{3.875877in}{2.356256in}}%
\pgfpathcurveto{\pgfqpoint{3.871970in}{2.360163in}}{\pgfqpoint{3.866671in}{2.362358in}}{\pgfqpoint{3.861146in}{2.362358in}}%
\pgfpathcurveto{\pgfqpoint{3.855620in}{2.362358in}}{\pgfqpoint{3.850321in}{2.360163in}}{\pgfqpoint{3.846414in}{2.356256in}}%
\pgfpathcurveto{\pgfqpoint{3.842507in}{2.352350in}}{\pgfqpoint{3.840312in}{2.347050in}}{\pgfqpoint{3.840312in}{2.341525in}}%
\pgfpathcurveto{\pgfqpoint{3.840312in}{2.336000in}}{\pgfqpoint{3.842507in}{2.330700in}}{\pgfqpoint{3.846414in}{2.326794in}}%
\pgfpathcurveto{\pgfqpoint{3.850321in}{2.322887in}}{\pgfqpoint{3.855620in}{2.320692in}}{\pgfqpoint{3.861146in}{2.320692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380144in}{2.321249in}}%
\pgfpathcurveto{\pgfqpoint{3.385669in}{2.321249in}}{\pgfqpoint{3.390968in}{2.323444in}}{\pgfqpoint{3.394875in}{2.327351in}}%
\pgfpathcurveto{\pgfqpoint{3.398782in}{2.331258in}}{\pgfqpoint{3.400977in}{2.336557in}}{\pgfqpoint{3.400977in}{2.342082in}}%
\pgfpathcurveto{\pgfqpoint{3.400977in}{2.347608in}}{\pgfqpoint{3.398782in}{2.352907in}}{\pgfqpoint{3.394875in}{2.356814in}}%
\pgfpathcurveto{\pgfqpoint{3.390968in}{2.360721in}}{\pgfqpoint{3.385669in}{2.362916in}}{\pgfqpoint{3.380144in}{2.362916in}}%
\pgfpathcurveto{\pgfqpoint{3.374619in}{2.362916in}}{\pgfqpoint{3.369319in}{2.360721in}}{\pgfqpoint{3.365412in}{2.356814in}}%
\pgfpathcurveto{\pgfqpoint{3.361506in}{2.352907in}}{\pgfqpoint{3.359310in}{2.347608in}}{\pgfqpoint{3.359310in}{2.342082in}}%
\pgfpathcurveto{\pgfqpoint{3.359310in}{2.336557in}}{\pgfqpoint{3.361506in}{2.331258in}}{\pgfqpoint{3.365412in}{2.327351in}}%
\pgfpathcurveto{\pgfqpoint{3.369319in}{2.323444in}}{\pgfqpoint{3.374619in}{2.321249in}}{\pgfqpoint{3.380144in}{2.321249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.321503in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.321503in}}{\pgfqpoint{3.872711in}{2.323698in}}{\pgfqpoint{3.876618in}{2.327605in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.331512in}}{\pgfqpoint{3.882720in}{2.336811in}}{\pgfqpoint{3.882720in}{2.342336in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.347862in}}{\pgfqpoint{3.880525in}{2.353161in}}{\pgfqpoint{3.876618in}{2.357068in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.360975in}}{\pgfqpoint{3.867412in}{2.363170in}}{\pgfqpoint{3.861887in}{2.363170in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.363170in}}{\pgfqpoint{3.851062in}{2.360975in}}{\pgfqpoint{3.847155in}{2.357068in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.353161in}}{\pgfqpoint{3.841053in}{2.347862in}}{\pgfqpoint{3.841053in}{2.342336in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.336811in}}{\pgfqpoint{3.843248in}{2.331512in}}{\pgfqpoint{3.847155in}{2.327605in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.323698in}}{\pgfqpoint{3.856362in}{2.321503in}}{\pgfqpoint{3.861887in}{2.321503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861807in}{2.321791in}}%
\pgfpathcurveto{\pgfqpoint{3.867332in}{2.321791in}}{\pgfqpoint{3.872632in}{2.323986in}}{\pgfqpoint{3.876539in}{2.327893in}}%
\pgfpathcurveto{\pgfqpoint{3.880445in}{2.331800in}}{\pgfqpoint{3.882640in}{2.337100in}}{\pgfqpoint{3.882640in}{2.342625in}}%
\pgfpathcurveto{\pgfqpoint{3.882640in}{2.348150in}}{\pgfqpoint{3.880445in}{2.353449in}}{\pgfqpoint{3.876539in}{2.357356in}}%
\pgfpathcurveto{\pgfqpoint{3.872632in}{2.361263in}}{\pgfqpoint{3.867332in}{2.363458in}}{\pgfqpoint{3.861807in}{2.363458in}}%
\pgfpathcurveto{\pgfqpoint{3.856282in}{2.363458in}}{\pgfqpoint{3.850983in}{2.361263in}}{\pgfqpoint{3.847076in}{2.357356in}}%
\pgfpathcurveto{\pgfqpoint{3.843169in}{2.353449in}}{\pgfqpoint{3.840974in}{2.348150in}}{\pgfqpoint{3.840974in}{2.342625in}}%
\pgfpathcurveto{\pgfqpoint{3.840974in}{2.337100in}}{\pgfqpoint{3.843169in}{2.331800in}}{\pgfqpoint{3.847076in}{2.327893in}}%
\pgfpathcurveto{\pgfqpoint{3.850983in}{2.323986in}}{\pgfqpoint{3.856282in}{2.321791in}}{\pgfqpoint{3.861807in}{2.321791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771925in}{2.321929in}}%
\pgfpathcurveto{\pgfqpoint{3.777450in}{2.321929in}}{\pgfqpoint{3.782750in}{2.324124in}}{\pgfqpoint{3.786657in}{2.328031in}}%
\pgfpathcurveto{\pgfqpoint{3.790563in}{2.331938in}}{\pgfqpoint{3.792759in}{2.337238in}}{\pgfqpoint{3.792759in}{2.342763in}}%
\pgfpathcurveto{\pgfqpoint{3.792759in}{2.348288in}}{\pgfqpoint{3.790563in}{2.353587in}}{\pgfqpoint{3.786657in}{2.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.782750in}{2.361401in}}{\pgfqpoint{3.777450in}{2.363596in}}{\pgfqpoint{3.771925in}{2.363596in}}%
\pgfpathcurveto{\pgfqpoint{3.766400in}{2.363596in}}{\pgfqpoint{3.761101in}{2.361401in}}{\pgfqpoint{3.757194in}{2.357494in}}%
\pgfpathcurveto{\pgfqpoint{3.753287in}{2.353587in}}{\pgfqpoint{3.751092in}{2.348288in}}{\pgfqpoint{3.751092in}{2.342763in}}%
\pgfpathcurveto{\pgfqpoint{3.751092in}{2.337238in}}{\pgfqpoint{3.753287in}{2.331938in}}{\pgfqpoint{3.757194in}{2.328031in}}%
\pgfpathcurveto{\pgfqpoint{3.761101in}{2.324124in}}{\pgfqpoint{3.766400in}{2.321929in}}{\pgfqpoint{3.771925in}{2.321929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.322152in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.322152in}}{\pgfqpoint{3.872691in}{2.324347in}}{\pgfqpoint{3.876598in}{2.328254in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.332161in}}{\pgfqpoint{3.882700in}{2.337461in}}{\pgfqpoint{3.882700in}{2.342986in}}%
\pgfpathcurveto{\pgfqpoint{3.882700in}{2.348511in}}{\pgfqpoint{3.880505in}{2.353810in}}{\pgfqpoint{3.876598in}{2.357717in}}%
\pgfpathcurveto{\pgfqpoint{3.872691in}{2.361624in}}{\pgfqpoint{3.867392in}{2.363819in}}{\pgfqpoint{3.861867in}{2.363819in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.363819in}}{\pgfqpoint{3.851042in}{2.361624in}}{\pgfqpoint{3.847135in}{2.357717in}}%
\pgfpathcurveto{\pgfqpoint{3.843228in}{2.353810in}}{\pgfqpoint{3.841033in}{2.348511in}}{\pgfqpoint{3.841033in}{2.342986in}}%
\pgfpathcurveto{\pgfqpoint{3.841033in}{2.337461in}}{\pgfqpoint{3.843228in}{2.332161in}}{\pgfqpoint{3.847135in}{2.328254in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{2.324347in}}{\pgfqpoint{3.856342in}{2.322152in}}{\pgfqpoint{3.861867in}{2.322152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861561in}{2.322188in}}%
\pgfpathcurveto{\pgfqpoint{3.867086in}{2.322188in}}{\pgfqpoint{3.872385in}{2.324383in}}{\pgfqpoint{3.876292in}{2.328290in}}%
\pgfpathcurveto{\pgfqpoint{3.880199in}{2.332196in}}{\pgfqpoint{3.882394in}{2.337496in}}{\pgfqpoint{3.882394in}{2.343021in}}%
\pgfpathcurveto{\pgfqpoint{3.882394in}{2.348546in}}{\pgfqpoint{3.880199in}{2.353846in}}{\pgfqpoint{3.876292in}{2.357752in}}%
\pgfpathcurveto{\pgfqpoint{3.872385in}{2.361659in}}{\pgfqpoint{3.867086in}{2.363854in}}{\pgfqpoint{3.861561in}{2.363854in}}%
\pgfpathcurveto{\pgfqpoint{3.856036in}{2.363854in}}{\pgfqpoint{3.850736in}{2.361659in}}{\pgfqpoint{3.846829in}{2.357752in}}%
\pgfpathcurveto{\pgfqpoint{3.842923in}{2.353846in}}{\pgfqpoint{3.840727in}{2.348546in}}{\pgfqpoint{3.840727in}{2.343021in}}%
\pgfpathcurveto{\pgfqpoint{3.840727in}{2.337496in}}{\pgfqpoint{3.842923in}{2.332196in}}{\pgfqpoint{3.846829in}{2.328290in}}%
\pgfpathcurveto{\pgfqpoint{3.850736in}{2.324383in}}{\pgfqpoint{3.856036in}{2.322188in}}{\pgfqpoint{3.861561in}{2.322188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510459in}{2.322351in}}%
\pgfpathcurveto{\pgfqpoint{3.515984in}{2.322351in}}{\pgfqpoint{3.521284in}{2.324546in}}{\pgfqpoint{3.525190in}{2.328453in}}%
\pgfpathcurveto{\pgfqpoint{3.529097in}{2.332360in}}{\pgfqpoint{3.531292in}{2.337659in}}{\pgfqpoint{3.531292in}{2.343184in}}%
\pgfpathcurveto{\pgfqpoint{3.531292in}{2.348709in}}{\pgfqpoint{3.529097in}{2.354009in}}{\pgfqpoint{3.525190in}{2.357916in}}%
\pgfpathcurveto{\pgfqpoint{3.521284in}{2.361823in}}{\pgfqpoint{3.515984in}{2.364018in}}{\pgfqpoint{3.510459in}{2.364018in}}%
\pgfpathcurveto{\pgfqpoint{3.504934in}{2.364018in}}{\pgfqpoint{3.499634in}{2.361823in}}{\pgfqpoint{3.495728in}{2.357916in}}%
\pgfpathcurveto{\pgfqpoint{3.491821in}{2.354009in}}{\pgfqpoint{3.489626in}{2.348709in}}{\pgfqpoint{3.489626in}{2.343184in}}%
\pgfpathcurveto{\pgfqpoint{3.489626in}{2.337659in}}{\pgfqpoint{3.491821in}{2.332360in}}{\pgfqpoint{3.495728in}{2.328453in}}%
\pgfpathcurveto{\pgfqpoint{3.499634in}{2.324546in}}{\pgfqpoint{3.504934in}{2.322351in}}{\pgfqpoint{3.510459in}{2.322351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.322618in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.322618in}}{\pgfqpoint{3.872718in}{2.324813in}}{\pgfqpoint{3.876625in}{2.328720in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.332627in}}{\pgfqpoint{3.882727in}{2.337926in}}{\pgfqpoint{3.882727in}{2.343451in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.348976in}}{\pgfqpoint{3.880532in}{2.354276in}}{\pgfqpoint{3.876625in}{2.358183in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.362090in}}{\pgfqpoint{3.867419in}{2.364285in}}{\pgfqpoint{3.861893in}{2.364285in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.364285in}}{\pgfqpoint{3.851069in}{2.362090in}}{\pgfqpoint{3.847162in}{2.358183in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.354276in}}{\pgfqpoint{3.841060in}{2.348976in}}{\pgfqpoint{3.841060in}{2.343451in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.337926in}}{\pgfqpoint{3.843255in}{2.332627in}}{\pgfqpoint{3.847162in}{2.328720in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.324813in}}{\pgfqpoint{3.856368in}{2.322618in}}{\pgfqpoint{3.861893in}{2.322618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855982in}{2.322642in}}%
\pgfpathcurveto{\pgfqpoint{3.861507in}{2.322642in}}{\pgfqpoint{3.866806in}{2.324837in}}{\pgfqpoint{3.870713in}{2.328744in}}%
\pgfpathcurveto{\pgfqpoint{3.874620in}{2.332650in}}{\pgfqpoint{3.876815in}{2.337950in}}{\pgfqpoint{3.876815in}{2.343475in}}%
\pgfpathcurveto{\pgfqpoint{3.876815in}{2.349000in}}{\pgfqpoint{3.874620in}{2.354299in}}{\pgfqpoint{3.870713in}{2.358206in}}%
\pgfpathcurveto{\pgfqpoint{3.866806in}{2.362113in}}{\pgfqpoint{3.861507in}{2.364308in}}{\pgfqpoint{3.855982in}{2.364308in}}%
\pgfpathcurveto{\pgfqpoint{3.850457in}{2.364308in}}{\pgfqpoint{3.845157in}{2.362113in}}{\pgfqpoint{3.841250in}{2.358206in}}%
\pgfpathcurveto{\pgfqpoint{3.837344in}{2.354299in}}{\pgfqpoint{3.835149in}{2.349000in}}{\pgfqpoint{3.835149in}{2.343475in}}%
\pgfpathcurveto{\pgfqpoint{3.835149in}{2.337950in}}{\pgfqpoint{3.837344in}{2.332650in}}{\pgfqpoint{3.841250in}{2.328744in}}%
\pgfpathcurveto{\pgfqpoint{3.845157in}{2.324837in}}{\pgfqpoint{3.850457in}{2.322642in}}{\pgfqpoint{3.855982in}{2.322642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.322811in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.322811in}}{\pgfqpoint{3.872715in}{2.325006in}}{\pgfqpoint{3.876622in}{2.328913in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.332820in}}{\pgfqpoint{3.882724in}{2.338119in}}{\pgfqpoint{3.882724in}{2.343644in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.349169in}}{\pgfqpoint{3.880529in}{2.354469in}}{\pgfqpoint{3.876622in}{2.358376in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.362282in}}{\pgfqpoint{3.867415in}{2.364478in}}{\pgfqpoint{3.861890in}{2.364478in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.364478in}}{\pgfqpoint{3.851066in}{2.362282in}}{\pgfqpoint{3.847159in}{2.358376in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.354469in}}{\pgfqpoint{3.841057in}{2.349169in}}{\pgfqpoint{3.841057in}{2.343644in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.338119in}}{\pgfqpoint{3.843252in}{2.332820in}}{\pgfqpoint{3.847159in}{2.328913in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.325006in}}{\pgfqpoint{3.856365in}{2.322811in}}{\pgfqpoint{3.861890in}{2.322811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418116in}{2.323100in}}%
\pgfpathcurveto{\pgfqpoint{3.423641in}{2.323100in}}{\pgfqpoint{3.428941in}{2.325295in}}{\pgfqpoint{3.432847in}{2.329202in}}%
\pgfpathcurveto{\pgfqpoint{3.436754in}{2.333109in}}{\pgfqpoint{3.438949in}{2.338408in}}{\pgfqpoint{3.438949in}{2.343934in}}%
\pgfpathcurveto{\pgfqpoint{3.438949in}{2.349459in}}{\pgfqpoint{3.436754in}{2.354758in}}{\pgfqpoint{3.432847in}{2.358665in}}%
\pgfpathcurveto{\pgfqpoint{3.428941in}{2.362572in}}{\pgfqpoint{3.423641in}{2.364767in}}{\pgfqpoint{3.418116in}{2.364767in}}%
\pgfpathcurveto{\pgfqpoint{3.412591in}{2.364767in}}{\pgfqpoint{3.407291in}{2.362572in}}{\pgfqpoint{3.403385in}{2.358665in}}%
\pgfpathcurveto{\pgfqpoint{3.399478in}{2.354758in}}{\pgfqpoint{3.397283in}{2.349459in}}{\pgfqpoint{3.397283in}{2.343934in}}%
\pgfpathcurveto{\pgfqpoint{3.397283in}{2.338408in}}{\pgfqpoint{3.399478in}{2.333109in}}{\pgfqpoint{3.403385in}{2.329202in}}%
\pgfpathcurveto{\pgfqpoint{3.407291in}{2.325295in}}{\pgfqpoint{3.412591in}{2.323100in}}{\pgfqpoint{3.418116in}{2.323100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088760in}{2.323279in}}%
\pgfpathcurveto{\pgfqpoint{3.094285in}{2.323279in}}{\pgfqpoint{3.099585in}{2.325474in}}{\pgfqpoint{3.103492in}{2.329381in}}%
\pgfpathcurveto{\pgfqpoint{3.107399in}{2.333288in}}{\pgfqpoint{3.109594in}{2.338587in}}{\pgfqpoint{3.109594in}{2.344112in}}%
\pgfpathcurveto{\pgfqpoint{3.109594in}{2.349637in}}{\pgfqpoint{3.107399in}{2.354937in}}{\pgfqpoint{3.103492in}{2.358844in}}%
\pgfpathcurveto{\pgfqpoint{3.099585in}{2.362751in}}{\pgfqpoint{3.094285in}{2.364946in}}{\pgfqpoint{3.088760in}{2.364946in}}%
\pgfpathcurveto{\pgfqpoint{3.083235in}{2.364946in}}{\pgfqpoint{3.077936in}{2.362751in}}{\pgfqpoint{3.074029in}{2.358844in}}%
\pgfpathcurveto{\pgfqpoint{3.070122in}{2.354937in}}{\pgfqpoint{3.067927in}{2.349637in}}{\pgfqpoint{3.067927in}{2.344112in}}%
\pgfpathcurveto{\pgfqpoint{3.067927in}{2.338587in}}{\pgfqpoint{3.070122in}{2.333288in}}{\pgfqpoint{3.074029in}{2.329381in}}%
\pgfpathcurveto{\pgfqpoint{3.077936in}{2.325474in}}{\pgfqpoint{3.083235in}{2.323279in}}{\pgfqpoint{3.088760in}{2.323279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861880in}{2.323320in}}%
\pgfpathcurveto{\pgfqpoint{3.867405in}{2.323320in}}{\pgfqpoint{3.872705in}{2.325515in}}{\pgfqpoint{3.876611in}{2.329422in}}%
\pgfpathcurveto{\pgfqpoint{3.880518in}{2.333329in}}{\pgfqpoint{3.882713in}{2.338628in}}{\pgfqpoint{3.882713in}{2.344153in}}%
\pgfpathcurveto{\pgfqpoint{3.882713in}{2.349679in}}{\pgfqpoint{3.880518in}{2.354978in}}{\pgfqpoint{3.876611in}{2.358885in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.362792in}}{\pgfqpoint{3.867405in}{2.364987in}}{\pgfqpoint{3.861880in}{2.364987in}}%
\pgfpathcurveto{\pgfqpoint{3.856355in}{2.364987in}}{\pgfqpoint{3.851055in}{2.362792in}}{\pgfqpoint{3.847149in}{2.358885in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.354978in}}{\pgfqpoint{3.841047in}{2.349679in}}{\pgfqpoint{3.841047in}{2.344153in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.338628in}}{\pgfqpoint{3.843242in}{2.333329in}}{\pgfqpoint{3.847149in}{2.329422in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.325515in}}{\pgfqpoint{3.856355in}{2.323320in}}{\pgfqpoint{3.861880in}{2.323320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849614in}{2.323573in}}%
\pgfpathcurveto{\pgfqpoint{3.855139in}{2.323573in}}{\pgfqpoint{3.860439in}{2.325768in}}{\pgfqpoint{3.864346in}{2.329675in}}%
\pgfpathcurveto{\pgfqpoint{3.868252in}{2.333582in}}{\pgfqpoint{3.870448in}{2.338881in}}{\pgfqpoint{3.870448in}{2.344406in}}%
\pgfpathcurveto{\pgfqpoint{3.870448in}{2.349931in}}{\pgfqpoint{3.868252in}{2.355231in}}{\pgfqpoint{3.864346in}{2.359138in}}%
\pgfpathcurveto{\pgfqpoint{3.860439in}{2.363045in}}{\pgfqpoint{3.855139in}{2.365240in}}{\pgfqpoint{3.849614in}{2.365240in}}%
\pgfpathcurveto{\pgfqpoint{3.844089in}{2.365240in}}{\pgfqpoint{3.838790in}{2.363045in}}{\pgfqpoint{3.834883in}{2.359138in}}%
\pgfpathcurveto{\pgfqpoint{3.830976in}{2.355231in}}{\pgfqpoint{3.828781in}{2.349931in}}{\pgfqpoint{3.828781in}{2.344406in}}%
\pgfpathcurveto{\pgfqpoint{3.828781in}{2.338881in}}{\pgfqpoint{3.830976in}{2.333582in}}{\pgfqpoint{3.834883in}{2.329675in}}%
\pgfpathcurveto{\pgfqpoint{3.838790in}{2.325768in}}{\pgfqpoint{3.844089in}{2.323573in}}{\pgfqpoint{3.849614in}{2.323573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858000in}{2.323591in}}%
\pgfpathcurveto{\pgfqpoint{3.863525in}{2.323591in}}{\pgfqpoint{3.868825in}{2.325786in}}{\pgfqpoint{3.872732in}{2.329693in}}%
\pgfpathcurveto{\pgfqpoint{3.876638in}{2.333599in}}{\pgfqpoint{3.878833in}{2.338899in}}{\pgfqpoint{3.878833in}{2.344424in}}%
\pgfpathcurveto{\pgfqpoint{3.878833in}{2.349949in}}{\pgfqpoint{3.876638in}{2.355249in}}{\pgfqpoint{3.872732in}{2.359155in}}%
\pgfpathcurveto{\pgfqpoint{3.868825in}{2.363062in}}{\pgfqpoint{3.863525in}{2.365257in}}{\pgfqpoint{3.858000in}{2.365257in}}%
\pgfpathcurveto{\pgfqpoint{3.852475in}{2.365257in}}{\pgfqpoint{3.847176in}{2.363062in}}{\pgfqpoint{3.843269in}{2.359155in}}%
\pgfpathcurveto{\pgfqpoint{3.839362in}{2.355249in}}{\pgfqpoint{3.837167in}{2.349949in}}{\pgfqpoint{3.837167in}{2.344424in}}%
\pgfpathcurveto{\pgfqpoint{3.837167in}{2.338899in}}{\pgfqpoint{3.839362in}{2.333599in}}{\pgfqpoint{3.843269in}{2.329693in}}%
\pgfpathcurveto{\pgfqpoint{3.847176in}{2.325786in}}{\pgfqpoint{3.852475in}{2.323591in}}{\pgfqpoint{3.858000in}{2.323591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.323698in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.323698in}}{\pgfqpoint{3.872657in}{2.325893in}}{\pgfqpoint{3.876564in}{2.329800in}}%
\pgfpathcurveto{\pgfqpoint{3.880471in}{2.333706in}}{\pgfqpoint{3.882666in}{2.339006in}}{\pgfqpoint{3.882666in}{2.344531in}}%
\pgfpathcurveto{\pgfqpoint{3.882666in}{2.350056in}}{\pgfqpoint{3.880471in}{2.355356in}}{\pgfqpoint{3.876564in}{2.359262in}}%
\pgfpathcurveto{\pgfqpoint{3.872657in}{2.363169in}}{\pgfqpoint{3.867357in}{2.365364in}}{\pgfqpoint{3.861832in}{2.365364in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.365364in}}{\pgfqpoint{3.851008in}{2.363169in}}{\pgfqpoint{3.847101in}{2.359262in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.355356in}}{\pgfqpoint{3.840999in}{2.350056in}}{\pgfqpoint{3.840999in}{2.344531in}}%
\pgfpathcurveto{\pgfqpoint{3.840999in}{2.339006in}}{\pgfqpoint{3.843194in}{2.333706in}}{\pgfqpoint{3.847101in}{2.329800in}}%
\pgfpathcurveto{\pgfqpoint{3.851008in}{2.325893in}}{\pgfqpoint{3.856307in}{2.323698in}}{\pgfqpoint{3.861832in}{2.323698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861368in}{2.323789in}}%
\pgfpathcurveto{\pgfqpoint{3.866893in}{2.323789in}}{\pgfqpoint{3.872193in}{2.325985in}}{\pgfqpoint{3.876100in}{2.329891in}}%
\pgfpathcurveto{\pgfqpoint{3.880007in}{2.333798in}}{\pgfqpoint{3.882202in}{2.339098in}}{\pgfqpoint{3.882202in}{2.344623in}}%
\pgfpathcurveto{\pgfqpoint{3.882202in}{2.350148in}}{\pgfqpoint{3.880007in}{2.355447in}}{\pgfqpoint{3.876100in}{2.359354in}}%
\pgfpathcurveto{\pgfqpoint{3.872193in}{2.363261in}}{\pgfqpoint{3.866893in}{2.365456in}}{\pgfqpoint{3.861368in}{2.365456in}}%
\pgfpathcurveto{\pgfqpoint{3.855843in}{2.365456in}}{\pgfqpoint{3.850544in}{2.363261in}}{\pgfqpoint{3.846637in}{2.359354in}}%
\pgfpathcurveto{\pgfqpoint{3.842730in}{2.355447in}}{\pgfqpoint{3.840535in}{2.350148in}}{\pgfqpoint{3.840535in}{2.344623in}}%
\pgfpathcurveto{\pgfqpoint{3.840535in}{2.339098in}}{\pgfqpoint{3.842730in}{2.333798in}}{\pgfqpoint{3.846637in}{2.329891in}}%
\pgfpathcurveto{\pgfqpoint{3.850544in}{2.325985in}}{\pgfqpoint{3.855843in}{2.323789in}}{\pgfqpoint{3.861368in}{2.323789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840663in}{2.323846in}}%
\pgfpathcurveto{\pgfqpoint{3.846188in}{2.323846in}}{\pgfqpoint{3.851488in}{2.326041in}}{\pgfqpoint{3.855395in}{2.329948in}}%
\pgfpathcurveto{\pgfqpoint{3.859302in}{2.333855in}}{\pgfqpoint{3.861497in}{2.339154in}}{\pgfqpoint{3.861497in}{2.344679in}}%
\pgfpathcurveto{\pgfqpoint{3.861497in}{2.350204in}}{\pgfqpoint{3.859302in}{2.355504in}}{\pgfqpoint{3.855395in}{2.359411in}}%
\pgfpathcurveto{\pgfqpoint{3.851488in}{2.363317in}}{\pgfqpoint{3.846188in}{2.365513in}}{\pgfqpoint{3.840663in}{2.365513in}}%
\pgfpathcurveto{\pgfqpoint{3.835138in}{2.365513in}}{\pgfqpoint{3.829839in}{2.363317in}}{\pgfqpoint{3.825932in}{2.359411in}}%
\pgfpathcurveto{\pgfqpoint{3.822025in}{2.355504in}}{\pgfqpoint{3.819830in}{2.350204in}}{\pgfqpoint{3.819830in}{2.344679in}}%
\pgfpathcurveto{\pgfqpoint{3.819830in}{2.339154in}}{\pgfqpoint{3.822025in}{2.333855in}}{\pgfqpoint{3.825932in}{2.329948in}}%
\pgfpathcurveto{\pgfqpoint{3.829839in}{2.326041in}}{\pgfqpoint{3.835138in}{2.323846in}}{\pgfqpoint{3.840663in}{2.323846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.323882in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.323882in}}{\pgfqpoint{3.872719in}{2.326077in}}{\pgfqpoint{3.876625in}{2.329984in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.333891in}}{\pgfqpoint{3.882727in}{2.339191in}}{\pgfqpoint{3.882727in}{2.344716in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.350241in}}{\pgfqpoint{3.880532in}{2.355540in}}{\pgfqpoint{3.876625in}{2.359447in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.363354in}}{\pgfqpoint{3.867419in}{2.365549in}}{\pgfqpoint{3.861894in}{2.365549in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.365549in}}{\pgfqpoint{3.851069in}{2.363354in}}{\pgfqpoint{3.847163in}{2.359447in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.355540in}}{\pgfqpoint{3.841061in}{2.350241in}}{\pgfqpoint{3.841061in}{2.344716in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.339191in}}{\pgfqpoint{3.843256in}{2.333891in}}{\pgfqpoint{3.847163in}{2.329984in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.326077in}}{\pgfqpoint{3.856369in}{2.323882in}}{\pgfqpoint{3.861894in}{2.323882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142883in}{2.324146in}}%
\pgfpathcurveto{\pgfqpoint{3.148408in}{2.324146in}}{\pgfqpoint{3.153707in}{2.326341in}}{\pgfqpoint{3.157614in}{2.330248in}}%
\pgfpathcurveto{\pgfqpoint{3.161521in}{2.334155in}}{\pgfqpoint{3.163716in}{2.339454in}}{\pgfqpoint{3.163716in}{2.344979in}}%
\pgfpathcurveto{\pgfqpoint{3.163716in}{2.350504in}}{\pgfqpoint{3.161521in}{2.355804in}}{\pgfqpoint{3.157614in}{2.359710in}}%
\pgfpathcurveto{\pgfqpoint{3.153707in}{2.363617in}}{\pgfqpoint{3.148408in}{2.365812in}}{\pgfqpoint{3.142883in}{2.365812in}}%
\pgfpathcurveto{\pgfqpoint{3.137358in}{2.365812in}}{\pgfqpoint{3.132058in}{2.363617in}}{\pgfqpoint{3.128152in}{2.359710in}}%
\pgfpathcurveto{\pgfqpoint{3.124245in}{2.355804in}}{\pgfqpoint{3.122050in}{2.350504in}}{\pgfqpoint{3.122050in}{2.344979in}}%
\pgfpathcurveto{\pgfqpoint{3.122050in}{2.339454in}}{\pgfqpoint{3.124245in}{2.334155in}}{\pgfqpoint{3.128152in}{2.330248in}}%
\pgfpathcurveto{\pgfqpoint{3.132058in}{2.326341in}}{\pgfqpoint{3.137358in}{2.324146in}}{\pgfqpoint{3.142883in}{2.324146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852524in}{2.324226in}}%
\pgfpathcurveto{\pgfqpoint{3.858049in}{2.324226in}}{\pgfqpoint{3.863349in}{2.326421in}}{\pgfqpoint{3.867255in}{2.330328in}}%
\pgfpathcurveto{\pgfqpoint{3.871162in}{2.334235in}}{\pgfqpoint{3.873357in}{2.339534in}}{\pgfqpoint{3.873357in}{2.345059in}}%
\pgfpathcurveto{\pgfqpoint{3.873357in}{2.350584in}}{\pgfqpoint{3.871162in}{2.355884in}}{\pgfqpoint{3.867255in}{2.359791in}}%
\pgfpathcurveto{\pgfqpoint{3.863349in}{2.363698in}}{\pgfqpoint{3.858049in}{2.365893in}}{\pgfqpoint{3.852524in}{2.365893in}}%
\pgfpathcurveto{\pgfqpoint{3.846999in}{2.365893in}}{\pgfqpoint{3.841699in}{2.363698in}}{\pgfqpoint{3.837793in}{2.359791in}}%
\pgfpathcurveto{\pgfqpoint{3.833886in}{2.355884in}}{\pgfqpoint{3.831691in}{2.350584in}}{\pgfqpoint{3.831691in}{2.345059in}}%
\pgfpathcurveto{\pgfqpoint{3.831691in}{2.339534in}}{\pgfqpoint{3.833886in}{2.334235in}}{\pgfqpoint{3.837793in}{2.330328in}}%
\pgfpathcurveto{\pgfqpoint{3.841699in}{2.326421in}}{\pgfqpoint{3.846999in}{2.324226in}}{\pgfqpoint{3.852524in}{2.324226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565377in}{2.324230in}}%
\pgfpathcurveto{\pgfqpoint{3.570902in}{2.324230in}}{\pgfqpoint{3.576202in}{2.326426in}}{\pgfqpoint{3.580109in}{2.330332in}}%
\pgfpathcurveto{\pgfqpoint{3.584015in}{2.334239in}}{\pgfqpoint{3.586210in}{2.339539in}}{\pgfqpoint{3.586210in}{2.345064in}}%
\pgfpathcurveto{\pgfqpoint{3.586210in}{2.350589in}}{\pgfqpoint{3.584015in}{2.355888in}}{\pgfqpoint{3.580109in}{2.359795in}}%
\pgfpathcurveto{\pgfqpoint{3.576202in}{2.363702in}}{\pgfqpoint{3.570902in}{2.365897in}}{\pgfqpoint{3.565377in}{2.365897in}}%
\pgfpathcurveto{\pgfqpoint{3.559852in}{2.365897in}}{\pgfqpoint{3.554553in}{2.363702in}}{\pgfqpoint{3.550646in}{2.359795in}}%
\pgfpathcurveto{\pgfqpoint{3.546739in}{2.355888in}}{\pgfqpoint{3.544544in}{2.350589in}}{\pgfqpoint{3.544544in}{2.345064in}}%
\pgfpathcurveto{\pgfqpoint{3.544544in}{2.339539in}}{\pgfqpoint{3.546739in}{2.334239in}}{\pgfqpoint{3.550646in}{2.330332in}}%
\pgfpathcurveto{\pgfqpoint{3.554553in}{2.326426in}}{\pgfqpoint{3.559852in}{2.324230in}}{\pgfqpoint{3.565377in}{2.324230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893843in}{2.324536in}}%
\pgfpathcurveto{\pgfqpoint{1.899368in}{2.324536in}}{\pgfqpoint{1.904667in}{2.326731in}}{\pgfqpoint{1.908574in}{2.330638in}}%
\pgfpathcurveto{\pgfqpoint{1.912481in}{2.334545in}}{\pgfqpoint{1.914676in}{2.339844in}}{\pgfqpoint{1.914676in}{2.345370in}}%
\pgfpathcurveto{\pgfqpoint{1.914676in}{2.350895in}}{\pgfqpoint{1.912481in}{2.356194in}}{\pgfqpoint{1.908574in}{2.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.904667in}{2.364008in}}{\pgfqpoint{1.899368in}{2.366203in}}{\pgfqpoint{1.893843in}{2.366203in}}%
\pgfpathcurveto{\pgfqpoint{1.888318in}{2.366203in}}{\pgfqpoint{1.883018in}{2.364008in}}{\pgfqpoint{1.879111in}{2.360101in}}%
\pgfpathcurveto{\pgfqpoint{1.875204in}{2.356194in}}{\pgfqpoint{1.873009in}{2.350895in}}{\pgfqpoint{1.873009in}{2.345370in}}%
\pgfpathcurveto{\pgfqpoint{1.873009in}{2.339844in}}{\pgfqpoint{1.875204in}{2.334545in}}{\pgfqpoint{1.879111in}{2.330638in}}%
\pgfpathcurveto{\pgfqpoint{1.883018in}{2.326731in}}{\pgfqpoint{1.888318in}{2.324536in}}{\pgfqpoint{1.893843in}{2.324536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793638in}{2.325063in}}%
\pgfpathcurveto{\pgfqpoint{3.799163in}{2.325063in}}{\pgfqpoint{3.804462in}{2.327258in}}{\pgfqpoint{3.808369in}{2.331165in}}%
\pgfpathcurveto{\pgfqpoint{3.812276in}{2.335072in}}{\pgfqpoint{3.814471in}{2.340371in}}{\pgfqpoint{3.814471in}{2.345896in}}%
\pgfpathcurveto{\pgfqpoint{3.814471in}{2.351421in}}{\pgfqpoint{3.812276in}{2.356721in}}{\pgfqpoint{3.808369in}{2.360628in}}%
\pgfpathcurveto{\pgfqpoint{3.804462in}{2.364535in}}{\pgfqpoint{3.799163in}{2.366730in}}{\pgfqpoint{3.793638in}{2.366730in}}%
\pgfpathcurveto{\pgfqpoint{3.788113in}{2.366730in}}{\pgfqpoint{3.782813in}{2.364535in}}{\pgfqpoint{3.778906in}{2.360628in}}%
\pgfpathcurveto{\pgfqpoint{3.775000in}{2.356721in}}{\pgfqpoint{3.772804in}{2.351421in}}{\pgfqpoint{3.772804in}{2.345896in}}%
\pgfpathcurveto{\pgfqpoint{3.772804in}{2.340371in}}{\pgfqpoint{3.775000in}{2.335072in}}{\pgfqpoint{3.778906in}{2.331165in}}%
\pgfpathcurveto{\pgfqpoint{3.782813in}{2.327258in}}{\pgfqpoint{3.788113in}{2.325063in}}{\pgfqpoint{3.793638in}{2.325063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.325231in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.325231in}}{\pgfqpoint{3.872719in}{2.327426in}}{\pgfqpoint{3.876625in}{2.331333in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.335240in}}{\pgfqpoint{3.882727in}{2.340540in}}{\pgfqpoint{3.882727in}{2.346065in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.351590in}}{\pgfqpoint{3.880532in}{2.356889in}}{\pgfqpoint{3.876625in}{2.360796in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.364703in}}{\pgfqpoint{3.867419in}{2.366898in}}{\pgfqpoint{3.861894in}{2.366898in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.366898in}}{\pgfqpoint{3.851069in}{2.364703in}}{\pgfqpoint{3.847163in}{2.360796in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.356889in}}{\pgfqpoint{3.841061in}{2.351590in}}{\pgfqpoint{3.841061in}{2.346065in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.340540in}}{\pgfqpoint{3.843256in}{2.335240in}}{\pgfqpoint{3.847163in}{2.331333in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.327426in}}{\pgfqpoint{3.856369in}{2.325231in}}{\pgfqpoint{3.861894in}{2.325231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.325231in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.325231in}}{\pgfqpoint{3.872719in}{2.327426in}}{\pgfqpoint{3.876625in}{2.331333in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.335240in}}{\pgfqpoint{3.882727in}{2.340540in}}{\pgfqpoint{3.882727in}{2.346065in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.351590in}}{\pgfqpoint{3.880532in}{2.356889in}}{\pgfqpoint{3.876625in}{2.360796in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.364703in}}{\pgfqpoint{3.867419in}{2.366898in}}{\pgfqpoint{3.861894in}{2.366898in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.366898in}}{\pgfqpoint{3.851069in}{2.364703in}}{\pgfqpoint{3.847163in}{2.360796in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.356889in}}{\pgfqpoint{3.841061in}{2.351590in}}{\pgfqpoint{3.841061in}{2.346065in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.340540in}}{\pgfqpoint{3.843256in}{2.335240in}}{\pgfqpoint{3.847163in}{2.331333in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.327426in}}{\pgfqpoint{3.856369in}{2.325231in}}{\pgfqpoint{3.861894in}{2.325231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812961in}{2.325237in}}%
\pgfpathcurveto{\pgfqpoint{3.818487in}{2.325237in}}{\pgfqpoint{3.823786in}{2.327432in}}{\pgfqpoint{3.827693in}{2.331339in}}%
\pgfpathcurveto{\pgfqpoint{3.831600in}{2.335246in}}{\pgfqpoint{3.833795in}{2.340545in}}{\pgfqpoint{3.833795in}{2.346070in}}%
\pgfpathcurveto{\pgfqpoint{3.833795in}{2.351595in}}{\pgfqpoint{3.831600in}{2.356895in}}{\pgfqpoint{3.827693in}{2.360802in}}%
\pgfpathcurveto{\pgfqpoint{3.823786in}{2.364708in}}{\pgfqpoint{3.818487in}{2.366903in}}{\pgfqpoint{3.812961in}{2.366903in}}%
\pgfpathcurveto{\pgfqpoint{3.807436in}{2.366903in}}{\pgfqpoint{3.802137in}{2.364708in}}{\pgfqpoint{3.798230in}{2.360802in}}%
\pgfpathcurveto{\pgfqpoint{3.794323in}{2.356895in}}{\pgfqpoint{3.792128in}{2.351595in}}{\pgfqpoint{3.792128in}{2.346070in}}%
\pgfpathcurveto{\pgfqpoint{3.792128in}{2.340545in}}{\pgfqpoint{3.794323in}{2.335246in}}{\pgfqpoint{3.798230in}{2.331339in}}%
\pgfpathcurveto{\pgfqpoint{3.802137in}{2.327432in}}{\pgfqpoint{3.807436in}{2.325237in}}{\pgfqpoint{3.812961in}{2.325237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861799in}{2.325588in}}%
\pgfpathcurveto{\pgfqpoint{3.867324in}{2.325588in}}{\pgfqpoint{3.872624in}{2.327783in}}{\pgfqpoint{3.876530in}{2.331690in}}%
\pgfpathcurveto{\pgfqpoint{3.880437in}{2.335596in}}{\pgfqpoint{3.882632in}{2.340896in}}{\pgfqpoint{3.882632in}{2.346421in}}%
\pgfpathcurveto{\pgfqpoint{3.882632in}{2.351946in}}{\pgfqpoint{3.880437in}{2.357245in}}{\pgfqpoint{3.876530in}{2.361152in}}%
\pgfpathcurveto{\pgfqpoint{3.872624in}{2.365059in}}{\pgfqpoint{3.867324in}{2.367254in}}{\pgfqpoint{3.861799in}{2.367254in}}%
\pgfpathcurveto{\pgfqpoint{3.856274in}{2.367254in}}{\pgfqpoint{3.850974in}{2.365059in}}{\pgfqpoint{3.847068in}{2.361152in}}%
\pgfpathcurveto{\pgfqpoint{3.843161in}{2.357245in}}{\pgfqpoint{3.840966in}{2.351946in}}{\pgfqpoint{3.840966in}{2.346421in}}%
\pgfpathcurveto{\pgfqpoint{3.840966in}{2.340896in}}{\pgfqpoint{3.843161in}{2.335596in}}{\pgfqpoint{3.847068in}{2.331690in}}%
\pgfpathcurveto{\pgfqpoint{3.850974in}{2.327783in}}{\pgfqpoint{3.856274in}{2.325588in}}{\pgfqpoint{3.861799in}{2.325588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861801in}{2.325605in}}%
\pgfpathcurveto{\pgfqpoint{3.867326in}{2.325605in}}{\pgfqpoint{3.872626in}{2.327800in}}{\pgfqpoint{3.876533in}{2.331707in}}%
\pgfpathcurveto{\pgfqpoint{3.880439in}{2.335614in}}{\pgfqpoint{3.882635in}{2.340913in}}{\pgfqpoint{3.882635in}{2.346439in}}%
\pgfpathcurveto{\pgfqpoint{3.882635in}{2.351964in}}{\pgfqpoint{3.880439in}{2.357263in}}{\pgfqpoint{3.876533in}{2.361170in}}%
\pgfpathcurveto{\pgfqpoint{3.872626in}{2.365077in}}{\pgfqpoint{3.867326in}{2.367272in}}{\pgfqpoint{3.861801in}{2.367272in}}%
\pgfpathcurveto{\pgfqpoint{3.856276in}{2.367272in}}{\pgfqpoint{3.850977in}{2.365077in}}{\pgfqpoint{3.847070in}{2.361170in}}%
\pgfpathcurveto{\pgfqpoint{3.843163in}{2.357263in}}{\pgfqpoint{3.840968in}{2.351964in}}{\pgfqpoint{3.840968in}{2.346439in}}%
\pgfpathcurveto{\pgfqpoint{3.840968in}{2.340913in}}{\pgfqpoint{3.843163in}{2.335614in}}{\pgfqpoint{3.847070in}{2.331707in}}%
\pgfpathcurveto{\pgfqpoint{3.850977in}{2.327800in}}{\pgfqpoint{3.856276in}{2.325605in}}{\pgfqpoint{3.861801in}{2.325605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719260in}{2.325610in}}%
\pgfpathcurveto{\pgfqpoint{3.724785in}{2.325610in}}{\pgfqpoint{3.730085in}{2.327805in}}{\pgfqpoint{3.733992in}{2.331712in}}%
\pgfpathcurveto{\pgfqpoint{3.737899in}{2.335619in}}{\pgfqpoint{3.740094in}{2.340918in}}{\pgfqpoint{3.740094in}{2.346443in}}%
\pgfpathcurveto{\pgfqpoint{3.740094in}{2.351968in}}{\pgfqpoint{3.737899in}{2.357268in}}{\pgfqpoint{3.733992in}{2.361175in}}%
\pgfpathcurveto{\pgfqpoint{3.730085in}{2.365081in}}{\pgfqpoint{3.724785in}{2.367277in}}{\pgfqpoint{3.719260in}{2.367277in}}%
\pgfpathcurveto{\pgfqpoint{3.713735in}{2.367277in}}{\pgfqpoint{3.708436in}{2.365081in}}{\pgfqpoint{3.704529in}{2.361175in}}%
\pgfpathcurveto{\pgfqpoint{3.700622in}{2.357268in}}{\pgfqpoint{3.698427in}{2.351968in}}{\pgfqpoint{3.698427in}{2.346443in}}%
\pgfpathcurveto{\pgfqpoint{3.698427in}{2.340918in}}{\pgfqpoint{3.700622in}{2.335619in}}{\pgfqpoint{3.704529in}{2.331712in}}%
\pgfpathcurveto{\pgfqpoint{3.708436in}{2.327805in}}{\pgfqpoint{3.713735in}{2.325610in}}{\pgfqpoint{3.719260in}{2.325610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845238in}{2.325639in}}%
\pgfpathcurveto{\pgfqpoint{3.850763in}{2.325639in}}{\pgfqpoint{3.856062in}{2.327834in}}{\pgfqpoint{3.859969in}{2.331741in}}%
\pgfpathcurveto{\pgfqpoint{3.863876in}{2.335648in}}{\pgfqpoint{3.866071in}{2.340948in}}{\pgfqpoint{3.866071in}{2.346473in}}%
\pgfpathcurveto{\pgfqpoint{3.866071in}{2.351998in}}{\pgfqpoint{3.863876in}{2.357297in}}{\pgfqpoint{3.859969in}{2.361204in}}%
\pgfpathcurveto{\pgfqpoint{3.856062in}{2.365111in}}{\pgfqpoint{3.850763in}{2.367306in}}{\pgfqpoint{3.845238in}{2.367306in}}%
\pgfpathcurveto{\pgfqpoint{3.839713in}{2.367306in}}{\pgfqpoint{3.834413in}{2.365111in}}{\pgfqpoint{3.830506in}{2.361204in}}%
\pgfpathcurveto{\pgfqpoint{3.826600in}{2.357297in}}{\pgfqpoint{3.824404in}{2.351998in}}{\pgfqpoint{3.824404in}{2.346473in}}%
\pgfpathcurveto{\pgfqpoint{3.824404in}{2.340948in}}{\pgfqpoint{3.826600in}{2.335648in}}{\pgfqpoint{3.830506in}{2.331741in}}%
\pgfpathcurveto{\pgfqpoint{3.834413in}{2.327834in}}{\pgfqpoint{3.839713in}{2.325639in}}{\pgfqpoint{3.845238in}{2.325639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.325870in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.325870in}}{\pgfqpoint{3.872719in}{2.328065in}}{\pgfqpoint{3.876625in}{2.331972in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.335879in}}{\pgfqpoint{3.882727in}{2.341178in}}{\pgfqpoint{3.882727in}{2.346703in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.352228in}}{\pgfqpoint{3.880532in}{2.357528in}}{\pgfqpoint{3.876625in}{2.361435in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.365341in}}{\pgfqpoint{3.867419in}{2.367536in}}{\pgfqpoint{3.861894in}{2.367536in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.367536in}}{\pgfqpoint{3.851069in}{2.365341in}}{\pgfqpoint{3.847163in}{2.361435in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.357528in}}{\pgfqpoint{3.841061in}{2.352228in}}{\pgfqpoint{3.841061in}{2.346703in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.341178in}}{\pgfqpoint{3.843256in}{2.335879in}}{\pgfqpoint{3.847163in}{2.331972in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.328065in}}{\pgfqpoint{3.856369in}{2.325870in}}{\pgfqpoint{3.861894in}{2.325870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861736in}{2.325973in}}%
\pgfpathcurveto{\pgfqpoint{3.867261in}{2.325973in}}{\pgfqpoint{3.872560in}{2.328168in}}{\pgfqpoint{3.876467in}{2.332075in}}%
\pgfpathcurveto{\pgfqpoint{3.880374in}{2.335982in}}{\pgfqpoint{3.882569in}{2.341282in}}{\pgfqpoint{3.882569in}{2.346807in}}%
\pgfpathcurveto{\pgfqpoint{3.882569in}{2.352332in}}{\pgfqpoint{3.880374in}{2.357631in}}{\pgfqpoint{3.876467in}{2.361538in}}%
\pgfpathcurveto{\pgfqpoint{3.872560in}{2.365445in}}{\pgfqpoint{3.867261in}{2.367640in}}{\pgfqpoint{3.861736in}{2.367640in}}%
\pgfpathcurveto{\pgfqpoint{3.856211in}{2.367640in}}{\pgfqpoint{3.850911in}{2.365445in}}{\pgfqpoint{3.847004in}{2.361538in}}%
\pgfpathcurveto{\pgfqpoint{3.843098in}{2.357631in}}{\pgfqpoint{3.840903in}{2.352332in}}{\pgfqpoint{3.840903in}{2.346807in}}%
\pgfpathcurveto{\pgfqpoint{3.840903in}{2.341282in}}{\pgfqpoint{3.843098in}{2.335982in}}{\pgfqpoint{3.847004in}{2.332075in}}%
\pgfpathcurveto{\pgfqpoint{3.850911in}{2.328168in}}{\pgfqpoint{3.856211in}{2.325973in}}{\pgfqpoint{3.861736in}{2.325973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240084in}{2.326094in}}%
\pgfpathcurveto{\pgfqpoint{3.245609in}{2.326094in}}{\pgfqpoint{3.250909in}{2.328290in}}{\pgfqpoint{3.254815in}{2.332196in}}%
\pgfpathcurveto{\pgfqpoint{3.258722in}{2.336103in}}{\pgfqpoint{3.260917in}{2.341403in}}{\pgfqpoint{3.260917in}{2.346928in}}%
\pgfpathcurveto{\pgfqpoint{3.260917in}{2.352453in}}{\pgfqpoint{3.258722in}{2.357752in}}{\pgfqpoint{3.254815in}{2.361659in}}%
\pgfpathcurveto{\pgfqpoint{3.250909in}{2.365566in}}{\pgfqpoint{3.245609in}{2.367761in}}{\pgfqpoint{3.240084in}{2.367761in}}%
\pgfpathcurveto{\pgfqpoint{3.234559in}{2.367761in}}{\pgfqpoint{3.229259in}{2.365566in}}{\pgfqpoint{3.225353in}{2.361659in}}%
\pgfpathcurveto{\pgfqpoint{3.221446in}{2.357752in}}{\pgfqpoint{3.219251in}{2.352453in}}{\pgfqpoint{3.219251in}{2.346928in}}%
\pgfpathcurveto{\pgfqpoint{3.219251in}{2.341403in}}{\pgfqpoint{3.221446in}{2.336103in}}{\pgfqpoint{3.225353in}{2.332196in}}%
\pgfpathcurveto{\pgfqpoint{3.229259in}{2.328290in}}{\pgfqpoint{3.234559in}{2.326094in}}{\pgfqpoint{3.240084in}{2.326094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859224in}{2.326265in}}%
\pgfpathcurveto{\pgfqpoint{3.864749in}{2.326265in}}{\pgfqpoint{3.870049in}{2.328460in}}{\pgfqpoint{3.873956in}{2.332367in}}%
\pgfpathcurveto{\pgfqpoint{3.877862in}{2.336274in}}{\pgfqpoint{3.880058in}{2.341573in}}{\pgfqpoint{3.880058in}{2.347098in}}%
\pgfpathcurveto{\pgfqpoint{3.880058in}{2.352623in}}{\pgfqpoint{3.877862in}{2.357923in}}{\pgfqpoint{3.873956in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{3.870049in}{2.365737in}}{\pgfqpoint{3.864749in}{2.367932in}}{\pgfqpoint{3.859224in}{2.367932in}}%
\pgfpathcurveto{\pgfqpoint{3.853699in}{2.367932in}}{\pgfqpoint{3.848400in}{2.365737in}}{\pgfqpoint{3.844493in}{2.361830in}}%
\pgfpathcurveto{\pgfqpoint{3.840586in}{2.357923in}}{\pgfqpoint{3.838391in}{2.352623in}}{\pgfqpoint{3.838391in}{2.347098in}}%
\pgfpathcurveto{\pgfqpoint{3.838391in}{2.341573in}}{\pgfqpoint{3.840586in}{2.336274in}}{\pgfqpoint{3.844493in}{2.332367in}}%
\pgfpathcurveto{\pgfqpoint{3.848400in}{2.328460in}}{\pgfqpoint{3.853699in}{2.326265in}}{\pgfqpoint{3.859224in}{2.326265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858438in}{2.326893in}}%
\pgfpathcurveto{\pgfqpoint{3.863963in}{2.326893in}}{\pgfqpoint{3.869262in}{2.329088in}}{\pgfqpoint{3.873169in}{2.332995in}}%
\pgfpathcurveto{\pgfqpoint{3.877076in}{2.336902in}}{\pgfqpoint{3.879271in}{2.342201in}}{\pgfqpoint{3.879271in}{2.347726in}}%
\pgfpathcurveto{\pgfqpoint{3.879271in}{2.353251in}}{\pgfqpoint{3.877076in}{2.358551in}}{\pgfqpoint{3.873169in}{2.362458in}}%
\pgfpathcurveto{\pgfqpoint{3.869262in}{2.366365in}}{\pgfqpoint{3.863963in}{2.368560in}}{\pgfqpoint{3.858438in}{2.368560in}}%
\pgfpathcurveto{\pgfqpoint{3.852913in}{2.368560in}}{\pgfqpoint{3.847613in}{2.366365in}}{\pgfqpoint{3.843706in}{2.362458in}}%
\pgfpathcurveto{\pgfqpoint{3.839799in}{2.358551in}}{\pgfqpoint{3.837604in}{2.353251in}}{\pgfqpoint{3.837604in}{2.347726in}}%
\pgfpathcurveto{\pgfqpoint{3.837604in}{2.342201in}}{\pgfqpoint{3.839799in}{2.336902in}}{\pgfqpoint{3.843706in}{2.332995in}}%
\pgfpathcurveto{\pgfqpoint{3.847613in}{2.329088in}}{\pgfqpoint{3.852913in}{2.326893in}}{\pgfqpoint{3.858438in}{2.326893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861812in}{2.326927in}}%
\pgfpathcurveto{\pgfqpoint{3.867338in}{2.326927in}}{\pgfqpoint{3.872637in}{2.329122in}}{\pgfqpoint{3.876544in}{2.333029in}}%
\pgfpathcurveto{\pgfqpoint{3.880451in}{2.336936in}}{\pgfqpoint{3.882646in}{2.342235in}}{\pgfqpoint{3.882646in}{2.347760in}}%
\pgfpathcurveto{\pgfqpoint{3.882646in}{2.353286in}}{\pgfqpoint{3.880451in}{2.358585in}}{\pgfqpoint{3.876544in}{2.362492in}}%
\pgfpathcurveto{\pgfqpoint{3.872637in}{2.366399in}}{\pgfqpoint{3.867338in}{2.368594in}}{\pgfqpoint{3.861812in}{2.368594in}}%
\pgfpathcurveto{\pgfqpoint{3.856287in}{2.368594in}}{\pgfqpoint{3.850988in}{2.366399in}}{\pgfqpoint{3.847081in}{2.362492in}}%
\pgfpathcurveto{\pgfqpoint{3.843174in}{2.358585in}}{\pgfqpoint{3.840979in}{2.353286in}}{\pgfqpoint{3.840979in}{2.347760in}}%
\pgfpathcurveto{\pgfqpoint{3.840979in}{2.342235in}}{\pgfqpoint{3.843174in}{2.336936in}}{\pgfqpoint{3.847081in}{2.333029in}}%
\pgfpathcurveto{\pgfqpoint{3.850988in}{2.329122in}}{\pgfqpoint{3.856287in}{2.326927in}}{\pgfqpoint{3.861812in}{2.326927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566569in}{2.326993in}}%
\pgfpathcurveto{\pgfqpoint{3.572094in}{2.326993in}}{\pgfqpoint{3.577394in}{2.329188in}}{\pgfqpoint{3.581301in}{2.333095in}}%
\pgfpathcurveto{\pgfqpoint{3.585208in}{2.337002in}}{\pgfqpoint{3.587403in}{2.342301in}}{\pgfqpoint{3.587403in}{2.347826in}}%
\pgfpathcurveto{\pgfqpoint{3.587403in}{2.353351in}}{\pgfqpoint{3.585208in}{2.358651in}}{\pgfqpoint{3.581301in}{2.362558in}}%
\pgfpathcurveto{\pgfqpoint{3.577394in}{2.366465in}}{\pgfqpoint{3.572094in}{2.368660in}}{\pgfqpoint{3.566569in}{2.368660in}}%
\pgfpathcurveto{\pgfqpoint{3.561044in}{2.368660in}}{\pgfqpoint{3.555745in}{2.366465in}}{\pgfqpoint{3.551838in}{2.362558in}}%
\pgfpathcurveto{\pgfqpoint{3.547931in}{2.358651in}}{\pgfqpoint{3.545736in}{2.353351in}}{\pgfqpoint{3.545736in}{2.347826in}}%
\pgfpathcurveto{\pgfqpoint{3.545736in}{2.342301in}}{\pgfqpoint{3.547931in}{2.337002in}}{\pgfqpoint{3.551838in}{2.333095in}}%
\pgfpathcurveto{\pgfqpoint{3.555745in}{2.329188in}}{\pgfqpoint{3.561044in}{2.326993in}}{\pgfqpoint{3.566569in}{2.326993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.327115in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.327115in}}{\pgfqpoint{3.872692in}{2.329310in}}{\pgfqpoint{3.876599in}{2.333217in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.337124in}}{\pgfqpoint{3.882701in}{2.342424in}}{\pgfqpoint{3.882701in}{2.347949in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.353474in}}{\pgfqpoint{3.880506in}{2.358773in}}{\pgfqpoint{3.876599in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.366587in}}{\pgfqpoint{3.867393in}{2.368782in}}{\pgfqpoint{3.861868in}{2.368782in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.368782in}}{\pgfqpoint{3.851043in}{2.366587in}}{\pgfqpoint{3.847137in}{2.362680in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.358773in}}{\pgfqpoint{3.841035in}{2.353474in}}{\pgfqpoint{3.841035in}{2.347949in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.342424in}}{\pgfqpoint{3.843230in}{2.337124in}}{\pgfqpoint{3.847137in}{2.333217in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.329310in}}{\pgfqpoint{3.856343in}{2.327115in}}{\pgfqpoint{3.861868in}{2.327115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254329in}{2.327123in}}%
\pgfpathcurveto{\pgfqpoint{3.259854in}{2.327123in}}{\pgfqpoint{3.265154in}{2.329318in}}{\pgfqpoint{3.269061in}{2.333225in}}%
\pgfpathcurveto{\pgfqpoint{3.272968in}{2.337132in}}{\pgfqpoint{3.275163in}{2.342431in}}{\pgfqpoint{3.275163in}{2.347956in}}%
\pgfpathcurveto{\pgfqpoint{3.275163in}{2.353482in}}{\pgfqpoint{3.272968in}{2.358781in}}{\pgfqpoint{3.269061in}{2.362688in}}%
\pgfpathcurveto{\pgfqpoint{3.265154in}{2.366595in}}{\pgfqpoint{3.259854in}{2.368790in}}{\pgfqpoint{3.254329in}{2.368790in}}%
\pgfpathcurveto{\pgfqpoint{3.248804in}{2.368790in}}{\pgfqpoint{3.243505in}{2.366595in}}{\pgfqpoint{3.239598in}{2.362688in}}%
\pgfpathcurveto{\pgfqpoint{3.235691in}{2.358781in}}{\pgfqpoint{3.233496in}{2.353482in}}{\pgfqpoint{3.233496in}{2.347956in}}%
\pgfpathcurveto{\pgfqpoint{3.233496in}{2.342431in}}{\pgfqpoint{3.235691in}{2.337132in}}{\pgfqpoint{3.239598in}{2.333225in}}%
\pgfpathcurveto{\pgfqpoint{3.243505in}{2.329318in}}{\pgfqpoint{3.248804in}{2.327123in}}{\pgfqpoint{3.254329in}{2.327123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832144in}{2.327156in}}%
\pgfpathcurveto{\pgfqpoint{3.837670in}{2.327156in}}{\pgfqpoint{3.842969in}{2.329352in}}{\pgfqpoint{3.846876in}{2.333258in}}%
\pgfpathcurveto{\pgfqpoint{3.850783in}{2.337165in}}{\pgfqpoint{3.852978in}{2.342465in}}{\pgfqpoint{3.852978in}{2.347990in}}%
\pgfpathcurveto{\pgfqpoint{3.852978in}{2.353515in}}{\pgfqpoint{3.850783in}{2.358814in}}{\pgfqpoint{3.846876in}{2.362721in}}%
\pgfpathcurveto{\pgfqpoint{3.842969in}{2.366628in}}{\pgfqpoint{3.837670in}{2.368823in}}{\pgfqpoint{3.832144in}{2.368823in}}%
\pgfpathcurveto{\pgfqpoint{3.826619in}{2.368823in}}{\pgfqpoint{3.821320in}{2.366628in}}{\pgfqpoint{3.817413in}{2.362721in}}%
\pgfpathcurveto{\pgfqpoint{3.813506in}{2.358814in}}{\pgfqpoint{3.811311in}{2.353515in}}{\pgfqpoint{3.811311in}{2.347990in}}%
\pgfpathcurveto{\pgfqpoint{3.811311in}{2.342465in}}{\pgfqpoint{3.813506in}{2.337165in}}{\pgfqpoint{3.817413in}{2.333258in}}%
\pgfpathcurveto{\pgfqpoint{3.821320in}{2.329352in}}{\pgfqpoint{3.826619in}{2.327156in}}{\pgfqpoint{3.832144in}{2.327156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.327176in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.327176in}}{\pgfqpoint{3.872706in}{2.329372in}}{\pgfqpoint{3.876613in}{2.333278in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.337185in}}{\pgfqpoint{3.882715in}{2.342485in}}{\pgfqpoint{3.882715in}{2.348010in}}%
\pgfpathcurveto{\pgfqpoint{3.882715in}{2.353535in}}{\pgfqpoint{3.880520in}{2.358834in}}{\pgfqpoint{3.876613in}{2.362741in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{2.366648in}}{\pgfqpoint{3.867407in}{2.368843in}}{\pgfqpoint{3.861882in}{2.368843in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.368843in}}{\pgfqpoint{3.851057in}{2.366648in}}{\pgfqpoint{3.847150in}{2.362741in}}%
\pgfpathcurveto{\pgfqpoint{3.843243in}{2.358834in}}{\pgfqpoint{3.841048in}{2.353535in}}{\pgfqpoint{3.841048in}{2.348010in}}%
\pgfpathcurveto{\pgfqpoint{3.841048in}{2.342485in}}{\pgfqpoint{3.843243in}{2.337185in}}{\pgfqpoint{3.847150in}{2.333278in}}%
\pgfpathcurveto{\pgfqpoint{3.851057in}{2.329372in}}{\pgfqpoint{3.856357in}{2.327176in}}{\pgfqpoint{3.861882in}{2.327176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679664in}{2.327305in}}%
\pgfpathcurveto{\pgfqpoint{3.685189in}{2.327305in}}{\pgfqpoint{3.690489in}{2.329500in}}{\pgfqpoint{3.694396in}{2.333407in}}%
\pgfpathcurveto{\pgfqpoint{3.698302in}{2.337313in}}{\pgfqpoint{3.700497in}{2.342613in}}{\pgfqpoint{3.700497in}{2.348138in}}%
\pgfpathcurveto{\pgfqpoint{3.700497in}{2.353663in}}{\pgfqpoint{3.698302in}{2.358963in}}{\pgfqpoint{3.694396in}{2.362869in}}%
\pgfpathcurveto{\pgfqpoint{3.690489in}{2.366776in}}{\pgfqpoint{3.685189in}{2.368971in}}{\pgfqpoint{3.679664in}{2.368971in}}%
\pgfpathcurveto{\pgfqpoint{3.674139in}{2.368971in}}{\pgfqpoint{3.668840in}{2.366776in}}{\pgfqpoint{3.664933in}{2.362869in}}%
\pgfpathcurveto{\pgfqpoint{3.661026in}{2.358963in}}{\pgfqpoint{3.658831in}{2.353663in}}{\pgfqpoint{3.658831in}{2.348138in}}%
\pgfpathcurveto{\pgfqpoint{3.658831in}{2.342613in}}{\pgfqpoint{3.661026in}{2.337313in}}{\pgfqpoint{3.664933in}{2.333407in}}%
\pgfpathcurveto{\pgfqpoint{3.668840in}{2.329500in}}{\pgfqpoint{3.674139in}{2.327305in}}{\pgfqpoint{3.679664in}{2.327305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861313in}{2.327342in}}%
\pgfpathcurveto{\pgfqpoint{3.866838in}{2.327342in}}{\pgfqpoint{3.872137in}{2.329537in}}{\pgfqpoint{3.876044in}{2.333444in}}%
\pgfpathcurveto{\pgfqpoint{3.879951in}{2.337351in}}{\pgfqpoint{3.882146in}{2.342651in}}{\pgfqpoint{3.882146in}{2.348176in}}%
\pgfpathcurveto{\pgfqpoint{3.882146in}{2.353701in}}{\pgfqpoint{3.879951in}{2.359000in}}{\pgfqpoint{3.876044in}{2.362907in}}%
\pgfpathcurveto{\pgfqpoint{3.872137in}{2.366814in}}{\pgfqpoint{3.866838in}{2.369009in}}{\pgfqpoint{3.861313in}{2.369009in}}%
\pgfpathcurveto{\pgfqpoint{3.855788in}{2.369009in}}{\pgfqpoint{3.850488in}{2.366814in}}{\pgfqpoint{3.846581in}{2.362907in}}%
\pgfpathcurveto{\pgfqpoint{3.842674in}{2.359000in}}{\pgfqpoint{3.840479in}{2.353701in}}{\pgfqpoint{3.840479in}{2.348176in}}%
\pgfpathcurveto{\pgfqpoint{3.840479in}{2.342651in}}{\pgfqpoint{3.842674in}{2.337351in}}{\pgfqpoint{3.846581in}{2.333444in}}%
\pgfpathcurveto{\pgfqpoint{3.850488in}{2.329537in}}{\pgfqpoint{3.855788in}{2.327342in}}{\pgfqpoint{3.861313in}{2.327342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858108in}{2.327346in}}%
\pgfpathcurveto{\pgfqpoint{3.863633in}{2.327346in}}{\pgfqpoint{3.868932in}{2.329541in}}{\pgfqpoint{3.872839in}{2.333448in}}%
\pgfpathcurveto{\pgfqpoint{3.876746in}{2.337355in}}{\pgfqpoint{3.878941in}{2.342654in}}{\pgfqpoint{3.878941in}{2.348179in}}%
\pgfpathcurveto{\pgfqpoint{3.878941in}{2.353704in}}{\pgfqpoint{3.876746in}{2.359004in}}{\pgfqpoint{3.872839in}{2.362911in}}%
\pgfpathcurveto{\pgfqpoint{3.868932in}{2.366817in}}{\pgfqpoint{3.863633in}{2.369012in}}{\pgfqpoint{3.858108in}{2.369012in}}%
\pgfpathcurveto{\pgfqpoint{3.852583in}{2.369012in}}{\pgfqpoint{3.847283in}{2.366817in}}{\pgfqpoint{3.843376in}{2.362911in}}%
\pgfpathcurveto{\pgfqpoint{3.839469in}{2.359004in}}{\pgfqpoint{3.837274in}{2.353704in}}{\pgfqpoint{3.837274in}{2.348179in}}%
\pgfpathcurveto{\pgfqpoint{3.837274in}{2.342654in}}{\pgfqpoint{3.839469in}{2.337355in}}{\pgfqpoint{3.843376in}{2.333448in}}%
\pgfpathcurveto{\pgfqpoint{3.847283in}{2.329541in}}{\pgfqpoint{3.852583in}{2.327346in}}{\pgfqpoint{3.858108in}{2.327346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859882in}{2.327467in}}%
\pgfpathcurveto{\pgfqpoint{3.865407in}{2.327467in}}{\pgfqpoint{3.870707in}{2.329662in}}{\pgfqpoint{3.874614in}{2.333569in}}%
\pgfpathcurveto{\pgfqpoint{3.878521in}{2.337476in}}{\pgfqpoint{3.880716in}{2.342775in}}{\pgfqpoint{3.880716in}{2.348300in}}%
\pgfpathcurveto{\pgfqpoint{3.880716in}{2.353825in}}{\pgfqpoint{3.878521in}{2.359125in}}{\pgfqpoint{3.874614in}{2.363032in}}%
\pgfpathcurveto{\pgfqpoint{3.870707in}{2.366938in}}{\pgfqpoint{3.865407in}{2.369134in}}{\pgfqpoint{3.859882in}{2.369134in}}%
\pgfpathcurveto{\pgfqpoint{3.854357in}{2.369134in}}{\pgfqpoint{3.849058in}{2.366938in}}{\pgfqpoint{3.845151in}{2.363032in}}%
\pgfpathcurveto{\pgfqpoint{3.841244in}{2.359125in}}{\pgfqpoint{3.839049in}{2.353825in}}{\pgfqpoint{3.839049in}{2.348300in}}%
\pgfpathcurveto{\pgfqpoint{3.839049in}{2.342775in}}{\pgfqpoint{3.841244in}{2.337476in}}{\pgfqpoint{3.845151in}{2.333569in}}%
\pgfpathcurveto{\pgfqpoint{3.849058in}{2.329662in}}{\pgfqpoint{3.854357in}{2.327467in}}{\pgfqpoint{3.859882in}{2.327467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402669in}{2.327531in}}%
\pgfpathcurveto{\pgfqpoint{2.408194in}{2.327531in}}{\pgfqpoint{2.413494in}{2.329726in}}{\pgfqpoint{2.417400in}{2.333633in}}%
\pgfpathcurveto{\pgfqpoint{2.421307in}{2.337540in}}{\pgfqpoint{2.423502in}{2.342839in}}{\pgfqpoint{2.423502in}{2.348364in}}%
\pgfpathcurveto{\pgfqpoint{2.423502in}{2.353889in}}{\pgfqpoint{2.421307in}{2.359189in}}{\pgfqpoint{2.417400in}{2.363096in}}%
\pgfpathcurveto{\pgfqpoint{2.413494in}{2.367003in}}{\pgfqpoint{2.408194in}{2.369198in}}{\pgfqpoint{2.402669in}{2.369198in}}%
\pgfpathcurveto{\pgfqpoint{2.397144in}{2.369198in}}{\pgfqpoint{2.391844in}{2.367003in}}{\pgfqpoint{2.387938in}{2.363096in}}%
\pgfpathcurveto{\pgfqpoint{2.384031in}{2.359189in}}{\pgfqpoint{2.381836in}{2.353889in}}{\pgfqpoint{2.381836in}{2.348364in}}%
\pgfpathcurveto{\pgfqpoint{2.381836in}{2.342839in}}{\pgfqpoint{2.384031in}{2.337540in}}{\pgfqpoint{2.387938in}{2.333633in}}%
\pgfpathcurveto{\pgfqpoint{2.391844in}{2.329726in}}{\pgfqpoint{2.397144in}{2.327531in}}{\pgfqpoint{2.402669in}{2.327531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835860in}{2.327534in}}%
\pgfpathcurveto{\pgfqpoint{3.841385in}{2.327534in}}{\pgfqpoint{3.846685in}{2.329729in}}{\pgfqpoint{3.850592in}{2.333636in}}%
\pgfpathcurveto{\pgfqpoint{3.854499in}{2.337543in}}{\pgfqpoint{3.856694in}{2.342842in}}{\pgfqpoint{3.856694in}{2.348367in}}%
\pgfpathcurveto{\pgfqpoint{3.856694in}{2.353892in}}{\pgfqpoint{3.854499in}{2.359192in}}{\pgfqpoint{3.850592in}{2.363099in}}%
\pgfpathcurveto{\pgfqpoint{3.846685in}{2.367005in}}{\pgfqpoint{3.841385in}{2.369201in}}{\pgfqpoint{3.835860in}{2.369201in}}%
\pgfpathcurveto{\pgfqpoint{3.830335in}{2.369201in}}{\pgfqpoint{3.825036in}{2.367005in}}{\pgfqpoint{3.821129in}{2.363099in}}%
\pgfpathcurveto{\pgfqpoint{3.817222in}{2.359192in}}{\pgfqpoint{3.815027in}{2.353892in}}{\pgfqpoint{3.815027in}{2.348367in}}%
\pgfpathcurveto{\pgfqpoint{3.815027in}{2.342842in}}{\pgfqpoint{3.817222in}{2.337543in}}{\pgfqpoint{3.821129in}{2.333636in}}%
\pgfpathcurveto{\pgfqpoint{3.825036in}{2.329729in}}{\pgfqpoint{3.830335in}{2.327534in}}{\pgfqpoint{3.835860in}{2.327534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861577in}{2.327875in}}%
\pgfpathcurveto{\pgfqpoint{3.867102in}{2.327875in}}{\pgfqpoint{3.872402in}{2.330070in}}{\pgfqpoint{3.876308in}{2.333977in}}%
\pgfpathcurveto{\pgfqpoint{3.880215in}{2.337884in}}{\pgfqpoint{3.882410in}{2.343183in}}{\pgfqpoint{3.882410in}{2.348708in}}%
\pgfpathcurveto{\pgfqpoint{3.882410in}{2.354233in}}{\pgfqpoint{3.880215in}{2.359533in}}{\pgfqpoint{3.876308in}{2.363440in}}%
\pgfpathcurveto{\pgfqpoint{3.872402in}{2.367347in}}{\pgfqpoint{3.867102in}{2.369542in}}{\pgfqpoint{3.861577in}{2.369542in}}%
\pgfpathcurveto{\pgfqpoint{3.856052in}{2.369542in}}{\pgfqpoint{3.850752in}{2.367347in}}{\pgfqpoint{3.846846in}{2.363440in}}%
\pgfpathcurveto{\pgfqpoint{3.842939in}{2.359533in}}{\pgfqpoint{3.840744in}{2.354233in}}{\pgfqpoint{3.840744in}{2.348708in}}%
\pgfpathcurveto{\pgfqpoint{3.840744in}{2.343183in}}{\pgfqpoint{3.842939in}{2.337884in}}{\pgfqpoint{3.846846in}{2.333977in}}%
\pgfpathcurveto{\pgfqpoint{3.850752in}{2.330070in}}{\pgfqpoint{3.856052in}{2.327875in}}{\pgfqpoint{3.861577in}{2.327875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853534in}{2.327876in}}%
\pgfpathcurveto{\pgfqpoint{3.859059in}{2.327876in}}{\pgfqpoint{3.864359in}{2.330071in}}{\pgfqpoint{3.868265in}{2.333978in}}%
\pgfpathcurveto{\pgfqpoint{3.872172in}{2.337885in}}{\pgfqpoint{3.874367in}{2.343184in}}{\pgfqpoint{3.874367in}{2.348710in}}%
\pgfpathcurveto{\pgfqpoint{3.874367in}{2.354235in}}{\pgfqpoint{3.872172in}{2.359534in}}{\pgfqpoint{3.868265in}{2.363441in}}%
\pgfpathcurveto{\pgfqpoint{3.864359in}{2.367348in}}{\pgfqpoint{3.859059in}{2.369543in}}{\pgfqpoint{3.853534in}{2.369543in}}%
\pgfpathcurveto{\pgfqpoint{3.848009in}{2.369543in}}{\pgfqpoint{3.842709in}{2.367348in}}{\pgfqpoint{3.838803in}{2.363441in}}%
\pgfpathcurveto{\pgfqpoint{3.834896in}{2.359534in}}{\pgfqpoint{3.832701in}{2.354235in}}{\pgfqpoint{3.832701in}{2.348710in}}%
\pgfpathcurveto{\pgfqpoint{3.832701in}{2.343184in}}{\pgfqpoint{3.834896in}{2.337885in}}{\pgfqpoint{3.838803in}{2.333978in}}%
\pgfpathcurveto{\pgfqpoint{3.842709in}{2.330071in}}{\pgfqpoint{3.848009in}{2.327876in}}{\pgfqpoint{3.853534in}{2.327876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849245in}{2.327957in}}%
\pgfpathcurveto{\pgfqpoint{3.854770in}{2.327957in}}{\pgfqpoint{3.860070in}{2.330152in}}{\pgfqpoint{3.863977in}{2.334059in}}%
\pgfpathcurveto{\pgfqpoint{3.867883in}{2.337965in}}{\pgfqpoint{3.870079in}{2.343265in}}{\pgfqpoint{3.870079in}{2.348790in}}%
\pgfpathcurveto{\pgfqpoint{3.870079in}{2.354315in}}{\pgfqpoint{3.867883in}{2.359615in}}{\pgfqpoint{3.863977in}{2.363521in}}%
\pgfpathcurveto{\pgfqpoint{3.860070in}{2.367428in}}{\pgfqpoint{3.854770in}{2.369623in}}{\pgfqpoint{3.849245in}{2.369623in}}%
\pgfpathcurveto{\pgfqpoint{3.843720in}{2.369623in}}{\pgfqpoint{3.838421in}{2.367428in}}{\pgfqpoint{3.834514in}{2.363521in}}%
\pgfpathcurveto{\pgfqpoint{3.830607in}{2.359615in}}{\pgfqpoint{3.828412in}{2.354315in}}{\pgfqpoint{3.828412in}{2.348790in}}%
\pgfpathcurveto{\pgfqpoint{3.828412in}{2.343265in}}{\pgfqpoint{3.830607in}{2.337965in}}{\pgfqpoint{3.834514in}{2.334059in}}%
\pgfpathcurveto{\pgfqpoint{3.838421in}{2.330152in}}{\pgfqpoint{3.843720in}{2.327957in}}{\pgfqpoint{3.849245in}{2.327957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819017in}{2.328062in}}%
\pgfpathcurveto{\pgfqpoint{3.824542in}{2.328062in}}{\pgfqpoint{3.829842in}{2.330257in}}{\pgfqpoint{3.833748in}{2.334164in}}%
\pgfpathcurveto{\pgfqpoint{3.837655in}{2.338071in}}{\pgfqpoint{3.839850in}{2.343370in}}{\pgfqpoint{3.839850in}{2.348895in}}%
\pgfpathcurveto{\pgfqpoint{3.839850in}{2.354420in}}{\pgfqpoint{3.837655in}{2.359720in}}{\pgfqpoint{3.833748in}{2.363627in}}%
\pgfpathcurveto{\pgfqpoint{3.829842in}{2.367534in}}{\pgfqpoint{3.824542in}{2.369729in}}{\pgfqpoint{3.819017in}{2.369729in}}%
\pgfpathcurveto{\pgfqpoint{3.813492in}{2.369729in}}{\pgfqpoint{3.808192in}{2.367534in}}{\pgfqpoint{3.804286in}{2.363627in}}%
\pgfpathcurveto{\pgfqpoint{3.800379in}{2.359720in}}{\pgfqpoint{3.798184in}{2.354420in}}{\pgfqpoint{3.798184in}{2.348895in}}%
\pgfpathcurveto{\pgfqpoint{3.798184in}{2.343370in}}{\pgfqpoint{3.800379in}{2.338071in}}{\pgfqpoint{3.804286in}{2.334164in}}%
\pgfpathcurveto{\pgfqpoint{3.808192in}{2.330257in}}{\pgfqpoint{3.813492in}{2.328062in}}{\pgfqpoint{3.819017in}{2.328062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279541in}{2.328196in}}%
\pgfpathcurveto{\pgfqpoint{3.285066in}{2.328196in}}{\pgfqpoint{3.290366in}{2.330391in}}{\pgfqpoint{3.294272in}{2.334298in}}%
\pgfpathcurveto{\pgfqpoint{3.298179in}{2.338205in}}{\pgfqpoint{3.300374in}{2.343504in}}{\pgfqpoint{3.300374in}{2.349029in}}%
\pgfpathcurveto{\pgfqpoint{3.300374in}{2.354554in}}{\pgfqpoint{3.298179in}{2.359854in}}{\pgfqpoint{3.294272in}{2.363761in}}%
\pgfpathcurveto{\pgfqpoint{3.290366in}{2.367668in}}{\pgfqpoint{3.285066in}{2.369863in}}{\pgfqpoint{3.279541in}{2.369863in}}%
\pgfpathcurveto{\pgfqpoint{3.274016in}{2.369863in}}{\pgfqpoint{3.268716in}{2.367668in}}{\pgfqpoint{3.264810in}{2.363761in}}%
\pgfpathcurveto{\pgfqpoint{3.260903in}{2.359854in}}{\pgfqpoint{3.258708in}{2.354554in}}{\pgfqpoint{3.258708in}{2.349029in}}%
\pgfpathcurveto{\pgfqpoint{3.258708in}{2.343504in}}{\pgfqpoint{3.260903in}{2.338205in}}{\pgfqpoint{3.264810in}{2.334298in}}%
\pgfpathcurveto{\pgfqpoint{3.268716in}{2.330391in}}{\pgfqpoint{3.274016in}{2.328196in}}{\pgfqpoint{3.279541in}{2.328196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742357in}{2.328387in}}%
\pgfpathcurveto{\pgfqpoint{3.747882in}{2.328387in}}{\pgfqpoint{3.753181in}{2.330582in}}{\pgfqpoint{3.757088in}{2.334489in}}%
\pgfpathcurveto{\pgfqpoint{3.760995in}{2.338395in}}{\pgfqpoint{3.763190in}{2.343695in}}{\pgfqpoint{3.763190in}{2.349220in}}%
\pgfpathcurveto{\pgfqpoint{3.763190in}{2.354745in}}{\pgfqpoint{3.760995in}{2.360045in}}{\pgfqpoint{3.757088in}{2.363951in}}%
\pgfpathcurveto{\pgfqpoint{3.753181in}{2.367858in}}{\pgfqpoint{3.747882in}{2.370053in}}{\pgfqpoint{3.742357in}{2.370053in}}%
\pgfpathcurveto{\pgfqpoint{3.736832in}{2.370053in}}{\pgfqpoint{3.731532in}{2.367858in}}{\pgfqpoint{3.727625in}{2.363951in}}%
\pgfpathcurveto{\pgfqpoint{3.723719in}{2.360045in}}{\pgfqpoint{3.721523in}{2.354745in}}{\pgfqpoint{3.721523in}{2.349220in}}%
\pgfpathcurveto{\pgfqpoint{3.721523in}{2.343695in}}{\pgfqpoint{3.723719in}{2.338395in}}{\pgfqpoint{3.727625in}{2.334489in}}%
\pgfpathcurveto{\pgfqpoint{3.731532in}{2.330582in}}{\pgfqpoint{3.736832in}{2.328387in}}{\pgfqpoint{3.742357in}{2.328387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781530in}{2.328622in}}%
\pgfpathcurveto{\pgfqpoint{3.787055in}{2.328622in}}{\pgfqpoint{3.792355in}{2.330817in}}{\pgfqpoint{3.796261in}{2.334724in}}%
\pgfpathcurveto{\pgfqpoint{3.800168in}{2.338631in}}{\pgfqpoint{3.802363in}{2.343930in}}{\pgfqpoint{3.802363in}{2.349455in}}%
\pgfpathcurveto{\pgfqpoint{3.802363in}{2.354980in}}{\pgfqpoint{3.800168in}{2.360280in}}{\pgfqpoint{3.796261in}{2.364187in}}%
\pgfpathcurveto{\pgfqpoint{3.792355in}{2.368094in}}{\pgfqpoint{3.787055in}{2.370289in}}{\pgfqpoint{3.781530in}{2.370289in}}%
\pgfpathcurveto{\pgfqpoint{3.776005in}{2.370289in}}{\pgfqpoint{3.770705in}{2.368094in}}{\pgfqpoint{3.766799in}{2.364187in}}%
\pgfpathcurveto{\pgfqpoint{3.762892in}{2.360280in}}{\pgfqpoint{3.760697in}{2.354980in}}{\pgfqpoint{3.760697in}{2.349455in}}%
\pgfpathcurveto{\pgfqpoint{3.760697in}{2.343930in}}{\pgfqpoint{3.762892in}{2.338631in}}{\pgfqpoint{3.766799in}{2.334724in}}%
\pgfpathcurveto{\pgfqpoint{3.770705in}{2.330817in}}{\pgfqpoint{3.776005in}{2.328622in}}{\pgfqpoint{3.781530in}{2.328622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857984in}{2.328658in}}%
\pgfpathcurveto{\pgfqpoint{3.863509in}{2.328658in}}{\pgfqpoint{3.868809in}{2.330853in}}{\pgfqpoint{3.872715in}{2.334760in}}%
\pgfpathcurveto{\pgfqpoint{3.876622in}{2.338667in}}{\pgfqpoint{3.878817in}{2.343967in}}{\pgfqpoint{3.878817in}{2.349492in}}%
\pgfpathcurveto{\pgfqpoint{3.878817in}{2.355017in}}{\pgfqpoint{3.876622in}{2.360316in}}{\pgfqpoint{3.872715in}{2.364223in}}%
\pgfpathcurveto{\pgfqpoint{3.868809in}{2.368130in}}{\pgfqpoint{3.863509in}{2.370325in}}{\pgfqpoint{3.857984in}{2.370325in}}%
\pgfpathcurveto{\pgfqpoint{3.852459in}{2.370325in}}{\pgfqpoint{3.847159in}{2.368130in}}{\pgfqpoint{3.843253in}{2.364223in}}%
\pgfpathcurveto{\pgfqpoint{3.839346in}{2.360316in}}{\pgfqpoint{3.837151in}{2.355017in}}{\pgfqpoint{3.837151in}{2.349492in}}%
\pgfpathcurveto{\pgfqpoint{3.837151in}{2.343967in}}{\pgfqpoint{3.839346in}{2.338667in}}{\pgfqpoint{3.843253in}{2.334760in}}%
\pgfpathcurveto{\pgfqpoint{3.847159in}{2.330853in}}{\pgfqpoint{3.852459in}{2.328658in}}{\pgfqpoint{3.857984in}{2.328658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703281in}{2.328789in}}%
\pgfpathcurveto{\pgfqpoint{3.708806in}{2.328789in}}{\pgfqpoint{3.714106in}{2.330984in}}{\pgfqpoint{3.718012in}{2.334891in}}%
\pgfpathcurveto{\pgfqpoint{3.721919in}{2.338798in}}{\pgfqpoint{3.724114in}{2.344097in}}{\pgfqpoint{3.724114in}{2.349622in}}%
\pgfpathcurveto{\pgfqpoint{3.724114in}{2.355147in}}{\pgfqpoint{3.721919in}{2.360447in}}{\pgfqpoint{3.718012in}{2.364354in}}%
\pgfpathcurveto{\pgfqpoint{3.714106in}{2.368260in}}{\pgfqpoint{3.708806in}{2.370455in}}{\pgfqpoint{3.703281in}{2.370455in}}%
\pgfpathcurveto{\pgfqpoint{3.697756in}{2.370455in}}{\pgfqpoint{3.692456in}{2.368260in}}{\pgfqpoint{3.688550in}{2.364354in}}%
\pgfpathcurveto{\pgfqpoint{3.684643in}{2.360447in}}{\pgfqpoint{3.682448in}{2.355147in}}{\pgfqpoint{3.682448in}{2.349622in}}%
\pgfpathcurveto{\pgfqpoint{3.682448in}{2.344097in}}{\pgfqpoint{3.684643in}{2.338798in}}{\pgfqpoint{3.688550in}{2.334891in}}%
\pgfpathcurveto{\pgfqpoint{3.692456in}{2.330984in}}{\pgfqpoint{3.697756in}{2.328789in}}{\pgfqpoint{3.703281in}{2.328789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816078in}{2.328825in}}%
\pgfpathcurveto{\pgfqpoint{3.821603in}{2.328825in}}{\pgfqpoint{3.826902in}{2.331020in}}{\pgfqpoint{3.830809in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{3.834716in}{2.338834in}}{\pgfqpoint{3.836911in}{2.344134in}}{\pgfqpoint{3.836911in}{2.349659in}}%
\pgfpathcurveto{\pgfqpoint{3.836911in}{2.355184in}}{\pgfqpoint{3.834716in}{2.360483in}}{\pgfqpoint{3.830809in}{2.364390in}}%
\pgfpathcurveto{\pgfqpoint{3.826902in}{2.368297in}}{\pgfqpoint{3.821603in}{2.370492in}}{\pgfqpoint{3.816078in}{2.370492in}}%
\pgfpathcurveto{\pgfqpoint{3.810553in}{2.370492in}}{\pgfqpoint{3.805253in}{2.368297in}}{\pgfqpoint{3.801346in}{2.364390in}}%
\pgfpathcurveto{\pgfqpoint{3.797439in}{2.360483in}}{\pgfqpoint{3.795244in}{2.355184in}}{\pgfqpoint{3.795244in}{2.349659in}}%
\pgfpathcurveto{\pgfqpoint{3.795244in}{2.344134in}}{\pgfqpoint{3.797439in}{2.338834in}}{\pgfqpoint{3.801346in}{2.334927in}}%
\pgfpathcurveto{\pgfqpoint{3.805253in}{2.331020in}}{\pgfqpoint{3.810553in}{2.328825in}}{\pgfqpoint{3.816078in}{2.328825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733081in}{2.328855in}}%
\pgfpathcurveto{\pgfqpoint{3.738606in}{2.328855in}}{\pgfqpoint{3.743905in}{2.331050in}}{\pgfqpoint{3.747812in}{2.334957in}}%
\pgfpathcurveto{\pgfqpoint{3.751719in}{2.338863in}}{\pgfqpoint{3.753914in}{2.344163in}}{\pgfqpoint{3.753914in}{2.349688in}}%
\pgfpathcurveto{\pgfqpoint{3.753914in}{2.355213in}}{\pgfqpoint{3.751719in}{2.360513in}}{\pgfqpoint{3.747812in}{2.364419in}}%
\pgfpathcurveto{\pgfqpoint{3.743905in}{2.368326in}}{\pgfqpoint{3.738606in}{2.370521in}}{\pgfqpoint{3.733081in}{2.370521in}}%
\pgfpathcurveto{\pgfqpoint{3.727556in}{2.370521in}}{\pgfqpoint{3.722256in}{2.368326in}}{\pgfqpoint{3.718349in}{2.364419in}}%
\pgfpathcurveto{\pgfqpoint{3.714443in}{2.360513in}}{\pgfqpoint{3.712247in}{2.355213in}}{\pgfqpoint{3.712247in}{2.349688in}}%
\pgfpathcurveto{\pgfqpoint{3.712247in}{2.344163in}}{\pgfqpoint{3.714443in}{2.338863in}}{\pgfqpoint{3.718349in}{2.334957in}}%
\pgfpathcurveto{\pgfqpoint{3.722256in}{2.331050in}}{\pgfqpoint{3.727556in}{2.328855in}}{\pgfqpoint{3.733081in}{2.328855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156330in}{2.329551in}}%
\pgfpathcurveto{\pgfqpoint{3.161855in}{2.329551in}}{\pgfqpoint{3.167155in}{2.331746in}}{\pgfqpoint{3.171062in}{2.335653in}}%
\pgfpathcurveto{\pgfqpoint{3.174968in}{2.339560in}}{\pgfqpoint{3.177163in}{2.344859in}}{\pgfqpoint{3.177163in}{2.350384in}}%
\pgfpathcurveto{\pgfqpoint{3.177163in}{2.355909in}}{\pgfqpoint{3.174968in}{2.361209in}}{\pgfqpoint{3.171062in}{2.365116in}}%
\pgfpathcurveto{\pgfqpoint{3.167155in}{2.369022in}}{\pgfqpoint{3.161855in}{2.371218in}}{\pgfqpoint{3.156330in}{2.371218in}}%
\pgfpathcurveto{\pgfqpoint{3.150805in}{2.371218in}}{\pgfqpoint{3.145506in}{2.369022in}}{\pgfqpoint{3.141599in}{2.365116in}}%
\pgfpathcurveto{\pgfqpoint{3.137692in}{2.361209in}}{\pgfqpoint{3.135497in}{2.355909in}}{\pgfqpoint{3.135497in}{2.350384in}}%
\pgfpathcurveto{\pgfqpoint{3.135497in}{2.344859in}}{\pgfqpoint{3.137692in}{2.339560in}}{\pgfqpoint{3.141599in}{2.335653in}}%
\pgfpathcurveto{\pgfqpoint{3.145506in}{2.331746in}}{\pgfqpoint{3.150805in}{2.329551in}}{\pgfqpoint{3.156330in}{2.329551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829909in}{2.329676in}}%
\pgfpathcurveto{\pgfqpoint{3.835434in}{2.329676in}}{\pgfqpoint{3.840733in}{2.331871in}}{\pgfqpoint{3.844640in}{2.335778in}}%
\pgfpathcurveto{\pgfqpoint{3.848547in}{2.339685in}}{\pgfqpoint{3.850742in}{2.344984in}}{\pgfqpoint{3.850742in}{2.350509in}}%
\pgfpathcurveto{\pgfqpoint{3.850742in}{2.356035in}}{\pgfqpoint{3.848547in}{2.361334in}}{\pgfqpoint{3.844640in}{2.365241in}}%
\pgfpathcurveto{\pgfqpoint{3.840733in}{2.369148in}}{\pgfqpoint{3.835434in}{2.371343in}}{\pgfqpoint{3.829909in}{2.371343in}}%
\pgfpathcurveto{\pgfqpoint{3.824384in}{2.371343in}}{\pgfqpoint{3.819084in}{2.369148in}}{\pgfqpoint{3.815177in}{2.365241in}}%
\pgfpathcurveto{\pgfqpoint{3.811271in}{2.361334in}}{\pgfqpoint{3.809076in}{2.356035in}}{\pgfqpoint{3.809076in}{2.350509in}}%
\pgfpathcurveto{\pgfqpoint{3.809076in}{2.344984in}}{\pgfqpoint{3.811271in}{2.339685in}}{\pgfqpoint{3.815177in}{2.335778in}}%
\pgfpathcurveto{\pgfqpoint{3.819084in}{2.331871in}}{\pgfqpoint{3.824384in}{2.329676in}}{\pgfqpoint{3.829909in}{2.329676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153041in}{2.330173in}}%
\pgfpathcurveto{\pgfqpoint{3.158566in}{2.330173in}}{\pgfqpoint{3.163866in}{2.332368in}}{\pgfqpoint{3.167773in}{2.336275in}}%
\pgfpathcurveto{\pgfqpoint{3.171679in}{2.340182in}}{\pgfqpoint{3.173875in}{2.345481in}}{\pgfqpoint{3.173875in}{2.351006in}}%
\pgfpathcurveto{\pgfqpoint{3.173875in}{2.356531in}}{\pgfqpoint{3.171679in}{2.361831in}}{\pgfqpoint{3.167773in}{2.365738in}}%
\pgfpathcurveto{\pgfqpoint{3.163866in}{2.369645in}}{\pgfqpoint{3.158566in}{2.371840in}}{\pgfqpoint{3.153041in}{2.371840in}}%
\pgfpathcurveto{\pgfqpoint{3.147516in}{2.371840in}}{\pgfqpoint{3.142217in}{2.369645in}}{\pgfqpoint{3.138310in}{2.365738in}}%
\pgfpathcurveto{\pgfqpoint{3.134403in}{2.361831in}}{\pgfqpoint{3.132208in}{2.356531in}}{\pgfqpoint{3.132208in}{2.351006in}}%
\pgfpathcurveto{\pgfqpoint{3.132208in}{2.345481in}}{\pgfqpoint{3.134403in}{2.340182in}}{\pgfqpoint{3.138310in}{2.336275in}}%
\pgfpathcurveto{\pgfqpoint{3.142217in}{2.332368in}}{\pgfqpoint{3.147516in}{2.330173in}}{\pgfqpoint{3.153041in}{2.330173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543865in}{2.330194in}}%
\pgfpathcurveto{\pgfqpoint{1.549390in}{2.330194in}}{\pgfqpoint{1.554690in}{2.332389in}}{\pgfqpoint{1.558597in}{2.336296in}}%
\pgfpathcurveto{\pgfqpoint{1.562504in}{2.340202in}}{\pgfqpoint{1.564699in}{2.345502in}}{\pgfqpoint{1.564699in}{2.351027in}}%
\pgfpathcurveto{\pgfqpoint{1.564699in}{2.356552in}}{\pgfqpoint{1.562504in}{2.361852in}}{\pgfqpoint{1.558597in}{2.365758in}}%
\pgfpathcurveto{\pgfqpoint{1.554690in}{2.369665in}}{\pgfqpoint{1.549390in}{2.371860in}}{\pgfqpoint{1.543865in}{2.371860in}}%
\pgfpathcurveto{\pgfqpoint{1.538340in}{2.371860in}}{\pgfqpoint{1.533041in}{2.369665in}}{\pgfqpoint{1.529134in}{2.365758in}}%
\pgfpathcurveto{\pgfqpoint{1.525227in}{2.361852in}}{\pgfqpoint{1.523032in}{2.356552in}}{\pgfqpoint{1.523032in}{2.351027in}}%
\pgfpathcurveto{\pgfqpoint{1.523032in}{2.345502in}}{\pgfqpoint{1.525227in}{2.340202in}}{\pgfqpoint{1.529134in}{2.336296in}}%
\pgfpathcurveto{\pgfqpoint{1.533041in}{2.332389in}}{\pgfqpoint{1.538340in}{2.330194in}}{\pgfqpoint{1.543865in}{2.330194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861829in}{2.330881in}}%
\pgfpathcurveto{\pgfqpoint{3.867354in}{2.330881in}}{\pgfqpoint{3.872653in}{2.333076in}}{\pgfqpoint{3.876560in}{2.336983in}}%
\pgfpathcurveto{\pgfqpoint{3.880467in}{2.340890in}}{\pgfqpoint{3.882662in}{2.346189in}}{\pgfqpoint{3.882662in}{2.351714in}}%
\pgfpathcurveto{\pgfqpoint{3.882662in}{2.357239in}}{\pgfqpoint{3.880467in}{2.362539in}}{\pgfqpoint{3.876560in}{2.366446in}}%
\pgfpathcurveto{\pgfqpoint{3.872653in}{2.370353in}}{\pgfqpoint{3.867354in}{2.372548in}}{\pgfqpoint{3.861829in}{2.372548in}}%
\pgfpathcurveto{\pgfqpoint{3.856304in}{2.372548in}}{\pgfqpoint{3.851004in}{2.370353in}}{\pgfqpoint{3.847097in}{2.366446in}}%
\pgfpathcurveto{\pgfqpoint{3.843190in}{2.362539in}}{\pgfqpoint{3.840995in}{2.357239in}}{\pgfqpoint{3.840995in}{2.351714in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.346189in}}{\pgfqpoint{3.843190in}{2.340890in}}{\pgfqpoint{3.847097in}{2.336983in}}%
\pgfpathcurveto{\pgfqpoint{3.851004in}{2.333076in}}{\pgfqpoint{3.856304in}{2.330881in}}{\pgfqpoint{3.861829in}{2.330881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853148in}{2.331269in}}%
\pgfpathcurveto{\pgfqpoint{3.858673in}{2.331269in}}{\pgfqpoint{3.863973in}{2.333464in}}{\pgfqpoint{3.867880in}{2.337371in}}%
\pgfpathcurveto{\pgfqpoint{3.871786in}{2.341278in}}{\pgfqpoint{3.873981in}{2.346577in}}{\pgfqpoint{3.873981in}{2.352102in}}%
\pgfpathcurveto{\pgfqpoint{3.873981in}{2.357628in}}{\pgfqpoint{3.871786in}{2.362927in}}{\pgfqpoint{3.867880in}{2.366834in}}%
\pgfpathcurveto{\pgfqpoint{3.863973in}{2.370741in}}{\pgfqpoint{3.858673in}{2.372936in}}{\pgfqpoint{3.853148in}{2.372936in}}%
\pgfpathcurveto{\pgfqpoint{3.847623in}{2.372936in}}{\pgfqpoint{3.842324in}{2.370741in}}{\pgfqpoint{3.838417in}{2.366834in}}%
\pgfpathcurveto{\pgfqpoint{3.834510in}{2.362927in}}{\pgfqpoint{3.832315in}{2.357628in}}{\pgfqpoint{3.832315in}{2.352102in}}%
\pgfpathcurveto{\pgfqpoint{3.832315in}{2.346577in}}{\pgfqpoint{3.834510in}{2.341278in}}{\pgfqpoint{3.838417in}{2.337371in}}%
\pgfpathcurveto{\pgfqpoint{3.842324in}{2.333464in}}{\pgfqpoint{3.847623in}{2.331269in}}{\pgfqpoint{3.853148in}{2.331269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422986in}{2.331343in}}%
\pgfpathcurveto{\pgfqpoint{3.428511in}{2.331343in}}{\pgfqpoint{3.433811in}{2.333538in}}{\pgfqpoint{3.437717in}{2.337445in}}%
\pgfpathcurveto{\pgfqpoint{3.441624in}{2.341352in}}{\pgfqpoint{3.443819in}{2.346652in}}{\pgfqpoint{3.443819in}{2.352177in}}%
\pgfpathcurveto{\pgfqpoint{3.443819in}{2.357702in}}{\pgfqpoint{3.441624in}{2.363001in}}{\pgfqpoint{3.437717in}{2.366908in}}%
\pgfpathcurveto{\pgfqpoint{3.433811in}{2.370815in}}{\pgfqpoint{3.428511in}{2.373010in}}{\pgfqpoint{3.422986in}{2.373010in}}%
\pgfpathcurveto{\pgfqpoint{3.417461in}{2.373010in}}{\pgfqpoint{3.412161in}{2.370815in}}{\pgfqpoint{3.408255in}{2.366908in}}%
\pgfpathcurveto{\pgfqpoint{3.404348in}{2.363001in}}{\pgfqpoint{3.402153in}{2.357702in}}{\pgfqpoint{3.402153in}{2.352177in}}%
\pgfpathcurveto{\pgfqpoint{3.402153in}{2.346652in}}{\pgfqpoint{3.404348in}{2.341352in}}{\pgfqpoint{3.408255in}{2.337445in}}%
\pgfpathcurveto{\pgfqpoint{3.412161in}{2.333538in}}{\pgfqpoint{3.417461in}{2.331343in}}{\pgfqpoint{3.422986in}{2.331343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989469in}{2.331347in}}%
\pgfpathcurveto{\pgfqpoint{2.994995in}{2.331347in}}{\pgfqpoint{3.000294in}{2.333542in}}{\pgfqpoint{3.004201in}{2.337449in}}%
\pgfpathcurveto{\pgfqpoint{3.008108in}{2.341355in}}{\pgfqpoint{3.010303in}{2.346655in}}{\pgfqpoint{3.010303in}{2.352180in}}%
\pgfpathcurveto{\pgfqpoint{3.010303in}{2.357705in}}{\pgfqpoint{3.008108in}{2.363005in}}{\pgfqpoint{3.004201in}{2.366911in}}%
\pgfpathcurveto{\pgfqpoint{3.000294in}{2.370818in}}{\pgfqpoint{2.994995in}{2.373013in}}{\pgfqpoint{2.989469in}{2.373013in}}%
\pgfpathcurveto{\pgfqpoint{2.983944in}{2.373013in}}{\pgfqpoint{2.978645in}{2.370818in}}{\pgfqpoint{2.974738in}{2.366911in}}%
\pgfpathcurveto{\pgfqpoint{2.970831in}{2.363005in}}{\pgfqpoint{2.968636in}{2.357705in}}{\pgfqpoint{2.968636in}{2.352180in}}%
\pgfpathcurveto{\pgfqpoint{2.968636in}{2.346655in}}{\pgfqpoint{2.970831in}{2.341355in}}{\pgfqpoint{2.974738in}{2.337449in}}%
\pgfpathcurveto{\pgfqpoint{2.978645in}{2.333542in}}{\pgfqpoint{2.983944in}{2.331347in}}{\pgfqpoint{2.989469in}{2.331347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.331429in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.331429in}}{\pgfqpoint{3.872712in}{2.333624in}}{\pgfqpoint{3.876619in}{2.337531in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.341438in}}{\pgfqpoint{3.882721in}{2.346737in}}{\pgfqpoint{3.882721in}{2.352262in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.357787in}}{\pgfqpoint{3.880525in}{2.363087in}}{\pgfqpoint{3.876619in}{2.366994in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.370901in}}{\pgfqpoint{3.867412in}{2.373096in}}{\pgfqpoint{3.861887in}{2.373096in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.373096in}}{\pgfqpoint{3.851063in}{2.370901in}}{\pgfqpoint{3.847156in}{2.366994in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.363087in}}{\pgfqpoint{3.841054in}{2.357787in}}{\pgfqpoint{3.841054in}{2.352262in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.346737in}}{\pgfqpoint{3.843249in}{2.341438in}}{\pgfqpoint{3.847156in}{2.337531in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.333624in}}{\pgfqpoint{3.856362in}{2.331429in}}{\pgfqpoint{3.861887in}{2.331429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856266in}{2.331495in}}%
\pgfpathcurveto{\pgfqpoint{3.861791in}{2.331495in}}{\pgfqpoint{3.867090in}{2.333690in}}{\pgfqpoint{3.870997in}{2.337597in}}%
\pgfpathcurveto{\pgfqpoint{3.874904in}{2.341504in}}{\pgfqpoint{3.877099in}{2.346803in}}{\pgfqpoint{3.877099in}{2.352328in}}%
\pgfpathcurveto{\pgfqpoint{3.877099in}{2.357853in}}{\pgfqpoint{3.874904in}{2.363153in}}{\pgfqpoint{3.870997in}{2.367060in}}%
\pgfpathcurveto{\pgfqpoint{3.867090in}{2.370966in}}{\pgfqpoint{3.861791in}{2.373162in}}{\pgfqpoint{3.856266in}{2.373162in}}%
\pgfpathcurveto{\pgfqpoint{3.850741in}{2.373162in}}{\pgfqpoint{3.845441in}{2.370966in}}{\pgfqpoint{3.841535in}{2.367060in}}%
\pgfpathcurveto{\pgfqpoint{3.837628in}{2.363153in}}{\pgfqpoint{3.835433in}{2.357853in}}{\pgfqpoint{3.835433in}{2.352328in}}%
\pgfpathcurveto{\pgfqpoint{3.835433in}{2.346803in}}{\pgfqpoint{3.837628in}{2.341504in}}{\pgfqpoint{3.841535in}{2.337597in}}%
\pgfpathcurveto{\pgfqpoint{3.845441in}{2.333690in}}{\pgfqpoint{3.850741in}{2.331495in}}{\pgfqpoint{3.856266in}{2.331495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711315in}{2.331657in}}%
\pgfpathcurveto{\pgfqpoint{3.716840in}{2.331657in}}{\pgfqpoint{3.722139in}{2.333852in}}{\pgfqpoint{3.726046in}{2.337759in}}%
\pgfpathcurveto{\pgfqpoint{3.729953in}{2.341666in}}{\pgfqpoint{3.732148in}{2.346965in}}{\pgfqpoint{3.732148in}{2.352490in}}%
\pgfpathcurveto{\pgfqpoint{3.732148in}{2.358015in}}{\pgfqpoint{3.729953in}{2.363315in}}{\pgfqpoint{3.726046in}{2.367222in}}%
\pgfpathcurveto{\pgfqpoint{3.722139in}{2.371128in}}{\pgfqpoint{3.716840in}{2.373323in}}{\pgfqpoint{3.711315in}{2.373323in}}%
\pgfpathcurveto{\pgfqpoint{3.705789in}{2.373323in}}{\pgfqpoint{3.700490in}{2.371128in}}{\pgfqpoint{3.696583in}{2.367222in}}%
\pgfpathcurveto{\pgfqpoint{3.692676in}{2.363315in}}{\pgfqpoint{3.690481in}{2.358015in}}{\pgfqpoint{3.690481in}{2.352490in}}%
\pgfpathcurveto{\pgfqpoint{3.690481in}{2.346965in}}{\pgfqpoint{3.692676in}{2.341666in}}{\pgfqpoint{3.696583in}{2.337759in}}%
\pgfpathcurveto{\pgfqpoint{3.700490in}{2.333852in}}{\pgfqpoint{3.705789in}{2.331657in}}{\pgfqpoint{3.711315in}{2.331657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.331814in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.331814in}}{\pgfqpoint{3.872719in}{2.334009in}}{\pgfqpoint{3.876625in}{2.337916in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.341822in}}{\pgfqpoint{3.882727in}{2.347122in}}{\pgfqpoint{3.882727in}{2.352647in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.358172in}}{\pgfqpoint{3.880532in}{2.363472in}}{\pgfqpoint{3.876625in}{2.367378in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.371285in}}{\pgfqpoint{3.867419in}{2.373480in}}{\pgfqpoint{3.861894in}{2.373480in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.373480in}}{\pgfqpoint{3.851069in}{2.371285in}}{\pgfqpoint{3.847163in}{2.367378in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.363472in}}{\pgfqpoint{3.841061in}{2.358172in}}{\pgfqpoint{3.841061in}{2.352647in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.347122in}}{\pgfqpoint{3.843256in}{2.341822in}}{\pgfqpoint{3.847163in}{2.337916in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.334009in}}{\pgfqpoint{3.856369in}{2.331814in}}{\pgfqpoint{3.861894in}{2.331814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850426in}{2.331861in}}%
\pgfpathcurveto{\pgfqpoint{3.855951in}{2.331861in}}{\pgfqpoint{3.861251in}{2.334056in}}{\pgfqpoint{3.865157in}{2.337963in}}%
\pgfpathcurveto{\pgfqpoint{3.869064in}{2.341869in}}{\pgfqpoint{3.871259in}{2.347169in}}{\pgfqpoint{3.871259in}{2.352694in}}%
\pgfpathcurveto{\pgfqpoint{3.871259in}{2.358219in}}{\pgfqpoint{3.869064in}{2.363519in}}{\pgfqpoint{3.865157in}{2.367425in}}%
\pgfpathcurveto{\pgfqpoint{3.861251in}{2.371332in}}{\pgfqpoint{3.855951in}{2.373527in}}{\pgfqpoint{3.850426in}{2.373527in}}%
\pgfpathcurveto{\pgfqpoint{3.844901in}{2.373527in}}{\pgfqpoint{3.839601in}{2.371332in}}{\pgfqpoint{3.835695in}{2.367425in}}%
\pgfpathcurveto{\pgfqpoint{3.831788in}{2.363519in}}{\pgfqpoint{3.829593in}{2.358219in}}{\pgfqpoint{3.829593in}{2.352694in}}%
\pgfpathcurveto{\pgfqpoint{3.829593in}{2.347169in}}{\pgfqpoint{3.831788in}{2.341869in}}{\pgfqpoint{3.835695in}{2.337963in}}%
\pgfpathcurveto{\pgfqpoint{3.839601in}{2.334056in}}{\pgfqpoint{3.844901in}{2.331861in}}{\pgfqpoint{3.850426in}{2.331861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852873in}{2.331932in}}%
\pgfpathcurveto{\pgfqpoint{3.858398in}{2.331932in}}{\pgfqpoint{3.863697in}{2.334127in}}{\pgfqpoint{3.867604in}{2.338034in}}%
\pgfpathcurveto{\pgfqpoint{3.871511in}{2.341941in}}{\pgfqpoint{3.873706in}{2.347240in}}{\pgfqpoint{3.873706in}{2.352765in}}%
\pgfpathcurveto{\pgfqpoint{3.873706in}{2.358290in}}{\pgfqpoint{3.871511in}{2.363590in}}{\pgfqpoint{3.867604in}{2.367497in}}%
\pgfpathcurveto{\pgfqpoint{3.863697in}{2.371404in}}{\pgfqpoint{3.858398in}{2.373599in}}{\pgfqpoint{3.852873in}{2.373599in}}%
\pgfpathcurveto{\pgfqpoint{3.847348in}{2.373599in}}{\pgfqpoint{3.842048in}{2.371404in}}{\pgfqpoint{3.838141in}{2.367497in}}%
\pgfpathcurveto{\pgfqpoint{3.834235in}{2.363590in}}{\pgfqpoint{3.832039in}{2.358290in}}{\pgfqpoint{3.832039in}{2.352765in}}%
\pgfpathcurveto{\pgfqpoint{3.832039in}{2.347240in}}{\pgfqpoint{3.834235in}{2.341941in}}{\pgfqpoint{3.838141in}{2.338034in}}%
\pgfpathcurveto{\pgfqpoint{3.842048in}{2.334127in}}{\pgfqpoint{3.847348in}{2.331932in}}{\pgfqpoint{3.852873in}{2.331932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620214in}{2.332099in}}%
\pgfpathcurveto{\pgfqpoint{3.625739in}{2.332099in}}{\pgfqpoint{3.631039in}{2.334295in}}{\pgfqpoint{3.634946in}{2.338201in}}%
\pgfpathcurveto{\pgfqpoint{3.638852in}{2.342108in}}{\pgfqpoint{3.641048in}{2.347408in}}{\pgfqpoint{3.641048in}{2.352933in}}%
\pgfpathcurveto{\pgfqpoint{3.641048in}{2.358458in}}{\pgfqpoint{3.638852in}{2.363757in}}{\pgfqpoint{3.634946in}{2.367664in}}%
\pgfpathcurveto{\pgfqpoint{3.631039in}{2.371571in}}{\pgfqpoint{3.625739in}{2.373766in}}{\pgfqpoint{3.620214in}{2.373766in}}%
\pgfpathcurveto{\pgfqpoint{3.614689in}{2.373766in}}{\pgfqpoint{3.609390in}{2.371571in}}{\pgfqpoint{3.605483in}{2.367664in}}%
\pgfpathcurveto{\pgfqpoint{3.601576in}{2.363757in}}{\pgfqpoint{3.599381in}{2.358458in}}{\pgfqpoint{3.599381in}{2.352933in}}%
\pgfpathcurveto{\pgfqpoint{3.599381in}{2.347408in}}{\pgfqpoint{3.601576in}{2.342108in}}{\pgfqpoint{3.605483in}{2.338201in}}%
\pgfpathcurveto{\pgfqpoint{3.609390in}{2.334295in}}{\pgfqpoint{3.614689in}{2.332099in}}{\pgfqpoint{3.620214in}{2.332099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.332105in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.332105in}}{\pgfqpoint{3.872719in}{2.334300in}}{\pgfqpoint{3.876625in}{2.338207in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.342114in}}{\pgfqpoint{3.882727in}{2.347414in}}{\pgfqpoint{3.882727in}{2.352939in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.358464in}}{\pgfqpoint{3.880532in}{2.363763in}}{\pgfqpoint{3.876625in}{2.367670in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.371577in}}{\pgfqpoint{3.867419in}{2.373772in}}{\pgfqpoint{3.861894in}{2.373772in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.373772in}}{\pgfqpoint{3.851069in}{2.371577in}}{\pgfqpoint{3.847163in}{2.367670in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.363763in}}{\pgfqpoint{3.841061in}{2.358464in}}{\pgfqpoint{3.841061in}{2.352939in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.347414in}}{\pgfqpoint{3.843256in}{2.342114in}}{\pgfqpoint{3.847163in}{2.338207in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.334300in}}{\pgfqpoint{3.856369in}{2.332105in}}{\pgfqpoint{3.861894in}{2.332105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831926in}{2.332106in}}%
\pgfpathcurveto{\pgfqpoint{3.837451in}{2.332106in}}{\pgfqpoint{3.842751in}{2.334302in}}{\pgfqpoint{3.846658in}{2.338208in}}%
\pgfpathcurveto{\pgfqpoint{3.850564in}{2.342115in}}{\pgfqpoint{3.852760in}{2.347415in}}{\pgfqpoint{3.852760in}{2.352940in}}%
\pgfpathcurveto{\pgfqpoint{3.852760in}{2.358465in}}{\pgfqpoint{3.850564in}{2.363764in}}{\pgfqpoint{3.846658in}{2.367671in}}%
\pgfpathcurveto{\pgfqpoint{3.842751in}{2.371578in}}{\pgfqpoint{3.837451in}{2.373773in}}{\pgfqpoint{3.831926in}{2.373773in}}%
\pgfpathcurveto{\pgfqpoint{3.826401in}{2.373773in}}{\pgfqpoint{3.821102in}{2.371578in}}{\pgfqpoint{3.817195in}{2.367671in}}%
\pgfpathcurveto{\pgfqpoint{3.813288in}{2.363764in}}{\pgfqpoint{3.811093in}{2.358465in}}{\pgfqpoint{3.811093in}{2.352940in}}%
\pgfpathcurveto{\pgfqpoint{3.811093in}{2.347415in}}{\pgfqpoint{3.813288in}{2.342115in}}{\pgfqpoint{3.817195in}{2.338208in}}%
\pgfpathcurveto{\pgfqpoint{3.821102in}{2.334302in}}{\pgfqpoint{3.826401in}{2.332106in}}{\pgfqpoint{3.831926in}{2.332106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860507in}{2.332119in}}%
\pgfpathcurveto{\pgfqpoint{3.866032in}{2.332119in}}{\pgfqpoint{3.871332in}{2.334315in}}{\pgfqpoint{3.875239in}{2.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.879146in}{2.342128in}}{\pgfqpoint{3.881341in}{2.347428in}}{\pgfqpoint{3.881341in}{2.352953in}}%
\pgfpathcurveto{\pgfqpoint{3.881341in}{2.358478in}}{\pgfqpoint{3.879146in}{2.363777in}}{\pgfqpoint{3.875239in}{2.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.871332in}{2.371591in}}{\pgfqpoint{3.866032in}{2.373786in}}{\pgfqpoint{3.860507in}{2.373786in}}%
\pgfpathcurveto{\pgfqpoint{3.854982in}{2.373786in}}{\pgfqpoint{3.849683in}{2.371591in}}{\pgfqpoint{3.845776in}{2.367684in}}%
\pgfpathcurveto{\pgfqpoint{3.841869in}{2.363777in}}{\pgfqpoint{3.839674in}{2.358478in}}{\pgfqpoint{3.839674in}{2.352953in}}%
\pgfpathcurveto{\pgfqpoint{3.839674in}{2.347428in}}{\pgfqpoint{3.841869in}{2.342128in}}{\pgfqpoint{3.845776in}{2.338221in}}%
\pgfpathcurveto{\pgfqpoint{3.849683in}{2.334315in}}{\pgfqpoint{3.854982in}{2.332119in}}{\pgfqpoint{3.860507in}{2.332119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009653in}{2.332288in}}%
\pgfpathcurveto{\pgfqpoint{3.015178in}{2.332288in}}{\pgfqpoint{3.020478in}{2.334483in}}{\pgfqpoint{3.024385in}{2.338390in}}%
\pgfpathcurveto{\pgfqpoint{3.028292in}{2.342296in}}{\pgfqpoint{3.030487in}{2.347596in}}{\pgfqpoint{3.030487in}{2.353121in}}%
\pgfpathcurveto{\pgfqpoint{3.030487in}{2.358646in}}{\pgfqpoint{3.028292in}{2.363945in}}{\pgfqpoint{3.024385in}{2.367852in}}%
\pgfpathcurveto{\pgfqpoint{3.020478in}{2.371759in}}{\pgfqpoint{3.015178in}{2.373954in}}{\pgfqpoint{3.009653in}{2.373954in}}%
\pgfpathcurveto{\pgfqpoint{3.004128in}{2.373954in}}{\pgfqpoint{2.998829in}{2.371759in}}{\pgfqpoint{2.994922in}{2.367852in}}%
\pgfpathcurveto{\pgfqpoint{2.991015in}{2.363945in}}{\pgfqpoint{2.988820in}{2.358646in}}{\pgfqpoint{2.988820in}{2.353121in}}%
\pgfpathcurveto{\pgfqpoint{2.988820in}{2.347596in}}{\pgfqpoint{2.991015in}{2.342296in}}{\pgfqpoint{2.994922in}{2.338390in}}%
\pgfpathcurveto{\pgfqpoint{2.998829in}{2.334483in}}{\pgfqpoint{3.004128in}{2.332288in}}{\pgfqpoint{3.009653in}{2.332288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592752in}{2.332364in}}%
\pgfpathcurveto{\pgfqpoint{3.598277in}{2.332364in}}{\pgfqpoint{3.603576in}{2.334559in}}{\pgfqpoint{3.607483in}{2.338466in}}%
\pgfpathcurveto{\pgfqpoint{3.611390in}{2.342373in}}{\pgfqpoint{3.613585in}{2.347672in}}{\pgfqpoint{3.613585in}{2.353197in}}%
\pgfpathcurveto{\pgfqpoint{3.613585in}{2.358722in}}{\pgfqpoint{3.611390in}{2.364022in}}{\pgfqpoint{3.607483in}{2.367929in}}%
\pgfpathcurveto{\pgfqpoint{3.603576in}{2.371836in}}{\pgfqpoint{3.598277in}{2.374031in}}{\pgfqpoint{3.592752in}{2.374031in}}%
\pgfpathcurveto{\pgfqpoint{3.587227in}{2.374031in}}{\pgfqpoint{3.581927in}{2.371836in}}{\pgfqpoint{3.578020in}{2.367929in}}%
\pgfpathcurveto{\pgfqpoint{3.574114in}{2.364022in}}{\pgfqpoint{3.571918in}{2.358722in}}{\pgfqpoint{3.571918in}{2.353197in}}%
\pgfpathcurveto{\pgfqpoint{3.571918in}{2.347672in}}{\pgfqpoint{3.574114in}{2.342373in}}{\pgfqpoint{3.578020in}{2.338466in}}%
\pgfpathcurveto{\pgfqpoint{3.581927in}{2.334559in}}{\pgfqpoint{3.587227in}{2.332364in}}{\pgfqpoint{3.592752in}{2.332364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834364in}{2.332774in}}%
\pgfpathcurveto{\pgfqpoint{3.839889in}{2.332774in}}{\pgfqpoint{3.845189in}{2.334970in}}{\pgfqpoint{3.849096in}{2.338876in}}%
\pgfpathcurveto{\pgfqpoint{3.853003in}{2.342783in}}{\pgfqpoint{3.855198in}{2.348083in}}{\pgfqpoint{3.855198in}{2.353608in}}%
\pgfpathcurveto{\pgfqpoint{3.855198in}{2.359133in}}{\pgfqpoint{3.853003in}{2.364432in}}{\pgfqpoint{3.849096in}{2.368339in}}%
\pgfpathcurveto{\pgfqpoint{3.845189in}{2.372246in}}{\pgfqpoint{3.839889in}{2.374441in}}{\pgfqpoint{3.834364in}{2.374441in}}%
\pgfpathcurveto{\pgfqpoint{3.828839in}{2.374441in}}{\pgfqpoint{3.823540in}{2.372246in}}{\pgfqpoint{3.819633in}{2.368339in}}%
\pgfpathcurveto{\pgfqpoint{3.815726in}{2.364432in}}{\pgfqpoint{3.813531in}{2.359133in}}{\pgfqpoint{3.813531in}{2.353608in}}%
\pgfpathcurveto{\pgfqpoint{3.813531in}{2.348083in}}{\pgfqpoint{3.815726in}{2.342783in}}{\pgfqpoint{3.819633in}{2.338876in}}%
\pgfpathcurveto{\pgfqpoint{3.823540in}{2.334970in}}{\pgfqpoint{3.828839in}{2.332774in}}{\pgfqpoint{3.834364in}{2.332774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842796in}{2.332785in}}%
\pgfpathcurveto{\pgfqpoint{3.848321in}{2.332785in}}{\pgfqpoint{3.853621in}{2.334980in}}{\pgfqpoint{3.857528in}{2.338887in}}%
\pgfpathcurveto{\pgfqpoint{3.861434in}{2.342794in}}{\pgfqpoint{3.863630in}{2.348093in}}{\pgfqpoint{3.863630in}{2.353618in}}%
\pgfpathcurveto{\pgfqpoint{3.863630in}{2.359143in}}{\pgfqpoint{3.861434in}{2.364443in}}{\pgfqpoint{3.857528in}{2.368350in}}%
\pgfpathcurveto{\pgfqpoint{3.853621in}{2.372257in}}{\pgfqpoint{3.848321in}{2.374452in}}{\pgfqpoint{3.842796in}{2.374452in}}%
\pgfpathcurveto{\pgfqpoint{3.837271in}{2.374452in}}{\pgfqpoint{3.831972in}{2.372257in}}{\pgfqpoint{3.828065in}{2.368350in}}%
\pgfpathcurveto{\pgfqpoint{3.824158in}{2.364443in}}{\pgfqpoint{3.821963in}{2.359143in}}{\pgfqpoint{3.821963in}{2.353618in}}%
\pgfpathcurveto{\pgfqpoint{3.821963in}{2.348093in}}{\pgfqpoint{3.824158in}{2.342794in}}{\pgfqpoint{3.828065in}{2.338887in}}%
\pgfpathcurveto{\pgfqpoint{3.831972in}{2.334980in}}{\pgfqpoint{3.837271in}{2.332785in}}{\pgfqpoint{3.842796in}{2.332785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878091in}{2.332961in}}%
\pgfpathcurveto{\pgfqpoint{1.883616in}{2.332961in}}{\pgfqpoint{1.888916in}{2.335157in}}{\pgfqpoint{1.892823in}{2.339063in}}%
\pgfpathcurveto{\pgfqpoint{1.896729in}{2.342970in}}{\pgfqpoint{1.898925in}{2.348270in}}{\pgfqpoint{1.898925in}{2.353795in}}%
\pgfpathcurveto{\pgfqpoint{1.898925in}{2.359320in}}{\pgfqpoint{1.896729in}{2.364619in}}{\pgfqpoint{1.892823in}{2.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.888916in}{2.372433in}}{\pgfqpoint{1.883616in}{2.374628in}}{\pgfqpoint{1.878091in}{2.374628in}}%
\pgfpathcurveto{\pgfqpoint{1.872566in}{2.374628in}}{\pgfqpoint{1.867267in}{2.372433in}}{\pgfqpoint{1.863360in}{2.368526in}}%
\pgfpathcurveto{\pgfqpoint{1.859453in}{2.364619in}}{\pgfqpoint{1.857258in}{2.359320in}}{\pgfqpoint{1.857258in}{2.353795in}}%
\pgfpathcurveto{\pgfqpoint{1.857258in}{2.348270in}}{\pgfqpoint{1.859453in}{2.342970in}}{\pgfqpoint{1.863360in}{2.339063in}}%
\pgfpathcurveto{\pgfqpoint{1.867267in}{2.335157in}}{\pgfqpoint{1.872566in}{2.332961in}}{\pgfqpoint{1.878091in}{2.332961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630042in}{2.332961in}}%
\pgfpathcurveto{\pgfqpoint{3.635567in}{2.332961in}}{\pgfqpoint{3.640867in}{2.335157in}}{\pgfqpoint{3.644773in}{2.339063in}}%
\pgfpathcurveto{\pgfqpoint{3.648680in}{2.342970in}}{\pgfqpoint{3.650875in}{2.348270in}}{\pgfqpoint{3.650875in}{2.353795in}}%
\pgfpathcurveto{\pgfqpoint{3.650875in}{2.359320in}}{\pgfqpoint{3.648680in}{2.364619in}}{\pgfqpoint{3.644773in}{2.368526in}}%
\pgfpathcurveto{\pgfqpoint{3.640867in}{2.372433in}}{\pgfqpoint{3.635567in}{2.374628in}}{\pgfqpoint{3.630042in}{2.374628in}}%
\pgfpathcurveto{\pgfqpoint{3.624517in}{2.374628in}}{\pgfqpoint{3.619217in}{2.372433in}}{\pgfqpoint{3.615311in}{2.368526in}}%
\pgfpathcurveto{\pgfqpoint{3.611404in}{2.364619in}}{\pgfqpoint{3.609209in}{2.359320in}}{\pgfqpoint{3.609209in}{2.353795in}}%
\pgfpathcurveto{\pgfqpoint{3.609209in}{2.348270in}}{\pgfqpoint{3.611404in}{2.342970in}}{\pgfqpoint{3.615311in}{2.339063in}}%
\pgfpathcurveto{\pgfqpoint{3.619217in}{2.335157in}}{\pgfqpoint{3.624517in}{2.332961in}}{\pgfqpoint{3.630042in}{2.332961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859516in}{2.332969in}}%
\pgfpathcurveto{\pgfqpoint{3.865041in}{2.332969in}}{\pgfqpoint{3.870340in}{2.335164in}}{\pgfqpoint{3.874247in}{2.339070in}}%
\pgfpathcurveto{\pgfqpoint{3.878154in}{2.342977in}}{\pgfqpoint{3.880349in}{2.348277in}}{\pgfqpoint{3.880349in}{2.353802in}}%
\pgfpathcurveto{\pgfqpoint{3.880349in}{2.359327in}}{\pgfqpoint{3.878154in}{2.364626in}}{\pgfqpoint{3.874247in}{2.368533in}}%
\pgfpathcurveto{\pgfqpoint{3.870340in}{2.372440in}}{\pgfqpoint{3.865041in}{2.374635in}}{\pgfqpoint{3.859516in}{2.374635in}}%
\pgfpathcurveto{\pgfqpoint{3.853991in}{2.374635in}}{\pgfqpoint{3.848691in}{2.372440in}}{\pgfqpoint{3.844784in}{2.368533in}}%
\pgfpathcurveto{\pgfqpoint{3.840878in}{2.364626in}}{\pgfqpoint{3.838682in}{2.359327in}}{\pgfqpoint{3.838682in}{2.353802in}}%
\pgfpathcurveto{\pgfqpoint{3.838682in}{2.348277in}}{\pgfqpoint{3.840878in}{2.342977in}}{\pgfqpoint{3.844784in}{2.339070in}}%
\pgfpathcurveto{\pgfqpoint{3.848691in}{2.335164in}}{\pgfqpoint{3.853991in}{2.332969in}}{\pgfqpoint{3.859516in}{2.332969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861864in}{2.332979in}}%
\pgfpathcurveto{\pgfqpoint{3.867389in}{2.332979in}}{\pgfqpoint{3.872688in}{2.335174in}}{\pgfqpoint{3.876595in}{2.339081in}}%
\pgfpathcurveto{\pgfqpoint{3.880502in}{2.342988in}}{\pgfqpoint{3.882697in}{2.348287in}}{\pgfqpoint{3.882697in}{2.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.882697in}{2.359337in}}{\pgfqpoint{3.880502in}{2.364637in}}{\pgfqpoint{3.876595in}{2.368544in}}%
\pgfpathcurveto{\pgfqpoint{3.872688in}{2.372451in}}{\pgfqpoint{3.867389in}{2.374646in}}{\pgfqpoint{3.861864in}{2.374646in}}%
\pgfpathcurveto{\pgfqpoint{3.856338in}{2.374646in}}{\pgfqpoint{3.851039in}{2.372451in}}{\pgfqpoint{3.847132in}{2.368544in}}%
\pgfpathcurveto{\pgfqpoint{3.843225in}{2.364637in}}{\pgfqpoint{3.841030in}{2.359337in}}{\pgfqpoint{3.841030in}{2.353812in}}%
\pgfpathcurveto{\pgfqpoint{3.841030in}{2.348287in}}{\pgfqpoint{3.843225in}{2.342988in}}{\pgfqpoint{3.847132in}{2.339081in}}%
\pgfpathcurveto{\pgfqpoint{3.851039in}{2.335174in}}{\pgfqpoint{3.856338in}{2.332979in}}{\pgfqpoint{3.861864in}{2.332979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853174in}{2.333010in}}%
\pgfpathcurveto{\pgfqpoint{3.858699in}{2.333010in}}{\pgfqpoint{3.863999in}{2.335205in}}{\pgfqpoint{3.867906in}{2.339112in}}%
\pgfpathcurveto{\pgfqpoint{3.871812in}{2.343018in}}{\pgfqpoint{3.874008in}{2.348318in}}{\pgfqpoint{3.874008in}{2.353843in}}%
\pgfpathcurveto{\pgfqpoint{3.874008in}{2.359368in}}{\pgfqpoint{3.871812in}{2.364668in}}{\pgfqpoint{3.867906in}{2.368574in}}%
\pgfpathcurveto{\pgfqpoint{3.863999in}{2.372481in}}{\pgfqpoint{3.858699in}{2.374676in}}{\pgfqpoint{3.853174in}{2.374676in}}%
\pgfpathcurveto{\pgfqpoint{3.847649in}{2.374676in}}{\pgfqpoint{3.842350in}{2.372481in}}{\pgfqpoint{3.838443in}{2.368574in}}%
\pgfpathcurveto{\pgfqpoint{3.834536in}{2.364668in}}{\pgfqpoint{3.832341in}{2.359368in}}{\pgfqpoint{3.832341in}{2.353843in}}%
\pgfpathcurveto{\pgfqpoint{3.832341in}{2.348318in}}{\pgfqpoint{3.834536in}{2.343018in}}{\pgfqpoint{3.838443in}{2.339112in}}%
\pgfpathcurveto{\pgfqpoint{3.842350in}{2.335205in}}{\pgfqpoint{3.847649in}{2.333010in}}{\pgfqpoint{3.853174in}{2.333010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776804in}{2.333038in}}%
\pgfpathcurveto{\pgfqpoint{3.782329in}{2.333038in}}{\pgfqpoint{3.787629in}{2.335234in}}{\pgfqpoint{3.791536in}{2.339140in}}%
\pgfpathcurveto{\pgfqpoint{3.795443in}{2.343047in}}{\pgfqpoint{3.797638in}{2.348347in}}{\pgfqpoint{3.797638in}{2.353872in}}%
\pgfpathcurveto{\pgfqpoint{3.797638in}{2.359397in}}{\pgfqpoint{3.795443in}{2.364696in}}{\pgfqpoint{3.791536in}{2.368603in}}%
\pgfpathcurveto{\pgfqpoint{3.787629in}{2.372510in}}{\pgfqpoint{3.782329in}{2.374705in}}{\pgfqpoint{3.776804in}{2.374705in}}%
\pgfpathcurveto{\pgfqpoint{3.771279in}{2.374705in}}{\pgfqpoint{3.765980in}{2.372510in}}{\pgfqpoint{3.762073in}{2.368603in}}%
\pgfpathcurveto{\pgfqpoint{3.758166in}{2.364696in}}{\pgfqpoint{3.755971in}{2.359397in}}{\pgfqpoint{3.755971in}{2.353872in}}%
\pgfpathcurveto{\pgfqpoint{3.755971in}{2.348347in}}{\pgfqpoint{3.758166in}{2.343047in}}{\pgfqpoint{3.762073in}{2.339140in}}%
\pgfpathcurveto{\pgfqpoint{3.765980in}{2.335234in}}{\pgfqpoint{3.771279in}{2.333038in}}{\pgfqpoint{3.776804in}{2.333038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857144in}{2.333146in}}%
\pgfpathcurveto{\pgfqpoint{3.862670in}{2.333146in}}{\pgfqpoint{3.867969in}{2.335341in}}{\pgfqpoint{3.871876in}{2.339248in}}%
\pgfpathcurveto{\pgfqpoint{3.875783in}{2.343155in}}{\pgfqpoint{3.877978in}{2.348454in}}{\pgfqpoint{3.877978in}{2.353979in}}%
\pgfpathcurveto{\pgfqpoint{3.877978in}{2.359504in}}{\pgfqpoint{3.875783in}{2.364804in}}{\pgfqpoint{3.871876in}{2.368711in}}%
\pgfpathcurveto{\pgfqpoint{3.867969in}{2.372618in}}{\pgfqpoint{3.862670in}{2.374813in}}{\pgfqpoint{3.857144in}{2.374813in}}%
\pgfpathcurveto{\pgfqpoint{3.851619in}{2.374813in}}{\pgfqpoint{3.846320in}{2.372618in}}{\pgfqpoint{3.842413in}{2.368711in}}%
\pgfpathcurveto{\pgfqpoint{3.838506in}{2.364804in}}{\pgfqpoint{3.836311in}{2.359504in}}{\pgfqpoint{3.836311in}{2.353979in}}%
\pgfpathcurveto{\pgfqpoint{3.836311in}{2.348454in}}{\pgfqpoint{3.838506in}{2.343155in}}{\pgfqpoint{3.842413in}{2.339248in}}%
\pgfpathcurveto{\pgfqpoint{3.846320in}{2.335341in}}{\pgfqpoint{3.851619in}{2.333146in}}{\pgfqpoint{3.857144in}{2.333146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.333420in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.333420in}}{\pgfqpoint{3.872709in}{2.335615in}}{\pgfqpoint{3.876616in}{2.339522in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.343429in}}{\pgfqpoint{3.882718in}{2.348728in}}{\pgfqpoint{3.882718in}{2.354253in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.359779in}}{\pgfqpoint{3.880523in}{2.365078in}}{\pgfqpoint{3.876616in}{2.368985in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.372892in}}{\pgfqpoint{3.867409in}{2.375087in}}{\pgfqpoint{3.861884in}{2.375087in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.375087in}}{\pgfqpoint{3.851060in}{2.372892in}}{\pgfqpoint{3.847153in}{2.368985in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.365078in}}{\pgfqpoint{3.841051in}{2.359779in}}{\pgfqpoint{3.841051in}{2.354253in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.348728in}}{\pgfqpoint{3.843246in}{2.343429in}}{\pgfqpoint{3.847153in}{2.339522in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.335615in}}{\pgfqpoint{3.856359in}{2.333420in}}{\pgfqpoint{3.861884in}{2.333420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860193in}{2.333482in}}%
\pgfpathcurveto{\pgfqpoint{3.865718in}{2.333482in}}{\pgfqpoint{3.871018in}{2.335678in}}{\pgfqpoint{3.874925in}{2.339584in}}%
\pgfpathcurveto{\pgfqpoint{3.878831in}{2.343491in}}{\pgfqpoint{3.881026in}{2.348791in}}{\pgfqpoint{3.881026in}{2.354316in}}%
\pgfpathcurveto{\pgfqpoint{3.881026in}{2.359841in}}{\pgfqpoint{3.878831in}{2.365140in}}{\pgfqpoint{3.874925in}{2.369047in}}%
\pgfpathcurveto{\pgfqpoint{3.871018in}{2.372954in}}{\pgfqpoint{3.865718in}{2.375149in}}{\pgfqpoint{3.860193in}{2.375149in}}%
\pgfpathcurveto{\pgfqpoint{3.854668in}{2.375149in}}{\pgfqpoint{3.849369in}{2.372954in}}{\pgfqpoint{3.845462in}{2.369047in}}%
\pgfpathcurveto{\pgfqpoint{3.841555in}{2.365140in}}{\pgfqpoint{3.839360in}{2.359841in}}{\pgfqpoint{3.839360in}{2.354316in}}%
\pgfpathcurveto{\pgfqpoint{3.839360in}{2.348791in}}{\pgfqpoint{3.841555in}{2.343491in}}{\pgfqpoint{3.845462in}{2.339584in}}%
\pgfpathcurveto{\pgfqpoint{3.849369in}{2.335678in}}{\pgfqpoint{3.854668in}{2.333482in}}{\pgfqpoint{3.860193in}{2.333482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435032in}{2.333535in}}%
\pgfpathcurveto{\pgfqpoint{3.440557in}{2.333535in}}{\pgfqpoint{3.445856in}{2.335730in}}{\pgfqpoint{3.449763in}{2.339637in}}%
\pgfpathcurveto{\pgfqpoint{3.453670in}{2.343544in}}{\pgfqpoint{3.455865in}{2.348844in}}{\pgfqpoint{3.455865in}{2.354369in}}%
\pgfpathcurveto{\pgfqpoint{3.455865in}{2.359894in}}{\pgfqpoint{3.453670in}{2.365193in}}{\pgfqpoint{3.449763in}{2.369100in}}%
\pgfpathcurveto{\pgfqpoint{3.445856in}{2.373007in}}{\pgfqpoint{3.440557in}{2.375202in}}{\pgfqpoint{3.435032in}{2.375202in}}%
\pgfpathcurveto{\pgfqpoint{3.429507in}{2.375202in}}{\pgfqpoint{3.424207in}{2.373007in}}{\pgfqpoint{3.420300in}{2.369100in}}%
\pgfpathcurveto{\pgfqpoint{3.416394in}{2.365193in}}{\pgfqpoint{3.414199in}{2.359894in}}{\pgfqpoint{3.414199in}{2.354369in}}%
\pgfpathcurveto{\pgfqpoint{3.414199in}{2.348844in}}{\pgfqpoint{3.416394in}{2.343544in}}{\pgfqpoint{3.420300in}{2.339637in}}%
\pgfpathcurveto{\pgfqpoint{3.424207in}{2.335730in}}{\pgfqpoint{3.429507in}{2.333535in}}{\pgfqpoint{3.435032in}{2.333535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861504in}{2.333648in}}%
\pgfpathcurveto{\pgfqpoint{3.867029in}{2.333648in}}{\pgfqpoint{3.872329in}{2.335843in}}{\pgfqpoint{3.876235in}{2.339750in}}%
\pgfpathcurveto{\pgfqpoint{3.880142in}{2.343657in}}{\pgfqpoint{3.882337in}{2.348957in}}{\pgfqpoint{3.882337in}{2.354482in}}%
\pgfpathcurveto{\pgfqpoint{3.882337in}{2.360007in}}{\pgfqpoint{3.880142in}{2.365306in}}{\pgfqpoint{3.876235in}{2.369213in}}%
\pgfpathcurveto{\pgfqpoint{3.872329in}{2.373120in}}{\pgfqpoint{3.867029in}{2.375315in}}{\pgfqpoint{3.861504in}{2.375315in}}%
\pgfpathcurveto{\pgfqpoint{3.855979in}{2.375315in}}{\pgfqpoint{3.850680in}{2.373120in}}{\pgfqpoint{3.846773in}{2.369213in}}%
\pgfpathcurveto{\pgfqpoint{3.842866in}{2.365306in}}{\pgfqpoint{3.840671in}{2.360007in}}{\pgfqpoint{3.840671in}{2.354482in}}%
\pgfpathcurveto{\pgfqpoint{3.840671in}{2.348957in}}{\pgfqpoint{3.842866in}{2.343657in}}{\pgfqpoint{3.846773in}{2.339750in}}%
\pgfpathcurveto{\pgfqpoint{3.850680in}{2.335843in}}{\pgfqpoint{3.855979in}{2.333648in}}{\pgfqpoint{3.861504in}{2.333648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858017in}{2.333662in}}%
\pgfpathcurveto{\pgfqpoint{3.863542in}{2.333662in}}{\pgfqpoint{3.868841in}{2.335858in}}{\pgfqpoint{3.872748in}{2.339764in}}%
\pgfpathcurveto{\pgfqpoint{3.876655in}{2.343671in}}{\pgfqpoint{3.878850in}{2.348971in}}{\pgfqpoint{3.878850in}{2.354496in}}%
\pgfpathcurveto{\pgfqpoint{3.878850in}{2.360021in}}{\pgfqpoint{3.876655in}{2.365320in}}{\pgfqpoint{3.872748in}{2.369227in}}%
\pgfpathcurveto{\pgfqpoint{3.868841in}{2.373134in}}{\pgfqpoint{3.863542in}{2.375329in}}{\pgfqpoint{3.858017in}{2.375329in}}%
\pgfpathcurveto{\pgfqpoint{3.852492in}{2.375329in}}{\pgfqpoint{3.847192in}{2.373134in}}{\pgfqpoint{3.843285in}{2.369227in}}%
\pgfpathcurveto{\pgfqpoint{3.839378in}{2.365320in}}{\pgfqpoint{3.837183in}{2.360021in}}{\pgfqpoint{3.837183in}{2.354496in}}%
\pgfpathcurveto{\pgfqpoint{3.837183in}{2.348971in}}{\pgfqpoint{3.839378in}{2.343671in}}{\pgfqpoint{3.843285in}{2.339764in}}%
\pgfpathcurveto{\pgfqpoint{3.847192in}{2.335858in}}{\pgfqpoint{3.852492in}{2.333662in}}{\pgfqpoint{3.858017in}{2.333662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851769in}{2.333789in}}%
\pgfpathcurveto{\pgfqpoint{2.857294in}{2.333789in}}{\pgfqpoint{2.862594in}{2.335984in}}{\pgfqpoint{2.866500in}{2.339891in}}%
\pgfpathcurveto{\pgfqpoint{2.870407in}{2.343798in}}{\pgfqpoint{2.872602in}{2.349097in}}{\pgfqpoint{2.872602in}{2.354622in}}%
\pgfpathcurveto{\pgfqpoint{2.872602in}{2.360148in}}{\pgfqpoint{2.870407in}{2.365447in}}{\pgfqpoint{2.866500in}{2.369354in}}%
\pgfpathcurveto{\pgfqpoint{2.862594in}{2.373261in}}{\pgfqpoint{2.857294in}{2.375456in}}{\pgfqpoint{2.851769in}{2.375456in}}%
\pgfpathcurveto{\pgfqpoint{2.846244in}{2.375456in}}{\pgfqpoint{2.840944in}{2.373261in}}{\pgfqpoint{2.837038in}{2.369354in}}%
\pgfpathcurveto{\pgfqpoint{2.833131in}{2.365447in}}{\pgfqpoint{2.830936in}{2.360148in}}{\pgfqpoint{2.830936in}{2.354622in}}%
\pgfpathcurveto{\pgfqpoint{2.830936in}{2.349097in}}{\pgfqpoint{2.833131in}{2.343798in}}{\pgfqpoint{2.837038in}{2.339891in}}%
\pgfpathcurveto{\pgfqpoint{2.840944in}{2.335984in}}{\pgfqpoint{2.846244in}{2.333789in}}{\pgfqpoint{2.851769in}{2.333789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469646in}{2.333958in}}%
\pgfpathcurveto{\pgfqpoint{3.475171in}{2.333958in}}{\pgfqpoint{3.480471in}{2.336153in}}{\pgfqpoint{3.484378in}{2.340060in}}%
\pgfpathcurveto{\pgfqpoint{3.488284in}{2.343966in}}{\pgfqpoint{3.490480in}{2.349266in}}{\pgfqpoint{3.490480in}{2.354791in}}%
\pgfpathcurveto{\pgfqpoint{3.490480in}{2.360316in}}{\pgfqpoint{3.488284in}{2.365615in}}{\pgfqpoint{3.484378in}{2.369522in}}%
\pgfpathcurveto{\pgfqpoint{3.480471in}{2.373429in}}{\pgfqpoint{3.475171in}{2.375624in}}{\pgfqpoint{3.469646in}{2.375624in}}%
\pgfpathcurveto{\pgfqpoint{3.464121in}{2.375624in}}{\pgfqpoint{3.458822in}{2.373429in}}{\pgfqpoint{3.454915in}{2.369522in}}%
\pgfpathcurveto{\pgfqpoint{3.451008in}{2.365615in}}{\pgfqpoint{3.448813in}{2.360316in}}{\pgfqpoint{3.448813in}{2.354791in}}%
\pgfpathcurveto{\pgfqpoint{3.448813in}{2.349266in}}{\pgfqpoint{3.451008in}{2.343966in}}{\pgfqpoint{3.454915in}{2.340060in}}%
\pgfpathcurveto{\pgfqpoint{3.458822in}{2.336153in}}{\pgfqpoint{3.464121in}{2.333958in}}{\pgfqpoint{3.469646in}{2.333958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.334087in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.334087in}}{\pgfqpoint{3.872719in}{2.336282in}}{\pgfqpoint{3.876625in}{2.340189in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.344096in}}{\pgfqpoint{3.882727in}{2.349395in}}{\pgfqpoint{3.882727in}{2.354920in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.360445in}}{\pgfqpoint{3.880532in}{2.365745in}}{\pgfqpoint{3.876625in}{2.369652in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.373558in}}{\pgfqpoint{3.867419in}{2.375754in}}{\pgfqpoint{3.861894in}{2.375754in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.375754in}}{\pgfqpoint{3.851069in}{2.373558in}}{\pgfqpoint{3.847163in}{2.369652in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.365745in}}{\pgfqpoint{3.841061in}{2.360445in}}{\pgfqpoint{3.841061in}{2.354920in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.349395in}}{\pgfqpoint{3.843256in}{2.344096in}}{\pgfqpoint{3.847163in}{2.340189in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.336282in}}{\pgfqpoint{3.856369in}{2.334087in}}{\pgfqpoint{3.861894in}{2.334087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858225in}{2.334300in}}%
\pgfpathcurveto{\pgfqpoint{3.863750in}{2.334300in}}{\pgfqpoint{3.869050in}{2.336495in}}{\pgfqpoint{3.872956in}{2.340402in}}%
\pgfpathcurveto{\pgfqpoint{3.876863in}{2.344309in}}{\pgfqpoint{3.879058in}{2.349608in}}{\pgfqpoint{3.879058in}{2.355133in}}%
\pgfpathcurveto{\pgfqpoint{3.879058in}{2.360658in}}{\pgfqpoint{3.876863in}{2.365958in}}{\pgfqpoint{3.872956in}{2.369865in}}%
\pgfpathcurveto{\pgfqpoint{3.869050in}{2.373771in}}{\pgfqpoint{3.863750in}{2.375966in}}{\pgfqpoint{3.858225in}{2.375966in}}%
\pgfpathcurveto{\pgfqpoint{3.852700in}{2.375966in}}{\pgfqpoint{3.847400in}{2.373771in}}{\pgfqpoint{3.843494in}{2.369865in}}%
\pgfpathcurveto{\pgfqpoint{3.839587in}{2.365958in}}{\pgfqpoint{3.837392in}{2.360658in}}{\pgfqpoint{3.837392in}{2.355133in}}%
\pgfpathcurveto{\pgfqpoint{3.837392in}{2.349608in}}{\pgfqpoint{3.839587in}{2.344309in}}{\pgfqpoint{3.843494in}{2.340402in}}%
\pgfpathcurveto{\pgfqpoint{3.847400in}{2.336495in}}{\pgfqpoint{3.852700in}{2.334300in}}{\pgfqpoint{3.858225in}{2.334300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829843in}{2.334441in}}%
\pgfpathcurveto{\pgfqpoint{3.835368in}{2.334441in}}{\pgfqpoint{3.840668in}{2.336636in}}{\pgfqpoint{3.844574in}{2.340543in}}%
\pgfpathcurveto{\pgfqpoint{3.848481in}{2.344450in}}{\pgfqpoint{3.850676in}{2.349749in}}{\pgfqpoint{3.850676in}{2.355274in}}%
\pgfpathcurveto{\pgfqpoint{3.850676in}{2.360799in}}{\pgfqpoint{3.848481in}{2.366099in}}{\pgfqpoint{3.844574in}{2.370006in}}%
\pgfpathcurveto{\pgfqpoint{3.840668in}{2.373912in}}{\pgfqpoint{3.835368in}{2.376108in}}{\pgfqpoint{3.829843in}{2.376108in}}%
\pgfpathcurveto{\pgfqpoint{3.824318in}{2.376108in}}{\pgfqpoint{3.819019in}{2.373912in}}{\pgfqpoint{3.815112in}{2.370006in}}%
\pgfpathcurveto{\pgfqpoint{3.811205in}{2.366099in}}{\pgfqpoint{3.809010in}{2.360799in}}{\pgfqpoint{3.809010in}{2.355274in}}%
\pgfpathcurveto{\pgfqpoint{3.809010in}{2.349749in}}{\pgfqpoint{3.811205in}{2.344450in}}{\pgfqpoint{3.815112in}{2.340543in}}%
\pgfpathcurveto{\pgfqpoint{3.819019in}{2.336636in}}{\pgfqpoint{3.824318in}{2.334441in}}{\pgfqpoint{3.829843in}{2.334441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861728in}{2.334490in}}%
\pgfpathcurveto{\pgfqpoint{3.867253in}{2.334490in}}{\pgfqpoint{3.872553in}{2.336685in}}{\pgfqpoint{3.876460in}{2.340592in}}%
\pgfpathcurveto{\pgfqpoint{3.880367in}{2.344499in}}{\pgfqpoint{3.882562in}{2.349799in}}{\pgfqpoint{3.882562in}{2.355324in}}%
\pgfpathcurveto{\pgfqpoint{3.882562in}{2.360849in}}{\pgfqpoint{3.880367in}{2.366148in}}{\pgfqpoint{3.876460in}{2.370055in}}%
\pgfpathcurveto{\pgfqpoint{3.872553in}{2.373962in}}{\pgfqpoint{3.867253in}{2.376157in}}{\pgfqpoint{3.861728in}{2.376157in}}%
\pgfpathcurveto{\pgfqpoint{3.856203in}{2.376157in}}{\pgfqpoint{3.850904in}{2.373962in}}{\pgfqpoint{3.846997in}{2.370055in}}%
\pgfpathcurveto{\pgfqpoint{3.843090in}{2.366148in}}{\pgfqpoint{3.840895in}{2.360849in}}{\pgfqpoint{3.840895in}{2.355324in}}%
\pgfpathcurveto{\pgfqpoint{3.840895in}{2.349799in}}{\pgfqpoint{3.843090in}{2.344499in}}{\pgfqpoint{3.846997in}{2.340592in}}%
\pgfpathcurveto{\pgfqpoint{3.850904in}{2.336685in}}{\pgfqpoint{3.856203in}{2.334490in}}{\pgfqpoint{3.861728in}{2.334490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861179in}{2.334534in}}%
\pgfpathcurveto{\pgfqpoint{3.866704in}{2.334534in}}{\pgfqpoint{3.872004in}{2.336729in}}{\pgfqpoint{3.875910in}{2.340636in}}%
\pgfpathcurveto{\pgfqpoint{3.879817in}{2.344543in}}{\pgfqpoint{3.882012in}{2.349842in}}{\pgfqpoint{3.882012in}{2.355367in}}%
\pgfpathcurveto{\pgfqpoint{3.882012in}{2.360892in}}{\pgfqpoint{3.879817in}{2.366192in}}{\pgfqpoint{3.875910in}{2.370099in}}%
\pgfpathcurveto{\pgfqpoint{3.872004in}{2.374005in}}{\pgfqpoint{3.866704in}{2.376201in}}{\pgfqpoint{3.861179in}{2.376201in}}%
\pgfpathcurveto{\pgfqpoint{3.855654in}{2.376201in}}{\pgfqpoint{3.850354in}{2.374005in}}{\pgfqpoint{3.846448in}{2.370099in}}%
\pgfpathcurveto{\pgfqpoint{3.842541in}{2.366192in}}{\pgfqpoint{3.840346in}{2.360892in}}{\pgfqpoint{3.840346in}{2.355367in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{2.349842in}}{\pgfqpoint{3.842541in}{2.344543in}}{\pgfqpoint{3.846448in}{2.340636in}}%
\pgfpathcurveto{\pgfqpoint{3.850354in}{2.336729in}}{\pgfqpoint{3.855654in}{2.334534in}}{\pgfqpoint{3.861179in}{2.334534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360832in}{2.334546in}}%
\pgfpathcurveto{\pgfqpoint{3.366357in}{2.334546in}}{\pgfqpoint{3.371656in}{2.336741in}}{\pgfqpoint{3.375563in}{2.340648in}}%
\pgfpathcurveto{\pgfqpoint{3.379470in}{2.344554in}}{\pgfqpoint{3.381665in}{2.349854in}}{\pgfqpoint{3.381665in}{2.355379in}}%
\pgfpathcurveto{\pgfqpoint{3.381665in}{2.360904in}}{\pgfqpoint{3.379470in}{2.366204in}}{\pgfqpoint{3.375563in}{2.370110in}}%
\pgfpathcurveto{\pgfqpoint{3.371656in}{2.374017in}}{\pgfqpoint{3.366357in}{2.376212in}}{\pgfqpoint{3.360832in}{2.376212in}}%
\pgfpathcurveto{\pgfqpoint{3.355306in}{2.376212in}}{\pgfqpoint{3.350007in}{2.374017in}}{\pgfqpoint{3.346100in}{2.370110in}}%
\pgfpathcurveto{\pgfqpoint{3.342193in}{2.366204in}}{\pgfqpoint{3.339998in}{2.360904in}}{\pgfqpoint{3.339998in}{2.355379in}}%
\pgfpathcurveto{\pgfqpoint{3.339998in}{2.349854in}}{\pgfqpoint{3.342193in}{2.344554in}}{\pgfqpoint{3.346100in}{2.340648in}}%
\pgfpathcurveto{\pgfqpoint{3.350007in}{2.336741in}}{\pgfqpoint{3.355306in}{2.334546in}}{\pgfqpoint{3.360832in}{2.334546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861681in}{2.334648in}}%
\pgfpathcurveto{\pgfqpoint{3.867206in}{2.334648in}}{\pgfqpoint{3.872506in}{2.336843in}}{\pgfqpoint{3.876412in}{2.340750in}}%
\pgfpathcurveto{\pgfqpoint{3.880319in}{2.344657in}}{\pgfqpoint{3.882514in}{2.349956in}}{\pgfqpoint{3.882514in}{2.355481in}}%
\pgfpathcurveto{\pgfqpoint{3.882514in}{2.361006in}}{\pgfqpoint{3.880319in}{2.366306in}}{\pgfqpoint{3.876412in}{2.370213in}}%
\pgfpathcurveto{\pgfqpoint{3.872506in}{2.374119in}}{\pgfqpoint{3.867206in}{2.376315in}}{\pgfqpoint{3.861681in}{2.376315in}}%
\pgfpathcurveto{\pgfqpoint{3.856156in}{2.376315in}}{\pgfqpoint{3.850856in}{2.374119in}}{\pgfqpoint{3.846950in}{2.370213in}}%
\pgfpathcurveto{\pgfqpoint{3.843043in}{2.366306in}}{\pgfqpoint{3.840848in}{2.361006in}}{\pgfqpoint{3.840848in}{2.355481in}}%
\pgfpathcurveto{\pgfqpoint{3.840848in}{2.349956in}}{\pgfqpoint{3.843043in}{2.344657in}}{\pgfqpoint{3.846950in}{2.340750in}}%
\pgfpathcurveto{\pgfqpoint{3.850856in}{2.336843in}}{\pgfqpoint{3.856156in}{2.334648in}}{\pgfqpoint{3.861681in}{2.334648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.334715in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.334715in}}{\pgfqpoint{3.872692in}{2.336910in}}{\pgfqpoint{3.876599in}{2.340817in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.344724in}}{\pgfqpoint{3.882701in}{2.350023in}}{\pgfqpoint{3.882701in}{2.355548in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.361073in}}{\pgfqpoint{3.880506in}{2.366373in}}{\pgfqpoint{3.876599in}{2.370280in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.374186in}}{\pgfqpoint{3.867393in}{2.376382in}}{\pgfqpoint{3.861868in}{2.376382in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.376382in}}{\pgfqpoint{3.851043in}{2.374186in}}{\pgfqpoint{3.847137in}{2.370280in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.366373in}}{\pgfqpoint{3.841035in}{2.361073in}}{\pgfqpoint{3.841035in}{2.355548in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.350023in}}{\pgfqpoint{3.843230in}{2.344724in}}{\pgfqpoint{3.847137in}{2.340817in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.336910in}}{\pgfqpoint{3.856343in}{2.334715in}}{\pgfqpoint{3.861868in}{2.334715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715831in}{2.334769in}}%
\pgfpathcurveto{\pgfqpoint{3.721356in}{2.334769in}}{\pgfqpoint{3.726656in}{2.336964in}}{\pgfqpoint{3.730563in}{2.340871in}}%
\pgfpathcurveto{\pgfqpoint{3.734470in}{2.344778in}}{\pgfqpoint{3.736665in}{2.350077in}}{\pgfqpoint{3.736665in}{2.355602in}}%
\pgfpathcurveto{\pgfqpoint{3.736665in}{2.361127in}}{\pgfqpoint{3.734470in}{2.366427in}}{\pgfqpoint{3.730563in}{2.370334in}}%
\pgfpathcurveto{\pgfqpoint{3.726656in}{2.374241in}}{\pgfqpoint{3.721356in}{2.376436in}}{\pgfqpoint{3.715831in}{2.376436in}}%
\pgfpathcurveto{\pgfqpoint{3.710306in}{2.376436in}}{\pgfqpoint{3.705007in}{2.374241in}}{\pgfqpoint{3.701100in}{2.370334in}}%
\pgfpathcurveto{\pgfqpoint{3.697193in}{2.366427in}}{\pgfqpoint{3.694998in}{2.361127in}}{\pgfqpoint{3.694998in}{2.355602in}}%
\pgfpathcurveto{\pgfqpoint{3.694998in}{2.350077in}}{\pgfqpoint{3.697193in}{2.344778in}}{\pgfqpoint{3.701100in}{2.340871in}}%
\pgfpathcurveto{\pgfqpoint{3.705007in}{2.336964in}}{\pgfqpoint{3.710306in}{2.334769in}}{\pgfqpoint{3.715831in}{2.334769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860406in}{2.334961in}}%
\pgfpathcurveto{\pgfqpoint{3.865931in}{2.334961in}}{\pgfqpoint{3.871230in}{2.337156in}}{\pgfqpoint{3.875137in}{2.341063in}}%
\pgfpathcurveto{\pgfqpoint{3.879044in}{2.344969in}}{\pgfqpoint{3.881239in}{2.350269in}}{\pgfqpoint{3.881239in}{2.355794in}}%
\pgfpathcurveto{\pgfqpoint{3.881239in}{2.361319in}}{\pgfqpoint{3.879044in}{2.366619in}}{\pgfqpoint{3.875137in}{2.370525in}}%
\pgfpathcurveto{\pgfqpoint{3.871230in}{2.374432in}}{\pgfqpoint{3.865931in}{2.376627in}}{\pgfqpoint{3.860406in}{2.376627in}}%
\pgfpathcurveto{\pgfqpoint{3.854880in}{2.376627in}}{\pgfqpoint{3.849581in}{2.374432in}}{\pgfqpoint{3.845674in}{2.370525in}}%
\pgfpathcurveto{\pgfqpoint{3.841767in}{2.366619in}}{\pgfqpoint{3.839572in}{2.361319in}}{\pgfqpoint{3.839572in}{2.355794in}}%
\pgfpathcurveto{\pgfqpoint{3.839572in}{2.350269in}}{\pgfqpoint{3.841767in}{2.344969in}}{\pgfqpoint{3.845674in}{2.341063in}}%
\pgfpathcurveto{\pgfqpoint{3.849581in}{2.337156in}}{\pgfqpoint{3.854880in}{2.334961in}}{\pgfqpoint{3.860406in}{2.334961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958077in}{2.334984in}}%
\pgfpathcurveto{\pgfqpoint{1.963602in}{2.334984in}}{\pgfqpoint{1.968902in}{2.337179in}}{\pgfqpoint{1.972808in}{2.341086in}}%
\pgfpathcurveto{\pgfqpoint{1.976715in}{2.344993in}}{\pgfqpoint{1.978910in}{2.350293in}}{\pgfqpoint{1.978910in}{2.355818in}}%
\pgfpathcurveto{\pgfqpoint{1.978910in}{2.361343in}}{\pgfqpoint{1.976715in}{2.366642in}}{\pgfqpoint{1.972808in}{2.370549in}}%
\pgfpathcurveto{\pgfqpoint{1.968902in}{2.374456in}}{\pgfqpoint{1.963602in}{2.376651in}}{\pgfqpoint{1.958077in}{2.376651in}}%
\pgfpathcurveto{\pgfqpoint{1.952552in}{2.376651in}}{\pgfqpoint{1.947252in}{2.374456in}}{\pgfqpoint{1.943346in}{2.370549in}}%
\pgfpathcurveto{\pgfqpoint{1.939439in}{2.366642in}}{\pgfqpoint{1.937244in}{2.361343in}}{\pgfqpoint{1.937244in}{2.355818in}}%
\pgfpathcurveto{\pgfqpoint{1.937244in}{2.350293in}}{\pgfqpoint{1.939439in}{2.344993in}}{\pgfqpoint{1.943346in}{2.341086in}}%
\pgfpathcurveto{\pgfqpoint{1.947252in}{2.337179in}}{\pgfqpoint{1.952552in}{2.334984in}}{\pgfqpoint{1.958077in}{2.334984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.334988in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.334988in}}{\pgfqpoint{3.872716in}{2.337183in}}{\pgfqpoint{3.876623in}{2.341090in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.344997in}}{\pgfqpoint{3.882725in}{2.350296in}}{\pgfqpoint{3.882725in}{2.355821in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.361346in}}{\pgfqpoint{3.880530in}{2.366646in}}{\pgfqpoint{3.876623in}{2.370553in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.374459in}}{\pgfqpoint{3.867417in}{2.376654in}}{\pgfqpoint{3.861892in}{2.376654in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.376654in}}{\pgfqpoint{3.851067in}{2.374459in}}{\pgfqpoint{3.847160in}{2.370553in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.366646in}}{\pgfqpoint{3.841058in}{2.361346in}}{\pgfqpoint{3.841058in}{2.355821in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.350296in}}{\pgfqpoint{3.843254in}{2.344997in}}{\pgfqpoint{3.847160in}{2.341090in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.337183in}}{\pgfqpoint{3.856367in}{2.334988in}}{\pgfqpoint{3.861892in}{2.334988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554421in}{2.335109in}}%
\pgfpathcurveto{\pgfqpoint{3.559946in}{2.335109in}}{\pgfqpoint{3.565246in}{2.337304in}}{\pgfqpoint{3.569153in}{2.341211in}}%
\pgfpathcurveto{\pgfqpoint{3.573060in}{2.345118in}}{\pgfqpoint{3.575255in}{2.350417in}}{\pgfqpoint{3.575255in}{2.355942in}}%
\pgfpathcurveto{\pgfqpoint{3.575255in}{2.361467in}}{\pgfqpoint{3.573060in}{2.366767in}}{\pgfqpoint{3.569153in}{2.370674in}}%
\pgfpathcurveto{\pgfqpoint{3.565246in}{2.374580in}}{\pgfqpoint{3.559946in}{2.376776in}}{\pgfqpoint{3.554421in}{2.376776in}}%
\pgfpathcurveto{\pgfqpoint{3.548896in}{2.376776in}}{\pgfqpoint{3.543597in}{2.374580in}}{\pgfqpoint{3.539690in}{2.370674in}}%
\pgfpathcurveto{\pgfqpoint{3.535783in}{2.366767in}}{\pgfqpoint{3.533588in}{2.361467in}}{\pgfqpoint{3.533588in}{2.355942in}}%
\pgfpathcurveto{\pgfqpoint{3.533588in}{2.350417in}}{\pgfqpoint{3.535783in}{2.345118in}}{\pgfqpoint{3.539690in}{2.341211in}}%
\pgfpathcurveto{\pgfqpoint{3.543597in}{2.337304in}}{\pgfqpoint{3.548896in}{2.335109in}}{\pgfqpoint{3.554421in}{2.335109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222107in}{2.335132in}}%
\pgfpathcurveto{\pgfqpoint{3.227632in}{2.335132in}}{\pgfqpoint{3.232931in}{2.337328in}}{\pgfqpoint{3.236838in}{2.341234in}}%
\pgfpathcurveto{\pgfqpoint{3.240745in}{2.345141in}}{\pgfqpoint{3.242940in}{2.350441in}}{\pgfqpoint{3.242940in}{2.355966in}}%
\pgfpathcurveto{\pgfqpoint{3.242940in}{2.361491in}}{\pgfqpoint{3.240745in}{2.366790in}}{\pgfqpoint{3.236838in}{2.370697in}}%
\pgfpathcurveto{\pgfqpoint{3.232931in}{2.374604in}}{\pgfqpoint{3.227632in}{2.376799in}}{\pgfqpoint{3.222107in}{2.376799in}}%
\pgfpathcurveto{\pgfqpoint{3.216581in}{2.376799in}}{\pgfqpoint{3.211282in}{2.374604in}}{\pgfqpoint{3.207375in}{2.370697in}}%
\pgfpathcurveto{\pgfqpoint{3.203468in}{2.366790in}}{\pgfqpoint{3.201273in}{2.361491in}}{\pgfqpoint{3.201273in}{2.355966in}}%
\pgfpathcurveto{\pgfqpoint{3.201273in}{2.350441in}}{\pgfqpoint{3.203468in}{2.345141in}}{\pgfqpoint{3.207375in}{2.341234in}}%
\pgfpathcurveto{\pgfqpoint{3.211282in}{2.337328in}}{\pgfqpoint{3.216581in}{2.335132in}}{\pgfqpoint{3.222107in}{2.335132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861854in}{2.335217in}}%
\pgfpathcurveto{\pgfqpoint{3.867379in}{2.335217in}}{\pgfqpoint{3.872679in}{2.337412in}}{\pgfqpoint{3.876585in}{2.341319in}}%
\pgfpathcurveto{\pgfqpoint{3.880492in}{2.345226in}}{\pgfqpoint{3.882687in}{2.350525in}}{\pgfqpoint{3.882687in}{2.356050in}}%
\pgfpathcurveto{\pgfqpoint{3.882687in}{2.361576in}}{\pgfqpoint{3.880492in}{2.366875in}}{\pgfqpoint{3.876585in}{2.370782in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.374689in}}{\pgfqpoint{3.867379in}{2.376884in}}{\pgfqpoint{3.861854in}{2.376884in}}%
\pgfpathcurveto{\pgfqpoint{3.856329in}{2.376884in}}{\pgfqpoint{3.851029in}{2.374689in}}{\pgfqpoint{3.847123in}{2.370782in}}%
\pgfpathcurveto{\pgfqpoint{3.843216in}{2.366875in}}{\pgfqpoint{3.841021in}{2.361576in}}{\pgfqpoint{3.841021in}{2.356050in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.350525in}}{\pgfqpoint{3.843216in}{2.345226in}}{\pgfqpoint{3.847123in}{2.341319in}}%
\pgfpathcurveto{\pgfqpoint{3.851029in}{2.337412in}}{\pgfqpoint{3.856329in}{2.335217in}}{\pgfqpoint{3.861854in}{2.335217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.335277in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.335277in}}{\pgfqpoint{3.872717in}{2.337472in}}{\pgfqpoint{3.876624in}{2.341379in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.345286in}}{\pgfqpoint{3.882726in}{2.350585in}}{\pgfqpoint{3.882726in}{2.356110in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.361636in}}{\pgfqpoint{3.880531in}{2.366935in}}{\pgfqpoint{3.876624in}{2.370842in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.374749in}}{\pgfqpoint{3.867418in}{2.376944in}}{\pgfqpoint{3.861893in}{2.376944in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.376944in}}{\pgfqpoint{3.851068in}{2.374749in}}{\pgfqpoint{3.847161in}{2.370842in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.366935in}}{\pgfqpoint{3.841059in}{2.361636in}}{\pgfqpoint{3.841059in}{2.356110in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.350585in}}{\pgfqpoint{3.843254in}{2.345286in}}{\pgfqpoint{3.847161in}{2.341379in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.337472in}}{\pgfqpoint{3.856368in}{2.335277in}}{\pgfqpoint{3.861893in}{2.335277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861589in}{2.335412in}}%
\pgfpathcurveto{\pgfqpoint{3.867114in}{2.335412in}}{\pgfqpoint{3.872413in}{2.337607in}}{\pgfqpoint{3.876320in}{2.341514in}}%
\pgfpathcurveto{\pgfqpoint{3.880227in}{2.345421in}}{\pgfqpoint{3.882422in}{2.350721in}}{\pgfqpoint{3.882422in}{2.356246in}}%
\pgfpathcurveto{\pgfqpoint{3.882422in}{2.361771in}}{\pgfqpoint{3.880227in}{2.367070in}}{\pgfqpoint{3.876320in}{2.370977in}}%
\pgfpathcurveto{\pgfqpoint{3.872413in}{2.374884in}}{\pgfqpoint{3.867114in}{2.377079in}}{\pgfqpoint{3.861589in}{2.377079in}}%
\pgfpathcurveto{\pgfqpoint{3.856064in}{2.377079in}}{\pgfqpoint{3.850764in}{2.374884in}}{\pgfqpoint{3.846857in}{2.370977in}}%
\pgfpathcurveto{\pgfqpoint{3.842951in}{2.367070in}}{\pgfqpoint{3.840755in}{2.361771in}}{\pgfqpoint{3.840755in}{2.356246in}}%
\pgfpathcurveto{\pgfqpoint{3.840755in}{2.350721in}}{\pgfqpoint{3.842951in}{2.345421in}}{\pgfqpoint{3.846857in}{2.341514in}}%
\pgfpathcurveto{\pgfqpoint{3.850764in}{2.337607in}}{\pgfqpoint{3.856064in}{2.335412in}}{\pgfqpoint{3.861589in}{2.335412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786556in}{2.335417in}}%
\pgfpathcurveto{\pgfqpoint{3.792081in}{2.335417in}}{\pgfqpoint{3.797381in}{2.337612in}}{\pgfqpoint{3.801287in}{2.341519in}}%
\pgfpathcurveto{\pgfqpoint{3.805194in}{2.345426in}}{\pgfqpoint{3.807389in}{2.350725in}}{\pgfqpoint{3.807389in}{2.356250in}}%
\pgfpathcurveto{\pgfqpoint{3.807389in}{2.361775in}}{\pgfqpoint{3.805194in}{2.367075in}}{\pgfqpoint{3.801287in}{2.370982in}}%
\pgfpathcurveto{\pgfqpoint{3.797381in}{2.374889in}}{\pgfqpoint{3.792081in}{2.377084in}}{\pgfqpoint{3.786556in}{2.377084in}}%
\pgfpathcurveto{\pgfqpoint{3.781031in}{2.377084in}}{\pgfqpoint{3.775732in}{2.374889in}}{\pgfqpoint{3.771825in}{2.370982in}}%
\pgfpathcurveto{\pgfqpoint{3.767918in}{2.367075in}}{\pgfqpoint{3.765723in}{2.361775in}}{\pgfqpoint{3.765723in}{2.356250in}}%
\pgfpathcurveto{\pgfqpoint{3.765723in}{2.350725in}}{\pgfqpoint{3.767918in}{2.345426in}}{\pgfqpoint{3.771825in}{2.341519in}}%
\pgfpathcurveto{\pgfqpoint{3.775732in}{2.337612in}}{\pgfqpoint{3.781031in}{2.335417in}}{\pgfqpoint{3.786556in}{2.335417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094297in}{2.335450in}}%
\pgfpathcurveto{\pgfqpoint{3.099822in}{2.335450in}}{\pgfqpoint{3.105122in}{2.337645in}}{\pgfqpoint{3.109029in}{2.341552in}}%
\pgfpathcurveto{\pgfqpoint{3.112935in}{2.345459in}}{\pgfqpoint{3.115131in}{2.350758in}}{\pgfqpoint{3.115131in}{2.356283in}}%
\pgfpathcurveto{\pgfqpoint{3.115131in}{2.361808in}}{\pgfqpoint{3.112935in}{2.367108in}}{\pgfqpoint{3.109029in}{2.371015in}}%
\pgfpathcurveto{\pgfqpoint{3.105122in}{2.374922in}}{\pgfqpoint{3.099822in}{2.377117in}}{\pgfqpoint{3.094297in}{2.377117in}}%
\pgfpathcurveto{\pgfqpoint{3.088772in}{2.377117in}}{\pgfqpoint{3.083473in}{2.374922in}}{\pgfqpoint{3.079566in}{2.371015in}}%
\pgfpathcurveto{\pgfqpoint{3.075659in}{2.367108in}}{\pgfqpoint{3.073464in}{2.361808in}}{\pgfqpoint{3.073464in}{2.356283in}}%
\pgfpathcurveto{\pgfqpoint{3.073464in}{2.350758in}}{\pgfqpoint{3.075659in}{2.345459in}}{\pgfqpoint{3.079566in}{2.341552in}}%
\pgfpathcurveto{\pgfqpoint{3.083473in}{2.337645in}}{\pgfqpoint{3.088772in}{2.335450in}}{\pgfqpoint{3.094297in}{2.335450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981044in}{2.335475in}}%
\pgfpathcurveto{\pgfqpoint{2.986569in}{2.335475in}}{\pgfqpoint{2.991869in}{2.337670in}}{\pgfqpoint{2.995776in}{2.341577in}}%
\pgfpathcurveto{\pgfqpoint{2.999683in}{2.345483in}}{\pgfqpoint{3.001878in}{2.350783in}}{\pgfqpoint{3.001878in}{2.356308in}}%
\pgfpathcurveto{\pgfqpoint{3.001878in}{2.361833in}}{\pgfqpoint{2.999683in}{2.367133in}}{\pgfqpoint{2.995776in}{2.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.991869in}{2.374946in}}{\pgfqpoint{2.986569in}{2.377141in}}{\pgfqpoint{2.981044in}{2.377141in}}%
\pgfpathcurveto{\pgfqpoint{2.975519in}{2.377141in}}{\pgfqpoint{2.970220in}{2.374946in}}{\pgfqpoint{2.966313in}{2.371039in}}%
\pgfpathcurveto{\pgfqpoint{2.962406in}{2.367133in}}{\pgfqpoint{2.960211in}{2.361833in}}{\pgfqpoint{2.960211in}{2.356308in}}%
\pgfpathcurveto{\pgfqpoint{2.960211in}{2.350783in}}{\pgfqpoint{2.962406in}{2.345483in}}{\pgfqpoint{2.966313in}{2.341577in}}%
\pgfpathcurveto{\pgfqpoint{2.970220in}{2.337670in}}{\pgfqpoint{2.975519in}{2.335475in}}{\pgfqpoint{2.981044in}{2.335475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861743in}{2.335504in}}%
\pgfpathcurveto{\pgfqpoint{3.867268in}{2.335504in}}{\pgfqpoint{3.872567in}{2.337699in}}{\pgfqpoint{3.876474in}{2.341606in}}%
\pgfpathcurveto{\pgfqpoint{3.880381in}{2.345513in}}{\pgfqpoint{3.882576in}{2.350812in}}{\pgfqpoint{3.882576in}{2.356337in}}%
\pgfpathcurveto{\pgfqpoint{3.882576in}{2.361862in}}{\pgfqpoint{3.880381in}{2.367162in}}{\pgfqpoint{3.876474in}{2.371069in}}%
\pgfpathcurveto{\pgfqpoint{3.872567in}{2.374976in}}{\pgfqpoint{3.867268in}{2.377171in}}{\pgfqpoint{3.861743in}{2.377171in}}%
\pgfpathcurveto{\pgfqpoint{3.856218in}{2.377171in}}{\pgfqpoint{3.850918in}{2.374976in}}{\pgfqpoint{3.847011in}{2.371069in}}%
\pgfpathcurveto{\pgfqpoint{3.843104in}{2.367162in}}{\pgfqpoint{3.840909in}{2.361862in}}{\pgfqpoint{3.840909in}{2.356337in}}%
\pgfpathcurveto{\pgfqpoint{3.840909in}{2.350812in}}{\pgfqpoint{3.843104in}{2.345513in}}{\pgfqpoint{3.847011in}{2.341606in}}%
\pgfpathcurveto{\pgfqpoint{3.850918in}{2.337699in}}{\pgfqpoint{3.856218in}{2.335504in}}{\pgfqpoint{3.861743in}{2.335504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.335628in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.335628in}}{\pgfqpoint{3.872715in}{2.337823in}}{\pgfqpoint{3.876622in}{2.341730in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.345636in}}{\pgfqpoint{3.882724in}{2.350936in}}{\pgfqpoint{3.882724in}{2.356461in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.361986in}}{\pgfqpoint{3.880529in}{2.367285in}}{\pgfqpoint{3.876622in}{2.371192in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.375099in}}{\pgfqpoint{3.867415in}{2.377294in}}{\pgfqpoint{3.861890in}{2.377294in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.377294in}}{\pgfqpoint{3.851066in}{2.375099in}}{\pgfqpoint{3.847159in}{2.371192in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.367285in}}{\pgfqpoint{3.841057in}{2.361986in}}{\pgfqpoint{3.841057in}{2.356461in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.350936in}}{\pgfqpoint{3.843252in}{2.345636in}}{\pgfqpoint{3.847159in}{2.341730in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.337823in}}{\pgfqpoint{3.856365in}{2.335628in}}{\pgfqpoint{3.861890in}{2.335628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857377in}{2.335638in}}%
\pgfpathcurveto{\pgfqpoint{3.862902in}{2.335638in}}{\pgfqpoint{3.868201in}{2.337833in}}{\pgfqpoint{3.872108in}{2.341740in}}%
\pgfpathcurveto{\pgfqpoint{3.876015in}{2.345647in}}{\pgfqpoint{3.878210in}{2.350946in}}{\pgfqpoint{3.878210in}{2.356471in}}%
\pgfpathcurveto{\pgfqpoint{3.878210in}{2.361997in}}{\pgfqpoint{3.876015in}{2.367296in}}{\pgfqpoint{3.872108in}{2.371203in}}%
\pgfpathcurveto{\pgfqpoint{3.868201in}{2.375110in}}{\pgfqpoint{3.862902in}{2.377305in}}{\pgfqpoint{3.857377in}{2.377305in}}%
\pgfpathcurveto{\pgfqpoint{3.851852in}{2.377305in}}{\pgfqpoint{3.846552in}{2.375110in}}{\pgfqpoint{3.842645in}{2.371203in}}%
\pgfpathcurveto{\pgfqpoint{3.838738in}{2.367296in}}{\pgfqpoint{3.836543in}{2.361997in}}{\pgfqpoint{3.836543in}{2.356471in}}%
\pgfpathcurveto{\pgfqpoint{3.836543in}{2.350946in}}{\pgfqpoint{3.838738in}{2.345647in}}{\pgfqpoint{3.842645in}{2.341740in}}%
\pgfpathcurveto{\pgfqpoint{3.846552in}{2.337833in}}{\pgfqpoint{3.851852in}{2.335638in}}{\pgfqpoint{3.857377in}{2.335638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857423in}{2.335663in}}%
\pgfpathcurveto{\pgfqpoint{3.862948in}{2.335663in}}{\pgfqpoint{3.868248in}{2.337858in}}{\pgfqpoint{3.872155in}{2.341765in}}%
\pgfpathcurveto{\pgfqpoint{3.876061in}{2.345672in}}{\pgfqpoint{3.878257in}{2.350971in}}{\pgfqpoint{3.878257in}{2.356496in}}%
\pgfpathcurveto{\pgfqpoint{3.878257in}{2.362021in}}{\pgfqpoint{3.876061in}{2.367321in}}{\pgfqpoint{3.872155in}{2.371228in}}%
\pgfpathcurveto{\pgfqpoint{3.868248in}{2.375134in}}{\pgfqpoint{3.862948in}{2.377330in}}{\pgfqpoint{3.857423in}{2.377330in}}%
\pgfpathcurveto{\pgfqpoint{3.851898in}{2.377330in}}{\pgfqpoint{3.846599in}{2.375134in}}{\pgfqpoint{3.842692in}{2.371228in}}%
\pgfpathcurveto{\pgfqpoint{3.838785in}{2.367321in}}{\pgfqpoint{3.836590in}{2.362021in}}{\pgfqpoint{3.836590in}{2.356496in}}%
\pgfpathcurveto{\pgfqpoint{3.836590in}{2.350971in}}{\pgfqpoint{3.838785in}{2.345672in}}{\pgfqpoint{3.842692in}{2.341765in}}%
\pgfpathcurveto{\pgfqpoint{3.846599in}{2.337858in}}{\pgfqpoint{3.851898in}{2.335663in}}{\pgfqpoint{3.857423in}{2.335663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850906in}{2.335677in}}%
\pgfpathcurveto{\pgfqpoint{3.856431in}{2.335677in}}{\pgfqpoint{3.861731in}{2.337872in}}{\pgfqpoint{3.865637in}{2.341779in}}%
\pgfpathcurveto{\pgfqpoint{3.869544in}{2.345686in}}{\pgfqpoint{3.871739in}{2.350985in}}{\pgfqpoint{3.871739in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{3.871739in}{2.362035in}}{\pgfqpoint{3.869544in}{2.367335in}}{\pgfqpoint{3.865637in}{2.371242in}}%
\pgfpathcurveto{\pgfqpoint{3.861731in}{2.375148in}}{\pgfqpoint{3.856431in}{2.377344in}}{\pgfqpoint{3.850906in}{2.377344in}}%
\pgfpathcurveto{\pgfqpoint{3.845381in}{2.377344in}}{\pgfqpoint{3.840081in}{2.375148in}}{\pgfqpoint{3.836175in}{2.371242in}}%
\pgfpathcurveto{\pgfqpoint{3.832268in}{2.367335in}}{\pgfqpoint{3.830073in}{2.362035in}}{\pgfqpoint{3.830073in}{2.356510in}}%
\pgfpathcurveto{\pgfqpoint{3.830073in}{2.350985in}}{\pgfqpoint{3.832268in}{2.345686in}}{\pgfqpoint{3.836175in}{2.341779in}}%
\pgfpathcurveto{\pgfqpoint{3.840081in}{2.337872in}}{\pgfqpoint{3.845381in}{2.335677in}}{\pgfqpoint{3.850906in}{2.335677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361484in}{2.335769in}}%
\pgfpathcurveto{\pgfqpoint{3.367009in}{2.335769in}}{\pgfqpoint{3.372308in}{2.337964in}}{\pgfqpoint{3.376215in}{2.341871in}}%
\pgfpathcurveto{\pgfqpoint{3.380122in}{2.345777in}}{\pgfqpoint{3.382317in}{2.351077in}}{\pgfqpoint{3.382317in}{2.356602in}}%
\pgfpathcurveto{\pgfqpoint{3.382317in}{2.362127in}}{\pgfqpoint{3.380122in}{2.367427in}}{\pgfqpoint{3.376215in}{2.371333in}}%
\pgfpathcurveto{\pgfqpoint{3.372308in}{2.375240in}}{\pgfqpoint{3.367009in}{2.377435in}}{\pgfqpoint{3.361484in}{2.377435in}}%
\pgfpathcurveto{\pgfqpoint{3.355959in}{2.377435in}}{\pgfqpoint{3.350659in}{2.375240in}}{\pgfqpoint{3.346752in}{2.371333in}}%
\pgfpathcurveto{\pgfqpoint{3.342845in}{2.367427in}}{\pgfqpoint{3.340650in}{2.362127in}}{\pgfqpoint{3.340650in}{2.356602in}}%
\pgfpathcurveto{\pgfqpoint{3.340650in}{2.351077in}}{\pgfqpoint{3.342845in}{2.345777in}}{\pgfqpoint{3.346752in}{2.341871in}}%
\pgfpathcurveto{\pgfqpoint{3.350659in}{2.337964in}}{\pgfqpoint{3.355959in}{2.335769in}}{\pgfqpoint{3.361484in}{2.335769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769512in}{2.335802in}}%
\pgfpathcurveto{\pgfqpoint{3.775037in}{2.335802in}}{\pgfqpoint{3.780337in}{2.337997in}}{\pgfqpoint{3.784244in}{2.341904in}}%
\pgfpathcurveto{\pgfqpoint{3.788151in}{2.345810in}}{\pgfqpoint{3.790346in}{2.351110in}}{\pgfqpoint{3.790346in}{2.356635in}}%
\pgfpathcurveto{\pgfqpoint{3.790346in}{2.362160in}}{\pgfqpoint{3.788151in}{2.367460in}}{\pgfqpoint{3.784244in}{2.371366in}}%
\pgfpathcurveto{\pgfqpoint{3.780337in}{2.375273in}}{\pgfqpoint{3.775037in}{2.377468in}}{\pgfqpoint{3.769512in}{2.377468in}}%
\pgfpathcurveto{\pgfqpoint{3.763987in}{2.377468in}}{\pgfqpoint{3.758688in}{2.375273in}}{\pgfqpoint{3.754781in}{2.371366in}}%
\pgfpathcurveto{\pgfqpoint{3.750874in}{2.367460in}}{\pgfqpoint{3.748679in}{2.362160in}}{\pgfqpoint{3.748679in}{2.356635in}}%
\pgfpathcurveto{\pgfqpoint{3.748679in}{2.351110in}}{\pgfqpoint{3.750874in}{2.345810in}}{\pgfqpoint{3.754781in}{2.341904in}}%
\pgfpathcurveto{\pgfqpoint{3.758688in}{2.337997in}}{\pgfqpoint{3.763987in}{2.335802in}}{\pgfqpoint{3.769512in}{2.335802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.335945in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.335945in}}{\pgfqpoint{3.872718in}{2.338140in}}{\pgfqpoint{3.876625in}{2.342047in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.345954in}}{\pgfqpoint{3.882727in}{2.351253in}}{\pgfqpoint{3.882727in}{2.356778in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.362304in}}{\pgfqpoint{3.880532in}{2.367603in}}{\pgfqpoint{3.876625in}{2.371510in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.375417in}}{\pgfqpoint{3.867419in}{2.377612in}}{\pgfqpoint{3.861893in}{2.377612in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.377612in}}{\pgfqpoint{3.851069in}{2.375417in}}{\pgfqpoint{3.847162in}{2.371510in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.367603in}}{\pgfqpoint{3.841060in}{2.362304in}}{\pgfqpoint{3.841060in}{2.356778in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.351253in}}{\pgfqpoint{3.843255in}{2.345954in}}{\pgfqpoint{3.847162in}{2.342047in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.338140in}}{\pgfqpoint{3.856368in}{2.335945in}}{\pgfqpoint{3.861893in}{2.335945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.335956in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.335956in}}{\pgfqpoint{3.872719in}{2.338151in}}{\pgfqpoint{3.876625in}{2.342058in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.345965in}}{\pgfqpoint{3.882727in}{2.351264in}}{\pgfqpoint{3.882727in}{2.356789in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.362314in}}{\pgfqpoint{3.880532in}{2.367614in}}{\pgfqpoint{3.876625in}{2.371521in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.375427in}}{\pgfqpoint{3.867419in}{2.377623in}}{\pgfqpoint{3.861894in}{2.377623in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.377623in}}{\pgfqpoint{3.851069in}{2.375427in}}{\pgfqpoint{3.847163in}{2.371521in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.367614in}}{\pgfqpoint{3.841061in}{2.362314in}}{\pgfqpoint{3.841061in}{2.356789in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.351264in}}{\pgfqpoint{3.843256in}{2.345965in}}{\pgfqpoint{3.847163in}{2.342058in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.338151in}}{\pgfqpoint{3.856369in}{2.335956in}}{\pgfqpoint{3.861894in}{2.335956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861881in}{2.336143in}}%
\pgfpathcurveto{\pgfqpoint{3.867406in}{2.336143in}}{\pgfqpoint{3.872705in}{2.338338in}}{\pgfqpoint{3.876612in}{2.342245in}}%
\pgfpathcurveto{\pgfqpoint{3.880519in}{2.346151in}}{\pgfqpoint{3.882714in}{2.351451in}}{\pgfqpoint{3.882714in}{2.356976in}}%
\pgfpathcurveto{\pgfqpoint{3.882714in}{2.362501in}}{\pgfqpoint{3.880519in}{2.367801in}}{\pgfqpoint{3.876612in}{2.371707in}}%
\pgfpathcurveto{\pgfqpoint{3.872705in}{2.375614in}}{\pgfqpoint{3.867406in}{2.377809in}}{\pgfqpoint{3.861881in}{2.377809in}}%
\pgfpathcurveto{\pgfqpoint{3.856356in}{2.377809in}}{\pgfqpoint{3.851056in}{2.375614in}}{\pgfqpoint{3.847149in}{2.371707in}}%
\pgfpathcurveto{\pgfqpoint{3.843242in}{2.367801in}}{\pgfqpoint{3.841047in}{2.362501in}}{\pgfqpoint{3.841047in}{2.356976in}}%
\pgfpathcurveto{\pgfqpoint{3.841047in}{2.351451in}}{\pgfqpoint{3.843242in}{2.346151in}}{\pgfqpoint{3.847149in}{2.342245in}}%
\pgfpathcurveto{\pgfqpoint{3.851056in}{2.338338in}}{\pgfqpoint{3.856356in}{2.336143in}}{\pgfqpoint{3.861881in}{2.336143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398815in}{2.336272in}}%
\pgfpathcurveto{\pgfqpoint{3.404340in}{2.336272in}}{\pgfqpoint{3.409640in}{2.338467in}}{\pgfqpoint{3.413547in}{2.342374in}}%
\pgfpathcurveto{\pgfqpoint{3.417454in}{2.346281in}}{\pgfqpoint{3.419649in}{2.351580in}}{\pgfqpoint{3.419649in}{2.357105in}}%
\pgfpathcurveto{\pgfqpoint{3.419649in}{2.362630in}}{\pgfqpoint{3.417454in}{2.367930in}}{\pgfqpoint{3.413547in}{2.371837in}}%
\pgfpathcurveto{\pgfqpoint{3.409640in}{2.375744in}}{\pgfqpoint{3.404340in}{2.377939in}}{\pgfqpoint{3.398815in}{2.377939in}}%
\pgfpathcurveto{\pgfqpoint{3.393290in}{2.377939in}}{\pgfqpoint{3.387991in}{2.375744in}}{\pgfqpoint{3.384084in}{2.371837in}}%
\pgfpathcurveto{\pgfqpoint{3.380177in}{2.367930in}}{\pgfqpoint{3.377982in}{2.362630in}}{\pgfqpoint{3.377982in}{2.357105in}}%
\pgfpathcurveto{\pgfqpoint{3.377982in}{2.351580in}}{\pgfqpoint{3.380177in}{2.346281in}}{\pgfqpoint{3.384084in}{2.342374in}}%
\pgfpathcurveto{\pgfqpoint{3.387991in}{2.338467in}}{\pgfqpoint{3.393290in}{2.336272in}}{\pgfqpoint{3.398815in}{2.336272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.336377in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.336377in}}{\pgfqpoint{3.872719in}{2.338572in}}{\pgfqpoint{3.876625in}{2.342479in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.346385in}}{\pgfqpoint{3.882727in}{2.351685in}}{\pgfqpoint{3.882727in}{2.357210in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.362735in}}{\pgfqpoint{3.880532in}{2.368035in}}{\pgfqpoint{3.876625in}{2.371941in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.375848in}}{\pgfqpoint{3.867419in}{2.378043in}}{\pgfqpoint{3.861894in}{2.378043in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.378043in}}{\pgfqpoint{3.851069in}{2.375848in}}{\pgfqpoint{3.847163in}{2.371941in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.368035in}}{\pgfqpoint{3.841061in}{2.362735in}}{\pgfqpoint{3.841061in}{2.357210in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.351685in}}{\pgfqpoint{3.843256in}{2.346385in}}{\pgfqpoint{3.847163in}{2.342479in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.338572in}}{\pgfqpoint{3.856369in}{2.336377in}}{\pgfqpoint{3.861894in}{2.336377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861149in}{2.336458in}}%
\pgfpathcurveto{\pgfqpoint{3.866674in}{2.336458in}}{\pgfqpoint{3.871974in}{2.338653in}}{\pgfqpoint{3.875881in}{2.342560in}}%
\pgfpathcurveto{\pgfqpoint{3.879787in}{2.346467in}}{\pgfqpoint{3.881983in}{2.351766in}}{\pgfqpoint{3.881983in}{2.357291in}}%
\pgfpathcurveto{\pgfqpoint{3.881983in}{2.362816in}}{\pgfqpoint{3.879787in}{2.368116in}}{\pgfqpoint{3.875881in}{2.372023in}}%
\pgfpathcurveto{\pgfqpoint{3.871974in}{2.375929in}}{\pgfqpoint{3.866674in}{2.378125in}}{\pgfqpoint{3.861149in}{2.378125in}}%
\pgfpathcurveto{\pgfqpoint{3.855624in}{2.378125in}}{\pgfqpoint{3.850325in}{2.375929in}}{\pgfqpoint{3.846418in}{2.372023in}}%
\pgfpathcurveto{\pgfqpoint{3.842511in}{2.368116in}}{\pgfqpoint{3.840316in}{2.362816in}}{\pgfqpoint{3.840316in}{2.357291in}}%
\pgfpathcurveto{\pgfqpoint{3.840316in}{2.351766in}}{\pgfqpoint{3.842511in}{2.346467in}}{\pgfqpoint{3.846418in}{2.342560in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{2.338653in}}{\pgfqpoint{3.855624in}{2.336458in}}{\pgfqpoint{3.861149in}{2.336458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.336662in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.336662in}}{\pgfqpoint{3.872714in}{2.338858in}}{\pgfqpoint{3.876621in}{2.342764in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.346671in}}{\pgfqpoint{3.882723in}{2.351971in}}{\pgfqpoint{3.882723in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.363021in}}{\pgfqpoint{3.880528in}{2.368320in}}{\pgfqpoint{3.876621in}{2.372227in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.376134in}}{\pgfqpoint{3.867415in}{2.378329in}}{\pgfqpoint{3.861890in}{2.378329in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.378329in}}{\pgfqpoint{3.851065in}{2.376134in}}{\pgfqpoint{3.847158in}{2.372227in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.368320in}}{\pgfqpoint{3.841056in}{2.363021in}}{\pgfqpoint{3.841056in}{2.357496in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.351971in}}{\pgfqpoint{3.843251in}{2.346671in}}{\pgfqpoint{3.847158in}{2.342764in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.338858in}}{\pgfqpoint{3.856365in}{2.336662in}}{\pgfqpoint{3.861890in}{2.336662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804197in}{2.336821in}}%
\pgfpathcurveto{\pgfqpoint{3.809722in}{2.336821in}}{\pgfqpoint{3.815021in}{2.339016in}}{\pgfqpoint{3.818928in}{2.342923in}}%
\pgfpathcurveto{\pgfqpoint{3.822835in}{2.346830in}}{\pgfqpoint{3.825030in}{2.352130in}}{\pgfqpoint{3.825030in}{2.357655in}}%
\pgfpathcurveto{\pgfqpoint{3.825030in}{2.363180in}}{\pgfqpoint{3.822835in}{2.368479in}}{\pgfqpoint{3.818928in}{2.372386in}}%
\pgfpathcurveto{\pgfqpoint{3.815021in}{2.376293in}}{\pgfqpoint{3.809722in}{2.378488in}}{\pgfqpoint{3.804197in}{2.378488in}}%
\pgfpathcurveto{\pgfqpoint{3.798672in}{2.378488in}}{\pgfqpoint{3.793372in}{2.376293in}}{\pgfqpoint{3.789465in}{2.372386in}}%
\pgfpathcurveto{\pgfqpoint{3.785559in}{2.368479in}}{\pgfqpoint{3.783363in}{2.363180in}}{\pgfqpoint{3.783363in}{2.357655in}}%
\pgfpathcurveto{\pgfqpoint{3.783363in}{2.352130in}}{\pgfqpoint{3.785559in}{2.346830in}}{\pgfqpoint{3.789465in}{2.342923in}}%
\pgfpathcurveto{\pgfqpoint{3.793372in}{2.339016in}}{\pgfqpoint{3.798672in}{2.336821in}}{\pgfqpoint{3.804197in}{2.336821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758492in}{2.336834in}}%
\pgfpathcurveto{\pgfqpoint{3.764018in}{2.336834in}}{\pgfqpoint{3.769317in}{2.339029in}}{\pgfqpoint{3.773224in}{2.342936in}}%
\pgfpathcurveto{\pgfqpoint{3.777131in}{2.346843in}}{\pgfqpoint{3.779326in}{2.352142in}}{\pgfqpoint{3.779326in}{2.357668in}}%
\pgfpathcurveto{\pgfqpoint{3.779326in}{2.363193in}}{\pgfqpoint{3.777131in}{2.368492in}}{\pgfqpoint{3.773224in}{2.372399in}}%
\pgfpathcurveto{\pgfqpoint{3.769317in}{2.376306in}}{\pgfqpoint{3.764018in}{2.378501in}}{\pgfqpoint{3.758492in}{2.378501in}}%
\pgfpathcurveto{\pgfqpoint{3.752967in}{2.378501in}}{\pgfqpoint{3.747668in}{2.376306in}}{\pgfqpoint{3.743761in}{2.372399in}}%
\pgfpathcurveto{\pgfqpoint{3.739854in}{2.368492in}}{\pgfqpoint{3.737659in}{2.363193in}}{\pgfqpoint{3.737659in}{2.357668in}}%
\pgfpathcurveto{\pgfqpoint{3.737659in}{2.352142in}}{\pgfqpoint{3.739854in}{2.346843in}}{\pgfqpoint{3.743761in}{2.342936in}}%
\pgfpathcurveto{\pgfqpoint{3.747668in}{2.339029in}}{\pgfqpoint{3.752967in}{2.336834in}}{\pgfqpoint{3.758492in}{2.336834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782065in}{2.337214in}}%
\pgfpathcurveto{\pgfqpoint{3.787590in}{2.337214in}}{\pgfqpoint{3.792890in}{2.339409in}}{\pgfqpoint{3.796797in}{2.343316in}}%
\pgfpathcurveto{\pgfqpoint{3.800703in}{2.347223in}}{\pgfqpoint{3.802899in}{2.352522in}}{\pgfqpoint{3.802899in}{2.358047in}}%
\pgfpathcurveto{\pgfqpoint{3.802899in}{2.363572in}}{\pgfqpoint{3.800703in}{2.368872in}}{\pgfqpoint{3.796797in}{2.372779in}}%
\pgfpathcurveto{\pgfqpoint{3.792890in}{2.376686in}}{\pgfqpoint{3.787590in}{2.378881in}}{\pgfqpoint{3.782065in}{2.378881in}}%
\pgfpathcurveto{\pgfqpoint{3.776540in}{2.378881in}}{\pgfqpoint{3.771241in}{2.376686in}}{\pgfqpoint{3.767334in}{2.372779in}}%
\pgfpathcurveto{\pgfqpoint{3.763427in}{2.368872in}}{\pgfqpoint{3.761232in}{2.363572in}}{\pgfqpoint{3.761232in}{2.358047in}}%
\pgfpathcurveto{\pgfqpoint{3.761232in}{2.352522in}}{\pgfqpoint{3.763427in}{2.347223in}}{\pgfqpoint{3.767334in}{2.343316in}}%
\pgfpathcurveto{\pgfqpoint{3.771241in}{2.339409in}}{\pgfqpoint{3.776540in}{2.337214in}}{\pgfqpoint{3.782065in}{2.337214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855373in}{2.337350in}}%
\pgfpathcurveto{\pgfqpoint{3.860898in}{2.337350in}}{\pgfqpoint{3.866197in}{2.339546in}}{\pgfqpoint{3.870104in}{2.343452in}}%
\pgfpathcurveto{\pgfqpoint{3.874011in}{2.347359in}}{\pgfqpoint{3.876206in}{2.352659in}}{\pgfqpoint{3.876206in}{2.358184in}}%
\pgfpathcurveto{\pgfqpoint{3.876206in}{2.363709in}}{\pgfqpoint{3.874011in}{2.369008in}}{\pgfqpoint{3.870104in}{2.372915in}}%
\pgfpathcurveto{\pgfqpoint{3.866197in}{2.376822in}}{\pgfqpoint{3.860898in}{2.379017in}}{\pgfqpoint{3.855373in}{2.379017in}}%
\pgfpathcurveto{\pgfqpoint{3.849848in}{2.379017in}}{\pgfqpoint{3.844548in}{2.376822in}}{\pgfqpoint{3.840641in}{2.372915in}}%
\pgfpathcurveto{\pgfqpoint{3.836734in}{2.369008in}}{\pgfqpoint{3.834539in}{2.363709in}}{\pgfqpoint{3.834539in}{2.358184in}}%
\pgfpathcurveto{\pgfqpoint{3.834539in}{2.352659in}}{\pgfqpoint{3.836734in}{2.347359in}}{\pgfqpoint{3.840641in}{2.343452in}}%
\pgfpathcurveto{\pgfqpoint{3.844548in}{2.339546in}}{\pgfqpoint{3.849848in}{2.337350in}}{\pgfqpoint{3.855373in}{2.337350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861763in}{2.337409in}}%
\pgfpathcurveto{\pgfqpoint{3.867288in}{2.337409in}}{\pgfqpoint{3.872587in}{2.339604in}}{\pgfqpoint{3.876494in}{2.343511in}}%
\pgfpathcurveto{\pgfqpoint{3.880401in}{2.347418in}}{\pgfqpoint{3.882596in}{2.352718in}}{\pgfqpoint{3.882596in}{2.358243in}}%
\pgfpathcurveto{\pgfqpoint{3.882596in}{2.363768in}}{\pgfqpoint{3.880401in}{2.369067in}}{\pgfqpoint{3.876494in}{2.372974in}}%
\pgfpathcurveto{\pgfqpoint{3.872587in}{2.376881in}}{\pgfqpoint{3.867288in}{2.379076in}}{\pgfqpoint{3.861763in}{2.379076in}}%
\pgfpathcurveto{\pgfqpoint{3.856238in}{2.379076in}}{\pgfqpoint{3.850938in}{2.376881in}}{\pgfqpoint{3.847031in}{2.372974in}}%
\pgfpathcurveto{\pgfqpoint{3.843124in}{2.369067in}}{\pgfqpoint{3.840929in}{2.363768in}}{\pgfqpoint{3.840929in}{2.358243in}}%
\pgfpathcurveto{\pgfqpoint{3.840929in}{2.352718in}}{\pgfqpoint{3.843124in}{2.347418in}}{\pgfqpoint{3.847031in}{2.343511in}}%
\pgfpathcurveto{\pgfqpoint{3.850938in}{2.339604in}}{\pgfqpoint{3.856238in}{2.337409in}}{\pgfqpoint{3.861763in}{2.337409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861862in}{2.337498in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{2.337498in}}{\pgfqpoint{3.872687in}{2.339693in}}{\pgfqpoint{3.876594in}{2.343600in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.347507in}}{\pgfqpoint{3.882696in}{2.352806in}}{\pgfqpoint{3.882696in}{2.358331in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.363857in}}{\pgfqpoint{3.880500in}{2.369156in}}{\pgfqpoint{3.876594in}{2.373063in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.376970in}}{\pgfqpoint{3.867387in}{2.379165in}}{\pgfqpoint{3.861862in}{2.379165in}}%
\pgfpathcurveto{\pgfqpoint{3.856337in}{2.379165in}}{\pgfqpoint{3.851038in}{2.376970in}}{\pgfqpoint{3.847131in}{2.373063in}}%
\pgfpathcurveto{\pgfqpoint{3.843224in}{2.369156in}}{\pgfqpoint{3.841029in}{2.363857in}}{\pgfqpoint{3.841029in}{2.358331in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{2.352806in}}{\pgfqpoint{3.843224in}{2.347507in}}{\pgfqpoint{3.847131in}{2.343600in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.339693in}}{\pgfqpoint{3.856337in}{2.337498in}}{\pgfqpoint{3.861862in}{2.337498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.337535in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.337535in}}{\pgfqpoint{3.872718in}{2.339730in}}{\pgfqpoint{3.876625in}{2.343637in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.347544in}}{\pgfqpoint{3.882727in}{2.352843in}}{\pgfqpoint{3.882727in}{2.358368in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.363894in}}{\pgfqpoint{3.880532in}{2.369193in}}{\pgfqpoint{3.876625in}{2.373100in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.377007in}}{\pgfqpoint{3.867419in}{2.379202in}}{\pgfqpoint{3.861893in}{2.379202in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.379202in}}{\pgfqpoint{3.851069in}{2.377007in}}{\pgfqpoint{3.847162in}{2.373100in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.369193in}}{\pgfqpoint{3.841060in}{2.363894in}}{\pgfqpoint{3.841060in}{2.358368in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.352843in}}{\pgfqpoint{3.843255in}{2.347544in}}{\pgfqpoint{3.847162in}{2.343637in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.339730in}}{\pgfqpoint{3.856368in}{2.337535in}}{\pgfqpoint{3.861893in}{2.337535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800279in}{2.337575in}}%
\pgfpathcurveto{\pgfqpoint{3.805804in}{2.337575in}}{\pgfqpoint{3.811104in}{2.339770in}}{\pgfqpoint{3.815011in}{2.343677in}}%
\pgfpathcurveto{\pgfqpoint{3.818917in}{2.347583in}}{\pgfqpoint{3.821113in}{2.352883in}}{\pgfqpoint{3.821113in}{2.358408in}}%
\pgfpathcurveto{\pgfqpoint{3.821113in}{2.363933in}}{\pgfqpoint{3.818917in}{2.369233in}}{\pgfqpoint{3.815011in}{2.373139in}}%
\pgfpathcurveto{\pgfqpoint{3.811104in}{2.377046in}}{\pgfqpoint{3.805804in}{2.379241in}}{\pgfqpoint{3.800279in}{2.379241in}}%
\pgfpathcurveto{\pgfqpoint{3.794754in}{2.379241in}}{\pgfqpoint{3.789455in}{2.377046in}}{\pgfqpoint{3.785548in}{2.373139in}}%
\pgfpathcurveto{\pgfqpoint{3.781641in}{2.369233in}}{\pgfqpoint{3.779446in}{2.363933in}}{\pgfqpoint{3.779446in}{2.358408in}}%
\pgfpathcurveto{\pgfqpoint{3.779446in}{2.352883in}}{\pgfqpoint{3.781641in}{2.347583in}}{\pgfqpoint{3.785548in}{2.343677in}}%
\pgfpathcurveto{\pgfqpoint{3.789455in}{2.339770in}}{\pgfqpoint{3.794754in}{2.337575in}}{\pgfqpoint{3.800279in}{2.337575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.337710in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.337710in}}{\pgfqpoint{3.872711in}{2.339905in}}{\pgfqpoint{3.876617in}{2.343812in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.347719in}}{\pgfqpoint{3.882719in}{2.353019in}}{\pgfqpoint{3.882719in}{2.358544in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.364069in}}{\pgfqpoint{3.880524in}{2.369368in}}{\pgfqpoint{3.876617in}{2.373275in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.377182in}}{\pgfqpoint{3.867411in}{2.379377in}}{\pgfqpoint{3.861886in}{2.379377in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.379377in}}{\pgfqpoint{3.851061in}{2.377182in}}{\pgfqpoint{3.847155in}{2.373275in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.369368in}}{\pgfqpoint{3.841053in}{2.364069in}}{\pgfqpoint{3.841053in}{2.358544in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.353019in}}{\pgfqpoint{3.843248in}{2.347719in}}{\pgfqpoint{3.847155in}{2.343812in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.339905in}}{\pgfqpoint{3.856361in}{2.337710in}}{\pgfqpoint{3.861886in}{2.337710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858628in}{2.337799in}}%
\pgfpathcurveto{\pgfqpoint{3.864153in}{2.337799in}}{\pgfqpoint{3.869452in}{2.339994in}}{\pgfqpoint{3.873359in}{2.343901in}}%
\pgfpathcurveto{\pgfqpoint{3.877266in}{2.347807in}}{\pgfqpoint{3.879461in}{2.353107in}}{\pgfqpoint{3.879461in}{2.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.879461in}{2.364157in}}{\pgfqpoint{3.877266in}{2.369456in}}{\pgfqpoint{3.873359in}{2.373363in}}%
\pgfpathcurveto{\pgfqpoint{3.869452in}{2.377270in}}{\pgfqpoint{3.864153in}{2.379465in}}{\pgfqpoint{3.858628in}{2.379465in}}%
\pgfpathcurveto{\pgfqpoint{3.853103in}{2.379465in}}{\pgfqpoint{3.847803in}{2.377270in}}{\pgfqpoint{3.843896in}{2.373363in}}%
\pgfpathcurveto{\pgfqpoint{3.839990in}{2.369456in}}{\pgfqpoint{3.837794in}{2.364157in}}{\pgfqpoint{3.837794in}{2.358632in}}%
\pgfpathcurveto{\pgfqpoint{3.837794in}{2.353107in}}{\pgfqpoint{3.839990in}{2.347807in}}{\pgfqpoint{3.843896in}{2.343901in}}%
\pgfpathcurveto{\pgfqpoint{3.847803in}{2.339994in}}{\pgfqpoint{3.853103in}{2.337799in}}{\pgfqpoint{3.858628in}{2.337799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.337970in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.337970in}}{\pgfqpoint{3.872699in}{2.340165in}}{\pgfqpoint{3.876606in}{2.344072in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.347979in}}{\pgfqpoint{3.882708in}{2.353279in}}{\pgfqpoint{3.882708in}{2.358804in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.364329in}}{\pgfqpoint{3.880513in}{2.369628in}}{\pgfqpoint{3.876606in}{2.373535in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.377442in}}{\pgfqpoint{3.867400in}{2.379637in}}{\pgfqpoint{3.861875in}{2.379637in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.379637in}}{\pgfqpoint{3.851050in}{2.377442in}}{\pgfqpoint{3.847143in}{2.373535in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.369628in}}{\pgfqpoint{3.841041in}{2.364329in}}{\pgfqpoint{3.841041in}{2.358804in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.353279in}}{\pgfqpoint{3.843237in}{2.347979in}}{\pgfqpoint{3.847143in}{2.344072in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.340165in}}{\pgfqpoint{3.856350in}{2.337970in}}{\pgfqpoint{3.861875in}{2.337970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620895in}{2.338201in}}%
\pgfpathcurveto{\pgfqpoint{3.626421in}{2.338201in}}{\pgfqpoint{3.631720in}{2.340396in}}{\pgfqpoint{3.635627in}{2.344303in}}%
\pgfpathcurveto{\pgfqpoint{3.639534in}{2.348210in}}{\pgfqpoint{3.641729in}{2.353509in}}{\pgfqpoint{3.641729in}{2.359034in}}%
\pgfpathcurveto{\pgfqpoint{3.641729in}{2.364559in}}{\pgfqpoint{3.639534in}{2.369859in}}{\pgfqpoint{3.635627in}{2.373766in}}%
\pgfpathcurveto{\pgfqpoint{3.631720in}{2.377672in}}{\pgfqpoint{3.626421in}{2.379867in}}{\pgfqpoint{3.620895in}{2.379867in}}%
\pgfpathcurveto{\pgfqpoint{3.615370in}{2.379867in}}{\pgfqpoint{3.610071in}{2.377672in}}{\pgfqpoint{3.606164in}{2.373766in}}%
\pgfpathcurveto{\pgfqpoint{3.602257in}{2.369859in}}{\pgfqpoint{3.600062in}{2.364559in}}{\pgfqpoint{3.600062in}{2.359034in}}%
\pgfpathcurveto{\pgfqpoint{3.600062in}{2.353509in}}{\pgfqpoint{3.602257in}{2.348210in}}{\pgfqpoint{3.606164in}{2.344303in}}%
\pgfpathcurveto{\pgfqpoint{3.610071in}{2.340396in}}{\pgfqpoint{3.615370in}{2.338201in}}{\pgfqpoint{3.620895in}{2.338201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511724in}{2.338209in}}%
\pgfpathcurveto{\pgfqpoint{3.517249in}{2.338209in}}{\pgfqpoint{3.522549in}{2.340404in}}{\pgfqpoint{3.526455in}{2.344311in}}%
\pgfpathcurveto{\pgfqpoint{3.530362in}{2.348218in}}{\pgfqpoint{3.532557in}{2.353517in}}{\pgfqpoint{3.532557in}{2.359042in}}%
\pgfpathcurveto{\pgfqpoint{3.532557in}{2.364567in}}{\pgfqpoint{3.530362in}{2.369867in}}{\pgfqpoint{3.526455in}{2.373774in}}%
\pgfpathcurveto{\pgfqpoint{3.522549in}{2.377681in}}{\pgfqpoint{3.517249in}{2.379876in}}{\pgfqpoint{3.511724in}{2.379876in}}%
\pgfpathcurveto{\pgfqpoint{3.506199in}{2.379876in}}{\pgfqpoint{3.500899in}{2.377681in}}{\pgfqpoint{3.496993in}{2.373774in}}%
\pgfpathcurveto{\pgfqpoint{3.493086in}{2.369867in}}{\pgfqpoint{3.490891in}{2.364567in}}{\pgfqpoint{3.490891in}{2.359042in}}%
\pgfpathcurveto{\pgfqpoint{3.490891in}{2.353517in}}{\pgfqpoint{3.493086in}{2.348218in}}{\pgfqpoint{3.496993in}{2.344311in}}%
\pgfpathcurveto{\pgfqpoint{3.500899in}{2.340404in}}{\pgfqpoint{3.506199in}{2.338209in}}{\pgfqpoint{3.511724in}{2.338209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844814in}{2.338345in}}%
\pgfpathcurveto{\pgfqpoint{3.850339in}{2.338345in}}{\pgfqpoint{3.855638in}{2.340541in}}{\pgfqpoint{3.859545in}{2.344447in}}%
\pgfpathcurveto{\pgfqpoint{3.863452in}{2.348354in}}{\pgfqpoint{3.865647in}{2.353654in}}{\pgfqpoint{3.865647in}{2.359179in}}%
\pgfpathcurveto{\pgfqpoint{3.865647in}{2.364704in}}{\pgfqpoint{3.863452in}{2.370003in}}{\pgfqpoint{3.859545in}{2.373910in}}%
\pgfpathcurveto{\pgfqpoint{3.855638in}{2.377817in}}{\pgfqpoint{3.850339in}{2.380012in}}{\pgfqpoint{3.844814in}{2.380012in}}%
\pgfpathcurveto{\pgfqpoint{3.839289in}{2.380012in}}{\pgfqpoint{3.833989in}{2.377817in}}{\pgfqpoint{3.830082in}{2.373910in}}%
\pgfpathcurveto{\pgfqpoint{3.826176in}{2.370003in}}{\pgfqpoint{3.823980in}{2.364704in}}{\pgfqpoint{3.823980in}{2.359179in}}%
\pgfpathcurveto{\pgfqpoint{3.823980in}{2.353654in}}{\pgfqpoint{3.826176in}{2.348354in}}{\pgfqpoint{3.830082in}{2.344447in}}%
\pgfpathcurveto{\pgfqpoint{3.833989in}{2.340541in}}{\pgfqpoint{3.839289in}{2.338345in}}{\pgfqpoint{3.844814in}{2.338345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712603in}{2.338394in}}%
\pgfpathcurveto{\pgfqpoint{3.718128in}{2.338394in}}{\pgfqpoint{3.723427in}{2.340589in}}{\pgfqpoint{3.727334in}{2.344496in}}%
\pgfpathcurveto{\pgfqpoint{3.731241in}{2.348402in}}{\pgfqpoint{3.733436in}{2.353702in}}{\pgfqpoint{3.733436in}{2.359227in}}%
\pgfpathcurveto{\pgfqpoint{3.733436in}{2.364752in}}{\pgfqpoint{3.731241in}{2.370052in}}{\pgfqpoint{3.727334in}{2.373958in}}%
\pgfpathcurveto{\pgfqpoint{3.723427in}{2.377865in}}{\pgfqpoint{3.718128in}{2.380060in}}{\pgfqpoint{3.712603in}{2.380060in}}%
\pgfpathcurveto{\pgfqpoint{3.707078in}{2.380060in}}{\pgfqpoint{3.701778in}{2.377865in}}{\pgfqpoint{3.697871in}{2.373958in}}%
\pgfpathcurveto{\pgfqpoint{3.693965in}{2.370052in}}{\pgfqpoint{3.691769in}{2.364752in}}{\pgfqpoint{3.691769in}{2.359227in}}%
\pgfpathcurveto{\pgfqpoint{3.691769in}{2.353702in}}{\pgfqpoint{3.693965in}{2.348402in}}{\pgfqpoint{3.697871in}{2.344496in}}%
\pgfpathcurveto{\pgfqpoint{3.701778in}{2.340589in}}{\pgfqpoint{3.707078in}{2.338394in}}{\pgfqpoint{3.712603in}{2.338394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861863in}{2.338498in}}%
\pgfpathcurveto{\pgfqpoint{3.867388in}{2.338498in}}{\pgfqpoint{3.872687in}{2.340693in}}{\pgfqpoint{3.876594in}{2.344600in}}%
\pgfpathcurveto{\pgfqpoint{3.880501in}{2.348507in}}{\pgfqpoint{3.882696in}{2.353807in}}{\pgfqpoint{3.882696in}{2.359332in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.364857in}}{\pgfqpoint{3.880501in}{2.370156in}}{\pgfqpoint{3.876594in}{2.374063in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.377970in}}{\pgfqpoint{3.867388in}{2.380165in}}{\pgfqpoint{3.861863in}{2.380165in}}%
\pgfpathcurveto{\pgfqpoint{3.856338in}{2.380165in}}{\pgfqpoint{3.851038in}{2.377970in}}{\pgfqpoint{3.847132in}{2.374063in}}%
\pgfpathcurveto{\pgfqpoint{3.843225in}{2.370156in}}{\pgfqpoint{3.841030in}{2.364857in}}{\pgfqpoint{3.841030in}{2.359332in}}%
\pgfpathcurveto{\pgfqpoint{3.841030in}{2.353807in}}{\pgfqpoint{3.843225in}{2.348507in}}{\pgfqpoint{3.847132in}{2.344600in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.340693in}}{\pgfqpoint{3.856338in}{2.338498in}}{\pgfqpoint{3.861863in}{2.338498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905831in}{2.338510in}}%
\pgfpathcurveto{\pgfqpoint{2.911356in}{2.338510in}}{\pgfqpoint{2.916655in}{2.340705in}}{\pgfqpoint{2.920562in}{2.344612in}}%
\pgfpathcurveto{\pgfqpoint{2.924469in}{2.348519in}}{\pgfqpoint{2.926664in}{2.353818in}}{\pgfqpoint{2.926664in}{2.359343in}}%
\pgfpathcurveto{\pgfqpoint{2.926664in}{2.364868in}}{\pgfqpoint{2.924469in}{2.370168in}}{\pgfqpoint{2.920562in}{2.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.916655in}{2.377982in}}{\pgfqpoint{2.911356in}{2.380177in}}{\pgfqpoint{2.905831in}{2.380177in}}%
\pgfpathcurveto{\pgfqpoint{2.900305in}{2.380177in}}{\pgfqpoint{2.895006in}{2.377982in}}{\pgfqpoint{2.891099in}{2.374075in}}%
\pgfpathcurveto{\pgfqpoint{2.887192in}{2.370168in}}{\pgfqpoint{2.884997in}{2.364868in}}{\pgfqpoint{2.884997in}{2.359343in}}%
\pgfpathcurveto{\pgfqpoint{2.884997in}{2.353818in}}{\pgfqpoint{2.887192in}{2.348519in}}{\pgfqpoint{2.891099in}{2.344612in}}%
\pgfpathcurveto{\pgfqpoint{2.895006in}{2.340705in}}{\pgfqpoint{2.900305in}{2.338510in}}{\pgfqpoint{2.905831in}{2.338510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852598in}{2.338721in}}%
\pgfpathcurveto{\pgfqpoint{3.858123in}{2.338721in}}{\pgfqpoint{3.863423in}{2.340916in}}{\pgfqpoint{3.867329in}{2.344823in}}%
\pgfpathcurveto{\pgfqpoint{3.871236in}{2.348729in}}{\pgfqpoint{3.873431in}{2.354029in}}{\pgfqpoint{3.873431in}{2.359554in}}%
\pgfpathcurveto{\pgfqpoint{3.873431in}{2.365079in}}{\pgfqpoint{3.871236in}{2.370379in}}{\pgfqpoint{3.867329in}{2.374285in}}%
\pgfpathcurveto{\pgfqpoint{3.863423in}{2.378192in}}{\pgfqpoint{3.858123in}{2.380387in}}{\pgfqpoint{3.852598in}{2.380387in}}%
\pgfpathcurveto{\pgfqpoint{3.847073in}{2.380387in}}{\pgfqpoint{3.841774in}{2.378192in}}{\pgfqpoint{3.837867in}{2.374285in}}%
\pgfpathcurveto{\pgfqpoint{3.833960in}{2.370379in}}{\pgfqpoint{3.831765in}{2.365079in}}{\pgfqpoint{3.831765in}{2.359554in}}%
\pgfpathcurveto{\pgfqpoint{3.831765in}{2.354029in}}{\pgfqpoint{3.833960in}{2.348729in}}{\pgfqpoint{3.837867in}{2.344823in}}%
\pgfpathcurveto{\pgfqpoint{3.841774in}{2.340916in}}{\pgfqpoint{3.847073in}{2.338721in}}{\pgfqpoint{3.852598in}{2.338721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.338799in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.338799in}}{\pgfqpoint{3.872716in}{2.340995in}}{\pgfqpoint{3.876623in}{2.344901in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.348808in}}{\pgfqpoint{3.882725in}{2.354108in}}{\pgfqpoint{3.882725in}{2.359633in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.365158in}}{\pgfqpoint{3.880530in}{2.370457in}}{\pgfqpoint{3.876623in}{2.374364in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.378271in}}{\pgfqpoint{3.867417in}{2.380466in}}{\pgfqpoint{3.861892in}{2.380466in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.380466in}}{\pgfqpoint{3.851067in}{2.378271in}}{\pgfqpoint{3.847160in}{2.374364in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.370457in}}{\pgfqpoint{3.841058in}{2.365158in}}{\pgfqpoint{3.841058in}{2.359633in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.354108in}}{\pgfqpoint{3.843254in}{2.348808in}}{\pgfqpoint{3.847160in}{2.344901in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.340995in}}{\pgfqpoint{3.856367in}{2.338799in}}{\pgfqpoint{3.861892in}{2.338799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861760in}{2.338805in}}%
\pgfpathcurveto{\pgfqpoint{3.867285in}{2.338805in}}{\pgfqpoint{3.872584in}{2.341000in}}{\pgfqpoint{3.876491in}{2.344907in}}%
\pgfpathcurveto{\pgfqpoint{3.880398in}{2.348814in}}{\pgfqpoint{3.882593in}{2.354114in}}{\pgfqpoint{3.882593in}{2.359639in}}%
\pgfpathcurveto{\pgfqpoint{3.882593in}{2.365164in}}{\pgfqpoint{3.880398in}{2.370463in}}{\pgfqpoint{3.876491in}{2.374370in}}%
\pgfpathcurveto{\pgfqpoint{3.872584in}{2.378277in}}{\pgfqpoint{3.867285in}{2.380472in}}{\pgfqpoint{3.861760in}{2.380472in}}%
\pgfpathcurveto{\pgfqpoint{3.856234in}{2.380472in}}{\pgfqpoint{3.850935in}{2.378277in}}{\pgfqpoint{3.847028in}{2.374370in}}%
\pgfpathcurveto{\pgfqpoint{3.843121in}{2.370463in}}{\pgfqpoint{3.840926in}{2.365164in}}{\pgfqpoint{3.840926in}{2.359639in}}%
\pgfpathcurveto{\pgfqpoint{3.840926in}{2.354114in}}{\pgfqpoint{3.843121in}{2.348814in}}{\pgfqpoint{3.847028in}{2.344907in}}%
\pgfpathcurveto{\pgfqpoint{3.850935in}{2.341000in}}{\pgfqpoint{3.856234in}{2.338805in}}{\pgfqpoint{3.861760in}{2.338805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861842in}{2.338865in}}%
\pgfpathcurveto{\pgfqpoint{3.867367in}{2.338865in}}{\pgfqpoint{3.872667in}{2.341060in}}{\pgfqpoint{3.876574in}{2.344967in}}%
\pgfpathcurveto{\pgfqpoint{3.880480in}{2.348874in}}{\pgfqpoint{3.882675in}{2.354174in}}{\pgfqpoint{3.882675in}{2.359699in}}%
\pgfpathcurveto{\pgfqpoint{3.882675in}{2.365224in}}{\pgfqpoint{3.880480in}{2.370523in}}{\pgfqpoint{3.876574in}{2.374430in}}%
\pgfpathcurveto{\pgfqpoint{3.872667in}{2.378337in}}{\pgfqpoint{3.867367in}{2.380532in}}{\pgfqpoint{3.861842in}{2.380532in}}%
\pgfpathcurveto{\pgfqpoint{3.856317in}{2.380532in}}{\pgfqpoint{3.851018in}{2.378337in}}{\pgfqpoint{3.847111in}{2.374430in}}%
\pgfpathcurveto{\pgfqpoint{3.843204in}{2.370523in}}{\pgfqpoint{3.841009in}{2.365224in}}{\pgfqpoint{3.841009in}{2.359699in}}%
\pgfpathcurveto{\pgfqpoint{3.841009in}{2.354174in}}{\pgfqpoint{3.843204in}{2.348874in}}{\pgfqpoint{3.847111in}{2.344967in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.341060in}}{\pgfqpoint{3.856317in}{2.338865in}}{\pgfqpoint{3.861842in}{2.338865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636899in}{2.338926in}}%
\pgfpathcurveto{\pgfqpoint{3.642424in}{2.338926in}}{\pgfqpoint{3.647724in}{2.341122in}}{\pgfqpoint{3.651631in}{2.345028in}}%
\pgfpathcurveto{\pgfqpoint{3.655538in}{2.348935in}}{\pgfqpoint{3.657733in}{2.354235in}}{\pgfqpoint{3.657733in}{2.359760in}}%
\pgfpathcurveto{\pgfqpoint{3.657733in}{2.365285in}}{\pgfqpoint{3.655538in}{2.370584in}}{\pgfqpoint{3.651631in}{2.374491in}}%
\pgfpathcurveto{\pgfqpoint{3.647724in}{2.378398in}}{\pgfqpoint{3.642424in}{2.380593in}}{\pgfqpoint{3.636899in}{2.380593in}}%
\pgfpathcurveto{\pgfqpoint{3.631374in}{2.380593in}}{\pgfqpoint{3.626075in}{2.378398in}}{\pgfqpoint{3.622168in}{2.374491in}}%
\pgfpathcurveto{\pgfqpoint{3.618261in}{2.370584in}}{\pgfqpoint{3.616066in}{2.365285in}}{\pgfqpoint{3.616066in}{2.359760in}}%
\pgfpathcurveto{\pgfqpoint{3.616066in}{2.354235in}}{\pgfqpoint{3.618261in}{2.348935in}}{\pgfqpoint{3.622168in}{2.345028in}}%
\pgfpathcurveto{\pgfqpoint{3.626075in}{2.341122in}}{\pgfqpoint{3.631374in}{2.338926in}}{\pgfqpoint{3.636899in}{2.338926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861872in}{2.339093in}}%
\pgfpathcurveto{\pgfqpoint{3.867397in}{2.339093in}}{\pgfqpoint{3.872696in}{2.341289in}}{\pgfqpoint{3.876603in}{2.345195in}}%
\pgfpathcurveto{\pgfqpoint{3.880510in}{2.349102in}}{\pgfqpoint{3.882705in}{2.354402in}}{\pgfqpoint{3.882705in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.882705in}{2.365452in}}{\pgfqpoint{3.880510in}{2.370751in}}{\pgfqpoint{3.876603in}{2.374658in}}%
\pgfpathcurveto{\pgfqpoint{3.872696in}{2.378565in}}{\pgfqpoint{3.867397in}{2.380760in}}{\pgfqpoint{3.861872in}{2.380760in}}%
\pgfpathcurveto{\pgfqpoint{3.856347in}{2.380760in}}{\pgfqpoint{3.851047in}{2.378565in}}{\pgfqpoint{3.847140in}{2.374658in}}%
\pgfpathcurveto{\pgfqpoint{3.843233in}{2.370751in}}{\pgfqpoint{3.841038in}{2.365452in}}{\pgfqpoint{3.841038in}{2.359927in}}%
\pgfpathcurveto{\pgfqpoint{3.841038in}{2.354402in}}{\pgfqpoint{3.843233in}{2.349102in}}{\pgfqpoint{3.847140in}{2.345195in}}%
\pgfpathcurveto{\pgfqpoint{3.851047in}{2.341289in}}{\pgfqpoint{3.856347in}{2.339093in}}{\pgfqpoint{3.861872in}{2.339093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861862in}{2.339110in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{2.339110in}}{\pgfqpoint{3.872687in}{2.341305in}}{\pgfqpoint{3.876594in}{2.345212in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.349119in}}{\pgfqpoint{3.882696in}{2.354418in}}{\pgfqpoint{3.882696in}{2.359943in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.365468in}}{\pgfqpoint{3.880500in}{2.370768in}}{\pgfqpoint{3.876594in}{2.374675in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.378581in}}{\pgfqpoint{3.867387in}{2.380777in}}{\pgfqpoint{3.861862in}{2.380777in}}%
\pgfpathcurveto{\pgfqpoint{3.856337in}{2.380777in}}{\pgfqpoint{3.851038in}{2.378581in}}{\pgfqpoint{3.847131in}{2.374675in}}%
\pgfpathcurveto{\pgfqpoint{3.843224in}{2.370768in}}{\pgfqpoint{3.841029in}{2.365468in}}{\pgfqpoint{3.841029in}{2.359943in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{2.354418in}}{\pgfqpoint{3.843224in}{2.349119in}}{\pgfqpoint{3.847131in}{2.345212in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.341305in}}{\pgfqpoint{3.856337in}{2.339110in}}{\pgfqpoint{3.861862in}{2.339110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858801in}{2.339139in}}%
\pgfpathcurveto{\pgfqpoint{3.864326in}{2.339139in}}{\pgfqpoint{3.869626in}{2.341334in}}{\pgfqpoint{3.873533in}{2.345241in}}%
\pgfpathcurveto{\pgfqpoint{3.877439in}{2.349148in}}{\pgfqpoint{3.879635in}{2.354448in}}{\pgfqpoint{3.879635in}{2.359973in}}%
\pgfpathcurveto{\pgfqpoint{3.879635in}{2.365498in}}{\pgfqpoint{3.877439in}{2.370797in}}{\pgfqpoint{3.873533in}{2.374704in}}%
\pgfpathcurveto{\pgfqpoint{3.869626in}{2.378611in}}{\pgfqpoint{3.864326in}{2.380806in}}{\pgfqpoint{3.858801in}{2.380806in}}%
\pgfpathcurveto{\pgfqpoint{3.853276in}{2.380806in}}{\pgfqpoint{3.847977in}{2.378611in}}{\pgfqpoint{3.844070in}{2.374704in}}%
\pgfpathcurveto{\pgfqpoint{3.840163in}{2.370797in}}{\pgfqpoint{3.837968in}{2.365498in}}{\pgfqpoint{3.837968in}{2.359973in}}%
\pgfpathcurveto{\pgfqpoint{3.837968in}{2.354448in}}{\pgfqpoint{3.840163in}{2.349148in}}{\pgfqpoint{3.844070in}{2.345241in}}%
\pgfpathcurveto{\pgfqpoint{3.847977in}{2.341334in}}{\pgfqpoint{3.853276in}{2.339139in}}{\pgfqpoint{3.858801in}{2.339139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.339285in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.339285in}}{\pgfqpoint{3.872718in}{2.341480in}}{\pgfqpoint{3.876625in}{2.345387in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.349294in}}{\pgfqpoint{3.882727in}{2.354593in}}{\pgfqpoint{3.882727in}{2.360118in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.365644in}}{\pgfqpoint{3.880532in}{2.370943in}}{\pgfqpoint{3.876625in}{2.374850in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.378757in}}{\pgfqpoint{3.867419in}{2.380952in}}{\pgfqpoint{3.861893in}{2.380952in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.380952in}}{\pgfqpoint{3.851069in}{2.378757in}}{\pgfqpoint{3.847162in}{2.374850in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.370943in}}{\pgfqpoint{3.841060in}{2.365644in}}{\pgfqpoint{3.841060in}{2.360118in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.354593in}}{\pgfqpoint{3.843255in}{2.349294in}}{\pgfqpoint{3.847162in}{2.345387in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.341480in}}{\pgfqpoint{3.856368in}{2.339285in}}{\pgfqpoint{3.861893in}{2.339285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.339369in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.339369in}}{\pgfqpoint{3.872719in}{2.341564in}}{\pgfqpoint{3.876625in}{2.345471in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.349377in}}{\pgfqpoint{3.882727in}{2.354677in}}{\pgfqpoint{3.882727in}{2.360202in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.365727in}}{\pgfqpoint{3.880532in}{2.371027in}}{\pgfqpoint{3.876625in}{2.374933in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.378840in}}{\pgfqpoint{3.867419in}{2.381035in}}{\pgfqpoint{3.861894in}{2.381035in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.381035in}}{\pgfqpoint{3.851069in}{2.378840in}}{\pgfqpoint{3.847163in}{2.374933in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.371027in}}{\pgfqpoint{3.841061in}{2.365727in}}{\pgfqpoint{3.841061in}{2.360202in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.354677in}}{\pgfqpoint{3.843256in}{2.349377in}}{\pgfqpoint{3.847163in}{2.345471in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.341564in}}{\pgfqpoint{3.856369in}{2.339369in}}{\pgfqpoint{3.861894in}{2.339369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.339422in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.339422in}}{\pgfqpoint{3.872718in}{2.341617in}}{\pgfqpoint{3.876625in}{2.345523in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.349430in}}{\pgfqpoint{3.882727in}{2.354730in}}{\pgfqpoint{3.882727in}{2.360255in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.365780in}}{\pgfqpoint{3.880532in}{2.371079in}}{\pgfqpoint{3.876625in}{2.374986in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.378893in}}{\pgfqpoint{3.867419in}{2.381088in}}{\pgfqpoint{3.861893in}{2.381088in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.381088in}}{\pgfqpoint{3.851069in}{2.378893in}}{\pgfqpoint{3.847162in}{2.374986in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.371079in}}{\pgfqpoint{3.841060in}{2.365780in}}{\pgfqpoint{3.841060in}{2.360255in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.354730in}}{\pgfqpoint{3.843255in}{2.349430in}}{\pgfqpoint{3.847162in}{2.345523in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.341617in}}{\pgfqpoint{3.856368in}{2.339422in}}{\pgfqpoint{3.861893in}{2.339422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.339567in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.339567in}}{\pgfqpoint{3.872716in}{2.341762in}}{\pgfqpoint{3.876622in}{2.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.349576in}}{\pgfqpoint{3.882724in}{2.354876in}}{\pgfqpoint{3.882724in}{2.360401in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.365926in}}{\pgfqpoint{3.880529in}{2.371225in}}{\pgfqpoint{3.876622in}{2.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.379039in}}{\pgfqpoint{3.867416in}{2.381234in}}{\pgfqpoint{3.861891in}{2.381234in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.381234in}}{\pgfqpoint{3.851066in}{2.379039in}}{\pgfqpoint{3.847160in}{2.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.371225in}}{\pgfqpoint{3.841058in}{2.365926in}}{\pgfqpoint{3.841058in}{2.360401in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.354876in}}{\pgfqpoint{3.843253in}{2.349576in}}{\pgfqpoint{3.847160in}{2.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.341762in}}{\pgfqpoint{3.856366in}{2.339567in}}{\pgfqpoint{3.861891in}{2.339567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856946in}{2.339567in}}%
\pgfpathcurveto{\pgfqpoint{3.862471in}{2.339567in}}{\pgfqpoint{3.867770in}{2.341762in}}{\pgfqpoint{3.871677in}{2.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.875584in}{2.349576in}}{\pgfqpoint{3.877779in}{2.354876in}}{\pgfqpoint{3.877779in}{2.360401in}}%
\pgfpathcurveto{\pgfqpoint{3.877779in}{2.365926in}}{\pgfqpoint{3.875584in}{2.371225in}}{\pgfqpoint{3.871677in}{2.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.867770in}{2.379039in}}{\pgfqpoint{3.862471in}{2.381234in}}{\pgfqpoint{3.856946in}{2.381234in}}%
\pgfpathcurveto{\pgfqpoint{3.851421in}{2.381234in}}{\pgfqpoint{3.846121in}{2.379039in}}{\pgfqpoint{3.842214in}{2.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.838308in}{2.371225in}}{\pgfqpoint{3.836112in}{2.365926in}}{\pgfqpoint{3.836112in}{2.360401in}}%
\pgfpathcurveto{\pgfqpoint{3.836112in}{2.354876in}}{\pgfqpoint{3.838308in}{2.349576in}}{\pgfqpoint{3.842214in}{2.345669in}}%
\pgfpathcurveto{\pgfqpoint{3.846121in}{2.341762in}}{\pgfqpoint{3.851421in}{2.339567in}}{\pgfqpoint{3.856946in}{2.339567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861649in}{2.339868in}}%
\pgfpathcurveto{\pgfqpoint{3.867174in}{2.339868in}}{\pgfqpoint{3.872474in}{2.342064in}}{\pgfqpoint{3.876380in}{2.345970in}}%
\pgfpathcurveto{\pgfqpoint{3.880287in}{2.349877in}}{\pgfqpoint{3.882482in}{2.355177in}}{\pgfqpoint{3.882482in}{2.360702in}}%
\pgfpathcurveto{\pgfqpoint{3.882482in}{2.366227in}}{\pgfqpoint{3.880287in}{2.371526in}}{\pgfqpoint{3.876380in}{2.375433in}}%
\pgfpathcurveto{\pgfqpoint{3.872474in}{2.379340in}}{\pgfqpoint{3.867174in}{2.381535in}}{\pgfqpoint{3.861649in}{2.381535in}}%
\pgfpathcurveto{\pgfqpoint{3.856124in}{2.381535in}}{\pgfqpoint{3.850824in}{2.379340in}}{\pgfqpoint{3.846918in}{2.375433in}}%
\pgfpathcurveto{\pgfqpoint{3.843011in}{2.371526in}}{\pgfqpoint{3.840816in}{2.366227in}}{\pgfqpoint{3.840816in}{2.360702in}}%
\pgfpathcurveto{\pgfqpoint{3.840816in}{2.355177in}}{\pgfqpoint{3.843011in}{2.349877in}}{\pgfqpoint{3.846918in}{2.345970in}}%
\pgfpathcurveto{\pgfqpoint{3.850824in}{2.342064in}}{\pgfqpoint{3.856124in}{2.339868in}}{\pgfqpoint{3.861649in}{2.339868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769324in}{2.340252in}}%
\pgfpathcurveto{\pgfqpoint{3.774849in}{2.340252in}}{\pgfqpoint{3.780149in}{2.342447in}}{\pgfqpoint{3.784055in}{2.346354in}}%
\pgfpathcurveto{\pgfqpoint{3.787962in}{2.350261in}}{\pgfqpoint{3.790157in}{2.355560in}}{\pgfqpoint{3.790157in}{2.361085in}}%
\pgfpathcurveto{\pgfqpoint{3.790157in}{2.366610in}}{\pgfqpoint{3.787962in}{2.371910in}}{\pgfqpoint{3.784055in}{2.375817in}}%
\pgfpathcurveto{\pgfqpoint{3.780149in}{2.379723in}}{\pgfqpoint{3.774849in}{2.381918in}}{\pgfqpoint{3.769324in}{2.381918in}}%
\pgfpathcurveto{\pgfqpoint{3.763799in}{2.381918in}}{\pgfqpoint{3.758499in}{2.379723in}}{\pgfqpoint{3.754593in}{2.375817in}}%
\pgfpathcurveto{\pgfqpoint{3.750686in}{2.371910in}}{\pgfqpoint{3.748491in}{2.366610in}}{\pgfqpoint{3.748491in}{2.361085in}}%
\pgfpathcurveto{\pgfqpoint{3.748491in}{2.355560in}}{\pgfqpoint{3.750686in}{2.350261in}}{\pgfqpoint{3.754593in}{2.346354in}}%
\pgfpathcurveto{\pgfqpoint{3.758499in}{2.342447in}}{\pgfqpoint{3.763799in}{2.340252in}}{\pgfqpoint{3.769324in}{2.340252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861556in}{2.340335in}}%
\pgfpathcurveto{\pgfqpoint{3.867081in}{2.340335in}}{\pgfqpoint{3.872381in}{2.342530in}}{\pgfqpoint{3.876288in}{2.346437in}}%
\pgfpathcurveto{\pgfqpoint{3.880194in}{2.350344in}}{\pgfqpoint{3.882390in}{2.355644in}}{\pgfqpoint{3.882390in}{2.361169in}}%
\pgfpathcurveto{\pgfqpoint{3.882390in}{2.366694in}}{\pgfqpoint{3.880194in}{2.371993in}}{\pgfqpoint{3.876288in}{2.375900in}}%
\pgfpathcurveto{\pgfqpoint{3.872381in}{2.379807in}}{\pgfqpoint{3.867081in}{2.382002in}}{\pgfqpoint{3.861556in}{2.382002in}}%
\pgfpathcurveto{\pgfqpoint{3.856031in}{2.382002in}}{\pgfqpoint{3.850732in}{2.379807in}}{\pgfqpoint{3.846825in}{2.375900in}}%
\pgfpathcurveto{\pgfqpoint{3.842918in}{2.371993in}}{\pgfqpoint{3.840723in}{2.366694in}}{\pgfqpoint{3.840723in}{2.361169in}}%
\pgfpathcurveto{\pgfqpoint{3.840723in}{2.355644in}}{\pgfqpoint{3.842918in}{2.350344in}}{\pgfqpoint{3.846825in}{2.346437in}}%
\pgfpathcurveto{\pgfqpoint{3.850732in}{2.342530in}}{\pgfqpoint{3.856031in}{2.340335in}}{\pgfqpoint{3.861556in}{2.340335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832685in}{2.340456in}}%
\pgfpathcurveto{\pgfqpoint{3.838210in}{2.340456in}}{\pgfqpoint{3.843509in}{2.342652in}}{\pgfqpoint{3.847416in}{2.346558in}}%
\pgfpathcurveto{\pgfqpoint{3.851323in}{2.350465in}}{\pgfqpoint{3.853518in}{2.355765in}}{\pgfqpoint{3.853518in}{2.361290in}}%
\pgfpathcurveto{\pgfqpoint{3.853518in}{2.366815in}}{\pgfqpoint{3.851323in}{2.372114in}}{\pgfqpoint{3.847416in}{2.376021in}}%
\pgfpathcurveto{\pgfqpoint{3.843509in}{2.379928in}}{\pgfqpoint{3.838210in}{2.382123in}}{\pgfqpoint{3.832685in}{2.382123in}}%
\pgfpathcurveto{\pgfqpoint{3.827160in}{2.382123in}}{\pgfqpoint{3.821860in}{2.379928in}}{\pgfqpoint{3.817953in}{2.376021in}}%
\pgfpathcurveto{\pgfqpoint{3.814046in}{2.372114in}}{\pgfqpoint{3.811851in}{2.366815in}}{\pgfqpoint{3.811851in}{2.361290in}}%
\pgfpathcurveto{\pgfqpoint{3.811851in}{2.355765in}}{\pgfqpoint{3.814046in}{2.350465in}}{\pgfqpoint{3.817953in}{2.346558in}}%
\pgfpathcurveto{\pgfqpoint{3.821860in}{2.342652in}}{\pgfqpoint{3.827160in}{2.340456in}}{\pgfqpoint{3.832685in}{2.340456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.340502in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.340502in}}{\pgfqpoint{3.872711in}{2.342697in}}{\pgfqpoint{3.876617in}{2.346604in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.350511in}}{\pgfqpoint{3.882719in}{2.355811in}}{\pgfqpoint{3.882719in}{2.361336in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.366861in}}{\pgfqpoint{3.880524in}{2.372160in}}{\pgfqpoint{3.876617in}{2.376067in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.379974in}}{\pgfqpoint{3.867411in}{2.382169in}}{\pgfqpoint{3.861886in}{2.382169in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.382169in}}{\pgfqpoint{3.851061in}{2.379974in}}{\pgfqpoint{3.847155in}{2.376067in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.372160in}}{\pgfqpoint{3.841053in}{2.366861in}}{\pgfqpoint{3.841053in}{2.361336in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.355811in}}{\pgfqpoint{3.843248in}{2.350511in}}{\pgfqpoint{3.847155in}{2.346604in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.342697in}}{\pgfqpoint{3.856361in}{2.340502in}}{\pgfqpoint{3.861886in}{2.340502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795103in}{2.340710in}}%
\pgfpathcurveto{\pgfqpoint{3.800628in}{2.340710in}}{\pgfqpoint{3.805927in}{2.342905in}}{\pgfqpoint{3.809834in}{2.346812in}}%
\pgfpathcurveto{\pgfqpoint{3.813741in}{2.350719in}}{\pgfqpoint{3.815936in}{2.356018in}}{\pgfqpoint{3.815936in}{2.361543in}}%
\pgfpathcurveto{\pgfqpoint{3.815936in}{2.367068in}}{\pgfqpoint{3.813741in}{2.372368in}}{\pgfqpoint{3.809834in}{2.376275in}}%
\pgfpathcurveto{\pgfqpoint{3.805927in}{2.380182in}}{\pgfqpoint{3.800628in}{2.382377in}}{\pgfqpoint{3.795103in}{2.382377in}}%
\pgfpathcurveto{\pgfqpoint{3.789577in}{2.382377in}}{\pgfqpoint{3.784278in}{2.380182in}}{\pgfqpoint{3.780371in}{2.376275in}}%
\pgfpathcurveto{\pgfqpoint{3.776464in}{2.372368in}}{\pgfqpoint{3.774269in}{2.367068in}}{\pgfqpoint{3.774269in}{2.361543in}}%
\pgfpathcurveto{\pgfqpoint{3.774269in}{2.356018in}}{\pgfqpoint{3.776464in}{2.350719in}}{\pgfqpoint{3.780371in}{2.346812in}}%
\pgfpathcurveto{\pgfqpoint{3.784278in}{2.342905in}}{\pgfqpoint{3.789577in}{2.340710in}}{\pgfqpoint{3.795103in}{2.340710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843759in}{2.340716in}}%
\pgfpathcurveto{\pgfqpoint{3.849284in}{2.340716in}}{\pgfqpoint{3.854583in}{2.342912in}}{\pgfqpoint{3.858490in}{2.346818in}}%
\pgfpathcurveto{\pgfqpoint{3.862397in}{2.350725in}}{\pgfqpoint{3.864592in}{2.356025in}}{\pgfqpoint{3.864592in}{2.361550in}}%
\pgfpathcurveto{\pgfqpoint{3.864592in}{2.367075in}}{\pgfqpoint{3.862397in}{2.372374in}}{\pgfqpoint{3.858490in}{2.376281in}}%
\pgfpathcurveto{\pgfqpoint{3.854583in}{2.380188in}}{\pgfqpoint{3.849284in}{2.382383in}}{\pgfqpoint{3.843759in}{2.382383in}}%
\pgfpathcurveto{\pgfqpoint{3.838234in}{2.382383in}}{\pgfqpoint{3.832934in}{2.380188in}}{\pgfqpoint{3.829028in}{2.376281in}}%
\pgfpathcurveto{\pgfqpoint{3.825121in}{2.372374in}}{\pgfqpoint{3.822926in}{2.367075in}}{\pgfqpoint{3.822926in}{2.361550in}}%
\pgfpathcurveto{\pgfqpoint{3.822926in}{2.356025in}}{\pgfqpoint{3.825121in}{2.350725in}}{\pgfqpoint{3.829028in}{2.346818in}}%
\pgfpathcurveto{\pgfqpoint{3.832934in}{2.342912in}}{\pgfqpoint{3.838234in}{2.340716in}}{\pgfqpoint{3.843759in}{2.340716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532528in}{2.340962in}}%
\pgfpathcurveto{\pgfqpoint{1.538053in}{2.340962in}}{\pgfqpoint{1.543353in}{2.343157in}}{\pgfqpoint{1.547260in}{2.347064in}}%
\pgfpathcurveto{\pgfqpoint{1.551166in}{2.350971in}}{\pgfqpoint{1.553362in}{2.356270in}}{\pgfqpoint{1.553362in}{2.361795in}}%
\pgfpathcurveto{\pgfqpoint{1.553362in}{2.367321in}}{\pgfqpoint{1.551166in}{2.372620in}}{\pgfqpoint{1.547260in}{2.376527in}}%
\pgfpathcurveto{\pgfqpoint{1.543353in}{2.380434in}}{\pgfqpoint{1.538053in}{2.382629in}}{\pgfqpoint{1.532528in}{2.382629in}}%
\pgfpathcurveto{\pgfqpoint{1.527003in}{2.382629in}}{\pgfqpoint{1.521704in}{2.380434in}}{\pgfqpoint{1.517797in}{2.376527in}}%
\pgfpathcurveto{\pgfqpoint{1.513890in}{2.372620in}}{\pgfqpoint{1.511695in}{2.367321in}}{\pgfqpoint{1.511695in}{2.361795in}}%
\pgfpathcurveto{\pgfqpoint{1.511695in}{2.356270in}}{\pgfqpoint{1.513890in}{2.350971in}}{\pgfqpoint{1.517797in}{2.347064in}}%
\pgfpathcurveto{\pgfqpoint{1.521704in}{2.343157in}}{\pgfqpoint{1.527003in}{2.340962in}}{\pgfqpoint{1.532528in}{2.340962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861704in}{2.341007in}}%
\pgfpathcurveto{\pgfqpoint{3.867229in}{2.341007in}}{\pgfqpoint{3.872529in}{2.343202in}}{\pgfqpoint{3.876435in}{2.347109in}}%
\pgfpathcurveto{\pgfqpoint{3.880342in}{2.351016in}}{\pgfqpoint{3.882537in}{2.356315in}}{\pgfqpoint{3.882537in}{2.361840in}}%
\pgfpathcurveto{\pgfqpoint{3.882537in}{2.367365in}}{\pgfqpoint{3.880342in}{2.372665in}}{\pgfqpoint{3.876435in}{2.376572in}}%
\pgfpathcurveto{\pgfqpoint{3.872529in}{2.380478in}}{\pgfqpoint{3.867229in}{2.382674in}}{\pgfqpoint{3.861704in}{2.382674in}}%
\pgfpathcurveto{\pgfqpoint{3.856179in}{2.382674in}}{\pgfqpoint{3.850879in}{2.380478in}}{\pgfqpoint{3.846973in}{2.376572in}}%
\pgfpathcurveto{\pgfqpoint{3.843066in}{2.372665in}}{\pgfqpoint{3.840871in}{2.367365in}}{\pgfqpoint{3.840871in}{2.361840in}}%
\pgfpathcurveto{\pgfqpoint{3.840871in}{2.356315in}}{\pgfqpoint{3.843066in}{2.351016in}}{\pgfqpoint{3.846973in}{2.347109in}}%
\pgfpathcurveto{\pgfqpoint{3.850879in}{2.343202in}}{\pgfqpoint{3.856179in}{2.341007in}}{\pgfqpoint{3.861704in}{2.341007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.341128in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.341128in}}{\pgfqpoint{3.872713in}{2.343323in}}{\pgfqpoint{3.876620in}{2.347230in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.351137in}}{\pgfqpoint{3.882722in}{2.356436in}}{\pgfqpoint{3.882722in}{2.361961in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.367486in}}{\pgfqpoint{3.880527in}{2.372786in}}{\pgfqpoint{3.876620in}{2.376693in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.380600in}}{\pgfqpoint{3.867414in}{2.382795in}}{\pgfqpoint{3.861889in}{2.382795in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.382795in}}{\pgfqpoint{3.851064in}{2.380600in}}{\pgfqpoint{3.847158in}{2.376693in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.372786in}}{\pgfqpoint{3.841056in}{2.367486in}}{\pgfqpoint{3.841056in}{2.361961in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.356436in}}{\pgfqpoint{3.843251in}{2.351137in}}{\pgfqpoint{3.847158in}{2.347230in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.343323in}}{\pgfqpoint{3.856364in}{2.341128in}}{\pgfqpoint{3.861889in}{2.341128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853475in}{2.341170in}}%
\pgfpathcurveto{\pgfqpoint{3.859000in}{2.341170in}}{\pgfqpoint{3.864300in}{2.343365in}}{\pgfqpoint{3.868206in}{2.347272in}}%
\pgfpathcurveto{\pgfqpoint{3.872113in}{2.351179in}}{\pgfqpoint{3.874308in}{2.356479in}}{\pgfqpoint{3.874308in}{2.362004in}}%
\pgfpathcurveto{\pgfqpoint{3.874308in}{2.367529in}}{\pgfqpoint{3.872113in}{2.372828in}}{\pgfqpoint{3.868206in}{2.376735in}}%
\pgfpathcurveto{\pgfqpoint{3.864300in}{2.380642in}}{\pgfqpoint{3.859000in}{2.382837in}}{\pgfqpoint{3.853475in}{2.382837in}}%
\pgfpathcurveto{\pgfqpoint{3.847950in}{2.382837in}}{\pgfqpoint{3.842650in}{2.380642in}}{\pgfqpoint{3.838744in}{2.376735in}}%
\pgfpathcurveto{\pgfqpoint{3.834837in}{2.372828in}}{\pgfqpoint{3.832642in}{2.367529in}}{\pgfqpoint{3.832642in}{2.362004in}}%
\pgfpathcurveto{\pgfqpoint{3.832642in}{2.356479in}}{\pgfqpoint{3.834837in}{2.351179in}}{\pgfqpoint{3.838744in}{2.347272in}}%
\pgfpathcurveto{\pgfqpoint{3.842650in}{2.343365in}}{\pgfqpoint{3.847950in}{2.341170in}}{\pgfqpoint{3.853475in}{2.341170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.341294in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.341294in}}{\pgfqpoint{3.872718in}{2.343489in}}{\pgfqpoint{3.876625in}{2.347396in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.351303in}}{\pgfqpoint{3.882727in}{2.356602in}}{\pgfqpoint{3.882727in}{2.362127in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.367652in}}{\pgfqpoint{3.880532in}{2.372952in}}{\pgfqpoint{3.876625in}{2.376859in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.380765in}}{\pgfqpoint{3.867419in}{2.382960in}}{\pgfqpoint{3.861893in}{2.382960in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.382960in}}{\pgfqpoint{3.851069in}{2.380765in}}{\pgfqpoint{3.847162in}{2.376859in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.372952in}}{\pgfqpoint{3.841060in}{2.367652in}}{\pgfqpoint{3.841060in}{2.362127in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.356602in}}{\pgfqpoint{3.843255in}{2.351303in}}{\pgfqpoint{3.847162in}{2.347396in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.343489in}}{\pgfqpoint{3.856368in}{2.341294in}}{\pgfqpoint{3.861893in}{2.341294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861772in}{2.341437in}}%
\pgfpathcurveto{\pgfqpoint{3.867297in}{2.341437in}}{\pgfqpoint{3.872596in}{2.343632in}}{\pgfqpoint{3.876503in}{2.347539in}}%
\pgfpathcurveto{\pgfqpoint{3.880410in}{2.351446in}}{\pgfqpoint{3.882605in}{2.356746in}}{\pgfqpoint{3.882605in}{2.362271in}}%
\pgfpathcurveto{\pgfqpoint{3.882605in}{2.367796in}}{\pgfqpoint{3.880410in}{2.373095in}}{\pgfqpoint{3.876503in}{2.377002in}}%
\pgfpathcurveto{\pgfqpoint{3.872596in}{2.380909in}}{\pgfqpoint{3.867297in}{2.383104in}}{\pgfqpoint{3.861772in}{2.383104in}}%
\pgfpathcurveto{\pgfqpoint{3.856246in}{2.383104in}}{\pgfqpoint{3.850947in}{2.380909in}}{\pgfqpoint{3.847040in}{2.377002in}}%
\pgfpathcurveto{\pgfqpoint{3.843133in}{2.373095in}}{\pgfqpoint{3.840938in}{2.367796in}}{\pgfqpoint{3.840938in}{2.362271in}}%
\pgfpathcurveto{\pgfqpoint{3.840938in}{2.356746in}}{\pgfqpoint{3.843133in}{2.351446in}}{\pgfqpoint{3.847040in}{2.347539in}}%
\pgfpathcurveto{\pgfqpoint{3.850947in}{2.343632in}}{\pgfqpoint{3.856246in}{2.341437in}}{\pgfqpoint{3.861772in}{2.341437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.341453in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.341453in}}{\pgfqpoint{3.872661in}{2.343648in}}{\pgfqpoint{3.876568in}{2.347555in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.351461in}}{\pgfqpoint{3.882669in}{2.356761in}}{\pgfqpoint{3.882669in}{2.362286in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.367811in}}{\pgfqpoint{3.880474in}{2.373110in}}{\pgfqpoint{3.876568in}{2.377017in}}%
\pgfpathcurveto{\pgfqpoint{3.872661in}{2.380924in}}{\pgfqpoint{3.867361in}{2.383119in}}{\pgfqpoint{3.861836in}{2.383119in}}%
\pgfpathcurveto{\pgfqpoint{3.856311in}{2.383119in}}{\pgfqpoint{3.851012in}{2.380924in}}{\pgfqpoint{3.847105in}{2.377017in}}%
\pgfpathcurveto{\pgfqpoint{3.843198in}{2.373110in}}{\pgfqpoint{3.841003in}{2.367811in}}{\pgfqpoint{3.841003in}{2.362286in}}%
\pgfpathcurveto{\pgfqpoint{3.841003in}{2.356761in}}{\pgfqpoint{3.843198in}{2.351461in}}{\pgfqpoint{3.847105in}{2.347555in}}%
\pgfpathcurveto{\pgfqpoint{3.851012in}{2.343648in}}{\pgfqpoint{3.856311in}{2.341453in}}{\pgfqpoint{3.861836in}{2.341453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861809in}{2.341859in}}%
\pgfpathcurveto{\pgfqpoint{3.867334in}{2.341859in}}{\pgfqpoint{3.872634in}{2.344055in}}{\pgfqpoint{3.876541in}{2.347961in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.351868in}}{\pgfqpoint{3.882643in}{2.357168in}}{\pgfqpoint{3.882643in}{2.362693in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.368218in}}{\pgfqpoint{3.880448in}{2.373517in}}{\pgfqpoint{3.876541in}{2.377424in}}%
\pgfpathcurveto{\pgfqpoint{3.872634in}{2.381331in}}{\pgfqpoint{3.867334in}{2.383526in}}{\pgfqpoint{3.861809in}{2.383526in}}%
\pgfpathcurveto{\pgfqpoint{3.856284in}{2.383526in}}{\pgfqpoint{3.850985in}{2.381331in}}{\pgfqpoint{3.847078in}{2.377424in}}%
\pgfpathcurveto{\pgfqpoint{3.843171in}{2.373517in}}{\pgfqpoint{3.840976in}{2.368218in}}{\pgfqpoint{3.840976in}{2.362693in}}%
\pgfpathcurveto{\pgfqpoint{3.840976in}{2.357168in}}{\pgfqpoint{3.843171in}{2.351868in}}{\pgfqpoint{3.847078in}{2.347961in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.344055in}}{\pgfqpoint{3.856284in}{2.341859in}}{\pgfqpoint{3.861809in}{2.341859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710437in}{2.342415in}}%
\pgfpathcurveto{\pgfqpoint{3.715962in}{2.342415in}}{\pgfqpoint{3.721261in}{2.344610in}}{\pgfqpoint{3.725168in}{2.348517in}}%
\pgfpathcurveto{\pgfqpoint{3.729075in}{2.352423in}}{\pgfqpoint{3.731270in}{2.357723in}}{\pgfqpoint{3.731270in}{2.363248in}}%
\pgfpathcurveto{\pgfqpoint{3.731270in}{2.368773in}}{\pgfqpoint{3.729075in}{2.374073in}}{\pgfqpoint{3.725168in}{2.377979in}}%
\pgfpathcurveto{\pgfqpoint{3.721261in}{2.381886in}}{\pgfqpoint{3.715962in}{2.384081in}}{\pgfqpoint{3.710437in}{2.384081in}}%
\pgfpathcurveto{\pgfqpoint{3.704911in}{2.384081in}}{\pgfqpoint{3.699612in}{2.381886in}}{\pgfqpoint{3.695705in}{2.377979in}}%
\pgfpathcurveto{\pgfqpoint{3.691798in}{2.374073in}}{\pgfqpoint{3.689603in}{2.368773in}}{\pgfqpoint{3.689603in}{2.363248in}}%
\pgfpathcurveto{\pgfqpoint{3.689603in}{2.357723in}}{\pgfqpoint{3.691798in}{2.352423in}}{\pgfqpoint{3.695705in}{2.348517in}}%
\pgfpathcurveto{\pgfqpoint{3.699612in}{2.344610in}}{\pgfqpoint{3.704911in}{2.342415in}}{\pgfqpoint{3.710437in}{2.342415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.342464in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.342464in}}{\pgfqpoint{3.872719in}{2.344659in}}{\pgfqpoint{3.876625in}{2.348566in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.352473in}}{\pgfqpoint{3.882727in}{2.357772in}}{\pgfqpoint{3.882727in}{2.363297in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.368822in}}{\pgfqpoint{3.880532in}{2.374122in}}{\pgfqpoint{3.876625in}{2.378029in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.381936in}}{\pgfqpoint{3.867419in}{2.384131in}}{\pgfqpoint{3.861894in}{2.384131in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.384131in}}{\pgfqpoint{3.851069in}{2.381936in}}{\pgfqpoint{3.847163in}{2.378029in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.374122in}}{\pgfqpoint{3.841061in}{2.368822in}}{\pgfqpoint{3.841061in}{2.363297in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.357772in}}{\pgfqpoint{3.843256in}{2.352473in}}{\pgfqpoint{3.847163in}{2.348566in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.344659in}}{\pgfqpoint{3.856369in}{2.342464in}}{\pgfqpoint{3.861894in}{2.342464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861258in}{2.342622in}}%
\pgfpathcurveto{\pgfqpoint{3.866783in}{2.342622in}}{\pgfqpoint{3.872082in}{2.344817in}}{\pgfqpoint{3.875989in}{2.348724in}}%
\pgfpathcurveto{\pgfqpoint{3.879896in}{2.352630in}}{\pgfqpoint{3.882091in}{2.357930in}}{\pgfqpoint{3.882091in}{2.363455in}}%
\pgfpathcurveto{\pgfqpoint{3.882091in}{2.368980in}}{\pgfqpoint{3.879896in}{2.374279in}}{\pgfqpoint{3.875989in}{2.378186in}}%
\pgfpathcurveto{\pgfqpoint{3.872082in}{2.382093in}}{\pgfqpoint{3.866783in}{2.384288in}}{\pgfqpoint{3.861258in}{2.384288in}}%
\pgfpathcurveto{\pgfqpoint{3.855733in}{2.384288in}}{\pgfqpoint{3.850433in}{2.382093in}}{\pgfqpoint{3.846526in}{2.378186in}}%
\pgfpathcurveto{\pgfqpoint{3.842619in}{2.374279in}}{\pgfqpoint{3.840424in}{2.368980in}}{\pgfqpoint{3.840424in}{2.363455in}}%
\pgfpathcurveto{\pgfqpoint{3.840424in}{2.357930in}}{\pgfqpoint{3.842619in}{2.352630in}}{\pgfqpoint{3.846526in}{2.348724in}}%
\pgfpathcurveto{\pgfqpoint{3.850433in}{2.344817in}}{\pgfqpoint{3.855733in}{2.342622in}}{\pgfqpoint{3.861258in}{2.342622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861754in}{2.342754in}}%
\pgfpathcurveto{\pgfqpoint{3.867279in}{2.342754in}}{\pgfqpoint{3.872578in}{2.344950in}}{\pgfqpoint{3.876485in}{2.348856in}}%
\pgfpathcurveto{\pgfqpoint{3.880392in}{2.352763in}}{\pgfqpoint{3.882587in}{2.358063in}}{\pgfqpoint{3.882587in}{2.363588in}}%
\pgfpathcurveto{\pgfqpoint{3.882587in}{2.369113in}}{\pgfqpoint{3.880392in}{2.374412in}}{\pgfqpoint{3.876485in}{2.378319in}}%
\pgfpathcurveto{\pgfqpoint{3.872578in}{2.382226in}}{\pgfqpoint{3.867279in}{2.384421in}}{\pgfqpoint{3.861754in}{2.384421in}}%
\pgfpathcurveto{\pgfqpoint{3.856229in}{2.384421in}}{\pgfqpoint{3.850929in}{2.382226in}}{\pgfqpoint{3.847022in}{2.378319in}}%
\pgfpathcurveto{\pgfqpoint{3.843116in}{2.374412in}}{\pgfqpoint{3.840920in}{2.369113in}}{\pgfqpoint{3.840920in}{2.363588in}}%
\pgfpathcurveto{\pgfqpoint{3.840920in}{2.358063in}}{\pgfqpoint{3.843116in}{2.352763in}}{\pgfqpoint{3.847022in}{2.348856in}}%
\pgfpathcurveto{\pgfqpoint{3.850929in}{2.344950in}}{\pgfqpoint{3.856229in}{2.342754in}}{\pgfqpoint{3.861754in}{2.342754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841228in}{2.342784in}}%
\pgfpathcurveto{\pgfqpoint{3.846753in}{2.342784in}}{\pgfqpoint{3.852053in}{2.344979in}}{\pgfqpoint{3.855960in}{2.348886in}}%
\pgfpathcurveto{\pgfqpoint{3.859866in}{2.352793in}}{\pgfqpoint{3.862062in}{2.358092in}}{\pgfqpoint{3.862062in}{2.363617in}}%
\pgfpathcurveto{\pgfqpoint{3.862062in}{2.369142in}}{\pgfqpoint{3.859866in}{2.374442in}}{\pgfqpoint{3.855960in}{2.378349in}}%
\pgfpathcurveto{\pgfqpoint{3.852053in}{2.382255in}}{\pgfqpoint{3.846753in}{2.384450in}}{\pgfqpoint{3.841228in}{2.384450in}}%
\pgfpathcurveto{\pgfqpoint{3.835703in}{2.384450in}}{\pgfqpoint{3.830404in}{2.382255in}}{\pgfqpoint{3.826497in}{2.378349in}}%
\pgfpathcurveto{\pgfqpoint{3.822590in}{2.374442in}}{\pgfqpoint{3.820395in}{2.369142in}}{\pgfqpoint{3.820395in}{2.363617in}}%
\pgfpathcurveto{\pgfqpoint{3.820395in}{2.358092in}}{\pgfqpoint{3.822590in}{2.352793in}}{\pgfqpoint{3.826497in}{2.348886in}}%
\pgfpathcurveto{\pgfqpoint{3.830404in}{2.344979in}}{\pgfqpoint{3.835703in}{2.342784in}}{\pgfqpoint{3.841228in}{2.342784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861010in}{2.343110in}}%
\pgfpathcurveto{\pgfqpoint{3.866535in}{2.343110in}}{\pgfqpoint{3.871835in}{2.345305in}}{\pgfqpoint{3.875742in}{2.349212in}}%
\pgfpathcurveto{\pgfqpoint{3.879649in}{2.353118in}}{\pgfqpoint{3.881844in}{2.358418in}}{\pgfqpoint{3.881844in}{2.363943in}}%
\pgfpathcurveto{\pgfqpoint{3.881844in}{2.369468in}}{\pgfqpoint{3.879649in}{2.374768in}}{\pgfqpoint{3.875742in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{3.871835in}{2.382581in}}{\pgfqpoint{3.866535in}{2.384776in}}{\pgfqpoint{3.861010in}{2.384776in}}%
\pgfpathcurveto{\pgfqpoint{3.855485in}{2.384776in}}{\pgfqpoint{3.850186in}{2.382581in}}{\pgfqpoint{3.846279in}{2.378674in}}%
\pgfpathcurveto{\pgfqpoint{3.842372in}{2.374768in}}{\pgfqpoint{3.840177in}{2.369468in}}{\pgfqpoint{3.840177in}{2.363943in}}%
\pgfpathcurveto{\pgfqpoint{3.840177in}{2.358418in}}{\pgfqpoint{3.842372in}{2.353118in}}{\pgfqpoint{3.846279in}{2.349212in}}%
\pgfpathcurveto{\pgfqpoint{3.850186in}{2.345305in}}{\pgfqpoint{3.855485in}{2.343110in}}{\pgfqpoint{3.861010in}{2.343110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821942in}{2.343338in}}%
\pgfpathcurveto{\pgfqpoint{3.827468in}{2.343338in}}{\pgfqpoint{3.832767in}{2.345533in}}{\pgfqpoint{3.836674in}{2.349440in}}%
\pgfpathcurveto{\pgfqpoint{3.840581in}{2.353347in}}{\pgfqpoint{3.842776in}{2.358646in}}{\pgfqpoint{3.842776in}{2.364171in}}%
\pgfpathcurveto{\pgfqpoint{3.842776in}{2.369696in}}{\pgfqpoint{3.840581in}{2.374996in}}{\pgfqpoint{3.836674in}{2.378903in}}%
\pgfpathcurveto{\pgfqpoint{3.832767in}{2.382809in}}{\pgfqpoint{3.827468in}{2.385004in}}{\pgfqpoint{3.821942in}{2.385004in}}%
\pgfpathcurveto{\pgfqpoint{3.816417in}{2.385004in}}{\pgfqpoint{3.811118in}{2.382809in}}{\pgfqpoint{3.807211in}{2.378903in}}%
\pgfpathcurveto{\pgfqpoint{3.803304in}{2.374996in}}{\pgfqpoint{3.801109in}{2.369696in}}{\pgfqpoint{3.801109in}{2.364171in}}%
\pgfpathcurveto{\pgfqpoint{3.801109in}{2.358646in}}{\pgfqpoint{3.803304in}{2.353347in}}{\pgfqpoint{3.807211in}{2.349440in}}%
\pgfpathcurveto{\pgfqpoint{3.811118in}{2.345533in}}{\pgfqpoint{3.816417in}{2.343338in}}{\pgfqpoint{3.821942in}{2.343338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763087in}{2.343773in}}%
\pgfpathcurveto{\pgfqpoint{3.768612in}{2.343773in}}{\pgfqpoint{3.773911in}{2.345968in}}{\pgfqpoint{3.777818in}{2.349875in}}%
\pgfpathcurveto{\pgfqpoint{3.781725in}{2.353782in}}{\pgfqpoint{3.783920in}{2.359081in}}{\pgfqpoint{3.783920in}{2.364606in}}%
\pgfpathcurveto{\pgfqpoint{3.783920in}{2.370131in}}{\pgfqpoint{3.781725in}{2.375431in}}{\pgfqpoint{3.777818in}{2.379338in}}%
\pgfpathcurveto{\pgfqpoint{3.773911in}{2.383244in}}{\pgfqpoint{3.768612in}{2.385440in}}{\pgfqpoint{3.763087in}{2.385440in}}%
\pgfpathcurveto{\pgfqpoint{3.757562in}{2.385440in}}{\pgfqpoint{3.752262in}{2.383244in}}{\pgfqpoint{3.748355in}{2.379338in}}%
\pgfpathcurveto{\pgfqpoint{3.744449in}{2.375431in}}{\pgfqpoint{3.742254in}{2.370131in}}{\pgfqpoint{3.742254in}{2.364606in}}%
\pgfpathcurveto{\pgfqpoint{3.742254in}{2.359081in}}{\pgfqpoint{3.744449in}{2.353782in}}{\pgfqpoint{3.748355in}{2.349875in}}%
\pgfpathcurveto{\pgfqpoint{3.752262in}{2.345968in}}{\pgfqpoint{3.757562in}{2.343773in}}{\pgfqpoint{3.763087in}{2.343773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799903in}{2.343782in}}%
\pgfpathcurveto{\pgfqpoint{3.805428in}{2.343782in}}{\pgfqpoint{3.810727in}{2.345977in}}{\pgfqpoint{3.814634in}{2.349884in}}%
\pgfpathcurveto{\pgfqpoint{3.818541in}{2.353791in}}{\pgfqpoint{3.820736in}{2.359091in}}{\pgfqpoint{3.820736in}{2.364616in}}%
\pgfpathcurveto{\pgfqpoint{3.820736in}{2.370141in}}{\pgfqpoint{3.818541in}{2.375440in}}{\pgfqpoint{3.814634in}{2.379347in}}%
\pgfpathcurveto{\pgfqpoint{3.810727in}{2.383254in}}{\pgfqpoint{3.805428in}{2.385449in}}{\pgfqpoint{3.799903in}{2.385449in}}%
\pgfpathcurveto{\pgfqpoint{3.794378in}{2.385449in}}{\pgfqpoint{3.789078in}{2.383254in}}{\pgfqpoint{3.785171in}{2.379347in}}%
\pgfpathcurveto{\pgfqpoint{3.781264in}{2.375440in}}{\pgfqpoint{3.779069in}{2.370141in}}{\pgfqpoint{3.779069in}{2.364616in}}%
\pgfpathcurveto{\pgfqpoint{3.779069in}{2.359091in}}{\pgfqpoint{3.781264in}{2.353791in}}{\pgfqpoint{3.785171in}{2.349884in}}%
\pgfpathcurveto{\pgfqpoint{3.789078in}{2.345977in}}{\pgfqpoint{3.794378in}{2.343782in}}{\pgfqpoint{3.799903in}{2.343782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.343788in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.343788in}}{\pgfqpoint{3.872719in}{2.345983in}}{\pgfqpoint{3.876625in}{2.349890in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.353797in}}{\pgfqpoint{3.882727in}{2.359096in}}{\pgfqpoint{3.882727in}{2.364622in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.370147in}}{\pgfqpoint{3.880532in}{2.375446in}}{\pgfqpoint{3.876625in}{2.379353in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.383260in}}{\pgfqpoint{3.867419in}{2.385455in}}{\pgfqpoint{3.861894in}{2.385455in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.385455in}}{\pgfqpoint{3.851069in}{2.383260in}}{\pgfqpoint{3.847163in}{2.379353in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.375446in}}{\pgfqpoint{3.841061in}{2.370147in}}{\pgfqpoint{3.841061in}{2.364622in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.359096in}}{\pgfqpoint{3.843256in}{2.353797in}}{\pgfqpoint{3.847163in}{2.349890in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.345983in}}{\pgfqpoint{3.856369in}{2.343788in}}{\pgfqpoint{3.861894in}{2.343788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858707in}{2.343796in}}%
\pgfpathcurveto{\pgfqpoint{3.864232in}{2.343796in}}{\pgfqpoint{3.869531in}{2.345992in}}{\pgfqpoint{3.873438in}{2.349898in}}%
\pgfpathcurveto{\pgfqpoint{3.877345in}{2.353805in}}{\pgfqpoint{3.879540in}{2.359105in}}{\pgfqpoint{3.879540in}{2.364630in}}%
\pgfpathcurveto{\pgfqpoint{3.879540in}{2.370155in}}{\pgfqpoint{3.877345in}{2.375454in}}{\pgfqpoint{3.873438in}{2.379361in}}%
\pgfpathcurveto{\pgfqpoint{3.869531in}{2.383268in}}{\pgfqpoint{3.864232in}{2.385463in}}{\pgfqpoint{3.858707in}{2.385463in}}%
\pgfpathcurveto{\pgfqpoint{3.853182in}{2.385463in}}{\pgfqpoint{3.847882in}{2.383268in}}{\pgfqpoint{3.843975in}{2.379361in}}%
\pgfpathcurveto{\pgfqpoint{3.840069in}{2.375454in}}{\pgfqpoint{3.837874in}{2.370155in}}{\pgfqpoint{3.837874in}{2.364630in}}%
\pgfpathcurveto{\pgfqpoint{3.837874in}{2.359105in}}{\pgfqpoint{3.840069in}{2.353805in}}{\pgfqpoint{3.843975in}{2.349898in}}%
\pgfpathcurveto{\pgfqpoint{3.847882in}{2.345992in}}{\pgfqpoint{3.853182in}{2.343796in}}{\pgfqpoint{3.858707in}{2.343796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076080in}{2.343812in}}%
\pgfpathcurveto{\pgfqpoint{3.081605in}{2.343812in}}{\pgfqpoint{3.086904in}{2.346007in}}{\pgfqpoint{3.090811in}{2.349914in}}%
\pgfpathcurveto{\pgfqpoint{3.094718in}{2.353820in}}{\pgfqpoint{3.096913in}{2.359120in}}{\pgfqpoint{3.096913in}{2.364645in}}%
\pgfpathcurveto{\pgfqpoint{3.096913in}{2.370170in}}{\pgfqpoint{3.094718in}{2.375470in}}{\pgfqpoint{3.090811in}{2.379376in}}%
\pgfpathcurveto{\pgfqpoint{3.086904in}{2.383283in}}{\pgfqpoint{3.081605in}{2.385478in}}{\pgfqpoint{3.076080in}{2.385478in}}%
\pgfpathcurveto{\pgfqpoint{3.070555in}{2.385478in}}{\pgfqpoint{3.065255in}{2.383283in}}{\pgfqpoint{3.061348in}{2.379376in}}%
\pgfpathcurveto{\pgfqpoint{3.057441in}{2.375470in}}{\pgfqpoint{3.055246in}{2.370170in}}{\pgfqpoint{3.055246in}{2.364645in}}%
\pgfpathcurveto{\pgfqpoint{3.055246in}{2.359120in}}{\pgfqpoint{3.057441in}{2.353820in}}{\pgfqpoint{3.061348in}{2.349914in}}%
\pgfpathcurveto{\pgfqpoint{3.065255in}{2.346007in}}{\pgfqpoint{3.070555in}{2.343812in}}{\pgfqpoint{3.076080in}{2.343812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855953in}{2.343859in}}%
\pgfpathcurveto{\pgfqpoint{3.861478in}{2.343859in}}{\pgfqpoint{3.866778in}{2.346054in}}{\pgfqpoint{3.870684in}{2.349961in}}%
\pgfpathcurveto{\pgfqpoint{3.874591in}{2.353868in}}{\pgfqpoint{3.876786in}{2.359167in}}{\pgfqpoint{3.876786in}{2.364692in}}%
\pgfpathcurveto{\pgfqpoint{3.876786in}{2.370217in}}{\pgfqpoint{3.874591in}{2.375517in}}{\pgfqpoint{3.870684in}{2.379424in}}%
\pgfpathcurveto{\pgfqpoint{3.866778in}{2.383330in}}{\pgfqpoint{3.861478in}{2.385525in}}{\pgfqpoint{3.855953in}{2.385525in}}%
\pgfpathcurveto{\pgfqpoint{3.850428in}{2.385525in}}{\pgfqpoint{3.845128in}{2.383330in}}{\pgfqpoint{3.841222in}{2.379424in}}%
\pgfpathcurveto{\pgfqpoint{3.837315in}{2.375517in}}{\pgfqpoint{3.835120in}{2.370217in}}{\pgfqpoint{3.835120in}{2.364692in}}%
\pgfpathcurveto{\pgfqpoint{3.835120in}{2.359167in}}{\pgfqpoint{3.837315in}{2.353868in}}{\pgfqpoint{3.841222in}{2.349961in}}%
\pgfpathcurveto{\pgfqpoint{3.845128in}{2.346054in}}{\pgfqpoint{3.850428in}{2.343859in}}{\pgfqpoint{3.855953in}{2.343859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816972in}{2.343867in}}%
\pgfpathcurveto{\pgfqpoint{3.822497in}{2.343867in}}{\pgfqpoint{3.827796in}{2.346062in}}{\pgfqpoint{3.831703in}{2.349969in}}%
\pgfpathcurveto{\pgfqpoint{3.835610in}{2.353876in}}{\pgfqpoint{3.837805in}{2.359175in}}{\pgfqpoint{3.837805in}{2.364700in}}%
\pgfpathcurveto{\pgfqpoint{3.837805in}{2.370225in}}{\pgfqpoint{3.835610in}{2.375525in}}{\pgfqpoint{3.831703in}{2.379432in}}%
\pgfpathcurveto{\pgfqpoint{3.827796in}{2.383339in}}{\pgfqpoint{3.822497in}{2.385534in}}{\pgfqpoint{3.816972in}{2.385534in}}%
\pgfpathcurveto{\pgfqpoint{3.811446in}{2.385534in}}{\pgfqpoint{3.806147in}{2.383339in}}{\pgfqpoint{3.802240in}{2.379432in}}%
\pgfpathcurveto{\pgfqpoint{3.798333in}{2.375525in}}{\pgfqpoint{3.796138in}{2.370225in}}{\pgfqpoint{3.796138in}{2.364700in}}%
\pgfpathcurveto{\pgfqpoint{3.796138in}{2.359175in}}{\pgfqpoint{3.798333in}{2.353876in}}{\pgfqpoint{3.802240in}{2.349969in}}%
\pgfpathcurveto{\pgfqpoint{3.806147in}{2.346062in}}{\pgfqpoint{3.811446in}{2.343867in}}{\pgfqpoint{3.816972in}{2.343867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861840in}{2.343948in}}%
\pgfpathcurveto{\pgfqpoint{3.867365in}{2.343948in}}{\pgfqpoint{3.872664in}{2.346143in}}{\pgfqpoint{3.876571in}{2.350050in}}%
\pgfpathcurveto{\pgfqpoint{3.880478in}{2.353957in}}{\pgfqpoint{3.882673in}{2.359256in}}{\pgfqpoint{3.882673in}{2.364781in}}%
\pgfpathcurveto{\pgfqpoint{3.882673in}{2.370307in}}{\pgfqpoint{3.880478in}{2.375606in}}{\pgfqpoint{3.876571in}{2.379513in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{2.383420in}}{\pgfqpoint{3.867365in}{2.385615in}}{\pgfqpoint{3.861840in}{2.385615in}}%
\pgfpathcurveto{\pgfqpoint{3.856315in}{2.385615in}}{\pgfqpoint{3.851015in}{2.383420in}}{\pgfqpoint{3.847108in}{2.379513in}}%
\pgfpathcurveto{\pgfqpoint{3.843202in}{2.375606in}}{\pgfqpoint{3.841007in}{2.370307in}}{\pgfqpoint{3.841007in}{2.364781in}}%
\pgfpathcurveto{\pgfqpoint{3.841007in}{2.359256in}}{\pgfqpoint{3.843202in}{2.353957in}}{\pgfqpoint{3.847108in}{2.350050in}}%
\pgfpathcurveto{\pgfqpoint{3.851015in}{2.346143in}}{\pgfqpoint{3.856315in}{2.343948in}}{\pgfqpoint{3.861840in}{2.343948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335669in}{2.343997in}}%
\pgfpathcurveto{\pgfqpoint{3.341194in}{2.343997in}}{\pgfqpoint{3.346493in}{2.346192in}}{\pgfqpoint{3.350400in}{2.350099in}}%
\pgfpathcurveto{\pgfqpoint{3.354307in}{2.354006in}}{\pgfqpoint{3.356502in}{2.359305in}}{\pgfqpoint{3.356502in}{2.364831in}}%
\pgfpathcurveto{\pgfqpoint{3.356502in}{2.370356in}}{\pgfqpoint{3.354307in}{2.375655in}}{\pgfqpoint{3.350400in}{2.379562in}}%
\pgfpathcurveto{\pgfqpoint{3.346493in}{2.383469in}}{\pgfqpoint{3.341194in}{2.385664in}}{\pgfqpoint{3.335669in}{2.385664in}}%
\pgfpathcurveto{\pgfqpoint{3.330143in}{2.385664in}}{\pgfqpoint{3.324844in}{2.383469in}}{\pgfqpoint{3.320937in}{2.379562in}}%
\pgfpathcurveto{\pgfqpoint{3.317030in}{2.375655in}}{\pgfqpoint{3.314835in}{2.370356in}}{\pgfqpoint{3.314835in}{2.364831in}}%
\pgfpathcurveto{\pgfqpoint{3.314835in}{2.359305in}}{\pgfqpoint{3.317030in}{2.354006in}}{\pgfqpoint{3.320937in}{2.350099in}}%
\pgfpathcurveto{\pgfqpoint{3.324844in}{2.346192in}}{\pgfqpoint{3.330143in}{2.343997in}}{\pgfqpoint{3.335669in}{2.343997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230623in}{2.344090in}}%
\pgfpathcurveto{\pgfqpoint{1.236148in}{2.344090in}}{\pgfqpoint{1.241447in}{2.346285in}}{\pgfqpoint{1.245354in}{2.350192in}}%
\pgfpathcurveto{\pgfqpoint{1.249261in}{2.354099in}}{\pgfqpoint{1.251456in}{2.359398in}}{\pgfqpoint{1.251456in}{2.364924in}}%
\pgfpathcurveto{\pgfqpoint{1.251456in}{2.370449in}}{\pgfqpoint{1.249261in}{2.375748in}}{\pgfqpoint{1.245354in}{2.379655in}}%
\pgfpathcurveto{\pgfqpoint{1.241447in}{2.383562in}}{\pgfqpoint{1.236148in}{2.385757in}}{\pgfqpoint{1.230623in}{2.385757in}}%
\pgfpathcurveto{\pgfqpoint{1.225098in}{2.385757in}}{\pgfqpoint{1.219798in}{2.383562in}}{\pgfqpoint{1.215891in}{2.379655in}}%
\pgfpathcurveto{\pgfqpoint{1.211985in}{2.375748in}}{\pgfqpoint{1.209789in}{2.370449in}}{\pgfqpoint{1.209789in}{2.364924in}}%
\pgfpathcurveto{\pgfqpoint{1.209789in}{2.359398in}}{\pgfqpoint{1.211985in}{2.354099in}}{\pgfqpoint{1.215891in}{2.350192in}}%
\pgfpathcurveto{\pgfqpoint{1.219798in}{2.346285in}}{\pgfqpoint{1.225098in}{2.344090in}}{\pgfqpoint{1.230623in}{2.344090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533896in}{2.344140in}}%
\pgfpathcurveto{\pgfqpoint{3.539421in}{2.344140in}}{\pgfqpoint{3.544720in}{2.346335in}}{\pgfqpoint{3.548627in}{2.350242in}}%
\pgfpathcurveto{\pgfqpoint{3.552534in}{2.354149in}}{\pgfqpoint{3.554729in}{2.359448in}}{\pgfqpoint{3.554729in}{2.364973in}}%
\pgfpathcurveto{\pgfqpoint{3.554729in}{2.370498in}}{\pgfqpoint{3.552534in}{2.375798in}}{\pgfqpoint{3.548627in}{2.379705in}}%
\pgfpathcurveto{\pgfqpoint{3.544720in}{2.383611in}}{\pgfqpoint{3.539421in}{2.385807in}}{\pgfqpoint{3.533896in}{2.385807in}}%
\pgfpathcurveto{\pgfqpoint{3.528370in}{2.385807in}}{\pgfqpoint{3.523071in}{2.383611in}}{\pgfqpoint{3.519164in}{2.379705in}}%
\pgfpathcurveto{\pgfqpoint{3.515257in}{2.375798in}}{\pgfqpoint{3.513062in}{2.370498in}}{\pgfqpoint{3.513062in}{2.364973in}}%
\pgfpathcurveto{\pgfqpoint{3.513062in}{2.359448in}}{\pgfqpoint{3.515257in}{2.354149in}}{\pgfqpoint{3.519164in}{2.350242in}}%
\pgfpathcurveto{\pgfqpoint{3.523071in}{2.346335in}}{\pgfqpoint{3.528370in}{2.344140in}}{\pgfqpoint{3.533896in}{2.344140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839280in}{2.344193in}}%
\pgfpathcurveto{\pgfqpoint{3.844805in}{2.344193in}}{\pgfqpoint{3.850104in}{2.346389in}}{\pgfqpoint{3.854011in}{2.350295in}}%
\pgfpathcurveto{\pgfqpoint{3.857918in}{2.354202in}}{\pgfqpoint{3.860113in}{2.359502in}}{\pgfqpoint{3.860113in}{2.365027in}}%
\pgfpathcurveto{\pgfqpoint{3.860113in}{2.370552in}}{\pgfqpoint{3.857918in}{2.375851in}}{\pgfqpoint{3.854011in}{2.379758in}}%
\pgfpathcurveto{\pgfqpoint{3.850104in}{2.383665in}}{\pgfqpoint{3.844805in}{2.385860in}}{\pgfqpoint{3.839280in}{2.385860in}}%
\pgfpathcurveto{\pgfqpoint{3.833755in}{2.385860in}}{\pgfqpoint{3.828455in}{2.383665in}}{\pgfqpoint{3.824548in}{2.379758in}}%
\pgfpathcurveto{\pgfqpoint{3.820642in}{2.375851in}}{\pgfqpoint{3.818447in}{2.370552in}}{\pgfqpoint{3.818447in}{2.365027in}}%
\pgfpathcurveto{\pgfqpoint{3.818447in}{2.359502in}}{\pgfqpoint{3.820642in}{2.354202in}}{\pgfqpoint{3.824548in}{2.350295in}}%
\pgfpathcurveto{\pgfqpoint{3.828455in}{2.346389in}}{\pgfqpoint{3.833755in}{2.344193in}}{\pgfqpoint{3.839280in}{2.344193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852941in}{2.344268in}}%
\pgfpathcurveto{\pgfqpoint{3.858466in}{2.344268in}}{\pgfqpoint{3.863766in}{2.346463in}}{\pgfqpoint{3.867672in}{2.350370in}}%
\pgfpathcurveto{\pgfqpoint{3.871579in}{2.354277in}}{\pgfqpoint{3.873774in}{2.359576in}}{\pgfqpoint{3.873774in}{2.365101in}}%
\pgfpathcurveto{\pgfqpoint{3.873774in}{2.370626in}}{\pgfqpoint{3.871579in}{2.375926in}}{\pgfqpoint{3.867672in}{2.379833in}}%
\pgfpathcurveto{\pgfqpoint{3.863766in}{2.383740in}}{\pgfqpoint{3.858466in}{2.385935in}}{\pgfqpoint{3.852941in}{2.385935in}}%
\pgfpathcurveto{\pgfqpoint{3.847416in}{2.385935in}}{\pgfqpoint{3.842116in}{2.383740in}}{\pgfqpoint{3.838210in}{2.379833in}}%
\pgfpathcurveto{\pgfqpoint{3.834303in}{2.375926in}}{\pgfqpoint{3.832108in}{2.370626in}}{\pgfqpoint{3.832108in}{2.365101in}}%
\pgfpathcurveto{\pgfqpoint{3.832108in}{2.359576in}}{\pgfqpoint{3.834303in}{2.354277in}}{\pgfqpoint{3.838210in}{2.350370in}}%
\pgfpathcurveto{\pgfqpoint{3.842116in}{2.346463in}}{\pgfqpoint{3.847416in}{2.344268in}}{\pgfqpoint{3.852941in}{2.344268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.344296in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.344296in}}{\pgfqpoint{3.872699in}{2.346491in}}{\pgfqpoint{3.876606in}{2.350398in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.354305in}}{\pgfqpoint{3.882708in}{2.359605in}}{\pgfqpoint{3.882708in}{2.365130in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.370655in}}{\pgfqpoint{3.880513in}{2.375954in}}{\pgfqpoint{3.876606in}{2.379861in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.383768in}}{\pgfqpoint{3.867400in}{2.385963in}}{\pgfqpoint{3.861875in}{2.385963in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.385963in}}{\pgfqpoint{3.851050in}{2.383768in}}{\pgfqpoint{3.847143in}{2.379861in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.375954in}}{\pgfqpoint{3.841041in}{2.370655in}}{\pgfqpoint{3.841041in}{2.365130in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.359605in}}{\pgfqpoint{3.843237in}{2.354305in}}{\pgfqpoint{3.847143in}{2.350398in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.346491in}}{\pgfqpoint{3.856350in}{2.344296in}}{\pgfqpoint{3.861875in}{2.344296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861589in}{2.344412in}}%
\pgfpathcurveto{\pgfqpoint{3.867114in}{2.344412in}}{\pgfqpoint{3.872413in}{2.346607in}}{\pgfqpoint{3.876320in}{2.350513in}}%
\pgfpathcurveto{\pgfqpoint{3.880227in}{2.354420in}}{\pgfqpoint{3.882422in}{2.359720in}}{\pgfqpoint{3.882422in}{2.365245in}}%
\pgfpathcurveto{\pgfqpoint{3.882422in}{2.370770in}}{\pgfqpoint{3.880227in}{2.376069in}}{\pgfqpoint{3.876320in}{2.379976in}}%
\pgfpathcurveto{\pgfqpoint{3.872413in}{2.383883in}}{\pgfqpoint{3.867114in}{2.386078in}}{\pgfqpoint{3.861589in}{2.386078in}}%
\pgfpathcurveto{\pgfqpoint{3.856064in}{2.386078in}}{\pgfqpoint{3.850764in}{2.383883in}}{\pgfqpoint{3.846857in}{2.379976in}}%
\pgfpathcurveto{\pgfqpoint{3.842951in}{2.376069in}}{\pgfqpoint{3.840755in}{2.370770in}}{\pgfqpoint{3.840755in}{2.365245in}}%
\pgfpathcurveto{\pgfqpoint{3.840755in}{2.359720in}}{\pgfqpoint{3.842951in}{2.354420in}}{\pgfqpoint{3.846857in}{2.350513in}}%
\pgfpathcurveto{\pgfqpoint{3.850764in}{2.346607in}}{\pgfqpoint{3.856064in}{2.344412in}}{\pgfqpoint{3.861589in}{2.344412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.344742in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.344742in}}{\pgfqpoint{3.872714in}{2.346937in}}{\pgfqpoint{3.876621in}{2.350844in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.354751in}}{\pgfqpoint{3.882723in}{2.360050in}}{\pgfqpoint{3.882723in}{2.365575in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.371100in}}{\pgfqpoint{3.880528in}{2.376400in}}{\pgfqpoint{3.876621in}{2.380307in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.384214in}}{\pgfqpoint{3.867415in}{2.386409in}}{\pgfqpoint{3.861890in}{2.386409in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.386409in}}{\pgfqpoint{3.851065in}{2.384214in}}{\pgfqpoint{3.847158in}{2.380307in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.376400in}}{\pgfqpoint{3.841056in}{2.371100in}}{\pgfqpoint{3.841056in}{2.365575in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.360050in}}{\pgfqpoint{3.843251in}{2.354751in}}{\pgfqpoint{3.847158in}{2.350844in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.346937in}}{\pgfqpoint{3.856365in}{2.344742in}}{\pgfqpoint{3.861890in}{2.344742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861001in}{2.344887in}}%
\pgfpathcurveto{\pgfqpoint{3.866526in}{2.344887in}}{\pgfqpoint{3.871825in}{2.347082in}}{\pgfqpoint{3.875732in}{2.350989in}}%
\pgfpathcurveto{\pgfqpoint{3.879639in}{2.354895in}}{\pgfqpoint{3.881834in}{2.360195in}}{\pgfqpoint{3.881834in}{2.365720in}}%
\pgfpathcurveto{\pgfqpoint{3.881834in}{2.371245in}}{\pgfqpoint{3.879639in}{2.376545in}}{\pgfqpoint{3.875732in}{2.380451in}}%
\pgfpathcurveto{\pgfqpoint{3.871825in}{2.384358in}}{\pgfqpoint{3.866526in}{2.386553in}}{\pgfqpoint{3.861001in}{2.386553in}}%
\pgfpathcurveto{\pgfqpoint{3.855476in}{2.386553in}}{\pgfqpoint{3.850176in}{2.384358in}}{\pgfqpoint{3.846269in}{2.380451in}}%
\pgfpathcurveto{\pgfqpoint{3.842363in}{2.376545in}}{\pgfqpoint{3.840167in}{2.371245in}}{\pgfqpoint{3.840167in}{2.365720in}}%
\pgfpathcurveto{\pgfqpoint{3.840167in}{2.360195in}}{\pgfqpoint{3.842363in}{2.354895in}}{\pgfqpoint{3.846269in}{2.350989in}}%
\pgfpathcurveto{\pgfqpoint{3.850176in}{2.347082in}}{\pgfqpoint{3.855476in}{2.344887in}}{\pgfqpoint{3.861001in}{2.344887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844183in}{2.344914in}}%
\pgfpathcurveto{\pgfqpoint{3.849708in}{2.344914in}}{\pgfqpoint{3.855008in}{2.347109in}}{\pgfqpoint{3.858915in}{2.351016in}}%
\pgfpathcurveto{\pgfqpoint{3.862822in}{2.354922in}}{\pgfqpoint{3.865017in}{2.360222in}}{\pgfqpoint{3.865017in}{2.365747in}}%
\pgfpathcurveto{\pgfqpoint{3.865017in}{2.371272in}}{\pgfqpoint{3.862822in}{2.376572in}}{\pgfqpoint{3.858915in}{2.380478in}}%
\pgfpathcurveto{\pgfqpoint{3.855008in}{2.384385in}}{\pgfqpoint{3.849708in}{2.386580in}}{\pgfqpoint{3.844183in}{2.386580in}}%
\pgfpathcurveto{\pgfqpoint{3.838658in}{2.386580in}}{\pgfqpoint{3.833359in}{2.384385in}}{\pgfqpoint{3.829452in}{2.380478in}}%
\pgfpathcurveto{\pgfqpoint{3.825545in}{2.376572in}}{\pgfqpoint{3.823350in}{2.371272in}}{\pgfqpoint{3.823350in}{2.365747in}}%
\pgfpathcurveto{\pgfqpoint{3.823350in}{2.360222in}}{\pgfqpoint{3.825545in}{2.354922in}}{\pgfqpoint{3.829452in}{2.351016in}}%
\pgfpathcurveto{\pgfqpoint{3.833359in}{2.347109in}}{\pgfqpoint{3.838658in}{2.344914in}}{\pgfqpoint{3.844183in}{2.344914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842472in}{2.344968in}}%
\pgfpathcurveto{\pgfqpoint{3.847997in}{2.344968in}}{\pgfqpoint{3.853297in}{2.347163in}}{\pgfqpoint{3.857204in}{2.351070in}}%
\pgfpathcurveto{\pgfqpoint{3.861111in}{2.354977in}}{\pgfqpoint{3.863306in}{2.360276in}}{\pgfqpoint{3.863306in}{2.365801in}}%
\pgfpathcurveto{\pgfqpoint{3.863306in}{2.371326in}}{\pgfqpoint{3.861111in}{2.376626in}}{\pgfqpoint{3.857204in}{2.380533in}}%
\pgfpathcurveto{\pgfqpoint{3.853297in}{2.384439in}}{\pgfqpoint{3.847997in}{2.386634in}}{\pgfqpoint{3.842472in}{2.386634in}}%
\pgfpathcurveto{\pgfqpoint{3.836947in}{2.386634in}}{\pgfqpoint{3.831648in}{2.384439in}}{\pgfqpoint{3.827741in}{2.380533in}}%
\pgfpathcurveto{\pgfqpoint{3.823834in}{2.376626in}}{\pgfqpoint{3.821639in}{2.371326in}}{\pgfqpoint{3.821639in}{2.365801in}}%
\pgfpathcurveto{\pgfqpoint{3.821639in}{2.360276in}}{\pgfqpoint{3.823834in}{2.354977in}}{\pgfqpoint{3.827741in}{2.351070in}}%
\pgfpathcurveto{\pgfqpoint{3.831648in}{2.347163in}}{\pgfqpoint{3.836947in}{2.344968in}}{\pgfqpoint{3.842472in}{2.344968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798413in}{2.345068in}}%
\pgfpathcurveto{\pgfqpoint{3.803938in}{2.345068in}}{\pgfqpoint{3.809238in}{2.347263in}}{\pgfqpoint{3.813145in}{2.351170in}}%
\pgfpathcurveto{\pgfqpoint{3.817051in}{2.355077in}}{\pgfqpoint{3.819247in}{2.360376in}}{\pgfqpoint{3.819247in}{2.365901in}}%
\pgfpathcurveto{\pgfqpoint{3.819247in}{2.371426in}}{\pgfqpoint{3.817051in}{2.376726in}}{\pgfqpoint{3.813145in}{2.380632in}}%
\pgfpathcurveto{\pgfqpoint{3.809238in}{2.384539in}}{\pgfqpoint{3.803938in}{2.386734in}}{\pgfqpoint{3.798413in}{2.386734in}}%
\pgfpathcurveto{\pgfqpoint{3.792888in}{2.386734in}}{\pgfqpoint{3.787589in}{2.384539in}}{\pgfqpoint{3.783682in}{2.380632in}}%
\pgfpathcurveto{\pgfqpoint{3.779775in}{2.376726in}}{\pgfqpoint{3.777580in}{2.371426in}}{\pgfqpoint{3.777580in}{2.365901in}}%
\pgfpathcurveto{\pgfqpoint{3.777580in}{2.360376in}}{\pgfqpoint{3.779775in}{2.355077in}}{\pgfqpoint{3.783682in}{2.351170in}}%
\pgfpathcurveto{\pgfqpoint{3.787589in}{2.347263in}}{\pgfqpoint{3.792888in}{2.345068in}}{\pgfqpoint{3.798413in}{2.345068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857054in}{2.345366in}}%
\pgfpathcurveto{\pgfqpoint{3.862579in}{2.345366in}}{\pgfqpoint{3.867878in}{2.347562in}}{\pgfqpoint{3.871785in}{2.351468in}}%
\pgfpathcurveto{\pgfqpoint{3.875692in}{2.355375in}}{\pgfqpoint{3.877887in}{2.360675in}}{\pgfqpoint{3.877887in}{2.366200in}}%
\pgfpathcurveto{\pgfqpoint{3.877887in}{2.371725in}}{\pgfqpoint{3.875692in}{2.377024in}}{\pgfqpoint{3.871785in}{2.380931in}}%
\pgfpathcurveto{\pgfqpoint{3.867878in}{2.384838in}}{\pgfqpoint{3.862579in}{2.387033in}}{\pgfqpoint{3.857054in}{2.387033in}}%
\pgfpathcurveto{\pgfqpoint{3.851529in}{2.387033in}}{\pgfqpoint{3.846229in}{2.384838in}}{\pgfqpoint{3.842323in}{2.380931in}}%
\pgfpathcurveto{\pgfqpoint{3.838416in}{2.377024in}}{\pgfqpoint{3.836221in}{2.371725in}}{\pgfqpoint{3.836221in}{2.366200in}}%
\pgfpathcurveto{\pgfqpoint{3.836221in}{2.360675in}}{\pgfqpoint{3.838416in}{2.355375in}}{\pgfqpoint{3.842323in}{2.351468in}}%
\pgfpathcurveto{\pgfqpoint{3.846229in}{2.347562in}}{\pgfqpoint{3.851529in}{2.345366in}}{\pgfqpoint{3.857054in}{2.345366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124080in}{2.345463in}}%
\pgfpathcurveto{\pgfqpoint{3.129605in}{2.345463in}}{\pgfqpoint{3.134904in}{2.347658in}}{\pgfqpoint{3.138811in}{2.351565in}}%
\pgfpathcurveto{\pgfqpoint{3.142718in}{2.355472in}}{\pgfqpoint{3.144913in}{2.360771in}}{\pgfqpoint{3.144913in}{2.366296in}}%
\pgfpathcurveto{\pgfqpoint{3.144913in}{2.371821in}}{\pgfqpoint{3.142718in}{2.377121in}}{\pgfqpoint{3.138811in}{2.381028in}}%
\pgfpathcurveto{\pgfqpoint{3.134904in}{2.384934in}}{\pgfqpoint{3.129605in}{2.387130in}}{\pgfqpoint{3.124080in}{2.387130in}}%
\pgfpathcurveto{\pgfqpoint{3.118554in}{2.387130in}}{\pgfqpoint{3.113255in}{2.384934in}}{\pgfqpoint{3.109348in}{2.381028in}}%
\pgfpathcurveto{\pgfqpoint{3.105441in}{2.377121in}}{\pgfqpoint{3.103246in}{2.371821in}}{\pgfqpoint{3.103246in}{2.366296in}}%
\pgfpathcurveto{\pgfqpoint{3.103246in}{2.360771in}}{\pgfqpoint{3.105441in}{2.355472in}}{\pgfqpoint{3.109348in}{2.351565in}}%
\pgfpathcurveto{\pgfqpoint{3.113255in}{2.347658in}}{\pgfqpoint{3.118554in}{2.345463in}}{\pgfqpoint{3.124080in}{2.345463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076812in}{2.345484in}}%
\pgfpathcurveto{\pgfqpoint{1.082337in}{2.345484in}}{\pgfqpoint{1.087636in}{2.347679in}}{\pgfqpoint{1.091543in}{2.351586in}}%
\pgfpathcurveto{\pgfqpoint{1.095450in}{2.355493in}}{\pgfqpoint{1.097645in}{2.360792in}}{\pgfqpoint{1.097645in}{2.366317in}}%
\pgfpathcurveto{\pgfqpoint{1.097645in}{2.371842in}}{\pgfqpoint{1.095450in}{2.377142in}}{\pgfqpoint{1.091543in}{2.381049in}}%
\pgfpathcurveto{\pgfqpoint{1.087636in}{2.384956in}}{\pgfqpoint{1.082337in}{2.387151in}}{\pgfqpoint{1.076812in}{2.387151in}}%
\pgfpathcurveto{\pgfqpoint{1.071287in}{2.387151in}}{\pgfqpoint{1.065987in}{2.384956in}}{\pgfqpoint{1.062080in}{2.381049in}}%
\pgfpathcurveto{\pgfqpoint{1.058173in}{2.377142in}}{\pgfqpoint{1.055978in}{2.371842in}}{\pgfqpoint{1.055978in}{2.366317in}}%
\pgfpathcurveto{\pgfqpoint{1.055978in}{2.360792in}}{\pgfqpoint{1.058173in}{2.355493in}}{\pgfqpoint{1.062080in}{2.351586in}}%
\pgfpathcurveto{\pgfqpoint{1.065987in}{2.347679in}}{\pgfqpoint{1.071287in}{2.345484in}}{\pgfqpoint{1.076812in}{2.345484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443490in}{2.345877in}}%
\pgfpathcurveto{\pgfqpoint{3.449015in}{2.345877in}}{\pgfqpoint{3.454315in}{2.348072in}}{\pgfqpoint{3.458222in}{2.351979in}}%
\pgfpathcurveto{\pgfqpoint{3.462129in}{2.355886in}}{\pgfqpoint{3.464324in}{2.361185in}}{\pgfqpoint{3.464324in}{2.366710in}}%
\pgfpathcurveto{\pgfqpoint{3.464324in}{2.372235in}}{\pgfqpoint{3.462129in}{2.377535in}}{\pgfqpoint{3.458222in}{2.381442in}}%
\pgfpathcurveto{\pgfqpoint{3.454315in}{2.385348in}}{\pgfqpoint{3.449015in}{2.387544in}}{\pgfqpoint{3.443490in}{2.387544in}}%
\pgfpathcurveto{\pgfqpoint{3.437965in}{2.387544in}}{\pgfqpoint{3.432666in}{2.385348in}}{\pgfqpoint{3.428759in}{2.381442in}}%
\pgfpathcurveto{\pgfqpoint{3.424852in}{2.377535in}}{\pgfqpoint{3.422657in}{2.372235in}}{\pgfqpoint{3.422657in}{2.366710in}}%
\pgfpathcurveto{\pgfqpoint{3.422657in}{2.361185in}}{\pgfqpoint{3.424852in}{2.355886in}}{\pgfqpoint{3.428759in}{2.351979in}}%
\pgfpathcurveto{\pgfqpoint{3.432666in}{2.348072in}}{\pgfqpoint{3.437965in}{2.345877in}}{\pgfqpoint{3.443490in}{2.345877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844122in}{2.346572in}}%
\pgfpathcurveto{\pgfqpoint{3.849647in}{2.346572in}}{\pgfqpoint{3.854946in}{2.348767in}}{\pgfqpoint{3.858853in}{2.352674in}}%
\pgfpathcurveto{\pgfqpoint{3.862760in}{2.356581in}}{\pgfqpoint{3.864955in}{2.361880in}}{\pgfqpoint{3.864955in}{2.367405in}}%
\pgfpathcurveto{\pgfqpoint{3.864955in}{2.372930in}}{\pgfqpoint{3.862760in}{2.378230in}}{\pgfqpoint{3.858853in}{2.382137in}}%
\pgfpathcurveto{\pgfqpoint{3.854946in}{2.386043in}}{\pgfqpoint{3.849647in}{2.388238in}}{\pgfqpoint{3.844122in}{2.388238in}}%
\pgfpathcurveto{\pgfqpoint{3.838597in}{2.388238in}}{\pgfqpoint{3.833297in}{2.386043in}}{\pgfqpoint{3.829390in}{2.382137in}}%
\pgfpathcurveto{\pgfqpoint{3.825484in}{2.378230in}}{\pgfqpoint{3.823289in}{2.372930in}}{\pgfqpoint{3.823289in}{2.367405in}}%
\pgfpathcurveto{\pgfqpoint{3.823289in}{2.361880in}}{\pgfqpoint{3.825484in}{2.356581in}}{\pgfqpoint{3.829390in}{2.352674in}}%
\pgfpathcurveto{\pgfqpoint{3.833297in}{2.348767in}}{\pgfqpoint{3.838597in}{2.346572in}}{\pgfqpoint{3.844122in}{2.346572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542961in}{2.346671in}}%
\pgfpathcurveto{\pgfqpoint{3.548486in}{2.346671in}}{\pgfqpoint{3.553786in}{2.348866in}}{\pgfqpoint{3.557693in}{2.352773in}}%
\pgfpathcurveto{\pgfqpoint{3.561600in}{2.356680in}}{\pgfqpoint{3.563795in}{2.361979in}}{\pgfqpoint{3.563795in}{2.367505in}}%
\pgfpathcurveto{\pgfqpoint{3.563795in}{2.373030in}}{\pgfqpoint{3.561600in}{2.378329in}}{\pgfqpoint{3.557693in}{2.382236in}}%
\pgfpathcurveto{\pgfqpoint{3.553786in}{2.386143in}}{\pgfqpoint{3.548486in}{2.388338in}}{\pgfqpoint{3.542961in}{2.388338in}}%
\pgfpathcurveto{\pgfqpoint{3.537436in}{2.388338in}}{\pgfqpoint{3.532137in}{2.386143in}}{\pgfqpoint{3.528230in}{2.382236in}}%
\pgfpathcurveto{\pgfqpoint{3.524323in}{2.378329in}}{\pgfqpoint{3.522128in}{2.373030in}}{\pgfqpoint{3.522128in}{2.367505in}}%
\pgfpathcurveto{\pgfqpoint{3.522128in}{2.361979in}}{\pgfqpoint{3.524323in}{2.356680in}}{\pgfqpoint{3.528230in}{2.352773in}}%
\pgfpathcurveto{\pgfqpoint{3.532137in}{2.348866in}}{\pgfqpoint{3.537436in}{2.346671in}}{\pgfqpoint{3.542961in}{2.346671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845254in}{2.346896in}}%
\pgfpathcurveto{\pgfqpoint{3.850779in}{2.346896in}}{\pgfqpoint{3.856079in}{2.349091in}}{\pgfqpoint{3.859986in}{2.352997in}}%
\pgfpathcurveto{\pgfqpoint{3.863892in}{2.356904in}}{\pgfqpoint{3.866087in}{2.362204in}}{\pgfqpoint{3.866087in}{2.367729in}}%
\pgfpathcurveto{\pgfqpoint{3.866087in}{2.373254in}}{\pgfqpoint{3.863892in}{2.378553in}}{\pgfqpoint{3.859986in}{2.382460in}}%
\pgfpathcurveto{\pgfqpoint{3.856079in}{2.386367in}}{\pgfqpoint{3.850779in}{2.388562in}}{\pgfqpoint{3.845254in}{2.388562in}}%
\pgfpathcurveto{\pgfqpoint{3.839729in}{2.388562in}}{\pgfqpoint{3.834430in}{2.386367in}}{\pgfqpoint{3.830523in}{2.382460in}}%
\pgfpathcurveto{\pgfqpoint{3.826616in}{2.378553in}}{\pgfqpoint{3.824421in}{2.373254in}}{\pgfqpoint{3.824421in}{2.367729in}}%
\pgfpathcurveto{\pgfqpoint{3.824421in}{2.362204in}}{\pgfqpoint{3.826616in}{2.356904in}}{\pgfqpoint{3.830523in}{2.352997in}}%
\pgfpathcurveto{\pgfqpoint{3.834430in}{2.349091in}}{\pgfqpoint{3.839729in}{2.346896in}}{\pgfqpoint{3.845254in}{2.346896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658347in}{2.346910in}}%
\pgfpathcurveto{\pgfqpoint{3.663872in}{2.346910in}}{\pgfqpoint{3.669172in}{2.349105in}}{\pgfqpoint{3.673079in}{2.353012in}}%
\pgfpathcurveto{\pgfqpoint{3.676985in}{2.356918in}}{\pgfqpoint{3.679181in}{2.362218in}}{\pgfqpoint{3.679181in}{2.367743in}}%
\pgfpathcurveto{\pgfqpoint{3.679181in}{2.373268in}}{\pgfqpoint{3.676985in}{2.378567in}}{\pgfqpoint{3.673079in}{2.382474in}}%
\pgfpathcurveto{\pgfqpoint{3.669172in}{2.386381in}}{\pgfqpoint{3.663872in}{2.388576in}}{\pgfqpoint{3.658347in}{2.388576in}}%
\pgfpathcurveto{\pgfqpoint{3.652822in}{2.388576in}}{\pgfqpoint{3.647523in}{2.386381in}}{\pgfqpoint{3.643616in}{2.382474in}}%
\pgfpathcurveto{\pgfqpoint{3.639709in}{2.378567in}}{\pgfqpoint{3.637514in}{2.373268in}}{\pgfqpoint{3.637514in}{2.367743in}}%
\pgfpathcurveto{\pgfqpoint{3.637514in}{2.362218in}}{\pgfqpoint{3.639709in}{2.356918in}}{\pgfqpoint{3.643616in}{2.353012in}}%
\pgfpathcurveto{\pgfqpoint{3.647523in}{2.349105in}}{\pgfqpoint{3.652822in}{2.346910in}}{\pgfqpoint{3.658347in}{2.346910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365732in}{2.347207in}}%
\pgfpathcurveto{\pgfqpoint{1.371257in}{2.347207in}}{\pgfqpoint{1.376556in}{2.349402in}}{\pgfqpoint{1.380463in}{2.353308in}}%
\pgfpathcurveto{\pgfqpoint{1.384370in}{2.357215in}}{\pgfqpoint{1.386565in}{2.362515in}}{\pgfqpoint{1.386565in}{2.368040in}}%
\pgfpathcurveto{\pgfqpoint{1.386565in}{2.373565in}}{\pgfqpoint{1.384370in}{2.378864in}}{\pgfqpoint{1.380463in}{2.382771in}}%
\pgfpathcurveto{\pgfqpoint{1.376556in}{2.386678in}}{\pgfqpoint{1.371257in}{2.388873in}}{\pgfqpoint{1.365732in}{2.388873in}}%
\pgfpathcurveto{\pgfqpoint{1.360207in}{2.388873in}}{\pgfqpoint{1.354907in}{2.386678in}}{\pgfqpoint{1.351000in}{2.382771in}}%
\pgfpathcurveto{\pgfqpoint{1.347094in}{2.378864in}}{\pgfqpoint{1.344898in}{2.373565in}}{\pgfqpoint{1.344898in}{2.368040in}}%
\pgfpathcurveto{\pgfqpoint{1.344898in}{2.362515in}}{\pgfqpoint{1.347094in}{2.357215in}}{\pgfqpoint{1.351000in}{2.353308in}}%
\pgfpathcurveto{\pgfqpoint{1.354907in}{2.349402in}}{\pgfqpoint{1.360207in}{2.347207in}}{\pgfqpoint{1.365732in}{2.347207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857133in}{2.347374in}}%
\pgfpathcurveto{\pgfqpoint{3.862658in}{2.347374in}}{\pgfqpoint{3.867958in}{2.349569in}}{\pgfqpoint{3.871865in}{2.353476in}}%
\pgfpathcurveto{\pgfqpoint{3.875772in}{2.357383in}}{\pgfqpoint{3.877967in}{2.362682in}}{\pgfqpoint{3.877967in}{2.368207in}}%
\pgfpathcurveto{\pgfqpoint{3.877967in}{2.373732in}}{\pgfqpoint{3.875772in}{2.379032in}}{\pgfqpoint{3.871865in}{2.382939in}}%
\pgfpathcurveto{\pgfqpoint{3.867958in}{2.386846in}}{\pgfqpoint{3.862658in}{2.389041in}}{\pgfqpoint{3.857133in}{2.389041in}}%
\pgfpathcurveto{\pgfqpoint{3.851608in}{2.389041in}}{\pgfqpoint{3.846309in}{2.386846in}}{\pgfqpoint{3.842402in}{2.382939in}}%
\pgfpathcurveto{\pgfqpoint{3.838495in}{2.379032in}}{\pgfqpoint{3.836300in}{2.373732in}}{\pgfqpoint{3.836300in}{2.368207in}}%
\pgfpathcurveto{\pgfqpoint{3.836300in}{2.362682in}}{\pgfqpoint{3.838495in}{2.357383in}}{\pgfqpoint{3.842402in}{2.353476in}}%
\pgfpathcurveto{\pgfqpoint{3.846309in}{2.349569in}}{\pgfqpoint{3.851608in}{2.347374in}}{\pgfqpoint{3.857133in}{2.347374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{2.347498in}}%
\pgfpathcurveto{\pgfqpoint{3.867121in}{2.347498in}}{\pgfqpoint{3.872420in}{2.349693in}}{\pgfqpoint{3.876327in}{2.353599in}}%
\pgfpathcurveto{\pgfqpoint{3.880234in}{2.357506in}}{\pgfqpoint{3.882429in}{2.362806in}}{\pgfqpoint{3.882429in}{2.368331in}}%
\pgfpathcurveto{\pgfqpoint{3.882429in}{2.373856in}}{\pgfqpoint{3.880234in}{2.379155in}}{\pgfqpoint{3.876327in}{2.383062in}}%
\pgfpathcurveto{\pgfqpoint{3.872420in}{2.386969in}}{\pgfqpoint{3.867121in}{2.389164in}}{\pgfqpoint{3.861596in}{2.389164in}}%
\pgfpathcurveto{\pgfqpoint{3.856071in}{2.389164in}}{\pgfqpoint{3.850771in}{2.386969in}}{\pgfqpoint{3.846864in}{2.383062in}}%
\pgfpathcurveto{\pgfqpoint{3.842957in}{2.379155in}}{\pgfqpoint{3.840762in}{2.373856in}}{\pgfqpoint{3.840762in}{2.368331in}}%
\pgfpathcurveto{\pgfqpoint{3.840762in}{2.362806in}}{\pgfqpoint{3.842957in}{2.357506in}}{\pgfqpoint{3.846864in}{2.353599in}}%
\pgfpathcurveto{\pgfqpoint{3.850771in}{2.349693in}}{\pgfqpoint{3.856071in}{2.347498in}}{\pgfqpoint{3.861596in}{2.347498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790593in}{2.347514in}}%
\pgfpathcurveto{\pgfqpoint{3.796118in}{2.347514in}}{\pgfqpoint{3.801418in}{2.349709in}}{\pgfqpoint{3.805324in}{2.353616in}}%
\pgfpathcurveto{\pgfqpoint{3.809231in}{2.357522in}}{\pgfqpoint{3.811426in}{2.362822in}}{\pgfqpoint{3.811426in}{2.368347in}}%
\pgfpathcurveto{\pgfqpoint{3.811426in}{2.373872in}}{\pgfqpoint{3.809231in}{2.379172in}}{\pgfqpoint{3.805324in}{2.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.801418in}{2.386985in}}{\pgfqpoint{3.796118in}{2.389180in}}{\pgfqpoint{3.790593in}{2.389180in}}%
\pgfpathcurveto{\pgfqpoint{3.785068in}{2.389180in}}{\pgfqpoint{3.779768in}{2.386985in}}{\pgfqpoint{3.775862in}{2.383078in}}%
\pgfpathcurveto{\pgfqpoint{3.771955in}{2.379172in}}{\pgfqpoint{3.769760in}{2.373872in}}{\pgfqpoint{3.769760in}{2.368347in}}%
\pgfpathcurveto{\pgfqpoint{3.769760in}{2.362822in}}{\pgfqpoint{3.771955in}{2.357522in}}{\pgfqpoint{3.775862in}{2.353616in}}%
\pgfpathcurveto{\pgfqpoint{3.779768in}{2.349709in}}{\pgfqpoint{3.785068in}{2.347514in}}{\pgfqpoint{3.790593in}{2.347514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847874in}{2.347552in}}%
\pgfpathcurveto{\pgfqpoint{3.853399in}{2.347552in}}{\pgfqpoint{3.858699in}{2.349747in}}{\pgfqpoint{3.862606in}{2.353654in}}%
\pgfpathcurveto{\pgfqpoint{3.866513in}{2.357560in}}{\pgfqpoint{3.868708in}{2.362860in}}{\pgfqpoint{3.868708in}{2.368385in}}%
\pgfpathcurveto{\pgfqpoint{3.868708in}{2.373910in}}{\pgfqpoint{3.866513in}{2.379210in}}{\pgfqpoint{3.862606in}{2.383116in}}%
\pgfpathcurveto{\pgfqpoint{3.858699in}{2.387023in}}{\pgfqpoint{3.853399in}{2.389218in}}{\pgfqpoint{3.847874in}{2.389218in}}%
\pgfpathcurveto{\pgfqpoint{3.842349in}{2.389218in}}{\pgfqpoint{3.837050in}{2.387023in}}{\pgfqpoint{3.833143in}{2.383116in}}%
\pgfpathcurveto{\pgfqpoint{3.829236in}{2.379210in}}{\pgfqpoint{3.827041in}{2.373910in}}{\pgfqpoint{3.827041in}{2.368385in}}%
\pgfpathcurveto{\pgfqpoint{3.827041in}{2.362860in}}{\pgfqpoint{3.829236in}{2.357560in}}{\pgfqpoint{3.833143in}{2.353654in}}%
\pgfpathcurveto{\pgfqpoint{3.837050in}{2.349747in}}{\pgfqpoint{3.842349in}{2.347552in}}{\pgfqpoint{3.847874in}{2.347552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.347709in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.347709in}}{\pgfqpoint{3.872719in}{2.349904in}}{\pgfqpoint{3.876625in}{2.353811in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.357718in}}{\pgfqpoint{3.882727in}{2.363017in}}{\pgfqpoint{3.882727in}{2.368543in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.374068in}}{\pgfqpoint{3.880532in}{2.379367in}}{\pgfqpoint{3.876625in}{2.383274in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.387181in}}{\pgfqpoint{3.867419in}{2.389376in}}{\pgfqpoint{3.861894in}{2.389376in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.389376in}}{\pgfqpoint{3.851069in}{2.387181in}}{\pgfqpoint{3.847163in}{2.383274in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.379367in}}{\pgfqpoint{3.841061in}{2.374068in}}{\pgfqpoint{3.841061in}{2.368543in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.363017in}}{\pgfqpoint{3.843256in}{2.357718in}}{\pgfqpoint{3.847163in}{2.353811in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.349904in}}{\pgfqpoint{3.856369in}{2.347709in}}{\pgfqpoint{3.861894in}{2.347709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859815in}{2.347799in}}%
\pgfpathcurveto{\pgfqpoint{3.865340in}{2.347799in}}{\pgfqpoint{3.870639in}{2.349994in}}{\pgfqpoint{3.874546in}{2.353901in}}%
\pgfpathcurveto{\pgfqpoint{3.878453in}{2.357807in}}{\pgfqpoint{3.880648in}{2.363107in}}{\pgfqpoint{3.880648in}{2.368632in}}%
\pgfpathcurveto{\pgfqpoint{3.880648in}{2.374157in}}{\pgfqpoint{3.878453in}{2.379456in}}{\pgfqpoint{3.874546in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{3.870639in}{2.387270in}}{\pgfqpoint{3.865340in}{2.389465in}}{\pgfqpoint{3.859815in}{2.389465in}}%
\pgfpathcurveto{\pgfqpoint{3.854290in}{2.389465in}}{\pgfqpoint{3.848990in}{2.387270in}}{\pgfqpoint{3.845083in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{3.841177in}{2.379456in}}{\pgfqpoint{3.838981in}{2.374157in}}{\pgfqpoint{3.838981in}{2.368632in}}%
\pgfpathcurveto{\pgfqpoint{3.838981in}{2.363107in}}{\pgfqpoint{3.841177in}{2.357807in}}{\pgfqpoint{3.845083in}{2.353901in}}%
\pgfpathcurveto{\pgfqpoint{3.848990in}{2.349994in}}{\pgfqpoint{3.854290in}{2.347799in}}{\pgfqpoint{3.859815in}{2.347799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091516in}{2.347799in}}%
\pgfpathcurveto{\pgfqpoint{3.097041in}{2.347799in}}{\pgfqpoint{3.102341in}{2.349994in}}{\pgfqpoint{3.106248in}{2.353901in}}%
\pgfpathcurveto{\pgfqpoint{3.110154in}{2.357807in}}{\pgfqpoint{3.112349in}{2.363107in}}{\pgfqpoint{3.112349in}{2.368632in}}%
\pgfpathcurveto{\pgfqpoint{3.112349in}{2.374157in}}{\pgfqpoint{3.110154in}{2.379456in}}{\pgfqpoint{3.106248in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{3.102341in}{2.387270in}}{\pgfqpoint{3.097041in}{2.389465in}}{\pgfqpoint{3.091516in}{2.389465in}}%
\pgfpathcurveto{\pgfqpoint{3.085991in}{2.389465in}}{\pgfqpoint{3.080692in}{2.387270in}}{\pgfqpoint{3.076785in}{2.383363in}}%
\pgfpathcurveto{\pgfqpoint{3.072878in}{2.379456in}}{\pgfqpoint{3.070683in}{2.374157in}}{\pgfqpoint{3.070683in}{2.368632in}}%
\pgfpathcurveto{\pgfqpoint{3.070683in}{2.363107in}}{\pgfqpoint{3.072878in}{2.357807in}}{\pgfqpoint{3.076785in}{2.353901in}}%
\pgfpathcurveto{\pgfqpoint{3.080692in}{2.349994in}}{\pgfqpoint{3.085991in}{2.347799in}}{\pgfqpoint{3.091516in}{2.347799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.347808in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.347808in}}{\pgfqpoint{3.872716in}{2.350003in}}{\pgfqpoint{3.876623in}{2.353910in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.357817in}}{\pgfqpoint{3.882725in}{2.363116in}}{\pgfqpoint{3.882725in}{2.368641in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.374166in}}{\pgfqpoint{3.880530in}{2.379466in}}{\pgfqpoint{3.876623in}{2.383373in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.387280in}}{\pgfqpoint{3.867417in}{2.389475in}}{\pgfqpoint{3.861892in}{2.389475in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.389475in}}{\pgfqpoint{3.851067in}{2.387280in}}{\pgfqpoint{3.847160in}{2.383373in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.379466in}}{\pgfqpoint{3.841058in}{2.374166in}}{\pgfqpoint{3.841058in}{2.368641in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.363116in}}{\pgfqpoint{3.843254in}{2.357817in}}{\pgfqpoint{3.847160in}{2.353910in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.350003in}}{\pgfqpoint{3.856367in}{2.347808in}}{\pgfqpoint{3.861892in}{2.347808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861142in}{2.347949in}}%
\pgfpathcurveto{\pgfqpoint{3.866667in}{2.347949in}}{\pgfqpoint{3.871966in}{2.350144in}}{\pgfqpoint{3.875873in}{2.354051in}}%
\pgfpathcurveto{\pgfqpoint{3.879780in}{2.357958in}}{\pgfqpoint{3.881975in}{2.363257in}}{\pgfqpoint{3.881975in}{2.368782in}}%
\pgfpathcurveto{\pgfqpoint{3.881975in}{2.374308in}}{\pgfqpoint{3.879780in}{2.379607in}}{\pgfqpoint{3.875873in}{2.383514in}}%
\pgfpathcurveto{\pgfqpoint{3.871966in}{2.387421in}}{\pgfqpoint{3.866667in}{2.389616in}}{\pgfqpoint{3.861142in}{2.389616in}}%
\pgfpathcurveto{\pgfqpoint{3.855617in}{2.389616in}}{\pgfqpoint{3.850317in}{2.387421in}}{\pgfqpoint{3.846410in}{2.383514in}}%
\pgfpathcurveto{\pgfqpoint{3.842504in}{2.379607in}}{\pgfqpoint{3.840308in}{2.374308in}}{\pgfqpoint{3.840308in}{2.368782in}}%
\pgfpathcurveto{\pgfqpoint{3.840308in}{2.363257in}}{\pgfqpoint{3.842504in}{2.357958in}}{\pgfqpoint{3.846410in}{2.354051in}}%
\pgfpathcurveto{\pgfqpoint{3.850317in}{2.350144in}}{\pgfqpoint{3.855617in}{2.347949in}}{\pgfqpoint{3.861142in}{2.347949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861721in}{2.348277in}}%
\pgfpathcurveto{\pgfqpoint{3.867246in}{2.348277in}}{\pgfqpoint{3.872545in}{2.350472in}}{\pgfqpoint{3.876452in}{2.354379in}}%
\pgfpathcurveto{\pgfqpoint{3.880359in}{2.358286in}}{\pgfqpoint{3.882554in}{2.363585in}}{\pgfqpoint{3.882554in}{2.369111in}}%
\pgfpathcurveto{\pgfqpoint{3.882554in}{2.374636in}}{\pgfqpoint{3.880359in}{2.379935in}}{\pgfqpoint{3.876452in}{2.383842in}}%
\pgfpathcurveto{\pgfqpoint{3.872545in}{2.387749in}}{\pgfqpoint{3.867246in}{2.389944in}}{\pgfqpoint{3.861721in}{2.389944in}}%
\pgfpathcurveto{\pgfqpoint{3.856196in}{2.389944in}}{\pgfqpoint{3.850896in}{2.387749in}}{\pgfqpoint{3.846989in}{2.383842in}}%
\pgfpathcurveto{\pgfqpoint{3.843083in}{2.379935in}}{\pgfqpoint{3.840888in}{2.374636in}}{\pgfqpoint{3.840888in}{2.369111in}}%
\pgfpathcurveto{\pgfqpoint{3.840888in}{2.363585in}}{\pgfqpoint{3.843083in}{2.358286in}}{\pgfqpoint{3.846989in}{2.354379in}}%
\pgfpathcurveto{\pgfqpoint{3.850896in}{2.350472in}}{\pgfqpoint{3.856196in}{2.348277in}}{\pgfqpoint{3.861721in}{2.348277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601501in}{2.348528in}}%
\pgfpathcurveto{\pgfqpoint{3.607026in}{2.348528in}}{\pgfqpoint{3.612325in}{2.350723in}}{\pgfqpoint{3.616232in}{2.354630in}}%
\pgfpathcurveto{\pgfqpoint{3.620139in}{2.358536in}}{\pgfqpoint{3.622334in}{2.363836in}}{\pgfqpoint{3.622334in}{2.369361in}}%
\pgfpathcurveto{\pgfqpoint{3.622334in}{2.374886in}}{\pgfqpoint{3.620139in}{2.380186in}}{\pgfqpoint{3.616232in}{2.384092in}}%
\pgfpathcurveto{\pgfqpoint{3.612325in}{2.387999in}}{\pgfqpoint{3.607026in}{2.390194in}}{\pgfqpoint{3.601501in}{2.390194in}}%
\pgfpathcurveto{\pgfqpoint{3.595976in}{2.390194in}}{\pgfqpoint{3.590676in}{2.387999in}}{\pgfqpoint{3.586769in}{2.384092in}}%
\pgfpathcurveto{\pgfqpoint{3.582863in}{2.380186in}}{\pgfqpoint{3.580667in}{2.374886in}}{\pgfqpoint{3.580667in}{2.369361in}}%
\pgfpathcurveto{\pgfqpoint{3.580667in}{2.363836in}}{\pgfqpoint{3.582863in}{2.358536in}}{\pgfqpoint{3.586769in}{2.354630in}}%
\pgfpathcurveto{\pgfqpoint{3.590676in}{2.350723in}}{\pgfqpoint{3.595976in}{2.348528in}}{\pgfqpoint{3.601501in}{2.348528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800973in}{2.348860in}}%
\pgfpathcurveto{\pgfqpoint{3.806498in}{2.348860in}}{\pgfqpoint{3.811798in}{2.351055in}}{\pgfqpoint{3.815705in}{2.354962in}}%
\pgfpathcurveto{\pgfqpoint{3.819612in}{2.358868in}}{\pgfqpoint{3.821807in}{2.364168in}}{\pgfqpoint{3.821807in}{2.369693in}}%
\pgfpathcurveto{\pgfqpoint{3.821807in}{2.375218in}}{\pgfqpoint{3.819612in}{2.380518in}}{\pgfqpoint{3.815705in}{2.384424in}}%
\pgfpathcurveto{\pgfqpoint{3.811798in}{2.388331in}}{\pgfqpoint{3.806498in}{2.390526in}}{\pgfqpoint{3.800973in}{2.390526in}}%
\pgfpathcurveto{\pgfqpoint{3.795448in}{2.390526in}}{\pgfqpoint{3.790149in}{2.388331in}}{\pgfqpoint{3.786242in}{2.384424in}}%
\pgfpathcurveto{\pgfqpoint{3.782335in}{2.380518in}}{\pgfqpoint{3.780140in}{2.375218in}}{\pgfqpoint{3.780140in}{2.369693in}}%
\pgfpathcurveto{\pgfqpoint{3.780140in}{2.364168in}}{\pgfqpoint{3.782335in}{2.358868in}}{\pgfqpoint{3.786242in}{2.354962in}}%
\pgfpathcurveto{\pgfqpoint{3.790149in}{2.351055in}}{\pgfqpoint{3.795448in}{2.348860in}}{\pgfqpoint{3.800973in}{2.348860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550192in}{2.348903in}}%
\pgfpathcurveto{\pgfqpoint{3.555717in}{2.348903in}}{\pgfqpoint{3.561017in}{2.351098in}}{\pgfqpoint{3.564924in}{2.355005in}}%
\pgfpathcurveto{\pgfqpoint{3.568831in}{2.358912in}}{\pgfqpoint{3.571026in}{2.364211in}}{\pgfqpoint{3.571026in}{2.369736in}}%
\pgfpathcurveto{\pgfqpoint{3.571026in}{2.375261in}}{\pgfqpoint{3.568831in}{2.380561in}}{\pgfqpoint{3.564924in}{2.384468in}}%
\pgfpathcurveto{\pgfqpoint{3.561017in}{2.388374in}}{\pgfqpoint{3.555717in}{2.390570in}}{\pgfqpoint{3.550192in}{2.390570in}}%
\pgfpathcurveto{\pgfqpoint{3.544667in}{2.390570in}}{\pgfqpoint{3.539368in}{2.388374in}}{\pgfqpoint{3.535461in}{2.384468in}}%
\pgfpathcurveto{\pgfqpoint{3.531554in}{2.380561in}}{\pgfqpoint{3.529359in}{2.375261in}}{\pgfqpoint{3.529359in}{2.369736in}}%
\pgfpathcurveto{\pgfqpoint{3.529359in}{2.364211in}}{\pgfqpoint{3.531554in}{2.358912in}}{\pgfqpoint{3.535461in}{2.355005in}}%
\pgfpathcurveto{\pgfqpoint{3.539368in}{2.351098in}}{\pgfqpoint{3.544667in}{2.348903in}}{\pgfqpoint{3.550192in}{2.348903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817720in}{2.348904in}}%
\pgfpathcurveto{\pgfqpoint{3.823245in}{2.348904in}}{\pgfqpoint{3.828545in}{2.351099in}}{\pgfqpoint{3.832452in}{2.355006in}}%
\pgfpathcurveto{\pgfqpoint{3.836358in}{2.358913in}}{\pgfqpoint{3.838554in}{2.364212in}}{\pgfqpoint{3.838554in}{2.369737in}}%
\pgfpathcurveto{\pgfqpoint{3.838554in}{2.375262in}}{\pgfqpoint{3.836358in}{2.380562in}}{\pgfqpoint{3.832452in}{2.384469in}}%
\pgfpathcurveto{\pgfqpoint{3.828545in}{2.388376in}}{\pgfqpoint{3.823245in}{2.390571in}}{\pgfqpoint{3.817720in}{2.390571in}}%
\pgfpathcurveto{\pgfqpoint{3.812195in}{2.390571in}}{\pgfqpoint{3.806896in}{2.388376in}}{\pgfqpoint{3.802989in}{2.384469in}}%
\pgfpathcurveto{\pgfqpoint{3.799082in}{2.380562in}}{\pgfqpoint{3.796887in}{2.375262in}}{\pgfqpoint{3.796887in}{2.369737in}}%
\pgfpathcurveto{\pgfqpoint{3.796887in}{2.364212in}}{\pgfqpoint{3.799082in}{2.358913in}}{\pgfqpoint{3.802989in}{2.355006in}}%
\pgfpathcurveto{\pgfqpoint{3.806896in}{2.351099in}}{\pgfqpoint{3.812195in}{2.348904in}}{\pgfqpoint{3.817720in}{2.348904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654532in}{2.348987in}}%
\pgfpathcurveto{\pgfqpoint{3.660057in}{2.348987in}}{\pgfqpoint{3.665357in}{2.351182in}}{\pgfqpoint{3.669263in}{2.355089in}}%
\pgfpathcurveto{\pgfqpoint{3.673170in}{2.358996in}}{\pgfqpoint{3.675365in}{2.364295in}}{\pgfqpoint{3.675365in}{2.369820in}}%
\pgfpathcurveto{\pgfqpoint{3.675365in}{2.375346in}}{\pgfqpoint{3.673170in}{2.380645in}}{\pgfqpoint{3.669263in}{2.384552in}}%
\pgfpathcurveto{\pgfqpoint{3.665357in}{2.388459in}}{\pgfqpoint{3.660057in}{2.390654in}}{\pgfqpoint{3.654532in}{2.390654in}}%
\pgfpathcurveto{\pgfqpoint{3.649007in}{2.390654in}}{\pgfqpoint{3.643707in}{2.388459in}}{\pgfqpoint{3.639801in}{2.384552in}}%
\pgfpathcurveto{\pgfqpoint{3.635894in}{2.380645in}}{\pgfqpoint{3.633699in}{2.375346in}}{\pgfqpoint{3.633699in}{2.369820in}}%
\pgfpathcurveto{\pgfqpoint{3.633699in}{2.364295in}}{\pgfqpoint{3.635894in}{2.358996in}}{\pgfqpoint{3.639801in}{2.355089in}}%
\pgfpathcurveto{\pgfqpoint{3.643707in}{2.351182in}}{\pgfqpoint{3.649007in}{2.348987in}}{\pgfqpoint{3.654532in}{2.348987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794000in}{2.349003in}}%
\pgfpathcurveto{\pgfqpoint{3.799525in}{2.349003in}}{\pgfqpoint{3.804825in}{2.351198in}}{\pgfqpoint{3.808732in}{2.355105in}}%
\pgfpathcurveto{\pgfqpoint{3.812639in}{2.359012in}}{\pgfqpoint{3.814834in}{2.364311in}}{\pgfqpoint{3.814834in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{3.814834in}{2.375361in}}{\pgfqpoint{3.812639in}{2.380661in}}{\pgfqpoint{3.808732in}{2.384568in}}%
\pgfpathcurveto{\pgfqpoint{3.804825in}{2.388474in}}{\pgfqpoint{3.799525in}{2.390670in}}{\pgfqpoint{3.794000in}{2.390670in}}%
\pgfpathcurveto{\pgfqpoint{3.788475in}{2.390670in}}{\pgfqpoint{3.783176in}{2.388474in}}{\pgfqpoint{3.779269in}{2.384568in}}%
\pgfpathcurveto{\pgfqpoint{3.775362in}{2.380661in}}{\pgfqpoint{3.773167in}{2.375361in}}{\pgfqpoint{3.773167in}{2.369836in}}%
\pgfpathcurveto{\pgfqpoint{3.773167in}{2.364311in}}{\pgfqpoint{3.775362in}{2.359012in}}{\pgfqpoint{3.779269in}{2.355105in}}%
\pgfpathcurveto{\pgfqpoint{3.783176in}{2.351198in}}{\pgfqpoint{3.788475in}{2.349003in}}{\pgfqpoint{3.794000in}{2.349003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292006in}{2.349145in}}%
\pgfpathcurveto{\pgfqpoint{3.297531in}{2.349145in}}{\pgfqpoint{3.302831in}{2.351340in}}{\pgfqpoint{3.306738in}{2.355247in}}%
\pgfpathcurveto{\pgfqpoint{3.310645in}{2.359154in}}{\pgfqpoint{3.312840in}{2.364453in}}{\pgfqpoint{3.312840in}{2.369978in}}%
\pgfpathcurveto{\pgfqpoint{3.312840in}{2.375504in}}{\pgfqpoint{3.310645in}{2.380803in}}{\pgfqpoint{3.306738in}{2.384710in}}%
\pgfpathcurveto{\pgfqpoint{3.302831in}{2.388617in}}{\pgfqpoint{3.297531in}{2.390812in}}{\pgfqpoint{3.292006in}{2.390812in}}%
\pgfpathcurveto{\pgfqpoint{3.286481in}{2.390812in}}{\pgfqpoint{3.281182in}{2.388617in}}{\pgfqpoint{3.277275in}{2.384710in}}%
\pgfpathcurveto{\pgfqpoint{3.273368in}{2.380803in}}{\pgfqpoint{3.271173in}{2.375504in}}{\pgfqpoint{3.271173in}{2.369978in}}%
\pgfpathcurveto{\pgfqpoint{3.271173in}{2.364453in}}{\pgfqpoint{3.273368in}{2.359154in}}{\pgfqpoint{3.277275in}{2.355247in}}%
\pgfpathcurveto{\pgfqpoint{3.281182in}{2.351340in}}{\pgfqpoint{3.286481in}{2.349145in}}{\pgfqpoint{3.292006in}{2.349145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861310in}{2.349163in}}%
\pgfpathcurveto{\pgfqpoint{3.866835in}{2.349163in}}{\pgfqpoint{3.872135in}{2.351358in}}{\pgfqpoint{3.876042in}{2.355265in}}%
\pgfpathcurveto{\pgfqpoint{3.879949in}{2.359172in}}{\pgfqpoint{3.882144in}{2.364471in}}{\pgfqpoint{3.882144in}{2.369996in}}%
\pgfpathcurveto{\pgfqpoint{3.882144in}{2.375521in}}{\pgfqpoint{3.879949in}{2.380821in}}{\pgfqpoint{3.876042in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{3.872135in}{2.388634in}}{\pgfqpoint{3.866835in}{2.390829in}}{\pgfqpoint{3.861310in}{2.390829in}}%
\pgfpathcurveto{\pgfqpoint{3.855785in}{2.390829in}}{\pgfqpoint{3.850486in}{2.388634in}}{\pgfqpoint{3.846579in}{2.384728in}}%
\pgfpathcurveto{\pgfqpoint{3.842672in}{2.380821in}}{\pgfqpoint{3.840477in}{2.375521in}}{\pgfqpoint{3.840477in}{2.369996in}}%
\pgfpathcurveto{\pgfqpoint{3.840477in}{2.364471in}}{\pgfqpoint{3.842672in}{2.359172in}}{\pgfqpoint{3.846579in}{2.355265in}}%
\pgfpathcurveto{\pgfqpoint{3.850486in}{2.351358in}}{\pgfqpoint{3.855785in}{2.349163in}}{\pgfqpoint{3.861310in}{2.349163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806382in}{2.349318in}}%
\pgfpathcurveto{\pgfqpoint{3.811907in}{2.349318in}}{\pgfqpoint{3.817206in}{2.351513in}}{\pgfqpoint{3.821113in}{2.355420in}}%
\pgfpathcurveto{\pgfqpoint{3.825020in}{2.359327in}}{\pgfqpoint{3.827215in}{2.364626in}}{\pgfqpoint{3.827215in}{2.370151in}}%
\pgfpathcurveto{\pgfqpoint{3.827215in}{2.375676in}}{\pgfqpoint{3.825020in}{2.380976in}}{\pgfqpoint{3.821113in}{2.384883in}}%
\pgfpathcurveto{\pgfqpoint{3.817206in}{2.388790in}}{\pgfqpoint{3.811907in}{2.390985in}}{\pgfqpoint{3.806382in}{2.390985in}}%
\pgfpathcurveto{\pgfqpoint{3.800857in}{2.390985in}}{\pgfqpoint{3.795557in}{2.388790in}}{\pgfqpoint{3.791650in}{2.384883in}}%
\pgfpathcurveto{\pgfqpoint{3.787743in}{2.380976in}}{\pgfqpoint{3.785548in}{2.375676in}}{\pgfqpoint{3.785548in}{2.370151in}}%
\pgfpathcurveto{\pgfqpoint{3.785548in}{2.364626in}}{\pgfqpoint{3.787743in}{2.359327in}}{\pgfqpoint{3.791650in}{2.355420in}}%
\pgfpathcurveto{\pgfqpoint{3.795557in}{2.351513in}}{\pgfqpoint{3.800857in}{2.349318in}}{\pgfqpoint{3.806382in}{2.349318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.349340in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.349340in}}{\pgfqpoint{3.872718in}{2.351536in}}{\pgfqpoint{3.876625in}{2.355442in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.359349in}}{\pgfqpoint{3.882727in}{2.364649in}}{\pgfqpoint{3.882727in}{2.370174in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.375699in}}{\pgfqpoint{3.880532in}{2.380998in}}{\pgfqpoint{3.876625in}{2.384905in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.388812in}}{\pgfqpoint{3.867419in}{2.391007in}}{\pgfqpoint{3.861893in}{2.391007in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.391007in}}{\pgfqpoint{3.851069in}{2.388812in}}{\pgfqpoint{3.847162in}{2.384905in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.380998in}}{\pgfqpoint{3.841060in}{2.375699in}}{\pgfqpoint{3.841060in}{2.370174in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.364649in}}{\pgfqpoint{3.843255in}{2.359349in}}{\pgfqpoint{3.847162in}{2.355442in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.351536in}}{\pgfqpoint{3.856368in}{2.349340in}}{\pgfqpoint{3.861893in}{2.349340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784321in}{2.349490in}}%
\pgfpathcurveto{\pgfqpoint{3.789846in}{2.349490in}}{\pgfqpoint{3.795145in}{2.351685in}}{\pgfqpoint{3.799052in}{2.355592in}}%
\pgfpathcurveto{\pgfqpoint{3.802959in}{2.359498in}}{\pgfqpoint{3.805154in}{2.364798in}}{\pgfqpoint{3.805154in}{2.370323in}}%
\pgfpathcurveto{\pgfqpoint{3.805154in}{2.375848in}}{\pgfqpoint{3.802959in}{2.381148in}}{\pgfqpoint{3.799052in}{2.385054in}}%
\pgfpathcurveto{\pgfqpoint{3.795145in}{2.388961in}}{\pgfqpoint{3.789846in}{2.391156in}}{\pgfqpoint{3.784321in}{2.391156in}}%
\pgfpathcurveto{\pgfqpoint{3.778796in}{2.391156in}}{\pgfqpoint{3.773496in}{2.388961in}}{\pgfqpoint{3.769589in}{2.385054in}}%
\pgfpathcurveto{\pgfqpoint{3.765682in}{2.381148in}}{\pgfqpoint{3.763487in}{2.375848in}}{\pgfqpoint{3.763487in}{2.370323in}}%
\pgfpathcurveto{\pgfqpoint{3.763487in}{2.364798in}}{\pgfqpoint{3.765682in}{2.359498in}}{\pgfqpoint{3.769589in}{2.355592in}}%
\pgfpathcurveto{\pgfqpoint{3.773496in}{2.351685in}}{\pgfqpoint{3.778796in}{2.349490in}}{\pgfqpoint{3.784321in}{2.349490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861614in}{2.349639in}}%
\pgfpathcurveto{\pgfqpoint{3.867139in}{2.349639in}}{\pgfqpoint{3.872439in}{2.351834in}}{\pgfqpoint{3.876346in}{2.355741in}}%
\pgfpathcurveto{\pgfqpoint{3.880252in}{2.359648in}}{\pgfqpoint{3.882447in}{2.364947in}}{\pgfqpoint{3.882447in}{2.370472in}}%
\pgfpathcurveto{\pgfqpoint{3.882447in}{2.375997in}}{\pgfqpoint{3.880252in}{2.381297in}}{\pgfqpoint{3.876346in}{2.385204in}}%
\pgfpathcurveto{\pgfqpoint{3.872439in}{2.389111in}}{\pgfqpoint{3.867139in}{2.391306in}}{\pgfqpoint{3.861614in}{2.391306in}}%
\pgfpathcurveto{\pgfqpoint{3.856089in}{2.391306in}}{\pgfqpoint{3.850790in}{2.389111in}}{\pgfqpoint{3.846883in}{2.385204in}}%
\pgfpathcurveto{\pgfqpoint{3.842976in}{2.381297in}}{\pgfqpoint{3.840781in}{2.375997in}}{\pgfqpoint{3.840781in}{2.370472in}}%
\pgfpathcurveto{\pgfqpoint{3.840781in}{2.364947in}}{\pgfqpoint{3.842976in}{2.359648in}}{\pgfqpoint{3.846883in}{2.355741in}}%
\pgfpathcurveto{\pgfqpoint{3.850790in}{2.351834in}}{\pgfqpoint{3.856089in}{2.349639in}}{\pgfqpoint{3.861614in}{2.349639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850754in}{2.349704in}}%
\pgfpathcurveto{\pgfqpoint{3.856279in}{2.349704in}}{\pgfqpoint{3.861578in}{2.351899in}}{\pgfqpoint{3.865485in}{2.355806in}}%
\pgfpathcurveto{\pgfqpoint{3.869392in}{2.359713in}}{\pgfqpoint{3.871587in}{2.365012in}}{\pgfqpoint{3.871587in}{2.370537in}}%
\pgfpathcurveto{\pgfqpoint{3.871587in}{2.376062in}}{\pgfqpoint{3.869392in}{2.381362in}}{\pgfqpoint{3.865485in}{2.385269in}}%
\pgfpathcurveto{\pgfqpoint{3.861578in}{2.389175in}}{\pgfqpoint{3.856279in}{2.391370in}}{\pgfqpoint{3.850754in}{2.391370in}}%
\pgfpathcurveto{\pgfqpoint{3.845229in}{2.391370in}}{\pgfqpoint{3.839929in}{2.389175in}}{\pgfqpoint{3.836022in}{2.385269in}}%
\pgfpathcurveto{\pgfqpoint{3.832115in}{2.381362in}}{\pgfqpoint{3.829920in}{2.376062in}}{\pgfqpoint{3.829920in}{2.370537in}}%
\pgfpathcurveto{\pgfqpoint{3.829920in}{2.365012in}}{\pgfqpoint{3.832115in}{2.359713in}}{\pgfqpoint{3.836022in}{2.355806in}}%
\pgfpathcurveto{\pgfqpoint{3.839929in}{2.351899in}}{\pgfqpoint{3.845229in}{2.349704in}}{\pgfqpoint{3.850754in}{2.349704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692829in}{2.350054in}}%
\pgfpathcurveto{\pgfqpoint{3.698354in}{2.350054in}}{\pgfqpoint{3.703654in}{2.352249in}}{\pgfqpoint{3.707561in}{2.356156in}}%
\pgfpathcurveto{\pgfqpoint{3.711467in}{2.360063in}}{\pgfqpoint{3.713662in}{2.365363in}}{\pgfqpoint{3.713662in}{2.370888in}}%
\pgfpathcurveto{\pgfqpoint{3.713662in}{2.376413in}}{\pgfqpoint{3.711467in}{2.381712in}}{\pgfqpoint{3.707561in}{2.385619in}}%
\pgfpathcurveto{\pgfqpoint{3.703654in}{2.389526in}}{\pgfqpoint{3.698354in}{2.391721in}}{\pgfqpoint{3.692829in}{2.391721in}}%
\pgfpathcurveto{\pgfqpoint{3.687304in}{2.391721in}}{\pgfqpoint{3.682005in}{2.389526in}}{\pgfqpoint{3.678098in}{2.385619in}}%
\pgfpathcurveto{\pgfqpoint{3.674191in}{2.381712in}}{\pgfqpoint{3.671996in}{2.376413in}}{\pgfqpoint{3.671996in}{2.370888in}}%
\pgfpathcurveto{\pgfqpoint{3.671996in}{2.365363in}}{\pgfqpoint{3.674191in}{2.360063in}}{\pgfqpoint{3.678098in}{2.356156in}}%
\pgfpathcurveto{\pgfqpoint{3.682005in}{2.352249in}}{\pgfqpoint{3.687304in}{2.350054in}}{\pgfqpoint{3.692829in}{2.350054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374605in}{2.350133in}}%
\pgfpathcurveto{\pgfqpoint{2.380130in}{2.350133in}}{\pgfqpoint{2.385430in}{2.352328in}}{\pgfqpoint{2.389336in}{2.356235in}}%
\pgfpathcurveto{\pgfqpoint{2.393243in}{2.360142in}}{\pgfqpoint{2.395438in}{2.365441in}}{\pgfqpoint{2.395438in}{2.370966in}}%
\pgfpathcurveto{\pgfqpoint{2.395438in}{2.376491in}}{\pgfqpoint{2.393243in}{2.381791in}}{\pgfqpoint{2.389336in}{2.385698in}}%
\pgfpathcurveto{\pgfqpoint{2.385430in}{2.389605in}}{\pgfqpoint{2.380130in}{2.391800in}}{\pgfqpoint{2.374605in}{2.391800in}}%
\pgfpathcurveto{\pgfqpoint{2.369080in}{2.391800in}}{\pgfqpoint{2.363780in}{2.389605in}}{\pgfqpoint{2.359874in}{2.385698in}}%
\pgfpathcurveto{\pgfqpoint{2.355967in}{2.381791in}}{\pgfqpoint{2.353772in}{2.376491in}}{\pgfqpoint{2.353772in}{2.370966in}}%
\pgfpathcurveto{\pgfqpoint{2.353772in}{2.365441in}}{\pgfqpoint{2.355967in}{2.360142in}}{\pgfqpoint{2.359874in}{2.356235in}}%
\pgfpathcurveto{\pgfqpoint{2.363780in}{2.352328in}}{\pgfqpoint{2.369080in}{2.350133in}}{\pgfqpoint{2.374605in}{2.350133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399356in}{2.350576in}}%
\pgfpathcurveto{\pgfqpoint{1.404881in}{2.350576in}}{\pgfqpoint{1.410181in}{2.352772in}}{\pgfqpoint{1.414088in}{2.356678in}}%
\pgfpathcurveto{\pgfqpoint{1.417994in}{2.360585in}}{\pgfqpoint{1.420190in}{2.365885in}}{\pgfqpoint{1.420190in}{2.371410in}}%
\pgfpathcurveto{\pgfqpoint{1.420190in}{2.376935in}}{\pgfqpoint{1.417994in}{2.382234in}}{\pgfqpoint{1.414088in}{2.386141in}}%
\pgfpathcurveto{\pgfqpoint{1.410181in}{2.390048in}}{\pgfqpoint{1.404881in}{2.392243in}}{\pgfqpoint{1.399356in}{2.392243in}}%
\pgfpathcurveto{\pgfqpoint{1.393831in}{2.392243in}}{\pgfqpoint{1.388532in}{2.390048in}}{\pgfqpoint{1.384625in}{2.386141in}}%
\pgfpathcurveto{\pgfqpoint{1.380718in}{2.382234in}}{\pgfqpoint{1.378523in}{2.376935in}}{\pgfqpoint{1.378523in}{2.371410in}}%
\pgfpathcurveto{\pgfqpoint{1.378523in}{2.365885in}}{\pgfqpoint{1.380718in}{2.360585in}}{\pgfqpoint{1.384625in}{2.356678in}}%
\pgfpathcurveto{\pgfqpoint{1.388532in}{2.352772in}}{\pgfqpoint{1.393831in}{2.350576in}}{\pgfqpoint{1.399356in}{2.350576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370237in}{2.350783in}}%
\pgfpathcurveto{\pgfqpoint{1.375762in}{2.350783in}}{\pgfqpoint{1.381062in}{2.352978in}}{\pgfqpoint{1.384968in}{2.356885in}}%
\pgfpathcurveto{\pgfqpoint{1.388875in}{2.360792in}}{\pgfqpoint{1.391070in}{2.366091in}}{\pgfqpoint{1.391070in}{2.371616in}}%
\pgfpathcurveto{\pgfqpoint{1.391070in}{2.377141in}}{\pgfqpoint{1.388875in}{2.382441in}}{\pgfqpoint{1.384968in}{2.386348in}}%
\pgfpathcurveto{\pgfqpoint{1.381062in}{2.390255in}}{\pgfqpoint{1.375762in}{2.392450in}}{\pgfqpoint{1.370237in}{2.392450in}}%
\pgfpathcurveto{\pgfqpoint{1.364712in}{2.392450in}}{\pgfqpoint{1.359412in}{2.390255in}}{\pgfqpoint{1.355506in}{2.386348in}}%
\pgfpathcurveto{\pgfqpoint{1.351599in}{2.382441in}}{\pgfqpoint{1.349404in}{2.377141in}}{\pgfqpoint{1.349404in}{2.371616in}}%
\pgfpathcurveto{\pgfqpoint{1.349404in}{2.366091in}}{\pgfqpoint{1.351599in}{2.360792in}}{\pgfqpoint{1.355506in}{2.356885in}}%
\pgfpathcurveto{\pgfqpoint{1.359412in}{2.352978in}}{\pgfqpoint{1.364712in}{2.350783in}}{\pgfqpoint{1.370237in}{2.350783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958581in}{2.350812in}}%
\pgfpathcurveto{\pgfqpoint{2.964107in}{2.350812in}}{\pgfqpoint{2.969406in}{2.353007in}}{\pgfqpoint{2.973313in}{2.356914in}}%
\pgfpathcurveto{\pgfqpoint{2.977220in}{2.360820in}}{\pgfqpoint{2.979415in}{2.366120in}}{\pgfqpoint{2.979415in}{2.371645in}}%
\pgfpathcurveto{\pgfqpoint{2.979415in}{2.377170in}}{\pgfqpoint{2.977220in}{2.382470in}}{\pgfqpoint{2.973313in}{2.386376in}}%
\pgfpathcurveto{\pgfqpoint{2.969406in}{2.390283in}}{\pgfqpoint{2.964107in}{2.392478in}}{\pgfqpoint{2.958581in}{2.392478in}}%
\pgfpathcurveto{\pgfqpoint{2.953056in}{2.392478in}}{\pgfqpoint{2.947757in}{2.390283in}}{\pgfqpoint{2.943850in}{2.386376in}}%
\pgfpathcurveto{\pgfqpoint{2.939943in}{2.382470in}}{\pgfqpoint{2.937748in}{2.377170in}}{\pgfqpoint{2.937748in}{2.371645in}}%
\pgfpathcurveto{\pgfqpoint{2.937748in}{2.366120in}}{\pgfqpoint{2.939943in}{2.360820in}}{\pgfqpoint{2.943850in}{2.356914in}}%
\pgfpathcurveto{\pgfqpoint{2.947757in}{2.353007in}}{\pgfqpoint{2.953056in}{2.350812in}}{\pgfqpoint{2.958581in}{2.350812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861035in}{2.350863in}}%
\pgfpathcurveto{\pgfqpoint{3.866560in}{2.350863in}}{\pgfqpoint{3.871860in}{2.353059in}}{\pgfqpoint{3.875766in}{2.356965in}}%
\pgfpathcurveto{\pgfqpoint{3.879673in}{2.360872in}}{\pgfqpoint{3.881868in}{2.366172in}}{\pgfqpoint{3.881868in}{2.371697in}}%
\pgfpathcurveto{\pgfqpoint{3.881868in}{2.377222in}}{\pgfqpoint{3.879673in}{2.382521in}}{\pgfqpoint{3.875766in}{2.386428in}}%
\pgfpathcurveto{\pgfqpoint{3.871860in}{2.390335in}}{\pgfqpoint{3.866560in}{2.392530in}}{\pgfqpoint{3.861035in}{2.392530in}}%
\pgfpathcurveto{\pgfqpoint{3.855510in}{2.392530in}}{\pgfqpoint{3.850210in}{2.390335in}}{\pgfqpoint{3.846304in}{2.386428in}}%
\pgfpathcurveto{\pgfqpoint{3.842397in}{2.382521in}}{\pgfqpoint{3.840202in}{2.377222in}}{\pgfqpoint{3.840202in}{2.371697in}}%
\pgfpathcurveto{\pgfqpoint{3.840202in}{2.366172in}}{\pgfqpoint{3.842397in}{2.360872in}}{\pgfqpoint{3.846304in}{2.356965in}}%
\pgfpathcurveto{\pgfqpoint{3.850210in}{2.353059in}}{\pgfqpoint{3.855510in}{2.350863in}}{\pgfqpoint{3.861035in}{2.350863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860317in}{2.351072in}}%
\pgfpathcurveto{\pgfqpoint{3.865842in}{2.351072in}}{\pgfqpoint{3.871142in}{2.353267in}}{\pgfqpoint{3.875049in}{2.357173in}}%
\pgfpathcurveto{\pgfqpoint{3.878955in}{2.361080in}}{\pgfqpoint{3.881151in}{2.366380in}}{\pgfqpoint{3.881151in}{2.371905in}}%
\pgfpathcurveto{\pgfqpoint{3.881151in}{2.377430in}}{\pgfqpoint{3.878955in}{2.382729in}}{\pgfqpoint{3.875049in}{2.386636in}}%
\pgfpathcurveto{\pgfqpoint{3.871142in}{2.390543in}}{\pgfqpoint{3.865842in}{2.392738in}}{\pgfqpoint{3.860317in}{2.392738in}}%
\pgfpathcurveto{\pgfqpoint{3.854792in}{2.392738in}}{\pgfqpoint{3.849493in}{2.390543in}}{\pgfqpoint{3.845586in}{2.386636in}}%
\pgfpathcurveto{\pgfqpoint{3.841679in}{2.382729in}}{\pgfqpoint{3.839484in}{2.377430in}}{\pgfqpoint{3.839484in}{2.371905in}}%
\pgfpathcurveto{\pgfqpoint{3.839484in}{2.366380in}}{\pgfqpoint{3.841679in}{2.361080in}}{\pgfqpoint{3.845586in}{2.357173in}}%
\pgfpathcurveto{\pgfqpoint{3.849493in}{2.353267in}}{\pgfqpoint{3.854792in}{2.351072in}}{\pgfqpoint{3.860317in}{2.351072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402826in}{2.351327in}}%
\pgfpathcurveto{\pgfqpoint{2.408351in}{2.351327in}}{\pgfqpoint{2.413650in}{2.353522in}}{\pgfqpoint{2.417557in}{2.357429in}}%
\pgfpathcurveto{\pgfqpoint{2.421464in}{2.361336in}}{\pgfqpoint{2.423659in}{2.366635in}}{\pgfqpoint{2.423659in}{2.372161in}}%
\pgfpathcurveto{\pgfqpoint{2.423659in}{2.377686in}}{\pgfqpoint{2.421464in}{2.382985in}}{\pgfqpoint{2.417557in}{2.386892in}}%
\pgfpathcurveto{\pgfqpoint{2.413650in}{2.390799in}}{\pgfqpoint{2.408351in}{2.392994in}}{\pgfqpoint{2.402826in}{2.392994in}}%
\pgfpathcurveto{\pgfqpoint{2.397301in}{2.392994in}}{\pgfqpoint{2.392001in}{2.390799in}}{\pgfqpoint{2.388094in}{2.386892in}}%
\pgfpathcurveto{\pgfqpoint{2.384187in}{2.382985in}}{\pgfqpoint{2.381992in}{2.377686in}}{\pgfqpoint{2.381992in}{2.372161in}}%
\pgfpathcurveto{\pgfqpoint{2.381992in}{2.366635in}}{\pgfqpoint{2.384187in}{2.361336in}}{\pgfqpoint{2.388094in}{2.357429in}}%
\pgfpathcurveto{\pgfqpoint{2.392001in}{2.353522in}}{\pgfqpoint{2.397301in}{2.351327in}}{\pgfqpoint{2.402826in}{2.351327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854785in}{2.351536in}}%
\pgfpathcurveto{\pgfqpoint{3.860310in}{2.351536in}}{\pgfqpoint{3.865609in}{2.353731in}}{\pgfqpoint{3.869516in}{2.357638in}}%
\pgfpathcurveto{\pgfqpoint{3.873423in}{2.361545in}}{\pgfqpoint{3.875618in}{2.366844in}}{\pgfqpoint{3.875618in}{2.372369in}}%
\pgfpathcurveto{\pgfqpoint{3.875618in}{2.377894in}}{\pgfqpoint{3.873423in}{2.383194in}}{\pgfqpoint{3.869516in}{2.387101in}}%
\pgfpathcurveto{\pgfqpoint{3.865609in}{2.391008in}}{\pgfqpoint{3.860310in}{2.393203in}}{\pgfqpoint{3.854785in}{2.393203in}}%
\pgfpathcurveto{\pgfqpoint{3.849260in}{2.393203in}}{\pgfqpoint{3.843960in}{2.391008in}}{\pgfqpoint{3.840053in}{2.387101in}}%
\pgfpathcurveto{\pgfqpoint{3.836146in}{2.383194in}}{\pgfqpoint{3.833951in}{2.377894in}}{\pgfqpoint{3.833951in}{2.372369in}}%
\pgfpathcurveto{\pgfqpoint{3.833951in}{2.366844in}}{\pgfqpoint{3.836146in}{2.361545in}}{\pgfqpoint{3.840053in}{2.357638in}}%
\pgfpathcurveto{\pgfqpoint{3.843960in}{2.353731in}}{\pgfqpoint{3.849260in}{2.351536in}}{\pgfqpoint{3.854785in}{2.351536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880614in}{2.351634in}}%
\pgfpathcurveto{\pgfqpoint{2.886139in}{2.351634in}}{\pgfqpoint{2.891439in}{2.353829in}}{\pgfqpoint{2.895346in}{2.357736in}}%
\pgfpathcurveto{\pgfqpoint{2.899253in}{2.361642in}}{\pgfqpoint{2.901448in}{2.366942in}}{\pgfqpoint{2.901448in}{2.372467in}}%
\pgfpathcurveto{\pgfqpoint{2.901448in}{2.377992in}}{\pgfqpoint{2.899253in}{2.383292in}}{\pgfqpoint{2.895346in}{2.387198in}}%
\pgfpathcurveto{\pgfqpoint{2.891439in}{2.391105in}}{\pgfqpoint{2.886139in}{2.393300in}}{\pgfqpoint{2.880614in}{2.393300in}}%
\pgfpathcurveto{\pgfqpoint{2.875089in}{2.393300in}}{\pgfqpoint{2.869790in}{2.391105in}}{\pgfqpoint{2.865883in}{2.387198in}}%
\pgfpathcurveto{\pgfqpoint{2.861976in}{2.383292in}}{\pgfqpoint{2.859781in}{2.377992in}}{\pgfqpoint{2.859781in}{2.372467in}}%
\pgfpathcurveto{\pgfqpoint{2.859781in}{2.366942in}}{\pgfqpoint{2.861976in}{2.361642in}}{\pgfqpoint{2.865883in}{2.357736in}}%
\pgfpathcurveto{\pgfqpoint{2.869790in}{2.353829in}}{\pgfqpoint{2.875089in}{2.351634in}}{\pgfqpoint{2.880614in}{2.351634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.351888in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.351888in}}{\pgfqpoint{3.872718in}{2.354083in}}{\pgfqpoint{3.876625in}{2.357990in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.361896in}}{\pgfqpoint{3.882727in}{2.367196in}}{\pgfqpoint{3.882727in}{2.372721in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.378246in}}{\pgfqpoint{3.880532in}{2.383546in}}{\pgfqpoint{3.876625in}{2.387452in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.391359in}}{\pgfqpoint{3.867419in}{2.393554in}}{\pgfqpoint{3.861893in}{2.393554in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.393554in}}{\pgfqpoint{3.851069in}{2.391359in}}{\pgfqpoint{3.847162in}{2.387452in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.383546in}}{\pgfqpoint{3.841060in}{2.378246in}}{\pgfqpoint{3.841060in}{2.372721in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.367196in}}{\pgfqpoint{3.843255in}{2.361896in}}{\pgfqpoint{3.847162in}{2.357990in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.354083in}}{\pgfqpoint{3.856368in}{2.351888in}}{\pgfqpoint{3.861893in}{2.351888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833974in}{2.351963in}}%
\pgfpathcurveto{\pgfqpoint{3.839499in}{2.351963in}}{\pgfqpoint{3.844799in}{2.354158in}}{\pgfqpoint{3.848706in}{2.358065in}}%
\pgfpathcurveto{\pgfqpoint{3.852613in}{2.361972in}}{\pgfqpoint{3.854808in}{2.367271in}}{\pgfqpoint{3.854808in}{2.372796in}}%
\pgfpathcurveto{\pgfqpoint{3.854808in}{2.378321in}}{\pgfqpoint{3.852613in}{2.383621in}}{\pgfqpoint{3.848706in}{2.387528in}}%
\pgfpathcurveto{\pgfqpoint{3.844799in}{2.391435in}}{\pgfqpoint{3.839499in}{2.393630in}}{\pgfqpoint{3.833974in}{2.393630in}}%
\pgfpathcurveto{\pgfqpoint{3.828449in}{2.393630in}}{\pgfqpoint{3.823150in}{2.391435in}}{\pgfqpoint{3.819243in}{2.387528in}}%
\pgfpathcurveto{\pgfqpoint{3.815336in}{2.383621in}}{\pgfqpoint{3.813141in}{2.378321in}}{\pgfqpoint{3.813141in}{2.372796in}}%
\pgfpathcurveto{\pgfqpoint{3.813141in}{2.367271in}}{\pgfqpoint{3.815336in}{2.361972in}}{\pgfqpoint{3.819243in}{2.358065in}}%
\pgfpathcurveto{\pgfqpoint{3.823150in}{2.354158in}}{\pgfqpoint{3.828449in}{2.351963in}}{\pgfqpoint{3.833974in}{2.351963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.352064in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.352064in}}{\pgfqpoint{3.872718in}{2.354259in}}{\pgfqpoint{3.876625in}{2.358166in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.362073in}}{\pgfqpoint{3.882727in}{2.367372in}}{\pgfqpoint{3.882727in}{2.372897in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.378423in}}{\pgfqpoint{3.880532in}{2.383722in}}{\pgfqpoint{3.876625in}{2.387629in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.391536in}}{\pgfqpoint{3.867419in}{2.393731in}}{\pgfqpoint{3.861893in}{2.393731in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.393731in}}{\pgfqpoint{3.851069in}{2.391536in}}{\pgfqpoint{3.847162in}{2.387629in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.383722in}}{\pgfqpoint{3.841060in}{2.378423in}}{\pgfqpoint{3.841060in}{2.372897in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.367372in}}{\pgfqpoint{3.843255in}{2.362073in}}{\pgfqpoint{3.847162in}{2.358166in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.354259in}}{\pgfqpoint{3.856368in}{2.352064in}}{\pgfqpoint{3.861893in}{2.352064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432214in}{2.352161in}}%
\pgfpathcurveto{\pgfqpoint{3.437739in}{2.352161in}}{\pgfqpoint{3.443038in}{2.354356in}}{\pgfqpoint{3.446945in}{2.358263in}}%
\pgfpathcurveto{\pgfqpoint{3.450852in}{2.362170in}}{\pgfqpoint{3.453047in}{2.367469in}}{\pgfqpoint{3.453047in}{2.372994in}}%
\pgfpathcurveto{\pgfqpoint{3.453047in}{2.378519in}}{\pgfqpoint{3.450852in}{2.383819in}}{\pgfqpoint{3.446945in}{2.387726in}}%
\pgfpathcurveto{\pgfqpoint{3.443038in}{2.391632in}}{\pgfqpoint{3.437739in}{2.393827in}}{\pgfqpoint{3.432214in}{2.393827in}}%
\pgfpathcurveto{\pgfqpoint{3.426689in}{2.393827in}}{\pgfqpoint{3.421389in}{2.391632in}}{\pgfqpoint{3.417482in}{2.387726in}}%
\pgfpathcurveto{\pgfqpoint{3.413576in}{2.383819in}}{\pgfqpoint{3.411380in}{2.378519in}}{\pgfqpoint{3.411380in}{2.372994in}}%
\pgfpathcurveto{\pgfqpoint{3.411380in}{2.367469in}}{\pgfqpoint{3.413576in}{2.362170in}}{\pgfqpoint{3.417482in}{2.358263in}}%
\pgfpathcurveto{\pgfqpoint{3.421389in}{2.354356in}}{\pgfqpoint{3.426689in}{2.352161in}}{\pgfqpoint{3.432214in}{2.352161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858617in}{2.352201in}}%
\pgfpathcurveto{\pgfqpoint{3.864142in}{2.352201in}}{\pgfqpoint{3.869441in}{2.354396in}}{\pgfqpoint{3.873348in}{2.358302in}}%
\pgfpathcurveto{\pgfqpoint{3.877255in}{2.362209in}}{\pgfqpoint{3.879450in}{2.367509in}}{\pgfqpoint{3.879450in}{2.373034in}}%
\pgfpathcurveto{\pgfqpoint{3.879450in}{2.378559in}}{\pgfqpoint{3.877255in}{2.383858in}}{\pgfqpoint{3.873348in}{2.387765in}}%
\pgfpathcurveto{\pgfqpoint{3.869441in}{2.391672in}}{\pgfqpoint{3.864142in}{2.393867in}}{\pgfqpoint{3.858617in}{2.393867in}}%
\pgfpathcurveto{\pgfqpoint{3.853092in}{2.393867in}}{\pgfqpoint{3.847792in}{2.391672in}}{\pgfqpoint{3.843885in}{2.387765in}}%
\pgfpathcurveto{\pgfqpoint{3.839978in}{2.383858in}}{\pgfqpoint{3.837783in}{2.378559in}}{\pgfqpoint{3.837783in}{2.373034in}}%
\pgfpathcurveto{\pgfqpoint{3.837783in}{2.367509in}}{\pgfqpoint{3.839978in}{2.362209in}}{\pgfqpoint{3.843885in}{2.358302in}}%
\pgfpathcurveto{\pgfqpoint{3.847792in}{2.354396in}}{\pgfqpoint{3.853092in}{2.352201in}}{\pgfqpoint{3.858617in}{2.352201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861606in}{2.352263in}}%
\pgfpathcurveto{\pgfqpoint{3.867131in}{2.352263in}}{\pgfqpoint{3.872431in}{2.354458in}}{\pgfqpoint{3.876337in}{2.358365in}}%
\pgfpathcurveto{\pgfqpoint{3.880244in}{2.362272in}}{\pgfqpoint{3.882439in}{2.367571in}}{\pgfqpoint{3.882439in}{2.373096in}}%
\pgfpathcurveto{\pgfqpoint{3.882439in}{2.378621in}}{\pgfqpoint{3.880244in}{2.383921in}}{\pgfqpoint{3.876337in}{2.387828in}}%
\pgfpathcurveto{\pgfqpoint{3.872431in}{2.391734in}}{\pgfqpoint{3.867131in}{2.393930in}}{\pgfqpoint{3.861606in}{2.393930in}}%
\pgfpathcurveto{\pgfqpoint{3.856081in}{2.393930in}}{\pgfqpoint{3.850781in}{2.391734in}}{\pgfqpoint{3.846875in}{2.387828in}}%
\pgfpathcurveto{\pgfqpoint{3.842968in}{2.383921in}}{\pgfqpoint{3.840773in}{2.378621in}}{\pgfqpoint{3.840773in}{2.373096in}}%
\pgfpathcurveto{\pgfqpoint{3.840773in}{2.367571in}}{\pgfqpoint{3.842968in}{2.362272in}}{\pgfqpoint{3.846875in}{2.358365in}}%
\pgfpathcurveto{\pgfqpoint{3.850781in}{2.354458in}}{\pgfqpoint{3.856081in}{2.352263in}}{\pgfqpoint{3.861606in}{2.352263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858931in}{2.352268in}}%
\pgfpathcurveto{\pgfqpoint{3.864456in}{2.352268in}}{\pgfqpoint{3.869756in}{2.354463in}}{\pgfqpoint{3.873662in}{2.358370in}}%
\pgfpathcurveto{\pgfqpoint{3.877569in}{2.362276in}}{\pgfqpoint{3.879764in}{2.367576in}}{\pgfqpoint{3.879764in}{2.373101in}}%
\pgfpathcurveto{\pgfqpoint{3.879764in}{2.378626in}}{\pgfqpoint{3.877569in}{2.383925in}}{\pgfqpoint{3.873662in}{2.387832in}}%
\pgfpathcurveto{\pgfqpoint{3.869756in}{2.391739in}}{\pgfqpoint{3.864456in}{2.393934in}}{\pgfqpoint{3.858931in}{2.393934in}}%
\pgfpathcurveto{\pgfqpoint{3.853406in}{2.393934in}}{\pgfqpoint{3.848107in}{2.391739in}}{\pgfqpoint{3.844200in}{2.387832in}}%
\pgfpathcurveto{\pgfqpoint{3.840293in}{2.383925in}}{\pgfqpoint{3.838098in}{2.378626in}}{\pgfqpoint{3.838098in}{2.373101in}}%
\pgfpathcurveto{\pgfqpoint{3.838098in}{2.367576in}}{\pgfqpoint{3.840293in}{2.362276in}}{\pgfqpoint{3.844200in}{2.358370in}}%
\pgfpathcurveto{\pgfqpoint{3.848107in}{2.354463in}}{\pgfqpoint{3.853406in}{2.352268in}}{\pgfqpoint{3.858931in}{2.352268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650911in}{2.352329in}}%
\pgfpathcurveto{\pgfqpoint{3.656436in}{2.352329in}}{\pgfqpoint{3.661735in}{2.354524in}}{\pgfqpoint{3.665642in}{2.358431in}}%
\pgfpathcurveto{\pgfqpoint{3.669549in}{2.362337in}}{\pgfqpoint{3.671744in}{2.367637in}}{\pgfqpoint{3.671744in}{2.373162in}}%
\pgfpathcurveto{\pgfqpoint{3.671744in}{2.378687in}}{\pgfqpoint{3.669549in}{2.383987in}}{\pgfqpoint{3.665642in}{2.387893in}}%
\pgfpathcurveto{\pgfqpoint{3.661735in}{2.391800in}}{\pgfqpoint{3.656436in}{2.393995in}}{\pgfqpoint{3.650911in}{2.393995in}}%
\pgfpathcurveto{\pgfqpoint{3.645386in}{2.393995in}}{\pgfqpoint{3.640086in}{2.391800in}}{\pgfqpoint{3.636179in}{2.387893in}}%
\pgfpathcurveto{\pgfqpoint{3.632272in}{2.383987in}}{\pgfqpoint{3.630077in}{2.378687in}}{\pgfqpoint{3.630077in}{2.373162in}}%
\pgfpathcurveto{\pgfqpoint{3.630077in}{2.367637in}}{\pgfqpoint{3.632272in}{2.362337in}}{\pgfqpoint{3.636179in}{2.358431in}}%
\pgfpathcurveto{\pgfqpoint{3.640086in}{2.354524in}}{\pgfqpoint{3.645386in}{2.352329in}}{\pgfqpoint{3.650911in}{2.352329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847650in}{2.352386in}}%
\pgfpathcurveto{\pgfqpoint{3.853175in}{2.352386in}}{\pgfqpoint{3.858474in}{2.354581in}}{\pgfqpoint{3.862381in}{2.358488in}}%
\pgfpathcurveto{\pgfqpoint{3.866288in}{2.362395in}}{\pgfqpoint{3.868483in}{2.367695in}}{\pgfqpoint{3.868483in}{2.373220in}}%
\pgfpathcurveto{\pgfqpoint{3.868483in}{2.378745in}}{\pgfqpoint{3.866288in}{2.384044in}}{\pgfqpoint{3.862381in}{2.387951in}}%
\pgfpathcurveto{\pgfqpoint{3.858474in}{2.391858in}}{\pgfqpoint{3.853175in}{2.394053in}}{\pgfqpoint{3.847650in}{2.394053in}}%
\pgfpathcurveto{\pgfqpoint{3.842124in}{2.394053in}}{\pgfqpoint{3.836825in}{2.391858in}}{\pgfqpoint{3.832918in}{2.387951in}}%
\pgfpathcurveto{\pgfqpoint{3.829011in}{2.384044in}}{\pgfqpoint{3.826816in}{2.378745in}}{\pgfqpoint{3.826816in}{2.373220in}}%
\pgfpathcurveto{\pgfqpoint{3.826816in}{2.367695in}}{\pgfqpoint{3.829011in}{2.362395in}}{\pgfqpoint{3.832918in}{2.358488in}}%
\pgfpathcurveto{\pgfqpoint{3.836825in}{2.354581in}}{\pgfqpoint{3.842124in}{2.352386in}}{\pgfqpoint{3.847650in}{2.352386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792387in}{2.352478in}}%
\pgfpathcurveto{\pgfqpoint{3.797912in}{2.352478in}}{\pgfqpoint{3.803212in}{2.354673in}}{\pgfqpoint{3.807118in}{2.358580in}}%
\pgfpathcurveto{\pgfqpoint{3.811025in}{2.362487in}}{\pgfqpoint{3.813220in}{2.367786in}}{\pgfqpoint{3.813220in}{2.373311in}}%
\pgfpathcurveto{\pgfqpoint{3.813220in}{2.378836in}}{\pgfqpoint{3.811025in}{2.384136in}}{\pgfqpoint{3.807118in}{2.388043in}}%
\pgfpathcurveto{\pgfqpoint{3.803212in}{2.391950in}}{\pgfqpoint{3.797912in}{2.394145in}}{\pgfqpoint{3.792387in}{2.394145in}}%
\pgfpathcurveto{\pgfqpoint{3.786862in}{2.394145in}}{\pgfqpoint{3.781562in}{2.391950in}}{\pgfqpoint{3.777656in}{2.388043in}}%
\pgfpathcurveto{\pgfqpoint{3.773749in}{2.384136in}}{\pgfqpoint{3.771554in}{2.378836in}}{\pgfqpoint{3.771554in}{2.373311in}}%
\pgfpathcurveto{\pgfqpoint{3.771554in}{2.367786in}}{\pgfqpoint{3.773749in}{2.362487in}}{\pgfqpoint{3.777656in}{2.358580in}}%
\pgfpathcurveto{\pgfqpoint{3.781562in}{2.354673in}}{\pgfqpoint{3.786862in}{2.352478in}}{\pgfqpoint{3.792387in}{2.352478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.352496in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.352496in}}{\pgfqpoint{3.872692in}{2.354691in}}{\pgfqpoint{3.876599in}{2.358598in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.362504in}}{\pgfqpoint{3.882701in}{2.367804in}}{\pgfqpoint{3.882701in}{2.373329in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.378854in}}{\pgfqpoint{3.880506in}{2.384154in}}{\pgfqpoint{3.876599in}{2.388060in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.391967in}}{\pgfqpoint{3.867393in}{2.394162in}}{\pgfqpoint{3.861868in}{2.394162in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.394162in}}{\pgfqpoint{3.851043in}{2.391967in}}{\pgfqpoint{3.847137in}{2.388060in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.384154in}}{\pgfqpoint{3.841035in}{2.378854in}}{\pgfqpoint{3.841035in}{2.373329in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.367804in}}{\pgfqpoint{3.843230in}{2.362504in}}{\pgfqpoint{3.847137in}{2.358598in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.354691in}}{\pgfqpoint{3.856343in}{2.352496in}}{\pgfqpoint{3.861868in}{2.352496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838173in}{2.352511in}}%
\pgfpathcurveto{\pgfqpoint{3.843698in}{2.352511in}}{\pgfqpoint{3.848997in}{2.354706in}}{\pgfqpoint{3.852904in}{2.358613in}}%
\pgfpathcurveto{\pgfqpoint{3.856811in}{2.362520in}}{\pgfqpoint{3.859006in}{2.367819in}}{\pgfqpoint{3.859006in}{2.373344in}}%
\pgfpathcurveto{\pgfqpoint{3.859006in}{2.378869in}}{\pgfqpoint{3.856811in}{2.384169in}}{\pgfqpoint{3.852904in}{2.388076in}}%
\pgfpathcurveto{\pgfqpoint{3.848997in}{2.391983in}}{\pgfqpoint{3.843698in}{2.394178in}}{\pgfqpoint{3.838173in}{2.394178in}}%
\pgfpathcurveto{\pgfqpoint{3.832648in}{2.394178in}}{\pgfqpoint{3.827348in}{2.391983in}}{\pgfqpoint{3.823442in}{2.388076in}}%
\pgfpathcurveto{\pgfqpoint{3.819535in}{2.384169in}}{\pgfqpoint{3.817340in}{2.378869in}}{\pgfqpoint{3.817340in}{2.373344in}}%
\pgfpathcurveto{\pgfqpoint{3.817340in}{2.367819in}}{\pgfqpoint{3.819535in}{2.362520in}}{\pgfqpoint{3.823442in}{2.358613in}}%
\pgfpathcurveto{\pgfqpoint{3.827348in}{2.354706in}}{\pgfqpoint{3.832648in}{2.352511in}}{\pgfqpoint{3.838173in}{2.352511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860446in}{2.352758in}}%
\pgfpathcurveto{\pgfqpoint{3.865971in}{2.352758in}}{\pgfqpoint{3.871270in}{2.354953in}}{\pgfqpoint{3.875177in}{2.358860in}}%
\pgfpathcurveto{\pgfqpoint{3.879084in}{2.362767in}}{\pgfqpoint{3.881279in}{2.368066in}}{\pgfqpoint{3.881279in}{2.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.881279in}{2.379116in}}{\pgfqpoint{3.879084in}{2.384416in}}{\pgfqpoint{3.875177in}{2.388323in}}%
\pgfpathcurveto{\pgfqpoint{3.871270in}{2.392230in}}{\pgfqpoint{3.865971in}{2.394425in}}{\pgfqpoint{3.860446in}{2.394425in}}%
\pgfpathcurveto{\pgfqpoint{3.854921in}{2.394425in}}{\pgfqpoint{3.849621in}{2.392230in}}{\pgfqpoint{3.845714in}{2.388323in}}%
\pgfpathcurveto{\pgfqpoint{3.841808in}{2.384416in}}{\pgfqpoint{3.839612in}{2.379116in}}{\pgfqpoint{3.839612in}{2.373591in}}%
\pgfpathcurveto{\pgfqpoint{3.839612in}{2.368066in}}{\pgfqpoint{3.841808in}{2.362767in}}{\pgfqpoint{3.845714in}{2.358860in}}%
\pgfpathcurveto{\pgfqpoint{3.849621in}{2.354953in}}{\pgfqpoint{3.854921in}{2.352758in}}{\pgfqpoint{3.860446in}{2.352758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844551in}{2.352802in}}%
\pgfpathcurveto{\pgfqpoint{3.850076in}{2.352802in}}{\pgfqpoint{3.855375in}{2.354997in}}{\pgfqpoint{3.859282in}{2.358903in}}%
\pgfpathcurveto{\pgfqpoint{3.863189in}{2.362810in}}{\pgfqpoint{3.865384in}{2.368110in}}{\pgfqpoint{3.865384in}{2.373635in}}%
\pgfpathcurveto{\pgfqpoint{3.865384in}{2.379160in}}{\pgfqpoint{3.863189in}{2.384459in}}{\pgfqpoint{3.859282in}{2.388366in}}%
\pgfpathcurveto{\pgfqpoint{3.855375in}{2.392273in}}{\pgfqpoint{3.850076in}{2.394468in}}{\pgfqpoint{3.844551in}{2.394468in}}%
\pgfpathcurveto{\pgfqpoint{3.839026in}{2.394468in}}{\pgfqpoint{3.833726in}{2.392273in}}{\pgfqpoint{3.829820in}{2.388366in}}%
\pgfpathcurveto{\pgfqpoint{3.825913in}{2.384459in}}{\pgfqpoint{3.823718in}{2.379160in}}{\pgfqpoint{3.823718in}{2.373635in}}%
\pgfpathcurveto{\pgfqpoint{3.823718in}{2.368110in}}{\pgfqpoint{3.825913in}{2.362810in}}{\pgfqpoint{3.829820in}{2.358903in}}%
\pgfpathcurveto{\pgfqpoint{3.833726in}{2.354997in}}{\pgfqpoint{3.839026in}{2.352802in}}{\pgfqpoint{3.844551in}{2.352802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081179in}{2.352987in}}%
\pgfpathcurveto{\pgfqpoint{2.086704in}{2.352987in}}{\pgfqpoint{2.092004in}{2.355182in}}{\pgfqpoint{2.095910in}{2.359089in}}%
\pgfpathcurveto{\pgfqpoint{2.099817in}{2.362995in}}{\pgfqpoint{2.102012in}{2.368295in}}{\pgfqpoint{2.102012in}{2.373820in}}%
\pgfpathcurveto{\pgfqpoint{2.102012in}{2.379345in}}{\pgfqpoint{2.099817in}{2.384645in}}{\pgfqpoint{2.095910in}{2.388551in}}%
\pgfpathcurveto{\pgfqpoint{2.092004in}{2.392458in}}{\pgfqpoint{2.086704in}{2.394653in}}{\pgfqpoint{2.081179in}{2.394653in}}%
\pgfpathcurveto{\pgfqpoint{2.075654in}{2.394653in}}{\pgfqpoint{2.070354in}{2.392458in}}{\pgfqpoint{2.066448in}{2.388551in}}%
\pgfpathcurveto{\pgfqpoint{2.062541in}{2.384645in}}{\pgfqpoint{2.060346in}{2.379345in}}{\pgfqpoint{2.060346in}{2.373820in}}%
\pgfpathcurveto{\pgfqpoint{2.060346in}{2.368295in}}{\pgfqpoint{2.062541in}{2.362995in}}{\pgfqpoint{2.066448in}{2.359089in}}%
\pgfpathcurveto{\pgfqpoint{2.070354in}{2.355182in}}{\pgfqpoint{2.075654in}{2.352987in}}{\pgfqpoint{2.081179in}{2.352987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861823in}{2.353023in}}%
\pgfpathcurveto{\pgfqpoint{3.867348in}{2.353023in}}{\pgfqpoint{3.872647in}{2.355218in}}{\pgfqpoint{3.876554in}{2.359125in}}%
\pgfpathcurveto{\pgfqpoint{3.880461in}{2.363031in}}{\pgfqpoint{3.882656in}{2.368331in}}{\pgfqpoint{3.882656in}{2.373856in}}%
\pgfpathcurveto{\pgfqpoint{3.882656in}{2.379381in}}{\pgfqpoint{3.880461in}{2.384681in}}{\pgfqpoint{3.876554in}{2.388587in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.392494in}}{\pgfqpoint{3.867348in}{2.394689in}}{\pgfqpoint{3.861823in}{2.394689in}}%
\pgfpathcurveto{\pgfqpoint{3.856298in}{2.394689in}}{\pgfqpoint{3.850998in}{2.392494in}}{\pgfqpoint{3.847091in}{2.388587in}}%
\pgfpathcurveto{\pgfqpoint{3.843185in}{2.384681in}}{\pgfqpoint{3.840989in}{2.379381in}}{\pgfqpoint{3.840989in}{2.373856in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.368331in}}{\pgfqpoint{3.843185in}{2.363031in}}{\pgfqpoint{3.847091in}{2.359125in}}%
\pgfpathcurveto{\pgfqpoint{3.850998in}{2.355218in}}{\pgfqpoint{3.856298in}{2.353023in}}{\pgfqpoint{3.861823in}{2.353023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836828in}{2.353400in}}%
\pgfpathcurveto{\pgfqpoint{3.842353in}{2.353400in}}{\pgfqpoint{3.847653in}{2.355595in}}{\pgfqpoint{3.851560in}{2.359502in}}%
\pgfpathcurveto{\pgfqpoint{3.855467in}{2.363409in}}{\pgfqpoint{3.857662in}{2.368708in}}{\pgfqpoint{3.857662in}{2.374233in}}%
\pgfpathcurveto{\pgfqpoint{3.857662in}{2.379759in}}{\pgfqpoint{3.855467in}{2.385058in}}{\pgfqpoint{3.851560in}{2.388965in}}%
\pgfpathcurveto{\pgfqpoint{3.847653in}{2.392872in}}{\pgfqpoint{3.842353in}{2.395067in}}{\pgfqpoint{3.836828in}{2.395067in}}%
\pgfpathcurveto{\pgfqpoint{3.831303in}{2.395067in}}{\pgfqpoint{3.826004in}{2.392872in}}{\pgfqpoint{3.822097in}{2.388965in}}%
\pgfpathcurveto{\pgfqpoint{3.818190in}{2.385058in}}{\pgfqpoint{3.815995in}{2.379759in}}{\pgfqpoint{3.815995in}{2.374233in}}%
\pgfpathcurveto{\pgfqpoint{3.815995in}{2.368708in}}{\pgfqpoint{3.818190in}{2.363409in}}{\pgfqpoint{3.822097in}{2.359502in}}%
\pgfpathcurveto{\pgfqpoint{3.826004in}{2.355595in}}{\pgfqpoint{3.831303in}{2.353400in}}{\pgfqpoint{3.836828in}{2.353400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811898in}{2.353467in}}%
\pgfpathcurveto{\pgfqpoint{3.817423in}{2.353467in}}{\pgfqpoint{3.822723in}{2.355662in}}{\pgfqpoint{3.826630in}{2.359569in}}%
\pgfpathcurveto{\pgfqpoint{3.830536in}{2.363476in}}{\pgfqpoint{3.832731in}{2.368775in}}{\pgfqpoint{3.832731in}{2.374300in}}%
\pgfpathcurveto{\pgfqpoint{3.832731in}{2.379826in}}{\pgfqpoint{3.830536in}{2.385125in}}{\pgfqpoint{3.826630in}{2.389032in}}%
\pgfpathcurveto{\pgfqpoint{3.822723in}{2.392939in}}{\pgfqpoint{3.817423in}{2.395134in}}{\pgfqpoint{3.811898in}{2.395134in}}%
\pgfpathcurveto{\pgfqpoint{3.806373in}{2.395134in}}{\pgfqpoint{3.801074in}{2.392939in}}{\pgfqpoint{3.797167in}{2.389032in}}%
\pgfpathcurveto{\pgfqpoint{3.793260in}{2.385125in}}{\pgfqpoint{3.791065in}{2.379826in}}{\pgfqpoint{3.791065in}{2.374300in}}%
\pgfpathcurveto{\pgfqpoint{3.791065in}{2.368775in}}{\pgfqpoint{3.793260in}{2.363476in}}{\pgfqpoint{3.797167in}{2.359569in}}%
\pgfpathcurveto{\pgfqpoint{3.801074in}{2.355662in}}{\pgfqpoint{3.806373in}{2.353467in}}{\pgfqpoint{3.811898in}{2.353467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856148in}{2.353647in}}%
\pgfpathcurveto{\pgfqpoint{3.861673in}{2.353647in}}{\pgfqpoint{3.866972in}{2.355842in}}{\pgfqpoint{3.870879in}{2.359749in}}%
\pgfpathcurveto{\pgfqpoint{3.874786in}{2.363656in}}{\pgfqpoint{3.876981in}{2.368955in}}{\pgfqpoint{3.876981in}{2.374480in}}%
\pgfpathcurveto{\pgfqpoint{3.876981in}{2.380005in}}{\pgfqpoint{3.874786in}{2.385305in}}{\pgfqpoint{3.870879in}{2.389212in}}%
\pgfpathcurveto{\pgfqpoint{3.866972in}{2.393119in}}{\pgfqpoint{3.861673in}{2.395314in}}{\pgfqpoint{3.856148in}{2.395314in}}%
\pgfpathcurveto{\pgfqpoint{3.850623in}{2.395314in}}{\pgfqpoint{3.845323in}{2.393119in}}{\pgfqpoint{3.841417in}{2.389212in}}%
\pgfpathcurveto{\pgfqpoint{3.837510in}{2.385305in}}{\pgfqpoint{3.835315in}{2.380005in}}{\pgfqpoint{3.835315in}{2.374480in}}%
\pgfpathcurveto{\pgfqpoint{3.835315in}{2.368955in}}{\pgfqpoint{3.837510in}{2.363656in}}{\pgfqpoint{3.841417in}{2.359749in}}%
\pgfpathcurveto{\pgfqpoint{3.845323in}{2.355842in}}{\pgfqpoint{3.850623in}{2.353647in}}{\pgfqpoint{3.856148in}{2.353647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.353736in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.353736in}}{\pgfqpoint{3.872713in}{2.355932in}}{\pgfqpoint{3.876620in}{2.359838in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.363745in}}{\pgfqpoint{3.882721in}{2.369045in}}{\pgfqpoint{3.882721in}{2.374570in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.380095in}}{\pgfqpoint{3.880526in}{2.385394in}}{\pgfqpoint{3.876620in}{2.389301in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.393208in}}{\pgfqpoint{3.867413in}{2.395403in}}{\pgfqpoint{3.861888in}{2.395403in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.395403in}}{\pgfqpoint{3.851064in}{2.393208in}}{\pgfqpoint{3.847157in}{2.389301in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.385394in}}{\pgfqpoint{3.841055in}{2.380095in}}{\pgfqpoint{3.841055in}{2.374570in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.369045in}}{\pgfqpoint{3.843250in}{2.363745in}}{\pgfqpoint{3.847157in}{2.359838in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.355932in}}{\pgfqpoint{3.856363in}{2.353736in}}{\pgfqpoint{3.861888in}{2.353736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852429in}{2.353786in}}%
\pgfpathcurveto{\pgfqpoint{3.857954in}{2.353786in}}{\pgfqpoint{3.863254in}{2.355981in}}{\pgfqpoint{3.867161in}{2.359888in}}%
\pgfpathcurveto{\pgfqpoint{3.871067in}{2.363795in}}{\pgfqpoint{3.873263in}{2.369094in}}{\pgfqpoint{3.873263in}{2.374619in}}%
\pgfpathcurveto{\pgfqpoint{3.873263in}{2.380144in}}{\pgfqpoint{3.871067in}{2.385444in}}{\pgfqpoint{3.867161in}{2.389351in}}%
\pgfpathcurveto{\pgfqpoint{3.863254in}{2.393257in}}{\pgfqpoint{3.857954in}{2.395453in}}{\pgfqpoint{3.852429in}{2.395453in}}%
\pgfpathcurveto{\pgfqpoint{3.846904in}{2.395453in}}{\pgfqpoint{3.841605in}{2.393257in}}{\pgfqpoint{3.837698in}{2.389351in}}%
\pgfpathcurveto{\pgfqpoint{3.833791in}{2.385444in}}{\pgfqpoint{3.831596in}{2.380144in}}{\pgfqpoint{3.831596in}{2.374619in}}%
\pgfpathcurveto{\pgfqpoint{3.831596in}{2.369094in}}{\pgfqpoint{3.833791in}{2.363795in}}{\pgfqpoint{3.837698in}{2.359888in}}%
\pgfpathcurveto{\pgfqpoint{3.841605in}{2.355981in}}{\pgfqpoint{3.846904in}{2.353786in}}{\pgfqpoint{3.852429in}{2.353786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822683in}{2.353894in}}%
\pgfpathcurveto{\pgfqpoint{3.828208in}{2.353894in}}{\pgfqpoint{3.833507in}{2.356089in}}{\pgfqpoint{3.837414in}{2.359996in}}%
\pgfpathcurveto{\pgfqpoint{3.841321in}{2.363903in}}{\pgfqpoint{3.843516in}{2.369202in}}{\pgfqpoint{3.843516in}{2.374727in}}%
\pgfpathcurveto{\pgfqpoint{3.843516in}{2.380252in}}{\pgfqpoint{3.841321in}{2.385552in}}{\pgfqpoint{3.837414in}{2.389459in}}%
\pgfpathcurveto{\pgfqpoint{3.833507in}{2.393366in}}{\pgfqpoint{3.828208in}{2.395561in}}{\pgfqpoint{3.822683in}{2.395561in}}%
\pgfpathcurveto{\pgfqpoint{3.817158in}{2.395561in}}{\pgfqpoint{3.811858in}{2.393366in}}{\pgfqpoint{3.807951in}{2.389459in}}%
\pgfpathcurveto{\pgfqpoint{3.804045in}{2.385552in}}{\pgfqpoint{3.801849in}{2.380252in}}{\pgfqpoint{3.801849in}{2.374727in}}%
\pgfpathcurveto{\pgfqpoint{3.801849in}{2.369202in}}{\pgfqpoint{3.804045in}{2.363903in}}{\pgfqpoint{3.807951in}{2.359996in}}%
\pgfpathcurveto{\pgfqpoint{3.811858in}{2.356089in}}{\pgfqpoint{3.817158in}{2.353894in}}{\pgfqpoint{3.822683in}{2.353894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855565in}{2.353938in}}%
\pgfpathcurveto{\pgfqpoint{3.861090in}{2.353938in}}{\pgfqpoint{3.866390in}{2.356133in}}{\pgfqpoint{3.870297in}{2.360040in}}%
\pgfpathcurveto{\pgfqpoint{3.874204in}{2.363946in}}{\pgfqpoint{3.876399in}{2.369246in}}{\pgfqpoint{3.876399in}{2.374771in}}%
\pgfpathcurveto{\pgfqpoint{3.876399in}{2.380296in}}{\pgfqpoint{3.874204in}{2.385595in}}{\pgfqpoint{3.870297in}{2.389502in}}%
\pgfpathcurveto{\pgfqpoint{3.866390in}{2.393409in}}{\pgfqpoint{3.861090in}{2.395604in}}{\pgfqpoint{3.855565in}{2.395604in}}%
\pgfpathcurveto{\pgfqpoint{3.850040in}{2.395604in}}{\pgfqpoint{3.844741in}{2.393409in}}{\pgfqpoint{3.840834in}{2.389502in}}%
\pgfpathcurveto{\pgfqpoint{3.836927in}{2.385595in}}{\pgfqpoint{3.834732in}{2.380296in}}{\pgfqpoint{3.834732in}{2.374771in}}%
\pgfpathcurveto{\pgfqpoint{3.834732in}{2.369246in}}{\pgfqpoint{3.836927in}{2.363946in}}{\pgfqpoint{3.840834in}{2.360040in}}%
\pgfpathcurveto{\pgfqpoint{3.844741in}{2.356133in}}{\pgfqpoint{3.850040in}{2.353938in}}{\pgfqpoint{3.855565in}{2.353938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811373in}{2.354288in}}%
\pgfpathcurveto{\pgfqpoint{3.816898in}{2.354288in}}{\pgfqpoint{3.822198in}{2.356483in}}{\pgfqpoint{3.826105in}{2.360390in}}%
\pgfpathcurveto{\pgfqpoint{3.830011in}{2.364297in}}{\pgfqpoint{3.832207in}{2.369596in}}{\pgfqpoint{3.832207in}{2.375121in}}%
\pgfpathcurveto{\pgfqpoint{3.832207in}{2.380646in}}{\pgfqpoint{3.830011in}{2.385946in}}{\pgfqpoint{3.826105in}{2.389853in}}%
\pgfpathcurveto{\pgfqpoint{3.822198in}{2.393760in}}{\pgfqpoint{3.816898in}{2.395955in}}{\pgfqpoint{3.811373in}{2.395955in}}%
\pgfpathcurveto{\pgfqpoint{3.805848in}{2.395955in}}{\pgfqpoint{3.800549in}{2.393760in}}{\pgfqpoint{3.796642in}{2.389853in}}%
\pgfpathcurveto{\pgfqpoint{3.792735in}{2.385946in}}{\pgfqpoint{3.790540in}{2.380646in}}{\pgfqpoint{3.790540in}{2.375121in}}%
\pgfpathcurveto{\pgfqpoint{3.790540in}{2.369596in}}{\pgfqpoint{3.792735in}{2.364297in}}{\pgfqpoint{3.796642in}{2.360390in}}%
\pgfpathcurveto{\pgfqpoint{3.800549in}{2.356483in}}{\pgfqpoint{3.805848in}{2.354288in}}{\pgfqpoint{3.811373in}{2.354288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854182in}{2.354473in}}%
\pgfpathcurveto{\pgfqpoint{3.859707in}{2.354473in}}{\pgfqpoint{3.865006in}{2.356668in}}{\pgfqpoint{3.868913in}{2.360575in}}%
\pgfpathcurveto{\pgfqpoint{3.872820in}{2.364481in}}{\pgfqpoint{3.875015in}{2.369781in}}{\pgfqpoint{3.875015in}{2.375306in}}%
\pgfpathcurveto{\pgfqpoint{3.875015in}{2.380831in}}{\pgfqpoint{3.872820in}{2.386131in}}{\pgfqpoint{3.868913in}{2.390037in}}%
\pgfpathcurveto{\pgfqpoint{3.865006in}{2.393944in}}{\pgfqpoint{3.859707in}{2.396139in}}{\pgfqpoint{3.854182in}{2.396139in}}%
\pgfpathcurveto{\pgfqpoint{3.848657in}{2.396139in}}{\pgfqpoint{3.843357in}{2.393944in}}{\pgfqpoint{3.839450in}{2.390037in}}%
\pgfpathcurveto{\pgfqpoint{3.835543in}{2.386131in}}{\pgfqpoint{3.833348in}{2.380831in}}{\pgfqpoint{3.833348in}{2.375306in}}%
\pgfpathcurveto{\pgfqpoint{3.833348in}{2.369781in}}{\pgfqpoint{3.835543in}{2.364481in}}{\pgfqpoint{3.839450in}{2.360575in}}%
\pgfpathcurveto{\pgfqpoint{3.843357in}{2.356668in}}{\pgfqpoint{3.848657in}{2.354473in}}{\pgfqpoint{3.854182in}{2.354473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861268in}{2.354575in}}%
\pgfpathcurveto{\pgfqpoint{3.866793in}{2.354575in}}{\pgfqpoint{3.872093in}{2.356770in}}{\pgfqpoint{3.875999in}{2.360677in}}%
\pgfpathcurveto{\pgfqpoint{3.879906in}{2.364584in}}{\pgfqpoint{3.882101in}{2.369883in}}{\pgfqpoint{3.882101in}{2.375408in}}%
\pgfpathcurveto{\pgfqpoint{3.882101in}{2.380933in}}{\pgfqpoint{3.879906in}{2.386233in}}{\pgfqpoint{3.875999in}{2.390140in}}%
\pgfpathcurveto{\pgfqpoint{3.872093in}{2.394047in}}{\pgfqpoint{3.866793in}{2.396242in}}{\pgfqpoint{3.861268in}{2.396242in}}%
\pgfpathcurveto{\pgfqpoint{3.855743in}{2.396242in}}{\pgfqpoint{3.850443in}{2.394047in}}{\pgfqpoint{3.846537in}{2.390140in}}%
\pgfpathcurveto{\pgfqpoint{3.842630in}{2.386233in}}{\pgfqpoint{3.840435in}{2.380933in}}{\pgfqpoint{3.840435in}{2.375408in}}%
\pgfpathcurveto{\pgfqpoint{3.840435in}{2.369883in}}{\pgfqpoint{3.842630in}{2.364584in}}{\pgfqpoint{3.846537in}{2.360677in}}%
\pgfpathcurveto{\pgfqpoint{3.850443in}{2.356770in}}{\pgfqpoint{3.855743in}{2.354575in}}{\pgfqpoint{3.861268in}{2.354575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860994in}{2.354590in}}%
\pgfpathcurveto{\pgfqpoint{3.866519in}{2.354590in}}{\pgfqpoint{3.871819in}{2.356785in}}{\pgfqpoint{3.875725in}{2.360692in}}%
\pgfpathcurveto{\pgfqpoint{3.879632in}{2.364599in}}{\pgfqpoint{3.881827in}{2.369899in}}{\pgfqpoint{3.881827in}{2.375424in}}%
\pgfpathcurveto{\pgfqpoint{3.881827in}{2.380949in}}{\pgfqpoint{3.879632in}{2.386248in}}{\pgfqpoint{3.875725in}{2.390155in}}%
\pgfpathcurveto{\pgfqpoint{3.871819in}{2.394062in}}{\pgfqpoint{3.866519in}{2.396257in}}{\pgfqpoint{3.860994in}{2.396257in}}%
\pgfpathcurveto{\pgfqpoint{3.855469in}{2.396257in}}{\pgfqpoint{3.850169in}{2.394062in}}{\pgfqpoint{3.846263in}{2.390155in}}%
\pgfpathcurveto{\pgfqpoint{3.842356in}{2.386248in}}{\pgfqpoint{3.840161in}{2.380949in}}{\pgfqpoint{3.840161in}{2.375424in}}%
\pgfpathcurveto{\pgfqpoint{3.840161in}{2.369899in}}{\pgfqpoint{3.842356in}{2.364599in}}{\pgfqpoint{3.846263in}{2.360692in}}%
\pgfpathcurveto{\pgfqpoint{3.850169in}{2.356785in}}{\pgfqpoint{3.855469in}{2.354590in}}{\pgfqpoint{3.860994in}{2.354590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861874in}{2.354787in}}%
\pgfpathcurveto{\pgfqpoint{3.867399in}{2.354787in}}{\pgfqpoint{3.872699in}{2.356982in}}{\pgfqpoint{3.876606in}{2.360889in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{2.364795in}}{\pgfqpoint{3.882707in}{2.370095in}}{\pgfqpoint{3.882707in}{2.375620in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.381145in}}{\pgfqpoint{3.880512in}{2.386445in}}{\pgfqpoint{3.876606in}{2.390351in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.394258in}}{\pgfqpoint{3.867399in}{2.396453in}}{\pgfqpoint{3.861874in}{2.396453in}}%
\pgfpathcurveto{\pgfqpoint{3.856349in}{2.396453in}}{\pgfqpoint{3.851050in}{2.394258in}}{\pgfqpoint{3.847143in}{2.390351in}}%
\pgfpathcurveto{\pgfqpoint{3.843236in}{2.386445in}}{\pgfqpoint{3.841041in}{2.381145in}}{\pgfqpoint{3.841041in}{2.375620in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.370095in}}{\pgfqpoint{3.843236in}{2.364795in}}{\pgfqpoint{3.847143in}{2.360889in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.356982in}}{\pgfqpoint{3.856349in}{2.354787in}}{\pgfqpoint{3.861874in}{2.354787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698045in}{2.354820in}}%
\pgfpathcurveto{\pgfqpoint{3.703570in}{2.354820in}}{\pgfqpoint{3.708869in}{2.357015in}}{\pgfqpoint{3.712776in}{2.360922in}}%
\pgfpathcurveto{\pgfqpoint{3.716683in}{2.364828in}}{\pgfqpoint{3.718878in}{2.370128in}}{\pgfqpoint{3.718878in}{2.375653in}}%
\pgfpathcurveto{\pgfqpoint{3.718878in}{2.381178in}}{\pgfqpoint{3.716683in}{2.386478in}}{\pgfqpoint{3.712776in}{2.390384in}}%
\pgfpathcurveto{\pgfqpoint{3.708869in}{2.394291in}}{\pgfqpoint{3.703570in}{2.396486in}}{\pgfqpoint{3.698045in}{2.396486in}}%
\pgfpathcurveto{\pgfqpoint{3.692520in}{2.396486in}}{\pgfqpoint{3.687220in}{2.394291in}}{\pgfqpoint{3.683314in}{2.390384in}}%
\pgfpathcurveto{\pgfqpoint{3.679407in}{2.386478in}}{\pgfqpoint{3.677212in}{2.381178in}}{\pgfqpoint{3.677212in}{2.375653in}}%
\pgfpathcurveto{\pgfqpoint{3.677212in}{2.370128in}}{\pgfqpoint{3.679407in}{2.364828in}}{\pgfqpoint{3.683314in}{2.360922in}}%
\pgfpathcurveto{\pgfqpoint{3.687220in}{2.357015in}}{\pgfqpoint{3.692520in}{2.354820in}}{\pgfqpoint{3.698045in}{2.354820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.354936in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.354936in}}{\pgfqpoint{3.872719in}{2.357131in}}{\pgfqpoint{3.876625in}{2.361038in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.364945in}}{\pgfqpoint{3.882727in}{2.370244in}}{\pgfqpoint{3.882727in}{2.375769in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.381294in}}{\pgfqpoint{3.880532in}{2.386594in}}{\pgfqpoint{3.876625in}{2.390501in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.394408in}}{\pgfqpoint{3.867419in}{2.396603in}}{\pgfqpoint{3.861894in}{2.396603in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.396603in}}{\pgfqpoint{3.851069in}{2.394408in}}{\pgfqpoint{3.847163in}{2.390501in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.386594in}}{\pgfqpoint{3.841061in}{2.381294in}}{\pgfqpoint{3.841061in}{2.375769in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.370244in}}{\pgfqpoint{3.843256in}{2.364945in}}{\pgfqpoint{3.847163in}{2.361038in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.357131in}}{\pgfqpoint{3.856369in}{2.354936in}}{\pgfqpoint{3.861894in}{2.354936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850627in}{2.355184in}}%
\pgfpathcurveto{\pgfqpoint{3.856152in}{2.355184in}}{\pgfqpoint{3.861452in}{2.357379in}}{\pgfqpoint{3.865359in}{2.361286in}}%
\pgfpathcurveto{\pgfqpoint{3.869265in}{2.365193in}}{\pgfqpoint{3.871460in}{2.370492in}}{\pgfqpoint{3.871460in}{2.376018in}}%
\pgfpathcurveto{\pgfqpoint{3.871460in}{2.381543in}}{\pgfqpoint{3.869265in}{2.386842in}}{\pgfqpoint{3.865359in}{2.390749in}}%
\pgfpathcurveto{\pgfqpoint{3.861452in}{2.394656in}}{\pgfqpoint{3.856152in}{2.396851in}}{\pgfqpoint{3.850627in}{2.396851in}}%
\pgfpathcurveto{\pgfqpoint{3.845102in}{2.396851in}}{\pgfqpoint{3.839803in}{2.394656in}}{\pgfqpoint{3.835896in}{2.390749in}}%
\pgfpathcurveto{\pgfqpoint{3.831989in}{2.386842in}}{\pgfqpoint{3.829794in}{2.381543in}}{\pgfqpoint{3.829794in}{2.376018in}}%
\pgfpathcurveto{\pgfqpoint{3.829794in}{2.370492in}}{\pgfqpoint{3.831989in}{2.365193in}}{\pgfqpoint{3.835896in}{2.361286in}}%
\pgfpathcurveto{\pgfqpoint{3.839803in}{2.357379in}}{\pgfqpoint{3.845102in}{2.355184in}}{\pgfqpoint{3.850627in}{2.355184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734904in}{2.355301in}}%
\pgfpathcurveto{\pgfqpoint{3.740429in}{2.355301in}}{\pgfqpoint{3.745728in}{2.357496in}}{\pgfqpoint{3.749635in}{2.361403in}}%
\pgfpathcurveto{\pgfqpoint{3.753542in}{2.365309in}}{\pgfqpoint{3.755737in}{2.370609in}}{\pgfqpoint{3.755737in}{2.376134in}}%
\pgfpathcurveto{\pgfqpoint{3.755737in}{2.381659in}}{\pgfqpoint{3.753542in}{2.386959in}}{\pgfqpoint{3.749635in}{2.390865in}}%
\pgfpathcurveto{\pgfqpoint{3.745728in}{2.394772in}}{\pgfqpoint{3.740429in}{2.396967in}}{\pgfqpoint{3.734904in}{2.396967in}}%
\pgfpathcurveto{\pgfqpoint{3.729379in}{2.396967in}}{\pgfqpoint{3.724079in}{2.394772in}}{\pgfqpoint{3.720172in}{2.390865in}}%
\pgfpathcurveto{\pgfqpoint{3.716265in}{2.386959in}}{\pgfqpoint{3.714070in}{2.381659in}}{\pgfqpoint{3.714070in}{2.376134in}}%
\pgfpathcurveto{\pgfqpoint{3.714070in}{2.370609in}}{\pgfqpoint{3.716265in}{2.365309in}}{\pgfqpoint{3.720172in}{2.361403in}}%
\pgfpathcurveto{\pgfqpoint{3.724079in}{2.357496in}}{\pgfqpoint{3.729379in}{2.355301in}}{\pgfqpoint{3.734904in}{2.355301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849085in}{2.355518in}}%
\pgfpathcurveto{\pgfqpoint{3.854610in}{2.355518in}}{\pgfqpoint{3.859910in}{2.357713in}}{\pgfqpoint{3.863817in}{2.361620in}}%
\pgfpathcurveto{\pgfqpoint{3.867724in}{2.365527in}}{\pgfqpoint{3.869919in}{2.370826in}}{\pgfqpoint{3.869919in}{2.376352in}}%
\pgfpathcurveto{\pgfqpoint{3.869919in}{2.381877in}}{\pgfqpoint{3.867724in}{2.387176in}}{\pgfqpoint{3.863817in}{2.391083in}}%
\pgfpathcurveto{\pgfqpoint{3.859910in}{2.394990in}}{\pgfqpoint{3.854610in}{2.397185in}}{\pgfqpoint{3.849085in}{2.397185in}}%
\pgfpathcurveto{\pgfqpoint{3.843560in}{2.397185in}}{\pgfqpoint{3.838261in}{2.394990in}}{\pgfqpoint{3.834354in}{2.391083in}}%
\pgfpathcurveto{\pgfqpoint{3.830447in}{2.387176in}}{\pgfqpoint{3.828252in}{2.381877in}}{\pgfqpoint{3.828252in}{2.376352in}}%
\pgfpathcurveto{\pgfqpoint{3.828252in}{2.370826in}}{\pgfqpoint{3.830447in}{2.365527in}}{\pgfqpoint{3.834354in}{2.361620in}}%
\pgfpathcurveto{\pgfqpoint{3.838261in}{2.357713in}}{\pgfqpoint{3.843560in}{2.355518in}}{\pgfqpoint{3.849085in}{2.355518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603979in}{2.355750in}}%
\pgfpathcurveto{\pgfqpoint{1.609504in}{2.355750in}}{\pgfqpoint{1.614803in}{2.357945in}}{\pgfqpoint{1.618710in}{2.361852in}}%
\pgfpathcurveto{\pgfqpoint{1.622617in}{2.365759in}}{\pgfqpoint{1.624812in}{2.371058in}}{\pgfqpoint{1.624812in}{2.376583in}}%
\pgfpathcurveto{\pgfqpoint{1.624812in}{2.382108in}}{\pgfqpoint{1.622617in}{2.387408in}}{\pgfqpoint{1.618710in}{2.391315in}}%
\pgfpathcurveto{\pgfqpoint{1.614803in}{2.395222in}}{\pgfqpoint{1.609504in}{2.397417in}}{\pgfqpoint{1.603979in}{2.397417in}}%
\pgfpathcurveto{\pgfqpoint{1.598454in}{2.397417in}}{\pgfqpoint{1.593154in}{2.395222in}}{\pgfqpoint{1.589247in}{2.391315in}}%
\pgfpathcurveto{\pgfqpoint{1.585341in}{2.387408in}}{\pgfqpoint{1.583146in}{2.382108in}}{\pgfqpoint{1.583146in}{2.376583in}}%
\pgfpathcurveto{\pgfqpoint{1.583146in}{2.371058in}}{\pgfqpoint{1.585341in}{2.365759in}}{\pgfqpoint{1.589247in}{2.361852in}}%
\pgfpathcurveto{\pgfqpoint{1.593154in}{2.357945in}}{\pgfqpoint{1.598454in}{2.355750in}}{\pgfqpoint{1.603979in}{2.355750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850097in}{2.355776in}}%
\pgfpathcurveto{\pgfqpoint{3.855622in}{2.355776in}}{\pgfqpoint{3.860922in}{2.357971in}}{\pgfqpoint{3.864829in}{2.361878in}}%
\pgfpathcurveto{\pgfqpoint{3.868735in}{2.365785in}}{\pgfqpoint{3.870931in}{2.371084in}}{\pgfqpoint{3.870931in}{2.376609in}}%
\pgfpathcurveto{\pgfqpoint{3.870931in}{2.382134in}}{\pgfqpoint{3.868735in}{2.387434in}}{\pgfqpoint{3.864829in}{2.391340in}}%
\pgfpathcurveto{\pgfqpoint{3.860922in}{2.395247in}}{\pgfqpoint{3.855622in}{2.397442in}}{\pgfqpoint{3.850097in}{2.397442in}}%
\pgfpathcurveto{\pgfqpoint{3.844572in}{2.397442in}}{\pgfqpoint{3.839273in}{2.395247in}}{\pgfqpoint{3.835366in}{2.391340in}}%
\pgfpathcurveto{\pgfqpoint{3.831459in}{2.387434in}}{\pgfqpoint{3.829264in}{2.382134in}}{\pgfqpoint{3.829264in}{2.376609in}}%
\pgfpathcurveto{\pgfqpoint{3.829264in}{2.371084in}}{\pgfqpoint{3.831459in}{2.365785in}}{\pgfqpoint{3.835366in}{2.361878in}}%
\pgfpathcurveto{\pgfqpoint{3.839273in}{2.357971in}}{\pgfqpoint{3.844572in}{2.355776in}}{\pgfqpoint{3.850097in}{2.355776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322544in}{2.355927in}}%
\pgfpathcurveto{\pgfqpoint{2.328069in}{2.355927in}}{\pgfqpoint{2.333368in}{2.358123in}}{\pgfqpoint{2.337275in}{2.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.341182in}{2.365936in}}{\pgfqpoint{2.343377in}{2.371236in}}{\pgfqpoint{2.343377in}{2.376761in}}%
\pgfpathcurveto{\pgfqpoint{2.343377in}{2.382286in}}{\pgfqpoint{2.341182in}{2.387585in}}{\pgfqpoint{2.337275in}{2.391492in}}%
\pgfpathcurveto{\pgfqpoint{2.333368in}{2.395399in}}{\pgfqpoint{2.328069in}{2.397594in}}{\pgfqpoint{2.322544in}{2.397594in}}%
\pgfpathcurveto{\pgfqpoint{2.317019in}{2.397594in}}{\pgfqpoint{2.311719in}{2.395399in}}{\pgfqpoint{2.307812in}{2.391492in}}%
\pgfpathcurveto{\pgfqpoint{2.303905in}{2.387585in}}{\pgfqpoint{2.301710in}{2.382286in}}{\pgfqpoint{2.301710in}{2.376761in}}%
\pgfpathcurveto{\pgfqpoint{2.301710in}{2.371236in}}{\pgfqpoint{2.303905in}{2.365936in}}{\pgfqpoint{2.307812in}{2.362029in}}%
\pgfpathcurveto{\pgfqpoint{2.311719in}{2.358123in}}{\pgfqpoint{2.317019in}{2.355927in}}{\pgfqpoint{2.322544in}{2.355927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852673in}{2.356047in}}%
\pgfpathcurveto{\pgfqpoint{3.858198in}{2.356047in}}{\pgfqpoint{3.863497in}{2.358243in}}{\pgfqpoint{3.867404in}{2.362149in}}%
\pgfpathcurveto{\pgfqpoint{3.871311in}{2.366056in}}{\pgfqpoint{3.873506in}{2.371356in}}{\pgfqpoint{3.873506in}{2.376881in}}%
\pgfpathcurveto{\pgfqpoint{3.873506in}{2.382406in}}{\pgfqpoint{3.871311in}{2.387705in}}{\pgfqpoint{3.867404in}{2.391612in}}%
\pgfpathcurveto{\pgfqpoint{3.863497in}{2.395519in}}{\pgfqpoint{3.858198in}{2.397714in}}{\pgfqpoint{3.852673in}{2.397714in}}%
\pgfpathcurveto{\pgfqpoint{3.847148in}{2.397714in}}{\pgfqpoint{3.841848in}{2.395519in}}{\pgfqpoint{3.837941in}{2.391612in}}%
\pgfpathcurveto{\pgfqpoint{3.834035in}{2.387705in}}{\pgfqpoint{3.831840in}{2.382406in}}{\pgfqpoint{3.831840in}{2.376881in}}%
\pgfpathcurveto{\pgfqpoint{3.831840in}{2.371356in}}{\pgfqpoint{3.834035in}{2.366056in}}{\pgfqpoint{3.837941in}{2.362149in}}%
\pgfpathcurveto{\pgfqpoint{3.841848in}{2.358243in}}{\pgfqpoint{3.847148in}{2.356047in}}{\pgfqpoint{3.852673in}{2.356047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767357in}{2.356064in}}%
\pgfpathcurveto{\pgfqpoint{1.772882in}{2.356064in}}{\pgfqpoint{1.778182in}{2.358259in}}{\pgfqpoint{1.782088in}{2.362165in}}%
\pgfpathcurveto{\pgfqpoint{1.785995in}{2.366072in}}{\pgfqpoint{1.788190in}{2.371372in}}{\pgfqpoint{1.788190in}{2.376897in}}%
\pgfpathcurveto{\pgfqpoint{1.788190in}{2.382422in}}{\pgfqpoint{1.785995in}{2.387721in}}{\pgfqpoint{1.782088in}{2.391628in}}%
\pgfpathcurveto{\pgfqpoint{1.778182in}{2.395535in}}{\pgfqpoint{1.772882in}{2.397730in}}{\pgfqpoint{1.767357in}{2.397730in}}%
\pgfpathcurveto{\pgfqpoint{1.761832in}{2.397730in}}{\pgfqpoint{1.756533in}{2.395535in}}{\pgfqpoint{1.752626in}{2.391628in}}%
\pgfpathcurveto{\pgfqpoint{1.748719in}{2.387721in}}{\pgfqpoint{1.746524in}{2.382422in}}{\pgfqpoint{1.746524in}{2.376897in}}%
\pgfpathcurveto{\pgfqpoint{1.746524in}{2.371372in}}{\pgfqpoint{1.748719in}{2.366072in}}{\pgfqpoint{1.752626in}{2.362165in}}%
\pgfpathcurveto{\pgfqpoint{1.756533in}{2.358259in}}{\pgfqpoint{1.761832in}{2.356064in}}{\pgfqpoint{1.767357in}{2.356064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.356193in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.356193in}}{\pgfqpoint{3.872717in}{2.358388in}}{\pgfqpoint{3.876624in}{2.362295in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.366202in}}{\pgfqpoint{3.882726in}{2.371502in}}{\pgfqpoint{3.882726in}{2.377027in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.382552in}}{\pgfqpoint{3.880531in}{2.387851in}}{\pgfqpoint{3.876624in}{2.391758in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.395665in}}{\pgfqpoint{3.867418in}{2.397860in}}{\pgfqpoint{3.861893in}{2.397860in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.397860in}}{\pgfqpoint{3.851068in}{2.395665in}}{\pgfqpoint{3.847161in}{2.391758in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.387851in}}{\pgfqpoint{3.841059in}{2.382552in}}{\pgfqpoint{3.841059in}{2.377027in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.371502in}}{\pgfqpoint{3.843254in}{2.366202in}}{\pgfqpoint{3.847161in}{2.362295in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.358388in}}{\pgfqpoint{3.856368in}{2.356193in}}{\pgfqpoint{3.861893in}{2.356193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805335in}{2.356223in}}%
\pgfpathcurveto{\pgfqpoint{3.810860in}{2.356223in}}{\pgfqpoint{3.816160in}{2.358418in}}{\pgfqpoint{3.820067in}{2.362325in}}%
\pgfpathcurveto{\pgfqpoint{3.823974in}{2.366231in}}{\pgfqpoint{3.826169in}{2.371531in}}{\pgfqpoint{3.826169in}{2.377056in}}%
\pgfpathcurveto{\pgfqpoint{3.826169in}{2.382581in}}{\pgfqpoint{3.823974in}{2.387881in}}{\pgfqpoint{3.820067in}{2.391787in}}%
\pgfpathcurveto{\pgfqpoint{3.816160in}{2.395694in}}{\pgfqpoint{3.810860in}{2.397889in}}{\pgfqpoint{3.805335in}{2.397889in}}%
\pgfpathcurveto{\pgfqpoint{3.799810in}{2.397889in}}{\pgfqpoint{3.794511in}{2.395694in}}{\pgfqpoint{3.790604in}{2.391787in}}%
\pgfpathcurveto{\pgfqpoint{3.786697in}{2.387881in}}{\pgfqpoint{3.784502in}{2.382581in}}{\pgfqpoint{3.784502in}{2.377056in}}%
\pgfpathcurveto{\pgfqpoint{3.784502in}{2.371531in}}{\pgfqpoint{3.786697in}{2.366231in}}{\pgfqpoint{3.790604in}{2.362325in}}%
\pgfpathcurveto{\pgfqpoint{3.794511in}{2.358418in}}{\pgfqpoint{3.799810in}{2.356223in}}{\pgfqpoint{3.805335in}{2.356223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.356236in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.356236in}}{\pgfqpoint{3.872716in}{2.358431in}}{\pgfqpoint{3.876622in}{2.362338in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.366244in}}{\pgfqpoint{3.882724in}{2.371544in}}{\pgfqpoint{3.882724in}{2.377069in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.382594in}}{\pgfqpoint{3.880529in}{2.387894in}}{\pgfqpoint{3.876622in}{2.391800in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.395707in}}{\pgfqpoint{3.867416in}{2.397902in}}{\pgfqpoint{3.861891in}{2.397902in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.397902in}}{\pgfqpoint{3.851066in}{2.395707in}}{\pgfqpoint{3.847160in}{2.391800in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.387894in}}{\pgfqpoint{3.841058in}{2.382594in}}{\pgfqpoint{3.841058in}{2.377069in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.371544in}}{\pgfqpoint{3.843253in}{2.366244in}}{\pgfqpoint{3.847160in}{2.362338in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.358431in}}{\pgfqpoint{3.856366in}{2.356236in}}{\pgfqpoint{3.861891in}{2.356236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859508in}{2.356360in}}%
\pgfpathcurveto{\pgfqpoint{3.865033in}{2.356360in}}{\pgfqpoint{3.870333in}{2.358555in}}{\pgfqpoint{3.874240in}{2.362462in}}%
\pgfpathcurveto{\pgfqpoint{3.878146in}{2.366369in}}{\pgfqpoint{3.880342in}{2.371669in}}{\pgfqpoint{3.880342in}{2.377194in}}%
\pgfpathcurveto{\pgfqpoint{3.880342in}{2.382719in}}{\pgfqpoint{3.878146in}{2.388018in}}{\pgfqpoint{3.874240in}{2.391925in}}%
\pgfpathcurveto{\pgfqpoint{3.870333in}{2.395832in}}{\pgfqpoint{3.865033in}{2.398027in}}{\pgfqpoint{3.859508in}{2.398027in}}%
\pgfpathcurveto{\pgfqpoint{3.853983in}{2.398027in}}{\pgfqpoint{3.848684in}{2.395832in}}{\pgfqpoint{3.844777in}{2.391925in}}%
\pgfpathcurveto{\pgfqpoint{3.840870in}{2.388018in}}{\pgfqpoint{3.838675in}{2.382719in}}{\pgfqpoint{3.838675in}{2.377194in}}%
\pgfpathcurveto{\pgfqpoint{3.838675in}{2.371669in}}{\pgfqpoint{3.840870in}{2.366369in}}{\pgfqpoint{3.844777in}{2.362462in}}%
\pgfpathcurveto{\pgfqpoint{3.848684in}{2.358555in}}{\pgfqpoint{3.853983in}{2.356360in}}{\pgfqpoint{3.859508in}{2.356360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857285in}{2.356414in}}%
\pgfpathcurveto{\pgfqpoint{3.862810in}{2.356414in}}{\pgfqpoint{3.868110in}{2.358609in}}{\pgfqpoint{3.872016in}{2.362516in}}%
\pgfpathcurveto{\pgfqpoint{3.875923in}{2.366423in}}{\pgfqpoint{3.878118in}{2.371723in}}{\pgfqpoint{3.878118in}{2.377248in}}%
\pgfpathcurveto{\pgfqpoint{3.878118in}{2.382773in}}{\pgfqpoint{3.875923in}{2.388072in}}{\pgfqpoint{3.872016in}{2.391979in}}%
\pgfpathcurveto{\pgfqpoint{3.868110in}{2.395886in}}{\pgfqpoint{3.862810in}{2.398081in}}{\pgfqpoint{3.857285in}{2.398081in}}%
\pgfpathcurveto{\pgfqpoint{3.851760in}{2.398081in}}{\pgfqpoint{3.846460in}{2.395886in}}{\pgfqpoint{3.842554in}{2.391979in}}%
\pgfpathcurveto{\pgfqpoint{3.838647in}{2.388072in}}{\pgfqpoint{3.836452in}{2.382773in}}{\pgfqpoint{3.836452in}{2.377248in}}%
\pgfpathcurveto{\pgfqpoint{3.836452in}{2.371723in}}{\pgfqpoint{3.838647in}{2.366423in}}{\pgfqpoint{3.842554in}{2.362516in}}%
\pgfpathcurveto{\pgfqpoint{3.846460in}{2.358609in}}{\pgfqpoint{3.851760in}{2.356414in}}{\pgfqpoint{3.857285in}{2.356414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.356424in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.356424in}}{\pgfqpoint{3.872716in}{2.358619in}}{\pgfqpoint{3.876623in}{2.362526in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.366433in}}{\pgfqpoint{3.882725in}{2.371732in}}{\pgfqpoint{3.882725in}{2.377257in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.382782in}}{\pgfqpoint{3.880530in}{2.388082in}}{\pgfqpoint{3.876623in}{2.391988in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.395895in}}{\pgfqpoint{3.867417in}{2.398090in}}{\pgfqpoint{3.861892in}{2.398090in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.398090in}}{\pgfqpoint{3.851067in}{2.395895in}}{\pgfqpoint{3.847160in}{2.391988in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.388082in}}{\pgfqpoint{3.841058in}{2.382782in}}{\pgfqpoint{3.841058in}{2.377257in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.371732in}}{\pgfqpoint{3.843254in}{2.366433in}}{\pgfqpoint{3.847160in}{2.362526in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.358619in}}{\pgfqpoint{3.856367in}{2.356424in}}{\pgfqpoint{3.861892in}{2.356424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861829in}{2.356456in}}%
\pgfpathcurveto{\pgfqpoint{3.867354in}{2.356456in}}{\pgfqpoint{3.872654in}{2.358651in}}{\pgfqpoint{3.876561in}{2.362557in}}%
\pgfpathcurveto{\pgfqpoint{3.880467in}{2.366464in}}{\pgfqpoint{3.882663in}{2.371764in}}{\pgfqpoint{3.882663in}{2.377289in}}%
\pgfpathcurveto{\pgfqpoint{3.882663in}{2.382814in}}{\pgfqpoint{3.880467in}{2.388113in}}{\pgfqpoint{3.876561in}{2.392020in}}%
\pgfpathcurveto{\pgfqpoint{3.872654in}{2.395927in}}{\pgfqpoint{3.867354in}{2.398122in}}{\pgfqpoint{3.861829in}{2.398122in}}%
\pgfpathcurveto{\pgfqpoint{3.856304in}{2.398122in}}{\pgfqpoint{3.851005in}{2.395927in}}{\pgfqpoint{3.847098in}{2.392020in}}%
\pgfpathcurveto{\pgfqpoint{3.843191in}{2.388113in}}{\pgfqpoint{3.840996in}{2.382814in}}{\pgfqpoint{3.840996in}{2.377289in}}%
\pgfpathcurveto{\pgfqpoint{3.840996in}{2.371764in}}{\pgfqpoint{3.843191in}{2.366464in}}{\pgfqpoint{3.847098in}{2.362557in}}%
\pgfpathcurveto{\pgfqpoint{3.851005in}{2.358651in}}{\pgfqpoint{3.856304in}{2.356456in}}{\pgfqpoint{3.861829in}{2.356456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861873in}{2.356465in}}%
\pgfpathcurveto{\pgfqpoint{3.867398in}{2.356465in}}{\pgfqpoint{3.872698in}{2.358660in}}{\pgfqpoint{3.876605in}{2.362567in}}%
\pgfpathcurveto{\pgfqpoint{3.880511in}{2.366474in}}{\pgfqpoint{3.882707in}{2.371773in}}{\pgfqpoint{3.882707in}{2.377298in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.382823in}}{\pgfqpoint{3.880511in}{2.388123in}}{\pgfqpoint{3.876605in}{2.392030in}}%
\pgfpathcurveto{\pgfqpoint{3.872698in}{2.395936in}}{\pgfqpoint{3.867398in}{2.398132in}}{\pgfqpoint{3.861873in}{2.398132in}}%
\pgfpathcurveto{\pgfqpoint{3.856348in}{2.398132in}}{\pgfqpoint{3.851049in}{2.395936in}}{\pgfqpoint{3.847142in}{2.392030in}}%
\pgfpathcurveto{\pgfqpoint{3.843235in}{2.388123in}}{\pgfqpoint{3.841040in}{2.382823in}}{\pgfqpoint{3.841040in}{2.377298in}}%
\pgfpathcurveto{\pgfqpoint{3.841040in}{2.371773in}}{\pgfqpoint{3.843235in}{2.366474in}}{\pgfqpoint{3.847142in}{2.362567in}}%
\pgfpathcurveto{\pgfqpoint{3.851049in}{2.358660in}}{\pgfqpoint{3.856348in}{2.356465in}}{\pgfqpoint{3.861873in}{2.356465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{2.356484in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{2.356484in}}{\pgfqpoint{3.872662in}{2.358679in}}{\pgfqpoint{3.876569in}{2.362586in}}%
\pgfpathcurveto{\pgfqpoint{3.880476in}{2.366492in}}{\pgfqpoint{3.882671in}{2.371792in}}{\pgfqpoint{3.882671in}{2.377317in}}%
\pgfpathcurveto{\pgfqpoint{3.882671in}{2.382842in}}{\pgfqpoint{3.880476in}{2.388142in}}{\pgfqpoint{3.876569in}{2.392048in}}%
\pgfpathcurveto{\pgfqpoint{3.872662in}{2.395955in}}{\pgfqpoint{3.867363in}{2.398150in}}{\pgfqpoint{3.861838in}{2.398150in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{2.398150in}}{\pgfqpoint{3.851013in}{2.395955in}}{\pgfqpoint{3.847106in}{2.392048in}}%
\pgfpathcurveto{\pgfqpoint{3.843199in}{2.388142in}}{\pgfqpoint{3.841004in}{2.382842in}}{\pgfqpoint{3.841004in}{2.377317in}}%
\pgfpathcurveto{\pgfqpoint{3.841004in}{2.371792in}}{\pgfqpoint{3.843199in}{2.366492in}}{\pgfqpoint{3.847106in}{2.362586in}}%
\pgfpathcurveto{\pgfqpoint{3.851013in}{2.358679in}}{\pgfqpoint{3.856313in}{2.356484in}}{\pgfqpoint{3.861838in}{2.356484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.356628in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.356628in}}{\pgfqpoint{3.872717in}{2.358824in}}{\pgfqpoint{3.876624in}{2.362730in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.366637in}}{\pgfqpoint{3.882726in}{2.371937in}}{\pgfqpoint{3.882726in}{2.377462in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.382987in}}{\pgfqpoint{3.880531in}{2.388286in}}{\pgfqpoint{3.876624in}{2.392193in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.396100in}}{\pgfqpoint{3.867418in}{2.398295in}}{\pgfqpoint{3.861893in}{2.398295in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.398295in}}{\pgfqpoint{3.851068in}{2.396100in}}{\pgfqpoint{3.847161in}{2.392193in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.388286in}}{\pgfqpoint{3.841059in}{2.382987in}}{\pgfqpoint{3.841059in}{2.377462in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.371937in}}{\pgfqpoint{3.843254in}{2.366637in}}{\pgfqpoint{3.847161in}{2.362730in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.358824in}}{\pgfqpoint{3.856368in}{2.356628in}}{\pgfqpoint{3.861893in}{2.356628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860985in}{2.356788in}}%
\pgfpathcurveto{\pgfqpoint{3.866510in}{2.356788in}}{\pgfqpoint{3.871810in}{2.358983in}}{\pgfqpoint{3.875717in}{2.362890in}}%
\pgfpathcurveto{\pgfqpoint{3.879623in}{2.366797in}}{\pgfqpoint{3.881819in}{2.372097in}}{\pgfqpoint{3.881819in}{2.377622in}}%
\pgfpathcurveto{\pgfqpoint{3.881819in}{2.383147in}}{\pgfqpoint{3.879623in}{2.388446in}}{\pgfqpoint{3.875717in}{2.392353in}}%
\pgfpathcurveto{\pgfqpoint{3.871810in}{2.396260in}}{\pgfqpoint{3.866510in}{2.398455in}}{\pgfqpoint{3.860985in}{2.398455in}}%
\pgfpathcurveto{\pgfqpoint{3.855460in}{2.398455in}}{\pgfqpoint{3.850161in}{2.396260in}}{\pgfqpoint{3.846254in}{2.392353in}}%
\pgfpathcurveto{\pgfqpoint{3.842347in}{2.388446in}}{\pgfqpoint{3.840152in}{2.383147in}}{\pgfqpoint{3.840152in}{2.377622in}}%
\pgfpathcurveto{\pgfqpoint{3.840152in}{2.372097in}}{\pgfqpoint{3.842347in}{2.366797in}}{\pgfqpoint{3.846254in}{2.362890in}}%
\pgfpathcurveto{\pgfqpoint{3.850161in}{2.358983in}}{\pgfqpoint{3.855460in}{2.356788in}}{\pgfqpoint{3.860985in}{2.356788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355684in}{2.356834in}}%
\pgfpathcurveto{\pgfqpoint{3.361209in}{2.356834in}}{\pgfqpoint{3.366509in}{2.359029in}}{\pgfqpoint{3.370415in}{2.362936in}}%
\pgfpathcurveto{\pgfqpoint{3.374322in}{2.366843in}}{\pgfqpoint{3.376517in}{2.372142in}}{\pgfqpoint{3.376517in}{2.377668in}}%
\pgfpathcurveto{\pgfqpoint{3.376517in}{2.383193in}}{\pgfqpoint{3.374322in}{2.388492in}}{\pgfqpoint{3.370415in}{2.392399in}}%
\pgfpathcurveto{\pgfqpoint{3.366509in}{2.396306in}}{\pgfqpoint{3.361209in}{2.398501in}}{\pgfqpoint{3.355684in}{2.398501in}}%
\pgfpathcurveto{\pgfqpoint{3.350159in}{2.398501in}}{\pgfqpoint{3.344860in}{2.396306in}}{\pgfqpoint{3.340953in}{2.392399in}}%
\pgfpathcurveto{\pgfqpoint{3.337046in}{2.388492in}}{\pgfqpoint{3.334851in}{2.383193in}}{\pgfqpoint{3.334851in}{2.377668in}}%
\pgfpathcurveto{\pgfqpoint{3.334851in}{2.372142in}}{\pgfqpoint{3.337046in}{2.366843in}}{\pgfqpoint{3.340953in}{2.362936in}}%
\pgfpathcurveto{\pgfqpoint{3.344860in}{2.359029in}}{\pgfqpoint{3.350159in}{2.356834in}}{\pgfqpoint{3.355684in}{2.356834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853242in}{2.356924in}}%
\pgfpathcurveto{\pgfqpoint{3.858767in}{2.356924in}}{\pgfqpoint{3.864066in}{2.359119in}}{\pgfqpoint{3.867973in}{2.363026in}}%
\pgfpathcurveto{\pgfqpoint{3.871880in}{2.366932in}}{\pgfqpoint{3.874075in}{2.372232in}}{\pgfqpoint{3.874075in}{2.377757in}}%
\pgfpathcurveto{\pgfqpoint{3.874075in}{2.383282in}}{\pgfqpoint{3.871880in}{2.388582in}}{\pgfqpoint{3.867973in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{3.864066in}{2.396395in}}{\pgfqpoint{3.858767in}{2.398590in}}{\pgfqpoint{3.853242in}{2.398590in}}%
\pgfpathcurveto{\pgfqpoint{3.847717in}{2.398590in}}{\pgfqpoint{3.842417in}{2.396395in}}{\pgfqpoint{3.838510in}{2.392488in}}%
\pgfpathcurveto{\pgfqpoint{3.834603in}{2.388582in}}{\pgfqpoint{3.832408in}{2.383282in}}{\pgfqpoint{3.832408in}{2.377757in}}%
\pgfpathcurveto{\pgfqpoint{3.832408in}{2.372232in}}{\pgfqpoint{3.834603in}{2.366932in}}{\pgfqpoint{3.838510in}{2.363026in}}%
\pgfpathcurveto{\pgfqpoint{3.842417in}{2.359119in}}{\pgfqpoint{3.847717in}{2.356924in}}{\pgfqpoint{3.853242in}{2.356924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793319in}{2.357079in}}%
\pgfpathcurveto{\pgfqpoint{3.798844in}{2.357079in}}{\pgfqpoint{3.804143in}{2.359274in}}{\pgfqpoint{3.808050in}{2.363181in}}%
\pgfpathcurveto{\pgfqpoint{3.811957in}{2.367088in}}{\pgfqpoint{3.814152in}{2.372388in}}{\pgfqpoint{3.814152in}{2.377913in}}%
\pgfpathcurveto{\pgfqpoint{3.814152in}{2.383438in}}{\pgfqpoint{3.811957in}{2.388737in}}{\pgfqpoint{3.808050in}{2.392644in}}%
\pgfpathcurveto{\pgfqpoint{3.804143in}{2.396551in}}{\pgfqpoint{3.798844in}{2.398746in}}{\pgfqpoint{3.793319in}{2.398746in}}%
\pgfpathcurveto{\pgfqpoint{3.787794in}{2.398746in}}{\pgfqpoint{3.782494in}{2.396551in}}{\pgfqpoint{3.778587in}{2.392644in}}%
\pgfpathcurveto{\pgfqpoint{3.774681in}{2.388737in}}{\pgfqpoint{3.772486in}{2.383438in}}{\pgfqpoint{3.772486in}{2.377913in}}%
\pgfpathcurveto{\pgfqpoint{3.772486in}{2.372388in}}{\pgfqpoint{3.774681in}{2.367088in}}{\pgfqpoint{3.778587in}{2.363181in}}%
\pgfpathcurveto{\pgfqpoint{3.782494in}{2.359274in}}{\pgfqpoint{3.787794in}{2.357079in}}{\pgfqpoint{3.793319in}{2.357079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859063in}{2.357212in}}%
\pgfpathcurveto{\pgfqpoint{3.864588in}{2.357212in}}{\pgfqpoint{3.869887in}{2.359407in}}{\pgfqpoint{3.873794in}{2.363314in}}%
\pgfpathcurveto{\pgfqpoint{3.877701in}{2.367220in}}{\pgfqpoint{3.879896in}{2.372520in}}{\pgfqpoint{3.879896in}{2.378045in}}%
\pgfpathcurveto{\pgfqpoint{3.879896in}{2.383570in}}{\pgfqpoint{3.877701in}{2.388870in}}{\pgfqpoint{3.873794in}{2.392776in}}%
\pgfpathcurveto{\pgfqpoint{3.869887in}{2.396683in}}{\pgfqpoint{3.864588in}{2.398878in}}{\pgfqpoint{3.859063in}{2.398878in}}%
\pgfpathcurveto{\pgfqpoint{3.853538in}{2.398878in}}{\pgfqpoint{3.848238in}{2.396683in}}{\pgfqpoint{3.844331in}{2.392776in}}%
\pgfpathcurveto{\pgfqpoint{3.840425in}{2.388870in}}{\pgfqpoint{3.838230in}{2.383570in}}{\pgfqpoint{3.838230in}{2.378045in}}%
\pgfpathcurveto{\pgfqpoint{3.838230in}{2.372520in}}{\pgfqpoint{3.840425in}{2.367220in}}{\pgfqpoint{3.844331in}{2.363314in}}%
\pgfpathcurveto{\pgfqpoint{3.848238in}{2.359407in}}{\pgfqpoint{3.853538in}{2.357212in}}{\pgfqpoint{3.859063in}{2.357212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804678in}{2.357281in}}%
\pgfpathcurveto{\pgfqpoint{3.810203in}{2.357281in}}{\pgfqpoint{3.815503in}{2.359476in}}{\pgfqpoint{3.819410in}{2.363383in}}%
\pgfpathcurveto{\pgfqpoint{3.823316in}{2.367290in}}{\pgfqpoint{3.825512in}{2.372589in}}{\pgfqpoint{3.825512in}{2.378114in}}%
\pgfpathcurveto{\pgfqpoint{3.825512in}{2.383640in}}{\pgfqpoint{3.823316in}{2.388939in}}{\pgfqpoint{3.819410in}{2.392846in}}%
\pgfpathcurveto{\pgfqpoint{3.815503in}{2.396753in}}{\pgfqpoint{3.810203in}{2.398948in}}{\pgfqpoint{3.804678in}{2.398948in}}%
\pgfpathcurveto{\pgfqpoint{3.799153in}{2.398948in}}{\pgfqpoint{3.793854in}{2.396753in}}{\pgfqpoint{3.789947in}{2.392846in}}%
\pgfpathcurveto{\pgfqpoint{3.786040in}{2.388939in}}{\pgfqpoint{3.783845in}{2.383640in}}{\pgfqpoint{3.783845in}{2.378114in}}%
\pgfpathcurveto{\pgfqpoint{3.783845in}{2.372589in}}{\pgfqpoint{3.786040in}{2.367290in}}{\pgfqpoint{3.789947in}{2.363383in}}%
\pgfpathcurveto{\pgfqpoint{3.793854in}{2.359476in}}{\pgfqpoint{3.799153in}{2.357281in}}{\pgfqpoint{3.804678in}{2.357281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859322in}{2.357415in}}%
\pgfpathcurveto{\pgfqpoint{3.864847in}{2.357415in}}{\pgfqpoint{3.870147in}{2.359610in}}{\pgfqpoint{3.874053in}{2.363517in}}%
\pgfpathcurveto{\pgfqpoint{3.877960in}{2.367424in}}{\pgfqpoint{3.880155in}{2.372723in}}{\pgfqpoint{3.880155in}{2.378249in}}%
\pgfpathcurveto{\pgfqpoint{3.880155in}{2.383774in}}{\pgfqpoint{3.877960in}{2.389073in}}{\pgfqpoint{3.874053in}{2.392980in}}%
\pgfpathcurveto{\pgfqpoint{3.870147in}{2.396887in}}{\pgfqpoint{3.864847in}{2.399082in}}{\pgfqpoint{3.859322in}{2.399082in}}%
\pgfpathcurveto{\pgfqpoint{3.853797in}{2.399082in}}{\pgfqpoint{3.848497in}{2.396887in}}{\pgfqpoint{3.844591in}{2.392980in}}%
\pgfpathcurveto{\pgfqpoint{3.840684in}{2.389073in}}{\pgfqpoint{3.838489in}{2.383774in}}{\pgfqpoint{3.838489in}{2.378249in}}%
\pgfpathcurveto{\pgfqpoint{3.838489in}{2.372723in}}{\pgfqpoint{3.840684in}{2.367424in}}{\pgfqpoint{3.844591in}{2.363517in}}%
\pgfpathcurveto{\pgfqpoint{3.848497in}{2.359610in}}{\pgfqpoint{3.853797in}{2.357415in}}{\pgfqpoint{3.859322in}{2.357415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.357475in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.357475in}}{\pgfqpoint{3.872718in}{2.359670in}}{\pgfqpoint{3.876625in}{2.363577in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.367484in}}{\pgfqpoint{3.882727in}{2.372783in}}{\pgfqpoint{3.882727in}{2.378308in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.383834in}}{\pgfqpoint{3.880532in}{2.389133in}}{\pgfqpoint{3.876625in}{2.393040in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.396947in}}{\pgfqpoint{3.867419in}{2.399142in}}{\pgfqpoint{3.861893in}{2.399142in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.399142in}}{\pgfqpoint{3.851069in}{2.396947in}}{\pgfqpoint{3.847162in}{2.393040in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.389133in}}{\pgfqpoint{3.841060in}{2.383834in}}{\pgfqpoint{3.841060in}{2.378308in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.372783in}}{\pgfqpoint{3.843255in}{2.367484in}}{\pgfqpoint{3.847162in}{2.363577in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.359670in}}{\pgfqpoint{3.856368in}{2.357475in}}{\pgfqpoint{3.861893in}{2.357475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811384in}{2.357501in}}%
\pgfpathcurveto{\pgfqpoint{3.816909in}{2.357501in}}{\pgfqpoint{3.822208in}{2.359696in}}{\pgfqpoint{3.826115in}{2.363603in}}%
\pgfpathcurveto{\pgfqpoint{3.830022in}{2.367510in}}{\pgfqpoint{3.832217in}{2.372810in}}{\pgfqpoint{3.832217in}{2.378335in}}%
\pgfpathcurveto{\pgfqpoint{3.832217in}{2.383860in}}{\pgfqpoint{3.830022in}{2.389159in}}{\pgfqpoint{3.826115in}{2.393066in}}%
\pgfpathcurveto{\pgfqpoint{3.822208in}{2.396973in}}{\pgfqpoint{3.816909in}{2.399168in}}{\pgfqpoint{3.811384in}{2.399168in}}%
\pgfpathcurveto{\pgfqpoint{3.805859in}{2.399168in}}{\pgfqpoint{3.800559in}{2.396973in}}{\pgfqpoint{3.796652in}{2.393066in}}%
\pgfpathcurveto{\pgfqpoint{3.792746in}{2.389159in}}{\pgfqpoint{3.790550in}{2.383860in}}{\pgfqpoint{3.790550in}{2.378335in}}%
\pgfpathcurveto{\pgfqpoint{3.790550in}{2.372810in}}{\pgfqpoint{3.792746in}{2.367510in}}{\pgfqpoint{3.796652in}{2.363603in}}%
\pgfpathcurveto{\pgfqpoint{3.800559in}{2.359696in}}{\pgfqpoint{3.805859in}{2.357501in}}{\pgfqpoint{3.811384in}{2.357501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860409in}{2.357577in}}%
\pgfpathcurveto{\pgfqpoint{3.865934in}{2.357577in}}{\pgfqpoint{3.871234in}{2.359773in}}{\pgfqpoint{3.875141in}{2.363679in}}%
\pgfpathcurveto{\pgfqpoint{3.879047in}{2.367586in}}{\pgfqpoint{3.881243in}{2.372886in}}{\pgfqpoint{3.881243in}{2.378411in}}%
\pgfpathcurveto{\pgfqpoint{3.881243in}{2.383936in}}{\pgfqpoint{3.879047in}{2.389235in}}{\pgfqpoint{3.875141in}{2.393142in}}%
\pgfpathcurveto{\pgfqpoint{3.871234in}{2.397049in}}{\pgfqpoint{3.865934in}{2.399244in}}{\pgfqpoint{3.860409in}{2.399244in}}%
\pgfpathcurveto{\pgfqpoint{3.854884in}{2.399244in}}{\pgfqpoint{3.849585in}{2.397049in}}{\pgfqpoint{3.845678in}{2.393142in}}%
\pgfpathcurveto{\pgfqpoint{3.841771in}{2.389235in}}{\pgfqpoint{3.839576in}{2.383936in}}{\pgfqpoint{3.839576in}{2.378411in}}%
\pgfpathcurveto{\pgfqpoint{3.839576in}{2.372886in}}{\pgfqpoint{3.841771in}{2.367586in}}{\pgfqpoint{3.845678in}{2.363679in}}%
\pgfpathcurveto{\pgfqpoint{3.849585in}{2.359773in}}{\pgfqpoint{3.854884in}{2.357577in}}{\pgfqpoint{3.860409in}{2.357577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860801in}{2.357606in}}%
\pgfpathcurveto{\pgfqpoint{3.866327in}{2.357606in}}{\pgfqpoint{3.871626in}{2.359801in}}{\pgfqpoint{3.875533in}{2.363708in}}%
\pgfpathcurveto{\pgfqpoint{3.879440in}{2.367615in}}{\pgfqpoint{3.881635in}{2.372914in}}{\pgfqpoint{3.881635in}{2.378439in}}%
\pgfpathcurveto{\pgfqpoint{3.881635in}{2.383964in}}{\pgfqpoint{3.879440in}{2.389264in}}{\pgfqpoint{3.875533in}{2.393170in}}%
\pgfpathcurveto{\pgfqpoint{3.871626in}{2.397077in}}{\pgfqpoint{3.866327in}{2.399272in}}{\pgfqpoint{3.860801in}{2.399272in}}%
\pgfpathcurveto{\pgfqpoint{3.855276in}{2.399272in}}{\pgfqpoint{3.849977in}{2.397077in}}{\pgfqpoint{3.846070in}{2.393170in}}%
\pgfpathcurveto{\pgfqpoint{3.842163in}{2.389264in}}{\pgfqpoint{3.839968in}{2.383964in}}{\pgfqpoint{3.839968in}{2.378439in}}%
\pgfpathcurveto{\pgfqpoint{3.839968in}{2.372914in}}{\pgfqpoint{3.842163in}{2.367615in}}{\pgfqpoint{3.846070in}{2.363708in}}%
\pgfpathcurveto{\pgfqpoint{3.849977in}{2.359801in}}{\pgfqpoint{3.855276in}{2.357606in}}{\pgfqpoint{3.860801in}{2.357606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849756in}{2.357647in}}%
\pgfpathcurveto{\pgfqpoint{3.855281in}{2.357647in}}{\pgfqpoint{3.860581in}{2.359842in}}{\pgfqpoint{3.864488in}{2.363749in}}%
\pgfpathcurveto{\pgfqpoint{3.868394in}{2.367656in}}{\pgfqpoint{3.870590in}{2.372955in}}{\pgfqpoint{3.870590in}{2.378480in}}%
\pgfpathcurveto{\pgfqpoint{3.870590in}{2.384005in}}{\pgfqpoint{3.868394in}{2.389305in}}{\pgfqpoint{3.864488in}{2.393212in}}%
\pgfpathcurveto{\pgfqpoint{3.860581in}{2.397118in}}{\pgfqpoint{3.855281in}{2.399314in}}{\pgfqpoint{3.849756in}{2.399314in}}%
\pgfpathcurveto{\pgfqpoint{3.844231in}{2.399314in}}{\pgfqpoint{3.838932in}{2.397118in}}{\pgfqpoint{3.835025in}{2.393212in}}%
\pgfpathcurveto{\pgfqpoint{3.831118in}{2.389305in}}{\pgfqpoint{3.828923in}{2.384005in}}{\pgfqpoint{3.828923in}{2.378480in}}%
\pgfpathcurveto{\pgfqpoint{3.828923in}{2.372955in}}{\pgfqpoint{3.831118in}{2.367656in}}{\pgfqpoint{3.835025in}{2.363749in}}%
\pgfpathcurveto{\pgfqpoint{3.838932in}{2.359842in}}{\pgfqpoint{3.844231in}{2.357647in}}{\pgfqpoint{3.849756in}{2.357647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861524in}{2.357746in}}%
\pgfpathcurveto{\pgfqpoint{3.867049in}{2.357746in}}{\pgfqpoint{3.872349in}{2.359941in}}{\pgfqpoint{3.876256in}{2.363848in}}%
\pgfpathcurveto{\pgfqpoint{3.880162in}{2.367754in}}{\pgfqpoint{3.882358in}{2.373054in}}{\pgfqpoint{3.882358in}{2.378579in}}%
\pgfpathcurveto{\pgfqpoint{3.882358in}{2.384104in}}{\pgfqpoint{3.880162in}{2.389404in}}{\pgfqpoint{3.876256in}{2.393310in}}%
\pgfpathcurveto{\pgfqpoint{3.872349in}{2.397217in}}{\pgfqpoint{3.867049in}{2.399412in}}{\pgfqpoint{3.861524in}{2.399412in}}%
\pgfpathcurveto{\pgfqpoint{3.855999in}{2.399412in}}{\pgfqpoint{3.850700in}{2.397217in}}{\pgfqpoint{3.846793in}{2.393310in}}%
\pgfpathcurveto{\pgfqpoint{3.842886in}{2.389404in}}{\pgfqpoint{3.840691in}{2.384104in}}{\pgfqpoint{3.840691in}{2.378579in}}%
\pgfpathcurveto{\pgfqpoint{3.840691in}{2.373054in}}{\pgfqpoint{3.842886in}{2.367754in}}{\pgfqpoint{3.846793in}{2.363848in}}%
\pgfpathcurveto{\pgfqpoint{3.850700in}{2.359941in}}{\pgfqpoint{3.855999in}{2.357746in}}{\pgfqpoint{3.861524in}{2.357746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861740in}{2.357766in}}%
\pgfpathcurveto{\pgfqpoint{3.867265in}{2.357766in}}{\pgfqpoint{3.872564in}{2.359961in}}{\pgfqpoint{3.876471in}{2.363868in}}%
\pgfpathcurveto{\pgfqpoint{3.880378in}{2.367774in}}{\pgfqpoint{3.882573in}{2.373074in}}{\pgfqpoint{3.882573in}{2.378599in}}%
\pgfpathcurveto{\pgfqpoint{3.882573in}{2.384124in}}{\pgfqpoint{3.880378in}{2.389424in}}{\pgfqpoint{3.876471in}{2.393330in}}%
\pgfpathcurveto{\pgfqpoint{3.872564in}{2.397237in}}{\pgfqpoint{3.867265in}{2.399432in}}{\pgfqpoint{3.861740in}{2.399432in}}%
\pgfpathcurveto{\pgfqpoint{3.856215in}{2.399432in}}{\pgfqpoint{3.850915in}{2.397237in}}{\pgfqpoint{3.847008in}{2.393330in}}%
\pgfpathcurveto{\pgfqpoint{3.843101in}{2.389424in}}{\pgfqpoint{3.840906in}{2.384124in}}{\pgfqpoint{3.840906in}{2.378599in}}%
\pgfpathcurveto{\pgfqpoint{3.840906in}{2.373074in}}{\pgfqpoint{3.843101in}{2.367774in}}{\pgfqpoint{3.847008in}{2.363868in}}%
\pgfpathcurveto{\pgfqpoint{3.850915in}{2.359961in}}{\pgfqpoint{3.856215in}{2.357766in}}{\pgfqpoint{3.861740in}{2.357766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334060in}{2.357954in}}%
\pgfpathcurveto{\pgfqpoint{3.339585in}{2.357954in}}{\pgfqpoint{3.344885in}{2.360149in}}{\pgfqpoint{3.348792in}{2.364056in}}%
\pgfpathcurveto{\pgfqpoint{3.352699in}{2.367962in}}{\pgfqpoint{3.354894in}{2.373262in}}{\pgfqpoint{3.354894in}{2.378787in}}%
\pgfpathcurveto{\pgfqpoint{3.354894in}{2.384312in}}{\pgfqpoint{3.352699in}{2.389612in}}{\pgfqpoint{3.348792in}{2.393518in}}%
\pgfpathcurveto{\pgfqpoint{3.344885in}{2.397425in}}{\pgfqpoint{3.339585in}{2.399620in}}{\pgfqpoint{3.334060in}{2.399620in}}%
\pgfpathcurveto{\pgfqpoint{3.328535in}{2.399620in}}{\pgfqpoint{3.323236in}{2.397425in}}{\pgfqpoint{3.319329in}{2.393518in}}%
\pgfpathcurveto{\pgfqpoint{3.315422in}{2.389612in}}{\pgfqpoint{3.313227in}{2.384312in}}{\pgfqpoint{3.313227in}{2.378787in}}%
\pgfpathcurveto{\pgfqpoint{3.313227in}{2.373262in}}{\pgfqpoint{3.315422in}{2.367962in}}{\pgfqpoint{3.319329in}{2.364056in}}%
\pgfpathcurveto{\pgfqpoint{3.323236in}{2.360149in}}{\pgfqpoint{3.328535in}{2.357954in}}{\pgfqpoint{3.334060in}{2.357954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858354in}{2.358016in}}%
\pgfpathcurveto{\pgfqpoint{3.863879in}{2.358016in}}{\pgfqpoint{3.869178in}{2.360211in}}{\pgfqpoint{3.873085in}{2.364118in}}%
\pgfpathcurveto{\pgfqpoint{3.876992in}{2.368025in}}{\pgfqpoint{3.879187in}{2.373324in}}{\pgfqpoint{3.879187in}{2.378850in}}%
\pgfpathcurveto{\pgfqpoint{3.879187in}{2.384375in}}{\pgfqpoint{3.876992in}{2.389674in}}{\pgfqpoint{3.873085in}{2.393581in}}%
\pgfpathcurveto{\pgfqpoint{3.869178in}{2.397488in}}{\pgfqpoint{3.863879in}{2.399683in}}{\pgfqpoint{3.858354in}{2.399683in}}%
\pgfpathcurveto{\pgfqpoint{3.852829in}{2.399683in}}{\pgfqpoint{3.847529in}{2.397488in}}{\pgfqpoint{3.843622in}{2.393581in}}%
\pgfpathcurveto{\pgfqpoint{3.839716in}{2.389674in}}{\pgfqpoint{3.837520in}{2.384375in}}{\pgfqpoint{3.837520in}{2.378850in}}%
\pgfpathcurveto{\pgfqpoint{3.837520in}{2.373324in}}{\pgfqpoint{3.839716in}{2.368025in}}{\pgfqpoint{3.843622in}{2.364118in}}%
\pgfpathcurveto{\pgfqpoint{3.847529in}{2.360211in}}{\pgfqpoint{3.852829in}{2.358016in}}{\pgfqpoint{3.858354in}{2.358016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550665in}{2.358120in}}%
\pgfpathcurveto{\pgfqpoint{1.556190in}{2.358120in}}{\pgfqpoint{1.561490in}{2.360315in}}{\pgfqpoint{1.565397in}{2.364222in}}%
\pgfpathcurveto{\pgfqpoint{1.569303in}{2.368128in}}{\pgfqpoint{1.571499in}{2.373428in}}{\pgfqpoint{1.571499in}{2.378953in}}%
\pgfpathcurveto{\pgfqpoint{1.571499in}{2.384478in}}{\pgfqpoint{1.569303in}{2.389778in}}{\pgfqpoint{1.565397in}{2.393684in}}%
\pgfpathcurveto{\pgfqpoint{1.561490in}{2.397591in}}{\pgfqpoint{1.556190in}{2.399786in}}{\pgfqpoint{1.550665in}{2.399786in}}%
\pgfpathcurveto{\pgfqpoint{1.545140in}{2.399786in}}{\pgfqpoint{1.539841in}{2.397591in}}{\pgfqpoint{1.535934in}{2.393684in}}%
\pgfpathcurveto{\pgfqpoint{1.532027in}{2.389778in}}{\pgfqpoint{1.529832in}{2.384478in}}{\pgfqpoint{1.529832in}{2.378953in}}%
\pgfpathcurveto{\pgfqpoint{1.529832in}{2.373428in}}{\pgfqpoint{1.532027in}{2.368128in}}{\pgfqpoint{1.535934in}{2.364222in}}%
\pgfpathcurveto{\pgfqpoint{1.539841in}{2.360315in}}{\pgfqpoint{1.545140in}{2.358120in}}{\pgfqpoint{1.550665in}{2.358120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860402in}{2.358189in}}%
\pgfpathcurveto{\pgfqpoint{3.865927in}{2.358189in}}{\pgfqpoint{3.871226in}{2.360384in}}{\pgfqpoint{3.875133in}{2.364291in}}%
\pgfpathcurveto{\pgfqpoint{3.879040in}{2.368198in}}{\pgfqpoint{3.881235in}{2.373497in}}{\pgfqpoint{3.881235in}{2.379022in}}%
\pgfpathcurveto{\pgfqpoint{3.881235in}{2.384547in}}{\pgfqpoint{3.879040in}{2.389847in}}{\pgfqpoint{3.875133in}{2.393754in}}%
\pgfpathcurveto{\pgfqpoint{3.871226in}{2.397661in}}{\pgfqpoint{3.865927in}{2.399856in}}{\pgfqpoint{3.860402in}{2.399856in}}%
\pgfpathcurveto{\pgfqpoint{3.854877in}{2.399856in}}{\pgfqpoint{3.849577in}{2.397661in}}{\pgfqpoint{3.845670in}{2.393754in}}%
\pgfpathcurveto{\pgfqpoint{3.841764in}{2.389847in}}{\pgfqpoint{3.839569in}{2.384547in}}{\pgfqpoint{3.839569in}{2.379022in}}%
\pgfpathcurveto{\pgfqpoint{3.839569in}{2.373497in}}{\pgfqpoint{3.841764in}{2.368198in}}{\pgfqpoint{3.845670in}{2.364291in}}%
\pgfpathcurveto{\pgfqpoint{3.849577in}{2.360384in}}{\pgfqpoint{3.854877in}{2.358189in}}{\pgfqpoint{3.860402in}{2.358189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835376in}{2.358698in}}%
\pgfpathcurveto{\pgfqpoint{3.840901in}{2.358698in}}{\pgfqpoint{3.846201in}{2.360893in}}{\pgfqpoint{3.850107in}{2.364800in}}%
\pgfpathcurveto{\pgfqpoint{3.854014in}{2.368707in}}{\pgfqpoint{3.856209in}{2.374007in}}{\pgfqpoint{3.856209in}{2.379532in}}%
\pgfpathcurveto{\pgfqpoint{3.856209in}{2.385057in}}{\pgfqpoint{3.854014in}{2.390356in}}{\pgfqpoint{3.850107in}{2.394263in}}%
\pgfpathcurveto{\pgfqpoint{3.846201in}{2.398170in}}{\pgfqpoint{3.840901in}{2.400365in}}{\pgfqpoint{3.835376in}{2.400365in}}%
\pgfpathcurveto{\pgfqpoint{3.829851in}{2.400365in}}{\pgfqpoint{3.824551in}{2.398170in}}{\pgfqpoint{3.820645in}{2.394263in}}%
\pgfpathcurveto{\pgfqpoint{3.816738in}{2.390356in}}{\pgfqpoint{3.814543in}{2.385057in}}{\pgfqpoint{3.814543in}{2.379532in}}%
\pgfpathcurveto{\pgfqpoint{3.814543in}{2.374007in}}{\pgfqpoint{3.816738in}{2.368707in}}{\pgfqpoint{3.820645in}{2.364800in}}%
\pgfpathcurveto{\pgfqpoint{3.824551in}{2.360893in}}{\pgfqpoint{3.829851in}{2.358698in}}{\pgfqpoint{3.835376in}{2.358698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390848in}{2.358910in}}%
\pgfpathcurveto{\pgfqpoint{1.396373in}{2.358910in}}{\pgfqpoint{1.401672in}{2.361105in}}{\pgfqpoint{1.405579in}{2.365012in}}%
\pgfpathcurveto{\pgfqpoint{1.409486in}{2.368919in}}{\pgfqpoint{1.411681in}{2.374218in}}{\pgfqpoint{1.411681in}{2.379743in}}%
\pgfpathcurveto{\pgfqpoint{1.411681in}{2.385268in}}{\pgfqpoint{1.409486in}{2.390568in}}{\pgfqpoint{1.405579in}{2.394475in}}%
\pgfpathcurveto{\pgfqpoint{1.401672in}{2.398381in}}{\pgfqpoint{1.396373in}{2.400577in}}{\pgfqpoint{1.390848in}{2.400577in}}%
\pgfpathcurveto{\pgfqpoint{1.385323in}{2.400577in}}{\pgfqpoint{1.380023in}{2.398381in}}{\pgfqpoint{1.376117in}{2.394475in}}%
\pgfpathcurveto{\pgfqpoint{1.372210in}{2.390568in}}{\pgfqpoint{1.370015in}{2.385268in}}{\pgfqpoint{1.370015in}{2.379743in}}%
\pgfpathcurveto{\pgfqpoint{1.370015in}{2.374218in}}{\pgfqpoint{1.372210in}{2.368919in}}{\pgfqpoint{1.376117in}{2.365012in}}%
\pgfpathcurveto{\pgfqpoint{1.380023in}{2.361105in}}{\pgfqpoint{1.385323in}{2.358910in}}{\pgfqpoint{1.390848in}{2.358910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302877in}{2.359038in}}%
\pgfpathcurveto{\pgfqpoint{2.308402in}{2.359038in}}{\pgfqpoint{2.313701in}{2.361233in}}{\pgfqpoint{2.317608in}{2.365140in}}%
\pgfpathcurveto{\pgfqpoint{2.321515in}{2.369047in}}{\pgfqpoint{2.323710in}{2.374346in}}{\pgfqpoint{2.323710in}{2.379871in}}%
\pgfpathcurveto{\pgfqpoint{2.323710in}{2.385397in}}{\pgfqpoint{2.321515in}{2.390696in}}{\pgfqpoint{2.317608in}{2.394603in}}%
\pgfpathcurveto{\pgfqpoint{2.313701in}{2.398510in}}{\pgfqpoint{2.308402in}{2.400705in}}{\pgfqpoint{2.302877in}{2.400705in}}%
\pgfpathcurveto{\pgfqpoint{2.297352in}{2.400705in}}{\pgfqpoint{2.292052in}{2.398510in}}{\pgfqpoint{2.288145in}{2.394603in}}%
\pgfpathcurveto{\pgfqpoint{2.284239in}{2.390696in}}{\pgfqpoint{2.282043in}{2.385397in}}{\pgfqpoint{2.282043in}{2.379871in}}%
\pgfpathcurveto{\pgfqpoint{2.282043in}{2.374346in}}{\pgfqpoint{2.284239in}{2.369047in}}{\pgfqpoint{2.288145in}{2.365140in}}%
\pgfpathcurveto{\pgfqpoint{2.292052in}{2.361233in}}{\pgfqpoint{2.297352in}{2.359038in}}{\pgfqpoint{2.302877in}{2.359038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836794in}{2.359056in}}%
\pgfpathcurveto{\pgfqpoint{3.842319in}{2.359056in}}{\pgfqpoint{3.847619in}{2.361251in}}{\pgfqpoint{3.851526in}{2.365158in}}%
\pgfpathcurveto{\pgfqpoint{3.855432in}{2.369065in}}{\pgfqpoint{3.857628in}{2.374364in}}{\pgfqpoint{3.857628in}{2.379889in}}%
\pgfpathcurveto{\pgfqpoint{3.857628in}{2.385414in}}{\pgfqpoint{3.855432in}{2.390714in}}{\pgfqpoint{3.851526in}{2.394621in}}%
\pgfpathcurveto{\pgfqpoint{3.847619in}{2.398527in}}{\pgfqpoint{3.842319in}{2.400722in}}{\pgfqpoint{3.836794in}{2.400722in}}%
\pgfpathcurveto{\pgfqpoint{3.831269in}{2.400722in}}{\pgfqpoint{3.825970in}{2.398527in}}{\pgfqpoint{3.822063in}{2.394621in}}%
\pgfpathcurveto{\pgfqpoint{3.818156in}{2.390714in}}{\pgfqpoint{3.815961in}{2.385414in}}{\pgfqpoint{3.815961in}{2.379889in}}%
\pgfpathcurveto{\pgfqpoint{3.815961in}{2.374364in}}{\pgfqpoint{3.818156in}{2.369065in}}{\pgfqpoint{3.822063in}{2.365158in}}%
\pgfpathcurveto{\pgfqpoint{3.825970in}{2.361251in}}{\pgfqpoint{3.831269in}{2.359056in}}{\pgfqpoint{3.836794in}{2.359056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842260in}{2.359056in}}%
\pgfpathcurveto{\pgfqpoint{3.847785in}{2.359056in}}{\pgfqpoint{3.853084in}{2.361251in}}{\pgfqpoint{3.856991in}{2.365158in}}%
\pgfpathcurveto{\pgfqpoint{3.860898in}{2.369065in}}{\pgfqpoint{3.863093in}{2.374364in}}{\pgfqpoint{3.863093in}{2.379889in}}%
\pgfpathcurveto{\pgfqpoint{3.863093in}{2.385414in}}{\pgfqpoint{3.860898in}{2.390714in}}{\pgfqpoint{3.856991in}{2.394621in}}%
\pgfpathcurveto{\pgfqpoint{3.853084in}{2.398527in}}{\pgfqpoint{3.847785in}{2.400722in}}{\pgfqpoint{3.842260in}{2.400722in}}%
\pgfpathcurveto{\pgfqpoint{3.836735in}{2.400722in}}{\pgfqpoint{3.831435in}{2.398527in}}{\pgfqpoint{3.827528in}{2.394621in}}%
\pgfpathcurveto{\pgfqpoint{3.823621in}{2.390714in}}{\pgfqpoint{3.821426in}{2.385414in}}{\pgfqpoint{3.821426in}{2.379889in}}%
\pgfpathcurveto{\pgfqpoint{3.821426in}{2.374364in}}{\pgfqpoint{3.823621in}{2.369065in}}{\pgfqpoint{3.827528in}{2.365158in}}%
\pgfpathcurveto{\pgfqpoint{3.831435in}{2.361251in}}{\pgfqpoint{3.836735in}{2.359056in}}{\pgfqpoint{3.842260in}{2.359056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861842in}{2.359290in}}%
\pgfpathcurveto{\pgfqpoint{3.867367in}{2.359290in}}{\pgfqpoint{3.872667in}{2.361485in}}{\pgfqpoint{3.876574in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{3.880480in}{2.369299in}}{\pgfqpoint{3.882675in}{2.374598in}}{\pgfqpoint{3.882675in}{2.380123in}}%
\pgfpathcurveto{\pgfqpoint{3.882675in}{2.385648in}}{\pgfqpoint{3.880480in}{2.390948in}}{\pgfqpoint{3.876574in}{2.394855in}}%
\pgfpathcurveto{\pgfqpoint{3.872667in}{2.398761in}}{\pgfqpoint{3.867367in}{2.400956in}}{\pgfqpoint{3.861842in}{2.400956in}}%
\pgfpathcurveto{\pgfqpoint{3.856317in}{2.400956in}}{\pgfqpoint{3.851018in}{2.398761in}}{\pgfqpoint{3.847111in}{2.394855in}}%
\pgfpathcurveto{\pgfqpoint{3.843204in}{2.390948in}}{\pgfqpoint{3.841009in}{2.385648in}}{\pgfqpoint{3.841009in}{2.380123in}}%
\pgfpathcurveto{\pgfqpoint{3.841009in}{2.374598in}}{\pgfqpoint{3.843204in}{2.369299in}}{\pgfqpoint{3.847111in}{2.365392in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.361485in}}{\pgfqpoint{3.856317in}{2.359290in}}{\pgfqpoint{3.861842in}{2.359290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.359347in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.359347in}}{\pgfqpoint{3.872718in}{2.361543in}}{\pgfqpoint{3.876625in}{2.365449in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.369356in}}{\pgfqpoint{3.882727in}{2.374656in}}{\pgfqpoint{3.882727in}{2.380181in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.385706in}}{\pgfqpoint{3.880532in}{2.391005in}}{\pgfqpoint{3.876625in}{2.394912in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.398819in}}{\pgfqpoint{3.867419in}{2.401014in}}{\pgfqpoint{3.861893in}{2.401014in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.401014in}}{\pgfqpoint{3.851069in}{2.398819in}}{\pgfqpoint{3.847162in}{2.394912in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.391005in}}{\pgfqpoint{3.841060in}{2.385706in}}{\pgfqpoint{3.841060in}{2.380181in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.374656in}}{\pgfqpoint{3.843255in}{2.369356in}}{\pgfqpoint{3.847162in}{2.365449in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.361543in}}{\pgfqpoint{3.856368in}{2.359347in}}{\pgfqpoint{3.861893in}{2.359347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861304in}{2.359429in}}%
\pgfpathcurveto{\pgfqpoint{3.866829in}{2.359429in}}{\pgfqpoint{3.872128in}{2.361624in}}{\pgfqpoint{3.876035in}{2.365531in}}%
\pgfpathcurveto{\pgfqpoint{3.879942in}{2.369437in}}{\pgfqpoint{3.882137in}{2.374737in}}{\pgfqpoint{3.882137in}{2.380262in}}%
\pgfpathcurveto{\pgfqpoint{3.882137in}{2.385787in}}{\pgfqpoint{3.879942in}{2.391087in}}{\pgfqpoint{3.876035in}{2.394993in}}%
\pgfpathcurveto{\pgfqpoint{3.872128in}{2.398900in}}{\pgfqpoint{3.866829in}{2.401095in}}{\pgfqpoint{3.861304in}{2.401095in}}%
\pgfpathcurveto{\pgfqpoint{3.855778in}{2.401095in}}{\pgfqpoint{3.850479in}{2.398900in}}{\pgfqpoint{3.846572in}{2.394993in}}%
\pgfpathcurveto{\pgfqpoint{3.842665in}{2.391087in}}{\pgfqpoint{3.840470in}{2.385787in}}{\pgfqpoint{3.840470in}{2.380262in}}%
\pgfpathcurveto{\pgfqpoint{3.840470in}{2.374737in}}{\pgfqpoint{3.842665in}{2.369437in}}{\pgfqpoint{3.846572in}{2.365531in}}%
\pgfpathcurveto{\pgfqpoint{3.850479in}{2.361624in}}{\pgfqpoint{3.855778in}{2.359429in}}{\pgfqpoint{3.861304in}{2.359429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.360052in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.360052in}}{\pgfqpoint{3.872716in}{2.362247in}}{\pgfqpoint{3.876623in}{2.366154in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.370061in}}{\pgfqpoint{3.882725in}{2.375360in}}{\pgfqpoint{3.882725in}{2.380885in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.386410in}}{\pgfqpoint{3.880530in}{2.391710in}}{\pgfqpoint{3.876623in}{2.395617in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.399523in}}{\pgfqpoint{3.867417in}{2.401719in}}{\pgfqpoint{3.861892in}{2.401719in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.401719in}}{\pgfqpoint{3.851067in}{2.399523in}}{\pgfqpoint{3.847160in}{2.395617in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.391710in}}{\pgfqpoint{3.841058in}{2.386410in}}{\pgfqpoint{3.841058in}{2.380885in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.375360in}}{\pgfqpoint{3.843254in}{2.370061in}}{\pgfqpoint{3.847160in}{2.366154in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.362247in}}{\pgfqpoint{3.856367in}{2.360052in}}{\pgfqpoint{3.861892in}{2.360052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822796in}{2.360502in}}%
\pgfpathcurveto{\pgfqpoint{3.828321in}{2.360502in}}{\pgfqpoint{3.833620in}{2.362697in}}{\pgfqpoint{3.837527in}{2.366604in}}%
\pgfpathcurveto{\pgfqpoint{3.841434in}{2.370510in}}{\pgfqpoint{3.843629in}{2.375810in}}{\pgfqpoint{3.843629in}{2.381335in}}%
\pgfpathcurveto{\pgfqpoint{3.843629in}{2.386860in}}{\pgfqpoint{3.841434in}{2.392159in}}{\pgfqpoint{3.837527in}{2.396066in}}%
\pgfpathcurveto{\pgfqpoint{3.833620in}{2.399973in}}{\pgfqpoint{3.828321in}{2.402168in}}{\pgfqpoint{3.822796in}{2.402168in}}%
\pgfpathcurveto{\pgfqpoint{3.817271in}{2.402168in}}{\pgfqpoint{3.811971in}{2.399973in}}{\pgfqpoint{3.808064in}{2.396066in}}%
\pgfpathcurveto{\pgfqpoint{3.804157in}{2.392159in}}{\pgfqpoint{3.801962in}{2.386860in}}{\pgfqpoint{3.801962in}{2.381335in}}%
\pgfpathcurveto{\pgfqpoint{3.801962in}{2.375810in}}{\pgfqpoint{3.804157in}{2.370510in}}{\pgfqpoint{3.808064in}{2.366604in}}%
\pgfpathcurveto{\pgfqpoint{3.811971in}{2.362697in}}{\pgfqpoint{3.817271in}{2.360502in}}{\pgfqpoint{3.822796in}{2.360502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842022in}{2.360660in}}%
\pgfpathcurveto{\pgfqpoint{3.847547in}{2.360660in}}{\pgfqpoint{3.852847in}{2.362855in}}{\pgfqpoint{3.856753in}{2.366762in}}%
\pgfpathcurveto{\pgfqpoint{3.860660in}{2.370669in}}{\pgfqpoint{3.862855in}{2.375968in}}{\pgfqpoint{3.862855in}{2.381493in}}%
\pgfpathcurveto{\pgfqpoint{3.862855in}{2.387018in}}{\pgfqpoint{3.860660in}{2.392318in}}{\pgfqpoint{3.856753in}{2.396225in}}%
\pgfpathcurveto{\pgfqpoint{3.852847in}{2.400131in}}{\pgfqpoint{3.847547in}{2.402327in}}{\pgfqpoint{3.842022in}{2.402327in}}%
\pgfpathcurveto{\pgfqpoint{3.836497in}{2.402327in}}{\pgfqpoint{3.831197in}{2.400131in}}{\pgfqpoint{3.827291in}{2.396225in}}%
\pgfpathcurveto{\pgfqpoint{3.823384in}{2.392318in}}{\pgfqpoint{3.821189in}{2.387018in}}{\pgfqpoint{3.821189in}{2.381493in}}%
\pgfpathcurveto{\pgfqpoint{3.821189in}{2.375968in}}{\pgfqpoint{3.823384in}{2.370669in}}{\pgfqpoint{3.827291in}{2.366762in}}%
\pgfpathcurveto{\pgfqpoint{3.831197in}{2.362855in}}{\pgfqpoint{3.836497in}{2.360660in}}{\pgfqpoint{3.842022in}{2.360660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840712in}{2.360799in}}%
\pgfpathcurveto{\pgfqpoint{3.846237in}{2.360799in}}{\pgfqpoint{3.851537in}{2.362994in}}{\pgfqpoint{3.855443in}{2.366901in}}%
\pgfpathcurveto{\pgfqpoint{3.859350in}{2.370807in}}{\pgfqpoint{3.861545in}{2.376107in}}{\pgfqpoint{3.861545in}{2.381632in}}%
\pgfpathcurveto{\pgfqpoint{3.861545in}{2.387157in}}{\pgfqpoint{3.859350in}{2.392457in}}{\pgfqpoint{3.855443in}{2.396363in}}%
\pgfpathcurveto{\pgfqpoint{3.851537in}{2.400270in}}{\pgfqpoint{3.846237in}{2.402465in}}{\pgfqpoint{3.840712in}{2.402465in}}%
\pgfpathcurveto{\pgfqpoint{3.835187in}{2.402465in}}{\pgfqpoint{3.829887in}{2.400270in}}{\pgfqpoint{3.825981in}{2.396363in}}%
\pgfpathcurveto{\pgfqpoint{3.822074in}{2.392457in}}{\pgfqpoint{3.819879in}{2.387157in}}{\pgfqpoint{3.819879in}{2.381632in}}%
\pgfpathcurveto{\pgfqpoint{3.819879in}{2.376107in}}{\pgfqpoint{3.822074in}{2.370807in}}{\pgfqpoint{3.825981in}{2.366901in}}%
\pgfpathcurveto{\pgfqpoint{3.829887in}{2.362994in}}{\pgfqpoint{3.835187in}{2.360799in}}{\pgfqpoint{3.840712in}{2.360799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851006in}{2.360907in}}%
\pgfpathcurveto{\pgfqpoint{3.856531in}{2.360907in}}{\pgfqpoint{3.861830in}{2.363102in}}{\pgfqpoint{3.865737in}{2.367009in}}%
\pgfpathcurveto{\pgfqpoint{3.869644in}{2.370916in}}{\pgfqpoint{3.871839in}{2.376215in}}{\pgfqpoint{3.871839in}{2.381740in}}%
\pgfpathcurveto{\pgfqpoint{3.871839in}{2.387265in}}{\pgfqpoint{3.869644in}{2.392565in}}{\pgfqpoint{3.865737in}{2.396472in}}%
\pgfpathcurveto{\pgfqpoint{3.861830in}{2.400378in}}{\pgfqpoint{3.856531in}{2.402574in}}{\pgfqpoint{3.851006in}{2.402574in}}%
\pgfpathcurveto{\pgfqpoint{3.845481in}{2.402574in}}{\pgfqpoint{3.840181in}{2.400378in}}{\pgfqpoint{3.836274in}{2.396472in}}%
\pgfpathcurveto{\pgfqpoint{3.832368in}{2.392565in}}{\pgfqpoint{3.830173in}{2.387265in}}{\pgfqpoint{3.830173in}{2.381740in}}%
\pgfpathcurveto{\pgfqpoint{3.830173in}{2.376215in}}{\pgfqpoint{3.832368in}{2.370916in}}{\pgfqpoint{3.836274in}{2.367009in}}%
\pgfpathcurveto{\pgfqpoint{3.840181in}{2.363102in}}{\pgfqpoint{3.845481in}{2.360907in}}{\pgfqpoint{3.851006in}{2.360907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898900in}{2.360972in}}%
\pgfpathcurveto{\pgfqpoint{1.904425in}{2.360972in}}{\pgfqpoint{1.909725in}{2.363167in}}{\pgfqpoint{1.913632in}{2.367074in}}%
\pgfpathcurveto{\pgfqpoint{1.917538in}{2.370980in}}{\pgfqpoint{1.919733in}{2.376280in}}{\pgfqpoint{1.919733in}{2.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.919733in}{2.387330in}}{\pgfqpoint{1.917538in}{2.392629in}}{\pgfqpoint{1.913632in}{2.396536in}}%
\pgfpathcurveto{\pgfqpoint{1.909725in}{2.400443in}}{\pgfqpoint{1.904425in}{2.402638in}}{\pgfqpoint{1.898900in}{2.402638in}}%
\pgfpathcurveto{\pgfqpoint{1.893375in}{2.402638in}}{\pgfqpoint{1.888076in}{2.400443in}}{\pgfqpoint{1.884169in}{2.396536in}}%
\pgfpathcurveto{\pgfqpoint{1.880262in}{2.392629in}}{\pgfqpoint{1.878067in}{2.387330in}}{\pgfqpoint{1.878067in}{2.381805in}}%
\pgfpathcurveto{\pgfqpoint{1.878067in}{2.376280in}}{\pgfqpoint{1.880262in}{2.370980in}}{\pgfqpoint{1.884169in}{2.367074in}}%
\pgfpathcurveto{\pgfqpoint{1.888076in}{2.363167in}}{\pgfqpoint{1.893375in}{2.360972in}}{\pgfqpoint{1.898900in}{2.360972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606280in}{2.361204in}}%
\pgfpathcurveto{\pgfqpoint{3.611805in}{2.361204in}}{\pgfqpoint{3.617104in}{2.363400in}}{\pgfqpoint{3.621011in}{2.367306in}}%
\pgfpathcurveto{\pgfqpoint{3.624918in}{2.371213in}}{\pgfqpoint{3.627113in}{2.376513in}}{\pgfqpoint{3.627113in}{2.382038in}}%
\pgfpathcurveto{\pgfqpoint{3.627113in}{2.387563in}}{\pgfqpoint{3.624918in}{2.392862in}}{\pgfqpoint{3.621011in}{2.396769in}}%
\pgfpathcurveto{\pgfqpoint{3.617104in}{2.400676in}}{\pgfqpoint{3.611805in}{2.402871in}}{\pgfqpoint{3.606280in}{2.402871in}}%
\pgfpathcurveto{\pgfqpoint{3.600755in}{2.402871in}}{\pgfqpoint{3.595455in}{2.400676in}}{\pgfqpoint{3.591549in}{2.396769in}}%
\pgfpathcurveto{\pgfqpoint{3.587642in}{2.392862in}}{\pgfqpoint{3.585447in}{2.387563in}}{\pgfqpoint{3.585447in}{2.382038in}}%
\pgfpathcurveto{\pgfqpoint{3.585447in}{2.376513in}}{\pgfqpoint{3.587642in}{2.371213in}}{\pgfqpoint{3.591549in}{2.367306in}}%
\pgfpathcurveto{\pgfqpoint{3.595455in}{2.363400in}}{\pgfqpoint{3.600755in}{2.361204in}}{\pgfqpoint{3.606280in}{2.361204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.361370in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.361370in}}{\pgfqpoint{3.872719in}{2.363565in}}{\pgfqpoint{3.876625in}{2.367472in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.371379in}}{\pgfqpoint{3.882727in}{2.376679in}}{\pgfqpoint{3.882727in}{2.382204in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.387729in}}{\pgfqpoint{3.880532in}{2.393028in}}{\pgfqpoint{3.876625in}{2.396935in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.400842in}}{\pgfqpoint{3.867419in}{2.403037in}}{\pgfqpoint{3.861894in}{2.403037in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.403037in}}{\pgfqpoint{3.851069in}{2.400842in}}{\pgfqpoint{3.847163in}{2.396935in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.393028in}}{\pgfqpoint{3.841061in}{2.387729in}}{\pgfqpoint{3.841061in}{2.382204in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.376679in}}{\pgfqpoint{3.843256in}{2.371379in}}{\pgfqpoint{3.847163in}{2.367472in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.363565in}}{\pgfqpoint{3.856369in}{2.361370in}}{\pgfqpoint{3.861894in}{2.361370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844652in}{2.361401in}}%
\pgfpathcurveto{\pgfqpoint{3.850177in}{2.361401in}}{\pgfqpoint{3.855477in}{2.363596in}}{\pgfqpoint{3.859384in}{2.367503in}}%
\pgfpathcurveto{\pgfqpoint{3.863290in}{2.371410in}}{\pgfqpoint{3.865486in}{2.376709in}}{\pgfqpoint{3.865486in}{2.382234in}}%
\pgfpathcurveto{\pgfqpoint{3.865486in}{2.387759in}}{\pgfqpoint{3.863290in}{2.393059in}}{\pgfqpoint{3.859384in}{2.396966in}}%
\pgfpathcurveto{\pgfqpoint{3.855477in}{2.400872in}}{\pgfqpoint{3.850177in}{2.403068in}}{\pgfqpoint{3.844652in}{2.403068in}}%
\pgfpathcurveto{\pgfqpoint{3.839127in}{2.403068in}}{\pgfqpoint{3.833828in}{2.400872in}}{\pgfqpoint{3.829921in}{2.396966in}}%
\pgfpathcurveto{\pgfqpoint{3.826014in}{2.393059in}}{\pgfqpoint{3.823819in}{2.387759in}}{\pgfqpoint{3.823819in}{2.382234in}}%
\pgfpathcurveto{\pgfqpoint{3.823819in}{2.376709in}}{\pgfqpoint{3.826014in}{2.371410in}}{\pgfqpoint{3.829921in}{2.367503in}}%
\pgfpathcurveto{\pgfqpoint{3.833828in}{2.363596in}}{\pgfqpoint{3.839127in}{2.361401in}}{\pgfqpoint{3.844652in}{2.361401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291358in}{2.361518in}}%
\pgfpathcurveto{\pgfqpoint{1.296883in}{2.361518in}}{\pgfqpoint{1.302183in}{2.363714in}}{\pgfqpoint{1.306089in}{2.367620in}}%
\pgfpathcurveto{\pgfqpoint{1.309996in}{2.371527in}}{\pgfqpoint{1.312191in}{2.376827in}}{\pgfqpoint{1.312191in}{2.382352in}}%
\pgfpathcurveto{\pgfqpoint{1.312191in}{2.387877in}}{\pgfqpoint{1.309996in}{2.393176in}}{\pgfqpoint{1.306089in}{2.397083in}}%
\pgfpathcurveto{\pgfqpoint{1.302183in}{2.400990in}}{\pgfqpoint{1.296883in}{2.403185in}}{\pgfqpoint{1.291358in}{2.403185in}}%
\pgfpathcurveto{\pgfqpoint{1.285833in}{2.403185in}}{\pgfqpoint{1.280533in}{2.400990in}}{\pgfqpoint{1.276627in}{2.397083in}}%
\pgfpathcurveto{\pgfqpoint{1.272720in}{2.393176in}}{\pgfqpoint{1.270525in}{2.387877in}}{\pgfqpoint{1.270525in}{2.382352in}}%
\pgfpathcurveto{\pgfqpoint{1.270525in}{2.376827in}}{\pgfqpoint{1.272720in}{2.371527in}}{\pgfqpoint{1.276627in}{2.367620in}}%
\pgfpathcurveto{\pgfqpoint{1.280533in}{2.363714in}}{\pgfqpoint{1.285833in}{2.361518in}}{\pgfqpoint{1.291358in}{2.361518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815397in}{2.361574in}}%
\pgfpathcurveto{\pgfqpoint{3.820922in}{2.361574in}}{\pgfqpoint{3.826222in}{2.363769in}}{\pgfqpoint{3.830129in}{2.367676in}}%
\pgfpathcurveto{\pgfqpoint{3.834036in}{2.371582in}}{\pgfqpoint{3.836231in}{2.376882in}}{\pgfqpoint{3.836231in}{2.382407in}}%
\pgfpathcurveto{\pgfqpoint{3.836231in}{2.387932in}}{\pgfqpoint{3.834036in}{2.393232in}}{\pgfqpoint{3.830129in}{2.397138in}}%
\pgfpathcurveto{\pgfqpoint{3.826222in}{2.401045in}}{\pgfqpoint{3.820922in}{2.403240in}}{\pgfqpoint{3.815397in}{2.403240in}}%
\pgfpathcurveto{\pgfqpoint{3.809872in}{2.403240in}}{\pgfqpoint{3.804573in}{2.401045in}}{\pgfqpoint{3.800666in}{2.397138in}}%
\pgfpathcurveto{\pgfqpoint{3.796759in}{2.393232in}}{\pgfqpoint{3.794564in}{2.387932in}}{\pgfqpoint{3.794564in}{2.382407in}}%
\pgfpathcurveto{\pgfqpoint{3.794564in}{2.376882in}}{\pgfqpoint{3.796759in}{2.371582in}}{\pgfqpoint{3.800666in}{2.367676in}}%
\pgfpathcurveto{\pgfqpoint{3.804573in}{2.363769in}}{\pgfqpoint{3.809872in}{2.361574in}}{\pgfqpoint{3.815397in}{2.361574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815582in}{2.361577in}}%
\pgfpathcurveto{\pgfqpoint{3.821107in}{2.361577in}}{\pgfqpoint{3.826407in}{2.363772in}}{\pgfqpoint{3.830314in}{2.367679in}}%
\pgfpathcurveto{\pgfqpoint{3.834221in}{2.371586in}}{\pgfqpoint{3.836416in}{2.376886in}}{\pgfqpoint{3.836416in}{2.382411in}}%
\pgfpathcurveto{\pgfqpoint{3.836416in}{2.387936in}}{\pgfqpoint{3.834221in}{2.393235in}}{\pgfqpoint{3.830314in}{2.397142in}}%
\pgfpathcurveto{\pgfqpoint{3.826407in}{2.401049in}}{\pgfqpoint{3.821107in}{2.403244in}}{\pgfqpoint{3.815582in}{2.403244in}}%
\pgfpathcurveto{\pgfqpoint{3.810057in}{2.403244in}}{\pgfqpoint{3.804758in}{2.401049in}}{\pgfqpoint{3.800851in}{2.397142in}}%
\pgfpathcurveto{\pgfqpoint{3.796944in}{2.393235in}}{\pgfqpoint{3.794749in}{2.387936in}}{\pgfqpoint{3.794749in}{2.382411in}}%
\pgfpathcurveto{\pgfqpoint{3.794749in}{2.376886in}}{\pgfqpoint{3.796944in}{2.371586in}}{\pgfqpoint{3.800851in}{2.367679in}}%
\pgfpathcurveto{\pgfqpoint{3.804758in}{2.363772in}}{\pgfqpoint{3.810057in}{2.361577in}}{\pgfqpoint{3.815582in}{2.361577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765122in}{2.361588in}}%
\pgfpathcurveto{\pgfqpoint{3.770647in}{2.361588in}}{\pgfqpoint{3.775946in}{2.363783in}}{\pgfqpoint{3.779853in}{2.367689in}}%
\pgfpathcurveto{\pgfqpoint{3.783760in}{2.371596in}}{\pgfqpoint{3.785955in}{2.376896in}}{\pgfqpoint{3.785955in}{2.382421in}}%
\pgfpathcurveto{\pgfqpoint{3.785955in}{2.387946in}}{\pgfqpoint{3.783760in}{2.393245in}}{\pgfqpoint{3.779853in}{2.397152in}}%
\pgfpathcurveto{\pgfqpoint{3.775946in}{2.401059in}}{\pgfqpoint{3.770647in}{2.403254in}}{\pgfqpoint{3.765122in}{2.403254in}}%
\pgfpathcurveto{\pgfqpoint{3.759597in}{2.403254in}}{\pgfqpoint{3.754297in}{2.401059in}}{\pgfqpoint{3.750390in}{2.397152in}}%
\pgfpathcurveto{\pgfqpoint{3.746483in}{2.393245in}}{\pgfqpoint{3.744288in}{2.387946in}}{\pgfqpoint{3.744288in}{2.382421in}}%
\pgfpathcurveto{\pgfqpoint{3.744288in}{2.376896in}}{\pgfqpoint{3.746483in}{2.371596in}}{\pgfqpoint{3.750390in}{2.367689in}}%
\pgfpathcurveto{\pgfqpoint{3.754297in}{2.363783in}}{\pgfqpoint{3.759597in}{2.361588in}}{\pgfqpoint{3.765122in}{2.361588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843202in}{2.361754in}}%
\pgfpathcurveto{\pgfqpoint{3.848728in}{2.361754in}}{\pgfqpoint{3.854027in}{2.363949in}}{\pgfqpoint{3.857934in}{2.367856in}}%
\pgfpathcurveto{\pgfqpoint{3.861841in}{2.371762in}}{\pgfqpoint{3.864036in}{2.377062in}}{\pgfqpoint{3.864036in}{2.382587in}}%
\pgfpathcurveto{\pgfqpoint{3.864036in}{2.388112in}}{\pgfqpoint{3.861841in}{2.393412in}}{\pgfqpoint{3.857934in}{2.397318in}}%
\pgfpathcurveto{\pgfqpoint{3.854027in}{2.401225in}}{\pgfqpoint{3.848728in}{2.403420in}}{\pgfqpoint{3.843202in}{2.403420in}}%
\pgfpathcurveto{\pgfqpoint{3.837677in}{2.403420in}}{\pgfqpoint{3.832378in}{2.401225in}}{\pgfqpoint{3.828471in}{2.397318in}}%
\pgfpathcurveto{\pgfqpoint{3.824564in}{2.393412in}}{\pgfqpoint{3.822369in}{2.388112in}}{\pgfqpoint{3.822369in}{2.382587in}}%
\pgfpathcurveto{\pgfqpoint{3.822369in}{2.377062in}}{\pgfqpoint{3.824564in}{2.371762in}}{\pgfqpoint{3.828471in}{2.367856in}}%
\pgfpathcurveto{\pgfqpoint{3.832378in}{2.363949in}}{\pgfqpoint{3.837677in}{2.361754in}}{\pgfqpoint{3.843202in}{2.361754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.361774in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.361774in}}{\pgfqpoint{3.872719in}{2.363969in}}{\pgfqpoint{3.876625in}{2.367876in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.371782in}}{\pgfqpoint{3.882727in}{2.377082in}}{\pgfqpoint{3.882727in}{2.382607in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.388132in}}{\pgfqpoint{3.880532in}{2.393432in}}{\pgfqpoint{3.876625in}{2.397338in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.401245in}}{\pgfqpoint{3.867419in}{2.403440in}}{\pgfqpoint{3.861894in}{2.403440in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.403440in}}{\pgfqpoint{3.851069in}{2.401245in}}{\pgfqpoint{3.847163in}{2.397338in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.393432in}}{\pgfqpoint{3.841061in}{2.388132in}}{\pgfqpoint{3.841061in}{2.382607in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.377082in}}{\pgfqpoint{3.843256in}{2.371782in}}{\pgfqpoint{3.847163in}{2.367876in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.363969in}}{\pgfqpoint{3.856369in}{2.361774in}}{\pgfqpoint{3.861894in}{2.361774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.361856in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.361856in}}{\pgfqpoint{3.872719in}{2.364051in}}{\pgfqpoint{3.876625in}{2.367958in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.371865in}}{\pgfqpoint{3.882727in}{2.377164in}}{\pgfqpoint{3.882727in}{2.382689in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.388214in}}{\pgfqpoint{3.880532in}{2.393514in}}{\pgfqpoint{3.876625in}{2.397421in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.401328in}}{\pgfqpoint{3.867419in}{2.403523in}}{\pgfqpoint{3.861894in}{2.403523in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.403523in}}{\pgfqpoint{3.851069in}{2.401328in}}{\pgfqpoint{3.847163in}{2.397421in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.393514in}}{\pgfqpoint{3.841061in}{2.388214in}}{\pgfqpoint{3.841061in}{2.382689in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.377164in}}{\pgfqpoint{3.843256in}{2.371865in}}{\pgfqpoint{3.847163in}{2.367958in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.364051in}}{\pgfqpoint{3.856369in}{2.361856in}}{\pgfqpoint{3.861894in}{2.361856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790101in}{2.361868in}}%
\pgfpathcurveto{\pgfqpoint{3.795626in}{2.361868in}}{\pgfqpoint{3.800926in}{2.364063in}}{\pgfqpoint{3.804833in}{2.367970in}}%
\pgfpathcurveto{\pgfqpoint{3.808739in}{2.371876in}}{\pgfqpoint{3.810935in}{2.377176in}}{\pgfqpoint{3.810935in}{2.382701in}}%
\pgfpathcurveto{\pgfqpoint{3.810935in}{2.388226in}}{\pgfqpoint{3.808739in}{2.393526in}}{\pgfqpoint{3.804833in}{2.397432in}}%
\pgfpathcurveto{\pgfqpoint{3.800926in}{2.401339in}}{\pgfqpoint{3.795626in}{2.403534in}}{\pgfqpoint{3.790101in}{2.403534in}}%
\pgfpathcurveto{\pgfqpoint{3.784576in}{2.403534in}}{\pgfqpoint{3.779277in}{2.401339in}}{\pgfqpoint{3.775370in}{2.397432in}}%
\pgfpathcurveto{\pgfqpoint{3.771463in}{2.393526in}}{\pgfqpoint{3.769268in}{2.388226in}}{\pgfqpoint{3.769268in}{2.382701in}}%
\pgfpathcurveto{\pgfqpoint{3.769268in}{2.377176in}}{\pgfqpoint{3.771463in}{2.371876in}}{\pgfqpoint{3.775370in}{2.367970in}}%
\pgfpathcurveto{\pgfqpoint{3.779277in}{2.364063in}}{\pgfqpoint{3.784576in}{2.361868in}}{\pgfqpoint{3.790101in}{2.361868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.361945in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.361945in}}{\pgfqpoint{3.872718in}{2.364140in}}{\pgfqpoint{3.876625in}{2.368047in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.371954in}}{\pgfqpoint{3.882727in}{2.377254in}}{\pgfqpoint{3.882727in}{2.382779in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.388304in}}{\pgfqpoint{3.880532in}{2.393603in}}{\pgfqpoint{3.876625in}{2.397510in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.401417in}}{\pgfqpoint{3.867419in}{2.403612in}}{\pgfqpoint{3.861893in}{2.403612in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.403612in}}{\pgfqpoint{3.851069in}{2.401417in}}{\pgfqpoint{3.847162in}{2.397510in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.393603in}}{\pgfqpoint{3.841060in}{2.388304in}}{\pgfqpoint{3.841060in}{2.382779in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.377254in}}{\pgfqpoint{3.843255in}{2.371954in}}{\pgfqpoint{3.847162in}{2.368047in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.364140in}}{\pgfqpoint{3.856368in}{2.361945in}}{\pgfqpoint{3.861893in}{2.361945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860381in}{2.361964in}}%
\pgfpathcurveto{\pgfqpoint{3.865906in}{2.361964in}}{\pgfqpoint{3.871206in}{2.364159in}}{\pgfqpoint{3.875112in}{2.368066in}}%
\pgfpathcurveto{\pgfqpoint{3.879019in}{2.371973in}}{\pgfqpoint{3.881214in}{2.377272in}}{\pgfqpoint{3.881214in}{2.382798in}}%
\pgfpathcurveto{\pgfqpoint{3.881214in}{2.388323in}}{\pgfqpoint{3.879019in}{2.393622in}}{\pgfqpoint{3.875112in}{2.397529in}}%
\pgfpathcurveto{\pgfqpoint{3.871206in}{2.401436in}}{\pgfqpoint{3.865906in}{2.403631in}}{\pgfqpoint{3.860381in}{2.403631in}}%
\pgfpathcurveto{\pgfqpoint{3.854856in}{2.403631in}}{\pgfqpoint{3.849556in}{2.401436in}}{\pgfqpoint{3.845650in}{2.397529in}}%
\pgfpathcurveto{\pgfqpoint{3.841743in}{2.393622in}}{\pgfqpoint{3.839548in}{2.388323in}}{\pgfqpoint{3.839548in}{2.382798in}}%
\pgfpathcurveto{\pgfqpoint{3.839548in}{2.377272in}}{\pgfqpoint{3.841743in}{2.371973in}}{\pgfqpoint{3.845650in}{2.368066in}}%
\pgfpathcurveto{\pgfqpoint{3.849556in}{2.364159in}}{\pgfqpoint{3.854856in}{2.361964in}}{\pgfqpoint{3.860381in}{2.361964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826001in}{2.361994in}}%
\pgfpathcurveto{\pgfqpoint{3.831526in}{2.361994in}}{\pgfqpoint{3.836825in}{2.364189in}}{\pgfqpoint{3.840732in}{2.368096in}}%
\pgfpathcurveto{\pgfqpoint{3.844639in}{2.372003in}}{\pgfqpoint{3.846834in}{2.377302in}}{\pgfqpoint{3.846834in}{2.382827in}}%
\pgfpathcurveto{\pgfqpoint{3.846834in}{2.388352in}}{\pgfqpoint{3.844639in}{2.393652in}}{\pgfqpoint{3.840732in}{2.397559in}}%
\pgfpathcurveto{\pgfqpoint{3.836825in}{2.401466in}}{\pgfqpoint{3.831526in}{2.403661in}}{\pgfqpoint{3.826001in}{2.403661in}}%
\pgfpathcurveto{\pgfqpoint{3.820476in}{2.403661in}}{\pgfqpoint{3.815176in}{2.401466in}}{\pgfqpoint{3.811269in}{2.397559in}}%
\pgfpathcurveto{\pgfqpoint{3.807363in}{2.393652in}}{\pgfqpoint{3.805168in}{2.388352in}}{\pgfqpoint{3.805168in}{2.382827in}}%
\pgfpathcurveto{\pgfqpoint{3.805168in}{2.377302in}}{\pgfqpoint{3.807363in}{2.372003in}}{\pgfqpoint{3.811269in}{2.368096in}}%
\pgfpathcurveto{\pgfqpoint{3.815176in}{2.364189in}}{\pgfqpoint{3.820476in}{2.361994in}}{\pgfqpoint{3.826001in}{2.361994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819489in}{2.362236in}}%
\pgfpathcurveto{\pgfqpoint{3.825014in}{2.362236in}}{\pgfqpoint{3.830313in}{2.364431in}}{\pgfqpoint{3.834220in}{2.368338in}}%
\pgfpathcurveto{\pgfqpoint{3.838127in}{2.372245in}}{\pgfqpoint{3.840322in}{2.377545in}}{\pgfqpoint{3.840322in}{2.383070in}}%
\pgfpathcurveto{\pgfqpoint{3.840322in}{2.388595in}}{\pgfqpoint{3.838127in}{2.393894in}}{\pgfqpoint{3.834220in}{2.397801in}}%
\pgfpathcurveto{\pgfqpoint{3.830313in}{2.401708in}}{\pgfqpoint{3.825014in}{2.403903in}}{\pgfqpoint{3.819489in}{2.403903in}}%
\pgfpathcurveto{\pgfqpoint{3.813964in}{2.403903in}}{\pgfqpoint{3.808664in}{2.401708in}}{\pgfqpoint{3.804757in}{2.397801in}}%
\pgfpathcurveto{\pgfqpoint{3.800851in}{2.393894in}}{\pgfqpoint{3.798655in}{2.388595in}}{\pgfqpoint{3.798655in}{2.383070in}}%
\pgfpathcurveto{\pgfqpoint{3.798655in}{2.377545in}}{\pgfqpoint{3.800851in}{2.372245in}}{\pgfqpoint{3.804757in}{2.368338in}}%
\pgfpathcurveto{\pgfqpoint{3.808664in}{2.364431in}}{\pgfqpoint{3.813964in}{2.362236in}}{\pgfqpoint{3.819489in}{2.362236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604121in}{2.362277in}}%
\pgfpathcurveto{\pgfqpoint{3.609646in}{2.362277in}}{\pgfqpoint{3.614945in}{2.364472in}}{\pgfqpoint{3.618852in}{2.368379in}}%
\pgfpathcurveto{\pgfqpoint{3.622759in}{2.372286in}}{\pgfqpoint{3.624954in}{2.377585in}}{\pgfqpoint{3.624954in}{2.383110in}}%
\pgfpathcurveto{\pgfqpoint{3.624954in}{2.388635in}}{\pgfqpoint{3.622759in}{2.393935in}}{\pgfqpoint{3.618852in}{2.397842in}}%
\pgfpathcurveto{\pgfqpoint{3.614945in}{2.401749in}}{\pgfqpoint{3.609646in}{2.403944in}}{\pgfqpoint{3.604121in}{2.403944in}}%
\pgfpathcurveto{\pgfqpoint{3.598596in}{2.403944in}}{\pgfqpoint{3.593296in}{2.401749in}}{\pgfqpoint{3.589389in}{2.397842in}}%
\pgfpathcurveto{\pgfqpoint{3.585483in}{2.393935in}}{\pgfqpoint{3.583288in}{2.388635in}}{\pgfqpoint{3.583288in}{2.383110in}}%
\pgfpathcurveto{\pgfqpoint{3.583288in}{2.377585in}}{\pgfqpoint{3.585483in}{2.372286in}}{\pgfqpoint{3.589389in}{2.368379in}}%
\pgfpathcurveto{\pgfqpoint{3.593296in}{2.364472in}}{\pgfqpoint{3.598596in}{2.362277in}}{\pgfqpoint{3.604121in}{2.362277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861584in}{2.362473in}}%
\pgfpathcurveto{\pgfqpoint{3.867110in}{2.362473in}}{\pgfqpoint{3.872409in}{2.364669in}}{\pgfqpoint{3.876316in}{2.368575in}}%
\pgfpathcurveto{\pgfqpoint{3.880223in}{2.372482in}}{\pgfqpoint{3.882418in}{2.377782in}}{\pgfqpoint{3.882418in}{2.383307in}}%
\pgfpathcurveto{\pgfqpoint{3.882418in}{2.388832in}}{\pgfqpoint{3.880223in}{2.394131in}}{\pgfqpoint{3.876316in}{2.398038in}}%
\pgfpathcurveto{\pgfqpoint{3.872409in}{2.401945in}}{\pgfqpoint{3.867110in}{2.404140in}}{\pgfqpoint{3.861584in}{2.404140in}}%
\pgfpathcurveto{\pgfqpoint{3.856059in}{2.404140in}}{\pgfqpoint{3.850760in}{2.401945in}}{\pgfqpoint{3.846853in}{2.398038in}}%
\pgfpathcurveto{\pgfqpoint{3.842946in}{2.394131in}}{\pgfqpoint{3.840751in}{2.388832in}}{\pgfqpoint{3.840751in}{2.383307in}}%
\pgfpathcurveto{\pgfqpoint{3.840751in}{2.377782in}}{\pgfqpoint{3.842946in}{2.372482in}}{\pgfqpoint{3.846853in}{2.368575in}}%
\pgfpathcurveto{\pgfqpoint{3.850760in}{2.364669in}}{\pgfqpoint{3.856059in}{2.362473in}}{\pgfqpoint{3.861584in}{2.362473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861814in}{2.362622in}}%
\pgfpathcurveto{\pgfqpoint{3.867339in}{2.362622in}}{\pgfqpoint{3.872638in}{2.364817in}}{\pgfqpoint{3.876545in}{2.368724in}}%
\pgfpathcurveto{\pgfqpoint{3.880452in}{2.372630in}}{\pgfqpoint{3.882647in}{2.377930in}}{\pgfqpoint{3.882647in}{2.383455in}}%
\pgfpathcurveto{\pgfqpoint{3.882647in}{2.388980in}}{\pgfqpoint{3.880452in}{2.394279in}}{\pgfqpoint{3.876545in}{2.398186in}}%
\pgfpathcurveto{\pgfqpoint{3.872638in}{2.402093in}}{\pgfqpoint{3.867339in}{2.404288in}}{\pgfqpoint{3.861814in}{2.404288in}}%
\pgfpathcurveto{\pgfqpoint{3.856289in}{2.404288in}}{\pgfqpoint{3.850989in}{2.402093in}}{\pgfqpoint{3.847082in}{2.398186in}}%
\pgfpathcurveto{\pgfqpoint{3.843176in}{2.394279in}}{\pgfqpoint{3.840980in}{2.388980in}}{\pgfqpoint{3.840980in}{2.383455in}}%
\pgfpathcurveto{\pgfqpoint{3.840980in}{2.377930in}}{\pgfqpoint{3.843176in}{2.372630in}}{\pgfqpoint{3.847082in}{2.368724in}}%
\pgfpathcurveto{\pgfqpoint{3.850989in}{2.364817in}}{\pgfqpoint{3.856289in}{2.362622in}}{\pgfqpoint{3.861814in}{2.362622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.362857in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.362857in}}{\pgfqpoint{3.872704in}{2.365052in}}{\pgfqpoint{3.876611in}{2.368959in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.372866in}}{\pgfqpoint{3.882712in}{2.378165in}}{\pgfqpoint{3.882712in}{2.383690in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.389215in}}{\pgfqpoint{3.880517in}{2.394515in}}{\pgfqpoint{3.876611in}{2.398422in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.402328in}}{\pgfqpoint{3.867404in}{2.404523in}}{\pgfqpoint{3.861879in}{2.404523in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.404523in}}{\pgfqpoint{3.851055in}{2.402328in}}{\pgfqpoint{3.847148in}{2.398422in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.394515in}}{\pgfqpoint{3.841046in}{2.389215in}}{\pgfqpoint{3.841046in}{2.383690in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.378165in}}{\pgfqpoint{3.843241in}{2.372866in}}{\pgfqpoint{3.847148in}{2.368959in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.365052in}}{\pgfqpoint{3.856354in}{2.362857in}}{\pgfqpoint{3.861879in}{2.362857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860140in}{2.362942in}}%
\pgfpathcurveto{\pgfqpoint{3.865665in}{2.362942in}}{\pgfqpoint{3.870964in}{2.365138in}}{\pgfqpoint{3.874871in}{2.369044in}}%
\pgfpathcurveto{\pgfqpoint{3.878778in}{2.372951in}}{\pgfqpoint{3.880973in}{2.378251in}}{\pgfqpoint{3.880973in}{2.383776in}}%
\pgfpathcurveto{\pgfqpoint{3.880973in}{2.389301in}}{\pgfqpoint{3.878778in}{2.394600in}}{\pgfqpoint{3.874871in}{2.398507in}}%
\pgfpathcurveto{\pgfqpoint{3.870964in}{2.402414in}}{\pgfqpoint{3.865665in}{2.404609in}}{\pgfqpoint{3.860140in}{2.404609in}}%
\pgfpathcurveto{\pgfqpoint{3.854615in}{2.404609in}}{\pgfqpoint{3.849315in}{2.402414in}}{\pgfqpoint{3.845408in}{2.398507in}}%
\pgfpathcurveto{\pgfqpoint{3.841502in}{2.394600in}}{\pgfqpoint{3.839306in}{2.389301in}}{\pgfqpoint{3.839306in}{2.383776in}}%
\pgfpathcurveto{\pgfqpoint{3.839306in}{2.378251in}}{\pgfqpoint{3.841502in}{2.372951in}}{\pgfqpoint{3.845408in}{2.369044in}}%
\pgfpathcurveto{\pgfqpoint{3.849315in}{2.365138in}}{\pgfqpoint{3.854615in}{2.362942in}}{\pgfqpoint{3.860140in}{2.362942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860009in}{2.363041in}}%
\pgfpathcurveto{\pgfqpoint{3.865534in}{2.363041in}}{\pgfqpoint{3.870834in}{2.365237in}}{\pgfqpoint{3.874741in}{2.369143in}}%
\pgfpathcurveto{\pgfqpoint{3.878648in}{2.373050in}}{\pgfqpoint{3.880843in}{2.378350in}}{\pgfqpoint{3.880843in}{2.383875in}}%
\pgfpathcurveto{\pgfqpoint{3.880843in}{2.389400in}}{\pgfqpoint{3.878648in}{2.394699in}}{\pgfqpoint{3.874741in}{2.398606in}}%
\pgfpathcurveto{\pgfqpoint{3.870834in}{2.402513in}}{\pgfqpoint{3.865534in}{2.404708in}}{\pgfqpoint{3.860009in}{2.404708in}}%
\pgfpathcurveto{\pgfqpoint{3.854484in}{2.404708in}}{\pgfqpoint{3.849185in}{2.402513in}}{\pgfqpoint{3.845278in}{2.398606in}}%
\pgfpathcurveto{\pgfqpoint{3.841371in}{2.394699in}}{\pgfqpoint{3.839176in}{2.389400in}}{\pgfqpoint{3.839176in}{2.383875in}}%
\pgfpathcurveto{\pgfqpoint{3.839176in}{2.378350in}}{\pgfqpoint{3.841371in}{2.373050in}}{\pgfqpoint{3.845278in}{2.369143in}}%
\pgfpathcurveto{\pgfqpoint{3.849185in}{2.365237in}}{\pgfqpoint{3.854484in}{2.363041in}}{\pgfqpoint{3.860009in}{2.363041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.363084in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.363084in}}{\pgfqpoint{3.872702in}{2.365279in}}{\pgfqpoint{3.876608in}{2.369186in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.373093in}}{\pgfqpoint{3.882710in}{2.378392in}}{\pgfqpoint{3.882710in}{2.383917in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.389442in}}{\pgfqpoint{3.880515in}{2.394742in}}{\pgfqpoint{3.876608in}{2.398648in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.402555in}}{\pgfqpoint{3.867402in}{2.404750in}}{\pgfqpoint{3.861877in}{2.404750in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.404750in}}{\pgfqpoint{3.851052in}{2.402555in}}{\pgfqpoint{3.847146in}{2.398648in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.394742in}}{\pgfqpoint{3.841044in}{2.389442in}}{\pgfqpoint{3.841044in}{2.383917in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.378392in}}{\pgfqpoint{3.843239in}{2.373093in}}{\pgfqpoint{3.847146in}{2.369186in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.365279in}}{\pgfqpoint{3.856352in}{2.363084in}}{\pgfqpoint{3.861877in}{2.363084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860192in}{2.363124in}}%
\pgfpathcurveto{\pgfqpoint{3.865717in}{2.363124in}}{\pgfqpoint{3.871017in}{2.365319in}}{\pgfqpoint{3.874924in}{2.369226in}}%
\pgfpathcurveto{\pgfqpoint{3.878831in}{2.373133in}}{\pgfqpoint{3.881026in}{2.378432in}}{\pgfqpoint{3.881026in}{2.383957in}}%
\pgfpathcurveto{\pgfqpoint{3.881026in}{2.389482in}}{\pgfqpoint{3.878831in}{2.394782in}}{\pgfqpoint{3.874924in}{2.398688in}}%
\pgfpathcurveto{\pgfqpoint{3.871017in}{2.402595in}}{\pgfqpoint{3.865717in}{2.404790in}}{\pgfqpoint{3.860192in}{2.404790in}}%
\pgfpathcurveto{\pgfqpoint{3.854667in}{2.404790in}}{\pgfqpoint{3.849368in}{2.402595in}}{\pgfqpoint{3.845461in}{2.398688in}}%
\pgfpathcurveto{\pgfqpoint{3.841554in}{2.394782in}}{\pgfqpoint{3.839359in}{2.389482in}}{\pgfqpoint{3.839359in}{2.383957in}}%
\pgfpathcurveto{\pgfqpoint{3.839359in}{2.378432in}}{\pgfqpoint{3.841554in}{2.373133in}}{\pgfqpoint{3.845461in}{2.369226in}}%
\pgfpathcurveto{\pgfqpoint{3.849368in}{2.365319in}}{\pgfqpoint{3.854667in}{2.363124in}}{\pgfqpoint{3.860192in}{2.363124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813973in}{2.363311in}}%
\pgfpathcurveto{\pgfqpoint{3.819498in}{2.363311in}}{\pgfqpoint{3.824797in}{2.365506in}}{\pgfqpoint{3.828704in}{2.369413in}}%
\pgfpathcurveto{\pgfqpoint{3.832611in}{2.373320in}}{\pgfqpoint{3.834806in}{2.378619in}}{\pgfqpoint{3.834806in}{2.384144in}}%
\pgfpathcurveto{\pgfqpoint{3.834806in}{2.389669in}}{\pgfqpoint{3.832611in}{2.394969in}}{\pgfqpoint{3.828704in}{2.398875in}}%
\pgfpathcurveto{\pgfqpoint{3.824797in}{2.402782in}}{\pgfqpoint{3.819498in}{2.404977in}}{\pgfqpoint{3.813973in}{2.404977in}}%
\pgfpathcurveto{\pgfqpoint{3.808448in}{2.404977in}}{\pgfqpoint{3.803148in}{2.402782in}}{\pgfqpoint{3.799241in}{2.398875in}}%
\pgfpathcurveto{\pgfqpoint{3.795335in}{2.394969in}}{\pgfqpoint{3.793139in}{2.389669in}}{\pgfqpoint{3.793139in}{2.384144in}}%
\pgfpathcurveto{\pgfqpoint{3.793139in}{2.378619in}}{\pgfqpoint{3.795335in}{2.373320in}}{\pgfqpoint{3.799241in}{2.369413in}}%
\pgfpathcurveto{\pgfqpoint{3.803148in}{2.365506in}}{\pgfqpoint{3.808448in}{2.363311in}}{\pgfqpoint{3.813973in}{2.363311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837436in}{2.363544in}}%
\pgfpathcurveto{\pgfqpoint{3.842961in}{2.363544in}}{\pgfqpoint{3.848261in}{2.365739in}}{\pgfqpoint{3.852167in}{2.369646in}}%
\pgfpathcurveto{\pgfqpoint{3.856074in}{2.373552in}}{\pgfqpoint{3.858269in}{2.378852in}}{\pgfqpoint{3.858269in}{2.384377in}}%
\pgfpathcurveto{\pgfqpoint{3.858269in}{2.389902in}}{\pgfqpoint{3.856074in}{2.395202in}}{\pgfqpoint{3.852167in}{2.399108in}}%
\pgfpathcurveto{\pgfqpoint{3.848261in}{2.403015in}}{\pgfqpoint{3.842961in}{2.405210in}}{\pgfqpoint{3.837436in}{2.405210in}}%
\pgfpathcurveto{\pgfqpoint{3.831911in}{2.405210in}}{\pgfqpoint{3.826611in}{2.403015in}}{\pgfqpoint{3.822705in}{2.399108in}}%
\pgfpathcurveto{\pgfqpoint{3.818798in}{2.395202in}}{\pgfqpoint{3.816603in}{2.389902in}}{\pgfqpoint{3.816603in}{2.384377in}}%
\pgfpathcurveto{\pgfqpoint{3.816603in}{2.378852in}}{\pgfqpoint{3.818798in}{2.373552in}}{\pgfqpoint{3.822705in}{2.369646in}}%
\pgfpathcurveto{\pgfqpoint{3.826611in}{2.365739in}}{\pgfqpoint{3.831911in}{2.363544in}}{\pgfqpoint{3.837436in}{2.363544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178868in}{2.363805in}}%
\pgfpathcurveto{\pgfqpoint{3.184394in}{2.363805in}}{\pgfqpoint{3.189693in}{2.366000in}}{\pgfqpoint{3.193600in}{2.369907in}}%
\pgfpathcurveto{\pgfqpoint{3.197507in}{2.373813in}}{\pgfqpoint{3.199702in}{2.379113in}}{\pgfqpoint{3.199702in}{2.384638in}}%
\pgfpathcurveto{\pgfqpoint{3.199702in}{2.390163in}}{\pgfqpoint{3.197507in}{2.395463in}}{\pgfqpoint{3.193600in}{2.399369in}}%
\pgfpathcurveto{\pgfqpoint{3.189693in}{2.403276in}}{\pgfqpoint{3.184394in}{2.405471in}}{\pgfqpoint{3.178868in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{3.173343in}{2.405471in}}{\pgfqpoint{3.168044in}{2.403276in}}{\pgfqpoint{3.164137in}{2.399369in}}%
\pgfpathcurveto{\pgfqpoint{3.160230in}{2.395463in}}{\pgfqpoint{3.158035in}{2.390163in}}{\pgfqpoint{3.158035in}{2.384638in}}%
\pgfpathcurveto{\pgfqpoint{3.158035in}{2.379113in}}{\pgfqpoint{3.160230in}{2.373813in}}{\pgfqpoint{3.164137in}{2.369907in}}%
\pgfpathcurveto{\pgfqpoint{3.168044in}{2.366000in}}{\pgfqpoint{3.173343in}{2.363805in}}{\pgfqpoint{3.178868in}{2.363805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845382in}{2.363921in}}%
\pgfpathcurveto{\pgfqpoint{3.850907in}{2.363921in}}{\pgfqpoint{3.856206in}{2.366116in}}{\pgfqpoint{3.860113in}{2.370023in}}%
\pgfpathcurveto{\pgfqpoint{3.864020in}{2.373930in}}{\pgfqpoint{3.866215in}{2.379230in}}{\pgfqpoint{3.866215in}{2.384755in}}%
\pgfpathcurveto{\pgfqpoint{3.866215in}{2.390280in}}{\pgfqpoint{3.864020in}{2.395579in}}{\pgfqpoint{3.860113in}{2.399486in}}%
\pgfpathcurveto{\pgfqpoint{3.856206in}{2.403393in}}{\pgfqpoint{3.850907in}{2.405588in}}{\pgfqpoint{3.845382in}{2.405588in}}%
\pgfpathcurveto{\pgfqpoint{3.839857in}{2.405588in}}{\pgfqpoint{3.834557in}{2.403393in}}{\pgfqpoint{3.830650in}{2.399486in}}%
\pgfpathcurveto{\pgfqpoint{3.826744in}{2.395579in}}{\pgfqpoint{3.824548in}{2.390280in}}{\pgfqpoint{3.824548in}{2.384755in}}%
\pgfpathcurveto{\pgfqpoint{3.824548in}{2.379230in}}{\pgfqpoint{3.826744in}{2.373930in}}{\pgfqpoint{3.830650in}{2.370023in}}%
\pgfpathcurveto{\pgfqpoint{3.834557in}{2.366116in}}{\pgfqpoint{3.839857in}{2.363921in}}{\pgfqpoint{3.845382in}{2.363921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859745in}{2.363945in}}%
\pgfpathcurveto{\pgfqpoint{3.865270in}{2.363945in}}{\pgfqpoint{3.870570in}{2.366140in}}{\pgfqpoint{3.874476in}{2.370047in}}%
\pgfpathcurveto{\pgfqpoint{3.878383in}{2.373953in}}{\pgfqpoint{3.880578in}{2.379253in}}{\pgfqpoint{3.880578in}{2.384778in}}%
\pgfpathcurveto{\pgfqpoint{3.880578in}{2.390303in}}{\pgfqpoint{3.878383in}{2.395603in}}{\pgfqpoint{3.874476in}{2.399509in}}%
\pgfpathcurveto{\pgfqpoint{3.870570in}{2.403416in}}{\pgfqpoint{3.865270in}{2.405611in}}{\pgfqpoint{3.859745in}{2.405611in}}%
\pgfpathcurveto{\pgfqpoint{3.854220in}{2.405611in}}{\pgfqpoint{3.848920in}{2.403416in}}{\pgfqpoint{3.845014in}{2.399509in}}%
\pgfpathcurveto{\pgfqpoint{3.841107in}{2.395603in}}{\pgfqpoint{3.838912in}{2.390303in}}{\pgfqpoint{3.838912in}{2.384778in}}%
\pgfpathcurveto{\pgfqpoint{3.838912in}{2.379253in}}{\pgfqpoint{3.841107in}{2.373953in}}{\pgfqpoint{3.845014in}{2.370047in}}%
\pgfpathcurveto{\pgfqpoint{3.848920in}{2.366140in}}{\pgfqpoint{3.854220in}{2.363945in}}{\pgfqpoint{3.859745in}{2.363945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847812in}{2.364064in}}%
\pgfpathcurveto{\pgfqpoint{3.853337in}{2.364064in}}{\pgfqpoint{3.858637in}{2.366259in}}{\pgfqpoint{3.862544in}{2.370166in}}%
\pgfpathcurveto{\pgfqpoint{3.866451in}{2.374073in}}{\pgfqpoint{3.868646in}{2.379372in}}{\pgfqpoint{3.868646in}{2.384897in}}%
\pgfpathcurveto{\pgfqpoint{3.868646in}{2.390422in}}{\pgfqpoint{3.866451in}{2.395722in}}{\pgfqpoint{3.862544in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{3.858637in}{2.403536in}}{\pgfqpoint{3.853337in}{2.405731in}}{\pgfqpoint{3.847812in}{2.405731in}}%
\pgfpathcurveto{\pgfqpoint{3.842287in}{2.405731in}}{\pgfqpoint{3.836988in}{2.403536in}}{\pgfqpoint{3.833081in}{2.399629in}}%
\pgfpathcurveto{\pgfqpoint{3.829174in}{2.395722in}}{\pgfqpoint{3.826979in}{2.390422in}}{\pgfqpoint{3.826979in}{2.384897in}}%
\pgfpathcurveto{\pgfqpoint{3.826979in}{2.379372in}}{\pgfqpoint{3.829174in}{2.374073in}}{\pgfqpoint{3.833081in}{2.370166in}}%
\pgfpathcurveto{\pgfqpoint{3.836988in}{2.366259in}}{\pgfqpoint{3.842287in}{2.364064in}}{\pgfqpoint{3.847812in}{2.364064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758951in}{2.364136in}}%
\pgfpathcurveto{\pgfqpoint{3.764476in}{2.364136in}}{\pgfqpoint{3.769775in}{2.366331in}}{\pgfqpoint{3.773682in}{2.370238in}}%
\pgfpathcurveto{\pgfqpoint{3.777589in}{2.374145in}}{\pgfqpoint{3.779784in}{2.379445in}}{\pgfqpoint{3.779784in}{2.384970in}}%
\pgfpathcurveto{\pgfqpoint{3.779784in}{2.390495in}}{\pgfqpoint{3.777589in}{2.395794in}}{\pgfqpoint{3.773682in}{2.399701in}}%
\pgfpathcurveto{\pgfqpoint{3.769775in}{2.403608in}}{\pgfqpoint{3.764476in}{2.405803in}}{\pgfqpoint{3.758951in}{2.405803in}}%
\pgfpathcurveto{\pgfqpoint{3.753426in}{2.405803in}}{\pgfqpoint{3.748126in}{2.403608in}}{\pgfqpoint{3.744219in}{2.399701in}}%
\pgfpathcurveto{\pgfqpoint{3.740312in}{2.395794in}}{\pgfqpoint{3.738117in}{2.390495in}}{\pgfqpoint{3.738117in}{2.384970in}}%
\pgfpathcurveto{\pgfqpoint{3.738117in}{2.379445in}}{\pgfqpoint{3.740312in}{2.374145in}}{\pgfqpoint{3.744219in}{2.370238in}}%
\pgfpathcurveto{\pgfqpoint{3.748126in}{2.366331in}}{\pgfqpoint{3.753426in}{2.364136in}}{\pgfqpoint{3.758951in}{2.364136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861798in}{2.364240in}}%
\pgfpathcurveto{\pgfqpoint{3.867323in}{2.364240in}}{\pgfqpoint{3.872622in}{2.366435in}}{\pgfqpoint{3.876529in}{2.370342in}}%
\pgfpathcurveto{\pgfqpoint{3.880436in}{2.374249in}}{\pgfqpoint{3.882631in}{2.379548in}}{\pgfqpoint{3.882631in}{2.385073in}}%
\pgfpathcurveto{\pgfqpoint{3.882631in}{2.390598in}}{\pgfqpoint{3.880436in}{2.395898in}}{\pgfqpoint{3.876529in}{2.399805in}}%
\pgfpathcurveto{\pgfqpoint{3.872622in}{2.403711in}}{\pgfqpoint{3.867323in}{2.405907in}}{\pgfqpoint{3.861798in}{2.405907in}}%
\pgfpathcurveto{\pgfqpoint{3.856272in}{2.405907in}}{\pgfqpoint{3.850973in}{2.403711in}}{\pgfqpoint{3.847066in}{2.399805in}}%
\pgfpathcurveto{\pgfqpoint{3.843159in}{2.395898in}}{\pgfqpoint{3.840964in}{2.390598in}}{\pgfqpoint{3.840964in}{2.385073in}}%
\pgfpathcurveto{\pgfqpoint{3.840964in}{2.379548in}}{\pgfqpoint{3.843159in}{2.374249in}}{\pgfqpoint{3.847066in}{2.370342in}}%
\pgfpathcurveto{\pgfqpoint{3.850973in}{2.366435in}}{\pgfqpoint{3.856272in}{2.364240in}}{\pgfqpoint{3.861798in}{2.364240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.364369in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.364369in}}{\pgfqpoint{3.872719in}{2.366564in}}{\pgfqpoint{3.876625in}{2.370471in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.374378in}}{\pgfqpoint{3.882727in}{2.379677in}}{\pgfqpoint{3.882727in}{2.385203in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.390728in}}{\pgfqpoint{3.880532in}{2.396027in}}{\pgfqpoint{3.876625in}{2.399934in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.403841in}}{\pgfqpoint{3.867419in}{2.406036in}}{\pgfqpoint{3.861894in}{2.406036in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.406036in}}{\pgfqpoint{3.851069in}{2.403841in}}{\pgfqpoint{3.847163in}{2.399934in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.396027in}}{\pgfqpoint{3.841061in}{2.390728in}}{\pgfqpoint{3.841061in}{2.385203in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.379677in}}{\pgfqpoint{3.843256in}{2.374378in}}{\pgfqpoint{3.847163in}{2.370471in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.366564in}}{\pgfqpoint{3.856369in}{2.364369in}}{\pgfqpoint{3.861894in}{2.364369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715407in}{2.364595in}}%
\pgfpathcurveto{\pgfqpoint{3.720932in}{2.364595in}}{\pgfqpoint{3.726231in}{2.366790in}}{\pgfqpoint{3.730138in}{2.370697in}}%
\pgfpathcurveto{\pgfqpoint{3.734045in}{2.374604in}}{\pgfqpoint{3.736240in}{2.379903in}}{\pgfqpoint{3.736240in}{2.385428in}}%
\pgfpathcurveto{\pgfqpoint{3.736240in}{2.390953in}}{\pgfqpoint{3.734045in}{2.396253in}}{\pgfqpoint{3.730138in}{2.400160in}}%
\pgfpathcurveto{\pgfqpoint{3.726231in}{2.404067in}}{\pgfqpoint{3.720932in}{2.406262in}}{\pgfqpoint{3.715407in}{2.406262in}}%
\pgfpathcurveto{\pgfqpoint{3.709882in}{2.406262in}}{\pgfqpoint{3.704582in}{2.404067in}}{\pgfqpoint{3.700675in}{2.400160in}}%
\pgfpathcurveto{\pgfqpoint{3.696768in}{2.396253in}}{\pgfqpoint{3.694573in}{2.390953in}}{\pgfqpoint{3.694573in}{2.385428in}}%
\pgfpathcurveto{\pgfqpoint{3.694573in}{2.379903in}}{\pgfqpoint{3.696768in}{2.374604in}}{\pgfqpoint{3.700675in}{2.370697in}}%
\pgfpathcurveto{\pgfqpoint{3.704582in}{2.366790in}}{\pgfqpoint{3.709882in}{2.364595in}}{\pgfqpoint{3.715407in}{2.364595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861776in}{2.364666in}}%
\pgfpathcurveto{\pgfqpoint{3.867301in}{2.364666in}}{\pgfqpoint{3.872601in}{2.366861in}}{\pgfqpoint{3.876507in}{2.370768in}}%
\pgfpathcurveto{\pgfqpoint{3.880414in}{2.374674in}}{\pgfqpoint{3.882609in}{2.379974in}}{\pgfqpoint{3.882609in}{2.385499in}}%
\pgfpathcurveto{\pgfqpoint{3.882609in}{2.391024in}}{\pgfqpoint{3.880414in}{2.396323in}}{\pgfqpoint{3.876507in}{2.400230in}}%
\pgfpathcurveto{\pgfqpoint{3.872601in}{2.404137in}}{\pgfqpoint{3.867301in}{2.406332in}}{\pgfqpoint{3.861776in}{2.406332in}}%
\pgfpathcurveto{\pgfqpoint{3.856251in}{2.406332in}}{\pgfqpoint{3.850951in}{2.404137in}}{\pgfqpoint{3.847045in}{2.400230in}}%
\pgfpathcurveto{\pgfqpoint{3.843138in}{2.396323in}}{\pgfqpoint{3.840943in}{2.391024in}}{\pgfqpoint{3.840943in}{2.385499in}}%
\pgfpathcurveto{\pgfqpoint{3.840943in}{2.379974in}}{\pgfqpoint{3.843138in}{2.374674in}}{\pgfqpoint{3.847045in}{2.370768in}}%
\pgfpathcurveto{\pgfqpoint{3.850951in}{2.366861in}}{\pgfqpoint{3.856251in}{2.364666in}}{\pgfqpoint{3.861776in}{2.364666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720416in}{2.364694in}}%
\pgfpathcurveto{\pgfqpoint{3.725941in}{2.364694in}}{\pgfqpoint{3.731241in}{2.366889in}}{\pgfqpoint{3.735148in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{3.739054in}{2.374703in}}{\pgfqpoint{3.741250in}{2.380002in}}{\pgfqpoint{3.741250in}{2.385527in}}%
\pgfpathcurveto{\pgfqpoint{3.741250in}{2.391052in}}{\pgfqpoint{3.739054in}{2.396352in}}{\pgfqpoint{3.735148in}{2.400259in}}%
\pgfpathcurveto{\pgfqpoint{3.731241in}{2.404165in}}{\pgfqpoint{3.725941in}{2.406360in}}{\pgfqpoint{3.720416in}{2.406360in}}%
\pgfpathcurveto{\pgfqpoint{3.714891in}{2.406360in}}{\pgfqpoint{3.709592in}{2.404165in}}{\pgfqpoint{3.705685in}{2.400259in}}%
\pgfpathcurveto{\pgfqpoint{3.701778in}{2.396352in}}{\pgfqpoint{3.699583in}{2.391052in}}{\pgfqpoint{3.699583in}{2.385527in}}%
\pgfpathcurveto{\pgfqpoint{3.699583in}{2.380002in}}{\pgfqpoint{3.701778in}{2.374703in}}{\pgfqpoint{3.705685in}{2.370796in}}%
\pgfpathcurveto{\pgfqpoint{3.709592in}{2.366889in}}{\pgfqpoint{3.714891in}{2.364694in}}{\pgfqpoint{3.720416in}{2.364694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856198in}{2.365063in}}%
\pgfpathcurveto{\pgfqpoint{3.861723in}{2.365063in}}{\pgfqpoint{3.867023in}{2.367258in}}{\pgfqpoint{3.870930in}{2.371165in}}%
\pgfpathcurveto{\pgfqpoint{3.874837in}{2.375072in}}{\pgfqpoint{3.877032in}{2.380372in}}{\pgfqpoint{3.877032in}{2.385897in}}%
\pgfpathcurveto{\pgfqpoint{3.877032in}{2.391422in}}{\pgfqpoint{3.874837in}{2.396721in}}{\pgfqpoint{3.870930in}{2.400628in}}%
\pgfpathcurveto{\pgfqpoint{3.867023in}{2.404535in}}{\pgfqpoint{3.861723in}{2.406730in}}{\pgfqpoint{3.856198in}{2.406730in}}%
\pgfpathcurveto{\pgfqpoint{3.850673in}{2.406730in}}{\pgfqpoint{3.845374in}{2.404535in}}{\pgfqpoint{3.841467in}{2.400628in}}%
\pgfpathcurveto{\pgfqpoint{3.837560in}{2.396721in}}{\pgfqpoint{3.835365in}{2.391422in}}{\pgfqpoint{3.835365in}{2.385897in}}%
\pgfpathcurveto{\pgfqpoint{3.835365in}{2.380372in}}{\pgfqpoint{3.837560in}{2.375072in}}{\pgfqpoint{3.841467in}{2.371165in}}%
\pgfpathcurveto{\pgfqpoint{3.845374in}{2.367258in}}{\pgfqpoint{3.850673in}{2.365063in}}{\pgfqpoint{3.856198in}{2.365063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724899in}{2.365210in}}%
\pgfpathcurveto{\pgfqpoint{3.730424in}{2.365210in}}{\pgfqpoint{3.735724in}{2.367405in}}{\pgfqpoint{3.739631in}{2.371312in}}%
\pgfpathcurveto{\pgfqpoint{3.743538in}{2.375219in}}{\pgfqpoint{3.745733in}{2.380518in}}{\pgfqpoint{3.745733in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{3.745733in}{2.391568in}}{\pgfqpoint{3.743538in}{2.396868in}}{\pgfqpoint{3.739631in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{3.735724in}{2.404682in}}{\pgfqpoint{3.730424in}{2.406877in}}{\pgfqpoint{3.724899in}{2.406877in}}%
\pgfpathcurveto{\pgfqpoint{3.719374in}{2.406877in}}{\pgfqpoint{3.714075in}{2.404682in}}{\pgfqpoint{3.710168in}{2.400775in}}%
\pgfpathcurveto{\pgfqpoint{3.706261in}{2.396868in}}{\pgfqpoint{3.704066in}{2.391568in}}{\pgfqpoint{3.704066in}{2.386043in}}%
\pgfpathcurveto{\pgfqpoint{3.704066in}{2.380518in}}{\pgfqpoint{3.706261in}{2.375219in}}{\pgfqpoint{3.710168in}{2.371312in}}%
\pgfpathcurveto{\pgfqpoint{3.714075in}{2.367405in}}{\pgfqpoint{3.719374in}{2.365210in}}{\pgfqpoint{3.724899in}{2.365210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861814in}{2.365352in}}%
\pgfpathcurveto{\pgfqpoint{3.867339in}{2.365352in}}{\pgfqpoint{3.872638in}{2.367548in}}{\pgfqpoint{3.876545in}{2.371454in}}%
\pgfpathcurveto{\pgfqpoint{3.880452in}{2.375361in}}{\pgfqpoint{3.882647in}{2.380661in}}{\pgfqpoint{3.882647in}{2.386186in}}%
\pgfpathcurveto{\pgfqpoint{3.882647in}{2.391711in}}{\pgfqpoint{3.880452in}{2.397010in}}{\pgfqpoint{3.876545in}{2.400917in}}%
\pgfpathcurveto{\pgfqpoint{3.872638in}{2.404824in}}{\pgfqpoint{3.867339in}{2.407019in}}{\pgfqpoint{3.861814in}{2.407019in}}%
\pgfpathcurveto{\pgfqpoint{3.856289in}{2.407019in}}{\pgfqpoint{3.850989in}{2.404824in}}{\pgfqpoint{3.847082in}{2.400917in}}%
\pgfpathcurveto{\pgfqpoint{3.843176in}{2.397010in}}{\pgfqpoint{3.840980in}{2.391711in}}{\pgfqpoint{3.840980in}{2.386186in}}%
\pgfpathcurveto{\pgfqpoint{3.840980in}{2.380661in}}{\pgfqpoint{3.843176in}{2.375361in}}{\pgfqpoint{3.847082in}{2.371454in}}%
\pgfpathcurveto{\pgfqpoint{3.850989in}{2.367548in}}{\pgfqpoint{3.856289in}{2.365352in}}{\pgfqpoint{3.861814in}{2.365352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810672in}{2.365470in}}%
\pgfpathcurveto{\pgfqpoint{3.816197in}{2.365470in}}{\pgfqpoint{3.821496in}{2.367665in}}{\pgfqpoint{3.825403in}{2.371572in}}%
\pgfpathcurveto{\pgfqpoint{3.829310in}{2.375479in}}{\pgfqpoint{3.831505in}{2.380778in}}{\pgfqpoint{3.831505in}{2.386303in}}%
\pgfpathcurveto{\pgfqpoint{3.831505in}{2.391828in}}{\pgfqpoint{3.829310in}{2.397128in}}{\pgfqpoint{3.825403in}{2.401035in}}%
\pgfpathcurveto{\pgfqpoint{3.821496in}{2.404942in}}{\pgfqpoint{3.816197in}{2.407137in}}{\pgfqpoint{3.810672in}{2.407137in}}%
\pgfpathcurveto{\pgfqpoint{3.805147in}{2.407137in}}{\pgfqpoint{3.799847in}{2.404942in}}{\pgfqpoint{3.795940in}{2.401035in}}%
\pgfpathcurveto{\pgfqpoint{3.792034in}{2.397128in}}{\pgfqpoint{3.789838in}{2.391828in}}{\pgfqpoint{3.789838in}{2.386303in}}%
\pgfpathcurveto{\pgfqpoint{3.789838in}{2.380778in}}{\pgfqpoint{3.792034in}{2.375479in}}{\pgfqpoint{3.795940in}{2.371572in}}%
\pgfpathcurveto{\pgfqpoint{3.799847in}{2.367665in}}{\pgfqpoint{3.805147in}{2.365470in}}{\pgfqpoint{3.810672in}{2.365470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822558in}{2.365545in}}%
\pgfpathcurveto{\pgfqpoint{3.828083in}{2.365545in}}{\pgfqpoint{3.833383in}{2.367740in}}{\pgfqpoint{3.837289in}{2.371647in}}%
\pgfpathcurveto{\pgfqpoint{3.841196in}{2.375554in}}{\pgfqpoint{3.843391in}{2.380854in}}{\pgfqpoint{3.843391in}{2.386379in}}%
\pgfpathcurveto{\pgfqpoint{3.843391in}{2.391904in}}{\pgfqpoint{3.841196in}{2.397203in}}{\pgfqpoint{3.837289in}{2.401110in}}%
\pgfpathcurveto{\pgfqpoint{3.833383in}{2.405017in}}{\pgfqpoint{3.828083in}{2.407212in}}{\pgfqpoint{3.822558in}{2.407212in}}%
\pgfpathcurveto{\pgfqpoint{3.817033in}{2.407212in}}{\pgfqpoint{3.811733in}{2.405017in}}{\pgfqpoint{3.807827in}{2.401110in}}%
\pgfpathcurveto{\pgfqpoint{3.803920in}{2.397203in}}{\pgfqpoint{3.801725in}{2.391904in}}{\pgfqpoint{3.801725in}{2.386379in}}%
\pgfpathcurveto{\pgfqpoint{3.801725in}{2.380854in}}{\pgfqpoint{3.803920in}{2.375554in}}{\pgfqpoint{3.807827in}{2.371647in}}%
\pgfpathcurveto{\pgfqpoint{3.811733in}{2.367740in}}{\pgfqpoint{3.817033in}{2.365545in}}{\pgfqpoint{3.822558in}{2.365545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763282in}{2.365546in}}%
\pgfpathcurveto{\pgfqpoint{3.768807in}{2.365546in}}{\pgfqpoint{3.774106in}{2.367742in}}{\pgfqpoint{3.778013in}{2.371648in}}%
\pgfpathcurveto{\pgfqpoint{3.781920in}{2.375555in}}{\pgfqpoint{3.784115in}{2.380855in}}{\pgfqpoint{3.784115in}{2.386380in}}%
\pgfpathcurveto{\pgfqpoint{3.784115in}{2.391905in}}{\pgfqpoint{3.781920in}{2.397204in}}{\pgfqpoint{3.778013in}{2.401111in}}%
\pgfpathcurveto{\pgfqpoint{3.774106in}{2.405018in}}{\pgfqpoint{3.768807in}{2.407213in}}{\pgfqpoint{3.763282in}{2.407213in}}%
\pgfpathcurveto{\pgfqpoint{3.757757in}{2.407213in}}{\pgfqpoint{3.752457in}{2.405018in}}{\pgfqpoint{3.748550in}{2.401111in}}%
\pgfpathcurveto{\pgfqpoint{3.744644in}{2.397204in}}{\pgfqpoint{3.742448in}{2.391905in}}{\pgfqpoint{3.742448in}{2.386380in}}%
\pgfpathcurveto{\pgfqpoint{3.742448in}{2.380855in}}{\pgfqpoint{3.744644in}{2.375555in}}{\pgfqpoint{3.748550in}{2.371648in}}%
\pgfpathcurveto{\pgfqpoint{3.752457in}{2.367742in}}{\pgfqpoint{3.757757in}{2.365546in}}{\pgfqpoint{3.763282in}{2.365546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779243in}{2.365689in}}%
\pgfpathcurveto{\pgfqpoint{3.784768in}{2.365689in}}{\pgfqpoint{3.790067in}{2.367884in}}{\pgfqpoint{3.793974in}{2.371791in}}%
\pgfpathcurveto{\pgfqpoint{3.797881in}{2.375697in}}{\pgfqpoint{3.800076in}{2.380997in}}{\pgfqpoint{3.800076in}{2.386522in}}%
\pgfpathcurveto{\pgfqpoint{3.800076in}{2.392047in}}{\pgfqpoint{3.797881in}{2.397347in}}{\pgfqpoint{3.793974in}{2.401253in}}%
\pgfpathcurveto{\pgfqpoint{3.790067in}{2.405160in}}{\pgfqpoint{3.784768in}{2.407355in}}{\pgfqpoint{3.779243in}{2.407355in}}%
\pgfpathcurveto{\pgfqpoint{3.773717in}{2.407355in}}{\pgfqpoint{3.768418in}{2.405160in}}{\pgfqpoint{3.764511in}{2.401253in}}%
\pgfpathcurveto{\pgfqpoint{3.760604in}{2.397347in}}{\pgfqpoint{3.758409in}{2.392047in}}{\pgfqpoint{3.758409in}{2.386522in}}%
\pgfpathcurveto{\pgfqpoint{3.758409in}{2.380997in}}{\pgfqpoint{3.760604in}{2.375697in}}{\pgfqpoint{3.764511in}{2.371791in}}%
\pgfpathcurveto{\pgfqpoint{3.768418in}{2.367884in}}{\pgfqpoint{3.773717in}{2.365689in}}{\pgfqpoint{3.779243in}{2.365689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860949in}{2.365729in}}%
\pgfpathcurveto{\pgfqpoint{3.866474in}{2.365729in}}{\pgfqpoint{3.871773in}{2.367924in}}{\pgfqpoint{3.875680in}{2.371831in}}%
\pgfpathcurveto{\pgfqpoint{3.879587in}{2.375737in}}{\pgfqpoint{3.881782in}{2.381037in}}{\pgfqpoint{3.881782in}{2.386562in}}%
\pgfpathcurveto{\pgfqpoint{3.881782in}{2.392087in}}{\pgfqpoint{3.879587in}{2.397387in}}{\pgfqpoint{3.875680in}{2.401293in}}%
\pgfpathcurveto{\pgfqpoint{3.871773in}{2.405200in}}{\pgfqpoint{3.866474in}{2.407395in}}{\pgfqpoint{3.860949in}{2.407395in}}%
\pgfpathcurveto{\pgfqpoint{3.855424in}{2.407395in}}{\pgfqpoint{3.850124in}{2.405200in}}{\pgfqpoint{3.846217in}{2.401293in}}%
\pgfpathcurveto{\pgfqpoint{3.842311in}{2.397387in}}{\pgfqpoint{3.840115in}{2.392087in}}{\pgfqpoint{3.840115in}{2.386562in}}%
\pgfpathcurveto{\pgfqpoint{3.840115in}{2.381037in}}{\pgfqpoint{3.842311in}{2.375737in}}{\pgfqpoint{3.846217in}{2.371831in}}%
\pgfpathcurveto{\pgfqpoint{3.850124in}{2.367924in}}{\pgfqpoint{3.855424in}{2.365729in}}{\pgfqpoint{3.860949in}{2.365729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.365731in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.365731in}}{\pgfqpoint{3.872716in}{2.367926in}}{\pgfqpoint{3.876622in}{2.371833in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.375740in}}{\pgfqpoint{3.882724in}{2.381039in}}{\pgfqpoint{3.882724in}{2.386564in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.392089in}}{\pgfqpoint{3.880529in}{2.397389in}}{\pgfqpoint{3.876622in}{2.401296in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.405203in}}{\pgfqpoint{3.867416in}{2.407398in}}{\pgfqpoint{3.861891in}{2.407398in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.407398in}}{\pgfqpoint{3.851066in}{2.405203in}}{\pgfqpoint{3.847160in}{2.401296in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.397389in}}{\pgfqpoint{3.841058in}{2.392089in}}{\pgfqpoint{3.841058in}{2.386564in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.381039in}}{\pgfqpoint{3.843253in}{2.375740in}}{\pgfqpoint{3.847160in}{2.371833in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.367926in}}{\pgfqpoint{3.856366in}{2.365731in}}{\pgfqpoint{3.861891in}{2.365731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.365756in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.365756in}}{\pgfqpoint{3.872719in}{2.367951in}}{\pgfqpoint{3.876625in}{2.371858in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.375765in}}{\pgfqpoint{3.882727in}{2.381064in}}{\pgfqpoint{3.882727in}{2.386589in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.392114in}}{\pgfqpoint{3.880532in}{2.397414in}}{\pgfqpoint{3.876625in}{2.401320in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.405227in}}{\pgfqpoint{3.867419in}{2.407422in}}{\pgfqpoint{3.861894in}{2.407422in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.407422in}}{\pgfqpoint{3.851069in}{2.405227in}}{\pgfqpoint{3.847163in}{2.401320in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.397414in}}{\pgfqpoint{3.841061in}{2.392114in}}{\pgfqpoint{3.841061in}{2.386589in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.381064in}}{\pgfqpoint{3.843256in}{2.375765in}}{\pgfqpoint{3.847163in}{2.371858in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.367951in}}{\pgfqpoint{3.856369in}{2.365756in}}{\pgfqpoint{3.861894in}{2.365756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861858in}{2.365775in}}%
\pgfpathcurveto{\pgfqpoint{3.867383in}{2.365775in}}{\pgfqpoint{3.872682in}{2.367970in}}{\pgfqpoint{3.876589in}{2.371877in}}%
\pgfpathcurveto{\pgfqpoint{3.880496in}{2.375783in}}{\pgfqpoint{3.882691in}{2.381083in}}{\pgfqpoint{3.882691in}{2.386608in}}%
\pgfpathcurveto{\pgfqpoint{3.882691in}{2.392133in}}{\pgfqpoint{3.880496in}{2.397433in}}{\pgfqpoint{3.876589in}{2.401339in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.405246in}}{\pgfqpoint{3.867383in}{2.407441in}}{\pgfqpoint{3.861858in}{2.407441in}}%
\pgfpathcurveto{\pgfqpoint{3.856333in}{2.407441in}}{\pgfqpoint{3.851033in}{2.405246in}}{\pgfqpoint{3.847126in}{2.401339in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.397433in}}{\pgfqpoint{3.841024in}{2.392133in}}{\pgfqpoint{3.841024in}{2.386608in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.381083in}}{\pgfqpoint{3.843219in}{2.375783in}}{\pgfqpoint{3.847126in}{2.371877in}}%
\pgfpathcurveto{\pgfqpoint{3.851033in}{2.367970in}}{\pgfqpoint{3.856333in}{2.365775in}}{\pgfqpoint{3.861858in}{2.365775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590216in}{2.365844in}}%
\pgfpathcurveto{\pgfqpoint{3.595741in}{2.365844in}}{\pgfqpoint{3.601041in}{2.368039in}}{\pgfqpoint{3.604948in}{2.371946in}}%
\pgfpathcurveto{\pgfqpoint{3.608855in}{2.375853in}}{\pgfqpoint{3.611050in}{2.381152in}}{\pgfqpoint{3.611050in}{2.386677in}}%
\pgfpathcurveto{\pgfqpoint{3.611050in}{2.392202in}}{\pgfqpoint{3.608855in}{2.397502in}}{\pgfqpoint{3.604948in}{2.401409in}}%
\pgfpathcurveto{\pgfqpoint{3.601041in}{2.405316in}}{\pgfqpoint{3.595741in}{2.407511in}}{\pgfqpoint{3.590216in}{2.407511in}}%
\pgfpathcurveto{\pgfqpoint{3.584691in}{2.407511in}}{\pgfqpoint{3.579392in}{2.405316in}}{\pgfqpoint{3.575485in}{2.401409in}}%
\pgfpathcurveto{\pgfqpoint{3.571578in}{2.397502in}}{\pgfqpoint{3.569383in}{2.392202in}}{\pgfqpoint{3.569383in}{2.386677in}}%
\pgfpathcurveto{\pgfqpoint{3.569383in}{2.381152in}}{\pgfqpoint{3.571578in}{2.375853in}}{\pgfqpoint{3.575485in}{2.371946in}}%
\pgfpathcurveto{\pgfqpoint{3.579392in}{2.368039in}}{\pgfqpoint{3.584691in}{2.365844in}}{\pgfqpoint{3.590216in}{2.365844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095231in}{2.365927in}}%
\pgfpathcurveto{\pgfqpoint{3.100756in}{2.365927in}}{\pgfqpoint{3.106056in}{2.368123in}}{\pgfqpoint{3.109963in}{2.372029in}}%
\pgfpathcurveto{\pgfqpoint{3.113869in}{2.375936in}}{\pgfqpoint{3.116065in}{2.381236in}}{\pgfqpoint{3.116065in}{2.386761in}}%
\pgfpathcurveto{\pgfqpoint{3.116065in}{2.392286in}}{\pgfqpoint{3.113869in}{2.397585in}}{\pgfqpoint{3.109963in}{2.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.106056in}{2.405399in}}{\pgfqpoint{3.100756in}{2.407594in}}{\pgfqpoint{3.095231in}{2.407594in}}%
\pgfpathcurveto{\pgfqpoint{3.089706in}{2.407594in}}{\pgfqpoint{3.084407in}{2.405399in}}{\pgfqpoint{3.080500in}{2.401492in}}%
\pgfpathcurveto{\pgfqpoint{3.076593in}{2.397585in}}{\pgfqpoint{3.074398in}{2.392286in}}{\pgfqpoint{3.074398in}{2.386761in}}%
\pgfpathcurveto{\pgfqpoint{3.074398in}{2.381236in}}{\pgfqpoint{3.076593in}{2.375936in}}{\pgfqpoint{3.080500in}{2.372029in}}%
\pgfpathcurveto{\pgfqpoint{3.084407in}{2.368123in}}{\pgfqpoint{3.089706in}{2.365927in}}{\pgfqpoint{3.095231in}{2.365927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754477in}{2.366316in}}%
\pgfpathcurveto{\pgfqpoint{1.760002in}{2.366316in}}{\pgfqpoint{1.765302in}{2.368511in}}{\pgfqpoint{1.769209in}{2.372418in}}%
\pgfpathcurveto{\pgfqpoint{1.773116in}{2.376324in}}{\pgfqpoint{1.775311in}{2.381624in}}{\pgfqpoint{1.775311in}{2.387149in}}%
\pgfpathcurveto{\pgfqpoint{1.775311in}{2.392674in}}{\pgfqpoint{1.773116in}{2.397973in}}{\pgfqpoint{1.769209in}{2.401880in}}%
\pgfpathcurveto{\pgfqpoint{1.765302in}{2.405787in}}{\pgfqpoint{1.760002in}{2.407982in}}{\pgfqpoint{1.754477in}{2.407982in}}%
\pgfpathcurveto{\pgfqpoint{1.748952in}{2.407982in}}{\pgfqpoint{1.743653in}{2.405787in}}{\pgfqpoint{1.739746in}{2.401880in}}%
\pgfpathcurveto{\pgfqpoint{1.735839in}{2.397973in}}{\pgfqpoint{1.733644in}{2.392674in}}{\pgfqpoint{1.733644in}{2.387149in}}%
\pgfpathcurveto{\pgfqpoint{1.733644in}{2.381624in}}{\pgfqpoint{1.735839in}{2.376324in}}{\pgfqpoint{1.739746in}{2.372418in}}%
\pgfpathcurveto{\pgfqpoint{1.743653in}{2.368511in}}{\pgfqpoint{1.748952in}{2.366316in}}{\pgfqpoint{1.754477in}{2.366316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854068in}{2.366443in}}%
\pgfpathcurveto{\pgfqpoint{3.859593in}{2.366443in}}{\pgfqpoint{3.864893in}{2.368638in}}{\pgfqpoint{3.868800in}{2.372545in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{2.376451in}}{\pgfqpoint{3.874902in}{2.381751in}}{\pgfqpoint{3.874902in}{2.387276in}}%
\pgfpathcurveto{\pgfqpoint{3.874902in}{2.392801in}}{\pgfqpoint{3.872706in}{2.398101in}}{\pgfqpoint{3.868800in}{2.402007in}}%
\pgfpathcurveto{\pgfqpoint{3.864893in}{2.405914in}}{\pgfqpoint{3.859593in}{2.408109in}}{\pgfqpoint{3.854068in}{2.408109in}}%
\pgfpathcurveto{\pgfqpoint{3.848543in}{2.408109in}}{\pgfqpoint{3.843244in}{2.405914in}}{\pgfqpoint{3.839337in}{2.402007in}}%
\pgfpathcurveto{\pgfqpoint{3.835430in}{2.398101in}}{\pgfqpoint{3.833235in}{2.392801in}}{\pgfqpoint{3.833235in}{2.387276in}}%
\pgfpathcurveto{\pgfqpoint{3.833235in}{2.381751in}}{\pgfqpoint{3.835430in}{2.376451in}}{\pgfqpoint{3.839337in}{2.372545in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.368638in}}{\pgfqpoint{3.848543in}{2.366443in}}{\pgfqpoint{3.854068in}{2.366443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.366691in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.366691in}}{\pgfqpoint{3.872709in}{2.368886in}}{\pgfqpoint{3.876616in}{2.372793in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.376699in}}{\pgfqpoint{3.882718in}{2.381999in}}{\pgfqpoint{3.882718in}{2.387524in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.393049in}}{\pgfqpoint{3.880523in}{2.398349in}}{\pgfqpoint{3.876616in}{2.402255in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.406162in}}{\pgfqpoint{3.867409in}{2.408357in}}{\pgfqpoint{3.861884in}{2.408357in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.408357in}}{\pgfqpoint{3.851060in}{2.406162in}}{\pgfqpoint{3.847153in}{2.402255in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.398349in}}{\pgfqpoint{3.841051in}{2.393049in}}{\pgfqpoint{3.841051in}{2.387524in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.381999in}}{\pgfqpoint{3.843246in}{2.376699in}}{\pgfqpoint{3.847153in}{2.372793in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.368886in}}{\pgfqpoint{3.856359in}{2.366691in}}{\pgfqpoint{3.861884in}{2.366691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861780in}{2.366794in}}%
\pgfpathcurveto{\pgfqpoint{3.867305in}{2.366794in}}{\pgfqpoint{3.872604in}{2.368989in}}{\pgfqpoint{3.876511in}{2.372896in}}%
\pgfpathcurveto{\pgfqpoint{3.880418in}{2.376803in}}{\pgfqpoint{3.882613in}{2.382102in}}{\pgfqpoint{3.882613in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{3.882613in}{2.393153in}}{\pgfqpoint{3.880418in}{2.398452in}}{\pgfqpoint{3.876511in}{2.402359in}}%
\pgfpathcurveto{\pgfqpoint{3.872604in}{2.406266in}}{\pgfqpoint{3.867305in}{2.408461in}}{\pgfqpoint{3.861780in}{2.408461in}}%
\pgfpathcurveto{\pgfqpoint{3.856255in}{2.408461in}}{\pgfqpoint{3.850955in}{2.406266in}}{\pgfqpoint{3.847048in}{2.402359in}}%
\pgfpathcurveto{\pgfqpoint{3.843141in}{2.398452in}}{\pgfqpoint{3.840946in}{2.393153in}}{\pgfqpoint{3.840946in}{2.387628in}}%
\pgfpathcurveto{\pgfqpoint{3.840946in}{2.382102in}}{\pgfqpoint{3.843141in}{2.376803in}}{\pgfqpoint{3.847048in}{2.372896in}}%
\pgfpathcurveto{\pgfqpoint{3.850955in}{2.368989in}}{\pgfqpoint{3.856255in}{2.366794in}}{\pgfqpoint{3.861780in}{2.366794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854229in}{2.366878in}}%
\pgfpathcurveto{\pgfqpoint{3.859754in}{2.366878in}}{\pgfqpoint{3.865053in}{2.369073in}}{\pgfqpoint{3.868960in}{2.372980in}}%
\pgfpathcurveto{\pgfqpoint{3.872867in}{2.376886in}}{\pgfqpoint{3.875062in}{2.382186in}}{\pgfqpoint{3.875062in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{3.875062in}{2.393236in}}{\pgfqpoint{3.872867in}{2.398536in}}{\pgfqpoint{3.868960in}{2.402442in}}%
\pgfpathcurveto{\pgfqpoint{3.865053in}{2.406349in}}{\pgfqpoint{3.859754in}{2.408544in}}{\pgfqpoint{3.854229in}{2.408544in}}%
\pgfpathcurveto{\pgfqpoint{3.848704in}{2.408544in}}{\pgfqpoint{3.843404in}{2.406349in}}{\pgfqpoint{3.839497in}{2.402442in}}%
\pgfpathcurveto{\pgfqpoint{3.835590in}{2.398536in}}{\pgfqpoint{3.833395in}{2.393236in}}{\pgfqpoint{3.833395in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{3.833395in}{2.382186in}}{\pgfqpoint{3.835590in}{2.376886in}}{\pgfqpoint{3.839497in}{2.372980in}}%
\pgfpathcurveto{\pgfqpoint{3.843404in}{2.369073in}}{\pgfqpoint{3.848704in}{2.366878in}}{\pgfqpoint{3.854229in}{2.366878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758371in}{2.366926in}}%
\pgfpathcurveto{\pgfqpoint{1.763896in}{2.366926in}}{\pgfqpoint{1.769195in}{2.369121in}}{\pgfqpoint{1.773102in}{2.373028in}}%
\pgfpathcurveto{\pgfqpoint{1.777009in}{2.376935in}}{\pgfqpoint{1.779204in}{2.382234in}}{\pgfqpoint{1.779204in}{2.387759in}}%
\pgfpathcurveto{\pgfqpoint{1.779204in}{2.393284in}}{\pgfqpoint{1.777009in}{2.398584in}}{\pgfqpoint{1.773102in}{2.402491in}}%
\pgfpathcurveto{\pgfqpoint{1.769195in}{2.406397in}}{\pgfqpoint{1.763896in}{2.408593in}}{\pgfqpoint{1.758371in}{2.408593in}}%
\pgfpathcurveto{\pgfqpoint{1.752846in}{2.408593in}}{\pgfqpoint{1.747546in}{2.406397in}}{\pgfqpoint{1.743640in}{2.402491in}}%
\pgfpathcurveto{\pgfqpoint{1.739733in}{2.398584in}}{\pgfqpoint{1.737538in}{2.393284in}}{\pgfqpoint{1.737538in}{2.387759in}}%
\pgfpathcurveto{\pgfqpoint{1.737538in}{2.382234in}}{\pgfqpoint{1.739733in}{2.376935in}}{\pgfqpoint{1.743640in}{2.373028in}}%
\pgfpathcurveto{\pgfqpoint{1.747546in}{2.369121in}}{\pgfqpoint{1.752846in}{2.366926in}}{\pgfqpoint{1.758371in}{2.366926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861591in}{2.366979in}}%
\pgfpathcurveto{\pgfqpoint{3.867116in}{2.366979in}}{\pgfqpoint{3.872416in}{2.369174in}}{\pgfqpoint{3.876322in}{2.373081in}}%
\pgfpathcurveto{\pgfqpoint{3.880229in}{2.376988in}}{\pgfqpoint{3.882424in}{2.382287in}}{\pgfqpoint{3.882424in}{2.387812in}}%
\pgfpathcurveto{\pgfqpoint{3.882424in}{2.393337in}}{\pgfqpoint{3.880229in}{2.398637in}}{\pgfqpoint{3.876322in}{2.402544in}}%
\pgfpathcurveto{\pgfqpoint{3.872416in}{2.406450in}}{\pgfqpoint{3.867116in}{2.408646in}}{\pgfqpoint{3.861591in}{2.408646in}}%
\pgfpathcurveto{\pgfqpoint{3.856066in}{2.408646in}}{\pgfqpoint{3.850766in}{2.406450in}}{\pgfqpoint{3.846860in}{2.402544in}}%
\pgfpathcurveto{\pgfqpoint{3.842953in}{2.398637in}}{\pgfqpoint{3.840758in}{2.393337in}}{\pgfqpoint{3.840758in}{2.387812in}}%
\pgfpathcurveto{\pgfqpoint{3.840758in}{2.382287in}}{\pgfqpoint{3.842953in}{2.376988in}}{\pgfqpoint{3.846860in}{2.373081in}}%
\pgfpathcurveto{\pgfqpoint{3.850766in}{2.369174in}}{\pgfqpoint{3.856066in}{2.366979in}}{\pgfqpoint{3.861591in}{2.366979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861310in}{2.367034in}}%
\pgfpathcurveto{\pgfqpoint{3.866835in}{2.367034in}}{\pgfqpoint{3.872134in}{2.369229in}}{\pgfqpoint{3.876041in}{2.373136in}}%
\pgfpathcurveto{\pgfqpoint{3.879948in}{2.377043in}}{\pgfqpoint{3.882143in}{2.382342in}}{\pgfqpoint{3.882143in}{2.387867in}}%
\pgfpathcurveto{\pgfqpoint{3.882143in}{2.393393in}}{\pgfqpoint{3.879948in}{2.398692in}}{\pgfqpoint{3.876041in}{2.402599in}}%
\pgfpathcurveto{\pgfqpoint{3.872134in}{2.406506in}}{\pgfqpoint{3.866835in}{2.408701in}}{\pgfqpoint{3.861310in}{2.408701in}}%
\pgfpathcurveto{\pgfqpoint{3.855785in}{2.408701in}}{\pgfqpoint{3.850485in}{2.406506in}}{\pgfqpoint{3.846578in}{2.402599in}}%
\pgfpathcurveto{\pgfqpoint{3.842672in}{2.398692in}}{\pgfqpoint{3.840476in}{2.393393in}}{\pgfqpoint{3.840476in}{2.387867in}}%
\pgfpathcurveto{\pgfqpoint{3.840476in}{2.382342in}}{\pgfqpoint{3.842672in}{2.377043in}}{\pgfqpoint{3.846578in}{2.373136in}}%
\pgfpathcurveto{\pgfqpoint{3.850485in}{2.369229in}}{\pgfqpoint{3.855785in}{2.367034in}}{\pgfqpoint{3.861310in}{2.367034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861505in}{2.367086in}}%
\pgfpathcurveto{\pgfqpoint{3.867030in}{2.367086in}}{\pgfqpoint{3.872329in}{2.369281in}}{\pgfqpoint{3.876236in}{2.373188in}}%
\pgfpathcurveto{\pgfqpoint{3.880143in}{2.377095in}}{\pgfqpoint{3.882338in}{2.382394in}}{\pgfqpoint{3.882338in}{2.387919in}}%
\pgfpathcurveto{\pgfqpoint{3.882338in}{2.393444in}}{\pgfqpoint{3.880143in}{2.398744in}}{\pgfqpoint{3.876236in}{2.402651in}}%
\pgfpathcurveto{\pgfqpoint{3.872329in}{2.406557in}}{\pgfqpoint{3.867030in}{2.408753in}}{\pgfqpoint{3.861505in}{2.408753in}}%
\pgfpathcurveto{\pgfqpoint{3.855980in}{2.408753in}}{\pgfqpoint{3.850680in}{2.406557in}}{\pgfqpoint{3.846774in}{2.402651in}}%
\pgfpathcurveto{\pgfqpoint{3.842867in}{2.398744in}}{\pgfqpoint{3.840672in}{2.393444in}}{\pgfqpoint{3.840672in}{2.387919in}}%
\pgfpathcurveto{\pgfqpoint{3.840672in}{2.382394in}}{\pgfqpoint{3.842867in}{2.377095in}}{\pgfqpoint{3.846774in}{2.373188in}}%
\pgfpathcurveto{\pgfqpoint{3.850680in}{2.369281in}}{\pgfqpoint{3.855980in}{2.367086in}}{\pgfqpoint{3.861505in}{2.367086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579842in}{2.367169in}}%
\pgfpathcurveto{\pgfqpoint{2.585367in}{2.367169in}}{\pgfqpoint{2.590667in}{2.369364in}}{\pgfqpoint{2.594574in}{2.373271in}}%
\pgfpathcurveto{\pgfqpoint{2.598480in}{2.377178in}}{\pgfqpoint{2.600676in}{2.382477in}}{\pgfqpoint{2.600676in}{2.388002in}}%
\pgfpathcurveto{\pgfqpoint{2.600676in}{2.393527in}}{\pgfqpoint{2.598480in}{2.398827in}}{\pgfqpoint{2.594574in}{2.402734in}}%
\pgfpathcurveto{\pgfqpoint{2.590667in}{2.406640in}}{\pgfqpoint{2.585367in}{2.408836in}}{\pgfqpoint{2.579842in}{2.408836in}}%
\pgfpathcurveto{\pgfqpoint{2.574317in}{2.408836in}}{\pgfqpoint{2.569018in}{2.406640in}}{\pgfqpoint{2.565111in}{2.402734in}}%
\pgfpathcurveto{\pgfqpoint{2.561204in}{2.398827in}}{\pgfqpoint{2.559009in}{2.393527in}}{\pgfqpoint{2.559009in}{2.388002in}}%
\pgfpathcurveto{\pgfqpoint{2.559009in}{2.382477in}}{\pgfqpoint{2.561204in}{2.377178in}}{\pgfqpoint{2.565111in}{2.373271in}}%
\pgfpathcurveto{\pgfqpoint{2.569018in}{2.369364in}}{\pgfqpoint{2.574317in}{2.367169in}}{\pgfqpoint{2.579842in}{2.367169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857429in}{2.367220in}}%
\pgfpathcurveto{\pgfqpoint{3.862954in}{2.367220in}}{\pgfqpoint{3.868254in}{2.369415in}}{\pgfqpoint{3.872161in}{2.373322in}}%
\pgfpathcurveto{\pgfqpoint{3.876067in}{2.377229in}}{\pgfqpoint{3.878263in}{2.382528in}}{\pgfqpoint{3.878263in}{2.388053in}}%
\pgfpathcurveto{\pgfqpoint{3.878263in}{2.393578in}}{\pgfqpoint{3.876067in}{2.398878in}}{\pgfqpoint{3.872161in}{2.402785in}}%
\pgfpathcurveto{\pgfqpoint{3.868254in}{2.406691in}}{\pgfqpoint{3.862954in}{2.408887in}}{\pgfqpoint{3.857429in}{2.408887in}}%
\pgfpathcurveto{\pgfqpoint{3.851904in}{2.408887in}}{\pgfqpoint{3.846605in}{2.406691in}}{\pgfqpoint{3.842698in}{2.402785in}}%
\pgfpathcurveto{\pgfqpoint{3.838791in}{2.398878in}}{\pgfqpoint{3.836596in}{2.393578in}}{\pgfqpoint{3.836596in}{2.388053in}}%
\pgfpathcurveto{\pgfqpoint{3.836596in}{2.382528in}}{\pgfqpoint{3.838791in}{2.377229in}}{\pgfqpoint{3.842698in}{2.373322in}}%
\pgfpathcurveto{\pgfqpoint{3.846605in}{2.369415in}}{\pgfqpoint{3.851904in}{2.367220in}}{\pgfqpoint{3.857429in}{2.367220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633916in}{2.367305in}}%
\pgfpathcurveto{\pgfqpoint{3.639441in}{2.367305in}}{\pgfqpoint{3.644740in}{2.369500in}}{\pgfqpoint{3.648647in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{3.652554in}{2.377313in}}{\pgfqpoint{3.654749in}{2.382613in}}{\pgfqpoint{3.654749in}{2.388138in}}%
\pgfpathcurveto{\pgfqpoint{3.654749in}{2.393663in}}{\pgfqpoint{3.652554in}{2.398963in}}{\pgfqpoint{3.648647in}{2.402869in}}%
\pgfpathcurveto{\pgfqpoint{3.644740in}{2.406776in}}{\pgfqpoint{3.639441in}{2.408971in}}{\pgfqpoint{3.633916in}{2.408971in}}%
\pgfpathcurveto{\pgfqpoint{3.628390in}{2.408971in}}{\pgfqpoint{3.623091in}{2.406776in}}{\pgfqpoint{3.619184in}{2.402869in}}%
\pgfpathcurveto{\pgfqpoint{3.615277in}{2.398963in}}{\pgfqpoint{3.613082in}{2.393663in}}{\pgfqpoint{3.613082in}{2.388138in}}%
\pgfpathcurveto{\pgfqpoint{3.613082in}{2.382613in}}{\pgfqpoint{3.615277in}{2.377313in}}{\pgfqpoint{3.619184in}{2.373407in}}%
\pgfpathcurveto{\pgfqpoint{3.623091in}{2.369500in}}{\pgfqpoint{3.628390in}{2.367305in}}{\pgfqpoint{3.633916in}{2.367305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401286in}{2.367314in}}%
\pgfpathcurveto{\pgfqpoint{3.406811in}{2.367314in}}{\pgfqpoint{3.412111in}{2.369509in}}{\pgfqpoint{3.416017in}{2.373416in}}%
\pgfpathcurveto{\pgfqpoint{3.419924in}{2.377323in}}{\pgfqpoint{3.422119in}{2.382622in}}{\pgfqpoint{3.422119in}{2.388147in}}%
\pgfpathcurveto{\pgfqpoint{3.422119in}{2.393672in}}{\pgfqpoint{3.419924in}{2.398972in}}{\pgfqpoint{3.416017in}{2.402879in}}%
\pgfpathcurveto{\pgfqpoint{3.412111in}{2.406786in}}{\pgfqpoint{3.406811in}{2.408981in}}{\pgfqpoint{3.401286in}{2.408981in}}%
\pgfpathcurveto{\pgfqpoint{3.395761in}{2.408981in}}{\pgfqpoint{3.390461in}{2.406786in}}{\pgfqpoint{3.386555in}{2.402879in}}%
\pgfpathcurveto{\pgfqpoint{3.382648in}{2.398972in}}{\pgfqpoint{3.380453in}{2.393672in}}{\pgfqpoint{3.380453in}{2.388147in}}%
\pgfpathcurveto{\pgfqpoint{3.380453in}{2.382622in}}{\pgfqpoint{3.382648in}{2.377323in}}{\pgfqpoint{3.386555in}{2.373416in}}%
\pgfpathcurveto{\pgfqpoint{3.390461in}{2.369509in}}{\pgfqpoint{3.395761in}{2.367314in}}{\pgfqpoint{3.401286in}{2.367314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.367478in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.367478in}}{\pgfqpoint{3.872718in}{2.369673in}}{\pgfqpoint{3.876625in}{2.373579in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.377486in}}{\pgfqpoint{3.882727in}{2.382786in}}{\pgfqpoint{3.882727in}{2.388311in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.393836in}}{\pgfqpoint{3.880532in}{2.399135in}}{\pgfqpoint{3.876625in}{2.403042in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.406949in}}{\pgfqpoint{3.867419in}{2.409144in}}{\pgfqpoint{3.861893in}{2.409144in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.409144in}}{\pgfqpoint{3.851069in}{2.406949in}}{\pgfqpoint{3.847162in}{2.403042in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.399135in}}{\pgfqpoint{3.841060in}{2.393836in}}{\pgfqpoint{3.841060in}{2.388311in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.382786in}}{\pgfqpoint{3.843255in}{2.377486in}}{\pgfqpoint{3.847162in}{2.373579in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.369673in}}{\pgfqpoint{3.856368in}{2.367478in}}{\pgfqpoint{3.861893in}{2.367478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983468in}{2.367648in}}%
\pgfpathcurveto{\pgfqpoint{0.988993in}{2.367648in}}{\pgfqpoint{0.994293in}{2.369843in}}{\pgfqpoint{0.998200in}{2.373750in}}%
\pgfpathcurveto{\pgfqpoint{1.002106in}{2.377657in}}{\pgfqpoint{1.004302in}{2.382956in}}{\pgfqpoint{1.004302in}{2.388481in}}%
\pgfpathcurveto{\pgfqpoint{1.004302in}{2.394006in}}{\pgfqpoint{1.002106in}{2.399306in}}{\pgfqpoint{0.998200in}{2.403213in}}%
\pgfpathcurveto{\pgfqpoint{0.994293in}{2.407120in}}{\pgfqpoint{0.988993in}{2.409315in}}{\pgfqpoint{0.983468in}{2.409315in}}%
\pgfpathcurveto{\pgfqpoint{0.977943in}{2.409315in}}{\pgfqpoint{0.972644in}{2.407120in}}{\pgfqpoint{0.968737in}{2.403213in}}%
\pgfpathcurveto{\pgfqpoint{0.964830in}{2.399306in}}{\pgfqpoint{0.962635in}{2.394006in}}{\pgfqpoint{0.962635in}{2.388481in}}%
\pgfpathcurveto{\pgfqpoint{0.962635in}{2.382956in}}{\pgfqpoint{0.964830in}{2.377657in}}{\pgfqpoint{0.968737in}{2.373750in}}%
\pgfpathcurveto{\pgfqpoint{0.972644in}{2.369843in}}{\pgfqpoint{0.977943in}{2.367648in}}{\pgfqpoint{0.983468in}{2.367648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428093in}{2.367835in}}%
\pgfpathcurveto{\pgfqpoint{3.433618in}{2.367835in}}{\pgfqpoint{3.438917in}{2.370030in}}{\pgfqpoint{3.442824in}{2.373937in}}%
\pgfpathcurveto{\pgfqpoint{3.446731in}{2.377844in}}{\pgfqpoint{3.448926in}{2.383143in}}{\pgfqpoint{3.448926in}{2.388668in}}%
\pgfpathcurveto{\pgfqpoint{3.448926in}{2.394193in}}{\pgfqpoint{3.446731in}{2.399493in}}{\pgfqpoint{3.442824in}{2.403400in}}%
\pgfpathcurveto{\pgfqpoint{3.438917in}{2.407307in}}{\pgfqpoint{3.433618in}{2.409502in}}{\pgfqpoint{3.428093in}{2.409502in}}%
\pgfpathcurveto{\pgfqpoint{3.422568in}{2.409502in}}{\pgfqpoint{3.417268in}{2.407307in}}{\pgfqpoint{3.413361in}{2.403400in}}%
\pgfpathcurveto{\pgfqpoint{3.409455in}{2.399493in}}{\pgfqpoint{3.407259in}{2.394193in}}{\pgfqpoint{3.407259in}{2.388668in}}%
\pgfpathcurveto{\pgfqpoint{3.407259in}{2.383143in}}{\pgfqpoint{3.409455in}{2.377844in}}{\pgfqpoint{3.413361in}{2.373937in}}%
\pgfpathcurveto{\pgfqpoint{3.417268in}{2.370030in}}{\pgfqpoint{3.422568in}{2.367835in}}{\pgfqpoint{3.428093in}{2.367835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861746in}{2.367957in}}%
\pgfpathcurveto{\pgfqpoint{3.867271in}{2.367957in}}{\pgfqpoint{3.872570in}{2.370152in}}{\pgfqpoint{3.876477in}{2.374059in}}%
\pgfpathcurveto{\pgfqpoint{3.880384in}{2.377966in}}{\pgfqpoint{3.882579in}{2.383266in}}{\pgfqpoint{3.882579in}{2.388791in}}%
\pgfpathcurveto{\pgfqpoint{3.882579in}{2.394316in}}{\pgfqpoint{3.880384in}{2.399615in}}{\pgfqpoint{3.876477in}{2.403522in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{2.407429in}}{\pgfqpoint{3.867271in}{2.409624in}}{\pgfqpoint{3.861746in}{2.409624in}}%
\pgfpathcurveto{\pgfqpoint{3.856220in}{2.409624in}}{\pgfqpoint{3.850921in}{2.407429in}}{\pgfqpoint{3.847014in}{2.403522in}}%
\pgfpathcurveto{\pgfqpoint{3.843107in}{2.399615in}}{\pgfqpoint{3.840912in}{2.394316in}}{\pgfqpoint{3.840912in}{2.388791in}}%
\pgfpathcurveto{\pgfqpoint{3.840912in}{2.383266in}}{\pgfqpoint{3.843107in}{2.377966in}}{\pgfqpoint{3.847014in}{2.374059in}}%
\pgfpathcurveto{\pgfqpoint{3.850921in}{2.370152in}}{\pgfqpoint{3.856220in}{2.367957in}}{\pgfqpoint{3.861746in}{2.367957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.368382in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.368382in}}{\pgfqpoint{3.872695in}{2.370577in}}{\pgfqpoint{3.876602in}{2.374484in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.378391in}}{\pgfqpoint{3.882704in}{2.383690in}}{\pgfqpoint{3.882704in}{2.389215in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.394740in}}{\pgfqpoint{3.880509in}{2.400040in}}{\pgfqpoint{3.876602in}{2.403947in}}%
\pgfpathcurveto{\pgfqpoint{3.872695in}{2.407853in}}{\pgfqpoint{3.867395in}{2.410049in}}{\pgfqpoint{3.861870in}{2.410049in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.410049in}}{\pgfqpoint{3.851046in}{2.407853in}}{\pgfqpoint{3.847139in}{2.403947in}}%
\pgfpathcurveto{\pgfqpoint{3.843232in}{2.400040in}}{\pgfqpoint{3.841037in}{2.394740in}}{\pgfqpoint{3.841037in}{2.389215in}}%
\pgfpathcurveto{\pgfqpoint{3.841037in}{2.383690in}}{\pgfqpoint{3.843232in}{2.378391in}}{\pgfqpoint{3.847139in}{2.374484in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.370577in}}{\pgfqpoint{3.856345in}{2.368382in}}{\pgfqpoint{3.861870in}{2.368382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845914in}{2.368422in}}%
\pgfpathcurveto{\pgfqpoint{3.851439in}{2.368422in}}{\pgfqpoint{3.856739in}{2.370617in}}{\pgfqpoint{3.860645in}{2.374524in}}%
\pgfpathcurveto{\pgfqpoint{3.864552in}{2.378431in}}{\pgfqpoint{3.866747in}{2.383730in}}{\pgfqpoint{3.866747in}{2.389255in}}%
\pgfpathcurveto{\pgfqpoint{3.866747in}{2.394780in}}{\pgfqpoint{3.864552in}{2.400080in}}{\pgfqpoint{3.860645in}{2.403986in}}%
\pgfpathcurveto{\pgfqpoint{3.856739in}{2.407893in}}{\pgfqpoint{3.851439in}{2.410088in}}{\pgfqpoint{3.845914in}{2.410088in}}%
\pgfpathcurveto{\pgfqpoint{3.840389in}{2.410088in}}{\pgfqpoint{3.835089in}{2.407893in}}{\pgfqpoint{3.831183in}{2.403986in}}%
\pgfpathcurveto{\pgfqpoint{3.827276in}{2.400080in}}{\pgfqpoint{3.825081in}{2.394780in}}{\pgfqpoint{3.825081in}{2.389255in}}%
\pgfpathcurveto{\pgfqpoint{3.825081in}{2.383730in}}{\pgfqpoint{3.827276in}{2.378431in}}{\pgfqpoint{3.831183in}{2.374524in}}%
\pgfpathcurveto{\pgfqpoint{3.835089in}{2.370617in}}{\pgfqpoint{3.840389in}{2.368422in}}{\pgfqpoint{3.845914in}{2.368422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861823in}{2.368766in}}%
\pgfpathcurveto{\pgfqpoint{3.867348in}{2.368766in}}{\pgfqpoint{3.872647in}{2.370962in}}{\pgfqpoint{3.876554in}{2.374868in}}%
\pgfpathcurveto{\pgfqpoint{3.880461in}{2.378775in}}{\pgfqpoint{3.882656in}{2.384075in}}{\pgfqpoint{3.882656in}{2.389600in}}%
\pgfpathcurveto{\pgfqpoint{3.882656in}{2.395125in}}{\pgfqpoint{3.880461in}{2.400424in}}{\pgfqpoint{3.876554in}{2.404331in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.408238in}}{\pgfqpoint{3.867348in}{2.410433in}}{\pgfqpoint{3.861823in}{2.410433in}}%
\pgfpathcurveto{\pgfqpoint{3.856298in}{2.410433in}}{\pgfqpoint{3.850998in}{2.408238in}}{\pgfqpoint{3.847091in}{2.404331in}}%
\pgfpathcurveto{\pgfqpoint{3.843185in}{2.400424in}}{\pgfqpoint{3.840989in}{2.395125in}}{\pgfqpoint{3.840989in}{2.389600in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.384075in}}{\pgfqpoint{3.843185in}{2.378775in}}{\pgfqpoint{3.847091in}{2.374868in}}%
\pgfpathcurveto{\pgfqpoint{3.850998in}{2.370962in}}{\pgfqpoint{3.856298in}{2.368766in}}{\pgfqpoint{3.861823in}{2.368766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.368957in}}%
\pgfpathcurveto{\pgfqpoint{3.867403in}{2.368957in}}{\pgfqpoint{3.872702in}{2.371152in}}{\pgfqpoint{3.876609in}{2.375059in}}%
\pgfpathcurveto{\pgfqpoint{3.880516in}{2.378966in}}{\pgfqpoint{3.882711in}{2.384265in}}{\pgfqpoint{3.882711in}{2.389790in}}%
\pgfpathcurveto{\pgfqpoint{3.882711in}{2.395315in}}{\pgfqpoint{3.880516in}{2.400615in}}{\pgfqpoint{3.876609in}{2.404522in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.408429in}}{\pgfqpoint{3.867403in}{2.410624in}}{\pgfqpoint{3.861878in}{2.410624in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.410624in}}{\pgfqpoint{3.851053in}{2.408429in}}{\pgfqpoint{3.847146in}{2.404522in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.400615in}}{\pgfqpoint{3.841045in}{2.395315in}}{\pgfqpoint{3.841045in}{2.389790in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.384265in}}{\pgfqpoint{3.843240in}{2.378966in}}{\pgfqpoint{3.847146in}{2.375059in}}%
\pgfpathcurveto{\pgfqpoint{3.851053in}{2.371152in}}{\pgfqpoint{3.856353in}{2.368957in}}{\pgfqpoint{3.861878in}{2.368957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859584in}{2.369121in}}%
\pgfpathcurveto{\pgfqpoint{3.865109in}{2.369121in}}{\pgfqpoint{3.870408in}{2.371317in}}{\pgfqpoint{3.874315in}{2.375223in}}%
\pgfpathcurveto{\pgfqpoint{3.878222in}{2.379130in}}{\pgfqpoint{3.880417in}{2.384430in}}{\pgfqpoint{3.880417in}{2.389955in}}%
\pgfpathcurveto{\pgfqpoint{3.880417in}{2.395480in}}{\pgfqpoint{3.878222in}{2.400779in}}{\pgfqpoint{3.874315in}{2.404686in}}%
\pgfpathcurveto{\pgfqpoint{3.870408in}{2.408593in}}{\pgfqpoint{3.865109in}{2.410788in}}{\pgfqpoint{3.859584in}{2.410788in}}%
\pgfpathcurveto{\pgfqpoint{3.854059in}{2.410788in}}{\pgfqpoint{3.848759in}{2.408593in}}{\pgfqpoint{3.844852in}{2.404686in}}%
\pgfpathcurveto{\pgfqpoint{3.840946in}{2.400779in}}{\pgfqpoint{3.838751in}{2.395480in}}{\pgfqpoint{3.838751in}{2.389955in}}%
\pgfpathcurveto{\pgfqpoint{3.838751in}{2.384430in}}{\pgfqpoint{3.840946in}{2.379130in}}{\pgfqpoint{3.844852in}{2.375223in}}%
\pgfpathcurveto{\pgfqpoint{3.848759in}{2.371317in}}{\pgfqpoint{3.854059in}{2.369121in}}{\pgfqpoint{3.859584in}{2.369121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.369484in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.369484in}}{\pgfqpoint{3.872719in}{2.371679in}}{\pgfqpoint{3.876625in}{2.375586in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.379493in}}{\pgfqpoint{3.882727in}{2.384792in}}{\pgfqpoint{3.882727in}{2.390317in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.395842in}}{\pgfqpoint{3.880532in}{2.401142in}}{\pgfqpoint{3.876625in}{2.405049in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.408955in}}{\pgfqpoint{3.867419in}{2.411151in}}{\pgfqpoint{3.861894in}{2.411151in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.411151in}}{\pgfqpoint{3.851069in}{2.408955in}}{\pgfqpoint{3.847163in}{2.405049in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.401142in}}{\pgfqpoint{3.841061in}{2.395842in}}{\pgfqpoint{3.841061in}{2.390317in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.384792in}}{\pgfqpoint{3.843256in}{2.379493in}}{\pgfqpoint{3.847163in}{2.375586in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.371679in}}{\pgfqpoint{3.856369in}{2.369484in}}{\pgfqpoint{3.861894in}{2.369484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856195in}{2.369823in}}%
\pgfpathcurveto{\pgfqpoint{3.861720in}{2.369823in}}{\pgfqpoint{3.867019in}{2.372018in}}{\pgfqpoint{3.870926in}{2.375925in}}%
\pgfpathcurveto{\pgfqpoint{3.874833in}{2.379831in}}{\pgfqpoint{3.877028in}{2.385131in}}{\pgfqpoint{3.877028in}{2.390656in}}%
\pgfpathcurveto{\pgfqpoint{3.877028in}{2.396181in}}{\pgfqpoint{3.874833in}{2.401480in}}{\pgfqpoint{3.870926in}{2.405387in}}%
\pgfpathcurveto{\pgfqpoint{3.867019in}{2.409294in}}{\pgfqpoint{3.861720in}{2.411489in}}{\pgfqpoint{3.856195in}{2.411489in}}%
\pgfpathcurveto{\pgfqpoint{3.850670in}{2.411489in}}{\pgfqpoint{3.845370in}{2.409294in}}{\pgfqpoint{3.841463in}{2.405387in}}%
\pgfpathcurveto{\pgfqpoint{3.837556in}{2.401480in}}{\pgfqpoint{3.835361in}{2.396181in}}{\pgfqpoint{3.835361in}{2.390656in}}%
\pgfpathcurveto{\pgfqpoint{3.835361in}{2.385131in}}{\pgfqpoint{3.837556in}{2.379831in}}{\pgfqpoint{3.841463in}{2.375925in}}%
\pgfpathcurveto{\pgfqpoint{3.845370in}{2.372018in}}{\pgfqpoint{3.850670in}{2.369823in}}{\pgfqpoint{3.856195in}{2.369823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856195in}{2.369823in}}%
\pgfpathcurveto{\pgfqpoint{3.861720in}{2.369823in}}{\pgfqpoint{3.867019in}{2.372018in}}{\pgfqpoint{3.870926in}{2.375925in}}%
\pgfpathcurveto{\pgfqpoint{3.874833in}{2.379831in}}{\pgfqpoint{3.877028in}{2.385131in}}{\pgfqpoint{3.877028in}{2.390656in}}%
\pgfpathcurveto{\pgfqpoint{3.877028in}{2.396181in}}{\pgfqpoint{3.874833in}{2.401480in}}{\pgfqpoint{3.870926in}{2.405387in}}%
\pgfpathcurveto{\pgfqpoint{3.867019in}{2.409294in}}{\pgfqpoint{3.861720in}{2.411489in}}{\pgfqpoint{3.856195in}{2.411489in}}%
\pgfpathcurveto{\pgfqpoint{3.850670in}{2.411489in}}{\pgfqpoint{3.845370in}{2.409294in}}{\pgfqpoint{3.841463in}{2.405387in}}%
\pgfpathcurveto{\pgfqpoint{3.837556in}{2.401480in}}{\pgfqpoint{3.835361in}{2.396181in}}{\pgfqpoint{3.835361in}{2.390656in}}%
\pgfpathcurveto{\pgfqpoint{3.835361in}{2.385131in}}{\pgfqpoint{3.837556in}{2.379831in}}{\pgfqpoint{3.841463in}{2.375925in}}%
\pgfpathcurveto{\pgfqpoint{3.845370in}{2.372018in}}{\pgfqpoint{3.850670in}{2.369823in}}{\pgfqpoint{3.856195in}{2.369823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699755in}{2.369901in}}%
\pgfpathcurveto{\pgfqpoint{3.705281in}{2.369901in}}{\pgfqpoint{3.710580in}{2.372097in}}{\pgfqpoint{3.714487in}{2.376003in}}%
\pgfpathcurveto{\pgfqpoint{3.718394in}{2.379910in}}{\pgfqpoint{3.720589in}{2.385210in}}{\pgfqpoint{3.720589in}{2.390735in}}%
\pgfpathcurveto{\pgfqpoint{3.720589in}{2.396260in}}{\pgfqpoint{3.718394in}{2.401559in}}{\pgfqpoint{3.714487in}{2.405466in}}%
\pgfpathcurveto{\pgfqpoint{3.710580in}{2.409373in}}{\pgfqpoint{3.705281in}{2.411568in}}{\pgfqpoint{3.699755in}{2.411568in}}%
\pgfpathcurveto{\pgfqpoint{3.694230in}{2.411568in}}{\pgfqpoint{3.688931in}{2.409373in}}{\pgfqpoint{3.685024in}{2.405466in}}%
\pgfpathcurveto{\pgfqpoint{3.681117in}{2.401559in}}{\pgfqpoint{3.678922in}{2.396260in}}{\pgfqpoint{3.678922in}{2.390735in}}%
\pgfpathcurveto{\pgfqpoint{3.678922in}{2.385210in}}{\pgfqpoint{3.681117in}{2.379910in}}{\pgfqpoint{3.685024in}{2.376003in}}%
\pgfpathcurveto{\pgfqpoint{3.688931in}{2.372097in}}{\pgfqpoint{3.694230in}{2.369901in}}{\pgfqpoint{3.699755in}{2.369901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901680in}{2.369980in}}%
\pgfpathcurveto{\pgfqpoint{2.907205in}{2.369980in}}{\pgfqpoint{2.912505in}{2.372175in}}{\pgfqpoint{2.916411in}{2.376082in}}%
\pgfpathcurveto{\pgfqpoint{2.920318in}{2.379989in}}{\pgfqpoint{2.922513in}{2.385288in}}{\pgfqpoint{2.922513in}{2.390813in}}%
\pgfpathcurveto{\pgfqpoint{2.922513in}{2.396339in}}{\pgfqpoint{2.920318in}{2.401638in}}{\pgfqpoint{2.916411in}{2.405545in}}%
\pgfpathcurveto{\pgfqpoint{2.912505in}{2.409452in}}{\pgfqpoint{2.907205in}{2.411647in}}{\pgfqpoint{2.901680in}{2.411647in}}%
\pgfpathcurveto{\pgfqpoint{2.896155in}{2.411647in}}{\pgfqpoint{2.890855in}{2.409452in}}{\pgfqpoint{2.886949in}{2.405545in}}%
\pgfpathcurveto{\pgfqpoint{2.883042in}{2.401638in}}{\pgfqpoint{2.880847in}{2.396339in}}{\pgfqpoint{2.880847in}{2.390813in}}%
\pgfpathcurveto{\pgfqpoint{2.880847in}{2.385288in}}{\pgfqpoint{2.883042in}{2.379989in}}{\pgfqpoint{2.886949in}{2.376082in}}%
\pgfpathcurveto{\pgfqpoint{2.890855in}{2.372175in}}{\pgfqpoint{2.896155in}{2.369980in}}{\pgfqpoint{2.901680in}{2.369980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861245in}{2.370248in}}%
\pgfpathcurveto{\pgfqpoint{3.866770in}{2.370248in}}{\pgfqpoint{3.872070in}{2.372443in}}{\pgfqpoint{3.875976in}{2.376350in}}%
\pgfpathcurveto{\pgfqpoint{3.879883in}{2.380257in}}{\pgfqpoint{3.882078in}{2.385557in}}{\pgfqpoint{3.882078in}{2.391082in}}%
\pgfpathcurveto{\pgfqpoint{3.882078in}{2.396607in}}{\pgfqpoint{3.879883in}{2.401906in}}{\pgfqpoint{3.875976in}{2.405813in}}%
\pgfpathcurveto{\pgfqpoint{3.872070in}{2.409720in}}{\pgfqpoint{3.866770in}{2.411915in}}{\pgfqpoint{3.861245in}{2.411915in}}%
\pgfpathcurveto{\pgfqpoint{3.855720in}{2.411915in}}{\pgfqpoint{3.850420in}{2.409720in}}{\pgfqpoint{3.846514in}{2.405813in}}%
\pgfpathcurveto{\pgfqpoint{3.842607in}{2.401906in}}{\pgfqpoint{3.840412in}{2.396607in}}{\pgfqpoint{3.840412in}{2.391082in}}%
\pgfpathcurveto{\pgfqpoint{3.840412in}{2.385557in}}{\pgfqpoint{3.842607in}{2.380257in}}{\pgfqpoint{3.846514in}{2.376350in}}%
\pgfpathcurveto{\pgfqpoint{3.850420in}{2.372443in}}{\pgfqpoint{3.855720in}{2.370248in}}{\pgfqpoint{3.861245in}{2.370248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743583in}{2.370382in}}%
\pgfpathcurveto{\pgfqpoint{3.749108in}{2.370382in}}{\pgfqpoint{3.754408in}{2.372578in}}{\pgfqpoint{3.758314in}{2.376484in}}%
\pgfpathcurveto{\pgfqpoint{3.762221in}{2.380391in}}{\pgfqpoint{3.764416in}{2.385691in}}{\pgfqpoint{3.764416in}{2.391216in}}%
\pgfpathcurveto{\pgfqpoint{3.764416in}{2.396741in}}{\pgfqpoint{3.762221in}{2.402040in}}{\pgfqpoint{3.758314in}{2.405947in}}%
\pgfpathcurveto{\pgfqpoint{3.754408in}{2.409854in}}{\pgfqpoint{3.749108in}{2.412049in}}{\pgfqpoint{3.743583in}{2.412049in}}%
\pgfpathcurveto{\pgfqpoint{3.738058in}{2.412049in}}{\pgfqpoint{3.732758in}{2.409854in}}{\pgfqpoint{3.728852in}{2.405947in}}%
\pgfpathcurveto{\pgfqpoint{3.724945in}{2.402040in}}{\pgfqpoint{3.722750in}{2.396741in}}{\pgfqpoint{3.722750in}{2.391216in}}%
\pgfpathcurveto{\pgfqpoint{3.722750in}{2.385691in}}{\pgfqpoint{3.724945in}{2.380391in}}{\pgfqpoint{3.728852in}{2.376484in}}%
\pgfpathcurveto{\pgfqpoint{3.732758in}{2.372578in}}{\pgfqpoint{3.738058in}{2.370382in}}{\pgfqpoint{3.743583in}{2.370382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235227in}{2.370535in}}%
\pgfpathcurveto{\pgfqpoint{3.240752in}{2.370535in}}{\pgfqpoint{3.246052in}{2.372730in}}{\pgfqpoint{3.249959in}{2.376637in}}%
\pgfpathcurveto{\pgfqpoint{3.253866in}{2.380544in}}{\pgfqpoint{3.256061in}{2.385844in}}{\pgfqpoint{3.256061in}{2.391369in}}%
\pgfpathcurveto{\pgfqpoint{3.256061in}{2.396894in}}{\pgfqpoint{3.253866in}{2.402193in}}{\pgfqpoint{3.249959in}{2.406100in}}%
\pgfpathcurveto{\pgfqpoint{3.246052in}{2.410007in}}{\pgfqpoint{3.240752in}{2.412202in}}{\pgfqpoint{3.235227in}{2.412202in}}%
\pgfpathcurveto{\pgfqpoint{3.229702in}{2.412202in}}{\pgfqpoint{3.224403in}{2.410007in}}{\pgfqpoint{3.220496in}{2.406100in}}%
\pgfpathcurveto{\pgfqpoint{3.216589in}{2.402193in}}{\pgfqpoint{3.214394in}{2.396894in}}{\pgfqpoint{3.214394in}{2.391369in}}%
\pgfpathcurveto{\pgfqpoint{3.214394in}{2.385844in}}{\pgfqpoint{3.216589in}{2.380544in}}{\pgfqpoint{3.220496in}{2.376637in}}%
\pgfpathcurveto{\pgfqpoint{3.224403in}{2.372730in}}{\pgfqpoint{3.229702in}{2.370535in}}{\pgfqpoint{3.235227in}{2.370535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796470in}{2.370602in}}%
\pgfpathcurveto{\pgfqpoint{2.801995in}{2.370602in}}{\pgfqpoint{2.807295in}{2.372797in}}{\pgfqpoint{2.811201in}{2.376704in}}%
\pgfpathcurveto{\pgfqpoint{2.815108in}{2.380611in}}{\pgfqpoint{2.817303in}{2.385911in}}{\pgfqpoint{2.817303in}{2.391436in}}%
\pgfpathcurveto{\pgfqpoint{2.817303in}{2.396961in}}{\pgfqpoint{2.815108in}{2.402260in}}{\pgfqpoint{2.811201in}{2.406167in}}%
\pgfpathcurveto{\pgfqpoint{2.807295in}{2.410074in}}{\pgfqpoint{2.801995in}{2.412269in}}{\pgfqpoint{2.796470in}{2.412269in}}%
\pgfpathcurveto{\pgfqpoint{2.790945in}{2.412269in}}{\pgfqpoint{2.785645in}{2.410074in}}{\pgfqpoint{2.781739in}{2.406167in}}%
\pgfpathcurveto{\pgfqpoint{2.777832in}{2.402260in}}{\pgfqpoint{2.775637in}{2.396961in}}{\pgfqpoint{2.775637in}{2.391436in}}%
\pgfpathcurveto{\pgfqpoint{2.775637in}{2.385911in}}{\pgfqpoint{2.777832in}{2.380611in}}{\pgfqpoint{2.781739in}{2.376704in}}%
\pgfpathcurveto{\pgfqpoint{2.785645in}{2.372797in}}{\pgfqpoint{2.790945in}{2.370602in}}{\pgfqpoint{2.796470in}{2.370602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861147in}{2.370638in}}%
\pgfpathcurveto{\pgfqpoint{3.866672in}{2.370638in}}{\pgfqpoint{3.871972in}{2.372833in}}{\pgfqpoint{3.875879in}{2.376740in}}%
\pgfpathcurveto{\pgfqpoint{3.879785in}{2.380646in}}{\pgfqpoint{3.881981in}{2.385946in}}{\pgfqpoint{3.881981in}{2.391471in}}%
\pgfpathcurveto{\pgfqpoint{3.881981in}{2.396996in}}{\pgfqpoint{3.879785in}{2.402295in}}{\pgfqpoint{3.875879in}{2.406202in}}%
\pgfpathcurveto{\pgfqpoint{3.871972in}{2.410109in}}{\pgfqpoint{3.866672in}{2.412304in}}{\pgfqpoint{3.861147in}{2.412304in}}%
\pgfpathcurveto{\pgfqpoint{3.855622in}{2.412304in}}{\pgfqpoint{3.850323in}{2.410109in}}{\pgfqpoint{3.846416in}{2.406202in}}%
\pgfpathcurveto{\pgfqpoint{3.842509in}{2.402295in}}{\pgfqpoint{3.840314in}{2.396996in}}{\pgfqpoint{3.840314in}{2.391471in}}%
\pgfpathcurveto{\pgfqpoint{3.840314in}{2.385946in}}{\pgfqpoint{3.842509in}{2.380646in}}{\pgfqpoint{3.846416in}{2.376740in}}%
\pgfpathcurveto{\pgfqpoint{3.850323in}{2.372833in}}{\pgfqpoint{3.855622in}{2.370638in}}{\pgfqpoint{3.861147in}{2.370638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400706in}{2.370787in}}%
\pgfpathcurveto{\pgfqpoint{2.406231in}{2.370787in}}{\pgfqpoint{2.411531in}{2.372982in}}{\pgfqpoint{2.415437in}{2.376889in}}%
\pgfpathcurveto{\pgfqpoint{2.419344in}{2.380796in}}{\pgfqpoint{2.421539in}{2.386096in}}{\pgfqpoint{2.421539in}{2.391621in}}%
\pgfpathcurveto{\pgfqpoint{2.421539in}{2.397146in}}{\pgfqpoint{2.419344in}{2.402445in}}{\pgfqpoint{2.415437in}{2.406352in}}%
\pgfpathcurveto{\pgfqpoint{2.411531in}{2.410259in}}{\pgfqpoint{2.406231in}{2.412454in}}{\pgfqpoint{2.400706in}{2.412454in}}%
\pgfpathcurveto{\pgfqpoint{2.395181in}{2.412454in}}{\pgfqpoint{2.389881in}{2.410259in}}{\pgfqpoint{2.385975in}{2.406352in}}%
\pgfpathcurveto{\pgfqpoint{2.382068in}{2.402445in}}{\pgfqpoint{2.379873in}{2.397146in}}{\pgfqpoint{2.379873in}{2.391621in}}%
\pgfpathcurveto{\pgfqpoint{2.379873in}{2.386096in}}{\pgfqpoint{2.382068in}{2.380796in}}{\pgfqpoint{2.385975in}{2.376889in}}%
\pgfpathcurveto{\pgfqpoint{2.389881in}{2.372982in}}{\pgfqpoint{2.395181in}{2.370787in}}{\pgfqpoint{2.400706in}{2.370787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861362in}{2.370814in}}%
\pgfpathcurveto{\pgfqpoint{3.866887in}{2.370814in}}{\pgfqpoint{3.872187in}{2.373009in}}{\pgfqpoint{3.876094in}{2.376916in}}%
\pgfpathcurveto{\pgfqpoint{3.880001in}{2.380823in}}{\pgfqpoint{3.882196in}{2.386122in}}{\pgfqpoint{3.882196in}{2.391647in}}%
\pgfpathcurveto{\pgfqpoint{3.882196in}{2.397172in}}{\pgfqpoint{3.880001in}{2.402472in}}{\pgfqpoint{3.876094in}{2.406379in}}%
\pgfpathcurveto{\pgfqpoint{3.872187in}{2.410286in}}{\pgfqpoint{3.866887in}{2.412481in}}{\pgfqpoint{3.861362in}{2.412481in}}%
\pgfpathcurveto{\pgfqpoint{3.855837in}{2.412481in}}{\pgfqpoint{3.850538in}{2.410286in}}{\pgfqpoint{3.846631in}{2.406379in}}%
\pgfpathcurveto{\pgfqpoint{3.842724in}{2.402472in}}{\pgfqpoint{3.840529in}{2.397172in}}{\pgfqpoint{3.840529in}{2.391647in}}%
\pgfpathcurveto{\pgfqpoint{3.840529in}{2.386122in}}{\pgfqpoint{3.842724in}{2.380823in}}{\pgfqpoint{3.846631in}{2.376916in}}%
\pgfpathcurveto{\pgfqpoint{3.850538in}{2.373009in}}{\pgfqpoint{3.855837in}{2.370814in}}{\pgfqpoint{3.861362in}{2.370814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858711in}{2.371123in}}%
\pgfpathcurveto{\pgfqpoint{3.864236in}{2.371123in}}{\pgfqpoint{3.869535in}{2.373318in}}{\pgfqpoint{3.873442in}{2.377225in}}%
\pgfpathcurveto{\pgfqpoint{3.877349in}{2.381132in}}{\pgfqpoint{3.879544in}{2.386432in}}{\pgfqpoint{3.879544in}{2.391957in}}%
\pgfpathcurveto{\pgfqpoint{3.879544in}{2.397482in}}{\pgfqpoint{3.877349in}{2.402781in}}{\pgfqpoint{3.873442in}{2.406688in}}%
\pgfpathcurveto{\pgfqpoint{3.869535in}{2.410595in}}{\pgfqpoint{3.864236in}{2.412790in}}{\pgfqpoint{3.858711in}{2.412790in}}%
\pgfpathcurveto{\pgfqpoint{3.853186in}{2.412790in}}{\pgfqpoint{3.847886in}{2.410595in}}{\pgfqpoint{3.843979in}{2.406688in}}%
\pgfpathcurveto{\pgfqpoint{3.840072in}{2.402781in}}{\pgfqpoint{3.837877in}{2.397482in}}{\pgfqpoint{3.837877in}{2.391957in}}%
\pgfpathcurveto{\pgfqpoint{3.837877in}{2.386432in}}{\pgfqpoint{3.840072in}{2.381132in}}{\pgfqpoint{3.843979in}{2.377225in}}%
\pgfpathcurveto{\pgfqpoint{3.847886in}{2.373318in}}{\pgfqpoint{3.853186in}{2.371123in}}{\pgfqpoint{3.858711in}{2.371123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861839in}{2.371319in}}%
\pgfpathcurveto{\pgfqpoint{3.867364in}{2.371319in}}{\pgfqpoint{3.872664in}{2.373514in}}{\pgfqpoint{3.876571in}{2.377420in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{2.381327in}}{\pgfqpoint{3.882673in}{2.386627in}}{\pgfqpoint{3.882673in}{2.392152in}}%
\pgfpathcurveto{\pgfqpoint{3.882673in}{2.397677in}}{\pgfqpoint{3.880477in}{2.402976in}}{\pgfqpoint{3.876571in}{2.406883in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{2.410790in}}{\pgfqpoint{3.867364in}{2.412985in}}{\pgfqpoint{3.861839in}{2.412985in}}%
\pgfpathcurveto{\pgfqpoint{3.856314in}{2.412985in}}{\pgfqpoint{3.851015in}{2.410790in}}{\pgfqpoint{3.847108in}{2.406883in}}%
\pgfpathcurveto{\pgfqpoint{3.843201in}{2.402976in}}{\pgfqpoint{3.841006in}{2.397677in}}{\pgfqpoint{3.841006in}{2.392152in}}%
\pgfpathcurveto{\pgfqpoint{3.841006in}{2.386627in}}{\pgfqpoint{3.843201in}{2.381327in}}{\pgfqpoint{3.847108in}{2.377420in}}%
\pgfpathcurveto{\pgfqpoint{3.851015in}{2.373514in}}{\pgfqpoint{3.856314in}{2.371319in}}{\pgfqpoint{3.861839in}{2.371319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845485in}{2.371361in}}%
\pgfpathcurveto{\pgfqpoint{3.851011in}{2.371361in}}{\pgfqpoint{3.856310in}{2.373556in}}{\pgfqpoint{3.860217in}{2.377463in}}%
\pgfpathcurveto{\pgfqpoint{3.864124in}{2.381370in}}{\pgfqpoint{3.866319in}{2.386669in}}{\pgfqpoint{3.866319in}{2.392194in}}%
\pgfpathcurveto{\pgfqpoint{3.866319in}{2.397719in}}{\pgfqpoint{3.864124in}{2.403019in}}{\pgfqpoint{3.860217in}{2.406926in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.410832in}}{\pgfqpoint{3.851011in}{2.413028in}}{\pgfqpoint{3.845485in}{2.413028in}}%
\pgfpathcurveto{\pgfqpoint{3.839960in}{2.413028in}}{\pgfqpoint{3.834661in}{2.410832in}}{\pgfqpoint{3.830754in}{2.406926in}}%
\pgfpathcurveto{\pgfqpoint{3.826847in}{2.403019in}}{\pgfqpoint{3.824652in}{2.397719in}}{\pgfqpoint{3.824652in}{2.392194in}}%
\pgfpathcurveto{\pgfqpoint{3.824652in}{2.386669in}}{\pgfqpoint{3.826847in}{2.381370in}}{\pgfqpoint{3.830754in}{2.377463in}}%
\pgfpathcurveto{\pgfqpoint{3.834661in}{2.373556in}}{\pgfqpoint{3.839960in}{2.371361in}}{\pgfqpoint{3.845485in}{2.371361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861786in}{2.371622in}}%
\pgfpathcurveto{\pgfqpoint{3.867311in}{2.371622in}}{\pgfqpoint{3.872610in}{2.373817in}}{\pgfqpoint{3.876517in}{2.377724in}}%
\pgfpathcurveto{\pgfqpoint{3.880424in}{2.381631in}}{\pgfqpoint{3.882619in}{2.386930in}}{\pgfqpoint{3.882619in}{2.392455in}}%
\pgfpathcurveto{\pgfqpoint{3.882619in}{2.397980in}}{\pgfqpoint{3.880424in}{2.403280in}}{\pgfqpoint{3.876517in}{2.407187in}}%
\pgfpathcurveto{\pgfqpoint{3.872610in}{2.411093in}}{\pgfqpoint{3.867311in}{2.413289in}}{\pgfqpoint{3.861786in}{2.413289in}}%
\pgfpathcurveto{\pgfqpoint{3.856261in}{2.413289in}}{\pgfqpoint{3.850961in}{2.411093in}}{\pgfqpoint{3.847054in}{2.407187in}}%
\pgfpathcurveto{\pgfqpoint{3.843147in}{2.403280in}}{\pgfqpoint{3.840952in}{2.397980in}}{\pgfqpoint{3.840952in}{2.392455in}}%
\pgfpathcurveto{\pgfqpoint{3.840952in}{2.386930in}}{\pgfqpoint{3.843147in}{2.381631in}}{\pgfqpoint{3.847054in}{2.377724in}}%
\pgfpathcurveto{\pgfqpoint{3.850961in}{2.373817in}}{\pgfqpoint{3.856261in}{2.371622in}}{\pgfqpoint{3.861786in}{2.371622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851985in}{2.371702in}}%
\pgfpathcurveto{\pgfqpoint{1.857510in}{2.371702in}}{\pgfqpoint{1.862809in}{2.373897in}}{\pgfqpoint{1.866716in}{2.377804in}}%
\pgfpathcurveto{\pgfqpoint{1.870623in}{2.381711in}}{\pgfqpoint{1.872818in}{2.387010in}}{\pgfqpoint{1.872818in}{2.392535in}}%
\pgfpathcurveto{\pgfqpoint{1.872818in}{2.398060in}}{\pgfqpoint{1.870623in}{2.403360in}}{\pgfqpoint{1.866716in}{2.407267in}}%
\pgfpathcurveto{\pgfqpoint{1.862809in}{2.411173in}}{\pgfqpoint{1.857510in}{2.413369in}}{\pgfqpoint{1.851985in}{2.413369in}}%
\pgfpathcurveto{\pgfqpoint{1.846460in}{2.413369in}}{\pgfqpoint{1.841160in}{2.411173in}}{\pgfqpoint{1.837253in}{2.407267in}}%
\pgfpathcurveto{\pgfqpoint{1.833346in}{2.403360in}}{\pgfqpoint{1.831151in}{2.398060in}}{\pgfqpoint{1.831151in}{2.392535in}}%
\pgfpathcurveto{\pgfqpoint{1.831151in}{2.387010in}}{\pgfqpoint{1.833346in}{2.381711in}}{\pgfqpoint{1.837253in}{2.377804in}}%
\pgfpathcurveto{\pgfqpoint{1.841160in}{2.373897in}}{\pgfqpoint{1.846460in}{2.371702in}}{\pgfqpoint{1.851985in}{2.371702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.371738in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.371738in}}{\pgfqpoint{3.872719in}{2.373933in}}{\pgfqpoint{3.876625in}{2.377840in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.381747in}}{\pgfqpoint{3.882727in}{2.387047in}}{\pgfqpoint{3.882727in}{2.392572in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.398097in}}{\pgfqpoint{3.880532in}{2.403396in}}{\pgfqpoint{3.876625in}{2.407303in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.411210in}}{\pgfqpoint{3.867419in}{2.413405in}}{\pgfqpoint{3.861894in}{2.413405in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.413405in}}{\pgfqpoint{3.851069in}{2.411210in}}{\pgfqpoint{3.847163in}{2.407303in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.403396in}}{\pgfqpoint{3.841061in}{2.398097in}}{\pgfqpoint{3.841061in}{2.392572in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.387047in}}{\pgfqpoint{3.843256in}{2.381747in}}{\pgfqpoint{3.847163in}{2.377840in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.373933in}}{\pgfqpoint{3.856369in}{2.371738in}}{\pgfqpoint{3.861894in}{2.371738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849632in}{2.371865in}}%
\pgfpathcurveto{\pgfqpoint{3.855157in}{2.371865in}}{\pgfqpoint{3.860457in}{2.374061in}}{\pgfqpoint{3.864363in}{2.377967in}}%
\pgfpathcurveto{\pgfqpoint{3.868270in}{2.381874in}}{\pgfqpoint{3.870465in}{2.387174in}}{\pgfqpoint{3.870465in}{2.392699in}}%
\pgfpathcurveto{\pgfqpoint{3.870465in}{2.398224in}}{\pgfqpoint{3.868270in}{2.403523in}}{\pgfqpoint{3.864363in}{2.407430in}}%
\pgfpathcurveto{\pgfqpoint{3.860457in}{2.411337in}}{\pgfqpoint{3.855157in}{2.413532in}}{\pgfqpoint{3.849632in}{2.413532in}}%
\pgfpathcurveto{\pgfqpoint{3.844107in}{2.413532in}}{\pgfqpoint{3.838807in}{2.411337in}}{\pgfqpoint{3.834901in}{2.407430in}}%
\pgfpathcurveto{\pgfqpoint{3.830994in}{2.403523in}}{\pgfqpoint{3.828799in}{2.398224in}}{\pgfqpoint{3.828799in}{2.392699in}}%
\pgfpathcurveto{\pgfqpoint{3.828799in}{2.387174in}}{\pgfqpoint{3.830994in}{2.381874in}}{\pgfqpoint{3.834901in}{2.377967in}}%
\pgfpathcurveto{\pgfqpoint{3.838807in}{2.374061in}}{\pgfqpoint{3.844107in}{2.371865in}}{\pgfqpoint{3.849632in}{2.371865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.372142in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.372142in}}{\pgfqpoint{3.872719in}{2.374337in}}{\pgfqpoint{3.876625in}{2.378244in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.382151in}}{\pgfqpoint{3.882727in}{2.387450in}}{\pgfqpoint{3.882727in}{2.392975in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.398500in}}{\pgfqpoint{3.880532in}{2.403800in}}{\pgfqpoint{3.876625in}{2.407706in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.411613in}}{\pgfqpoint{3.867419in}{2.413808in}}{\pgfqpoint{3.861894in}{2.413808in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.413808in}}{\pgfqpoint{3.851069in}{2.411613in}}{\pgfqpoint{3.847163in}{2.407706in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.403800in}}{\pgfqpoint{3.841061in}{2.398500in}}{\pgfqpoint{3.841061in}{2.392975in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.387450in}}{\pgfqpoint{3.843256in}{2.382151in}}{\pgfqpoint{3.847163in}{2.378244in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.374337in}}{\pgfqpoint{3.856369in}{2.372142in}}{\pgfqpoint{3.861894in}{2.372142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829395in}{2.372315in}}%
\pgfpathcurveto{\pgfqpoint{3.834920in}{2.372315in}}{\pgfqpoint{3.840220in}{2.374510in}}{\pgfqpoint{3.844126in}{2.378417in}}%
\pgfpathcurveto{\pgfqpoint{3.848033in}{2.382323in}}{\pgfqpoint{3.850228in}{2.387623in}}{\pgfqpoint{3.850228in}{2.393148in}}%
\pgfpathcurveto{\pgfqpoint{3.850228in}{2.398673in}}{\pgfqpoint{3.848033in}{2.403973in}}{\pgfqpoint{3.844126in}{2.407879in}}%
\pgfpathcurveto{\pgfqpoint{3.840220in}{2.411786in}}{\pgfqpoint{3.834920in}{2.413981in}}{\pgfqpoint{3.829395in}{2.413981in}}%
\pgfpathcurveto{\pgfqpoint{3.823870in}{2.413981in}}{\pgfqpoint{3.818570in}{2.411786in}}{\pgfqpoint{3.814664in}{2.407879in}}%
\pgfpathcurveto{\pgfqpoint{3.810757in}{2.403973in}}{\pgfqpoint{3.808562in}{2.398673in}}{\pgfqpoint{3.808562in}{2.393148in}}%
\pgfpathcurveto{\pgfqpoint{3.808562in}{2.387623in}}{\pgfqpoint{3.810757in}{2.382323in}}{\pgfqpoint{3.814664in}{2.378417in}}%
\pgfpathcurveto{\pgfqpoint{3.818570in}{2.374510in}}{\pgfqpoint{3.823870in}{2.372315in}}{\pgfqpoint{3.829395in}{2.372315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745341in}{2.372426in}}%
\pgfpathcurveto{\pgfqpoint{3.750866in}{2.372426in}}{\pgfqpoint{3.756165in}{2.374621in}}{\pgfqpoint{3.760072in}{2.378528in}}%
\pgfpathcurveto{\pgfqpoint{3.763979in}{2.382435in}}{\pgfqpoint{3.766174in}{2.387735in}}{\pgfqpoint{3.766174in}{2.393260in}}%
\pgfpathcurveto{\pgfqpoint{3.766174in}{2.398785in}}{\pgfqpoint{3.763979in}{2.404084in}}{\pgfqpoint{3.760072in}{2.407991in}}%
\pgfpathcurveto{\pgfqpoint{3.756165in}{2.411898in}}{\pgfqpoint{3.750866in}{2.414093in}}{\pgfqpoint{3.745341in}{2.414093in}}%
\pgfpathcurveto{\pgfqpoint{3.739815in}{2.414093in}}{\pgfqpoint{3.734516in}{2.411898in}}{\pgfqpoint{3.730609in}{2.407991in}}%
\pgfpathcurveto{\pgfqpoint{3.726702in}{2.404084in}}{\pgfqpoint{3.724507in}{2.398785in}}{\pgfqpoint{3.724507in}{2.393260in}}%
\pgfpathcurveto{\pgfqpoint{3.724507in}{2.387735in}}{\pgfqpoint{3.726702in}{2.382435in}}{\pgfqpoint{3.730609in}{2.378528in}}%
\pgfpathcurveto{\pgfqpoint{3.734516in}{2.374621in}}{\pgfqpoint{3.739815in}{2.372426in}}{\pgfqpoint{3.745341in}{2.372426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720601in}{2.372468in}}%
\pgfpathcurveto{\pgfqpoint{3.726126in}{2.372468in}}{\pgfqpoint{3.731425in}{2.374663in}}{\pgfqpoint{3.735332in}{2.378569in}}%
\pgfpathcurveto{\pgfqpoint{3.739239in}{2.382476in}}{\pgfqpoint{3.741434in}{2.387776in}}{\pgfqpoint{3.741434in}{2.393301in}}%
\pgfpathcurveto{\pgfqpoint{3.741434in}{2.398826in}}{\pgfqpoint{3.739239in}{2.404125in}}{\pgfqpoint{3.735332in}{2.408032in}}%
\pgfpathcurveto{\pgfqpoint{3.731425in}{2.411939in}}{\pgfqpoint{3.726126in}{2.414134in}}{\pgfqpoint{3.720601in}{2.414134in}}%
\pgfpathcurveto{\pgfqpoint{3.715076in}{2.414134in}}{\pgfqpoint{3.709776in}{2.411939in}}{\pgfqpoint{3.705869in}{2.408032in}}%
\pgfpathcurveto{\pgfqpoint{3.701962in}{2.404125in}}{\pgfqpoint{3.699767in}{2.398826in}}{\pgfqpoint{3.699767in}{2.393301in}}%
\pgfpathcurveto{\pgfqpoint{3.699767in}{2.387776in}}{\pgfqpoint{3.701962in}{2.382476in}}{\pgfqpoint{3.705869in}{2.378569in}}%
\pgfpathcurveto{\pgfqpoint{3.709776in}{2.374663in}}{\pgfqpoint{3.715076in}{2.372468in}}{\pgfqpoint{3.720601in}{2.372468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708530in}{2.372479in}}%
\pgfpathcurveto{\pgfqpoint{1.714055in}{2.372479in}}{\pgfqpoint{1.719354in}{2.374674in}}{\pgfqpoint{1.723261in}{2.378581in}}%
\pgfpathcurveto{\pgfqpoint{1.727168in}{2.382488in}}{\pgfqpoint{1.729363in}{2.387788in}}{\pgfqpoint{1.729363in}{2.393313in}}%
\pgfpathcurveto{\pgfqpoint{1.729363in}{2.398838in}}{\pgfqpoint{1.727168in}{2.404137in}}{\pgfqpoint{1.723261in}{2.408044in}}%
\pgfpathcurveto{\pgfqpoint{1.719354in}{2.411951in}}{\pgfqpoint{1.714055in}{2.414146in}}{\pgfqpoint{1.708530in}{2.414146in}}%
\pgfpathcurveto{\pgfqpoint{1.703005in}{2.414146in}}{\pgfqpoint{1.697705in}{2.411951in}}{\pgfqpoint{1.693798in}{2.408044in}}%
\pgfpathcurveto{\pgfqpoint{1.689892in}{2.404137in}}{\pgfqpoint{1.687696in}{2.398838in}}{\pgfqpoint{1.687696in}{2.393313in}}%
\pgfpathcurveto{\pgfqpoint{1.687696in}{2.387788in}}{\pgfqpoint{1.689892in}{2.382488in}}{\pgfqpoint{1.693798in}{2.378581in}}%
\pgfpathcurveto{\pgfqpoint{1.697705in}{2.374674in}}{\pgfqpoint{1.703005in}{2.372479in}}{\pgfqpoint{1.708530in}{2.372479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913582in}{2.372551in}}%
\pgfpathcurveto{\pgfqpoint{2.919107in}{2.372551in}}{\pgfqpoint{2.924407in}{2.374746in}}{\pgfqpoint{2.928314in}{2.378653in}}%
\pgfpathcurveto{\pgfqpoint{2.932220in}{2.382560in}}{\pgfqpoint{2.934416in}{2.387860in}}{\pgfqpoint{2.934416in}{2.393385in}}%
\pgfpathcurveto{\pgfqpoint{2.934416in}{2.398910in}}{\pgfqpoint{2.932220in}{2.404209in}}{\pgfqpoint{2.928314in}{2.408116in}}%
\pgfpathcurveto{\pgfqpoint{2.924407in}{2.412023in}}{\pgfqpoint{2.919107in}{2.414218in}}{\pgfqpoint{2.913582in}{2.414218in}}%
\pgfpathcurveto{\pgfqpoint{2.908057in}{2.414218in}}{\pgfqpoint{2.902758in}{2.412023in}}{\pgfqpoint{2.898851in}{2.408116in}}%
\pgfpathcurveto{\pgfqpoint{2.894944in}{2.404209in}}{\pgfqpoint{2.892749in}{2.398910in}}{\pgfqpoint{2.892749in}{2.393385in}}%
\pgfpathcurveto{\pgfqpoint{2.892749in}{2.387860in}}{\pgfqpoint{2.894944in}{2.382560in}}{\pgfqpoint{2.898851in}{2.378653in}}%
\pgfpathcurveto{\pgfqpoint{2.902758in}{2.374746in}}{\pgfqpoint{2.908057in}{2.372551in}}{\pgfqpoint{2.913582in}{2.372551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840794in}{2.372658in}}%
\pgfpathcurveto{\pgfqpoint{3.846319in}{2.372658in}}{\pgfqpoint{3.851618in}{2.374853in}}{\pgfqpoint{3.855525in}{2.378760in}}%
\pgfpathcurveto{\pgfqpoint{3.859432in}{2.382667in}}{\pgfqpoint{3.861627in}{2.387966in}}{\pgfqpoint{3.861627in}{2.393491in}}%
\pgfpathcurveto{\pgfqpoint{3.861627in}{2.399016in}}{\pgfqpoint{3.859432in}{2.404316in}}{\pgfqpoint{3.855525in}{2.408223in}}%
\pgfpathcurveto{\pgfqpoint{3.851618in}{2.412130in}}{\pgfqpoint{3.846319in}{2.414325in}}{\pgfqpoint{3.840794in}{2.414325in}}%
\pgfpathcurveto{\pgfqpoint{3.835269in}{2.414325in}}{\pgfqpoint{3.829969in}{2.412130in}}{\pgfqpoint{3.826062in}{2.408223in}}%
\pgfpathcurveto{\pgfqpoint{3.822155in}{2.404316in}}{\pgfqpoint{3.819960in}{2.399016in}}{\pgfqpoint{3.819960in}{2.393491in}}%
\pgfpathcurveto{\pgfqpoint{3.819960in}{2.387966in}}{\pgfqpoint{3.822155in}{2.382667in}}{\pgfqpoint{3.826062in}{2.378760in}}%
\pgfpathcurveto{\pgfqpoint{3.829969in}{2.374853in}}{\pgfqpoint{3.835269in}{2.372658in}}{\pgfqpoint{3.840794in}{2.372658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840794in}{2.372658in}}%
\pgfpathcurveto{\pgfqpoint{3.846319in}{2.372658in}}{\pgfqpoint{3.851618in}{2.374853in}}{\pgfqpoint{3.855525in}{2.378760in}}%
\pgfpathcurveto{\pgfqpoint{3.859432in}{2.382667in}}{\pgfqpoint{3.861627in}{2.387966in}}{\pgfqpoint{3.861627in}{2.393491in}}%
\pgfpathcurveto{\pgfqpoint{3.861627in}{2.399016in}}{\pgfqpoint{3.859432in}{2.404316in}}{\pgfqpoint{3.855525in}{2.408223in}}%
\pgfpathcurveto{\pgfqpoint{3.851618in}{2.412130in}}{\pgfqpoint{3.846319in}{2.414325in}}{\pgfqpoint{3.840794in}{2.414325in}}%
\pgfpathcurveto{\pgfqpoint{3.835269in}{2.414325in}}{\pgfqpoint{3.829969in}{2.412130in}}{\pgfqpoint{3.826062in}{2.408223in}}%
\pgfpathcurveto{\pgfqpoint{3.822155in}{2.404316in}}{\pgfqpoint{3.819960in}{2.399016in}}{\pgfqpoint{3.819960in}{2.393491in}}%
\pgfpathcurveto{\pgfqpoint{3.819960in}{2.387966in}}{\pgfqpoint{3.822155in}{2.382667in}}{\pgfqpoint{3.826062in}{2.378760in}}%
\pgfpathcurveto{\pgfqpoint{3.829969in}{2.374853in}}{\pgfqpoint{3.835269in}{2.372658in}}{\pgfqpoint{3.840794in}{2.372658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273376in}{2.372717in}}%
\pgfpathcurveto{\pgfqpoint{2.278902in}{2.372717in}}{\pgfqpoint{2.284201in}{2.374912in}}{\pgfqpoint{2.288108in}{2.378819in}}%
\pgfpathcurveto{\pgfqpoint{2.292015in}{2.382726in}}{\pgfqpoint{2.294210in}{2.388025in}}{\pgfqpoint{2.294210in}{2.393550in}}%
\pgfpathcurveto{\pgfqpoint{2.294210in}{2.399075in}}{\pgfqpoint{2.292015in}{2.404375in}}{\pgfqpoint{2.288108in}{2.408282in}}%
\pgfpathcurveto{\pgfqpoint{2.284201in}{2.412188in}}{\pgfqpoint{2.278902in}{2.414384in}}{\pgfqpoint{2.273376in}{2.414384in}}%
\pgfpathcurveto{\pgfqpoint{2.267851in}{2.414384in}}{\pgfqpoint{2.262552in}{2.412188in}}{\pgfqpoint{2.258645in}{2.408282in}}%
\pgfpathcurveto{\pgfqpoint{2.254738in}{2.404375in}}{\pgfqpoint{2.252543in}{2.399075in}}{\pgfqpoint{2.252543in}{2.393550in}}%
\pgfpathcurveto{\pgfqpoint{2.252543in}{2.388025in}}{\pgfqpoint{2.254738in}{2.382726in}}{\pgfqpoint{2.258645in}{2.378819in}}%
\pgfpathcurveto{\pgfqpoint{2.262552in}{2.374912in}}{\pgfqpoint{2.267851in}{2.372717in}}{\pgfqpoint{2.273376in}{2.372717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.372847in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.372847in}}{\pgfqpoint{3.872657in}{2.375043in}}{\pgfqpoint{3.876564in}{2.378949in}}%
\pgfpathcurveto{\pgfqpoint{3.880471in}{2.382856in}}{\pgfqpoint{3.882666in}{2.388156in}}{\pgfqpoint{3.882666in}{2.393681in}}%
\pgfpathcurveto{\pgfqpoint{3.882666in}{2.399206in}}{\pgfqpoint{3.880471in}{2.404505in}}{\pgfqpoint{3.876564in}{2.408412in}}%
\pgfpathcurveto{\pgfqpoint{3.872657in}{2.412319in}}{\pgfqpoint{3.867357in}{2.414514in}}{\pgfqpoint{3.861832in}{2.414514in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.414514in}}{\pgfqpoint{3.851008in}{2.412319in}}{\pgfqpoint{3.847101in}{2.408412in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.404505in}}{\pgfqpoint{3.840999in}{2.399206in}}{\pgfqpoint{3.840999in}{2.393681in}}%
\pgfpathcurveto{\pgfqpoint{3.840999in}{2.388156in}}{\pgfqpoint{3.843194in}{2.382856in}}{\pgfqpoint{3.847101in}{2.378949in}}%
\pgfpathcurveto{\pgfqpoint{3.851008in}{2.375043in}}{\pgfqpoint{3.856307in}{2.372847in}}{\pgfqpoint{3.861832in}{2.372847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858058in}{2.372948in}}%
\pgfpathcurveto{\pgfqpoint{3.863583in}{2.372948in}}{\pgfqpoint{3.868882in}{2.375143in}}{\pgfqpoint{3.872789in}{2.379050in}}%
\pgfpathcurveto{\pgfqpoint{3.876696in}{2.382957in}}{\pgfqpoint{3.878891in}{2.388256in}}{\pgfqpoint{3.878891in}{2.393781in}}%
\pgfpathcurveto{\pgfqpoint{3.878891in}{2.399306in}}{\pgfqpoint{3.876696in}{2.404606in}}{\pgfqpoint{3.872789in}{2.408512in}}%
\pgfpathcurveto{\pgfqpoint{3.868882in}{2.412419in}}{\pgfqpoint{3.863583in}{2.414614in}}{\pgfqpoint{3.858058in}{2.414614in}}%
\pgfpathcurveto{\pgfqpoint{3.852533in}{2.414614in}}{\pgfqpoint{3.847233in}{2.412419in}}{\pgfqpoint{3.843326in}{2.408512in}}%
\pgfpathcurveto{\pgfqpoint{3.839420in}{2.404606in}}{\pgfqpoint{3.837224in}{2.399306in}}{\pgfqpoint{3.837224in}{2.393781in}}%
\pgfpathcurveto{\pgfqpoint{3.837224in}{2.388256in}}{\pgfqpoint{3.839420in}{2.382957in}}{\pgfqpoint{3.843326in}{2.379050in}}%
\pgfpathcurveto{\pgfqpoint{3.847233in}{2.375143in}}{\pgfqpoint{3.852533in}{2.372948in}}{\pgfqpoint{3.858058in}{2.372948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861847in}{2.372956in}}%
\pgfpathcurveto{\pgfqpoint{3.867372in}{2.372956in}}{\pgfqpoint{3.872672in}{2.375151in}}{\pgfqpoint{3.876579in}{2.379058in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{2.382964in}}{\pgfqpoint{3.882681in}{2.388264in}}{\pgfqpoint{3.882681in}{2.393789in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{2.399314in}}{\pgfqpoint{3.880486in}{2.404614in}}{\pgfqpoint{3.876579in}{2.408520in}}%
\pgfpathcurveto{\pgfqpoint{3.872672in}{2.412427in}}{\pgfqpoint{3.867372in}{2.414622in}}{\pgfqpoint{3.861847in}{2.414622in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{2.414622in}}{\pgfqpoint{3.851023in}{2.412427in}}{\pgfqpoint{3.847116in}{2.408520in}}%
\pgfpathcurveto{\pgfqpoint{3.843209in}{2.404614in}}{\pgfqpoint{3.841014in}{2.399314in}}{\pgfqpoint{3.841014in}{2.393789in}}%
\pgfpathcurveto{\pgfqpoint{3.841014in}{2.388264in}}{\pgfqpoint{3.843209in}{2.382964in}}{\pgfqpoint{3.847116in}{2.379058in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{2.375151in}}{\pgfqpoint{3.856322in}{2.372956in}}{\pgfqpoint{3.861847in}{2.372956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844818in}{2.373163in}}%
\pgfpathcurveto{\pgfqpoint{3.850343in}{2.373163in}}{\pgfqpoint{3.855643in}{2.375358in}}{\pgfqpoint{3.859550in}{2.379265in}}%
\pgfpathcurveto{\pgfqpoint{3.863457in}{2.383172in}}{\pgfqpoint{3.865652in}{2.388471in}}{\pgfqpoint{3.865652in}{2.393996in}}%
\pgfpathcurveto{\pgfqpoint{3.865652in}{2.399522in}}{\pgfqpoint{3.863457in}{2.404821in}}{\pgfqpoint{3.859550in}{2.408728in}}%
\pgfpathcurveto{\pgfqpoint{3.855643in}{2.412635in}}{\pgfqpoint{3.850343in}{2.414830in}}{\pgfqpoint{3.844818in}{2.414830in}}%
\pgfpathcurveto{\pgfqpoint{3.839293in}{2.414830in}}{\pgfqpoint{3.833994in}{2.412635in}}{\pgfqpoint{3.830087in}{2.408728in}}%
\pgfpathcurveto{\pgfqpoint{3.826180in}{2.404821in}}{\pgfqpoint{3.823985in}{2.399522in}}{\pgfqpoint{3.823985in}{2.393996in}}%
\pgfpathcurveto{\pgfqpoint{3.823985in}{2.388471in}}{\pgfqpoint{3.826180in}{2.383172in}}{\pgfqpoint{3.830087in}{2.379265in}}%
\pgfpathcurveto{\pgfqpoint{3.833994in}{2.375358in}}{\pgfqpoint{3.839293in}{2.373163in}}{\pgfqpoint{3.844818in}{2.373163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855925in}{2.373299in}}%
\pgfpathcurveto{\pgfqpoint{3.861450in}{2.373299in}}{\pgfqpoint{3.866749in}{2.375494in}}{\pgfqpoint{3.870656in}{2.379401in}}%
\pgfpathcurveto{\pgfqpoint{3.874563in}{2.383308in}}{\pgfqpoint{3.876758in}{2.388607in}}{\pgfqpoint{3.876758in}{2.394132in}}%
\pgfpathcurveto{\pgfqpoint{3.876758in}{2.399657in}}{\pgfqpoint{3.874563in}{2.404957in}}{\pgfqpoint{3.870656in}{2.408864in}}%
\pgfpathcurveto{\pgfqpoint{3.866749in}{2.412771in}}{\pgfqpoint{3.861450in}{2.414966in}}{\pgfqpoint{3.855925in}{2.414966in}}%
\pgfpathcurveto{\pgfqpoint{3.850400in}{2.414966in}}{\pgfqpoint{3.845100in}{2.412771in}}{\pgfqpoint{3.841193in}{2.408864in}}%
\pgfpathcurveto{\pgfqpoint{3.837287in}{2.404957in}}{\pgfqpoint{3.835091in}{2.399657in}}{\pgfqpoint{3.835091in}{2.394132in}}%
\pgfpathcurveto{\pgfqpoint{3.835091in}{2.388607in}}{\pgfqpoint{3.837287in}{2.383308in}}{\pgfqpoint{3.841193in}{2.379401in}}%
\pgfpathcurveto{\pgfqpoint{3.845100in}{2.375494in}}{\pgfqpoint{3.850400in}{2.373299in}}{\pgfqpoint{3.855925in}{2.373299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551548in}{2.373300in}}%
\pgfpathcurveto{\pgfqpoint{3.557073in}{2.373300in}}{\pgfqpoint{3.562373in}{2.375495in}}{\pgfqpoint{3.566279in}{2.379401in}}%
\pgfpathcurveto{\pgfqpoint{3.570186in}{2.383308in}}{\pgfqpoint{3.572381in}{2.388608in}}{\pgfqpoint{3.572381in}{2.394133in}}%
\pgfpathcurveto{\pgfqpoint{3.572381in}{2.399658in}}{\pgfqpoint{3.570186in}{2.404957in}}{\pgfqpoint{3.566279in}{2.408864in}}%
\pgfpathcurveto{\pgfqpoint{3.562373in}{2.412771in}}{\pgfqpoint{3.557073in}{2.414966in}}{\pgfqpoint{3.551548in}{2.414966in}}%
\pgfpathcurveto{\pgfqpoint{3.546023in}{2.414966in}}{\pgfqpoint{3.540724in}{2.412771in}}{\pgfqpoint{3.536817in}{2.408864in}}%
\pgfpathcurveto{\pgfqpoint{3.532910in}{2.404957in}}{\pgfqpoint{3.530715in}{2.399658in}}{\pgfqpoint{3.530715in}{2.394133in}}%
\pgfpathcurveto{\pgfqpoint{3.530715in}{2.388608in}}{\pgfqpoint{3.532910in}{2.383308in}}{\pgfqpoint{3.536817in}{2.379401in}}%
\pgfpathcurveto{\pgfqpoint{3.540724in}{2.375495in}}{\pgfqpoint{3.546023in}{2.373300in}}{\pgfqpoint{3.551548in}{2.373300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.373365in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.373365in}}{\pgfqpoint{3.872694in}{2.375560in}}{\pgfqpoint{3.876601in}{2.379467in}}%
\pgfpathcurveto{\pgfqpoint{3.880508in}{2.383374in}}{\pgfqpoint{3.882703in}{2.388673in}}{\pgfqpoint{3.882703in}{2.394198in}}%
\pgfpathcurveto{\pgfqpoint{3.882703in}{2.399723in}}{\pgfqpoint{3.880508in}{2.405023in}}{\pgfqpoint{3.876601in}{2.408930in}}%
\pgfpathcurveto{\pgfqpoint{3.872694in}{2.412836in}}{\pgfqpoint{3.867395in}{2.415032in}}{\pgfqpoint{3.861870in}{2.415032in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.415032in}}{\pgfqpoint{3.851045in}{2.412836in}}{\pgfqpoint{3.847138in}{2.408930in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.405023in}}{\pgfqpoint{3.841036in}{2.399723in}}{\pgfqpoint{3.841036in}{2.394198in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.388673in}}{\pgfqpoint{3.843231in}{2.383374in}}{\pgfqpoint{3.847138in}{2.379467in}}%
\pgfpathcurveto{\pgfqpoint{3.851045in}{2.375560in}}{\pgfqpoint{3.856345in}{2.373365in}}{\pgfqpoint{3.861870in}{2.373365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096478in}{2.373421in}}%
\pgfpathcurveto{\pgfqpoint{3.102003in}{2.373421in}}{\pgfqpoint{3.107302in}{2.375616in}}{\pgfqpoint{3.111209in}{2.379523in}}%
\pgfpathcurveto{\pgfqpoint{3.115116in}{2.383429in}}{\pgfqpoint{3.117311in}{2.388729in}}{\pgfqpoint{3.117311in}{2.394254in}}%
\pgfpathcurveto{\pgfqpoint{3.117311in}{2.399779in}}{\pgfqpoint{3.115116in}{2.405079in}}{\pgfqpoint{3.111209in}{2.408985in}}%
\pgfpathcurveto{\pgfqpoint{3.107302in}{2.412892in}}{\pgfqpoint{3.102003in}{2.415087in}}{\pgfqpoint{3.096478in}{2.415087in}}%
\pgfpathcurveto{\pgfqpoint{3.090953in}{2.415087in}}{\pgfqpoint{3.085653in}{2.412892in}}{\pgfqpoint{3.081746in}{2.408985in}}%
\pgfpathcurveto{\pgfqpoint{3.077840in}{2.405079in}}{\pgfqpoint{3.075644in}{2.399779in}}{\pgfqpoint{3.075644in}{2.394254in}}%
\pgfpathcurveto{\pgfqpoint{3.075644in}{2.388729in}}{\pgfqpoint{3.077840in}{2.383429in}}{\pgfqpoint{3.081746in}{2.379523in}}%
\pgfpathcurveto{\pgfqpoint{3.085653in}{2.375616in}}{\pgfqpoint{3.090953in}{2.373421in}}{\pgfqpoint{3.096478in}{2.373421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858074in}{2.373461in}}%
\pgfpathcurveto{\pgfqpoint{3.863599in}{2.373461in}}{\pgfqpoint{3.868899in}{2.375656in}}{\pgfqpoint{3.872806in}{2.379563in}}%
\pgfpathcurveto{\pgfqpoint{3.876712in}{2.383470in}}{\pgfqpoint{3.878908in}{2.388770in}}{\pgfqpoint{3.878908in}{2.394295in}}%
\pgfpathcurveto{\pgfqpoint{3.878908in}{2.399820in}}{\pgfqpoint{3.876712in}{2.405119in}}{\pgfqpoint{3.872806in}{2.409026in}}%
\pgfpathcurveto{\pgfqpoint{3.868899in}{2.412933in}}{\pgfqpoint{3.863599in}{2.415128in}}{\pgfqpoint{3.858074in}{2.415128in}}%
\pgfpathcurveto{\pgfqpoint{3.852549in}{2.415128in}}{\pgfqpoint{3.847250in}{2.412933in}}{\pgfqpoint{3.843343in}{2.409026in}}%
\pgfpathcurveto{\pgfqpoint{3.839436in}{2.405119in}}{\pgfqpoint{3.837241in}{2.399820in}}{\pgfqpoint{3.837241in}{2.394295in}}%
\pgfpathcurveto{\pgfqpoint{3.837241in}{2.388770in}}{\pgfqpoint{3.839436in}{2.383470in}}{\pgfqpoint{3.843343in}{2.379563in}}%
\pgfpathcurveto{\pgfqpoint{3.847250in}{2.375656in}}{\pgfqpoint{3.852549in}{2.373461in}}{\pgfqpoint{3.858074in}{2.373461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860907in}{2.373515in}}%
\pgfpathcurveto{\pgfqpoint{3.866432in}{2.373515in}}{\pgfqpoint{3.871732in}{2.375711in}}{\pgfqpoint{3.875639in}{2.379617in}}%
\pgfpathcurveto{\pgfqpoint{3.879546in}{2.383524in}}{\pgfqpoint{3.881741in}{2.388824in}}{\pgfqpoint{3.881741in}{2.394349in}}%
\pgfpathcurveto{\pgfqpoint{3.881741in}{2.399874in}}{\pgfqpoint{3.879546in}{2.405173in}}{\pgfqpoint{3.875639in}{2.409080in}}%
\pgfpathcurveto{\pgfqpoint{3.871732in}{2.412987in}}{\pgfqpoint{3.866432in}{2.415182in}}{\pgfqpoint{3.860907in}{2.415182in}}%
\pgfpathcurveto{\pgfqpoint{3.855382in}{2.415182in}}{\pgfqpoint{3.850083in}{2.412987in}}{\pgfqpoint{3.846176in}{2.409080in}}%
\pgfpathcurveto{\pgfqpoint{3.842269in}{2.405173in}}{\pgfqpoint{3.840074in}{2.399874in}}{\pgfqpoint{3.840074in}{2.394349in}}%
\pgfpathcurveto{\pgfqpoint{3.840074in}{2.388824in}}{\pgfqpoint{3.842269in}{2.383524in}}{\pgfqpoint{3.846176in}{2.379617in}}%
\pgfpathcurveto{\pgfqpoint{3.850083in}{2.375711in}}{\pgfqpoint{3.855382in}{2.373515in}}{\pgfqpoint{3.860907in}{2.373515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823594in}{2.373559in}}%
\pgfpathcurveto{\pgfqpoint{3.829119in}{2.373559in}}{\pgfqpoint{3.834419in}{2.375754in}}{\pgfqpoint{3.838326in}{2.379661in}}%
\pgfpathcurveto{\pgfqpoint{3.842232in}{2.383568in}}{\pgfqpoint{3.844428in}{2.388867in}}{\pgfqpoint{3.844428in}{2.394392in}}%
\pgfpathcurveto{\pgfqpoint{3.844428in}{2.399917in}}{\pgfqpoint{3.842232in}{2.405217in}}{\pgfqpoint{3.838326in}{2.409124in}}%
\pgfpathcurveto{\pgfqpoint{3.834419in}{2.413030in}}{\pgfqpoint{3.829119in}{2.415226in}}{\pgfqpoint{3.823594in}{2.415226in}}%
\pgfpathcurveto{\pgfqpoint{3.818069in}{2.415226in}}{\pgfqpoint{3.812770in}{2.413030in}}{\pgfqpoint{3.808863in}{2.409124in}}%
\pgfpathcurveto{\pgfqpoint{3.804956in}{2.405217in}}{\pgfqpoint{3.802761in}{2.399917in}}{\pgfqpoint{3.802761in}{2.394392in}}%
\pgfpathcurveto{\pgfqpoint{3.802761in}{2.388867in}}{\pgfqpoint{3.804956in}{2.383568in}}{\pgfqpoint{3.808863in}{2.379661in}}%
\pgfpathcurveto{\pgfqpoint{3.812770in}{2.375754in}}{\pgfqpoint{3.818069in}{2.373559in}}{\pgfqpoint{3.823594in}{2.373559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855381in}{2.373631in}}%
\pgfpathcurveto{\pgfqpoint{3.860906in}{2.373631in}}{\pgfqpoint{3.866205in}{2.375826in}}{\pgfqpoint{3.870112in}{2.379733in}}%
\pgfpathcurveto{\pgfqpoint{3.874019in}{2.383640in}}{\pgfqpoint{3.876214in}{2.388939in}}{\pgfqpoint{3.876214in}{2.394464in}}%
\pgfpathcurveto{\pgfqpoint{3.876214in}{2.399989in}}{\pgfqpoint{3.874019in}{2.405289in}}{\pgfqpoint{3.870112in}{2.409196in}}%
\pgfpathcurveto{\pgfqpoint{3.866205in}{2.413102in}}{\pgfqpoint{3.860906in}{2.415298in}}{\pgfqpoint{3.855381in}{2.415298in}}%
\pgfpathcurveto{\pgfqpoint{3.849856in}{2.415298in}}{\pgfqpoint{3.844556in}{2.413102in}}{\pgfqpoint{3.840649in}{2.409196in}}%
\pgfpathcurveto{\pgfqpoint{3.836743in}{2.405289in}}{\pgfqpoint{3.834547in}{2.399989in}}{\pgfqpoint{3.834547in}{2.394464in}}%
\pgfpathcurveto{\pgfqpoint{3.834547in}{2.388939in}}{\pgfqpoint{3.836743in}{2.383640in}}{\pgfqpoint{3.840649in}{2.379733in}}%
\pgfpathcurveto{\pgfqpoint{3.844556in}{2.375826in}}{\pgfqpoint{3.849856in}{2.373631in}}{\pgfqpoint{3.855381in}{2.373631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861680in}{2.373677in}}%
\pgfpathcurveto{\pgfqpoint{3.867205in}{2.373677in}}{\pgfqpoint{3.872505in}{2.375872in}}{\pgfqpoint{3.876412in}{2.379778in}}%
\pgfpathcurveto{\pgfqpoint{3.880318in}{2.383685in}}{\pgfqpoint{3.882514in}{2.388985in}}{\pgfqpoint{3.882514in}{2.394510in}}%
\pgfpathcurveto{\pgfqpoint{3.882514in}{2.400035in}}{\pgfqpoint{3.880318in}{2.405334in}}{\pgfqpoint{3.876412in}{2.409241in}}%
\pgfpathcurveto{\pgfqpoint{3.872505in}{2.413148in}}{\pgfqpoint{3.867205in}{2.415343in}}{\pgfqpoint{3.861680in}{2.415343in}}%
\pgfpathcurveto{\pgfqpoint{3.856155in}{2.415343in}}{\pgfqpoint{3.850856in}{2.413148in}}{\pgfqpoint{3.846949in}{2.409241in}}%
\pgfpathcurveto{\pgfqpoint{3.843042in}{2.405334in}}{\pgfqpoint{3.840847in}{2.400035in}}{\pgfqpoint{3.840847in}{2.394510in}}%
\pgfpathcurveto{\pgfqpoint{3.840847in}{2.388985in}}{\pgfqpoint{3.843042in}{2.383685in}}{\pgfqpoint{3.846949in}{2.379778in}}%
\pgfpathcurveto{\pgfqpoint{3.850856in}{2.375872in}}{\pgfqpoint{3.856155in}{2.373677in}}{\pgfqpoint{3.861680in}{2.373677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352368in}{2.373766in}}%
\pgfpathcurveto{\pgfqpoint{3.357893in}{2.373766in}}{\pgfqpoint{3.363193in}{2.375961in}}{\pgfqpoint{3.367100in}{2.379868in}}%
\pgfpathcurveto{\pgfqpoint{3.371006in}{2.383775in}}{\pgfqpoint{3.373202in}{2.389074in}}{\pgfqpoint{3.373202in}{2.394599in}}%
\pgfpathcurveto{\pgfqpoint{3.373202in}{2.400124in}}{\pgfqpoint{3.371006in}{2.405424in}}{\pgfqpoint{3.367100in}{2.409331in}}%
\pgfpathcurveto{\pgfqpoint{3.363193in}{2.413238in}}{\pgfqpoint{3.357893in}{2.415433in}}{\pgfqpoint{3.352368in}{2.415433in}}%
\pgfpathcurveto{\pgfqpoint{3.346843in}{2.415433in}}{\pgfqpoint{3.341544in}{2.413238in}}{\pgfqpoint{3.337637in}{2.409331in}}%
\pgfpathcurveto{\pgfqpoint{3.333730in}{2.405424in}}{\pgfqpoint{3.331535in}{2.400124in}}{\pgfqpoint{3.331535in}{2.394599in}}%
\pgfpathcurveto{\pgfqpoint{3.331535in}{2.389074in}}{\pgfqpoint{3.333730in}{2.383775in}}{\pgfqpoint{3.337637in}{2.379868in}}%
\pgfpathcurveto{\pgfqpoint{3.341544in}{2.375961in}}{\pgfqpoint{3.346843in}{2.373766in}}{\pgfqpoint{3.352368in}{2.373766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746600in}{2.373772in}}%
\pgfpathcurveto{\pgfqpoint{3.752125in}{2.373772in}}{\pgfqpoint{3.757425in}{2.375967in}}{\pgfqpoint{3.761332in}{2.379874in}}%
\pgfpathcurveto{\pgfqpoint{3.765239in}{2.383781in}}{\pgfqpoint{3.767434in}{2.389080in}}{\pgfqpoint{3.767434in}{2.394605in}}%
\pgfpathcurveto{\pgfqpoint{3.767434in}{2.400130in}}{\pgfqpoint{3.765239in}{2.405430in}}{\pgfqpoint{3.761332in}{2.409336in}}%
\pgfpathcurveto{\pgfqpoint{3.757425in}{2.413243in}}{\pgfqpoint{3.752125in}{2.415438in}}{\pgfqpoint{3.746600in}{2.415438in}}%
\pgfpathcurveto{\pgfqpoint{3.741075in}{2.415438in}}{\pgfqpoint{3.735776in}{2.413243in}}{\pgfqpoint{3.731869in}{2.409336in}}%
\pgfpathcurveto{\pgfqpoint{3.727962in}{2.405430in}}{\pgfqpoint{3.725767in}{2.400130in}}{\pgfqpoint{3.725767in}{2.394605in}}%
\pgfpathcurveto{\pgfqpoint{3.725767in}{2.389080in}}{\pgfqpoint{3.727962in}{2.383781in}}{\pgfqpoint{3.731869in}{2.379874in}}%
\pgfpathcurveto{\pgfqpoint{3.735776in}{2.375967in}}{\pgfqpoint{3.741075in}{2.373772in}}{\pgfqpoint{3.746600in}{2.373772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861862in}{2.373827in}}%
\pgfpathcurveto{\pgfqpoint{3.867387in}{2.373827in}}{\pgfqpoint{3.872687in}{2.376022in}}{\pgfqpoint{3.876594in}{2.379929in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.383836in}}{\pgfqpoint{3.882696in}{2.389135in}}{\pgfqpoint{3.882696in}{2.394660in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.400185in}}{\pgfqpoint{3.880500in}{2.405485in}}{\pgfqpoint{3.876594in}{2.409392in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.413299in}}{\pgfqpoint{3.867387in}{2.415494in}}{\pgfqpoint{3.861862in}{2.415494in}}%
\pgfpathcurveto{\pgfqpoint{3.856337in}{2.415494in}}{\pgfqpoint{3.851038in}{2.413299in}}{\pgfqpoint{3.847131in}{2.409392in}}%
\pgfpathcurveto{\pgfqpoint{3.843224in}{2.405485in}}{\pgfqpoint{3.841029in}{2.400185in}}{\pgfqpoint{3.841029in}{2.394660in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{2.389135in}}{\pgfqpoint{3.843224in}{2.383836in}}{\pgfqpoint{3.847131in}{2.379929in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.376022in}}{\pgfqpoint{3.856337in}{2.373827in}}{\pgfqpoint{3.861862in}{2.373827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860260in}{2.373835in}}%
\pgfpathcurveto{\pgfqpoint{3.865785in}{2.373835in}}{\pgfqpoint{3.871085in}{2.376030in}}{\pgfqpoint{3.874992in}{2.379937in}}%
\pgfpathcurveto{\pgfqpoint{3.878898in}{2.383844in}}{\pgfqpoint{3.881093in}{2.389144in}}{\pgfqpoint{3.881093in}{2.394669in}}%
\pgfpathcurveto{\pgfqpoint{3.881093in}{2.400194in}}{\pgfqpoint{3.878898in}{2.405493in}}{\pgfqpoint{3.874992in}{2.409400in}}%
\pgfpathcurveto{\pgfqpoint{3.871085in}{2.413307in}}{\pgfqpoint{3.865785in}{2.415502in}}{\pgfqpoint{3.860260in}{2.415502in}}%
\pgfpathcurveto{\pgfqpoint{3.854735in}{2.415502in}}{\pgfqpoint{3.849436in}{2.413307in}}{\pgfqpoint{3.845529in}{2.409400in}}%
\pgfpathcurveto{\pgfqpoint{3.841622in}{2.405493in}}{\pgfqpoint{3.839427in}{2.400194in}}{\pgfqpoint{3.839427in}{2.394669in}}%
\pgfpathcurveto{\pgfqpoint{3.839427in}{2.389144in}}{\pgfqpoint{3.841622in}{2.383844in}}{\pgfqpoint{3.845529in}{2.379937in}}%
\pgfpathcurveto{\pgfqpoint{3.849436in}{2.376030in}}{\pgfqpoint{3.854735in}{2.373835in}}{\pgfqpoint{3.860260in}{2.373835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853430in}{2.373934in}}%
\pgfpathcurveto{\pgfqpoint{3.858955in}{2.373934in}}{\pgfqpoint{3.864254in}{2.376129in}}{\pgfqpoint{3.868161in}{2.380036in}}%
\pgfpathcurveto{\pgfqpoint{3.872068in}{2.383943in}}{\pgfqpoint{3.874263in}{2.389242in}}{\pgfqpoint{3.874263in}{2.394767in}}%
\pgfpathcurveto{\pgfqpoint{3.874263in}{2.400292in}}{\pgfqpoint{3.872068in}{2.405592in}}{\pgfqpoint{3.868161in}{2.409499in}}%
\pgfpathcurveto{\pgfqpoint{3.864254in}{2.413406in}}{\pgfqpoint{3.858955in}{2.415601in}}{\pgfqpoint{3.853430in}{2.415601in}}%
\pgfpathcurveto{\pgfqpoint{3.847905in}{2.415601in}}{\pgfqpoint{3.842605in}{2.413406in}}{\pgfqpoint{3.838698in}{2.409499in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{2.405592in}}{\pgfqpoint{3.832596in}{2.400292in}}{\pgfqpoint{3.832596in}{2.394767in}}%
\pgfpathcurveto{\pgfqpoint{3.832596in}{2.389242in}}{\pgfqpoint{3.834791in}{2.383943in}}{\pgfqpoint{3.838698in}{2.380036in}}%
\pgfpathcurveto{\pgfqpoint{3.842605in}{2.376129in}}{\pgfqpoint{3.847905in}{2.373934in}}{\pgfqpoint{3.853430in}{2.373934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831815in}{2.373949in}}%
\pgfpathcurveto{\pgfqpoint{2.837340in}{2.373949in}}{\pgfqpoint{2.842640in}{2.376144in}}{\pgfqpoint{2.846547in}{2.380051in}}%
\pgfpathcurveto{\pgfqpoint{2.850454in}{2.383958in}}{\pgfqpoint{2.852649in}{2.389258in}}{\pgfqpoint{2.852649in}{2.394783in}}%
\pgfpathcurveto{\pgfqpoint{2.852649in}{2.400308in}}{\pgfqpoint{2.850454in}{2.405607in}}{\pgfqpoint{2.846547in}{2.409514in}}%
\pgfpathcurveto{\pgfqpoint{2.842640in}{2.413421in}}{\pgfqpoint{2.837340in}{2.415616in}}{\pgfqpoint{2.831815in}{2.415616in}}%
\pgfpathcurveto{\pgfqpoint{2.826290in}{2.415616in}}{\pgfqpoint{2.820991in}{2.413421in}}{\pgfqpoint{2.817084in}{2.409514in}}%
\pgfpathcurveto{\pgfqpoint{2.813177in}{2.405607in}}{\pgfqpoint{2.810982in}{2.400308in}}{\pgfqpoint{2.810982in}{2.394783in}}%
\pgfpathcurveto{\pgfqpoint{2.810982in}{2.389258in}}{\pgfqpoint{2.813177in}{2.383958in}}{\pgfqpoint{2.817084in}{2.380051in}}%
\pgfpathcurveto{\pgfqpoint{2.820991in}{2.376144in}}{\pgfqpoint{2.826290in}{2.373949in}}{\pgfqpoint{2.831815in}{2.373949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851884in}{2.374052in}}%
\pgfpathcurveto{\pgfqpoint{3.857409in}{2.374052in}}{\pgfqpoint{3.862708in}{2.376247in}}{\pgfqpoint{3.866615in}{2.380153in}}%
\pgfpathcurveto{\pgfqpoint{3.870522in}{2.384060in}}{\pgfqpoint{3.872717in}{2.389360in}}{\pgfqpoint{3.872717in}{2.394885in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.400410in}}{\pgfqpoint{3.870522in}{2.405709in}}{\pgfqpoint{3.866615in}{2.409616in}}%
\pgfpathcurveto{\pgfqpoint{3.862708in}{2.413523in}}{\pgfqpoint{3.857409in}{2.415718in}}{\pgfqpoint{3.851884in}{2.415718in}}%
\pgfpathcurveto{\pgfqpoint{3.846359in}{2.415718in}}{\pgfqpoint{3.841059in}{2.413523in}}{\pgfqpoint{3.837152in}{2.409616in}}%
\pgfpathcurveto{\pgfqpoint{3.833245in}{2.405709in}}{\pgfqpoint{3.831050in}{2.400410in}}{\pgfqpoint{3.831050in}{2.394885in}}%
\pgfpathcurveto{\pgfqpoint{3.831050in}{2.389360in}}{\pgfqpoint{3.833245in}{2.384060in}}{\pgfqpoint{3.837152in}{2.380153in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.376247in}}{\pgfqpoint{3.846359in}{2.374052in}}{\pgfqpoint{3.851884in}{2.374052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.374254in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.374254in}}{\pgfqpoint{3.872719in}{2.376449in}}{\pgfqpoint{3.876625in}{2.380356in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.384263in}}{\pgfqpoint{3.882727in}{2.389562in}}{\pgfqpoint{3.882727in}{2.395087in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.400612in}}{\pgfqpoint{3.880532in}{2.405912in}}{\pgfqpoint{3.876625in}{2.409819in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.413725in}}{\pgfqpoint{3.867419in}{2.415921in}}{\pgfqpoint{3.861894in}{2.415921in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.415921in}}{\pgfqpoint{3.851069in}{2.413725in}}{\pgfqpoint{3.847163in}{2.409819in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.405912in}}{\pgfqpoint{3.841061in}{2.400612in}}{\pgfqpoint{3.841061in}{2.395087in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.389562in}}{\pgfqpoint{3.843256in}{2.384263in}}{\pgfqpoint{3.847163in}{2.380356in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.376449in}}{\pgfqpoint{3.856369in}{2.374254in}}{\pgfqpoint{3.861894in}{2.374254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628470in}{2.374282in}}%
\pgfpathcurveto{\pgfqpoint{2.633995in}{2.374282in}}{\pgfqpoint{2.639295in}{2.376477in}}{\pgfqpoint{2.643202in}{2.380384in}}%
\pgfpathcurveto{\pgfqpoint{2.647108in}{2.384291in}}{\pgfqpoint{2.649303in}{2.389590in}}{\pgfqpoint{2.649303in}{2.395116in}}%
\pgfpathcurveto{\pgfqpoint{2.649303in}{2.400641in}}{\pgfqpoint{2.647108in}{2.405940in}}{\pgfqpoint{2.643202in}{2.409847in}}%
\pgfpathcurveto{\pgfqpoint{2.639295in}{2.413754in}}{\pgfqpoint{2.633995in}{2.415949in}}{\pgfqpoint{2.628470in}{2.415949in}}%
\pgfpathcurveto{\pgfqpoint{2.622945in}{2.415949in}}{\pgfqpoint{2.617646in}{2.413754in}}{\pgfqpoint{2.613739in}{2.409847in}}%
\pgfpathcurveto{\pgfqpoint{2.609832in}{2.405940in}}{\pgfqpoint{2.607637in}{2.400641in}}{\pgfqpoint{2.607637in}{2.395116in}}%
\pgfpathcurveto{\pgfqpoint{2.607637in}{2.389590in}}{\pgfqpoint{2.609832in}{2.384291in}}{\pgfqpoint{2.613739in}{2.380384in}}%
\pgfpathcurveto{\pgfqpoint{2.617646in}{2.376477in}}{\pgfqpoint{2.622945in}{2.374282in}}{\pgfqpoint{2.628470in}{2.374282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861623in}{2.374325in}}%
\pgfpathcurveto{\pgfqpoint{3.867148in}{2.374325in}}{\pgfqpoint{3.872448in}{2.376520in}}{\pgfqpoint{3.876354in}{2.380426in}}%
\pgfpathcurveto{\pgfqpoint{3.880261in}{2.384333in}}{\pgfqpoint{3.882456in}{2.389633in}}{\pgfqpoint{3.882456in}{2.395158in}}%
\pgfpathcurveto{\pgfqpoint{3.882456in}{2.400683in}}{\pgfqpoint{3.880261in}{2.405982in}}{\pgfqpoint{3.876354in}{2.409889in}}%
\pgfpathcurveto{\pgfqpoint{3.872448in}{2.413796in}}{\pgfqpoint{3.867148in}{2.415991in}}{\pgfqpoint{3.861623in}{2.415991in}}%
\pgfpathcurveto{\pgfqpoint{3.856098in}{2.415991in}}{\pgfqpoint{3.850799in}{2.413796in}}{\pgfqpoint{3.846892in}{2.409889in}}%
\pgfpathcurveto{\pgfqpoint{3.842985in}{2.405982in}}{\pgfqpoint{3.840790in}{2.400683in}}{\pgfqpoint{3.840790in}{2.395158in}}%
\pgfpathcurveto{\pgfqpoint{3.840790in}{2.389633in}}{\pgfqpoint{3.842985in}{2.384333in}}{\pgfqpoint{3.846892in}{2.380426in}}%
\pgfpathcurveto{\pgfqpoint{3.850799in}{2.376520in}}{\pgfqpoint{3.856098in}{2.374325in}}{\pgfqpoint{3.861623in}{2.374325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860268in}{2.374349in}}%
\pgfpathcurveto{\pgfqpoint{3.865793in}{2.374349in}}{\pgfqpoint{3.871092in}{2.376544in}}{\pgfqpoint{3.874999in}{2.380451in}}%
\pgfpathcurveto{\pgfqpoint{3.878906in}{2.384358in}}{\pgfqpoint{3.881101in}{2.389657in}}{\pgfqpoint{3.881101in}{2.395183in}}%
\pgfpathcurveto{\pgfqpoint{3.881101in}{2.400708in}}{\pgfqpoint{3.878906in}{2.406007in}}{\pgfqpoint{3.874999in}{2.409914in}}%
\pgfpathcurveto{\pgfqpoint{3.871092in}{2.413821in}}{\pgfqpoint{3.865793in}{2.416016in}}{\pgfqpoint{3.860268in}{2.416016in}}%
\pgfpathcurveto{\pgfqpoint{3.854743in}{2.416016in}}{\pgfqpoint{3.849443in}{2.413821in}}{\pgfqpoint{3.845536in}{2.409914in}}%
\pgfpathcurveto{\pgfqpoint{3.841629in}{2.406007in}}{\pgfqpoint{3.839434in}{2.400708in}}{\pgfqpoint{3.839434in}{2.395183in}}%
\pgfpathcurveto{\pgfqpoint{3.839434in}{2.389657in}}{\pgfqpoint{3.841629in}{2.384358in}}{\pgfqpoint{3.845536in}{2.380451in}}%
\pgfpathcurveto{\pgfqpoint{3.849443in}{2.376544in}}{\pgfqpoint{3.854743in}{2.374349in}}{\pgfqpoint{3.860268in}{2.374349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898796in}{2.374426in}}%
\pgfpathcurveto{\pgfqpoint{2.904321in}{2.374426in}}{\pgfqpoint{2.909620in}{2.376621in}}{\pgfqpoint{2.913527in}{2.380528in}}%
\pgfpathcurveto{\pgfqpoint{2.917434in}{2.384434in}}{\pgfqpoint{2.919629in}{2.389734in}}{\pgfqpoint{2.919629in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{2.919629in}{2.400784in}}{\pgfqpoint{2.917434in}{2.406084in}}{\pgfqpoint{2.913527in}{2.409990in}}%
\pgfpathcurveto{\pgfqpoint{2.909620in}{2.413897in}}{\pgfqpoint{2.904321in}{2.416092in}}{\pgfqpoint{2.898796in}{2.416092in}}%
\pgfpathcurveto{\pgfqpoint{2.893271in}{2.416092in}}{\pgfqpoint{2.887971in}{2.413897in}}{\pgfqpoint{2.884064in}{2.409990in}}%
\pgfpathcurveto{\pgfqpoint{2.880158in}{2.406084in}}{\pgfqpoint{2.877962in}{2.400784in}}{\pgfqpoint{2.877962in}{2.395259in}}%
\pgfpathcurveto{\pgfqpoint{2.877962in}{2.389734in}}{\pgfqpoint{2.880158in}{2.384434in}}{\pgfqpoint{2.884064in}{2.380528in}}%
\pgfpathcurveto{\pgfqpoint{2.887971in}{2.376621in}}{\pgfqpoint{2.893271in}{2.374426in}}{\pgfqpoint{2.898796in}{2.374426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861136in}{2.375092in}}%
\pgfpathcurveto{\pgfqpoint{3.866661in}{2.375092in}}{\pgfqpoint{3.871961in}{2.377288in}}{\pgfqpoint{3.875867in}{2.381194in}}%
\pgfpathcurveto{\pgfqpoint{3.879774in}{2.385101in}}{\pgfqpoint{3.881969in}{2.390401in}}{\pgfqpoint{3.881969in}{2.395926in}}%
\pgfpathcurveto{\pgfqpoint{3.881969in}{2.401451in}}{\pgfqpoint{3.879774in}{2.406750in}}{\pgfqpoint{3.875867in}{2.410657in}}%
\pgfpathcurveto{\pgfqpoint{3.871961in}{2.414564in}}{\pgfqpoint{3.866661in}{2.416759in}}{\pgfqpoint{3.861136in}{2.416759in}}%
\pgfpathcurveto{\pgfqpoint{3.855611in}{2.416759in}}{\pgfqpoint{3.850311in}{2.414564in}}{\pgfqpoint{3.846405in}{2.410657in}}%
\pgfpathcurveto{\pgfqpoint{3.842498in}{2.406750in}}{\pgfqpoint{3.840303in}{2.401451in}}{\pgfqpoint{3.840303in}{2.395926in}}%
\pgfpathcurveto{\pgfqpoint{3.840303in}{2.390401in}}{\pgfqpoint{3.842498in}{2.385101in}}{\pgfqpoint{3.846405in}{2.381194in}}%
\pgfpathcurveto{\pgfqpoint{3.850311in}{2.377288in}}{\pgfqpoint{3.855611in}{2.375092in}}{\pgfqpoint{3.861136in}{2.375092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.375132in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.375132in}}{\pgfqpoint{3.872707in}{2.377328in}}{\pgfqpoint{3.876614in}{2.381234in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.385141in}}{\pgfqpoint{3.882716in}{2.390441in}}{\pgfqpoint{3.882716in}{2.395966in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.401491in}}{\pgfqpoint{3.880520in}{2.406790in}}{\pgfqpoint{3.876614in}{2.410697in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.414604in}}{\pgfqpoint{3.867407in}{2.416799in}}{\pgfqpoint{3.861882in}{2.416799in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.416799in}}{\pgfqpoint{3.851058in}{2.414604in}}{\pgfqpoint{3.847151in}{2.410697in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.406790in}}{\pgfqpoint{3.841049in}{2.401491in}}{\pgfqpoint{3.841049in}{2.395966in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.390441in}}{\pgfqpoint{3.843244in}{2.385141in}}{\pgfqpoint{3.847151in}{2.381234in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.377328in}}{\pgfqpoint{3.856357in}{2.375132in}}{\pgfqpoint{3.861882in}{2.375132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384381in}{2.375276in}}%
\pgfpathcurveto{\pgfqpoint{3.389906in}{2.375276in}}{\pgfqpoint{3.395206in}{2.377471in}}{\pgfqpoint{3.399113in}{2.381378in}}%
\pgfpathcurveto{\pgfqpoint{3.403019in}{2.385285in}}{\pgfqpoint{3.405215in}{2.390584in}}{\pgfqpoint{3.405215in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{3.405215in}{2.401634in}}{\pgfqpoint{3.403019in}{2.406934in}}{\pgfqpoint{3.399113in}{2.410841in}}%
\pgfpathcurveto{\pgfqpoint{3.395206in}{2.414747in}}{\pgfqpoint{3.389906in}{2.416943in}}{\pgfqpoint{3.384381in}{2.416943in}}%
\pgfpathcurveto{\pgfqpoint{3.378856in}{2.416943in}}{\pgfqpoint{3.373557in}{2.414747in}}{\pgfqpoint{3.369650in}{2.410841in}}%
\pgfpathcurveto{\pgfqpoint{3.365743in}{2.406934in}}{\pgfqpoint{3.363548in}{2.401634in}}{\pgfqpoint{3.363548in}{2.396109in}}%
\pgfpathcurveto{\pgfqpoint{3.363548in}{2.390584in}}{\pgfqpoint{3.365743in}{2.385285in}}{\pgfqpoint{3.369650in}{2.381378in}}%
\pgfpathcurveto{\pgfqpoint{3.373557in}{2.377471in}}{\pgfqpoint{3.378856in}{2.375276in}}{\pgfqpoint{3.384381in}{2.375276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850578in}{2.375287in}}%
\pgfpathcurveto{\pgfqpoint{3.856103in}{2.375287in}}{\pgfqpoint{3.861403in}{2.377482in}}{\pgfqpoint{3.865309in}{2.381388in}}%
\pgfpathcurveto{\pgfqpoint{3.869216in}{2.385295in}}{\pgfqpoint{3.871411in}{2.390595in}}{\pgfqpoint{3.871411in}{2.396120in}}%
\pgfpathcurveto{\pgfqpoint{3.871411in}{2.401645in}}{\pgfqpoint{3.869216in}{2.406944in}}{\pgfqpoint{3.865309in}{2.410851in}}%
\pgfpathcurveto{\pgfqpoint{3.861403in}{2.414758in}}{\pgfqpoint{3.856103in}{2.416953in}}{\pgfqpoint{3.850578in}{2.416953in}}%
\pgfpathcurveto{\pgfqpoint{3.845053in}{2.416953in}}{\pgfqpoint{3.839753in}{2.414758in}}{\pgfqpoint{3.835847in}{2.410851in}}%
\pgfpathcurveto{\pgfqpoint{3.831940in}{2.406944in}}{\pgfqpoint{3.829745in}{2.401645in}}{\pgfqpoint{3.829745in}{2.396120in}}%
\pgfpathcurveto{\pgfqpoint{3.829745in}{2.390595in}}{\pgfqpoint{3.831940in}{2.385295in}}{\pgfqpoint{3.835847in}{2.381388in}}%
\pgfpathcurveto{\pgfqpoint{3.839753in}{2.377482in}}{\pgfqpoint{3.845053in}{2.375287in}}{\pgfqpoint{3.850578in}{2.375287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861854in}{2.375361in}}%
\pgfpathcurveto{\pgfqpoint{3.867379in}{2.375361in}}{\pgfqpoint{3.872679in}{2.377556in}}{\pgfqpoint{3.876585in}{2.381463in}}%
\pgfpathcurveto{\pgfqpoint{3.880492in}{2.385369in}}{\pgfqpoint{3.882687in}{2.390669in}}{\pgfqpoint{3.882687in}{2.396194in}}%
\pgfpathcurveto{\pgfqpoint{3.882687in}{2.401719in}}{\pgfqpoint{3.880492in}{2.407019in}}{\pgfqpoint{3.876585in}{2.410925in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.414832in}}{\pgfqpoint{3.867379in}{2.417027in}}{\pgfqpoint{3.861854in}{2.417027in}}%
\pgfpathcurveto{\pgfqpoint{3.856329in}{2.417027in}}{\pgfqpoint{3.851029in}{2.414832in}}{\pgfqpoint{3.847123in}{2.410925in}}%
\pgfpathcurveto{\pgfqpoint{3.843216in}{2.407019in}}{\pgfqpoint{3.841021in}{2.401719in}}{\pgfqpoint{3.841021in}{2.396194in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.390669in}}{\pgfqpoint{3.843216in}{2.385369in}}{\pgfqpoint{3.847123in}{2.381463in}}%
\pgfpathcurveto{\pgfqpoint{3.851029in}{2.377556in}}{\pgfqpoint{3.856329in}{2.375361in}}{\pgfqpoint{3.861854in}{2.375361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.375498in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.375498in}}{\pgfqpoint{3.872704in}{2.377693in}}{\pgfqpoint{3.876611in}{2.381600in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.385507in}}{\pgfqpoint{3.882712in}{2.390806in}}{\pgfqpoint{3.882712in}{2.396332in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.401857in}}{\pgfqpoint{3.880517in}{2.407156in}}{\pgfqpoint{3.876611in}{2.411063in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.414970in}}{\pgfqpoint{3.867404in}{2.417165in}}{\pgfqpoint{3.861879in}{2.417165in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.417165in}}{\pgfqpoint{3.851055in}{2.414970in}}{\pgfqpoint{3.847148in}{2.411063in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.407156in}}{\pgfqpoint{3.841046in}{2.401857in}}{\pgfqpoint{3.841046in}{2.396332in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.390806in}}{\pgfqpoint{3.843241in}{2.385507in}}{\pgfqpoint{3.847148in}{2.381600in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.377693in}}{\pgfqpoint{3.856354in}{2.375498in}}{\pgfqpoint{3.861879in}{2.375498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.375526in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.375526in}}{\pgfqpoint{3.872709in}{2.377722in}}{\pgfqpoint{3.876616in}{2.381628in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.385535in}}{\pgfqpoint{3.882718in}{2.390835in}}{\pgfqpoint{3.882718in}{2.396360in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.401885in}}{\pgfqpoint{3.880523in}{2.407184in}}{\pgfqpoint{3.876616in}{2.411091in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.414998in}}{\pgfqpoint{3.867409in}{2.417193in}}{\pgfqpoint{3.861884in}{2.417193in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.417193in}}{\pgfqpoint{3.851060in}{2.414998in}}{\pgfqpoint{3.847153in}{2.411091in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.407184in}}{\pgfqpoint{3.841051in}{2.401885in}}{\pgfqpoint{3.841051in}{2.396360in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.390835in}}{\pgfqpoint{3.843246in}{2.385535in}}{\pgfqpoint{3.847153in}{2.381628in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.377722in}}{\pgfqpoint{3.856359in}{2.375526in}}{\pgfqpoint{3.861884in}{2.375526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353522in}{2.375623in}}%
\pgfpathcurveto{\pgfqpoint{2.359047in}{2.375623in}}{\pgfqpoint{2.364347in}{2.377818in}}{\pgfqpoint{2.368254in}{2.381725in}}%
\pgfpathcurveto{\pgfqpoint{2.372160in}{2.385632in}}{\pgfqpoint{2.374356in}{2.390931in}}{\pgfqpoint{2.374356in}{2.396456in}}%
\pgfpathcurveto{\pgfqpoint{2.374356in}{2.401981in}}{\pgfqpoint{2.372160in}{2.407281in}}{\pgfqpoint{2.368254in}{2.411188in}}%
\pgfpathcurveto{\pgfqpoint{2.364347in}{2.415095in}}{\pgfqpoint{2.359047in}{2.417290in}}{\pgfqpoint{2.353522in}{2.417290in}}%
\pgfpathcurveto{\pgfqpoint{2.347997in}{2.417290in}}{\pgfqpoint{2.342698in}{2.415095in}}{\pgfqpoint{2.338791in}{2.411188in}}%
\pgfpathcurveto{\pgfqpoint{2.334884in}{2.407281in}}{\pgfqpoint{2.332689in}{2.401981in}}{\pgfqpoint{2.332689in}{2.396456in}}%
\pgfpathcurveto{\pgfqpoint{2.332689in}{2.390931in}}{\pgfqpoint{2.334884in}{2.385632in}}{\pgfqpoint{2.338791in}{2.381725in}}%
\pgfpathcurveto{\pgfqpoint{2.342698in}{2.377818in}}{\pgfqpoint{2.347997in}{2.375623in}}{\pgfqpoint{2.353522in}{2.375623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861849in}{2.375849in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.375849in}}{\pgfqpoint{3.872673in}{2.378044in}}{\pgfqpoint{3.876580in}{2.381951in}}%
\pgfpathcurveto{\pgfqpoint{3.880487in}{2.385857in}}{\pgfqpoint{3.882682in}{2.391157in}}{\pgfqpoint{3.882682in}{2.396682in}}%
\pgfpathcurveto{\pgfqpoint{3.882682in}{2.402207in}}{\pgfqpoint{3.880487in}{2.407507in}}{\pgfqpoint{3.876580in}{2.411413in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.415320in}}{\pgfqpoint{3.867374in}{2.417515in}}{\pgfqpoint{3.861849in}{2.417515in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.417515in}}{\pgfqpoint{3.851024in}{2.415320in}}{\pgfqpoint{3.847117in}{2.411413in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.407507in}}{\pgfqpoint{3.841015in}{2.402207in}}{\pgfqpoint{3.841015in}{2.396682in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.391157in}}{\pgfqpoint{3.843210in}{2.385857in}}{\pgfqpoint{3.847117in}{2.381951in}}%
\pgfpathcurveto{\pgfqpoint{3.851024in}{2.378044in}}{\pgfqpoint{3.856324in}{2.375849in}}{\pgfqpoint{3.861849in}{2.375849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.375913in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.375913in}}{\pgfqpoint{3.872716in}{2.378108in}}{\pgfqpoint{3.876623in}{2.382015in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.385922in}}{\pgfqpoint{3.882725in}{2.391222in}}{\pgfqpoint{3.882725in}{2.396747in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.402272in}}{\pgfqpoint{3.880530in}{2.407571in}}{\pgfqpoint{3.876623in}{2.411478in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.415385in}}{\pgfqpoint{3.867417in}{2.417580in}}{\pgfqpoint{3.861892in}{2.417580in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.417580in}}{\pgfqpoint{3.851067in}{2.415385in}}{\pgfqpoint{3.847160in}{2.411478in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.407571in}}{\pgfqpoint{3.841058in}{2.402272in}}{\pgfqpoint{3.841058in}{2.396747in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.391222in}}{\pgfqpoint{3.843254in}{2.385922in}}{\pgfqpoint{3.847160in}{2.382015in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.378108in}}{\pgfqpoint{3.856367in}{2.375913in}}{\pgfqpoint{3.861892in}{2.375913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761034in}{2.375956in}}%
\pgfpathcurveto{\pgfqpoint{3.766559in}{2.375956in}}{\pgfqpoint{3.771859in}{2.378151in}}{\pgfqpoint{3.775766in}{2.382058in}}%
\pgfpathcurveto{\pgfqpoint{3.779673in}{2.385964in}}{\pgfqpoint{3.781868in}{2.391264in}}{\pgfqpoint{3.781868in}{2.396789in}}%
\pgfpathcurveto{\pgfqpoint{3.781868in}{2.402314in}}{\pgfqpoint{3.779673in}{2.407614in}}{\pgfqpoint{3.775766in}{2.411520in}}%
\pgfpathcurveto{\pgfqpoint{3.771859in}{2.415427in}}{\pgfqpoint{3.766559in}{2.417622in}}{\pgfqpoint{3.761034in}{2.417622in}}%
\pgfpathcurveto{\pgfqpoint{3.755509in}{2.417622in}}{\pgfqpoint{3.750210in}{2.415427in}}{\pgfqpoint{3.746303in}{2.411520in}}%
\pgfpathcurveto{\pgfqpoint{3.742396in}{2.407614in}}{\pgfqpoint{3.740201in}{2.402314in}}{\pgfqpoint{3.740201in}{2.396789in}}%
\pgfpathcurveto{\pgfqpoint{3.740201in}{2.391264in}}{\pgfqpoint{3.742396in}{2.385964in}}{\pgfqpoint{3.746303in}{2.382058in}}%
\pgfpathcurveto{\pgfqpoint{3.750210in}{2.378151in}}{\pgfqpoint{3.755509in}{2.375956in}}{\pgfqpoint{3.761034in}{2.375956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788692in}{2.376173in}}%
\pgfpathcurveto{\pgfqpoint{3.794217in}{2.376173in}}{\pgfqpoint{3.799516in}{2.378368in}}{\pgfqpoint{3.803423in}{2.382275in}}%
\pgfpathcurveto{\pgfqpoint{3.807330in}{2.386182in}}{\pgfqpoint{3.809525in}{2.391482in}}{\pgfqpoint{3.809525in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.809525in}{2.402532in}}{\pgfqpoint{3.807330in}{2.407831in}}{\pgfqpoint{3.803423in}{2.411738in}}%
\pgfpathcurveto{\pgfqpoint{3.799516in}{2.415645in}}{\pgfqpoint{3.794217in}{2.417840in}}{\pgfqpoint{3.788692in}{2.417840in}}%
\pgfpathcurveto{\pgfqpoint{3.783167in}{2.417840in}}{\pgfqpoint{3.777867in}{2.415645in}}{\pgfqpoint{3.773960in}{2.411738in}}%
\pgfpathcurveto{\pgfqpoint{3.770054in}{2.407831in}}{\pgfqpoint{3.767858in}{2.402532in}}{\pgfqpoint{3.767858in}{2.397007in}}%
\pgfpathcurveto{\pgfqpoint{3.767858in}{2.391482in}}{\pgfqpoint{3.770054in}{2.386182in}}{\pgfqpoint{3.773960in}{2.382275in}}%
\pgfpathcurveto{\pgfqpoint{3.777867in}{2.378368in}}{\pgfqpoint{3.783167in}{2.376173in}}{\pgfqpoint{3.788692in}{2.376173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859205in}{2.376237in}}%
\pgfpathcurveto{\pgfqpoint{3.864730in}{2.376237in}}{\pgfqpoint{3.870029in}{2.378432in}}{\pgfqpoint{3.873936in}{2.382339in}}%
\pgfpathcurveto{\pgfqpoint{3.877843in}{2.386246in}}{\pgfqpoint{3.880038in}{2.391545in}}{\pgfqpoint{3.880038in}{2.397070in}}%
\pgfpathcurveto{\pgfqpoint{3.880038in}{2.402595in}}{\pgfqpoint{3.877843in}{2.407895in}}{\pgfqpoint{3.873936in}{2.411802in}}%
\pgfpathcurveto{\pgfqpoint{3.870029in}{2.415708in}}{\pgfqpoint{3.864730in}{2.417903in}}{\pgfqpoint{3.859205in}{2.417903in}}%
\pgfpathcurveto{\pgfqpoint{3.853680in}{2.417903in}}{\pgfqpoint{3.848380in}{2.415708in}}{\pgfqpoint{3.844473in}{2.411802in}}%
\pgfpathcurveto{\pgfqpoint{3.840567in}{2.407895in}}{\pgfqpoint{3.838372in}{2.402595in}}{\pgfqpoint{3.838372in}{2.397070in}}%
\pgfpathcurveto{\pgfqpoint{3.838372in}{2.391545in}}{\pgfqpoint{3.840567in}{2.386246in}}{\pgfqpoint{3.844473in}{2.382339in}}%
\pgfpathcurveto{\pgfqpoint{3.848380in}{2.378432in}}{\pgfqpoint{3.853680in}{2.376237in}}{\pgfqpoint{3.859205in}{2.376237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860772in}{2.376441in}}%
\pgfpathcurveto{\pgfqpoint{3.866297in}{2.376441in}}{\pgfqpoint{3.871596in}{2.378637in}}{\pgfqpoint{3.875503in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{3.879410in}{2.386450in}}{\pgfqpoint{3.881605in}{2.391750in}}{\pgfqpoint{3.881605in}{2.397275in}}%
\pgfpathcurveto{\pgfqpoint{3.881605in}{2.402800in}}{\pgfqpoint{3.879410in}{2.408099in}}{\pgfqpoint{3.875503in}{2.412006in}}%
\pgfpathcurveto{\pgfqpoint{3.871596in}{2.415913in}}{\pgfqpoint{3.866297in}{2.418108in}}{\pgfqpoint{3.860772in}{2.418108in}}%
\pgfpathcurveto{\pgfqpoint{3.855246in}{2.418108in}}{\pgfqpoint{3.849947in}{2.415913in}}{\pgfqpoint{3.846040in}{2.412006in}}%
\pgfpathcurveto{\pgfqpoint{3.842133in}{2.408099in}}{\pgfqpoint{3.839938in}{2.402800in}}{\pgfqpoint{3.839938in}{2.397275in}}%
\pgfpathcurveto{\pgfqpoint{3.839938in}{2.391750in}}{\pgfqpoint{3.842133in}{2.386450in}}{\pgfqpoint{3.846040in}{2.382543in}}%
\pgfpathcurveto{\pgfqpoint{3.849947in}{2.378637in}}{\pgfqpoint{3.855246in}{2.376441in}}{\pgfqpoint{3.860772in}{2.376441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861599in}{2.376663in}}%
\pgfpathcurveto{\pgfqpoint{3.867124in}{2.376663in}}{\pgfqpoint{3.872424in}{2.378858in}}{\pgfqpoint{3.876331in}{2.382764in}}%
\pgfpathcurveto{\pgfqpoint{3.880238in}{2.386671in}}{\pgfqpoint{3.882433in}{2.391971in}}{\pgfqpoint{3.882433in}{2.397496in}}%
\pgfpathcurveto{\pgfqpoint{3.882433in}{2.403021in}}{\pgfqpoint{3.880238in}{2.408320in}}{\pgfqpoint{3.876331in}{2.412227in}}%
\pgfpathcurveto{\pgfqpoint{3.872424in}{2.416134in}}{\pgfqpoint{3.867124in}{2.418329in}}{\pgfqpoint{3.861599in}{2.418329in}}%
\pgfpathcurveto{\pgfqpoint{3.856074in}{2.418329in}}{\pgfqpoint{3.850775in}{2.416134in}}{\pgfqpoint{3.846868in}{2.412227in}}%
\pgfpathcurveto{\pgfqpoint{3.842961in}{2.408320in}}{\pgfqpoint{3.840766in}{2.403021in}}{\pgfqpoint{3.840766in}{2.397496in}}%
\pgfpathcurveto{\pgfqpoint{3.840766in}{2.391971in}}{\pgfqpoint{3.842961in}{2.386671in}}{\pgfqpoint{3.846868in}{2.382764in}}%
\pgfpathcurveto{\pgfqpoint{3.850775in}{2.378858in}}{\pgfqpoint{3.856074in}{2.376663in}}{\pgfqpoint{3.861599in}{2.376663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819342in}{2.376799in}}%
\pgfpathcurveto{\pgfqpoint{3.824867in}{2.376799in}}{\pgfqpoint{3.830167in}{2.378994in}}{\pgfqpoint{3.834074in}{2.382901in}}%
\pgfpathcurveto{\pgfqpoint{3.837980in}{2.386808in}}{\pgfqpoint{3.840176in}{2.392107in}}{\pgfqpoint{3.840176in}{2.397632in}}%
\pgfpathcurveto{\pgfqpoint{3.840176in}{2.403157in}}{\pgfqpoint{3.837980in}{2.408457in}}{\pgfqpoint{3.834074in}{2.412364in}}%
\pgfpathcurveto{\pgfqpoint{3.830167in}{2.416270in}}{\pgfqpoint{3.824867in}{2.418466in}}{\pgfqpoint{3.819342in}{2.418466in}}%
\pgfpathcurveto{\pgfqpoint{3.813817in}{2.418466in}}{\pgfqpoint{3.808518in}{2.416270in}}{\pgfqpoint{3.804611in}{2.412364in}}%
\pgfpathcurveto{\pgfqpoint{3.800704in}{2.408457in}}{\pgfqpoint{3.798509in}{2.403157in}}{\pgfqpoint{3.798509in}{2.397632in}}%
\pgfpathcurveto{\pgfqpoint{3.798509in}{2.392107in}}{\pgfqpoint{3.800704in}{2.386808in}}{\pgfqpoint{3.804611in}{2.382901in}}%
\pgfpathcurveto{\pgfqpoint{3.808518in}{2.378994in}}{\pgfqpoint{3.813817in}{2.376799in}}{\pgfqpoint{3.819342in}{2.376799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857796in}{2.376859in}}%
\pgfpathcurveto{\pgfqpoint{3.863321in}{2.376859in}}{\pgfqpoint{3.868621in}{2.379054in}}{\pgfqpoint{3.872527in}{2.382961in}}%
\pgfpathcurveto{\pgfqpoint{3.876434in}{2.386868in}}{\pgfqpoint{3.878629in}{2.392167in}}{\pgfqpoint{3.878629in}{2.397692in}}%
\pgfpathcurveto{\pgfqpoint{3.878629in}{2.403217in}}{\pgfqpoint{3.876434in}{2.408517in}}{\pgfqpoint{3.872527in}{2.412424in}}%
\pgfpathcurveto{\pgfqpoint{3.868621in}{2.416330in}}{\pgfqpoint{3.863321in}{2.418526in}}{\pgfqpoint{3.857796in}{2.418526in}}%
\pgfpathcurveto{\pgfqpoint{3.852271in}{2.418526in}}{\pgfqpoint{3.846971in}{2.416330in}}{\pgfqpoint{3.843065in}{2.412424in}}%
\pgfpathcurveto{\pgfqpoint{3.839158in}{2.408517in}}{\pgfqpoint{3.836963in}{2.403217in}}{\pgfqpoint{3.836963in}{2.397692in}}%
\pgfpathcurveto{\pgfqpoint{3.836963in}{2.392167in}}{\pgfqpoint{3.839158in}{2.386868in}}{\pgfqpoint{3.843065in}{2.382961in}}%
\pgfpathcurveto{\pgfqpoint{3.846971in}{2.379054in}}{\pgfqpoint{3.852271in}{2.376859in}}{\pgfqpoint{3.857796in}{2.376859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796792in}{2.376888in}}%
\pgfpathcurveto{\pgfqpoint{3.802317in}{2.376888in}}{\pgfqpoint{3.807617in}{2.379083in}}{\pgfqpoint{3.811523in}{2.382990in}}%
\pgfpathcurveto{\pgfqpoint{3.815430in}{2.386897in}}{\pgfqpoint{3.817625in}{2.392197in}}{\pgfqpoint{3.817625in}{2.397722in}}%
\pgfpathcurveto{\pgfqpoint{3.817625in}{2.403247in}}{\pgfqpoint{3.815430in}{2.408546in}}{\pgfqpoint{3.811523in}{2.412453in}}%
\pgfpathcurveto{\pgfqpoint{3.807617in}{2.416360in}}{\pgfqpoint{3.802317in}{2.418555in}}{\pgfqpoint{3.796792in}{2.418555in}}%
\pgfpathcurveto{\pgfqpoint{3.791267in}{2.418555in}}{\pgfqpoint{3.785967in}{2.416360in}}{\pgfqpoint{3.782061in}{2.412453in}}%
\pgfpathcurveto{\pgfqpoint{3.778154in}{2.408546in}}{\pgfqpoint{3.775959in}{2.403247in}}{\pgfqpoint{3.775959in}{2.397722in}}%
\pgfpathcurveto{\pgfqpoint{3.775959in}{2.392197in}}{\pgfqpoint{3.778154in}{2.386897in}}{\pgfqpoint{3.782061in}{2.382990in}}%
\pgfpathcurveto{\pgfqpoint{3.785967in}{2.379083in}}{\pgfqpoint{3.791267in}{2.376888in}}{\pgfqpoint{3.796792in}{2.376888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861789in}{2.377004in}}%
\pgfpathcurveto{\pgfqpoint{3.867314in}{2.377004in}}{\pgfqpoint{3.872613in}{2.379199in}}{\pgfqpoint{3.876520in}{2.383106in}}%
\pgfpathcurveto{\pgfqpoint{3.880427in}{2.387012in}}{\pgfqpoint{3.882622in}{2.392312in}}{\pgfqpoint{3.882622in}{2.397837in}}%
\pgfpathcurveto{\pgfqpoint{3.882622in}{2.403362in}}{\pgfqpoint{3.880427in}{2.408661in}}{\pgfqpoint{3.876520in}{2.412568in}}%
\pgfpathcurveto{\pgfqpoint{3.872613in}{2.416475in}}{\pgfqpoint{3.867314in}{2.418670in}}{\pgfqpoint{3.861789in}{2.418670in}}%
\pgfpathcurveto{\pgfqpoint{3.856264in}{2.418670in}}{\pgfqpoint{3.850964in}{2.416475in}}{\pgfqpoint{3.847057in}{2.412568in}}%
\pgfpathcurveto{\pgfqpoint{3.843151in}{2.408661in}}{\pgfqpoint{3.840955in}{2.403362in}}{\pgfqpoint{3.840955in}{2.397837in}}%
\pgfpathcurveto{\pgfqpoint{3.840955in}{2.392312in}}{\pgfqpoint{3.843151in}{2.387012in}}{\pgfqpoint{3.847057in}{2.383106in}}%
\pgfpathcurveto{\pgfqpoint{3.850964in}{2.379199in}}{\pgfqpoint{3.856264in}{2.377004in}}{\pgfqpoint{3.861789in}{2.377004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604451in}{2.377039in}}%
\pgfpathcurveto{\pgfqpoint{3.609976in}{2.377039in}}{\pgfqpoint{3.615276in}{2.379234in}}{\pgfqpoint{3.619182in}{2.383141in}}%
\pgfpathcurveto{\pgfqpoint{3.623089in}{2.387048in}}{\pgfqpoint{3.625284in}{2.392347in}}{\pgfqpoint{3.625284in}{2.397872in}}%
\pgfpathcurveto{\pgfqpoint{3.625284in}{2.403398in}}{\pgfqpoint{3.623089in}{2.408697in}}{\pgfqpoint{3.619182in}{2.412604in}}%
\pgfpathcurveto{\pgfqpoint{3.615276in}{2.416511in}}{\pgfqpoint{3.609976in}{2.418706in}}{\pgfqpoint{3.604451in}{2.418706in}}%
\pgfpathcurveto{\pgfqpoint{3.598926in}{2.418706in}}{\pgfqpoint{3.593626in}{2.416511in}}{\pgfqpoint{3.589720in}{2.412604in}}%
\pgfpathcurveto{\pgfqpoint{3.585813in}{2.408697in}}{\pgfqpoint{3.583618in}{2.403398in}}{\pgfqpoint{3.583618in}{2.397872in}}%
\pgfpathcurveto{\pgfqpoint{3.583618in}{2.392347in}}{\pgfqpoint{3.585813in}{2.387048in}}{\pgfqpoint{3.589720in}{2.383141in}}%
\pgfpathcurveto{\pgfqpoint{3.593626in}{2.379234in}}{\pgfqpoint{3.598926in}{2.377039in}}{\pgfqpoint{3.604451in}{2.377039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828253in}{2.377076in}}%
\pgfpathcurveto{\pgfqpoint{3.833778in}{2.377076in}}{\pgfqpoint{3.839077in}{2.379272in}}{\pgfqpoint{3.842984in}{2.383178in}}%
\pgfpathcurveto{\pgfqpoint{3.846891in}{2.387085in}}{\pgfqpoint{3.849086in}{2.392385in}}{\pgfqpoint{3.849086in}{2.397910in}}%
\pgfpathcurveto{\pgfqpoint{3.849086in}{2.403435in}}{\pgfqpoint{3.846891in}{2.408734in}}{\pgfqpoint{3.842984in}{2.412641in}}%
\pgfpathcurveto{\pgfqpoint{3.839077in}{2.416548in}}{\pgfqpoint{3.833778in}{2.418743in}}{\pgfqpoint{3.828253in}{2.418743in}}%
\pgfpathcurveto{\pgfqpoint{3.822727in}{2.418743in}}{\pgfqpoint{3.817428in}{2.416548in}}{\pgfqpoint{3.813521in}{2.412641in}}%
\pgfpathcurveto{\pgfqpoint{3.809614in}{2.408734in}}{\pgfqpoint{3.807419in}{2.403435in}}{\pgfqpoint{3.807419in}{2.397910in}}%
\pgfpathcurveto{\pgfqpoint{3.807419in}{2.392385in}}{\pgfqpoint{3.809614in}{2.387085in}}{\pgfqpoint{3.813521in}{2.383178in}}%
\pgfpathcurveto{\pgfqpoint{3.817428in}{2.379272in}}{\pgfqpoint{3.822727in}{2.377076in}}{\pgfqpoint{3.828253in}{2.377076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524031in}{2.377110in}}%
\pgfpathcurveto{\pgfqpoint{3.529556in}{2.377110in}}{\pgfqpoint{3.534856in}{2.379306in}}{\pgfqpoint{3.538763in}{2.383212in}}%
\pgfpathcurveto{\pgfqpoint{3.542670in}{2.387119in}}{\pgfqpoint{3.544865in}{2.392419in}}{\pgfqpoint{3.544865in}{2.397944in}}%
\pgfpathcurveto{\pgfqpoint{3.544865in}{2.403469in}}{\pgfqpoint{3.542670in}{2.408768in}}{\pgfqpoint{3.538763in}{2.412675in}}%
\pgfpathcurveto{\pgfqpoint{3.534856in}{2.416582in}}{\pgfqpoint{3.529556in}{2.418777in}}{\pgfqpoint{3.524031in}{2.418777in}}%
\pgfpathcurveto{\pgfqpoint{3.518506in}{2.418777in}}{\pgfqpoint{3.513207in}{2.416582in}}{\pgfqpoint{3.509300in}{2.412675in}}%
\pgfpathcurveto{\pgfqpoint{3.505393in}{2.408768in}}{\pgfqpoint{3.503198in}{2.403469in}}{\pgfqpoint{3.503198in}{2.397944in}}%
\pgfpathcurveto{\pgfqpoint{3.503198in}{2.392419in}}{\pgfqpoint{3.505393in}{2.387119in}}{\pgfqpoint{3.509300in}{2.383212in}}%
\pgfpathcurveto{\pgfqpoint{3.513207in}{2.379306in}}{\pgfqpoint{3.518506in}{2.377110in}}{\pgfqpoint{3.524031in}{2.377110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800589in}{2.377145in}}%
\pgfpathcurveto{\pgfqpoint{3.806114in}{2.377145in}}{\pgfqpoint{3.811414in}{2.379340in}}{\pgfqpoint{3.815320in}{2.383247in}}%
\pgfpathcurveto{\pgfqpoint{3.819227in}{2.387153in}}{\pgfqpoint{3.821422in}{2.392453in}}{\pgfqpoint{3.821422in}{2.397978in}}%
\pgfpathcurveto{\pgfqpoint{3.821422in}{2.403503in}}{\pgfqpoint{3.819227in}{2.408803in}}{\pgfqpoint{3.815320in}{2.412709in}}%
\pgfpathcurveto{\pgfqpoint{3.811414in}{2.416616in}}{\pgfqpoint{3.806114in}{2.418811in}}{\pgfqpoint{3.800589in}{2.418811in}}%
\pgfpathcurveto{\pgfqpoint{3.795064in}{2.418811in}}{\pgfqpoint{3.789764in}{2.416616in}}{\pgfqpoint{3.785858in}{2.412709in}}%
\pgfpathcurveto{\pgfqpoint{3.781951in}{2.408803in}}{\pgfqpoint{3.779756in}{2.403503in}}{\pgfqpoint{3.779756in}{2.397978in}}%
\pgfpathcurveto{\pgfqpoint{3.779756in}{2.392453in}}{\pgfqpoint{3.781951in}{2.387153in}}{\pgfqpoint{3.785858in}{2.383247in}}%
\pgfpathcurveto{\pgfqpoint{3.789764in}{2.379340in}}{\pgfqpoint{3.795064in}{2.377145in}}{\pgfqpoint{3.800589in}{2.377145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860801in}{2.377161in}}%
\pgfpathcurveto{\pgfqpoint{3.866327in}{2.377161in}}{\pgfqpoint{3.871626in}{2.379356in}}{\pgfqpoint{3.875533in}{2.383263in}}%
\pgfpathcurveto{\pgfqpoint{3.879440in}{2.387170in}}{\pgfqpoint{3.881635in}{2.392469in}}{\pgfqpoint{3.881635in}{2.397994in}}%
\pgfpathcurveto{\pgfqpoint{3.881635in}{2.403520in}}{\pgfqpoint{3.879440in}{2.408819in}}{\pgfqpoint{3.875533in}{2.412726in}}%
\pgfpathcurveto{\pgfqpoint{3.871626in}{2.416633in}}{\pgfqpoint{3.866327in}{2.418828in}}{\pgfqpoint{3.860801in}{2.418828in}}%
\pgfpathcurveto{\pgfqpoint{3.855276in}{2.418828in}}{\pgfqpoint{3.849977in}{2.416633in}}{\pgfqpoint{3.846070in}{2.412726in}}%
\pgfpathcurveto{\pgfqpoint{3.842163in}{2.408819in}}{\pgfqpoint{3.839968in}{2.403520in}}{\pgfqpoint{3.839968in}{2.397994in}}%
\pgfpathcurveto{\pgfqpoint{3.839968in}{2.392469in}}{\pgfqpoint{3.842163in}{2.387170in}}{\pgfqpoint{3.846070in}{2.383263in}}%
\pgfpathcurveto{\pgfqpoint{3.849977in}{2.379356in}}{\pgfqpoint{3.855276in}{2.377161in}}{\pgfqpoint{3.860801in}{2.377161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748058in}{2.377379in}}%
\pgfpathcurveto{\pgfqpoint{3.753583in}{2.377379in}}{\pgfqpoint{3.758882in}{2.379574in}}{\pgfqpoint{3.762789in}{2.383481in}}%
\pgfpathcurveto{\pgfqpoint{3.766696in}{2.387387in}}{\pgfqpoint{3.768891in}{2.392687in}}{\pgfqpoint{3.768891in}{2.398212in}}%
\pgfpathcurveto{\pgfqpoint{3.768891in}{2.403737in}}{\pgfqpoint{3.766696in}{2.409037in}}{\pgfqpoint{3.762789in}{2.412943in}}%
\pgfpathcurveto{\pgfqpoint{3.758882in}{2.416850in}}{\pgfqpoint{3.753583in}{2.419045in}}{\pgfqpoint{3.748058in}{2.419045in}}%
\pgfpathcurveto{\pgfqpoint{3.742533in}{2.419045in}}{\pgfqpoint{3.737233in}{2.416850in}}{\pgfqpoint{3.733326in}{2.412943in}}%
\pgfpathcurveto{\pgfqpoint{3.729419in}{2.409037in}}{\pgfqpoint{3.727224in}{2.403737in}}{\pgfqpoint{3.727224in}{2.398212in}}%
\pgfpathcurveto{\pgfqpoint{3.727224in}{2.392687in}}{\pgfqpoint{3.729419in}{2.387387in}}{\pgfqpoint{3.733326in}{2.383481in}}%
\pgfpathcurveto{\pgfqpoint{3.737233in}{2.379574in}}{\pgfqpoint{3.742533in}{2.377379in}}{\pgfqpoint{3.748058in}{2.377379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.377498in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.377498in}}{\pgfqpoint{3.872716in}{2.379693in}}{\pgfqpoint{3.876622in}{2.383599in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.387506in}}{\pgfqpoint{3.882724in}{2.392806in}}{\pgfqpoint{3.882724in}{2.398331in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.403856in}}{\pgfqpoint{3.880529in}{2.409155in}}{\pgfqpoint{3.876622in}{2.413062in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.416969in}}{\pgfqpoint{3.867416in}{2.419164in}}{\pgfqpoint{3.861891in}{2.419164in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.419164in}}{\pgfqpoint{3.851066in}{2.416969in}}{\pgfqpoint{3.847160in}{2.413062in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.409155in}}{\pgfqpoint{3.841058in}{2.403856in}}{\pgfqpoint{3.841058in}{2.398331in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.392806in}}{\pgfqpoint{3.843253in}{2.387506in}}{\pgfqpoint{3.847160in}{2.383599in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.379693in}}{\pgfqpoint{3.856366in}{2.377498in}}{\pgfqpoint{3.861891in}{2.377498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810494in}{2.377626in}}%
\pgfpathcurveto{\pgfqpoint{3.816019in}{2.377626in}}{\pgfqpoint{3.821319in}{2.379821in}}{\pgfqpoint{3.825226in}{2.383728in}}%
\pgfpathcurveto{\pgfqpoint{3.829132in}{2.387634in}}{\pgfqpoint{3.831328in}{2.392934in}}{\pgfqpoint{3.831328in}{2.398459in}}%
\pgfpathcurveto{\pgfqpoint{3.831328in}{2.403984in}}{\pgfqpoint{3.829132in}{2.409284in}}{\pgfqpoint{3.825226in}{2.413190in}}%
\pgfpathcurveto{\pgfqpoint{3.821319in}{2.417097in}}{\pgfqpoint{3.816019in}{2.419292in}}{\pgfqpoint{3.810494in}{2.419292in}}%
\pgfpathcurveto{\pgfqpoint{3.804969in}{2.419292in}}{\pgfqpoint{3.799670in}{2.417097in}}{\pgfqpoint{3.795763in}{2.413190in}}%
\pgfpathcurveto{\pgfqpoint{3.791856in}{2.409284in}}{\pgfqpoint{3.789661in}{2.403984in}}{\pgfqpoint{3.789661in}{2.398459in}}%
\pgfpathcurveto{\pgfqpoint{3.789661in}{2.392934in}}{\pgfqpoint{3.791856in}{2.387634in}}{\pgfqpoint{3.795763in}{2.383728in}}%
\pgfpathcurveto{\pgfqpoint{3.799670in}{2.379821in}}{\pgfqpoint{3.804969in}{2.377626in}}{\pgfqpoint{3.810494in}{2.377626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761900in}{2.377706in}}%
\pgfpathcurveto{\pgfqpoint{3.767425in}{2.377706in}}{\pgfqpoint{3.772724in}{2.379901in}}{\pgfqpoint{3.776631in}{2.383808in}}%
\pgfpathcurveto{\pgfqpoint{3.780538in}{2.387714in}}{\pgfqpoint{3.782733in}{2.393014in}}{\pgfqpoint{3.782733in}{2.398539in}}%
\pgfpathcurveto{\pgfqpoint{3.782733in}{2.404064in}}{\pgfqpoint{3.780538in}{2.409364in}}{\pgfqpoint{3.776631in}{2.413270in}}%
\pgfpathcurveto{\pgfqpoint{3.772724in}{2.417177in}}{\pgfqpoint{3.767425in}{2.419372in}}{\pgfqpoint{3.761900in}{2.419372in}}%
\pgfpathcurveto{\pgfqpoint{3.756375in}{2.419372in}}{\pgfqpoint{3.751075in}{2.417177in}}{\pgfqpoint{3.747168in}{2.413270in}}%
\pgfpathcurveto{\pgfqpoint{3.743262in}{2.409364in}}{\pgfqpoint{3.741067in}{2.404064in}}{\pgfqpoint{3.741067in}{2.398539in}}%
\pgfpathcurveto{\pgfqpoint{3.741067in}{2.393014in}}{\pgfqpoint{3.743262in}{2.387714in}}{\pgfqpoint{3.747168in}{2.383808in}}%
\pgfpathcurveto{\pgfqpoint{3.751075in}{2.379901in}}{\pgfqpoint{3.756375in}{2.377706in}}{\pgfqpoint{3.761900in}{2.377706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859903in}{2.377888in}}%
\pgfpathcurveto{\pgfqpoint{3.865428in}{2.377888in}}{\pgfqpoint{3.870728in}{2.380083in}}{\pgfqpoint{3.874635in}{2.383990in}}%
\pgfpathcurveto{\pgfqpoint{3.878541in}{2.387897in}}{\pgfqpoint{3.880737in}{2.393196in}}{\pgfqpoint{3.880737in}{2.398721in}}%
\pgfpathcurveto{\pgfqpoint{3.880737in}{2.404246in}}{\pgfqpoint{3.878541in}{2.409546in}}{\pgfqpoint{3.874635in}{2.413453in}}%
\pgfpathcurveto{\pgfqpoint{3.870728in}{2.417360in}}{\pgfqpoint{3.865428in}{2.419555in}}{\pgfqpoint{3.859903in}{2.419555in}}%
\pgfpathcurveto{\pgfqpoint{3.854378in}{2.419555in}}{\pgfqpoint{3.849079in}{2.417360in}}{\pgfqpoint{3.845172in}{2.413453in}}%
\pgfpathcurveto{\pgfqpoint{3.841265in}{2.409546in}}{\pgfqpoint{3.839070in}{2.404246in}}{\pgfqpoint{3.839070in}{2.398721in}}%
\pgfpathcurveto{\pgfqpoint{3.839070in}{2.393196in}}{\pgfqpoint{3.841265in}{2.387897in}}{\pgfqpoint{3.845172in}{2.383990in}}%
\pgfpathcurveto{\pgfqpoint{3.849079in}{2.380083in}}{\pgfqpoint{3.854378in}{2.377888in}}{\pgfqpoint{3.859903in}{2.377888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.377967in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.377967in}}{\pgfqpoint{3.872718in}{2.380162in}}{\pgfqpoint{3.876625in}{2.384069in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.387976in}}{\pgfqpoint{3.882727in}{2.393275in}}{\pgfqpoint{3.882727in}{2.398800in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.404325in}}{\pgfqpoint{3.880532in}{2.409625in}}{\pgfqpoint{3.876625in}{2.413531in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.417438in}}{\pgfqpoint{3.867419in}{2.419633in}}{\pgfqpoint{3.861893in}{2.419633in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.419633in}}{\pgfqpoint{3.851069in}{2.417438in}}{\pgfqpoint{3.847162in}{2.413531in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.409625in}}{\pgfqpoint{3.841060in}{2.404325in}}{\pgfqpoint{3.841060in}{2.398800in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.393275in}}{\pgfqpoint{3.843255in}{2.387976in}}{\pgfqpoint{3.847162in}{2.384069in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.380162in}}{\pgfqpoint{3.856368in}{2.377967in}}{\pgfqpoint{3.861893in}{2.377967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761740in}{2.377970in}}%
\pgfpathcurveto{\pgfqpoint{3.767265in}{2.377970in}}{\pgfqpoint{3.772565in}{2.380165in}}{\pgfqpoint{3.776471in}{2.384072in}}%
\pgfpathcurveto{\pgfqpoint{3.780378in}{2.387979in}}{\pgfqpoint{3.782573in}{2.393279in}}{\pgfqpoint{3.782573in}{2.398804in}}%
\pgfpathcurveto{\pgfqpoint{3.782573in}{2.404329in}}{\pgfqpoint{3.780378in}{2.409628in}}{\pgfqpoint{3.776471in}{2.413535in}}%
\pgfpathcurveto{\pgfqpoint{3.772565in}{2.417442in}}{\pgfqpoint{3.767265in}{2.419637in}}{\pgfqpoint{3.761740in}{2.419637in}}%
\pgfpathcurveto{\pgfqpoint{3.756215in}{2.419637in}}{\pgfqpoint{3.750915in}{2.417442in}}{\pgfqpoint{3.747009in}{2.413535in}}%
\pgfpathcurveto{\pgfqpoint{3.743102in}{2.409628in}}{\pgfqpoint{3.740907in}{2.404329in}}{\pgfqpoint{3.740907in}{2.398804in}}%
\pgfpathcurveto{\pgfqpoint{3.740907in}{2.393279in}}{\pgfqpoint{3.743102in}{2.387979in}}{\pgfqpoint{3.747009in}{2.384072in}}%
\pgfpathcurveto{\pgfqpoint{3.750915in}{2.380165in}}{\pgfqpoint{3.756215in}{2.377970in}}{\pgfqpoint{3.761740in}{2.377970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548044in}{2.378096in}}%
\pgfpathcurveto{\pgfqpoint{3.553569in}{2.378096in}}{\pgfqpoint{3.558869in}{2.380291in}}{\pgfqpoint{3.562775in}{2.384198in}}%
\pgfpathcurveto{\pgfqpoint{3.566682in}{2.388105in}}{\pgfqpoint{3.568877in}{2.393404in}}{\pgfqpoint{3.568877in}{2.398929in}}%
\pgfpathcurveto{\pgfqpoint{3.568877in}{2.404455in}}{\pgfqpoint{3.566682in}{2.409754in}}{\pgfqpoint{3.562775in}{2.413661in}}%
\pgfpathcurveto{\pgfqpoint{3.558869in}{2.417568in}}{\pgfqpoint{3.553569in}{2.419763in}}{\pgfqpoint{3.548044in}{2.419763in}}%
\pgfpathcurveto{\pgfqpoint{3.542519in}{2.419763in}}{\pgfqpoint{3.537220in}{2.417568in}}{\pgfqpoint{3.533313in}{2.413661in}}%
\pgfpathcurveto{\pgfqpoint{3.529406in}{2.409754in}}{\pgfqpoint{3.527211in}{2.404455in}}{\pgfqpoint{3.527211in}{2.398929in}}%
\pgfpathcurveto{\pgfqpoint{3.527211in}{2.393404in}}{\pgfqpoint{3.529406in}{2.388105in}}{\pgfqpoint{3.533313in}{2.384198in}}%
\pgfpathcurveto{\pgfqpoint{3.537220in}{2.380291in}}{\pgfqpoint{3.542519in}{2.378096in}}{\pgfqpoint{3.548044in}{2.378096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859797in}{2.378471in}}%
\pgfpathcurveto{\pgfqpoint{3.865322in}{2.378471in}}{\pgfqpoint{3.870622in}{2.380666in}}{\pgfqpoint{3.874528in}{2.384573in}}%
\pgfpathcurveto{\pgfqpoint{3.878435in}{2.388480in}}{\pgfqpoint{3.880630in}{2.393780in}}{\pgfqpoint{3.880630in}{2.399305in}}%
\pgfpathcurveto{\pgfqpoint{3.880630in}{2.404830in}}{\pgfqpoint{3.878435in}{2.410129in}}{\pgfqpoint{3.874528in}{2.414036in}}%
\pgfpathcurveto{\pgfqpoint{3.870622in}{2.417943in}}{\pgfqpoint{3.865322in}{2.420138in}}{\pgfqpoint{3.859797in}{2.420138in}}%
\pgfpathcurveto{\pgfqpoint{3.854272in}{2.420138in}}{\pgfqpoint{3.848972in}{2.417943in}}{\pgfqpoint{3.845066in}{2.414036in}}%
\pgfpathcurveto{\pgfqpoint{3.841159in}{2.410129in}}{\pgfqpoint{3.838964in}{2.404830in}}{\pgfqpoint{3.838964in}{2.399305in}}%
\pgfpathcurveto{\pgfqpoint{3.838964in}{2.393780in}}{\pgfqpoint{3.841159in}{2.388480in}}{\pgfqpoint{3.845066in}{2.384573in}}%
\pgfpathcurveto{\pgfqpoint{3.848972in}{2.380666in}}{\pgfqpoint{3.854272in}{2.378471in}}{\pgfqpoint{3.859797in}{2.378471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861812in}{2.378708in}}%
\pgfpathcurveto{\pgfqpoint{3.867337in}{2.378708in}}{\pgfqpoint{3.872636in}{2.380903in}}{\pgfqpoint{3.876543in}{2.384810in}}%
\pgfpathcurveto{\pgfqpoint{3.880450in}{2.388716in}}{\pgfqpoint{3.882645in}{2.394016in}}{\pgfqpoint{3.882645in}{2.399541in}}%
\pgfpathcurveto{\pgfqpoint{3.882645in}{2.405066in}}{\pgfqpoint{3.880450in}{2.410366in}}{\pgfqpoint{3.876543in}{2.414272in}}%
\pgfpathcurveto{\pgfqpoint{3.872636in}{2.418179in}}{\pgfqpoint{3.867337in}{2.420374in}}{\pgfqpoint{3.861812in}{2.420374in}}%
\pgfpathcurveto{\pgfqpoint{3.856287in}{2.420374in}}{\pgfqpoint{3.850987in}{2.418179in}}{\pgfqpoint{3.847080in}{2.414272in}}%
\pgfpathcurveto{\pgfqpoint{3.843173in}{2.410366in}}{\pgfqpoint{3.840978in}{2.405066in}}{\pgfqpoint{3.840978in}{2.399541in}}%
\pgfpathcurveto{\pgfqpoint{3.840978in}{2.394016in}}{\pgfqpoint{3.843173in}{2.388716in}}{\pgfqpoint{3.847080in}{2.384810in}}%
\pgfpathcurveto{\pgfqpoint{3.850987in}{2.380903in}}{\pgfqpoint{3.856287in}{2.378708in}}{\pgfqpoint{3.861812in}{2.378708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857664in}{2.378819in}}%
\pgfpathcurveto{\pgfqpoint{3.863189in}{2.378819in}}{\pgfqpoint{3.868489in}{2.381015in}}{\pgfqpoint{3.872396in}{2.384921in}}%
\pgfpathcurveto{\pgfqpoint{3.876303in}{2.388828in}}{\pgfqpoint{3.878498in}{2.394128in}}{\pgfqpoint{3.878498in}{2.399653in}}%
\pgfpathcurveto{\pgfqpoint{3.878498in}{2.405178in}}{\pgfqpoint{3.876303in}{2.410477in}}{\pgfqpoint{3.872396in}{2.414384in}}%
\pgfpathcurveto{\pgfqpoint{3.868489in}{2.418291in}}{\pgfqpoint{3.863189in}{2.420486in}}{\pgfqpoint{3.857664in}{2.420486in}}%
\pgfpathcurveto{\pgfqpoint{3.852139in}{2.420486in}}{\pgfqpoint{3.846840in}{2.418291in}}{\pgfqpoint{3.842933in}{2.414384in}}%
\pgfpathcurveto{\pgfqpoint{3.839026in}{2.410477in}}{\pgfqpoint{3.836831in}{2.405178in}}{\pgfqpoint{3.836831in}{2.399653in}}%
\pgfpathcurveto{\pgfqpoint{3.836831in}{2.394128in}}{\pgfqpoint{3.839026in}{2.388828in}}{\pgfqpoint{3.842933in}{2.384921in}}%
\pgfpathcurveto{\pgfqpoint{3.846840in}{2.381015in}}{\pgfqpoint{3.852139in}{2.378819in}}{\pgfqpoint{3.857664in}{2.378819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849996in}{2.378917in}}%
\pgfpathcurveto{\pgfqpoint{3.855521in}{2.378917in}}{\pgfqpoint{3.860821in}{2.381112in}}{\pgfqpoint{3.864727in}{2.385019in}}%
\pgfpathcurveto{\pgfqpoint{3.868634in}{2.388926in}}{\pgfqpoint{3.870829in}{2.394225in}}{\pgfqpoint{3.870829in}{2.399750in}}%
\pgfpathcurveto{\pgfqpoint{3.870829in}{2.405275in}}{\pgfqpoint{3.868634in}{2.410575in}}{\pgfqpoint{3.864727in}{2.414482in}}%
\pgfpathcurveto{\pgfqpoint{3.860821in}{2.418389in}}{\pgfqpoint{3.855521in}{2.420584in}}{\pgfqpoint{3.849996in}{2.420584in}}%
\pgfpathcurveto{\pgfqpoint{3.844471in}{2.420584in}}{\pgfqpoint{3.839171in}{2.418389in}}{\pgfqpoint{3.835265in}{2.414482in}}%
\pgfpathcurveto{\pgfqpoint{3.831358in}{2.410575in}}{\pgfqpoint{3.829163in}{2.405275in}}{\pgfqpoint{3.829163in}{2.399750in}}%
\pgfpathcurveto{\pgfqpoint{3.829163in}{2.394225in}}{\pgfqpoint{3.831358in}{2.388926in}}{\pgfqpoint{3.835265in}{2.385019in}}%
\pgfpathcurveto{\pgfqpoint{3.839171in}{2.381112in}}{\pgfqpoint{3.844471in}{2.378917in}}{\pgfqpoint{3.849996in}{2.378917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642194in}{2.378998in}}%
\pgfpathcurveto{\pgfqpoint{3.647719in}{2.378998in}}{\pgfqpoint{3.653019in}{2.381193in}}{\pgfqpoint{3.656926in}{2.385100in}}%
\pgfpathcurveto{\pgfqpoint{3.660832in}{2.389007in}}{\pgfqpoint{3.663028in}{2.394306in}}{\pgfqpoint{3.663028in}{2.399831in}}%
\pgfpathcurveto{\pgfqpoint{3.663028in}{2.405357in}}{\pgfqpoint{3.660832in}{2.410656in}}{\pgfqpoint{3.656926in}{2.414563in}}%
\pgfpathcurveto{\pgfqpoint{3.653019in}{2.418470in}}{\pgfqpoint{3.647719in}{2.420665in}}{\pgfqpoint{3.642194in}{2.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.636669in}{2.420665in}}{\pgfqpoint{3.631370in}{2.418470in}}{\pgfqpoint{3.627463in}{2.414563in}}%
\pgfpathcurveto{\pgfqpoint{3.623556in}{2.410656in}}{\pgfqpoint{3.621361in}{2.405357in}}{\pgfqpoint{3.621361in}{2.399831in}}%
\pgfpathcurveto{\pgfqpoint{3.621361in}{2.394306in}}{\pgfqpoint{3.623556in}{2.389007in}}{\pgfqpoint{3.627463in}{2.385100in}}%
\pgfpathcurveto{\pgfqpoint{3.631370in}{2.381193in}}{\pgfqpoint{3.636669in}{2.378998in}}{\pgfqpoint{3.642194in}{2.378998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851565in}{2.379304in}}%
\pgfpathcurveto{\pgfqpoint{3.857090in}{2.379304in}}{\pgfqpoint{3.862390in}{2.381499in}}{\pgfqpoint{3.866297in}{2.385406in}}%
\pgfpathcurveto{\pgfqpoint{3.870203in}{2.389313in}}{\pgfqpoint{3.872399in}{2.394612in}}{\pgfqpoint{3.872399in}{2.400137in}}%
\pgfpathcurveto{\pgfqpoint{3.872399in}{2.405662in}}{\pgfqpoint{3.870203in}{2.410962in}}{\pgfqpoint{3.866297in}{2.414869in}}%
\pgfpathcurveto{\pgfqpoint{3.862390in}{2.418775in}}{\pgfqpoint{3.857090in}{2.420971in}}{\pgfqpoint{3.851565in}{2.420971in}}%
\pgfpathcurveto{\pgfqpoint{3.846040in}{2.420971in}}{\pgfqpoint{3.840741in}{2.418775in}}{\pgfqpoint{3.836834in}{2.414869in}}%
\pgfpathcurveto{\pgfqpoint{3.832927in}{2.410962in}}{\pgfqpoint{3.830732in}{2.405662in}}{\pgfqpoint{3.830732in}{2.400137in}}%
\pgfpathcurveto{\pgfqpoint{3.830732in}{2.394612in}}{\pgfqpoint{3.832927in}{2.389313in}}{\pgfqpoint{3.836834in}{2.385406in}}%
\pgfpathcurveto{\pgfqpoint{3.840741in}{2.381499in}}{\pgfqpoint{3.846040in}{2.379304in}}{\pgfqpoint{3.851565in}{2.379304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328350in}{2.379324in}}%
\pgfpathcurveto{\pgfqpoint{2.333875in}{2.379324in}}{\pgfqpoint{2.339175in}{2.381519in}}{\pgfqpoint{2.343081in}{2.385426in}}%
\pgfpathcurveto{\pgfqpoint{2.346988in}{2.389333in}}{\pgfqpoint{2.349183in}{2.394632in}}{\pgfqpoint{2.349183in}{2.400157in}}%
\pgfpathcurveto{\pgfqpoint{2.349183in}{2.405682in}}{\pgfqpoint{2.346988in}{2.410982in}}{\pgfqpoint{2.343081in}{2.414889in}}%
\pgfpathcurveto{\pgfqpoint{2.339175in}{2.418795in}}{\pgfqpoint{2.333875in}{2.420991in}}{\pgfqpoint{2.328350in}{2.420991in}}%
\pgfpathcurveto{\pgfqpoint{2.322825in}{2.420991in}}{\pgfqpoint{2.317525in}{2.418795in}}{\pgfqpoint{2.313619in}{2.414889in}}%
\pgfpathcurveto{\pgfqpoint{2.309712in}{2.410982in}}{\pgfqpoint{2.307517in}{2.405682in}}{\pgfqpoint{2.307517in}{2.400157in}}%
\pgfpathcurveto{\pgfqpoint{2.307517in}{2.394632in}}{\pgfqpoint{2.309712in}{2.389333in}}{\pgfqpoint{2.313619in}{2.385426in}}%
\pgfpathcurveto{\pgfqpoint{2.317525in}{2.381519in}}{\pgfqpoint{2.322825in}{2.379324in}}{\pgfqpoint{2.328350in}{2.379324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780525in}{2.379423in}}%
\pgfpathcurveto{\pgfqpoint{3.786050in}{2.379423in}}{\pgfqpoint{3.791349in}{2.381618in}}{\pgfqpoint{3.795256in}{2.385525in}}%
\pgfpathcurveto{\pgfqpoint{3.799163in}{2.389431in}}{\pgfqpoint{3.801358in}{2.394731in}}{\pgfqpoint{3.801358in}{2.400256in}}%
\pgfpathcurveto{\pgfqpoint{3.801358in}{2.405781in}}{\pgfqpoint{3.799163in}{2.411080in}}{\pgfqpoint{3.795256in}{2.414987in}}%
\pgfpathcurveto{\pgfqpoint{3.791349in}{2.418894in}}{\pgfqpoint{3.786050in}{2.421089in}}{\pgfqpoint{3.780525in}{2.421089in}}%
\pgfpathcurveto{\pgfqpoint{3.774999in}{2.421089in}}{\pgfqpoint{3.769700in}{2.418894in}}{\pgfqpoint{3.765793in}{2.414987in}}%
\pgfpathcurveto{\pgfqpoint{3.761886in}{2.411080in}}{\pgfqpoint{3.759691in}{2.405781in}}{\pgfqpoint{3.759691in}{2.400256in}}%
\pgfpathcurveto{\pgfqpoint{3.759691in}{2.394731in}}{\pgfqpoint{3.761886in}{2.389431in}}{\pgfqpoint{3.765793in}{2.385525in}}%
\pgfpathcurveto{\pgfqpoint{3.769700in}{2.381618in}}{\pgfqpoint{3.774999in}{2.379423in}}{\pgfqpoint{3.780525in}{2.379423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119860in}{2.379460in}}%
\pgfpathcurveto{\pgfqpoint{2.125386in}{2.379460in}}{\pgfqpoint{2.130685in}{2.381655in}}{\pgfqpoint{2.134592in}{2.385562in}}%
\pgfpathcurveto{\pgfqpoint{2.138499in}{2.389469in}}{\pgfqpoint{2.140694in}{2.394769in}}{\pgfqpoint{2.140694in}{2.400294in}}%
\pgfpathcurveto{\pgfqpoint{2.140694in}{2.405819in}}{\pgfqpoint{2.138499in}{2.411118in}}{\pgfqpoint{2.134592in}{2.415025in}}%
\pgfpathcurveto{\pgfqpoint{2.130685in}{2.418932in}}{\pgfqpoint{2.125386in}{2.421127in}}{\pgfqpoint{2.119860in}{2.421127in}}%
\pgfpathcurveto{\pgfqpoint{2.114335in}{2.421127in}}{\pgfqpoint{2.109036in}{2.418932in}}{\pgfqpoint{2.105129in}{2.415025in}}%
\pgfpathcurveto{\pgfqpoint{2.101222in}{2.411118in}}{\pgfqpoint{2.099027in}{2.405819in}}{\pgfqpoint{2.099027in}{2.400294in}}%
\pgfpathcurveto{\pgfqpoint{2.099027in}{2.394769in}}{\pgfqpoint{2.101222in}{2.389469in}}{\pgfqpoint{2.105129in}{2.385562in}}%
\pgfpathcurveto{\pgfqpoint{2.109036in}{2.381655in}}{\pgfqpoint{2.114335in}{2.379460in}}{\pgfqpoint{2.119860in}{2.379460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861849in}{2.379534in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.379534in}}{\pgfqpoint{3.872673in}{2.381730in}}{\pgfqpoint{3.876580in}{2.385636in}}%
\pgfpathcurveto{\pgfqpoint{3.880487in}{2.389543in}}{\pgfqpoint{3.882682in}{2.394843in}}{\pgfqpoint{3.882682in}{2.400368in}}%
\pgfpathcurveto{\pgfqpoint{3.882682in}{2.405893in}}{\pgfqpoint{3.880487in}{2.411192in}}{\pgfqpoint{3.876580in}{2.415099in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.419006in}}{\pgfqpoint{3.867374in}{2.421201in}}{\pgfqpoint{3.861849in}{2.421201in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.421201in}}{\pgfqpoint{3.851024in}{2.419006in}}{\pgfqpoint{3.847117in}{2.415099in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.411192in}}{\pgfqpoint{3.841015in}{2.405893in}}{\pgfqpoint{3.841015in}{2.400368in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.394843in}}{\pgfqpoint{3.843210in}{2.389543in}}{\pgfqpoint{3.847117in}{2.385636in}}%
\pgfpathcurveto{\pgfqpoint{3.851024in}{2.381730in}}{\pgfqpoint{3.856324in}{2.379534in}}{\pgfqpoint{3.861849in}{2.379534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861645in}{2.379558in}}%
\pgfpathcurveto{\pgfqpoint{3.867170in}{2.379558in}}{\pgfqpoint{3.872469in}{2.381753in}}{\pgfqpoint{3.876376in}{2.385660in}}%
\pgfpathcurveto{\pgfqpoint{3.880283in}{2.389567in}}{\pgfqpoint{3.882478in}{2.394866in}}{\pgfqpoint{3.882478in}{2.400391in}}%
\pgfpathcurveto{\pgfqpoint{3.882478in}{2.405916in}}{\pgfqpoint{3.880283in}{2.411216in}}{\pgfqpoint{3.876376in}{2.415123in}}%
\pgfpathcurveto{\pgfqpoint{3.872469in}{2.419029in}}{\pgfqpoint{3.867170in}{2.421225in}}{\pgfqpoint{3.861645in}{2.421225in}}%
\pgfpathcurveto{\pgfqpoint{3.856120in}{2.421225in}}{\pgfqpoint{3.850820in}{2.419029in}}{\pgfqpoint{3.846913in}{2.415123in}}%
\pgfpathcurveto{\pgfqpoint{3.843006in}{2.411216in}}{\pgfqpoint{3.840811in}{2.405916in}}{\pgfqpoint{3.840811in}{2.400391in}}%
\pgfpathcurveto{\pgfqpoint{3.840811in}{2.394866in}}{\pgfqpoint{3.843006in}{2.389567in}}{\pgfqpoint{3.846913in}{2.385660in}}%
\pgfpathcurveto{\pgfqpoint{3.850820in}{2.381753in}}{\pgfqpoint{3.856120in}{2.379558in}}{\pgfqpoint{3.861645in}{2.379558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496142in}{2.379606in}}%
\pgfpathcurveto{\pgfqpoint{3.501667in}{2.379606in}}{\pgfqpoint{3.506966in}{2.381801in}}{\pgfqpoint{3.510873in}{2.385708in}}%
\pgfpathcurveto{\pgfqpoint{3.514780in}{2.389615in}}{\pgfqpoint{3.516975in}{2.394914in}}{\pgfqpoint{3.516975in}{2.400440in}}%
\pgfpathcurveto{\pgfqpoint{3.516975in}{2.405965in}}{\pgfqpoint{3.514780in}{2.411264in}}{\pgfqpoint{3.510873in}{2.415171in}}%
\pgfpathcurveto{\pgfqpoint{3.506966in}{2.419078in}}{\pgfqpoint{3.501667in}{2.421273in}}{\pgfqpoint{3.496142in}{2.421273in}}%
\pgfpathcurveto{\pgfqpoint{3.490617in}{2.421273in}}{\pgfqpoint{3.485317in}{2.419078in}}{\pgfqpoint{3.481410in}{2.415171in}}%
\pgfpathcurveto{\pgfqpoint{3.477504in}{2.411264in}}{\pgfqpoint{3.475308in}{2.405965in}}{\pgfqpoint{3.475308in}{2.400440in}}%
\pgfpathcurveto{\pgfqpoint{3.475308in}{2.394914in}}{\pgfqpoint{3.477504in}{2.389615in}}{\pgfqpoint{3.481410in}{2.385708in}}%
\pgfpathcurveto{\pgfqpoint{3.485317in}{2.381801in}}{\pgfqpoint{3.490617in}{2.379606in}}{\pgfqpoint{3.496142in}{2.379606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851849in}{2.379829in}}%
\pgfpathcurveto{\pgfqpoint{3.857374in}{2.379829in}}{\pgfqpoint{3.862674in}{2.382024in}}{\pgfqpoint{3.866580in}{2.385931in}}%
\pgfpathcurveto{\pgfqpoint{3.870487in}{2.389838in}}{\pgfqpoint{3.872682in}{2.395137in}}{\pgfqpoint{3.872682in}{2.400662in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.406188in}}{\pgfqpoint{3.870487in}{2.411487in}}{\pgfqpoint{3.866580in}{2.415394in}}%
\pgfpathcurveto{\pgfqpoint{3.862674in}{2.419301in}}{\pgfqpoint{3.857374in}{2.421496in}}{\pgfqpoint{3.851849in}{2.421496in}}%
\pgfpathcurveto{\pgfqpoint{3.846324in}{2.421496in}}{\pgfqpoint{3.841024in}{2.419301in}}{\pgfqpoint{3.837118in}{2.415394in}}%
\pgfpathcurveto{\pgfqpoint{3.833211in}{2.411487in}}{\pgfqpoint{3.831016in}{2.406188in}}{\pgfqpoint{3.831016in}{2.400662in}}%
\pgfpathcurveto{\pgfqpoint{3.831016in}{2.395137in}}{\pgfqpoint{3.833211in}{2.389838in}}{\pgfqpoint{3.837118in}{2.385931in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.382024in}}{\pgfqpoint{3.846324in}{2.379829in}}{\pgfqpoint{3.851849in}{2.379829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861851in}{2.380322in}}%
\pgfpathcurveto{\pgfqpoint{3.867376in}{2.380322in}}{\pgfqpoint{3.872676in}{2.382518in}}{\pgfqpoint{3.876582in}{2.386424in}}%
\pgfpathcurveto{\pgfqpoint{3.880489in}{2.390331in}}{\pgfqpoint{3.882684in}{2.395631in}}{\pgfqpoint{3.882684in}{2.401156in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.406681in}}{\pgfqpoint{3.880489in}{2.411980in}}{\pgfqpoint{3.876582in}{2.415887in}}%
\pgfpathcurveto{\pgfqpoint{3.872676in}{2.419794in}}{\pgfqpoint{3.867376in}{2.421989in}}{\pgfqpoint{3.861851in}{2.421989in}}%
\pgfpathcurveto{\pgfqpoint{3.856326in}{2.421989in}}{\pgfqpoint{3.851026in}{2.419794in}}{\pgfqpoint{3.847120in}{2.415887in}}%
\pgfpathcurveto{\pgfqpoint{3.843213in}{2.411980in}}{\pgfqpoint{3.841018in}{2.406681in}}{\pgfqpoint{3.841018in}{2.401156in}}%
\pgfpathcurveto{\pgfqpoint{3.841018in}{2.395631in}}{\pgfqpoint{3.843213in}{2.390331in}}{\pgfqpoint{3.847120in}{2.386424in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.382518in}}{\pgfqpoint{3.856326in}{2.380322in}}{\pgfqpoint{3.861851in}{2.380322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232205in}{2.380422in}}%
\pgfpathcurveto{\pgfqpoint{3.237730in}{2.380422in}}{\pgfqpoint{3.243030in}{2.382617in}}{\pgfqpoint{3.246937in}{2.386524in}}%
\pgfpathcurveto{\pgfqpoint{3.250843in}{2.390431in}}{\pgfqpoint{3.253038in}{2.395730in}}{\pgfqpoint{3.253038in}{2.401255in}}%
\pgfpathcurveto{\pgfqpoint{3.253038in}{2.406780in}}{\pgfqpoint{3.250843in}{2.412080in}}{\pgfqpoint{3.246937in}{2.415987in}}%
\pgfpathcurveto{\pgfqpoint{3.243030in}{2.419893in}}{\pgfqpoint{3.237730in}{2.422088in}}{\pgfqpoint{3.232205in}{2.422088in}}%
\pgfpathcurveto{\pgfqpoint{3.226680in}{2.422088in}}{\pgfqpoint{3.221381in}{2.419893in}}{\pgfqpoint{3.217474in}{2.415987in}}%
\pgfpathcurveto{\pgfqpoint{3.213567in}{2.412080in}}{\pgfqpoint{3.211372in}{2.406780in}}{\pgfqpoint{3.211372in}{2.401255in}}%
\pgfpathcurveto{\pgfqpoint{3.211372in}{2.395730in}}{\pgfqpoint{3.213567in}{2.390431in}}{\pgfqpoint{3.217474in}{2.386524in}}%
\pgfpathcurveto{\pgfqpoint{3.221381in}{2.382617in}}{\pgfqpoint{3.226680in}{2.380422in}}{\pgfqpoint{3.232205in}{2.380422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.380453in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.380453in}}{\pgfqpoint{3.872713in}{2.382648in}}{\pgfqpoint{3.876620in}{2.386555in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.390462in}}{\pgfqpoint{3.882721in}{2.395761in}}{\pgfqpoint{3.882721in}{2.401286in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.406811in}}{\pgfqpoint{3.880526in}{2.412111in}}{\pgfqpoint{3.876620in}{2.416018in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.419924in}}{\pgfqpoint{3.867413in}{2.422120in}}{\pgfqpoint{3.861888in}{2.422120in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.422120in}}{\pgfqpoint{3.851064in}{2.419924in}}{\pgfqpoint{3.847157in}{2.416018in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.412111in}}{\pgfqpoint{3.841055in}{2.406811in}}{\pgfqpoint{3.841055in}{2.401286in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.395761in}}{\pgfqpoint{3.843250in}{2.390462in}}{\pgfqpoint{3.847157in}{2.386555in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.382648in}}{\pgfqpoint{3.856363in}{2.380453in}}{\pgfqpoint{3.861888in}{2.380453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861165in}{2.380775in}}%
\pgfpathcurveto{\pgfqpoint{3.866690in}{2.380775in}}{\pgfqpoint{3.871989in}{2.382970in}}{\pgfqpoint{3.875896in}{2.386877in}}%
\pgfpathcurveto{\pgfqpoint{3.879803in}{2.390784in}}{\pgfqpoint{3.881998in}{2.396083in}}{\pgfqpoint{3.881998in}{2.401609in}}%
\pgfpathcurveto{\pgfqpoint{3.881998in}{2.407134in}}{\pgfqpoint{3.879803in}{2.412433in}}{\pgfqpoint{3.875896in}{2.416340in}}%
\pgfpathcurveto{\pgfqpoint{3.871989in}{2.420247in}}{\pgfqpoint{3.866690in}{2.422442in}}{\pgfqpoint{3.861165in}{2.422442in}}%
\pgfpathcurveto{\pgfqpoint{3.855640in}{2.422442in}}{\pgfqpoint{3.850340in}{2.420247in}}{\pgfqpoint{3.846433in}{2.416340in}}%
\pgfpathcurveto{\pgfqpoint{3.842527in}{2.412433in}}{\pgfqpoint{3.840332in}{2.407134in}}{\pgfqpoint{3.840332in}{2.401609in}}%
\pgfpathcurveto{\pgfqpoint{3.840332in}{2.396083in}}{\pgfqpoint{3.842527in}{2.390784in}}{\pgfqpoint{3.846433in}{2.386877in}}%
\pgfpathcurveto{\pgfqpoint{3.850340in}{2.382970in}}{\pgfqpoint{3.855640in}{2.380775in}}{\pgfqpoint{3.861165in}{2.380775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857895in}{2.380825in}}%
\pgfpathcurveto{\pgfqpoint{3.863420in}{2.380825in}}{\pgfqpoint{3.868719in}{2.383020in}}{\pgfqpoint{3.872626in}{2.386927in}}%
\pgfpathcurveto{\pgfqpoint{3.876533in}{2.390833in}}{\pgfqpoint{3.878728in}{2.396133in}}{\pgfqpoint{3.878728in}{2.401658in}}%
\pgfpathcurveto{\pgfqpoint{3.878728in}{2.407183in}}{\pgfqpoint{3.876533in}{2.412482in}}{\pgfqpoint{3.872626in}{2.416389in}}%
\pgfpathcurveto{\pgfqpoint{3.868719in}{2.420296in}}{\pgfqpoint{3.863420in}{2.422491in}}{\pgfqpoint{3.857895in}{2.422491in}}%
\pgfpathcurveto{\pgfqpoint{3.852370in}{2.422491in}}{\pgfqpoint{3.847070in}{2.420296in}}{\pgfqpoint{3.843163in}{2.416389in}}%
\pgfpathcurveto{\pgfqpoint{3.839257in}{2.412482in}}{\pgfqpoint{3.837062in}{2.407183in}}{\pgfqpoint{3.837062in}{2.401658in}}%
\pgfpathcurveto{\pgfqpoint{3.837062in}{2.396133in}}{\pgfqpoint{3.839257in}{2.390833in}}{\pgfqpoint{3.843163in}{2.386927in}}%
\pgfpathcurveto{\pgfqpoint{3.847070in}{2.383020in}}{\pgfqpoint{3.852370in}{2.380825in}}{\pgfqpoint{3.857895in}{2.380825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527199in}{2.380832in}}%
\pgfpathcurveto{\pgfqpoint{3.532724in}{2.380832in}}{\pgfqpoint{3.538023in}{2.383027in}}{\pgfqpoint{3.541930in}{2.386934in}}%
\pgfpathcurveto{\pgfqpoint{3.545837in}{2.390841in}}{\pgfqpoint{3.548032in}{2.396141in}}{\pgfqpoint{3.548032in}{2.401666in}}%
\pgfpathcurveto{\pgfqpoint{3.548032in}{2.407191in}}{\pgfqpoint{3.545837in}{2.412490in}}{\pgfqpoint{3.541930in}{2.416397in}}%
\pgfpathcurveto{\pgfqpoint{3.538023in}{2.420304in}}{\pgfqpoint{3.532724in}{2.422499in}}{\pgfqpoint{3.527199in}{2.422499in}}%
\pgfpathcurveto{\pgfqpoint{3.521674in}{2.422499in}}{\pgfqpoint{3.516374in}{2.420304in}}{\pgfqpoint{3.512467in}{2.416397in}}%
\pgfpathcurveto{\pgfqpoint{3.508561in}{2.412490in}}{\pgfqpoint{3.506365in}{2.407191in}}{\pgfqpoint{3.506365in}{2.401666in}}%
\pgfpathcurveto{\pgfqpoint{3.506365in}{2.396141in}}{\pgfqpoint{3.508561in}{2.390841in}}{\pgfqpoint{3.512467in}{2.386934in}}%
\pgfpathcurveto{\pgfqpoint{3.516374in}{2.383027in}}{\pgfqpoint{3.521674in}{2.380832in}}{\pgfqpoint{3.527199in}{2.380832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836254in}{2.380880in}}%
\pgfpathcurveto{\pgfqpoint{3.841779in}{2.380880in}}{\pgfqpoint{3.847079in}{2.383075in}}{\pgfqpoint{3.850986in}{2.386982in}}%
\pgfpathcurveto{\pgfqpoint{3.854892in}{2.390889in}}{\pgfqpoint{3.857088in}{2.396188in}}{\pgfqpoint{3.857088in}{2.401713in}}%
\pgfpathcurveto{\pgfqpoint{3.857088in}{2.407238in}}{\pgfqpoint{3.854892in}{2.412538in}}{\pgfqpoint{3.850986in}{2.416445in}}%
\pgfpathcurveto{\pgfqpoint{3.847079in}{2.420351in}}{\pgfqpoint{3.841779in}{2.422547in}}{\pgfqpoint{3.836254in}{2.422547in}}%
\pgfpathcurveto{\pgfqpoint{3.830729in}{2.422547in}}{\pgfqpoint{3.825430in}{2.420351in}}{\pgfqpoint{3.821523in}{2.416445in}}%
\pgfpathcurveto{\pgfqpoint{3.817616in}{2.412538in}}{\pgfqpoint{3.815421in}{2.407238in}}{\pgfqpoint{3.815421in}{2.401713in}}%
\pgfpathcurveto{\pgfqpoint{3.815421in}{2.396188in}}{\pgfqpoint{3.817616in}{2.390889in}}{\pgfqpoint{3.821523in}{2.386982in}}%
\pgfpathcurveto{\pgfqpoint{3.825430in}{2.383075in}}{\pgfqpoint{3.830729in}{2.380880in}}{\pgfqpoint{3.836254in}{2.380880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845182in}{2.381032in}}%
\pgfpathcurveto{\pgfqpoint{3.850707in}{2.381032in}}{\pgfqpoint{3.856007in}{2.383227in}}{\pgfqpoint{3.859914in}{2.387134in}}%
\pgfpathcurveto{\pgfqpoint{3.863821in}{2.391040in}}{\pgfqpoint{3.866016in}{2.396340in}}{\pgfqpoint{3.866016in}{2.401865in}}%
\pgfpathcurveto{\pgfqpoint{3.866016in}{2.407390in}}{\pgfqpoint{3.863821in}{2.412689in}}{\pgfqpoint{3.859914in}{2.416596in}}%
\pgfpathcurveto{\pgfqpoint{3.856007in}{2.420503in}}{\pgfqpoint{3.850707in}{2.422698in}}{\pgfqpoint{3.845182in}{2.422698in}}%
\pgfpathcurveto{\pgfqpoint{3.839657in}{2.422698in}}{\pgfqpoint{3.834358in}{2.420503in}}{\pgfqpoint{3.830451in}{2.416596in}}%
\pgfpathcurveto{\pgfqpoint{3.826544in}{2.412689in}}{\pgfqpoint{3.824349in}{2.407390in}}{\pgfqpoint{3.824349in}{2.401865in}}%
\pgfpathcurveto{\pgfqpoint{3.824349in}{2.396340in}}{\pgfqpoint{3.826544in}{2.391040in}}{\pgfqpoint{3.830451in}{2.387134in}}%
\pgfpathcurveto{\pgfqpoint{3.834358in}{2.383227in}}{\pgfqpoint{3.839657in}{2.381032in}}{\pgfqpoint{3.845182in}{2.381032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861394in}{2.381154in}}%
\pgfpathcurveto{\pgfqpoint{3.866919in}{2.381154in}}{\pgfqpoint{3.872218in}{2.383349in}}{\pgfqpoint{3.876125in}{2.387256in}}%
\pgfpathcurveto{\pgfqpoint{3.880032in}{2.391163in}}{\pgfqpoint{3.882227in}{2.396462in}}{\pgfqpoint{3.882227in}{2.401987in}}%
\pgfpathcurveto{\pgfqpoint{3.882227in}{2.407512in}}{\pgfqpoint{3.880032in}{2.412812in}}{\pgfqpoint{3.876125in}{2.416719in}}%
\pgfpathcurveto{\pgfqpoint{3.872218in}{2.420625in}}{\pgfqpoint{3.866919in}{2.422821in}}{\pgfqpoint{3.861394in}{2.422821in}}%
\pgfpathcurveto{\pgfqpoint{3.855868in}{2.422821in}}{\pgfqpoint{3.850569in}{2.420625in}}{\pgfqpoint{3.846662in}{2.416719in}}%
\pgfpathcurveto{\pgfqpoint{3.842755in}{2.412812in}}{\pgfqpoint{3.840560in}{2.407512in}}{\pgfqpoint{3.840560in}{2.401987in}}%
\pgfpathcurveto{\pgfqpoint{3.840560in}{2.396462in}}{\pgfqpoint{3.842755in}{2.391163in}}{\pgfqpoint{3.846662in}{2.387256in}}%
\pgfpathcurveto{\pgfqpoint{3.850569in}{2.383349in}}{\pgfqpoint{3.855868in}{2.381154in}}{\pgfqpoint{3.861394in}{2.381154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861772in}{2.381197in}}%
\pgfpathcurveto{\pgfqpoint{3.867297in}{2.381197in}}{\pgfqpoint{3.872596in}{2.383393in}}{\pgfqpoint{3.876503in}{2.387299in}}%
\pgfpathcurveto{\pgfqpoint{3.880410in}{2.391206in}}{\pgfqpoint{3.882605in}{2.396506in}}{\pgfqpoint{3.882605in}{2.402031in}}%
\pgfpathcurveto{\pgfqpoint{3.882605in}{2.407556in}}{\pgfqpoint{3.880410in}{2.412855in}}{\pgfqpoint{3.876503in}{2.416762in}}%
\pgfpathcurveto{\pgfqpoint{3.872596in}{2.420669in}}{\pgfqpoint{3.867297in}{2.422864in}}{\pgfqpoint{3.861772in}{2.422864in}}%
\pgfpathcurveto{\pgfqpoint{3.856246in}{2.422864in}}{\pgfqpoint{3.850947in}{2.420669in}}{\pgfqpoint{3.847040in}{2.416762in}}%
\pgfpathcurveto{\pgfqpoint{3.843133in}{2.412855in}}{\pgfqpoint{3.840938in}{2.407556in}}{\pgfqpoint{3.840938in}{2.402031in}}%
\pgfpathcurveto{\pgfqpoint{3.840938in}{2.396506in}}{\pgfqpoint{3.843133in}{2.391206in}}{\pgfqpoint{3.847040in}{2.387299in}}%
\pgfpathcurveto{\pgfqpoint{3.850947in}{2.383393in}}{\pgfqpoint{3.856246in}{2.381197in}}{\pgfqpoint{3.861772in}{2.381197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685842in}{2.381233in}}%
\pgfpathcurveto{\pgfqpoint{3.691367in}{2.381233in}}{\pgfqpoint{3.696667in}{2.383428in}}{\pgfqpoint{3.700574in}{2.387335in}}%
\pgfpathcurveto{\pgfqpoint{3.704481in}{2.391241in}}{\pgfqpoint{3.706676in}{2.396541in}}{\pgfqpoint{3.706676in}{2.402066in}}%
\pgfpathcurveto{\pgfqpoint{3.706676in}{2.407591in}}{\pgfqpoint{3.704481in}{2.412891in}}{\pgfqpoint{3.700574in}{2.416797in}}%
\pgfpathcurveto{\pgfqpoint{3.696667in}{2.420704in}}{\pgfqpoint{3.691367in}{2.422899in}}{\pgfqpoint{3.685842in}{2.422899in}}%
\pgfpathcurveto{\pgfqpoint{3.680317in}{2.422899in}}{\pgfqpoint{3.675018in}{2.420704in}}{\pgfqpoint{3.671111in}{2.416797in}}%
\pgfpathcurveto{\pgfqpoint{3.667204in}{2.412891in}}{\pgfqpoint{3.665009in}{2.407591in}}{\pgfqpoint{3.665009in}{2.402066in}}%
\pgfpathcurveto{\pgfqpoint{3.665009in}{2.396541in}}{\pgfqpoint{3.667204in}{2.391241in}}{\pgfqpoint{3.671111in}{2.387335in}}%
\pgfpathcurveto{\pgfqpoint{3.675018in}{2.383428in}}{\pgfqpoint{3.680317in}{2.381233in}}{\pgfqpoint{3.685842in}{2.381233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861826in}{2.381316in}}%
\pgfpathcurveto{\pgfqpoint{3.867351in}{2.381316in}}{\pgfqpoint{3.872650in}{2.383511in}}{\pgfqpoint{3.876557in}{2.387418in}}%
\pgfpathcurveto{\pgfqpoint{3.880464in}{2.391325in}}{\pgfqpoint{3.882659in}{2.396624in}}{\pgfqpoint{3.882659in}{2.402150in}}%
\pgfpathcurveto{\pgfqpoint{3.882659in}{2.407675in}}{\pgfqpoint{3.880464in}{2.412974in}}{\pgfqpoint{3.876557in}{2.416881in}}%
\pgfpathcurveto{\pgfqpoint{3.872650in}{2.420788in}}{\pgfqpoint{3.867351in}{2.422983in}}{\pgfqpoint{3.861826in}{2.422983in}}%
\pgfpathcurveto{\pgfqpoint{3.856301in}{2.422983in}}{\pgfqpoint{3.851001in}{2.420788in}}{\pgfqpoint{3.847094in}{2.416881in}}%
\pgfpathcurveto{\pgfqpoint{3.843188in}{2.412974in}}{\pgfqpoint{3.840992in}{2.407675in}}{\pgfqpoint{3.840992in}{2.402150in}}%
\pgfpathcurveto{\pgfqpoint{3.840992in}{2.396624in}}{\pgfqpoint{3.843188in}{2.391325in}}{\pgfqpoint{3.847094in}{2.387418in}}%
\pgfpathcurveto{\pgfqpoint{3.851001in}{2.383511in}}{\pgfqpoint{3.856301in}{2.381316in}}{\pgfqpoint{3.861826in}{2.381316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.381403in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.381403in}}{\pgfqpoint{3.872708in}{2.383598in}}{\pgfqpoint{3.876615in}{2.387505in}}%
\pgfpathcurveto{\pgfqpoint{3.880522in}{2.391412in}}{\pgfqpoint{3.882717in}{2.396711in}}{\pgfqpoint{3.882717in}{2.402237in}}%
\pgfpathcurveto{\pgfqpoint{3.882717in}{2.407762in}}{\pgfqpoint{3.880522in}{2.413061in}}{\pgfqpoint{3.876615in}{2.416968in}}%
\pgfpathcurveto{\pgfqpoint{3.872708in}{2.420875in}}{\pgfqpoint{3.867409in}{2.423070in}}{\pgfqpoint{3.861884in}{2.423070in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.423070in}}{\pgfqpoint{3.851059in}{2.420875in}}{\pgfqpoint{3.847152in}{2.416968in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.413061in}}{\pgfqpoint{3.841050in}{2.407762in}}{\pgfqpoint{3.841050in}{2.402237in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.396711in}}{\pgfqpoint{3.843245in}{2.391412in}}{\pgfqpoint{3.847152in}{2.387505in}}%
\pgfpathcurveto{\pgfqpoint{3.851059in}{2.383598in}}{\pgfqpoint{3.856359in}{2.381403in}}{\pgfqpoint{3.861884in}{2.381403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599240in}{2.381677in}}%
\pgfpathcurveto{\pgfqpoint{3.604765in}{2.381677in}}{\pgfqpoint{3.610065in}{2.383872in}}{\pgfqpoint{3.613972in}{2.387779in}}%
\pgfpathcurveto{\pgfqpoint{3.617878in}{2.391686in}}{\pgfqpoint{3.620074in}{2.396986in}}{\pgfqpoint{3.620074in}{2.402511in}}%
\pgfpathcurveto{\pgfqpoint{3.620074in}{2.408036in}}{\pgfqpoint{3.617878in}{2.413335in}}{\pgfqpoint{3.613972in}{2.417242in}}%
\pgfpathcurveto{\pgfqpoint{3.610065in}{2.421149in}}{\pgfqpoint{3.604765in}{2.423344in}}{\pgfqpoint{3.599240in}{2.423344in}}%
\pgfpathcurveto{\pgfqpoint{3.593715in}{2.423344in}}{\pgfqpoint{3.588416in}{2.421149in}}{\pgfqpoint{3.584509in}{2.417242in}}%
\pgfpathcurveto{\pgfqpoint{3.580602in}{2.413335in}}{\pgfqpoint{3.578407in}{2.408036in}}{\pgfqpoint{3.578407in}{2.402511in}}%
\pgfpathcurveto{\pgfqpoint{3.578407in}{2.396986in}}{\pgfqpoint{3.580602in}{2.391686in}}{\pgfqpoint{3.584509in}{2.387779in}}%
\pgfpathcurveto{\pgfqpoint{3.588416in}{2.383872in}}{\pgfqpoint{3.593715in}{2.381677in}}{\pgfqpoint{3.599240in}{2.381677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861504in}{2.381856in}}%
\pgfpathcurveto{\pgfqpoint{3.867029in}{2.381856in}}{\pgfqpoint{3.872329in}{2.384051in}}{\pgfqpoint{3.876235in}{2.387958in}}%
\pgfpathcurveto{\pgfqpoint{3.880142in}{2.391865in}}{\pgfqpoint{3.882337in}{2.397164in}}{\pgfqpoint{3.882337in}{2.402689in}}%
\pgfpathcurveto{\pgfqpoint{3.882337in}{2.408214in}}{\pgfqpoint{3.880142in}{2.413514in}}{\pgfqpoint{3.876235in}{2.417421in}}%
\pgfpathcurveto{\pgfqpoint{3.872329in}{2.421328in}}{\pgfqpoint{3.867029in}{2.423523in}}{\pgfqpoint{3.861504in}{2.423523in}}%
\pgfpathcurveto{\pgfqpoint{3.855979in}{2.423523in}}{\pgfqpoint{3.850680in}{2.421328in}}{\pgfqpoint{3.846773in}{2.417421in}}%
\pgfpathcurveto{\pgfqpoint{3.842866in}{2.413514in}}{\pgfqpoint{3.840671in}{2.408214in}}{\pgfqpoint{3.840671in}{2.402689in}}%
\pgfpathcurveto{\pgfqpoint{3.840671in}{2.397164in}}{\pgfqpoint{3.842866in}{2.391865in}}{\pgfqpoint{3.846773in}{2.387958in}}%
\pgfpathcurveto{\pgfqpoint{3.850680in}{2.384051in}}{\pgfqpoint{3.855979in}{2.381856in}}{\pgfqpoint{3.861504in}{2.381856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423079in}{2.381978in}}%
\pgfpathcurveto{\pgfqpoint{3.428604in}{2.381978in}}{\pgfqpoint{3.433903in}{2.384173in}}{\pgfqpoint{3.437810in}{2.388080in}}%
\pgfpathcurveto{\pgfqpoint{3.441717in}{2.391987in}}{\pgfqpoint{3.443912in}{2.397287in}}{\pgfqpoint{3.443912in}{2.402812in}}%
\pgfpathcurveto{\pgfqpoint{3.443912in}{2.408337in}}{\pgfqpoint{3.441717in}{2.413636in}}{\pgfqpoint{3.437810in}{2.417543in}}%
\pgfpathcurveto{\pgfqpoint{3.433903in}{2.421450in}}{\pgfqpoint{3.428604in}{2.423645in}}{\pgfqpoint{3.423079in}{2.423645in}}%
\pgfpathcurveto{\pgfqpoint{3.417554in}{2.423645in}}{\pgfqpoint{3.412254in}{2.421450in}}{\pgfqpoint{3.408347in}{2.417543in}}%
\pgfpathcurveto{\pgfqpoint{3.404441in}{2.413636in}}{\pgfqpoint{3.402246in}{2.408337in}}{\pgfqpoint{3.402246in}{2.402812in}}%
\pgfpathcurveto{\pgfqpoint{3.402246in}{2.397287in}}{\pgfqpoint{3.404441in}{2.391987in}}{\pgfqpoint{3.408347in}{2.388080in}}%
\pgfpathcurveto{\pgfqpoint{3.412254in}{2.384173in}}{\pgfqpoint{3.417554in}{2.381978in}}{\pgfqpoint{3.423079in}{2.381978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.382108in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.382108in}}{\pgfqpoint{3.872708in}{2.384303in}}{\pgfqpoint{3.876615in}{2.388210in}}%
\pgfpathcurveto{\pgfqpoint{3.880522in}{2.392116in}}{\pgfqpoint{3.882717in}{2.397416in}}{\pgfqpoint{3.882717in}{2.402941in}}%
\pgfpathcurveto{\pgfqpoint{3.882717in}{2.408466in}}{\pgfqpoint{3.880522in}{2.413766in}}{\pgfqpoint{3.876615in}{2.417672in}}%
\pgfpathcurveto{\pgfqpoint{3.872708in}{2.421579in}}{\pgfqpoint{3.867409in}{2.423774in}}{\pgfqpoint{3.861884in}{2.423774in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.423774in}}{\pgfqpoint{3.851059in}{2.421579in}}{\pgfqpoint{3.847152in}{2.417672in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.413766in}}{\pgfqpoint{3.841050in}{2.408466in}}{\pgfqpoint{3.841050in}{2.402941in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.397416in}}{\pgfqpoint{3.843245in}{2.392116in}}{\pgfqpoint{3.847152in}{2.388210in}}%
\pgfpathcurveto{\pgfqpoint{3.851059in}{2.384303in}}{\pgfqpoint{3.856359in}{2.382108in}}{\pgfqpoint{3.861884in}{2.382108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857421in}{2.382157in}}%
\pgfpathcurveto{\pgfqpoint{3.862946in}{2.382157in}}{\pgfqpoint{3.868246in}{2.384352in}}{\pgfqpoint{3.872152in}{2.388259in}}%
\pgfpathcurveto{\pgfqpoint{3.876059in}{2.392166in}}{\pgfqpoint{3.878254in}{2.397465in}}{\pgfqpoint{3.878254in}{2.402990in}}%
\pgfpathcurveto{\pgfqpoint{3.878254in}{2.408515in}}{\pgfqpoint{3.876059in}{2.413815in}}{\pgfqpoint{3.872152in}{2.417722in}}%
\pgfpathcurveto{\pgfqpoint{3.868246in}{2.421629in}}{\pgfqpoint{3.862946in}{2.423824in}}{\pgfqpoint{3.857421in}{2.423824in}}%
\pgfpathcurveto{\pgfqpoint{3.851896in}{2.423824in}}{\pgfqpoint{3.846596in}{2.421629in}}{\pgfqpoint{3.842690in}{2.417722in}}%
\pgfpathcurveto{\pgfqpoint{3.838783in}{2.413815in}}{\pgfqpoint{3.836588in}{2.408515in}}{\pgfqpoint{3.836588in}{2.402990in}}%
\pgfpathcurveto{\pgfqpoint{3.836588in}{2.397465in}}{\pgfqpoint{3.838783in}{2.392166in}}{\pgfqpoint{3.842690in}{2.388259in}}%
\pgfpathcurveto{\pgfqpoint{3.846596in}{2.384352in}}{\pgfqpoint{3.851896in}{2.382157in}}{\pgfqpoint{3.857421in}{2.382157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843543in}{2.382241in}}%
\pgfpathcurveto{\pgfqpoint{3.849068in}{2.382241in}}{\pgfqpoint{3.854367in}{2.384436in}}{\pgfqpoint{3.858274in}{2.388342in}}%
\pgfpathcurveto{\pgfqpoint{3.862181in}{2.392249in}}{\pgfqpoint{3.864376in}{2.397549in}}{\pgfqpoint{3.864376in}{2.403074in}}%
\pgfpathcurveto{\pgfqpoint{3.864376in}{2.408599in}}{\pgfqpoint{3.862181in}{2.413898in}}{\pgfqpoint{3.858274in}{2.417805in}}%
\pgfpathcurveto{\pgfqpoint{3.854367in}{2.421712in}}{\pgfqpoint{3.849068in}{2.423907in}}{\pgfqpoint{3.843543in}{2.423907in}}%
\pgfpathcurveto{\pgfqpoint{3.838017in}{2.423907in}}{\pgfqpoint{3.832718in}{2.421712in}}{\pgfqpoint{3.828811in}{2.417805in}}%
\pgfpathcurveto{\pgfqpoint{3.824904in}{2.413898in}}{\pgfqpoint{3.822709in}{2.408599in}}{\pgfqpoint{3.822709in}{2.403074in}}%
\pgfpathcurveto{\pgfqpoint{3.822709in}{2.397549in}}{\pgfqpoint{3.824904in}{2.392249in}}{\pgfqpoint{3.828811in}{2.388342in}}%
\pgfpathcurveto{\pgfqpoint{3.832718in}{2.384436in}}{\pgfqpoint{3.838017in}{2.382241in}}{\pgfqpoint{3.843543in}{2.382241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855585in}{2.382258in}}%
\pgfpathcurveto{\pgfqpoint{3.861110in}{2.382258in}}{\pgfqpoint{3.866410in}{2.384453in}}{\pgfqpoint{3.870317in}{2.388360in}}%
\pgfpathcurveto{\pgfqpoint{3.874224in}{2.392267in}}{\pgfqpoint{3.876419in}{2.397566in}}{\pgfqpoint{3.876419in}{2.403092in}}%
\pgfpathcurveto{\pgfqpoint{3.876419in}{2.408617in}}{\pgfqpoint{3.874224in}{2.413916in}}{\pgfqpoint{3.870317in}{2.417823in}}%
\pgfpathcurveto{\pgfqpoint{3.866410in}{2.421730in}}{\pgfqpoint{3.861110in}{2.423925in}}{\pgfqpoint{3.855585in}{2.423925in}}%
\pgfpathcurveto{\pgfqpoint{3.850060in}{2.423925in}}{\pgfqpoint{3.844761in}{2.421730in}}{\pgfqpoint{3.840854in}{2.417823in}}%
\pgfpathcurveto{\pgfqpoint{3.836947in}{2.413916in}}{\pgfqpoint{3.834752in}{2.408617in}}{\pgfqpoint{3.834752in}{2.403092in}}%
\pgfpathcurveto{\pgfqpoint{3.834752in}{2.397566in}}{\pgfqpoint{3.836947in}{2.392267in}}{\pgfqpoint{3.840854in}{2.388360in}}%
\pgfpathcurveto{\pgfqpoint{3.844761in}{2.384453in}}{\pgfqpoint{3.850060in}{2.382258in}}{\pgfqpoint{3.855585in}{2.382258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362964in}{2.382405in}}%
\pgfpathcurveto{\pgfqpoint{2.368489in}{2.382405in}}{\pgfqpoint{2.373788in}{2.384600in}}{\pgfqpoint{2.377695in}{2.388507in}}%
\pgfpathcurveto{\pgfqpoint{2.381602in}{2.392414in}}{\pgfqpoint{2.383797in}{2.397713in}}{\pgfqpoint{2.383797in}{2.403239in}}%
\pgfpathcurveto{\pgfqpoint{2.383797in}{2.408764in}}{\pgfqpoint{2.381602in}{2.414063in}}{\pgfqpoint{2.377695in}{2.417970in}}%
\pgfpathcurveto{\pgfqpoint{2.373788in}{2.421877in}}{\pgfqpoint{2.368489in}{2.424072in}}{\pgfqpoint{2.362964in}{2.424072in}}%
\pgfpathcurveto{\pgfqpoint{2.357439in}{2.424072in}}{\pgfqpoint{2.352139in}{2.421877in}}{\pgfqpoint{2.348232in}{2.417970in}}%
\pgfpathcurveto{\pgfqpoint{2.344325in}{2.414063in}}{\pgfqpoint{2.342130in}{2.408764in}}{\pgfqpoint{2.342130in}{2.403239in}}%
\pgfpathcurveto{\pgfqpoint{2.342130in}{2.397713in}}{\pgfqpoint{2.344325in}{2.392414in}}{\pgfqpoint{2.348232in}{2.388507in}}%
\pgfpathcurveto{\pgfqpoint{2.352139in}{2.384600in}}{\pgfqpoint{2.357439in}{2.382405in}}{\pgfqpoint{2.362964in}{2.382405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415991in}{2.382532in}}%
\pgfpathcurveto{\pgfqpoint{2.421516in}{2.382532in}}{\pgfqpoint{2.426816in}{2.384727in}}{\pgfqpoint{2.430723in}{2.388634in}}%
\pgfpathcurveto{\pgfqpoint{2.434629in}{2.392541in}}{\pgfqpoint{2.436825in}{2.397840in}}{\pgfqpoint{2.436825in}{2.403366in}}%
\pgfpathcurveto{\pgfqpoint{2.436825in}{2.408891in}}{\pgfqpoint{2.434629in}{2.414190in}}{\pgfqpoint{2.430723in}{2.418097in}}%
\pgfpathcurveto{\pgfqpoint{2.426816in}{2.422004in}}{\pgfqpoint{2.421516in}{2.424199in}}{\pgfqpoint{2.415991in}{2.424199in}}%
\pgfpathcurveto{\pgfqpoint{2.410466in}{2.424199in}}{\pgfqpoint{2.405167in}{2.422004in}}{\pgfqpoint{2.401260in}{2.418097in}}%
\pgfpathcurveto{\pgfqpoint{2.397353in}{2.414190in}}{\pgfqpoint{2.395158in}{2.408891in}}{\pgfqpoint{2.395158in}{2.403366in}}%
\pgfpathcurveto{\pgfqpoint{2.395158in}{2.397840in}}{\pgfqpoint{2.397353in}{2.392541in}}{\pgfqpoint{2.401260in}{2.388634in}}%
\pgfpathcurveto{\pgfqpoint{2.405167in}{2.384727in}}{\pgfqpoint{2.410466in}{2.382532in}}{\pgfqpoint{2.415991in}{2.382532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859744in}{2.382813in}}%
\pgfpathcurveto{\pgfqpoint{3.865269in}{2.382813in}}{\pgfqpoint{3.870568in}{2.385008in}}{\pgfqpoint{3.874475in}{2.388915in}}%
\pgfpathcurveto{\pgfqpoint{3.878382in}{2.392822in}}{\pgfqpoint{3.880577in}{2.398121in}}{\pgfqpoint{3.880577in}{2.403646in}}%
\pgfpathcurveto{\pgfqpoint{3.880577in}{2.409171in}}{\pgfqpoint{3.878382in}{2.414471in}}{\pgfqpoint{3.874475in}{2.418378in}}%
\pgfpathcurveto{\pgfqpoint{3.870568in}{2.422284in}}{\pgfqpoint{3.865269in}{2.424480in}}{\pgfqpoint{3.859744in}{2.424480in}}%
\pgfpathcurveto{\pgfqpoint{3.854218in}{2.424480in}}{\pgfqpoint{3.848919in}{2.422284in}}{\pgfqpoint{3.845012in}{2.418378in}}%
\pgfpathcurveto{\pgfqpoint{3.841105in}{2.414471in}}{\pgfqpoint{3.838910in}{2.409171in}}{\pgfqpoint{3.838910in}{2.403646in}}%
\pgfpathcurveto{\pgfqpoint{3.838910in}{2.398121in}}{\pgfqpoint{3.841105in}{2.392822in}}{\pgfqpoint{3.845012in}{2.388915in}}%
\pgfpathcurveto{\pgfqpoint{3.848919in}{2.385008in}}{\pgfqpoint{3.854218in}{2.382813in}}{\pgfqpoint{3.859744in}{2.382813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099089in}{2.382914in}}%
\pgfpathcurveto{\pgfqpoint{3.104614in}{2.382914in}}{\pgfqpoint{3.109913in}{2.385110in}}{\pgfqpoint{3.113820in}{2.389016in}}%
\pgfpathcurveto{\pgfqpoint{3.117727in}{2.392923in}}{\pgfqpoint{3.119922in}{2.398223in}}{\pgfqpoint{3.119922in}{2.403748in}}%
\pgfpathcurveto{\pgfqpoint{3.119922in}{2.409273in}}{\pgfqpoint{3.117727in}{2.414572in}}{\pgfqpoint{3.113820in}{2.418479in}}%
\pgfpathcurveto{\pgfqpoint{3.109913in}{2.422386in}}{\pgfqpoint{3.104614in}{2.424581in}}{\pgfqpoint{3.099089in}{2.424581in}}%
\pgfpathcurveto{\pgfqpoint{3.093564in}{2.424581in}}{\pgfqpoint{3.088264in}{2.422386in}}{\pgfqpoint{3.084357in}{2.418479in}}%
\pgfpathcurveto{\pgfqpoint{3.080451in}{2.414572in}}{\pgfqpoint{3.078256in}{2.409273in}}{\pgfqpoint{3.078256in}{2.403748in}}%
\pgfpathcurveto{\pgfqpoint{3.078256in}{2.398223in}}{\pgfqpoint{3.080451in}{2.392923in}}{\pgfqpoint{3.084357in}{2.389016in}}%
\pgfpathcurveto{\pgfqpoint{3.088264in}{2.385110in}}{\pgfqpoint{3.093564in}{2.382914in}}{\pgfqpoint{3.099089in}{2.382914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678151in}{2.382919in}}%
\pgfpathcurveto{\pgfqpoint{3.683676in}{2.382919in}}{\pgfqpoint{3.688976in}{2.385114in}}{\pgfqpoint{3.692882in}{2.389021in}}%
\pgfpathcurveto{\pgfqpoint{3.696789in}{2.392928in}}{\pgfqpoint{3.698984in}{2.398227in}}{\pgfqpoint{3.698984in}{2.403752in}}%
\pgfpathcurveto{\pgfqpoint{3.698984in}{2.409278in}}{\pgfqpoint{3.696789in}{2.414577in}}{\pgfqpoint{3.692882in}{2.418484in}}%
\pgfpathcurveto{\pgfqpoint{3.688976in}{2.422391in}}{\pgfqpoint{3.683676in}{2.424586in}}{\pgfqpoint{3.678151in}{2.424586in}}%
\pgfpathcurveto{\pgfqpoint{3.672626in}{2.424586in}}{\pgfqpoint{3.667326in}{2.422391in}}{\pgfqpoint{3.663420in}{2.418484in}}%
\pgfpathcurveto{\pgfqpoint{3.659513in}{2.414577in}}{\pgfqpoint{3.657318in}{2.409278in}}{\pgfqpoint{3.657318in}{2.403752in}}%
\pgfpathcurveto{\pgfqpoint{3.657318in}{2.398227in}}{\pgfqpoint{3.659513in}{2.392928in}}{\pgfqpoint{3.663420in}{2.389021in}}%
\pgfpathcurveto{\pgfqpoint{3.667326in}{2.385114in}}{\pgfqpoint{3.672626in}{2.382919in}}{\pgfqpoint{3.678151in}{2.382919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825330in}{2.382936in}}%
\pgfpathcurveto{\pgfqpoint{3.830855in}{2.382936in}}{\pgfqpoint{3.836155in}{2.385131in}}{\pgfqpoint{3.840061in}{2.389038in}}%
\pgfpathcurveto{\pgfqpoint{3.843968in}{2.392944in}}{\pgfqpoint{3.846163in}{2.398244in}}{\pgfqpoint{3.846163in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{3.846163in}{2.409294in}}{\pgfqpoint{3.843968in}{2.414594in}}{\pgfqpoint{3.840061in}{2.418500in}}%
\pgfpathcurveto{\pgfqpoint{3.836155in}{2.422407in}}{\pgfqpoint{3.830855in}{2.424602in}}{\pgfqpoint{3.825330in}{2.424602in}}%
\pgfpathcurveto{\pgfqpoint{3.819805in}{2.424602in}}{\pgfqpoint{3.814505in}{2.422407in}}{\pgfqpoint{3.810599in}{2.418500in}}%
\pgfpathcurveto{\pgfqpoint{3.806692in}{2.414594in}}{\pgfqpoint{3.804497in}{2.409294in}}{\pgfqpoint{3.804497in}{2.403769in}}%
\pgfpathcurveto{\pgfqpoint{3.804497in}{2.398244in}}{\pgfqpoint{3.806692in}{2.392944in}}{\pgfqpoint{3.810599in}{2.389038in}}%
\pgfpathcurveto{\pgfqpoint{3.814505in}{2.385131in}}{\pgfqpoint{3.819805in}{2.382936in}}{\pgfqpoint{3.825330in}{2.382936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.383019in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.383019in}}{\pgfqpoint{3.872669in}{2.385214in}}{\pgfqpoint{3.876576in}{2.389121in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.393028in}}{\pgfqpoint{3.882678in}{2.398327in}}{\pgfqpoint{3.882678in}{2.403852in}}%
\pgfpathcurveto{\pgfqpoint{3.882678in}{2.409377in}}{\pgfqpoint{3.880482in}{2.414677in}}{\pgfqpoint{3.876576in}{2.418584in}}%
\pgfpathcurveto{\pgfqpoint{3.872669in}{2.422491in}}{\pgfqpoint{3.867369in}{2.424686in}}{\pgfqpoint{3.861844in}{2.424686in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.424686in}}{\pgfqpoint{3.851020in}{2.422491in}}{\pgfqpoint{3.847113in}{2.418584in}}%
\pgfpathcurveto{\pgfqpoint{3.843206in}{2.414677in}}{\pgfqpoint{3.841011in}{2.409377in}}{\pgfqpoint{3.841011in}{2.403852in}}%
\pgfpathcurveto{\pgfqpoint{3.841011in}{2.398327in}}{\pgfqpoint{3.843206in}{2.393028in}}{\pgfqpoint{3.847113in}{2.389121in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{2.385214in}}{\pgfqpoint{3.856319in}{2.383019in}}{\pgfqpoint{3.861844in}{2.383019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.383026in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.383026in}}{\pgfqpoint{3.872718in}{2.385221in}}{\pgfqpoint{3.876625in}{2.389128in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.393035in}}{\pgfqpoint{3.882727in}{2.398334in}}{\pgfqpoint{3.882727in}{2.403859in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.409385in}}{\pgfqpoint{3.880532in}{2.414684in}}{\pgfqpoint{3.876625in}{2.418591in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.422498in}}{\pgfqpoint{3.867419in}{2.424693in}}{\pgfqpoint{3.861893in}{2.424693in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.424693in}}{\pgfqpoint{3.851069in}{2.422498in}}{\pgfqpoint{3.847162in}{2.418591in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.414684in}}{\pgfqpoint{3.841060in}{2.409385in}}{\pgfqpoint{3.841060in}{2.403859in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.398334in}}{\pgfqpoint{3.843255in}{2.393035in}}{\pgfqpoint{3.847162in}{2.389128in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.385221in}}{\pgfqpoint{3.856368in}{2.383026in}}{\pgfqpoint{3.861893in}{2.383026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.383046in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.383046in}}{\pgfqpoint{3.872702in}{2.385241in}}{\pgfqpoint{3.876608in}{2.389148in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.393055in}}{\pgfqpoint{3.882710in}{2.398354in}}{\pgfqpoint{3.882710in}{2.403879in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.409405in}}{\pgfqpoint{3.880515in}{2.414704in}}{\pgfqpoint{3.876608in}{2.418611in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.422518in}}{\pgfqpoint{3.867402in}{2.424713in}}{\pgfqpoint{3.861877in}{2.424713in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.424713in}}{\pgfqpoint{3.851052in}{2.422518in}}{\pgfqpoint{3.847146in}{2.418611in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.414704in}}{\pgfqpoint{3.841044in}{2.409405in}}{\pgfqpoint{3.841044in}{2.403879in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.398354in}}{\pgfqpoint{3.843239in}{2.393055in}}{\pgfqpoint{3.847146in}{2.389148in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.385241in}}{\pgfqpoint{3.856352in}{2.383046in}}{\pgfqpoint{3.861877in}{2.383046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621621in}{2.383077in}}%
\pgfpathcurveto{\pgfqpoint{3.627146in}{2.383077in}}{\pgfqpoint{3.632445in}{2.385272in}}{\pgfqpoint{3.636352in}{2.389179in}}%
\pgfpathcurveto{\pgfqpoint{3.640259in}{2.393086in}}{\pgfqpoint{3.642454in}{2.398385in}}{\pgfqpoint{3.642454in}{2.403910in}}%
\pgfpathcurveto{\pgfqpoint{3.642454in}{2.409435in}}{\pgfqpoint{3.640259in}{2.414735in}}{\pgfqpoint{3.636352in}{2.418641in}}%
\pgfpathcurveto{\pgfqpoint{3.632445in}{2.422548in}}{\pgfqpoint{3.627146in}{2.424743in}}{\pgfqpoint{3.621621in}{2.424743in}}%
\pgfpathcurveto{\pgfqpoint{3.616096in}{2.424743in}}{\pgfqpoint{3.610796in}{2.422548in}}{\pgfqpoint{3.606889in}{2.418641in}}%
\pgfpathcurveto{\pgfqpoint{3.602983in}{2.414735in}}{\pgfqpoint{3.600787in}{2.409435in}}{\pgfqpoint{3.600787in}{2.403910in}}%
\pgfpathcurveto{\pgfqpoint{3.600787in}{2.398385in}}{\pgfqpoint{3.602983in}{2.393086in}}{\pgfqpoint{3.606889in}{2.389179in}}%
\pgfpathcurveto{\pgfqpoint{3.610796in}{2.385272in}}{\pgfqpoint{3.616096in}{2.383077in}}{\pgfqpoint{3.621621in}{2.383077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837837in}{2.383188in}}%
\pgfpathcurveto{\pgfqpoint{3.843362in}{2.383188in}}{\pgfqpoint{3.848661in}{2.385383in}}{\pgfqpoint{3.852568in}{2.389290in}}%
\pgfpathcurveto{\pgfqpoint{3.856475in}{2.393196in}}{\pgfqpoint{3.858670in}{2.398496in}}{\pgfqpoint{3.858670in}{2.404021in}}%
\pgfpathcurveto{\pgfqpoint{3.858670in}{2.409546in}}{\pgfqpoint{3.856475in}{2.414846in}}{\pgfqpoint{3.852568in}{2.418752in}}%
\pgfpathcurveto{\pgfqpoint{3.848661in}{2.422659in}}{\pgfqpoint{3.843362in}{2.424854in}}{\pgfqpoint{3.837837in}{2.424854in}}%
\pgfpathcurveto{\pgfqpoint{3.832312in}{2.424854in}}{\pgfqpoint{3.827012in}{2.422659in}}{\pgfqpoint{3.823105in}{2.418752in}}%
\pgfpathcurveto{\pgfqpoint{3.819199in}{2.414846in}}{\pgfqpoint{3.817003in}{2.409546in}}{\pgfqpoint{3.817003in}{2.404021in}}%
\pgfpathcurveto{\pgfqpoint{3.817003in}{2.398496in}}{\pgfqpoint{3.819199in}{2.393196in}}{\pgfqpoint{3.823105in}{2.389290in}}%
\pgfpathcurveto{\pgfqpoint{3.827012in}{2.385383in}}{\pgfqpoint{3.832312in}{2.383188in}}{\pgfqpoint{3.837837in}{2.383188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631953in}{2.383253in}}%
\pgfpathcurveto{\pgfqpoint{3.637478in}{2.383253in}}{\pgfqpoint{3.642778in}{2.385448in}}{\pgfqpoint{3.646685in}{2.389355in}}%
\pgfpathcurveto{\pgfqpoint{3.650592in}{2.393262in}}{\pgfqpoint{3.652787in}{2.398561in}}{\pgfqpoint{3.652787in}{2.404086in}}%
\pgfpathcurveto{\pgfqpoint{3.652787in}{2.409612in}}{\pgfqpoint{3.650592in}{2.414911in}}{\pgfqpoint{3.646685in}{2.418818in}}%
\pgfpathcurveto{\pgfqpoint{3.642778in}{2.422725in}}{\pgfqpoint{3.637478in}{2.424920in}}{\pgfqpoint{3.631953in}{2.424920in}}%
\pgfpathcurveto{\pgfqpoint{3.626428in}{2.424920in}}{\pgfqpoint{3.621129in}{2.422725in}}{\pgfqpoint{3.617222in}{2.418818in}}%
\pgfpathcurveto{\pgfqpoint{3.613315in}{2.414911in}}{\pgfqpoint{3.611120in}{2.409612in}}{\pgfqpoint{3.611120in}{2.404086in}}%
\pgfpathcurveto{\pgfqpoint{3.611120in}{2.398561in}}{\pgfqpoint{3.613315in}{2.393262in}}{\pgfqpoint{3.617222in}{2.389355in}}%
\pgfpathcurveto{\pgfqpoint{3.621129in}{2.385448in}}{\pgfqpoint{3.626428in}{2.383253in}}{\pgfqpoint{3.631953in}{2.383253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803982in}{2.383580in}}%
\pgfpathcurveto{\pgfqpoint{1.809507in}{2.383580in}}{\pgfqpoint{1.814807in}{2.385775in}}{\pgfqpoint{1.818713in}{2.389682in}}%
\pgfpathcurveto{\pgfqpoint{1.822620in}{2.393589in}}{\pgfqpoint{1.824815in}{2.398888in}}{\pgfqpoint{1.824815in}{2.404413in}}%
\pgfpathcurveto{\pgfqpoint{1.824815in}{2.409938in}}{\pgfqpoint{1.822620in}{2.415238in}}{\pgfqpoint{1.818713in}{2.419145in}}%
\pgfpathcurveto{\pgfqpoint{1.814807in}{2.423052in}}{\pgfqpoint{1.809507in}{2.425247in}}{\pgfqpoint{1.803982in}{2.425247in}}%
\pgfpathcurveto{\pgfqpoint{1.798457in}{2.425247in}}{\pgfqpoint{1.793157in}{2.423052in}}{\pgfqpoint{1.789251in}{2.419145in}}%
\pgfpathcurveto{\pgfqpoint{1.785344in}{2.415238in}}{\pgfqpoint{1.783149in}{2.409938in}}{\pgfqpoint{1.783149in}{2.404413in}}%
\pgfpathcurveto{\pgfqpoint{1.783149in}{2.398888in}}{\pgfqpoint{1.785344in}{2.393589in}}{\pgfqpoint{1.789251in}{2.389682in}}%
\pgfpathcurveto{\pgfqpoint{1.793157in}{2.385775in}}{\pgfqpoint{1.798457in}{2.383580in}}{\pgfqpoint{1.803982in}{2.383580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856280in}{2.383632in}}%
\pgfpathcurveto{\pgfqpoint{3.861805in}{2.383632in}}{\pgfqpoint{3.867105in}{2.385827in}}{\pgfqpoint{3.871012in}{2.389734in}}%
\pgfpathcurveto{\pgfqpoint{3.874918in}{2.393641in}}{\pgfqpoint{3.877114in}{2.398940in}}{\pgfqpoint{3.877114in}{2.404465in}}%
\pgfpathcurveto{\pgfqpoint{3.877114in}{2.409990in}}{\pgfqpoint{3.874918in}{2.415290in}}{\pgfqpoint{3.871012in}{2.419197in}}%
\pgfpathcurveto{\pgfqpoint{3.867105in}{2.423103in}}{\pgfqpoint{3.861805in}{2.425298in}}{\pgfqpoint{3.856280in}{2.425298in}}%
\pgfpathcurveto{\pgfqpoint{3.850755in}{2.425298in}}{\pgfqpoint{3.845456in}{2.423103in}}{\pgfqpoint{3.841549in}{2.419197in}}%
\pgfpathcurveto{\pgfqpoint{3.837642in}{2.415290in}}{\pgfqpoint{3.835447in}{2.409990in}}{\pgfqpoint{3.835447in}{2.404465in}}%
\pgfpathcurveto{\pgfqpoint{3.835447in}{2.398940in}}{\pgfqpoint{3.837642in}{2.393641in}}{\pgfqpoint{3.841549in}{2.389734in}}%
\pgfpathcurveto{\pgfqpoint{3.845456in}{2.385827in}}{\pgfqpoint{3.850755in}{2.383632in}}{\pgfqpoint{3.856280in}{2.383632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851235in}{2.383732in}}%
\pgfpathcurveto{\pgfqpoint{3.856760in}{2.383732in}}{\pgfqpoint{3.862060in}{2.385927in}}{\pgfqpoint{3.865967in}{2.389834in}}%
\pgfpathcurveto{\pgfqpoint{3.869873in}{2.393741in}}{\pgfqpoint{3.872068in}{2.399040in}}{\pgfqpoint{3.872068in}{2.404565in}}%
\pgfpathcurveto{\pgfqpoint{3.872068in}{2.410090in}}{\pgfqpoint{3.869873in}{2.415390in}}{\pgfqpoint{3.865967in}{2.419297in}}%
\pgfpathcurveto{\pgfqpoint{3.862060in}{2.423203in}}{\pgfqpoint{3.856760in}{2.425398in}}{\pgfqpoint{3.851235in}{2.425398in}}%
\pgfpathcurveto{\pgfqpoint{3.845710in}{2.425398in}}{\pgfqpoint{3.840411in}{2.423203in}}{\pgfqpoint{3.836504in}{2.419297in}}%
\pgfpathcurveto{\pgfqpoint{3.832597in}{2.415390in}}{\pgfqpoint{3.830402in}{2.410090in}}{\pgfqpoint{3.830402in}{2.404565in}}%
\pgfpathcurveto{\pgfqpoint{3.830402in}{2.399040in}}{\pgfqpoint{3.832597in}{2.393741in}}{\pgfqpoint{3.836504in}{2.389834in}}%
\pgfpathcurveto{\pgfqpoint{3.840411in}{2.385927in}}{\pgfqpoint{3.845710in}{2.383732in}}{\pgfqpoint{3.851235in}{2.383732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851848in}{2.383773in}}%
\pgfpathcurveto{\pgfqpoint{3.857373in}{2.383773in}}{\pgfqpoint{3.862673in}{2.385968in}}{\pgfqpoint{3.866580in}{2.389875in}}%
\pgfpathcurveto{\pgfqpoint{3.870487in}{2.393782in}}{\pgfqpoint{3.872682in}{2.399081in}}{\pgfqpoint{3.872682in}{2.404606in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.410131in}}{\pgfqpoint{3.870487in}{2.415431in}}{\pgfqpoint{3.866580in}{2.419338in}}%
\pgfpathcurveto{\pgfqpoint{3.862673in}{2.423244in}}{\pgfqpoint{3.857373in}{2.425440in}}{\pgfqpoint{3.851848in}{2.425440in}}%
\pgfpathcurveto{\pgfqpoint{3.846323in}{2.425440in}}{\pgfqpoint{3.841024in}{2.423244in}}{\pgfqpoint{3.837117in}{2.419338in}}%
\pgfpathcurveto{\pgfqpoint{3.833210in}{2.415431in}}{\pgfqpoint{3.831015in}{2.410131in}}{\pgfqpoint{3.831015in}{2.404606in}}%
\pgfpathcurveto{\pgfqpoint{3.831015in}{2.399081in}}{\pgfqpoint{3.833210in}{2.393782in}}{\pgfqpoint{3.837117in}{2.389875in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.385968in}}{\pgfqpoint{3.846323in}{2.383773in}}{\pgfqpoint{3.851848in}{2.383773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747135in}{2.383814in}}%
\pgfpathcurveto{\pgfqpoint{3.752660in}{2.383814in}}{\pgfqpoint{3.757959in}{2.386009in}}{\pgfqpoint{3.761866in}{2.389916in}}%
\pgfpathcurveto{\pgfqpoint{3.765773in}{2.393823in}}{\pgfqpoint{3.767968in}{2.399122in}}{\pgfqpoint{3.767968in}{2.404647in}}%
\pgfpathcurveto{\pgfqpoint{3.767968in}{2.410173in}}{\pgfqpoint{3.765773in}{2.415472in}}{\pgfqpoint{3.761866in}{2.419379in}}%
\pgfpathcurveto{\pgfqpoint{3.757959in}{2.423286in}}{\pgfqpoint{3.752660in}{2.425481in}}{\pgfqpoint{3.747135in}{2.425481in}}%
\pgfpathcurveto{\pgfqpoint{3.741610in}{2.425481in}}{\pgfqpoint{3.736310in}{2.423286in}}{\pgfqpoint{3.732403in}{2.419379in}}%
\pgfpathcurveto{\pgfqpoint{3.728496in}{2.415472in}}{\pgfqpoint{3.726301in}{2.410173in}}{\pgfqpoint{3.726301in}{2.404647in}}%
\pgfpathcurveto{\pgfqpoint{3.726301in}{2.399122in}}{\pgfqpoint{3.728496in}{2.393823in}}{\pgfqpoint{3.732403in}{2.389916in}}%
\pgfpathcurveto{\pgfqpoint{3.736310in}{2.386009in}}{\pgfqpoint{3.741610in}{2.383814in}}{\pgfqpoint{3.747135in}{2.383814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.383849in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.383849in}}{\pgfqpoint{3.872718in}{2.386045in}}{\pgfqpoint{3.876625in}{2.389951in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.393858in}}{\pgfqpoint{3.882727in}{2.399158in}}{\pgfqpoint{3.882727in}{2.404683in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.410208in}}{\pgfqpoint{3.880532in}{2.415507in}}{\pgfqpoint{3.876625in}{2.419414in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.423321in}}{\pgfqpoint{3.867419in}{2.425516in}}{\pgfqpoint{3.861893in}{2.425516in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.425516in}}{\pgfqpoint{3.851069in}{2.423321in}}{\pgfqpoint{3.847162in}{2.419414in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.415507in}}{\pgfqpoint{3.841060in}{2.410208in}}{\pgfqpoint{3.841060in}{2.404683in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.399158in}}{\pgfqpoint{3.843255in}{2.393858in}}{\pgfqpoint{3.847162in}{2.389951in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.386045in}}{\pgfqpoint{3.856368in}{2.383849in}}{\pgfqpoint{3.861893in}{2.383849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861678in}{2.384078in}}%
\pgfpathcurveto{\pgfqpoint{3.867203in}{2.384078in}}{\pgfqpoint{3.872502in}{2.386273in}}{\pgfqpoint{3.876409in}{2.390179in}}%
\pgfpathcurveto{\pgfqpoint{3.880316in}{2.394086in}}{\pgfqpoint{3.882511in}{2.399386in}}{\pgfqpoint{3.882511in}{2.404911in}}%
\pgfpathcurveto{\pgfqpoint{3.882511in}{2.410436in}}{\pgfqpoint{3.880316in}{2.415735in}}{\pgfqpoint{3.876409in}{2.419642in}}%
\pgfpathcurveto{\pgfqpoint{3.872502in}{2.423549in}}{\pgfqpoint{3.867203in}{2.425744in}}{\pgfqpoint{3.861678in}{2.425744in}}%
\pgfpathcurveto{\pgfqpoint{3.856153in}{2.425744in}}{\pgfqpoint{3.850853in}{2.423549in}}{\pgfqpoint{3.846947in}{2.419642in}}%
\pgfpathcurveto{\pgfqpoint{3.843040in}{2.415735in}}{\pgfqpoint{3.840845in}{2.410436in}}{\pgfqpoint{3.840845in}{2.404911in}}%
\pgfpathcurveto{\pgfqpoint{3.840845in}{2.399386in}}{\pgfqpoint{3.843040in}{2.394086in}}{\pgfqpoint{3.846947in}{2.390179in}}%
\pgfpathcurveto{\pgfqpoint{3.850853in}{2.386273in}}{\pgfqpoint{3.856153in}{2.384078in}}{\pgfqpoint{3.861678in}{2.384078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.384123in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.384123in}}{\pgfqpoint{3.872716in}{2.386319in}}{\pgfqpoint{3.876623in}{2.390225in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.394132in}}{\pgfqpoint{3.882725in}{2.399432in}}{\pgfqpoint{3.882725in}{2.404957in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.410482in}}{\pgfqpoint{3.880530in}{2.415781in}}{\pgfqpoint{3.876623in}{2.419688in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.423595in}}{\pgfqpoint{3.867417in}{2.425790in}}{\pgfqpoint{3.861892in}{2.425790in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.425790in}}{\pgfqpoint{3.851067in}{2.423595in}}{\pgfqpoint{3.847160in}{2.419688in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.415781in}}{\pgfqpoint{3.841058in}{2.410482in}}{\pgfqpoint{3.841058in}{2.404957in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.399432in}}{\pgfqpoint{3.843254in}{2.394132in}}{\pgfqpoint{3.847160in}{2.390225in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.386319in}}{\pgfqpoint{3.856367in}{2.384123in}}{\pgfqpoint{3.861892in}{2.384123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.384140in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.384140in}}{\pgfqpoint{3.872719in}{2.386335in}}{\pgfqpoint{3.876625in}{2.390242in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.394149in}}{\pgfqpoint{3.882727in}{2.399448in}}{\pgfqpoint{3.882727in}{2.404973in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.410498in}}{\pgfqpoint{3.880532in}{2.415798in}}{\pgfqpoint{3.876625in}{2.419705in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.423611in}}{\pgfqpoint{3.867419in}{2.425807in}}{\pgfqpoint{3.861894in}{2.425807in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.425807in}}{\pgfqpoint{3.851069in}{2.423611in}}{\pgfqpoint{3.847163in}{2.419705in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.415798in}}{\pgfqpoint{3.841061in}{2.410498in}}{\pgfqpoint{3.841061in}{2.404973in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.399448in}}{\pgfqpoint{3.843256in}{2.394149in}}{\pgfqpoint{3.847163in}{2.390242in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.386335in}}{\pgfqpoint{3.856369in}{2.384140in}}{\pgfqpoint{3.861894in}{2.384140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861660in}{2.384265in}}%
\pgfpathcurveto{\pgfqpoint{3.867185in}{2.384265in}}{\pgfqpoint{3.872485in}{2.386460in}}{\pgfqpoint{3.876392in}{2.390366in}}%
\pgfpathcurveto{\pgfqpoint{3.880298in}{2.394273in}}{\pgfqpoint{3.882493in}{2.399573in}}{\pgfqpoint{3.882493in}{2.405098in}}%
\pgfpathcurveto{\pgfqpoint{3.882493in}{2.410623in}}{\pgfqpoint{3.880298in}{2.415922in}}{\pgfqpoint{3.876392in}{2.419829in}}%
\pgfpathcurveto{\pgfqpoint{3.872485in}{2.423736in}}{\pgfqpoint{3.867185in}{2.425931in}}{\pgfqpoint{3.861660in}{2.425931in}}%
\pgfpathcurveto{\pgfqpoint{3.856135in}{2.425931in}}{\pgfqpoint{3.850836in}{2.423736in}}{\pgfqpoint{3.846929in}{2.419829in}}%
\pgfpathcurveto{\pgfqpoint{3.843022in}{2.415922in}}{\pgfqpoint{3.840827in}{2.410623in}}{\pgfqpoint{3.840827in}{2.405098in}}%
\pgfpathcurveto{\pgfqpoint{3.840827in}{2.399573in}}{\pgfqpoint{3.843022in}{2.394273in}}{\pgfqpoint{3.846929in}{2.390366in}}%
\pgfpathcurveto{\pgfqpoint{3.850836in}{2.386460in}}{\pgfqpoint{3.856135in}{2.384265in}}{\pgfqpoint{3.861660in}{2.384265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789966in}{2.384484in}}%
\pgfpathcurveto{\pgfqpoint{0.795491in}{2.384484in}}{\pgfqpoint{0.800790in}{2.386679in}}{\pgfqpoint{0.804697in}{2.390586in}}%
\pgfpathcurveto{\pgfqpoint{0.808604in}{2.394493in}}{\pgfqpoint{0.810799in}{2.399792in}}{\pgfqpoint{0.810799in}{2.405317in}}%
\pgfpathcurveto{\pgfqpoint{0.810799in}{2.410842in}}{\pgfqpoint{0.808604in}{2.416142in}}{\pgfqpoint{0.804697in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{0.800790in}{2.423955in}}{\pgfqpoint{0.795491in}{2.426151in}}{\pgfqpoint{0.789966in}{2.426151in}}%
\pgfpathcurveto{\pgfqpoint{0.784441in}{2.426151in}}{\pgfqpoint{0.779141in}{2.423955in}}{\pgfqpoint{0.775234in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{0.771328in}{2.416142in}}{\pgfqpoint{0.769132in}{2.410842in}}{\pgfqpoint{0.769132in}{2.405317in}}%
\pgfpathcurveto{\pgfqpoint{0.769132in}{2.399792in}}{\pgfqpoint{0.771328in}{2.394493in}}{\pgfqpoint{0.775234in}{2.390586in}}%
\pgfpathcurveto{\pgfqpoint{0.779141in}{2.386679in}}{\pgfqpoint{0.784441in}{2.384484in}}{\pgfqpoint{0.789966in}{2.384484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858806in}{2.384484in}}%
\pgfpathcurveto{\pgfqpoint{3.864331in}{2.384484in}}{\pgfqpoint{3.869630in}{2.386680in}}{\pgfqpoint{3.873537in}{2.390586in}}%
\pgfpathcurveto{\pgfqpoint{3.877444in}{2.394493in}}{\pgfqpoint{3.879639in}{2.399793in}}{\pgfqpoint{3.879639in}{2.405318in}}%
\pgfpathcurveto{\pgfqpoint{3.879639in}{2.410843in}}{\pgfqpoint{3.877444in}{2.416142in}}{\pgfqpoint{3.873537in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{3.869630in}{2.423956in}}{\pgfqpoint{3.864331in}{2.426151in}}{\pgfqpoint{3.858806in}{2.426151in}}%
\pgfpathcurveto{\pgfqpoint{3.853281in}{2.426151in}}{\pgfqpoint{3.847981in}{2.423956in}}{\pgfqpoint{3.844074in}{2.420049in}}%
\pgfpathcurveto{\pgfqpoint{3.840167in}{2.416142in}}{\pgfqpoint{3.837972in}{2.410843in}}{\pgfqpoint{3.837972in}{2.405318in}}%
\pgfpathcurveto{\pgfqpoint{3.837972in}{2.399793in}}{\pgfqpoint{3.840167in}{2.394493in}}{\pgfqpoint{3.844074in}{2.390586in}}%
\pgfpathcurveto{\pgfqpoint{3.847981in}{2.386680in}}{\pgfqpoint{3.853281in}{2.384484in}}{\pgfqpoint{3.858806in}{2.384484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.384694in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.384694in}}{\pgfqpoint{3.872660in}{2.386889in}}{\pgfqpoint{3.876567in}{2.390796in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.394703in}}{\pgfqpoint{3.882669in}{2.400002in}}{\pgfqpoint{3.882669in}{2.405527in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.411052in}}{\pgfqpoint{3.880474in}{2.416352in}}{\pgfqpoint{3.876567in}{2.420259in}}%
\pgfpathcurveto{\pgfqpoint{3.872660in}{2.424165in}}{\pgfqpoint{3.867361in}{2.426360in}}{\pgfqpoint{3.861836in}{2.426360in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.426360in}}{\pgfqpoint{3.851011in}{2.424165in}}{\pgfqpoint{3.847104in}{2.420259in}}%
\pgfpathcurveto{\pgfqpoint{3.843197in}{2.416352in}}{\pgfqpoint{3.841002in}{2.411052in}}{\pgfqpoint{3.841002in}{2.405527in}}%
\pgfpathcurveto{\pgfqpoint{3.841002in}{2.400002in}}{\pgfqpoint{3.843197in}{2.394703in}}{\pgfqpoint{3.847104in}{2.390796in}}%
\pgfpathcurveto{\pgfqpoint{3.851011in}{2.386889in}}{\pgfqpoint{3.856310in}{2.384694in}}{\pgfqpoint{3.861836in}{2.384694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845867in}{2.384734in}}%
\pgfpathcurveto{\pgfqpoint{3.851392in}{2.384734in}}{\pgfqpoint{3.856692in}{2.386929in}}{\pgfqpoint{3.860599in}{2.390836in}}%
\pgfpathcurveto{\pgfqpoint{3.864505in}{2.394743in}}{\pgfqpoint{3.866700in}{2.400042in}}{\pgfqpoint{3.866700in}{2.405567in}}%
\pgfpathcurveto{\pgfqpoint{3.866700in}{2.411092in}}{\pgfqpoint{3.864505in}{2.416392in}}{\pgfqpoint{3.860599in}{2.420299in}}%
\pgfpathcurveto{\pgfqpoint{3.856692in}{2.424205in}}{\pgfqpoint{3.851392in}{2.426400in}}{\pgfqpoint{3.845867in}{2.426400in}}%
\pgfpathcurveto{\pgfqpoint{3.840342in}{2.426400in}}{\pgfqpoint{3.835043in}{2.424205in}}{\pgfqpoint{3.831136in}{2.420299in}}%
\pgfpathcurveto{\pgfqpoint{3.827229in}{2.416392in}}{\pgfqpoint{3.825034in}{2.411092in}}{\pgfqpoint{3.825034in}{2.405567in}}%
\pgfpathcurveto{\pgfqpoint{3.825034in}{2.400042in}}{\pgfqpoint{3.827229in}{2.394743in}}{\pgfqpoint{3.831136in}{2.390836in}}%
\pgfpathcurveto{\pgfqpoint{3.835043in}{2.386929in}}{\pgfqpoint{3.840342in}{2.384734in}}{\pgfqpoint{3.845867in}{2.384734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480819in}{2.384846in}}%
\pgfpathcurveto{\pgfqpoint{3.486344in}{2.384846in}}{\pgfqpoint{3.491644in}{2.387041in}}{\pgfqpoint{3.495551in}{2.390947in}}%
\pgfpathcurveto{\pgfqpoint{3.499458in}{2.394854in}}{\pgfqpoint{3.501653in}{2.400154in}}{\pgfqpoint{3.501653in}{2.405679in}}%
\pgfpathcurveto{\pgfqpoint{3.501653in}{2.411204in}}{\pgfqpoint{3.499458in}{2.416503in}}{\pgfqpoint{3.495551in}{2.420410in}}%
\pgfpathcurveto{\pgfqpoint{3.491644in}{2.424317in}}{\pgfqpoint{3.486344in}{2.426512in}}{\pgfqpoint{3.480819in}{2.426512in}}%
\pgfpathcurveto{\pgfqpoint{3.475294in}{2.426512in}}{\pgfqpoint{3.469995in}{2.424317in}}{\pgfqpoint{3.466088in}{2.420410in}}%
\pgfpathcurveto{\pgfqpoint{3.462181in}{2.416503in}}{\pgfqpoint{3.459986in}{2.411204in}}{\pgfqpoint{3.459986in}{2.405679in}}%
\pgfpathcurveto{\pgfqpoint{3.459986in}{2.400154in}}{\pgfqpoint{3.462181in}{2.394854in}}{\pgfqpoint{3.466088in}{2.390947in}}%
\pgfpathcurveto{\pgfqpoint{3.469995in}{2.387041in}}{\pgfqpoint{3.475294in}{2.384846in}}{\pgfqpoint{3.480819in}{2.384846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855601in}{2.384887in}}%
\pgfpathcurveto{\pgfqpoint{3.861126in}{2.384887in}}{\pgfqpoint{3.866426in}{2.387082in}}{\pgfqpoint{3.870332in}{2.390989in}}%
\pgfpathcurveto{\pgfqpoint{3.874239in}{2.394895in}}{\pgfqpoint{3.876434in}{2.400195in}}{\pgfqpoint{3.876434in}{2.405720in}}%
\pgfpathcurveto{\pgfqpoint{3.876434in}{2.411245in}}{\pgfqpoint{3.874239in}{2.416545in}}{\pgfqpoint{3.870332in}{2.420451in}}%
\pgfpathcurveto{\pgfqpoint{3.866426in}{2.424358in}}{\pgfqpoint{3.861126in}{2.426553in}}{\pgfqpoint{3.855601in}{2.426553in}}%
\pgfpathcurveto{\pgfqpoint{3.850076in}{2.426553in}}{\pgfqpoint{3.844776in}{2.424358in}}{\pgfqpoint{3.840870in}{2.420451in}}%
\pgfpathcurveto{\pgfqpoint{3.836963in}{2.416545in}}{\pgfqpoint{3.834768in}{2.411245in}}{\pgfqpoint{3.834768in}{2.405720in}}%
\pgfpathcurveto{\pgfqpoint{3.834768in}{2.400195in}}{\pgfqpoint{3.836963in}{2.394895in}}{\pgfqpoint{3.840870in}{2.390989in}}%
\pgfpathcurveto{\pgfqpoint{3.844776in}{2.387082in}}{\pgfqpoint{3.850076in}{2.384887in}}{\pgfqpoint{3.855601in}{2.384887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.384907in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.384907in}}{\pgfqpoint{3.872712in}{2.387102in}}{\pgfqpoint{3.876619in}{2.391009in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.394915in}}{\pgfqpoint{3.882721in}{2.400215in}}{\pgfqpoint{3.882721in}{2.405740in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.411265in}}{\pgfqpoint{3.880525in}{2.416565in}}{\pgfqpoint{3.876619in}{2.420471in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.424378in}}{\pgfqpoint{3.867412in}{2.426573in}}{\pgfqpoint{3.861887in}{2.426573in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.426573in}}{\pgfqpoint{3.851063in}{2.424378in}}{\pgfqpoint{3.847156in}{2.420471in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.416565in}}{\pgfqpoint{3.841054in}{2.411265in}}{\pgfqpoint{3.841054in}{2.405740in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.400215in}}{\pgfqpoint{3.843249in}{2.394915in}}{\pgfqpoint{3.847156in}{2.391009in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.387102in}}{\pgfqpoint{3.856362in}{2.384907in}}{\pgfqpoint{3.861887in}{2.384907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.385081in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.385081in}}{\pgfqpoint{3.872703in}{2.387276in}}{\pgfqpoint{3.876610in}{2.391183in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.395089in}}{\pgfqpoint{3.882712in}{2.400389in}}{\pgfqpoint{3.882712in}{2.405914in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.411439in}}{\pgfqpoint{3.880517in}{2.416739in}}{\pgfqpoint{3.876610in}{2.420645in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{2.424552in}}{\pgfqpoint{3.867404in}{2.426747in}}{\pgfqpoint{3.861878in}{2.426747in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.426747in}}{\pgfqpoint{3.851054in}{2.424552in}}{\pgfqpoint{3.847147in}{2.420645in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.416739in}}{\pgfqpoint{3.841045in}{2.411439in}}{\pgfqpoint{3.841045in}{2.405914in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.400389in}}{\pgfqpoint{3.843240in}{2.395089in}}{\pgfqpoint{3.847147in}{2.391183in}}%
\pgfpathcurveto{\pgfqpoint{3.851054in}{2.387276in}}{\pgfqpoint{3.856353in}{2.385081in}}{\pgfqpoint{3.861878in}{2.385081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858528in}{2.385136in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{2.385136in}}{\pgfqpoint{3.869353in}{2.387331in}}{\pgfqpoint{3.873260in}{2.391238in}}%
\pgfpathcurveto{\pgfqpoint{3.877167in}{2.395145in}}{\pgfqpoint{3.879362in}{2.400444in}}{\pgfqpoint{3.879362in}{2.405969in}}%
\pgfpathcurveto{\pgfqpoint{3.879362in}{2.411494in}}{\pgfqpoint{3.877167in}{2.416794in}}{\pgfqpoint{3.873260in}{2.420701in}}%
\pgfpathcurveto{\pgfqpoint{3.869353in}{2.424608in}}{\pgfqpoint{3.864053in}{2.426803in}}{\pgfqpoint{3.858528in}{2.426803in}}%
\pgfpathcurveto{\pgfqpoint{3.853003in}{2.426803in}}{\pgfqpoint{3.847704in}{2.424608in}}{\pgfqpoint{3.843797in}{2.420701in}}%
\pgfpathcurveto{\pgfqpoint{3.839890in}{2.416794in}}{\pgfqpoint{3.837695in}{2.411494in}}{\pgfqpoint{3.837695in}{2.405969in}}%
\pgfpathcurveto{\pgfqpoint{3.837695in}{2.400444in}}{\pgfqpoint{3.839890in}{2.395145in}}{\pgfqpoint{3.843797in}{2.391238in}}%
\pgfpathcurveto{\pgfqpoint{3.847704in}{2.387331in}}{\pgfqpoint{3.853003in}{2.385136in}}{\pgfqpoint{3.858528in}{2.385136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.385192in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.385192in}}{\pgfqpoint{3.872702in}{2.387388in}}{\pgfqpoint{3.876608in}{2.391294in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.395201in}}{\pgfqpoint{3.882710in}{2.400501in}}{\pgfqpoint{3.882710in}{2.406026in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.411551in}}{\pgfqpoint{3.880515in}{2.416850in}}{\pgfqpoint{3.876608in}{2.420757in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.424664in}}{\pgfqpoint{3.867402in}{2.426859in}}{\pgfqpoint{3.861877in}{2.426859in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.426859in}}{\pgfqpoint{3.851052in}{2.424664in}}{\pgfqpoint{3.847146in}{2.420757in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.416850in}}{\pgfqpoint{3.841044in}{2.411551in}}{\pgfqpoint{3.841044in}{2.406026in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.400501in}}{\pgfqpoint{3.843239in}{2.395201in}}{\pgfqpoint{3.847146in}{2.391294in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.387388in}}{\pgfqpoint{3.856352in}{2.385192in}}{\pgfqpoint{3.861877in}{2.385192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832638in}{2.385509in}}%
\pgfpathcurveto{\pgfqpoint{3.838163in}{2.385509in}}{\pgfqpoint{3.843462in}{2.387704in}}{\pgfqpoint{3.847369in}{2.391611in}}%
\pgfpathcurveto{\pgfqpoint{3.851276in}{2.395518in}}{\pgfqpoint{3.853471in}{2.400817in}}{\pgfqpoint{3.853471in}{2.406342in}}%
\pgfpathcurveto{\pgfqpoint{3.853471in}{2.411867in}}{\pgfqpoint{3.851276in}{2.417167in}}{\pgfqpoint{3.847369in}{2.421074in}}%
\pgfpathcurveto{\pgfqpoint{3.843462in}{2.424980in}}{\pgfqpoint{3.838163in}{2.427175in}}{\pgfqpoint{3.832638in}{2.427175in}}%
\pgfpathcurveto{\pgfqpoint{3.827112in}{2.427175in}}{\pgfqpoint{3.821813in}{2.424980in}}{\pgfqpoint{3.817906in}{2.421074in}}%
\pgfpathcurveto{\pgfqpoint{3.813999in}{2.417167in}}{\pgfqpoint{3.811804in}{2.411867in}}{\pgfqpoint{3.811804in}{2.406342in}}%
\pgfpathcurveto{\pgfqpoint{3.811804in}{2.400817in}}{\pgfqpoint{3.813999in}{2.395518in}}{\pgfqpoint{3.817906in}{2.391611in}}%
\pgfpathcurveto{\pgfqpoint{3.821813in}{2.387704in}}{\pgfqpoint{3.827112in}{2.385509in}}{\pgfqpoint{3.832638in}{2.385509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694009in}{2.385541in}}%
\pgfpathcurveto{\pgfqpoint{1.699534in}{2.385541in}}{\pgfqpoint{1.704833in}{2.387736in}}{\pgfqpoint{1.708740in}{2.391642in}}%
\pgfpathcurveto{\pgfqpoint{1.712647in}{2.395549in}}{\pgfqpoint{1.714842in}{2.400849in}}{\pgfqpoint{1.714842in}{2.406374in}}%
\pgfpathcurveto{\pgfqpoint{1.714842in}{2.411899in}}{\pgfqpoint{1.712647in}{2.417198in}}{\pgfqpoint{1.708740in}{2.421105in}}%
\pgfpathcurveto{\pgfqpoint{1.704833in}{2.425012in}}{\pgfqpoint{1.699534in}{2.427207in}}{\pgfqpoint{1.694009in}{2.427207in}}%
\pgfpathcurveto{\pgfqpoint{1.688484in}{2.427207in}}{\pgfqpoint{1.683184in}{2.425012in}}{\pgfqpoint{1.679277in}{2.421105in}}%
\pgfpathcurveto{\pgfqpoint{1.675371in}{2.417198in}}{\pgfqpoint{1.673175in}{2.411899in}}{\pgfqpoint{1.673175in}{2.406374in}}%
\pgfpathcurveto{\pgfqpoint{1.673175in}{2.400849in}}{\pgfqpoint{1.675371in}{2.395549in}}{\pgfqpoint{1.679277in}{2.391642in}}%
\pgfpathcurveto{\pgfqpoint{1.683184in}{2.387736in}}{\pgfqpoint{1.688484in}{2.385541in}}{\pgfqpoint{1.694009in}{2.385541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858673in}{2.385895in}}%
\pgfpathcurveto{\pgfqpoint{3.864198in}{2.385895in}}{\pgfqpoint{3.869497in}{2.388090in}}{\pgfqpoint{3.873404in}{2.391996in}}%
\pgfpathcurveto{\pgfqpoint{3.877311in}{2.395903in}}{\pgfqpoint{3.879506in}{2.401203in}}{\pgfqpoint{3.879506in}{2.406728in}}%
\pgfpathcurveto{\pgfqpoint{3.879506in}{2.412253in}}{\pgfqpoint{3.877311in}{2.417552in}}{\pgfqpoint{3.873404in}{2.421459in}}%
\pgfpathcurveto{\pgfqpoint{3.869497in}{2.425366in}}{\pgfqpoint{3.864198in}{2.427561in}}{\pgfqpoint{3.858673in}{2.427561in}}%
\pgfpathcurveto{\pgfqpoint{3.853148in}{2.427561in}}{\pgfqpoint{3.847848in}{2.425366in}}{\pgfqpoint{3.843941in}{2.421459in}}%
\pgfpathcurveto{\pgfqpoint{3.840035in}{2.417552in}}{\pgfqpoint{3.837839in}{2.412253in}}{\pgfqpoint{3.837839in}{2.406728in}}%
\pgfpathcurveto{\pgfqpoint{3.837839in}{2.401203in}}{\pgfqpoint{3.840035in}{2.395903in}}{\pgfqpoint{3.843941in}{2.391996in}}%
\pgfpathcurveto{\pgfqpoint{3.847848in}{2.388090in}}{\pgfqpoint{3.853148in}{2.385895in}}{\pgfqpoint{3.858673in}{2.385895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279803in}{2.385904in}}%
\pgfpathcurveto{\pgfqpoint{3.285329in}{2.385904in}}{\pgfqpoint{3.290628in}{2.388099in}}{\pgfqpoint{3.294535in}{2.392006in}}%
\pgfpathcurveto{\pgfqpoint{3.298442in}{2.395913in}}{\pgfqpoint{3.300637in}{2.401212in}}{\pgfqpoint{3.300637in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{3.300637in}{2.412262in}}{\pgfqpoint{3.298442in}{2.417562in}}{\pgfqpoint{3.294535in}{2.421469in}}%
\pgfpathcurveto{\pgfqpoint{3.290628in}{2.425375in}}{\pgfqpoint{3.285329in}{2.427571in}}{\pgfqpoint{3.279803in}{2.427571in}}%
\pgfpathcurveto{\pgfqpoint{3.274278in}{2.427571in}}{\pgfqpoint{3.268979in}{2.425375in}}{\pgfqpoint{3.265072in}{2.421469in}}%
\pgfpathcurveto{\pgfqpoint{3.261165in}{2.417562in}}{\pgfqpoint{3.258970in}{2.412262in}}{\pgfqpoint{3.258970in}{2.406737in}}%
\pgfpathcurveto{\pgfqpoint{3.258970in}{2.401212in}}{\pgfqpoint{3.261165in}{2.395913in}}{\pgfqpoint{3.265072in}{2.392006in}}%
\pgfpathcurveto{\pgfqpoint{3.268979in}{2.388099in}}{\pgfqpoint{3.274278in}{2.385904in}}{\pgfqpoint{3.279803in}{2.385904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854239in}{2.386004in}}%
\pgfpathcurveto{\pgfqpoint{3.859764in}{2.386004in}}{\pgfqpoint{3.865064in}{2.388199in}}{\pgfqpoint{3.868970in}{2.392106in}}%
\pgfpathcurveto{\pgfqpoint{3.872877in}{2.396013in}}{\pgfqpoint{3.875072in}{2.401312in}}{\pgfqpoint{3.875072in}{2.406837in}}%
\pgfpathcurveto{\pgfqpoint{3.875072in}{2.412362in}}{\pgfqpoint{3.872877in}{2.417662in}}{\pgfqpoint{3.868970in}{2.421569in}}%
\pgfpathcurveto{\pgfqpoint{3.865064in}{2.425475in}}{\pgfqpoint{3.859764in}{2.427671in}}{\pgfqpoint{3.854239in}{2.427671in}}%
\pgfpathcurveto{\pgfqpoint{3.848714in}{2.427671in}}{\pgfqpoint{3.843414in}{2.425475in}}{\pgfqpoint{3.839508in}{2.421569in}}%
\pgfpathcurveto{\pgfqpoint{3.835601in}{2.417662in}}{\pgfqpoint{3.833406in}{2.412362in}}{\pgfqpoint{3.833406in}{2.406837in}}%
\pgfpathcurveto{\pgfqpoint{3.833406in}{2.401312in}}{\pgfqpoint{3.835601in}{2.396013in}}{\pgfqpoint{3.839508in}{2.392106in}}%
\pgfpathcurveto{\pgfqpoint{3.843414in}{2.388199in}}{\pgfqpoint{3.848714in}{2.386004in}}{\pgfqpoint{3.854239in}{2.386004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.386067in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.386067in}}{\pgfqpoint{3.872713in}{2.388263in}}{\pgfqpoint{3.876620in}{2.392169in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.396076in}}{\pgfqpoint{3.882722in}{2.401376in}}{\pgfqpoint{3.882722in}{2.406901in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.412426in}}{\pgfqpoint{3.880527in}{2.417725in}}{\pgfqpoint{3.876620in}{2.421632in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.425539in}}{\pgfqpoint{3.867414in}{2.427734in}}{\pgfqpoint{3.861889in}{2.427734in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.427734in}}{\pgfqpoint{3.851064in}{2.425539in}}{\pgfqpoint{3.847158in}{2.421632in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.417725in}}{\pgfqpoint{3.841056in}{2.412426in}}{\pgfqpoint{3.841056in}{2.406901in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.401376in}}{\pgfqpoint{3.843251in}{2.396076in}}{\pgfqpoint{3.847158in}{2.392169in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.388263in}}{\pgfqpoint{3.856364in}{2.386067in}}{\pgfqpoint{3.861889in}{2.386067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.386113in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.386113in}}{\pgfqpoint{3.872719in}{2.388308in}}{\pgfqpoint{3.876625in}{2.392215in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.396122in}}{\pgfqpoint{3.882727in}{2.401422in}}{\pgfqpoint{3.882727in}{2.406947in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.412472in}}{\pgfqpoint{3.880532in}{2.417771in}}{\pgfqpoint{3.876625in}{2.421678in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.425585in}}{\pgfqpoint{3.867419in}{2.427780in}}{\pgfqpoint{3.861894in}{2.427780in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.427780in}}{\pgfqpoint{3.851069in}{2.425585in}}{\pgfqpoint{3.847163in}{2.421678in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.417771in}}{\pgfqpoint{3.841061in}{2.412472in}}{\pgfqpoint{3.841061in}{2.406947in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.401422in}}{\pgfqpoint{3.843256in}{2.396122in}}{\pgfqpoint{3.847163in}{2.392215in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.388308in}}{\pgfqpoint{3.856369in}{2.386113in}}{\pgfqpoint{3.861894in}{2.386113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445603in}{2.386189in}}%
\pgfpathcurveto{\pgfqpoint{3.451128in}{2.386189in}}{\pgfqpoint{3.456428in}{2.388384in}}{\pgfqpoint{3.460335in}{2.392291in}}%
\pgfpathcurveto{\pgfqpoint{3.464242in}{2.396197in}}{\pgfqpoint{3.466437in}{2.401497in}}{\pgfqpoint{3.466437in}{2.407022in}}%
\pgfpathcurveto{\pgfqpoint{3.466437in}{2.412547in}}{\pgfqpoint{3.464242in}{2.417846in}}{\pgfqpoint{3.460335in}{2.421753in}}%
\pgfpathcurveto{\pgfqpoint{3.456428in}{2.425660in}}{\pgfqpoint{3.451128in}{2.427855in}}{\pgfqpoint{3.445603in}{2.427855in}}%
\pgfpathcurveto{\pgfqpoint{3.440078in}{2.427855in}}{\pgfqpoint{3.434779in}{2.425660in}}{\pgfqpoint{3.430872in}{2.421753in}}%
\pgfpathcurveto{\pgfqpoint{3.426965in}{2.417846in}}{\pgfqpoint{3.424770in}{2.412547in}}{\pgfqpoint{3.424770in}{2.407022in}}%
\pgfpathcurveto{\pgfqpoint{3.424770in}{2.401497in}}{\pgfqpoint{3.426965in}{2.396197in}}{\pgfqpoint{3.430872in}{2.392291in}}%
\pgfpathcurveto{\pgfqpoint{3.434779in}{2.388384in}}{\pgfqpoint{3.440078in}{2.386189in}}{\pgfqpoint{3.445603in}{2.386189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860288in}{2.386413in}}%
\pgfpathcurveto{\pgfqpoint{3.865813in}{2.386413in}}{\pgfqpoint{3.871112in}{2.388608in}}{\pgfqpoint{3.875019in}{2.392515in}}%
\pgfpathcurveto{\pgfqpoint{3.878926in}{2.396422in}}{\pgfqpoint{3.881121in}{2.401721in}}{\pgfqpoint{3.881121in}{2.407247in}}%
\pgfpathcurveto{\pgfqpoint{3.881121in}{2.412772in}}{\pgfqpoint{3.878926in}{2.418071in}}{\pgfqpoint{3.875019in}{2.421978in}}%
\pgfpathcurveto{\pgfqpoint{3.871112in}{2.425885in}}{\pgfqpoint{3.865813in}{2.428080in}}{\pgfqpoint{3.860288in}{2.428080in}}%
\pgfpathcurveto{\pgfqpoint{3.854762in}{2.428080in}}{\pgfqpoint{3.849463in}{2.425885in}}{\pgfqpoint{3.845556in}{2.421978in}}%
\pgfpathcurveto{\pgfqpoint{3.841649in}{2.418071in}}{\pgfqpoint{3.839454in}{2.412772in}}{\pgfqpoint{3.839454in}{2.407247in}}%
\pgfpathcurveto{\pgfqpoint{3.839454in}{2.401721in}}{\pgfqpoint{3.841649in}{2.396422in}}{\pgfqpoint{3.845556in}{2.392515in}}%
\pgfpathcurveto{\pgfqpoint{3.849463in}{2.388608in}}{\pgfqpoint{3.854762in}{2.386413in}}{\pgfqpoint{3.860288in}{2.386413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861033in}{2.386440in}}%
\pgfpathcurveto{\pgfqpoint{3.866558in}{2.386440in}}{\pgfqpoint{3.871857in}{2.388635in}}{\pgfqpoint{3.875764in}{2.392542in}}%
\pgfpathcurveto{\pgfqpoint{3.879671in}{2.396449in}}{\pgfqpoint{3.881866in}{2.401749in}}{\pgfqpoint{3.881866in}{2.407274in}}%
\pgfpathcurveto{\pgfqpoint{3.881866in}{2.412799in}}{\pgfqpoint{3.879671in}{2.418098in}}{\pgfqpoint{3.875764in}{2.422005in}}%
\pgfpathcurveto{\pgfqpoint{3.871857in}{2.425912in}}{\pgfqpoint{3.866558in}{2.428107in}}{\pgfqpoint{3.861033in}{2.428107in}}%
\pgfpathcurveto{\pgfqpoint{3.855507in}{2.428107in}}{\pgfqpoint{3.850208in}{2.425912in}}{\pgfqpoint{3.846301in}{2.422005in}}%
\pgfpathcurveto{\pgfqpoint{3.842394in}{2.418098in}}{\pgfqpoint{3.840199in}{2.412799in}}{\pgfqpoint{3.840199in}{2.407274in}}%
\pgfpathcurveto{\pgfqpoint{3.840199in}{2.401749in}}{\pgfqpoint{3.842394in}{2.396449in}}{\pgfqpoint{3.846301in}{2.392542in}}%
\pgfpathcurveto{\pgfqpoint{3.850208in}{2.388635in}}{\pgfqpoint{3.855507in}{2.386440in}}{\pgfqpoint{3.861033in}{2.386440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621215in}{2.386668in}}%
\pgfpathcurveto{\pgfqpoint{3.626740in}{2.386668in}}{\pgfqpoint{3.632040in}{2.388864in}}{\pgfqpoint{3.635947in}{2.392770in}}%
\pgfpathcurveto{\pgfqpoint{3.639853in}{2.396677in}}{\pgfqpoint{3.642049in}{2.401977in}}{\pgfqpoint{3.642049in}{2.407502in}}%
\pgfpathcurveto{\pgfqpoint{3.642049in}{2.413027in}}{\pgfqpoint{3.639853in}{2.418326in}}{\pgfqpoint{3.635947in}{2.422233in}}%
\pgfpathcurveto{\pgfqpoint{3.632040in}{2.426140in}}{\pgfqpoint{3.626740in}{2.428335in}}{\pgfqpoint{3.621215in}{2.428335in}}%
\pgfpathcurveto{\pgfqpoint{3.615690in}{2.428335in}}{\pgfqpoint{3.610391in}{2.426140in}}{\pgfqpoint{3.606484in}{2.422233in}}%
\pgfpathcurveto{\pgfqpoint{3.602577in}{2.418326in}}{\pgfqpoint{3.600382in}{2.413027in}}{\pgfqpoint{3.600382in}{2.407502in}}%
\pgfpathcurveto{\pgfqpoint{3.600382in}{2.401977in}}{\pgfqpoint{3.602577in}{2.396677in}}{\pgfqpoint{3.606484in}{2.392770in}}%
\pgfpathcurveto{\pgfqpoint{3.610391in}{2.388864in}}{\pgfqpoint{3.615690in}{2.386668in}}{\pgfqpoint{3.621215in}{2.386668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861769in}{2.386762in}}%
\pgfpathcurveto{\pgfqpoint{3.867294in}{2.386762in}}{\pgfqpoint{3.872593in}{2.388957in}}{\pgfqpoint{3.876500in}{2.392863in}}%
\pgfpathcurveto{\pgfqpoint{3.880407in}{2.396770in}}{\pgfqpoint{3.882602in}{2.402070in}}{\pgfqpoint{3.882602in}{2.407595in}}%
\pgfpathcurveto{\pgfqpoint{3.882602in}{2.413120in}}{\pgfqpoint{3.880407in}{2.418419in}}{\pgfqpoint{3.876500in}{2.422326in}}%
\pgfpathcurveto{\pgfqpoint{3.872593in}{2.426233in}}{\pgfqpoint{3.867294in}{2.428428in}}{\pgfqpoint{3.861769in}{2.428428in}}%
\pgfpathcurveto{\pgfqpoint{3.856243in}{2.428428in}}{\pgfqpoint{3.850944in}{2.426233in}}{\pgfqpoint{3.847037in}{2.422326in}}%
\pgfpathcurveto{\pgfqpoint{3.843130in}{2.418419in}}{\pgfqpoint{3.840935in}{2.413120in}}{\pgfqpoint{3.840935in}{2.407595in}}%
\pgfpathcurveto{\pgfqpoint{3.840935in}{2.402070in}}{\pgfqpoint{3.843130in}{2.396770in}}{\pgfqpoint{3.847037in}{2.392863in}}%
\pgfpathcurveto{\pgfqpoint{3.850944in}{2.388957in}}{\pgfqpoint{3.856243in}{2.386762in}}{\pgfqpoint{3.861769in}{2.386762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861713in}{2.386839in}}%
\pgfpathcurveto{\pgfqpoint{3.867238in}{2.386839in}}{\pgfqpoint{3.872537in}{2.389034in}}{\pgfqpoint{3.876444in}{2.392941in}}%
\pgfpathcurveto{\pgfqpoint{3.880351in}{2.396848in}}{\pgfqpoint{3.882546in}{2.402147in}}{\pgfqpoint{3.882546in}{2.407672in}}%
\pgfpathcurveto{\pgfqpoint{3.882546in}{2.413197in}}{\pgfqpoint{3.880351in}{2.418497in}}{\pgfqpoint{3.876444in}{2.422404in}}%
\pgfpathcurveto{\pgfqpoint{3.872537in}{2.426310in}}{\pgfqpoint{3.867238in}{2.428506in}}{\pgfqpoint{3.861713in}{2.428506in}}%
\pgfpathcurveto{\pgfqpoint{3.856188in}{2.428506in}}{\pgfqpoint{3.850888in}{2.426310in}}{\pgfqpoint{3.846981in}{2.422404in}}%
\pgfpathcurveto{\pgfqpoint{3.843075in}{2.418497in}}{\pgfqpoint{3.840879in}{2.413197in}}{\pgfqpoint{3.840879in}{2.407672in}}%
\pgfpathcurveto{\pgfqpoint{3.840879in}{2.402147in}}{\pgfqpoint{3.843075in}{2.396848in}}{\pgfqpoint{3.846981in}{2.392941in}}%
\pgfpathcurveto{\pgfqpoint{3.850888in}{2.389034in}}{\pgfqpoint{3.856188in}{2.386839in}}{\pgfqpoint{3.861713in}{2.386839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858528in}{2.387446in}}%
\pgfpathcurveto{\pgfqpoint{3.864053in}{2.387446in}}{\pgfqpoint{3.869352in}{2.389641in}}{\pgfqpoint{3.873259in}{2.393548in}}%
\pgfpathcurveto{\pgfqpoint{3.877166in}{2.397455in}}{\pgfqpoint{3.879361in}{2.402754in}}{\pgfqpoint{3.879361in}{2.408279in}}%
\pgfpathcurveto{\pgfqpoint{3.879361in}{2.413804in}}{\pgfqpoint{3.877166in}{2.419104in}}{\pgfqpoint{3.873259in}{2.423010in}}%
\pgfpathcurveto{\pgfqpoint{3.869352in}{2.426917in}}{\pgfqpoint{3.864053in}{2.429112in}}{\pgfqpoint{3.858528in}{2.429112in}}%
\pgfpathcurveto{\pgfqpoint{3.853002in}{2.429112in}}{\pgfqpoint{3.847703in}{2.426917in}}{\pgfqpoint{3.843796in}{2.423010in}}%
\pgfpathcurveto{\pgfqpoint{3.839889in}{2.419104in}}{\pgfqpoint{3.837694in}{2.413804in}}{\pgfqpoint{3.837694in}{2.408279in}}%
\pgfpathcurveto{\pgfqpoint{3.837694in}{2.402754in}}{\pgfqpoint{3.839889in}{2.397455in}}{\pgfqpoint{3.843796in}{2.393548in}}%
\pgfpathcurveto{\pgfqpoint{3.847703in}{2.389641in}}{\pgfqpoint{3.853002in}{2.387446in}}{\pgfqpoint{3.858528in}{2.387446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857649in}{2.387570in}}%
\pgfpathcurveto{\pgfqpoint{3.863174in}{2.387570in}}{\pgfqpoint{3.868473in}{2.389766in}}{\pgfqpoint{3.872380in}{2.393672in}}%
\pgfpathcurveto{\pgfqpoint{3.876287in}{2.397579in}}{\pgfqpoint{3.878482in}{2.402879in}}{\pgfqpoint{3.878482in}{2.408404in}}%
\pgfpathcurveto{\pgfqpoint{3.878482in}{2.413929in}}{\pgfqpoint{3.876287in}{2.419228in}}{\pgfqpoint{3.872380in}{2.423135in}}%
\pgfpathcurveto{\pgfqpoint{3.868473in}{2.427042in}}{\pgfqpoint{3.863174in}{2.429237in}}{\pgfqpoint{3.857649in}{2.429237in}}%
\pgfpathcurveto{\pgfqpoint{3.852124in}{2.429237in}}{\pgfqpoint{3.846824in}{2.427042in}}{\pgfqpoint{3.842917in}{2.423135in}}%
\pgfpathcurveto{\pgfqpoint{3.839011in}{2.419228in}}{\pgfqpoint{3.836815in}{2.413929in}}{\pgfqpoint{3.836815in}{2.408404in}}%
\pgfpathcurveto{\pgfqpoint{3.836815in}{2.402879in}}{\pgfqpoint{3.839011in}{2.397579in}}{\pgfqpoint{3.842917in}{2.393672in}}%
\pgfpathcurveto{\pgfqpoint{3.846824in}{2.389766in}}{\pgfqpoint{3.852124in}{2.387570in}}{\pgfqpoint{3.857649in}{2.387570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859605in}{2.387630in}}%
\pgfpathcurveto{\pgfqpoint{3.865130in}{2.387630in}}{\pgfqpoint{3.870430in}{2.389826in}}{\pgfqpoint{3.874337in}{2.393732in}}%
\pgfpathcurveto{\pgfqpoint{3.878244in}{2.397639in}}{\pgfqpoint{3.880439in}{2.402939in}}{\pgfqpoint{3.880439in}{2.408464in}}%
\pgfpathcurveto{\pgfqpoint{3.880439in}{2.413989in}}{\pgfqpoint{3.878244in}{2.419288in}}{\pgfqpoint{3.874337in}{2.423195in}}%
\pgfpathcurveto{\pgfqpoint{3.870430in}{2.427102in}}{\pgfqpoint{3.865130in}{2.429297in}}{\pgfqpoint{3.859605in}{2.429297in}}%
\pgfpathcurveto{\pgfqpoint{3.854080in}{2.429297in}}{\pgfqpoint{3.848781in}{2.427102in}}{\pgfqpoint{3.844874in}{2.423195in}}%
\pgfpathcurveto{\pgfqpoint{3.840967in}{2.419288in}}{\pgfqpoint{3.838772in}{2.413989in}}{\pgfqpoint{3.838772in}{2.408464in}}%
\pgfpathcurveto{\pgfqpoint{3.838772in}{2.402939in}}{\pgfqpoint{3.840967in}{2.397639in}}{\pgfqpoint{3.844874in}{2.393732in}}%
\pgfpathcurveto{\pgfqpoint{3.848781in}{2.389826in}}{\pgfqpoint{3.854080in}{2.387630in}}{\pgfqpoint{3.859605in}{2.387630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861778in}{2.387657in}}%
\pgfpathcurveto{\pgfqpoint{3.867303in}{2.387657in}}{\pgfqpoint{3.872603in}{2.389853in}}{\pgfqpoint{3.876510in}{2.393759in}}%
\pgfpathcurveto{\pgfqpoint{3.880416in}{2.397666in}}{\pgfqpoint{3.882612in}{2.402966in}}{\pgfqpoint{3.882612in}{2.408491in}}%
\pgfpathcurveto{\pgfqpoint{3.882612in}{2.414016in}}{\pgfqpoint{3.880416in}{2.419315in}}{\pgfqpoint{3.876510in}{2.423222in}}%
\pgfpathcurveto{\pgfqpoint{3.872603in}{2.427129in}}{\pgfqpoint{3.867303in}{2.429324in}}{\pgfqpoint{3.861778in}{2.429324in}}%
\pgfpathcurveto{\pgfqpoint{3.856253in}{2.429324in}}{\pgfqpoint{3.850954in}{2.427129in}}{\pgfqpoint{3.847047in}{2.423222in}}%
\pgfpathcurveto{\pgfqpoint{3.843140in}{2.419315in}}{\pgfqpoint{3.840945in}{2.414016in}}{\pgfqpoint{3.840945in}{2.408491in}}%
\pgfpathcurveto{\pgfqpoint{3.840945in}{2.402966in}}{\pgfqpoint{3.843140in}{2.397666in}}{\pgfqpoint{3.847047in}{2.393759in}}%
\pgfpathcurveto{\pgfqpoint{3.850954in}{2.389853in}}{\pgfqpoint{3.856253in}{2.387657in}}{\pgfqpoint{3.861778in}{2.387657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860901in}{2.387726in}}%
\pgfpathcurveto{\pgfqpoint{3.866426in}{2.387726in}}{\pgfqpoint{3.871726in}{2.389921in}}{\pgfqpoint{3.875633in}{2.393828in}}%
\pgfpathcurveto{\pgfqpoint{3.879539in}{2.397734in}}{\pgfqpoint{3.881734in}{2.403034in}}{\pgfqpoint{3.881734in}{2.408559in}}%
\pgfpathcurveto{\pgfqpoint{3.881734in}{2.414084in}}{\pgfqpoint{3.879539in}{2.419384in}}{\pgfqpoint{3.875633in}{2.423290in}}%
\pgfpathcurveto{\pgfqpoint{3.871726in}{2.427197in}}{\pgfqpoint{3.866426in}{2.429392in}}{\pgfqpoint{3.860901in}{2.429392in}}%
\pgfpathcurveto{\pgfqpoint{3.855376in}{2.429392in}}{\pgfqpoint{3.850077in}{2.427197in}}{\pgfqpoint{3.846170in}{2.423290in}}%
\pgfpathcurveto{\pgfqpoint{3.842263in}{2.419384in}}{\pgfqpoint{3.840068in}{2.414084in}}{\pgfqpoint{3.840068in}{2.408559in}}%
\pgfpathcurveto{\pgfqpoint{3.840068in}{2.403034in}}{\pgfqpoint{3.842263in}{2.397734in}}{\pgfqpoint{3.846170in}{2.393828in}}%
\pgfpathcurveto{\pgfqpoint{3.850077in}{2.389921in}}{\pgfqpoint{3.855376in}{2.387726in}}{\pgfqpoint{3.860901in}{2.387726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743064in}{2.388160in}}%
\pgfpathcurveto{\pgfqpoint{3.748589in}{2.388160in}}{\pgfqpoint{3.753889in}{2.390355in}}{\pgfqpoint{3.757795in}{2.394262in}}%
\pgfpathcurveto{\pgfqpoint{3.761702in}{2.398168in}}{\pgfqpoint{3.763897in}{2.403468in}}{\pgfqpoint{3.763897in}{2.408993in}}%
\pgfpathcurveto{\pgfqpoint{3.763897in}{2.414518in}}{\pgfqpoint{3.761702in}{2.419818in}}{\pgfqpoint{3.757795in}{2.423724in}}%
\pgfpathcurveto{\pgfqpoint{3.753889in}{2.427631in}}{\pgfqpoint{3.748589in}{2.429826in}}{\pgfqpoint{3.743064in}{2.429826in}}%
\pgfpathcurveto{\pgfqpoint{3.737539in}{2.429826in}}{\pgfqpoint{3.732239in}{2.427631in}}{\pgfqpoint{3.728333in}{2.423724in}}%
\pgfpathcurveto{\pgfqpoint{3.724426in}{2.419818in}}{\pgfqpoint{3.722231in}{2.414518in}}{\pgfqpoint{3.722231in}{2.408993in}}%
\pgfpathcurveto{\pgfqpoint{3.722231in}{2.403468in}}{\pgfqpoint{3.724426in}{2.398168in}}{\pgfqpoint{3.728333in}{2.394262in}}%
\pgfpathcurveto{\pgfqpoint{3.732239in}{2.390355in}}{\pgfqpoint{3.737539in}{2.388160in}}{\pgfqpoint{3.743064in}{2.388160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858059in}{2.388341in}}%
\pgfpathcurveto{\pgfqpoint{3.863584in}{2.388341in}}{\pgfqpoint{3.868884in}{2.390536in}}{\pgfqpoint{3.872791in}{2.394443in}}%
\pgfpathcurveto{\pgfqpoint{3.876698in}{2.398349in}}{\pgfqpoint{3.878893in}{2.403649in}}{\pgfqpoint{3.878893in}{2.409174in}}%
\pgfpathcurveto{\pgfqpoint{3.878893in}{2.414699in}}{\pgfqpoint{3.876698in}{2.419999in}}{\pgfqpoint{3.872791in}{2.423905in}}%
\pgfpathcurveto{\pgfqpoint{3.868884in}{2.427812in}}{\pgfqpoint{3.863584in}{2.430007in}}{\pgfqpoint{3.858059in}{2.430007in}}%
\pgfpathcurveto{\pgfqpoint{3.852534in}{2.430007in}}{\pgfqpoint{3.847235in}{2.427812in}}{\pgfqpoint{3.843328in}{2.423905in}}%
\pgfpathcurveto{\pgfqpoint{3.839421in}{2.419999in}}{\pgfqpoint{3.837226in}{2.414699in}}{\pgfqpoint{3.837226in}{2.409174in}}%
\pgfpathcurveto{\pgfqpoint{3.837226in}{2.403649in}}{\pgfqpoint{3.839421in}{2.398349in}}{\pgfqpoint{3.843328in}{2.394443in}}%
\pgfpathcurveto{\pgfqpoint{3.847235in}{2.390536in}}{\pgfqpoint{3.852534in}{2.388341in}}{\pgfqpoint{3.858059in}{2.388341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861885in}{2.388408in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.388408in}}{\pgfqpoint{3.872710in}{2.390603in}}{\pgfqpoint{3.876617in}{2.394510in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.398417in}}{\pgfqpoint{3.882718in}{2.403716in}}{\pgfqpoint{3.882718in}{2.409241in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.414766in}}{\pgfqpoint{3.880523in}{2.420066in}}{\pgfqpoint{3.876617in}{2.423973in}}%
\pgfpathcurveto{\pgfqpoint{3.872710in}{2.427879in}}{\pgfqpoint{3.867410in}{2.430074in}}{\pgfqpoint{3.861885in}{2.430074in}}%
\pgfpathcurveto{\pgfqpoint{3.856360in}{2.430074in}}{\pgfqpoint{3.851061in}{2.427879in}}{\pgfqpoint{3.847154in}{2.423973in}}%
\pgfpathcurveto{\pgfqpoint{3.843247in}{2.420066in}}{\pgfqpoint{3.841052in}{2.414766in}}{\pgfqpoint{3.841052in}{2.409241in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.403716in}}{\pgfqpoint{3.843247in}{2.398417in}}{\pgfqpoint{3.847154in}{2.394510in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.390603in}}{\pgfqpoint{3.856360in}{2.388408in}}{\pgfqpoint{3.861885in}{2.388408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861795in}{2.388475in}}%
\pgfpathcurveto{\pgfqpoint{3.867320in}{2.388475in}}{\pgfqpoint{3.872620in}{2.390670in}}{\pgfqpoint{3.876527in}{2.394577in}}%
\pgfpathcurveto{\pgfqpoint{3.880434in}{2.398484in}}{\pgfqpoint{3.882629in}{2.403783in}}{\pgfqpoint{3.882629in}{2.409308in}}%
\pgfpathcurveto{\pgfqpoint{3.882629in}{2.414833in}}{\pgfqpoint{3.880434in}{2.420133in}}{\pgfqpoint{3.876527in}{2.424040in}}%
\pgfpathcurveto{\pgfqpoint{3.872620in}{2.427946in}}{\pgfqpoint{3.867320in}{2.430141in}}{\pgfqpoint{3.861795in}{2.430141in}}%
\pgfpathcurveto{\pgfqpoint{3.856270in}{2.430141in}}{\pgfqpoint{3.850971in}{2.427946in}}{\pgfqpoint{3.847064in}{2.424040in}}%
\pgfpathcurveto{\pgfqpoint{3.843157in}{2.420133in}}{\pgfqpoint{3.840962in}{2.414833in}}{\pgfqpoint{3.840962in}{2.409308in}}%
\pgfpathcurveto{\pgfqpoint{3.840962in}{2.403783in}}{\pgfqpoint{3.843157in}{2.398484in}}{\pgfqpoint{3.847064in}{2.394577in}}%
\pgfpathcurveto{\pgfqpoint{3.850971in}{2.390670in}}{\pgfqpoint{3.856270in}{2.388475in}}{\pgfqpoint{3.861795in}{2.388475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856321in}{2.388615in}}%
\pgfpathcurveto{\pgfqpoint{3.861846in}{2.388615in}}{\pgfqpoint{3.867145in}{2.390810in}}{\pgfqpoint{3.871052in}{2.394717in}}%
\pgfpathcurveto{\pgfqpoint{3.874959in}{2.398624in}}{\pgfqpoint{3.877154in}{2.403923in}}{\pgfqpoint{3.877154in}{2.409448in}}%
\pgfpathcurveto{\pgfqpoint{3.877154in}{2.414973in}}{\pgfqpoint{3.874959in}{2.420273in}}{\pgfqpoint{3.871052in}{2.424179in}}%
\pgfpathcurveto{\pgfqpoint{3.867145in}{2.428086in}}{\pgfqpoint{3.861846in}{2.430281in}}{\pgfqpoint{3.856321in}{2.430281in}}%
\pgfpathcurveto{\pgfqpoint{3.850796in}{2.430281in}}{\pgfqpoint{3.845496in}{2.428086in}}{\pgfqpoint{3.841589in}{2.424179in}}%
\pgfpathcurveto{\pgfqpoint{3.837683in}{2.420273in}}{\pgfqpoint{3.835487in}{2.414973in}}{\pgfqpoint{3.835487in}{2.409448in}}%
\pgfpathcurveto{\pgfqpoint{3.835487in}{2.403923in}}{\pgfqpoint{3.837683in}{2.398624in}}{\pgfqpoint{3.841589in}{2.394717in}}%
\pgfpathcurveto{\pgfqpoint{3.845496in}{2.390810in}}{\pgfqpoint{3.850796in}{2.388615in}}{\pgfqpoint{3.856321in}{2.388615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858167in}{2.388649in}}%
\pgfpathcurveto{\pgfqpoint{3.863692in}{2.388649in}}{\pgfqpoint{3.868992in}{2.390844in}}{\pgfqpoint{3.872898in}{2.394751in}}%
\pgfpathcurveto{\pgfqpoint{3.876805in}{2.398658in}}{\pgfqpoint{3.879000in}{2.403957in}}{\pgfqpoint{3.879000in}{2.409482in}}%
\pgfpathcurveto{\pgfqpoint{3.879000in}{2.415007in}}{\pgfqpoint{3.876805in}{2.420307in}}{\pgfqpoint{3.872898in}{2.424214in}}%
\pgfpathcurveto{\pgfqpoint{3.868992in}{2.428120in}}{\pgfqpoint{3.863692in}{2.430316in}}{\pgfqpoint{3.858167in}{2.430316in}}%
\pgfpathcurveto{\pgfqpoint{3.852642in}{2.430316in}}{\pgfqpoint{3.847342in}{2.428120in}}{\pgfqpoint{3.843436in}{2.424214in}}%
\pgfpathcurveto{\pgfqpoint{3.839529in}{2.420307in}}{\pgfqpoint{3.837334in}{2.415007in}}{\pgfqpoint{3.837334in}{2.409482in}}%
\pgfpathcurveto{\pgfqpoint{3.837334in}{2.403957in}}{\pgfqpoint{3.839529in}{2.398658in}}{\pgfqpoint{3.843436in}{2.394751in}}%
\pgfpathcurveto{\pgfqpoint{3.847342in}{2.390844in}}{\pgfqpoint{3.852642in}{2.388649in}}{\pgfqpoint{3.858167in}{2.388649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632076in}{2.388673in}}%
\pgfpathcurveto{\pgfqpoint{2.637601in}{2.388673in}}{\pgfqpoint{2.642901in}{2.390869in}}{\pgfqpoint{2.646807in}{2.394775in}}%
\pgfpathcurveto{\pgfqpoint{2.650714in}{2.398682in}}{\pgfqpoint{2.652909in}{2.403982in}}{\pgfqpoint{2.652909in}{2.409507in}}%
\pgfpathcurveto{\pgfqpoint{2.652909in}{2.415032in}}{\pgfqpoint{2.650714in}{2.420331in}}{\pgfqpoint{2.646807in}{2.424238in}}%
\pgfpathcurveto{\pgfqpoint{2.642901in}{2.428145in}}{\pgfqpoint{2.637601in}{2.430340in}}{\pgfqpoint{2.632076in}{2.430340in}}%
\pgfpathcurveto{\pgfqpoint{2.626551in}{2.430340in}}{\pgfqpoint{2.621252in}{2.428145in}}{\pgfqpoint{2.617345in}{2.424238in}}%
\pgfpathcurveto{\pgfqpoint{2.613438in}{2.420331in}}{\pgfqpoint{2.611243in}{2.415032in}}{\pgfqpoint{2.611243in}{2.409507in}}%
\pgfpathcurveto{\pgfqpoint{2.611243in}{2.403982in}}{\pgfqpoint{2.613438in}{2.398682in}}{\pgfqpoint{2.617345in}{2.394775in}}%
\pgfpathcurveto{\pgfqpoint{2.621252in}{2.390869in}}{\pgfqpoint{2.626551in}{2.388673in}}{\pgfqpoint{2.632076in}{2.388673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796106in}{2.388737in}}%
\pgfpathcurveto{\pgfqpoint{3.801631in}{2.388737in}}{\pgfqpoint{3.806931in}{2.390932in}}{\pgfqpoint{3.810838in}{2.394839in}}%
\pgfpathcurveto{\pgfqpoint{3.814744in}{2.398746in}}{\pgfqpoint{3.816939in}{2.404045in}}{\pgfqpoint{3.816939in}{2.409570in}}%
\pgfpathcurveto{\pgfqpoint{3.816939in}{2.415095in}}{\pgfqpoint{3.814744in}{2.420395in}}{\pgfqpoint{3.810838in}{2.424302in}}%
\pgfpathcurveto{\pgfqpoint{3.806931in}{2.428209in}}{\pgfqpoint{3.801631in}{2.430404in}}{\pgfqpoint{3.796106in}{2.430404in}}%
\pgfpathcurveto{\pgfqpoint{3.790581in}{2.430404in}}{\pgfqpoint{3.785282in}{2.428209in}}{\pgfqpoint{3.781375in}{2.424302in}}%
\pgfpathcurveto{\pgfqpoint{3.777468in}{2.420395in}}{\pgfqpoint{3.775273in}{2.415095in}}{\pgfqpoint{3.775273in}{2.409570in}}%
\pgfpathcurveto{\pgfqpoint{3.775273in}{2.404045in}}{\pgfqpoint{3.777468in}{2.398746in}}{\pgfqpoint{3.781375in}{2.394839in}}%
\pgfpathcurveto{\pgfqpoint{3.785282in}{2.390932in}}{\pgfqpoint{3.790581in}{2.388737in}}{\pgfqpoint{3.796106in}{2.388737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.388818in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.388818in}}{\pgfqpoint{3.872716in}{2.391013in}}{\pgfqpoint{3.876622in}{2.394920in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.398827in}}{\pgfqpoint{3.882724in}{2.404126in}}{\pgfqpoint{3.882724in}{2.409652in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.415177in}}{\pgfqpoint{3.880529in}{2.420476in}}{\pgfqpoint{3.876622in}{2.424383in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.428290in}}{\pgfqpoint{3.867416in}{2.430485in}}{\pgfqpoint{3.861891in}{2.430485in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.430485in}}{\pgfqpoint{3.851066in}{2.428290in}}{\pgfqpoint{3.847160in}{2.424383in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.420476in}}{\pgfqpoint{3.841058in}{2.415177in}}{\pgfqpoint{3.841058in}{2.409652in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.404126in}}{\pgfqpoint{3.843253in}{2.398827in}}{\pgfqpoint{3.847160in}{2.394920in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.391013in}}{\pgfqpoint{3.856366in}{2.388818in}}{\pgfqpoint{3.861891in}{2.388818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861873in}{2.389069in}}%
\pgfpathcurveto{\pgfqpoint{3.867398in}{2.389069in}}{\pgfqpoint{3.872698in}{2.391264in}}{\pgfqpoint{3.876605in}{2.395171in}}%
\pgfpathcurveto{\pgfqpoint{3.880511in}{2.399077in}}{\pgfqpoint{3.882707in}{2.404377in}}{\pgfqpoint{3.882707in}{2.409902in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.415427in}}{\pgfqpoint{3.880511in}{2.420727in}}{\pgfqpoint{3.876605in}{2.424633in}}%
\pgfpathcurveto{\pgfqpoint{3.872698in}{2.428540in}}{\pgfqpoint{3.867398in}{2.430735in}}{\pgfqpoint{3.861873in}{2.430735in}}%
\pgfpathcurveto{\pgfqpoint{3.856348in}{2.430735in}}{\pgfqpoint{3.851049in}{2.428540in}}{\pgfqpoint{3.847142in}{2.424633in}}%
\pgfpathcurveto{\pgfqpoint{3.843235in}{2.420727in}}{\pgfqpoint{3.841040in}{2.415427in}}{\pgfqpoint{3.841040in}{2.409902in}}%
\pgfpathcurveto{\pgfqpoint{3.841040in}{2.404377in}}{\pgfqpoint{3.843235in}{2.399077in}}{\pgfqpoint{3.847142in}{2.395171in}}%
\pgfpathcurveto{\pgfqpoint{3.851049in}{2.391264in}}{\pgfqpoint{3.856348in}{2.389069in}}{\pgfqpoint{3.861873in}{2.389069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600566in}{2.389099in}}%
\pgfpathcurveto{\pgfqpoint{3.606091in}{2.389099in}}{\pgfqpoint{3.611391in}{2.391294in}}{\pgfqpoint{3.615298in}{2.395201in}}%
\pgfpathcurveto{\pgfqpoint{3.619205in}{2.399108in}}{\pgfqpoint{3.621400in}{2.404408in}}{\pgfqpoint{3.621400in}{2.409933in}}%
\pgfpathcurveto{\pgfqpoint{3.621400in}{2.415458in}}{\pgfqpoint{3.619205in}{2.420757in}}{\pgfqpoint{3.615298in}{2.424664in}}%
\pgfpathcurveto{\pgfqpoint{3.611391in}{2.428571in}}{\pgfqpoint{3.606091in}{2.430766in}}{\pgfqpoint{3.600566in}{2.430766in}}%
\pgfpathcurveto{\pgfqpoint{3.595041in}{2.430766in}}{\pgfqpoint{3.589742in}{2.428571in}}{\pgfqpoint{3.585835in}{2.424664in}}%
\pgfpathcurveto{\pgfqpoint{3.581928in}{2.420757in}}{\pgfqpoint{3.579733in}{2.415458in}}{\pgfqpoint{3.579733in}{2.409933in}}%
\pgfpathcurveto{\pgfqpoint{3.579733in}{2.404408in}}{\pgfqpoint{3.581928in}{2.399108in}}{\pgfqpoint{3.585835in}{2.395201in}}%
\pgfpathcurveto{\pgfqpoint{3.589742in}{2.391294in}}{\pgfqpoint{3.595041in}{2.389099in}}{\pgfqpoint{3.600566in}{2.389099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857611in}{2.389131in}}%
\pgfpathcurveto{\pgfqpoint{3.863136in}{2.389131in}}{\pgfqpoint{3.868436in}{2.391326in}}{\pgfqpoint{3.872343in}{2.395233in}}%
\pgfpathcurveto{\pgfqpoint{3.876250in}{2.399140in}}{\pgfqpoint{3.878445in}{2.404439in}}{\pgfqpoint{3.878445in}{2.409964in}}%
\pgfpathcurveto{\pgfqpoint{3.878445in}{2.415489in}}{\pgfqpoint{3.876250in}{2.420789in}}{\pgfqpoint{3.872343in}{2.424696in}}%
\pgfpathcurveto{\pgfqpoint{3.868436in}{2.428603in}}{\pgfqpoint{3.863136in}{2.430798in}}{\pgfqpoint{3.857611in}{2.430798in}}%
\pgfpathcurveto{\pgfqpoint{3.852086in}{2.430798in}}{\pgfqpoint{3.846787in}{2.428603in}}{\pgfqpoint{3.842880in}{2.424696in}}%
\pgfpathcurveto{\pgfqpoint{3.838973in}{2.420789in}}{\pgfqpoint{3.836778in}{2.415489in}}{\pgfqpoint{3.836778in}{2.409964in}}%
\pgfpathcurveto{\pgfqpoint{3.836778in}{2.404439in}}{\pgfqpoint{3.838973in}{2.399140in}}{\pgfqpoint{3.842880in}{2.395233in}}%
\pgfpathcurveto{\pgfqpoint{3.846787in}{2.391326in}}{\pgfqpoint{3.852086in}{2.389131in}}{\pgfqpoint{3.857611in}{2.389131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801747in}{2.389215in}}%
\pgfpathcurveto{\pgfqpoint{3.807272in}{2.389215in}}{\pgfqpoint{3.812571in}{2.391410in}}{\pgfqpoint{3.816478in}{2.395317in}}%
\pgfpathcurveto{\pgfqpoint{3.820385in}{2.399223in}}{\pgfqpoint{3.822580in}{2.404523in}}{\pgfqpoint{3.822580in}{2.410048in}}%
\pgfpathcurveto{\pgfqpoint{3.822580in}{2.415573in}}{\pgfqpoint{3.820385in}{2.420872in}}{\pgfqpoint{3.816478in}{2.424779in}}%
\pgfpathcurveto{\pgfqpoint{3.812571in}{2.428686in}}{\pgfqpoint{3.807272in}{2.430881in}}{\pgfqpoint{3.801747in}{2.430881in}}%
\pgfpathcurveto{\pgfqpoint{3.796222in}{2.430881in}}{\pgfqpoint{3.790922in}{2.428686in}}{\pgfqpoint{3.787015in}{2.424779in}}%
\pgfpathcurveto{\pgfqpoint{3.783109in}{2.420872in}}{\pgfqpoint{3.780914in}{2.415573in}}{\pgfqpoint{3.780914in}{2.410048in}}%
\pgfpathcurveto{\pgfqpoint{3.780914in}{2.404523in}}{\pgfqpoint{3.783109in}{2.399223in}}{\pgfqpoint{3.787015in}{2.395317in}}%
\pgfpathcurveto{\pgfqpoint{3.790922in}{2.391410in}}{\pgfqpoint{3.796222in}{2.389215in}}{\pgfqpoint{3.801747in}{2.389215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851225in}{2.389283in}}%
\pgfpathcurveto{\pgfqpoint{3.856750in}{2.389283in}}{\pgfqpoint{3.862049in}{2.391478in}}{\pgfqpoint{3.865956in}{2.395385in}}%
\pgfpathcurveto{\pgfqpoint{3.869863in}{2.399291in}}{\pgfqpoint{3.872058in}{2.404591in}}{\pgfqpoint{3.872058in}{2.410116in}}%
\pgfpathcurveto{\pgfqpoint{3.872058in}{2.415641in}}{\pgfqpoint{3.869863in}{2.420941in}}{\pgfqpoint{3.865956in}{2.424847in}}%
\pgfpathcurveto{\pgfqpoint{3.862049in}{2.428754in}}{\pgfqpoint{3.856750in}{2.430949in}}{\pgfqpoint{3.851225in}{2.430949in}}%
\pgfpathcurveto{\pgfqpoint{3.845700in}{2.430949in}}{\pgfqpoint{3.840400in}{2.428754in}}{\pgfqpoint{3.836494in}{2.424847in}}%
\pgfpathcurveto{\pgfqpoint{3.832587in}{2.420941in}}{\pgfqpoint{3.830392in}{2.415641in}}{\pgfqpoint{3.830392in}{2.410116in}}%
\pgfpathcurveto{\pgfqpoint{3.830392in}{2.404591in}}{\pgfqpoint{3.832587in}{2.399291in}}{\pgfqpoint{3.836494in}{2.395385in}}%
\pgfpathcurveto{\pgfqpoint{3.840400in}{2.391478in}}{\pgfqpoint{3.845700in}{2.389283in}}{\pgfqpoint{3.851225in}{2.389283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839507in}{2.389429in}}%
\pgfpathcurveto{\pgfqpoint{3.845032in}{2.389429in}}{\pgfqpoint{3.850331in}{2.391624in}}{\pgfqpoint{3.854238in}{2.395531in}}%
\pgfpathcurveto{\pgfqpoint{3.858145in}{2.399437in}}{\pgfqpoint{3.860340in}{2.404737in}}{\pgfqpoint{3.860340in}{2.410262in}}%
\pgfpathcurveto{\pgfqpoint{3.860340in}{2.415787in}}{\pgfqpoint{3.858145in}{2.421087in}}{\pgfqpoint{3.854238in}{2.424993in}}%
\pgfpathcurveto{\pgfqpoint{3.850331in}{2.428900in}}{\pgfqpoint{3.845032in}{2.431095in}}{\pgfqpoint{3.839507in}{2.431095in}}%
\pgfpathcurveto{\pgfqpoint{3.833982in}{2.431095in}}{\pgfqpoint{3.828682in}{2.428900in}}{\pgfqpoint{3.824775in}{2.424993in}}%
\pgfpathcurveto{\pgfqpoint{3.820869in}{2.421087in}}{\pgfqpoint{3.818674in}{2.415787in}}{\pgfqpoint{3.818674in}{2.410262in}}%
\pgfpathcurveto{\pgfqpoint{3.818674in}{2.404737in}}{\pgfqpoint{3.820869in}{2.399437in}}{\pgfqpoint{3.824775in}{2.395531in}}%
\pgfpathcurveto{\pgfqpoint{3.828682in}{2.391624in}}{\pgfqpoint{3.833982in}{2.389429in}}{\pgfqpoint{3.839507in}{2.389429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853815in}{2.389538in}}%
\pgfpathcurveto{\pgfqpoint{3.859340in}{2.389538in}}{\pgfqpoint{3.864639in}{2.391733in}}{\pgfqpoint{3.868546in}{2.395640in}}%
\pgfpathcurveto{\pgfqpoint{3.872453in}{2.399547in}}{\pgfqpoint{3.874648in}{2.404846in}}{\pgfqpoint{3.874648in}{2.410371in}}%
\pgfpathcurveto{\pgfqpoint{3.874648in}{2.415896in}}{\pgfqpoint{3.872453in}{2.421196in}}{\pgfqpoint{3.868546in}{2.425103in}}%
\pgfpathcurveto{\pgfqpoint{3.864639in}{2.429010in}}{\pgfqpoint{3.859340in}{2.431205in}}{\pgfqpoint{3.853815in}{2.431205in}}%
\pgfpathcurveto{\pgfqpoint{3.848290in}{2.431205in}}{\pgfqpoint{3.842990in}{2.429010in}}{\pgfqpoint{3.839083in}{2.425103in}}%
\pgfpathcurveto{\pgfqpoint{3.835176in}{2.421196in}}{\pgfqpoint{3.832981in}{2.415896in}}{\pgfqpoint{3.832981in}{2.410371in}}%
\pgfpathcurveto{\pgfqpoint{3.832981in}{2.404846in}}{\pgfqpoint{3.835176in}{2.399547in}}{\pgfqpoint{3.839083in}{2.395640in}}%
\pgfpathcurveto{\pgfqpoint{3.842990in}{2.391733in}}{\pgfqpoint{3.848290in}{2.389538in}}{\pgfqpoint{3.853815in}{2.389538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799281in}{2.389781in}}%
\pgfpathcurveto{\pgfqpoint{3.804806in}{2.389781in}}{\pgfqpoint{3.810106in}{2.391977in}}{\pgfqpoint{3.814013in}{2.395883in}}%
\pgfpathcurveto{\pgfqpoint{3.817919in}{2.399790in}}{\pgfqpoint{3.820114in}{2.405090in}}{\pgfqpoint{3.820114in}{2.410615in}}%
\pgfpathcurveto{\pgfqpoint{3.820114in}{2.416140in}}{\pgfqpoint{3.817919in}{2.421439in}}{\pgfqpoint{3.814013in}{2.425346in}}%
\pgfpathcurveto{\pgfqpoint{3.810106in}{2.429253in}}{\pgfqpoint{3.804806in}{2.431448in}}{\pgfqpoint{3.799281in}{2.431448in}}%
\pgfpathcurveto{\pgfqpoint{3.793756in}{2.431448in}}{\pgfqpoint{3.788457in}{2.429253in}}{\pgfqpoint{3.784550in}{2.425346in}}%
\pgfpathcurveto{\pgfqpoint{3.780643in}{2.421439in}}{\pgfqpoint{3.778448in}{2.416140in}}{\pgfqpoint{3.778448in}{2.410615in}}%
\pgfpathcurveto{\pgfqpoint{3.778448in}{2.405090in}}{\pgfqpoint{3.780643in}{2.399790in}}{\pgfqpoint{3.784550in}{2.395883in}}%
\pgfpathcurveto{\pgfqpoint{3.788457in}{2.391977in}}{\pgfqpoint{3.793756in}{2.389781in}}{\pgfqpoint{3.799281in}{2.389781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860612in}{2.390057in}}%
\pgfpathcurveto{\pgfqpoint{3.866137in}{2.390057in}}{\pgfqpoint{3.871437in}{2.392252in}}{\pgfqpoint{3.875343in}{2.396159in}}%
\pgfpathcurveto{\pgfqpoint{3.879250in}{2.400065in}}{\pgfqpoint{3.881445in}{2.405365in}}{\pgfqpoint{3.881445in}{2.410890in}}%
\pgfpathcurveto{\pgfqpoint{3.881445in}{2.416415in}}{\pgfqpoint{3.879250in}{2.421715in}}{\pgfqpoint{3.875343in}{2.425621in}}%
\pgfpathcurveto{\pgfqpoint{3.871437in}{2.429528in}}{\pgfqpoint{3.866137in}{2.431723in}}{\pgfqpoint{3.860612in}{2.431723in}}%
\pgfpathcurveto{\pgfqpoint{3.855087in}{2.431723in}}{\pgfqpoint{3.849787in}{2.429528in}}{\pgfqpoint{3.845881in}{2.425621in}}%
\pgfpathcurveto{\pgfqpoint{3.841974in}{2.421715in}}{\pgfqpoint{3.839779in}{2.416415in}}{\pgfqpoint{3.839779in}{2.410890in}}%
\pgfpathcurveto{\pgfqpoint{3.839779in}{2.405365in}}{\pgfqpoint{3.841974in}{2.400065in}}{\pgfqpoint{3.845881in}{2.396159in}}%
\pgfpathcurveto{\pgfqpoint{3.849787in}{2.392252in}}{\pgfqpoint{3.855087in}{2.390057in}}{\pgfqpoint{3.860612in}{2.390057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202833in}{2.390372in}}%
\pgfpathcurveto{\pgfqpoint{3.208358in}{2.390372in}}{\pgfqpoint{3.213658in}{2.392567in}}{\pgfqpoint{3.217565in}{2.396474in}}%
\pgfpathcurveto{\pgfqpoint{3.221472in}{2.400381in}}{\pgfqpoint{3.223667in}{2.405680in}}{\pgfqpoint{3.223667in}{2.411205in}}%
\pgfpathcurveto{\pgfqpoint{3.223667in}{2.416730in}}{\pgfqpoint{3.221472in}{2.422030in}}{\pgfqpoint{3.217565in}{2.425937in}}%
\pgfpathcurveto{\pgfqpoint{3.213658in}{2.429843in}}{\pgfqpoint{3.208358in}{2.432038in}}{\pgfqpoint{3.202833in}{2.432038in}}%
\pgfpathcurveto{\pgfqpoint{3.197308in}{2.432038in}}{\pgfqpoint{3.192009in}{2.429843in}}{\pgfqpoint{3.188102in}{2.425937in}}%
\pgfpathcurveto{\pgfqpoint{3.184195in}{2.422030in}}{\pgfqpoint{3.182000in}{2.416730in}}{\pgfqpoint{3.182000in}{2.411205in}}%
\pgfpathcurveto{\pgfqpoint{3.182000in}{2.405680in}}{\pgfqpoint{3.184195in}{2.400381in}}{\pgfqpoint{3.188102in}{2.396474in}}%
\pgfpathcurveto{\pgfqpoint{3.192009in}{2.392567in}}{\pgfqpoint{3.197308in}{2.390372in}}{\pgfqpoint{3.202833in}{2.390372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608691in}{2.390607in}}%
\pgfpathcurveto{\pgfqpoint{3.614216in}{2.390607in}}{\pgfqpoint{3.619516in}{2.392802in}}{\pgfqpoint{3.623423in}{2.396709in}}%
\pgfpathcurveto{\pgfqpoint{3.627329in}{2.400616in}}{\pgfqpoint{3.629525in}{2.405915in}}{\pgfqpoint{3.629525in}{2.411440in}}%
\pgfpathcurveto{\pgfqpoint{3.629525in}{2.416965in}}{\pgfqpoint{3.627329in}{2.422265in}}{\pgfqpoint{3.623423in}{2.426172in}}%
\pgfpathcurveto{\pgfqpoint{3.619516in}{2.430078in}}{\pgfqpoint{3.614216in}{2.432274in}}{\pgfqpoint{3.608691in}{2.432274in}}%
\pgfpathcurveto{\pgfqpoint{3.603166in}{2.432274in}}{\pgfqpoint{3.597867in}{2.430078in}}{\pgfqpoint{3.593960in}{2.426172in}}%
\pgfpathcurveto{\pgfqpoint{3.590053in}{2.422265in}}{\pgfqpoint{3.587858in}{2.416965in}}{\pgfqpoint{3.587858in}{2.411440in}}%
\pgfpathcurveto{\pgfqpoint{3.587858in}{2.405915in}}{\pgfqpoint{3.590053in}{2.400616in}}{\pgfqpoint{3.593960in}{2.396709in}}%
\pgfpathcurveto{\pgfqpoint{3.597867in}{2.392802in}}{\pgfqpoint{3.603166in}{2.390607in}}{\pgfqpoint{3.608691in}{2.390607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860626in}{2.390790in}}%
\pgfpathcurveto{\pgfqpoint{3.866151in}{2.390790in}}{\pgfqpoint{3.871451in}{2.392986in}}{\pgfqpoint{3.875357in}{2.396892in}}%
\pgfpathcurveto{\pgfqpoint{3.879264in}{2.400799in}}{\pgfqpoint{3.881459in}{2.406099in}}{\pgfqpoint{3.881459in}{2.411624in}}%
\pgfpathcurveto{\pgfqpoint{3.881459in}{2.417149in}}{\pgfqpoint{3.879264in}{2.422448in}}{\pgfqpoint{3.875357in}{2.426355in}}%
\pgfpathcurveto{\pgfqpoint{3.871451in}{2.430262in}}{\pgfqpoint{3.866151in}{2.432457in}}{\pgfqpoint{3.860626in}{2.432457in}}%
\pgfpathcurveto{\pgfqpoint{3.855101in}{2.432457in}}{\pgfqpoint{3.849802in}{2.430262in}}{\pgfqpoint{3.845895in}{2.426355in}}%
\pgfpathcurveto{\pgfqpoint{3.841988in}{2.422448in}}{\pgfqpoint{3.839793in}{2.417149in}}{\pgfqpoint{3.839793in}{2.411624in}}%
\pgfpathcurveto{\pgfqpoint{3.839793in}{2.406099in}}{\pgfqpoint{3.841988in}{2.400799in}}{\pgfqpoint{3.845895in}{2.396892in}}%
\pgfpathcurveto{\pgfqpoint{3.849802in}{2.392986in}}{\pgfqpoint{3.855101in}{2.390790in}}{\pgfqpoint{3.860626in}{2.390790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861783in}{2.391186in}}%
\pgfpathcurveto{\pgfqpoint{3.867308in}{2.391186in}}{\pgfqpoint{3.872607in}{2.393381in}}{\pgfqpoint{3.876514in}{2.397288in}}%
\pgfpathcurveto{\pgfqpoint{3.880421in}{2.401194in}}{\pgfqpoint{3.882616in}{2.406494in}}{\pgfqpoint{3.882616in}{2.412019in}}%
\pgfpathcurveto{\pgfqpoint{3.882616in}{2.417544in}}{\pgfqpoint{3.880421in}{2.422844in}}{\pgfqpoint{3.876514in}{2.426750in}}%
\pgfpathcurveto{\pgfqpoint{3.872607in}{2.430657in}}{\pgfqpoint{3.867308in}{2.432852in}}{\pgfqpoint{3.861783in}{2.432852in}}%
\pgfpathcurveto{\pgfqpoint{3.856257in}{2.432852in}}{\pgfqpoint{3.850958in}{2.430657in}}{\pgfqpoint{3.847051in}{2.426750in}}%
\pgfpathcurveto{\pgfqpoint{3.843144in}{2.422844in}}{\pgfqpoint{3.840949in}{2.417544in}}{\pgfqpoint{3.840949in}{2.412019in}}%
\pgfpathcurveto{\pgfqpoint{3.840949in}{2.406494in}}{\pgfqpoint{3.843144in}{2.401194in}}{\pgfqpoint{3.847051in}{2.397288in}}%
\pgfpathcurveto{\pgfqpoint{3.850958in}{2.393381in}}{\pgfqpoint{3.856257in}{2.391186in}}{\pgfqpoint{3.861783in}{2.391186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861828in}{2.391189in}}%
\pgfpathcurveto{\pgfqpoint{3.867353in}{2.391189in}}{\pgfqpoint{3.872653in}{2.393384in}}{\pgfqpoint{3.876559in}{2.397291in}}%
\pgfpathcurveto{\pgfqpoint{3.880466in}{2.401198in}}{\pgfqpoint{3.882661in}{2.406497in}}{\pgfqpoint{3.882661in}{2.412022in}}%
\pgfpathcurveto{\pgfqpoint{3.882661in}{2.417548in}}{\pgfqpoint{3.880466in}{2.422847in}}{\pgfqpoint{3.876559in}{2.426754in}}%
\pgfpathcurveto{\pgfqpoint{3.872653in}{2.430661in}}{\pgfqpoint{3.867353in}{2.432856in}}{\pgfqpoint{3.861828in}{2.432856in}}%
\pgfpathcurveto{\pgfqpoint{3.856303in}{2.432856in}}{\pgfqpoint{3.851003in}{2.430661in}}{\pgfqpoint{3.847097in}{2.426754in}}%
\pgfpathcurveto{\pgfqpoint{3.843190in}{2.422847in}}{\pgfqpoint{3.840995in}{2.417548in}}{\pgfqpoint{3.840995in}{2.412022in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.406497in}}{\pgfqpoint{3.843190in}{2.401198in}}{\pgfqpoint{3.847097in}{2.397291in}}%
\pgfpathcurveto{\pgfqpoint{3.851003in}{2.393384in}}{\pgfqpoint{3.856303in}{2.391189in}}{\pgfqpoint{3.861828in}{2.391189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857061in}{2.391207in}}%
\pgfpathcurveto{\pgfqpoint{3.862586in}{2.391207in}}{\pgfqpoint{3.867886in}{2.393402in}}{\pgfqpoint{3.871793in}{2.397309in}}%
\pgfpathcurveto{\pgfqpoint{3.875700in}{2.401216in}}{\pgfqpoint{3.877895in}{2.406515in}}{\pgfqpoint{3.877895in}{2.412040in}}%
\pgfpathcurveto{\pgfqpoint{3.877895in}{2.417565in}}{\pgfqpoint{3.875700in}{2.422865in}}{\pgfqpoint{3.871793in}{2.426772in}}%
\pgfpathcurveto{\pgfqpoint{3.867886in}{2.430678in}}{\pgfqpoint{3.862586in}{2.432873in}}{\pgfqpoint{3.857061in}{2.432873in}}%
\pgfpathcurveto{\pgfqpoint{3.851536in}{2.432873in}}{\pgfqpoint{3.846237in}{2.430678in}}{\pgfqpoint{3.842330in}{2.426772in}}%
\pgfpathcurveto{\pgfqpoint{3.838423in}{2.422865in}}{\pgfqpoint{3.836228in}{2.417565in}}{\pgfqpoint{3.836228in}{2.412040in}}%
\pgfpathcurveto{\pgfqpoint{3.836228in}{2.406515in}}{\pgfqpoint{3.838423in}{2.401216in}}{\pgfqpoint{3.842330in}{2.397309in}}%
\pgfpathcurveto{\pgfqpoint{3.846237in}{2.393402in}}{\pgfqpoint{3.851536in}{2.391207in}}{\pgfqpoint{3.857061in}{2.391207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836484in}{2.391398in}}%
\pgfpathcurveto{\pgfqpoint{3.842009in}{2.391398in}}{\pgfqpoint{3.847309in}{2.393594in}}{\pgfqpoint{3.851216in}{2.397500in}}%
\pgfpathcurveto{\pgfqpoint{3.855122in}{2.401407in}}{\pgfqpoint{3.857317in}{2.406707in}}{\pgfqpoint{3.857317in}{2.412232in}}%
\pgfpathcurveto{\pgfqpoint{3.857317in}{2.417757in}}{\pgfqpoint{3.855122in}{2.423056in}}{\pgfqpoint{3.851216in}{2.426963in}}%
\pgfpathcurveto{\pgfqpoint{3.847309in}{2.430870in}}{\pgfqpoint{3.842009in}{2.433065in}}{\pgfqpoint{3.836484in}{2.433065in}}%
\pgfpathcurveto{\pgfqpoint{3.830959in}{2.433065in}}{\pgfqpoint{3.825660in}{2.430870in}}{\pgfqpoint{3.821753in}{2.426963in}}%
\pgfpathcurveto{\pgfqpoint{3.817846in}{2.423056in}}{\pgfqpoint{3.815651in}{2.417757in}}{\pgfqpoint{3.815651in}{2.412232in}}%
\pgfpathcurveto{\pgfqpoint{3.815651in}{2.406707in}}{\pgfqpoint{3.817846in}{2.401407in}}{\pgfqpoint{3.821753in}{2.397500in}}%
\pgfpathcurveto{\pgfqpoint{3.825660in}{2.393594in}}{\pgfqpoint{3.830959in}{2.391398in}}{\pgfqpoint{3.836484in}{2.391398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858530in}{2.391777in}}%
\pgfpathcurveto{\pgfqpoint{3.864056in}{2.391777in}}{\pgfqpoint{3.869355in}{2.393972in}}{\pgfqpoint{3.873262in}{2.397879in}}%
\pgfpathcurveto{\pgfqpoint{3.877169in}{2.401786in}}{\pgfqpoint{3.879364in}{2.407085in}}{\pgfqpoint{3.879364in}{2.412611in}}%
\pgfpathcurveto{\pgfqpoint{3.879364in}{2.418136in}}{\pgfqpoint{3.877169in}{2.423435in}}{\pgfqpoint{3.873262in}{2.427342in}}%
\pgfpathcurveto{\pgfqpoint{3.869355in}{2.431249in}}{\pgfqpoint{3.864056in}{2.433444in}}{\pgfqpoint{3.858530in}{2.433444in}}%
\pgfpathcurveto{\pgfqpoint{3.853005in}{2.433444in}}{\pgfqpoint{3.847706in}{2.431249in}}{\pgfqpoint{3.843799in}{2.427342in}}%
\pgfpathcurveto{\pgfqpoint{3.839892in}{2.423435in}}{\pgfqpoint{3.837697in}{2.418136in}}{\pgfqpoint{3.837697in}{2.412611in}}%
\pgfpathcurveto{\pgfqpoint{3.837697in}{2.407085in}}{\pgfqpoint{3.839892in}{2.401786in}}{\pgfqpoint{3.843799in}{2.397879in}}%
\pgfpathcurveto{\pgfqpoint{3.847706in}{2.393972in}}{\pgfqpoint{3.853005in}{2.391777in}}{\pgfqpoint{3.858530in}{2.391777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860961in}{2.391861in}}%
\pgfpathcurveto{\pgfqpoint{3.866486in}{2.391861in}}{\pgfqpoint{3.871785in}{2.394056in}}{\pgfqpoint{3.875692in}{2.397963in}}%
\pgfpathcurveto{\pgfqpoint{3.879599in}{2.401869in}}{\pgfqpoint{3.881794in}{2.407169in}}{\pgfqpoint{3.881794in}{2.412694in}}%
\pgfpathcurveto{\pgfqpoint{3.881794in}{2.418219in}}{\pgfqpoint{3.879599in}{2.423519in}}{\pgfqpoint{3.875692in}{2.427425in}}%
\pgfpathcurveto{\pgfqpoint{3.871785in}{2.431332in}}{\pgfqpoint{3.866486in}{2.433527in}}{\pgfqpoint{3.860961in}{2.433527in}}%
\pgfpathcurveto{\pgfqpoint{3.855436in}{2.433527in}}{\pgfqpoint{3.850136in}{2.431332in}}{\pgfqpoint{3.846229in}{2.427425in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{2.423519in}}{\pgfqpoint{3.840127in}{2.418219in}}{\pgfqpoint{3.840127in}{2.412694in}}%
\pgfpathcurveto{\pgfqpoint{3.840127in}{2.407169in}}{\pgfqpoint{3.842322in}{2.401869in}}{\pgfqpoint{3.846229in}{2.397963in}}%
\pgfpathcurveto{\pgfqpoint{3.850136in}{2.394056in}}{\pgfqpoint{3.855436in}{2.391861in}}{\pgfqpoint{3.860961in}{2.391861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861402in}{2.391913in}}%
\pgfpathcurveto{\pgfqpoint{3.866927in}{2.391913in}}{\pgfqpoint{3.872226in}{2.394108in}}{\pgfqpoint{3.876133in}{2.398015in}}%
\pgfpathcurveto{\pgfqpoint{3.880040in}{2.401922in}}{\pgfqpoint{3.882235in}{2.407222in}}{\pgfqpoint{3.882235in}{2.412747in}}%
\pgfpathcurveto{\pgfqpoint{3.882235in}{2.418272in}}{\pgfqpoint{3.880040in}{2.423571in}}{\pgfqpoint{3.876133in}{2.427478in}}%
\pgfpathcurveto{\pgfqpoint{3.872226in}{2.431385in}}{\pgfqpoint{3.866927in}{2.433580in}}{\pgfqpoint{3.861402in}{2.433580in}}%
\pgfpathcurveto{\pgfqpoint{3.855877in}{2.433580in}}{\pgfqpoint{3.850577in}{2.431385in}}{\pgfqpoint{3.846670in}{2.427478in}}%
\pgfpathcurveto{\pgfqpoint{3.842763in}{2.423571in}}{\pgfqpoint{3.840568in}{2.418272in}}{\pgfqpoint{3.840568in}{2.412747in}}%
\pgfpathcurveto{\pgfqpoint{3.840568in}{2.407222in}}{\pgfqpoint{3.842763in}{2.401922in}}{\pgfqpoint{3.846670in}{2.398015in}}%
\pgfpathcurveto{\pgfqpoint{3.850577in}{2.394108in}}{\pgfqpoint{3.855877in}{2.391913in}}{\pgfqpoint{3.861402in}{2.391913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.392030in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.392030in}}{\pgfqpoint{3.872699in}{2.394225in}}{\pgfqpoint{3.876606in}{2.398132in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.402039in}}{\pgfqpoint{3.882708in}{2.407338in}}{\pgfqpoint{3.882708in}{2.412863in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.418388in}}{\pgfqpoint{3.880513in}{2.423688in}}{\pgfqpoint{3.876606in}{2.427595in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.431502in}}{\pgfqpoint{3.867400in}{2.433697in}}{\pgfqpoint{3.861875in}{2.433697in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.433697in}}{\pgfqpoint{3.851050in}{2.431502in}}{\pgfqpoint{3.847143in}{2.427595in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.423688in}}{\pgfqpoint{3.841041in}{2.418388in}}{\pgfqpoint{3.841041in}{2.412863in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.407338in}}{\pgfqpoint{3.843237in}{2.402039in}}{\pgfqpoint{3.847143in}{2.398132in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.394225in}}{\pgfqpoint{3.856350in}{2.392030in}}{\pgfqpoint{3.861875in}{2.392030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957526in}{2.392263in}}%
\pgfpathcurveto{\pgfqpoint{2.963051in}{2.392263in}}{\pgfqpoint{2.968350in}{2.394458in}}{\pgfqpoint{2.972257in}{2.398365in}}%
\pgfpathcurveto{\pgfqpoint{2.976164in}{2.402272in}}{\pgfqpoint{2.978359in}{2.407571in}}{\pgfqpoint{2.978359in}{2.413096in}}%
\pgfpathcurveto{\pgfqpoint{2.978359in}{2.418621in}}{\pgfqpoint{2.976164in}{2.423921in}}{\pgfqpoint{2.972257in}{2.427828in}}%
\pgfpathcurveto{\pgfqpoint{2.968350in}{2.431734in}}{\pgfqpoint{2.963051in}{2.433930in}}{\pgfqpoint{2.957526in}{2.433930in}}%
\pgfpathcurveto{\pgfqpoint{2.952001in}{2.433930in}}{\pgfqpoint{2.946701in}{2.431734in}}{\pgfqpoint{2.942794in}{2.427828in}}%
\pgfpathcurveto{\pgfqpoint{2.938888in}{2.423921in}}{\pgfqpoint{2.936692in}{2.418621in}}{\pgfqpoint{2.936692in}{2.413096in}}%
\pgfpathcurveto{\pgfqpoint{2.936692in}{2.407571in}}{\pgfqpoint{2.938888in}{2.402272in}}{\pgfqpoint{2.942794in}{2.398365in}}%
\pgfpathcurveto{\pgfqpoint{2.946701in}{2.394458in}}{\pgfqpoint{2.952001in}{2.392263in}}{\pgfqpoint{2.957526in}{2.392263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061704in}{2.392283in}}%
\pgfpathcurveto{\pgfqpoint{3.067229in}{2.392283in}}{\pgfqpoint{3.072529in}{2.394478in}}{\pgfqpoint{3.076435in}{2.398385in}}%
\pgfpathcurveto{\pgfqpoint{3.080342in}{2.402292in}}{\pgfqpoint{3.082537in}{2.407591in}}{\pgfqpoint{3.082537in}{2.413116in}}%
\pgfpathcurveto{\pgfqpoint{3.082537in}{2.418641in}}{\pgfqpoint{3.080342in}{2.423941in}}{\pgfqpoint{3.076435in}{2.427848in}}%
\pgfpathcurveto{\pgfqpoint{3.072529in}{2.431755in}}{\pgfqpoint{3.067229in}{2.433950in}}{\pgfqpoint{3.061704in}{2.433950in}}%
\pgfpathcurveto{\pgfqpoint{3.056179in}{2.433950in}}{\pgfqpoint{3.050880in}{2.431755in}}{\pgfqpoint{3.046973in}{2.427848in}}%
\pgfpathcurveto{\pgfqpoint{3.043066in}{2.423941in}}{\pgfqpoint{3.040871in}{2.418641in}}{\pgfqpoint{3.040871in}{2.413116in}}%
\pgfpathcurveto{\pgfqpoint{3.040871in}{2.407591in}}{\pgfqpoint{3.043066in}{2.402292in}}{\pgfqpoint{3.046973in}{2.398385in}}%
\pgfpathcurveto{\pgfqpoint{3.050880in}{2.394478in}}{\pgfqpoint{3.056179in}{2.392283in}}{\pgfqpoint{3.061704in}{2.392283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526511in}{2.392383in}}%
\pgfpathcurveto{\pgfqpoint{3.532036in}{2.392383in}}{\pgfqpoint{3.537336in}{2.394578in}}{\pgfqpoint{3.541243in}{2.398485in}}%
\pgfpathcurveto{\pgfqpoint{3.545150in}{2.402392in}}{\pgfqpoint{3.547345in}{2.407691in}}{\pgfqpoint{3.547345in}{2.413216in}}%
\pgfpathcurveto{\pgfqpoint{3.547345in}{2.418741in}}{\pgfqpoint{3.545150in}{2.424041in}}{\pgfqpoint{3.541243in}{2.427948in}}%
\pgfpathcurveto{\pgfqpoint{3.537336in}{2.431854in}}{\pgfqpoint{3.532036in}{2.434050in}}{\pgfqpoint{3.526511in}{2.434050in}}%
\pgfpathcurveto{\pgfqpoint{3.520986in}{2.434050in}}{\pgfqpoint{3.515687in}{2.431854in}}{\pgfqpoint{3.511780in}{2.427948in}}%
\pgfpathcurveto{\pgfqpoint{3.507873in}{2.424041in}}{\pgfqpoint{3.505678in}{2.418741in}}{\pgfqpoint{3.505678in}{2.413216in}}%
\pgfpathcurveto{\pgfqpoint{3.505678in}{2.407691in}}{\pgfqpoint{3.507873in}{2.402392in}}{\pgfqpoint{3.511780in}{2.398485in}}%
\pgfpathcurveto{\pgfqpoint{3.515687in}{2.394578in}}{\pgfqpoint{3.520986in}{2.392383in}}{\pgfqpoint{3.526511in}{2.392383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912576in}{2.392677in}}%
\pgfpathcurveto{\pgfqpoint{2.918101in}{2.392677in}}{\pgfqpoint{2.923401in}{2.394872in}}{\pgfqpoint{2.927308in}{2.398779in}}%
\pgfpathcurveto{\pgfqpoint{2.931214in}{2.402686in}}{\pgfqpoint{2.933410in}{2.407985in}}{\pgfqpoint{2.933410in}{2.413510in}}%
\pgfpathcurveto{\pgfqpoint{2.933410in}{2.419035in}}{\pgfqpoint{2.931214in}{2.424335in}}{\pgfqpoint{2.927308in}{2.428242in}}%
\pgfpathcurveto{\pgfqpoint{2.923401in}{2.432148in}}{\pgfqpoint{2.918101in}{2.434343in}}{\pgfqpoint{2.912576in}{2.434343in}}%
\pgfpathcurveto{\pgfqpoint{2.907051in}{2.434343in}}{\pgfqpoint{2.901752in}{2.432148in}}{\pgfqpoint{2.897845in}{2.428242in}}%
\pgfpathcurveto{\pgfqpoint{2.893938in}{2.424335in}}{\pgfqpoint{2.891743in}{2.419035in}}{\pgfqpoint{2.891743in}{2.413510in}}%
\pgfpathcurveto{\pgfqpoint{2.891743in}{2.407985in}}{\pgfqpoint{2.893938in}{2.402686in}}{\pgfqpoint{2.897845in}{2.398779in}}%
\pgfpathcurveto{\pgfqpoint{2.901752in}{2.394872in}}{\pgfqpoint{2.907051in}{2.392677in}}{\pgfqpoint{2.912576in}{2.392677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154117in}{2.392983in}}%
\pgfpathcurveto{\pgfqpoint{2.159642in}{2.392983in}}{\pgfqpoint{2.164942in}{2.395178in}}{\pgfqpoint{2.168849in}{2.399085in}}%
\pgfpathcurveto{\pgfqpoint{2.172755in}{2.402991in}}{\pgfqpoint{2.174951in}{2.408291in}}{\pgfqpoint{2.174951in}{2.413816in}}%
\pgfpathcurveto{\pgfqpoint{2.174951in}{2.419341in}}{\pgfqpoint{2.172755in}{2.424641in}}{\pgfqpoint{2.168849in}{2.428547in}}%
\pgfpathcurveto{\pgfqpoint{2.164942in}{2.432454in}}{\pgfqpoint{2.159642in}{2.434649in}}{\pgfqpoint{2.154117in}{2.434649in}}%
\pgfpathcurveto{\pgfqpoint{2.148592in}{2.434649in}}{\pgfqpoint{2.143293in}{2.432454in}}{\pgfqpoint{2.139386in}{2.428547in}}%
\pgfpathcurveto{\pgfqpoint{2.135479in}{2.424641in}}{\pgfqpoint{2.133284in}{2.419341in}}{\pgfqpoint{2.133284in}{2.413816in}}%
\pgfpathcurveto{\pgfqpoint{2.133284in}{2.408291in}}{\pgfqpoint{2.135479in}{2.402991in}}{\pgfqpoint{2.139386in}{2.399085in}}%
\pgfpathcurveto{\pgfqpoint{2.143293in}{2.395178in}}{\pgfqpoint{2.148592in}{2.392983in}}{\pgfqpoint{2.154117in}{2.392983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859096in}{2.393161in}}%
\pgfpathcurveto{\pgfqpoint{3.864622in}{2.393161in}}{\pgfqpoint{3.869921in}{2.395357in}}{\pgfqpoint{3.873828in}{2.399263in}}%
\pgfpathcurveto{\pgfqpoint{3.877735in}{2.403170in}}{\pgfqpoint{3.879930in}{2.408470in}}{\pgfqpoint{3.879930in}{2.413995in}}%
\pgfpathcurveto{\pgfqpoint{3.879930in}{2.419520in}}{\pgfqpoint{3.877735in}{2.424819in}}{\pgfqpoint{3.873828in}{2.428726in}}%
\pgfpathcurveto{\pgfqpoint{3.869921in}{2.432633in}}{\pgfqpoint{3.864622in}{2.434828in}}{\pgfqpoint{3.859096in}{2.434828in}}%
\pgfpathcurveto{\pgfqpoint{3.853571in}{2.434828in}}{\pgfqpoint{3.848272in}{2.432633in}}{\pgfqpoint{3.844365in}{2.428726in}}%
\pgfpathcurveto{\pgfqpoint{3.840458in}{2.424819in}}{\pgfqpoint{3.838263in}{2.419520in}}{\pgfqpoint{3.838263in}{2.413995in}}%
\pgfpathcurveto{\pgfqpoint{3.838263in}{2.408470in}}{\pgfqpoint{3.840458in}{2.403170in}}{\pgfqpoint{3.844365in}{2.399263in}}%
\pgfpathcurveto{\pgfqpoint{3.848272in}{2.395357in}}{\pgfqpoint{3.853571in}{2.393161in}}{\pgfqpoint{3.859096in}{2.393161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848283in}{2.393217in}}%
\pgfpathcurveto{\pgfqpoint{3.853808in}{2.393217in}}{\pgfqpoint{3.859108in}{2.395412in}}{\pgfqpoint{3.863014in}{2.399319in}}%
\pgfpathcurveto{\pgfqpoint{3.866921in}{2.403225in}}{\pgfqpoint{3.869116in}{2.408525in}}{\pgfqpoint{3.869116in}{2.414050in}}%
\pgfpathcurveto{\pgfqpoint{3.869116in}{2.419575in}}{\pgfqpoint{3.866921in}{2.424875in}}{\pgfqpoint{3.863014in}{2.428781in}}%
\pgfpathcurveto{\pgfqpoint{3.859108in}{2.432688in}}{\pgfqpoint{3.853808in}{2.434883in}}{\pgfqpoint{3.848283in}{2.434883in}}%
\pgfpathcurveto{\pgfqpoint{3.842758in}{2.434883in}}{\pgfqpoint{3.837458in}{2.432688in}}{\pgfqpoint{3.833552in}{2.428781in}}%
\pgfpathcurveto{\pgfqpoint{3.829645in}{2.424875in}}{\pgfqpoint{3.827450in}{2.419575in}}{\pgfqpoint{3.827450in}{2.414050in}}%
\pgfpathcurveto{\pgfqpoint{3.827450in}{2.408525in}}{\pgfqpoint{3.829645in}{2.403225in}}{\pgfqpoint{3.833552in}{2.399319in}}%
\pgfpathcurveto{\pgfqpoint{3.837458in}{2.395412in}}{\pgfqpoint{3.842758in}{2.393217in}}{\pgfqpoint{3.848283in}{2.393217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837234in}{2.393227in}}%
\pgfpathcurveto{\pgfqpoint{3.842759in}{2.393227in}}{\pgfqpoint{3.848059in}{2.395422in}}{\pgfqpoint{3.851966in}{2.399329in}}%
\pgfpathcurveto{\pgfqpoint{3.855872in}{2.403236in}}{\pgfqpoint{3.858067in}{2.408536in}}{\pgfqpoint{3.858067in}{2.414061in}}%
\pgfpathcurveto{\pgfqpoint{3.858067in}{2.419586in}}{\pgfqpoint{3.855872in}{2.424885in}}{\pgfqpoint{3.851966in}{2.428792in}}%
\pgfpathcurveto{\pgfqpoint{3.848059in}{2.432699in}}{\pgfqpoint{3.842759in}{2.434894in}}{\pgfqpoint{3.837234in}{2.434894in}}%
\pgfpathcurveto{\pgfqpoint{3.831709in}{2.434894in}}{\pgfqpoint{3.826410in}{2.432699in}}{\pgfqpoint{3.822503in}{2.428792in}}%
\pgfpathcurveto{\pgfqpoint{3.818596in}{2.424885in}}{\pgfqpoint{3.816401in}{2.419586in}}{\pgfqpoint{3.816401in}{2.414061in}}%
\pgfpathcurveto{\pgfqpoint{3.816401in}{2.408536in}}{\pgfqpoint{3.818596in}{2.403236in}}{\pgfqpoint{3.822503in}{2.399329in}}%
\pgfpathcurveto{\pgfqpoint{3.826410in}{2.395422in}}{\pgfqpoint{3.831709in}{2.393227in}}{\pgfqpoint{3.837234in}{2.393227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848625in}{2.393470in}}%
\pgfpathcurveto{\pgfqpoint{3.854150in}{2.393470in}}{\pgfqpoint{3.859449in}{2.395665in}}{\pgfqpoint{3.863356in}{2.399572in}}%
\pgfpathcurveto{\pgfqpoint{3.867263in}{2.403478in}}{\pgfqpoint{3.869458in}{2.408778in}}{\pgfqpoint{3.869458in}{2.414303in}}%
\pgfpathcurveto{\pgfqpoint{3.869458in}{2.419828in}}{\pgfqpoint{3.867263in}{2.425128in}}{\pgfqpoint{3.863356in}{2.429034in}}%
\pgfpathcurveto{\pgfqpoint{3.859449in}{2.432941in}}{\pgfqpoint{3.854150in}{2.435136in}}{\pgfqpoint{3.848625in}{2.435136in}}%
\pgfpathcurveto{\pgfqpoint{3.843100in}{2.435136in}}{\pgfqpoint{3.837800in}{2.432941in}}{\pgfqpoint{3.833893in}{2.429034in}}%
\pgfpathcurveto{\pgfqpoint{3.829987in}{2.425128in}}{\pgfqpoint{3.827791in}{2.419828in}}{\pgfqpoint{3.827791in}{2.414303in}}%
\pgfpathcurveto{\pgfqpoint{3.827791in}{2.408778in}}{\pgfqpoint{3.829987in}{2.403478in}}{\pgfqpoint{3.833893in}{2.399572in}}%
\pgfpathcurveto{\pgfqpoint{3.837800in}{2.395665in}}{\pgfqpoint{3.843100in}{2.393470in}}{\pgfqpoint{3.848625in}{2.393470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822211in}{2.393475in}}%
\pgfpathcurveto{\pgfqpoint{3.827736in}{2.393475in}}{\pgfqpoint{3.833036in}{2.395671in}}{\pgfqpoint{3.836943in}{2.399577in}}%
\pgfpathcurveto{\pgfqpoint{3.840849in}{2.403484in}}{\pgfqpoint{3.843044in}{2.408784in}}{\pgfqpoint{3.843044in}{2.414309in}}%
\pgfpathcurveto{\pgfqpoint{3.843044in}{2.419834in}}{\pgfqpoint{3.840849in}{2.425133in}}{\pgfqpoint{3.836943in}{2.429040in}}%
\pgfpathcurveto{\pgfqpoint{3.833036in}{2.432947in}}{\pgfqpoint{3.827736in}{2.435142in}}{\pgfqpoint{3.822211in}{2.435142in}}%
\pgfpathcurveto{\pgfqpoint{3.816686in}{2.435142in}}{\pgfqpoint{3.811387in}{2.432947in}}{\pgfqpoint{3.807480in}{2.429040in}}%
\pgfpathcurveto{\pgfqpoint{3.803573in}{2.425133in}}{\pgfqpoint{3.801378in}{2.419834in}}{\pgfqpoint{3.801378in}{2.414309in}}%
\pgfpathcurveto{\pgfqpoint{3.801378in}{2.408784in}}{\pgfqpoint{3.803573in}{2.403484in}}{\pgfqpoint{3.807480in}{2.399577in}}%
\pgfpathcurveto{\pgfqpoint{3.811387in}{2.395671in}}{\pgfqpoint{3.816686in}{2.393475in}}{\pgfqpoint{3.822211in}{2.393475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731192in}{2.393642in}}%
\pgfpathcurveto{\pgfqpoint{3.736717in}{2.393642in}}{\pgfqpoint{3.742017in}{2.395838in}}{\pgfqpoint{3.745924in}{2.399744in}}%
\pgfpathcurveto{\pgfqpoint{3.749830in}{2.403651in}}{\pgfqpoint{3.752026in}{2.408951in}}{\pgfqpoint{3.752026in}{2.414476in}}%
\pgfpathcurveto{\pgfqpoint{3.752026in}{2.420001in}}{\pgfqpoint{3.749830in}{2.425300in}}{\pgfqpoint{3.745924in}{2.429207in}}%
\pgfpathcurveto{\pgfqpoint{3.742017in}{2.433114in}}{\pgfqpoint{3.736717in}{2.435309in}}{\pgfqpoint{3.731192in}{2.435309in}}%
\pgfpathcurveto{\pgfqpoint{3.725667in}{2.435309in}}{\pgfqpoint{3.720368in}{2.433114in}}{\pgfqpoint{3.716461in}{2.429207in}}%
\pgfpathcurveto{\pgfqpoint{3.712554in}{2.425300in}}{\pgfqpoint{3.710359in}{2.420001in}}{\pgfqpoint{3.710359in}{2.414476in}}%
\pgfpathcurveto{\pgfqpoint{3.710359in}{2.408951in}}{\pgfqpoint{3.712554in}{2.403651in}}{\pgfqpoint{3.716461in}{2.399744in}}%
\pgfpathcurveto{\pgfqpoint{3.720368in}{2.395838in}}{\pgfqpoint{3.725667in}{2.393642in}}{\pgfqpoint{3.731192in}{2.393642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474421in}{2.393742in}}%
\pgfpathcurveto{\pgfqpoint{3.479946in}{2.393742in}}{\pgfqpoint{3.485246in}{2.395938in}}{\pgfqpoint{3.489153in}{2.399844in}}%
\pgfpathcurveto{\pgfqpoint{3.493060in}{2.403751in}}{\pgfqpoint{3.495255in}{2.409051in}}{\pgfqpoint{3.495255in}{2.414576in}}%
\pgfpathcurveto{\pgfqpoint{3.495255in}{2.420101in}}{\pgfqpoint{3.493060in}{2.425400in}}{\pgfqpoint{3.489153in}{2.429307in}}%
\pgfpathcurveto{\pgfqpoint{3.485246in}{2.433214in}}{\pgfqpoint{3.479946in}{2.435409in}}{\pgfqpoint{3.474421in}{2.435409in}}%
\pgfpathcurveto{\pgfqpoint{3.468896in}{2.435409in}}{\pgfqpoint{3.463597in}{2.433214in}}{\pgfqpoint{3.459690in}{2.429307in}}%
\pgfpathcurveto{\pgfqpoint{3.455783in}{2.425400in}}{\pgfqpoint{3.453588in}{2.420101in}}{\pgfqpoint{3.453588in}{2.414576in}}%
\pgfpathcurveto{\pgfqpoint{3.453588in}{2.409051in}}{\pgfqpoint{3.455783in}{2.403751in}}{\pgfqpoint{3.459690in}{2.399844in}}%
\pgfpathcurveto{\pgfqpoint{3.463597in}{2.395938in}}{\pgfqpoint{3.468896in}{2.393742in}}{\pgfqpoint{3.474421in}{2.393742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747248in}{2.393801in}}%
\pgfpathcurveto{\pgfqpoint{3.752773in}{2.393801in}}{\pgfqpoint{3.758072in}{2.395996in}}{\pgfqpoint{3.761979in}{2.399903in}}%
\pgfpathcurveto{\pgfqpoint{3.765886in}{2.403810in}}{\pgfqpoint{3.768081in}{2.409109in}}{\pgfqpoint{3.768081in}{2.414634in}}%
\pgfpathcurveto{\pgfqpoint{3.768081in}{2.420159in}}{\pgfqpoint{3.765886in}{2.425459in}}{\pgfqpoint{3.761979in}{2.429366in}}%
\pgfpathcurveto{\pgfqpoint{3.758072in}{2.433273in}}{\pgfqpoint{3.752773in}{2.435468in}}{\pgfqpoint{3.747248in}{2.435468in}}%
\pgfpathcurveto{\pgfqpoint{3.741723in}{2.435468in}}{\pgfqpoint{3.736423in}{2.433273in}}{\pgfqpoint{3.732516in}{2.429366in}}%
\pgfpathcurveto{\pgfqpoint{3.728609in}{2.425459in}}{\pgfqpoint{3.726414in}{2.420159in}}{\pgfqpoint{3.726414in}{2.414634in}}%
\pgfpathcurveto{\pgfqpoint{3.726414in}{2.409109in}}{\pgfqpoint{3.728609in}{2.403810in}}{\pgfqpoint{3.732516in}{2.399903in}}%
\pgfpathcurveto{\pgfqpoint{3.736423in}{2.395996in}}{\pgfqpoint{3.741723in}{2.393801in}}{\pgfqpoint{3.747248in}{2.393801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810601in}{2.393869in}}%
\pgfpathcurveto{\pgfqpoint{3.816126in}{2.393869in}}{\pgfqpoint{3.821425in}{2.396064in}}{\pgfqpoint{3.825332in}{2.399970in}}%
\pgfpathcurveto{\pgfqpoint{3.829239in}{2.403877in}}{\pgfqpoint{3.831434in}{2.409177in}}{\pgfqpoint{3.831434in}{2.414702in}}%
\pgfpathcurveto{\pgfqpoint{3.831434in}{2.420227in}}{\pgfqpoint{3.829239in}{2.425526in}}{\pgfqpoint{3.825332in}{2.429433in}}%
\pgfpathcurveto{\pgfqpoint{3.821425in}{2.433340in}}{\pgfqpoint{3.816126in}{2.435535in}}{\pgfqpoint{3.810601in}{2.435535in}}%
\pgfpathcurveto{\pgfqpoint{3.805076in}{2.435535in}}{\pgfqpoint{3.799776in}{2.433340in}}{\pgfqpoint{3.795869in}{2.429433in}}%
\pgfpathcurveto{\pgfqpoint{3.791963in}{2.425526in}}{\pgfqpoint{3.789767in}{2.420227in}}{\pgfqpoint{3.789767in}{2.414702in}}%
\pgfpathcurveto{\pgfqpoint{3.789767in}{2.409177in}}{\pgfqpoint{3.791963in}{2.403877in}}{\pgfqpoint{3.795869in}{2.399970in}}%
\pgfpathcurveto{\pgfqpoint{3.799776in}{2.396064in}}{\pgfqpoint{3.805076in}{2.393869in}}{\pgfqpoint{3.810601in}{2.393869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857777in}{2.393928in}}%
\pgfpathcurveto{\pgfqpoint{3.863302in}{2.393928in}}{\pgfqpoint{3.868601in}{2.396123in}}{\pgfqpoint{3.872508in}{2.400030in}}%
\pgfpathcurveto{\pgfqpoint{3.876415in}{2.403937in}}{\pgfqpoint{3.878610in}{2.409236in}}{\pgfqpoint{3.878610in}{2.414762in}}%
\pgfpathcurveto{\pgfqpoint{3.878610in}{2.420287in}}{\pgfqpoint{3.876415in}{2.425586in}}{\pgfqpoint{3.872508in}{2.429493in}}%
\pgfpathcurveto{\pgfqpoint{3.868601in}{2.433400in}}{\pgfqpoint{3.863302in}{2.435595in}}{\pgfqpoint{3.857777in}{2.435595in}}%
\pgfpathcurveto{\pgfqpoint{3.852252in}{2.435595in}}{\pgfqpoint{3.846952in}{2.433400in}}{\pgfqpoint{3.843045in}{2.429493in}}%
\pgfpathcurveto{\pgfqpoint{3.839139in}{2.425586in}}{\pgfqpoint{3.836943in}{2.420287in}}{\pgfqpoint{3.836943in}{2.414762in}}%
\pgfpathcurveto{\pgfqpoint{3.836943in}{2.409236in}}{\pgfqpoint{3.839139in}{2.403937in}}{\pgfqpoint{3.843045in}{2.400030in}}%
\pgfpathcurveto{\pgfqpoint{3.846952in}{2.396123in}}{\pgfqpoint{3.852252in}{2.393928in}}{\pgfqpoint{3.857777in}{2.393928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861284in}{2.393962in}}%
\pgfpathcurveto{\pgfqpoint{3.866809in}{2.393962in}}{\pgfqpoint{3.872109in}{2.396157in}}{\pgfqpoint{3.876016in}{2.400064in}}%
\pgfpathcurveto{\pgfqpoint{3.879922in}{2.403971in}}{\pgfqpoint{3.882118in}{2.409271in}}{\pgfqpoint{3.882118in}{2.414796in}}%
\pgfpathcurveto{\pgfqpoint{3.882118in}{2.420321in}}{\pgfqpoint{3.879922in}{2.425620in}}{\pgfqpoint{3.876016in}{2.429527in}}%
\pgfpathcurveto{\pgfqpoint{3.872109in}{2.433434in}}{\pgfqpoint{3.866809in}{2.435629in}}{\pgfqpoint{3.861284in}{2.435629in}}%
\pgfpathcurveto{\pgfqpoint{3.855759in}{2.435629in}}{\pgfqpoint{3.850460in}{2.433434in}}{\pgfqpoint{3.846553in}{2.429527in}}%
\pgfpathcurveto{\pgfqpoint{3.842646in}{2.425620in}}{\pgfqpoint{3.840451in}{2.420321in}}{\pgfqpoint{3.840451in}{2.414796in}}%
\pgfpathcurveto{\pgfqpoint{3.840451in}{2.409271in}}{\pgfqpoint{3.842646in}{2.403971in}}{\pgfqpoint{3.846553in}{2.400064in}}%
\pgfpathcurveto{\pgfqpoint{3.850460in}{2.396157in}}{\pgfqpoint{3.855759in}{2.393962in}}{\pgfqpoint{3.861284in}{2.393962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785711in}{2.394580in}}%
\pgfpathcurveto{\pgfqpoint{3.791236in}{2.394580in}}{\pgfqpoint{3.796536in}{2.396775in}}{\pgfqpoint{3.800442in}{2.400682in}}%
\pgfpathcurveto{\pgfqpoint{3.804349in}{2.404589in}}{\pgfqpoint{3.806544in}{2.409888in}}{\pgfqpoint{3.806544in}{2.415413in}}%
\pgfpathcurveto{\pgfqpoint{3.806544in}{2.420938in}}{\pgfqpoint{3.804349in}{2.426238in}}{\pgfqpoint{3.800442in}{2.430144in}}%
\pgfpathcurveto{\pgfqpoint{3.796536in}{2.434051in}}{\pgfqpoint{3.791236in}{2.436246in}}{\pgfqpoint{3.785711in}{2.436246in}}%
\pgfpathcurveto{\pgfqpoint{3.780186in}{2.436246in}}{\pgfqpoint{3.774886in}{2.434051in}}{\pgfqpoint{3.770980in}{2.430144in}}%
\pgfpathcurveto{\pgfqpoint{3.767073in}{2.426238in}}{\pgfqpoint{3.764878in}{2.420938in}}{\pgfqpoint{3.764878in}{2.415413in}}%
\pgfpathcurveto{\pgfqpoint{3.764878in}{2.409888in}}{\pgfqpoint{3.767073in}{2.404589in}}{\pgfqpoint{3.770980in}{2.400682in}}%
\pgfpathcurveto{\pgfqpoint{3.774886in}{2.396775in}}{\pgfqpoint{3.780186in}{2.394580in}}{\pgfqpoint{3.785711in}{2.394580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861809in}{2.394871in}}%
\pgfpathcurveto{\pgfqpoint{3.867334in}{2.394871in}}{\pgfqpoint{3.872634in}{2.397067in}}{\pgfqpoint{3.876541in}{2.400973in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.404880in}}{\pgfqpoint{3.882643in}{2.410180in}}{\pgfqpoint{3.882643in}{2.415705in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.421230in}}{\pgfqpoint{3.880448in}{2.426529in}}{\pgfqpoint{3.876541in}{2.430436in}}%
\pgfpathcurveto{\pgfqpoint{3.872634in}{2.434343in}}{\pgfqpoint{3.867334in}{2.436538in}}{\pgfqpoint{3.861809in}{2.436538in}}%
\pgfpathcurveto{\pgfqpoint{3.856284in}{2.436538in}}{\pgfqpoint{3.850985in}{2.434343in}}{\pgfqpoint{3.847078in}{2.430436in}}%
\pgfpathcurveto{\pgfqpoint{3.843171in}{2.426529in}}{\pgfqpoint{3.840976in}{2.421230in}}{\pgfqpoint{3.840976in}{2.415705in}}%
\pgfpathcurveto{\pgfqpoint{3.840976in}{2.410180in}}{\pgfqpoint{3.843171in}{2.404880in}}{\pgfqpoint{3.847078in}{2.400973in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.397067in}}{\pgfqpoint{3.856284in}{2.394871in}}{\pgfqpoint{3.861809in}{2.394871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.394901in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.394901in}}{\pgfqpoint{3.872694in}{2.397096in}}{\pgfqpoint{3.876601in}{2.401003in}}%
\pgfpathcurveto{\pgfqpoint{3.880508in}{2.404910in}}{\pgfqpoint{3.882703in}{2.410209in}}{\pgfqpoint{3.882703in}{2.415734in}}%
\pgfpathcurveto{\pgfqpoint{3.882703in}{2.421259in}}{\pgfqpoint{3.880508in}{2.426559in}}{\pgfqpoint{3.876601in}{2.430466in}}%
\pgfpathcurveto{\pgfqpoint{3.872694in}{2.434372in}}{\pgfqpoint{3.867395in}{2.436567in}}{\pgfqpoint{3.861870in}{2.436567in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.436567in}}{\pgfqpoint{3.851045in}{2.434372in}}{\pgfqpoint{3.847138in}{2.430466in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.426559in}}{\pgfqpoint{3.841036in}{2.421259in}}{\pgfqpoint{3.841036in}{2.415734in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.410209in}}{\pgfqpoint{3.843231in}{2.404910in}}{\pgfqpoint{3.847138in}{2.401003in}}%
\pgfpathcurveto{\pgfqpoint{3.851045in}{2.397096in}}{\pgfqpoint{3.856345in}{2.394901in}}{\pgfqpoint{3.861870in}{2.394901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048348in}{2.395100in}}%
\pgfpathcurveto{\pgfqpoint{3.053873in}{2.395100in}}{\pgfqpoint{3.059172in}{2.397295in}}{\pgfqpoint{3.063079in}{2.401202in}}%
\pgfpathcurveto{\pgfqpoint{3.066986in}{2.405109in}}{\pgfqpoint{3.069181in}{2.410408in}}{\pgfqpoint{3.069181in}{2.415933in}}%
\pgfpathcurveto{\pgfqpoint{3.069181in}{2.421458in}}{\pgfqpoint{3.066986in}{2.426758in}}{\pgfqpoint{3.063079in}{2.430665in}}%
\pgfpathcurveto{\pgfqpoint{3.059172in}{2.434571in}}{\pgfqpoint{3.053873in}{2.436766in}}{\pgfqpoint{3.048348in}{2.436766in}}%
\pgfpathcurveto{\pgfqpoint{3.042823in}{2.436766in}}{\pgfqpoint{3.037523in}{2.434571in}}{\pgfqpoint{3.033616in}{2.430665in}}%
\pgfpathcurveto{\pgfqpoint{3.029710in}{2.426758in}}{\pgfqpoint{3.027515in}{2.421458in}}{\pgfqpoint{3.027515in}{2.415933in}}%
\pgfpathcurveto{\pgfqpoint{3.027515in}{2.410408in}}{\pgfqpoint{3.029710in}{2.405109in}}{\pgfqpoint{3.033616in}{2.401202in}}%
\pgfpathcurveto{\pgfqpoint{3.037523in}{2.397295in}}{\pgfqpoint{3.042823in}{2.395100in}}{\pgfqpoint{3.048348in}{2.395100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859384in}{2.395118in}}%
\pgfpathcurveto{\pgfqpoint{3.864909in}{2.395118in}}{\pgfqpoint{3.870208in}{2.397313in}}{\pgfqpoint{3.874115in}{2.401220in}}%
\pgfpathcurveto{\pgfqpoint{3.878022in}{2.405127in}}{\pgfqpoint{3.880217in}{2.410427in}}{\pgfqpoint{3.880217in}{2.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.880217in}{2.421477in}}{\pgfqpoint{3.878022in}{2.426776in}}{\pgfqpoint{3.874115in}{2.430683in}}%
\pgfpathcurveto{\pgfqpoint{3.870208in}{2.434590in}}{\pgfqpoint{3.864909in}{2.436785in}}{\pgfqpoint{3.859384in}{2.436785in}}%
\pgfpathcurveto{\pgfqpoint{3.853859in}{2.436785in}}{\pgfqpoint{3.848559in}{2.434590in}}{\pgfqpoint{3.844652in}{2.430683in}}%
\pgfpathcurveto{\pgfqpoint{3.840745in}{2.426776in}}{\pgfqpoint{3.838550in}{2.421477in}}{\pgfqpoint{3.838550in}{2.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.838550in}{2.410427in}}{\pgfqpoint{3.840745in}{2.405127in}}{\pgfqpoint{3.844652in}{2.401220in}}%
\pgfpathcurveto{\pgfqpoint{3.848559in}{2.397313in}}{\pgfqpoint{3.853859in}{2.395118in}}{\pgfqpoint{3.859384in}{2.395118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.395155in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.395155in}}{\pgfqpoint{3.872719in}{2.397350in}}{\pgfqpoint{3.876625in}{2.401257in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.405164in}}{\pgfqpoint{3.882727in}{2.410463in}}{\pgfqpoint{3.882727in}{2.415988in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.421513in}}{\pgfqpoint{3.880532in}{2.426813in}}{\pgfqpoint{3.876625in}{2.430720in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.434626in}}{\pgfqpoint{3.867419in}{2.436821in}}{\pgfqpoint{3.861894in}{2.436821in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.436821in}}{\pgfqpoint{3.851069in}{2.434626in}}{\pgfqpoint{3.847163in}{2.430720in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.426813in}}{\pgfqpoint{3.841061in}{2.421513in}}{\pgfqpoint{3.841061in}{2.415988in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.410463in}}{\pgfqpoint{3.843256in}{2.405164in}}{\pgfqpoint{3.847163in}{2.401257in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.397350in}}{\pgfqpoint{3.856369in}{2.395155in}}{\pgfqpoint{3.861894in}{2.395155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857845in}{2.395183in}}%
\pgfpathcurveto{\pgfqpoint{3.863370in}{2.395183in}}{\pgfqpoint{3.868670in}{2.397378in}}{\pgfqpoint{3.872576in}{2.401285in}}%
\pgfpathcurveto{\pgfqpoint{3.876483in}{2.405192in}}{\pgfqpoint{3.878678in}{2.410491in}}{\pgfqpoint{3.878678in}{2.416016in}}%
\pgfpathcurveto{\pgfqpoint{3.878678in}{2.421541in}}{\pgfqpoint{3.876483in}{2.426841in}}{\pgfqpoint{3.872576in}{2.430748in}}%
\pgfpathcurveto{\pgfqpoint{3.868670in}{2.434655in}}{\pgfqpoint{3.863370in}{2.436850in}}{\pgfqpoint{3.857845in}{2.436850in}}%
\pgfpathcurveto{\pgfqpoint{3.852320in}{2.436850in}}{\pgfqpoint{3.847020in}{2.434655in}}{\pgfqpoint{3.843114in}{2.430748in}}%
\pgfpathcurveto{\pgfqpoint{3.839207in}{2.426841in}}{\pgfqpoint{3.837012in}{2.421541in}}{\pgfqpoint{3.837012in}{2.416016in}}%
\pgfpathcurveto{\pgfqpoint{3.837012in}{2.410491in}}{\pgfqpoint{3.839207in}{2.405192in}}{\pgfqpoint{3.843114in}{2.401285in}}%
\pgfpathcurveto{\pgfqpoint{3.847020in}{2.397378in}}{\pgfqpoint{3.852320in}{2.395183in}}{\pgfqpoint{3.857845in}{2.395183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861843in}{2.395200in}}%
\pgfpathcurveto{\pgfqpoint{3.867368in}{2.395200in}}{\pgfqpoint{3.872668in}{2.397395in}}{\pgfqpoint{3.876574in}{2.401301in}}%
\pgfpathcurveto{\pgfqpoint{3.880481in}{2.405208in}}{\pgfqpoint{3.882676in}{2.410508in}}{\pgfqpoint{3.882676in}{2.416033in}}%
\pgfpathcurveto{\pgfqpoint{3.882676in}{2.421558in}}{\pgfqpoint{3.880481in}{2.426857in}}{\pgfqpoint{3.876574in}{2.430764in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.434671in}}{\pgfqpoint{3.867368in}{2.436866in}}{\pgfqpoint{3.861843in}{2.436866in}}%
\pgfpathcurveto{\pgfqpoint{3.856318in}{2.436866in}}{\pgfqpoint{3.851018in}{2.434671in}}{\pgfqpoint{3.847112in}{2.430764in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.426857in}}{\pgfqpoint{3.841010in}{2.421558in}}{\pgfqpoint{3.841010in}{2.416033in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.410508in}}{\pgfqpoint{3.843205in}{2.405208in}}{\pgfqpoint{3.847112in}{2.401301in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.397395in}}{\pgfqpoint{3.856318in}{2.395200in}}{\pgfqpoint{3.861843in}{2.395200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832450in}{2.395404in}}%
\pgfpathcurveto{\pgfqpoint{3.837975in}{2.395404in}}{\pgfqpoint{3.843275in}{2.397599in}}{\pgfqpoint{3.847181in}{2.401506in}}%
\pgfpathcurveto{\pgfqpoint{3.851088in}{2.405413in}}{\pgfqpoint{3.853283in}{2.410712in}}{\pgfqpoint{3.853283in}{2.416237in}}%
\pgfpathcurveto{\pgfqpoint{3.853283in}{2.421763in}}{\pgfqpoint{3.851088in}{2.427062in}}{\pgfqpoint{3.847181in}{2.430969in}}%
\pgfpathcurveto{\pgfqpoint{3.843275in}{2.434876in}}{\pgfqpoint{3.837975in}{2.437071in}}{\pgfqpoint{3.832450in}{2.437071in}}%
\pgfpathcurveto{\pgfqpoint{3.826925in}{2.437071in}}{\pgfqpoint{3.821625in}{2.434876in}}{\pgfqpoint{3.817719in}{2.430969in}}%
\pgfpathcurveto{\pgfqpoint{3.813812in}{2.427062in}}{\pgfqpoint{3.811617in}{2.421763in}}{\pgfqpoint{3.811617in}{2.416237in}}%
\pgfpathcurveto{\pgfqpoint{3.811617in}{2.410712in}}{\pgfqpoint{3.813812in}{2.405413in}}{\pgfqpoint{3.817719in}{2.401506in}}%
\pgfpathcurveto{\pgfqpoint{3.821625in}{2.397599in}}{\pgfqpoint{3.826925in}{2.395404in}}{\pgfqpoint{3.832450in}{2.395404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857107in}{2.395411in}}%
\pgfpathcurveto{\pgfqpoint{3.862632in}{2.395411in}}{\pgfqpoint{3.867931in}{2.397606in}}{\pgfqpoint{3.871838in}{2.401513in}}%
\pgfpathcurveto{\pgfqpoint{3.875745in}{2.405420in}}{\pgfqpoint{3.877940in}{2.410719in}}{\pgfqpoint{3.877940in}{2.416245in}}%
\pgfpathcurveto{\pgfqpoint{3.877940in}{2.421770in}}{\pgfqpoint{3.875745in}{2.427069in}}{\pgfqpoint{3.871838in}{2.430976in}}%
\pgfpathcurveto{\pgfqpoint{3.867931in}{2.434883in}}{\pgfqpoint{3.862632in}{2.437078in}}{\pgfqpoint{3.857107in}{2.437078in}}%
\pgfpathcurveto{\pgfqpoint{3.851582in}{2.437078in}}{\pgfqpoint{3.846282in}{2.434883in}}{\pgfqpoint{3.842375in}{2.430976in}}%
\pgfpathcurveto{\pgfqpoint{3.838468in}{2.427069in}}{\pgfqpoint{3.836273in}{2.421770in}}{\pgfqpoint{3.836273in}{2.416245in}}%
\pgfpathcurveto{\pgfqpoint{3.836273in}{2.410719in}}{\pgfqpoint{3.838468in}{2.405420in}}{\pgfqpoint{3.842375in}{2.401513in}}%
\pgfpathcurveto{\pgfqpoint{3.846282in}{2.397606in}}{\pgfqpoint{3.851582in}{2.395411in}}{\pgfqpoint{3.857107in}{2.395411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861869in}{2.395496in}}%
\pgfpathcurveto{\pgfqpoint{3.867394in}{2.395496in}}{\pgfqpoint{3.872693in}{2.397691in}}{\pgfqpoint{3.876600in}{2.401598in}}%
\pgfpathcurveto{\pgfqpoint{3.880507in}{2.405505in}}{\pgfqpoint{3.882702in}{2.410804in}}{\pgfqpoint{3.882702in}{2.416329in}}%
\pgfpathcurveto{\pgfqpoint{3.882702in}{2.421854in}}{\pgfqpoint{3.880507in}{2.427154in}}{\pgfqpoint{3.876600in}{2.431061in}}%
\pgfpathcurveto{\pgfqpoint{3.872693in}{2.434967in}}{\pgfqpoint{3.867394in}{2.437163in}}{\pgfqpoint{3.861869in}{2.437163in}}%
\pgfpathcurveto{\pgfqpoint{3.856344in}{2.437163in}}{\pgfqpoint{3.851044in}{2.434967in}}{\pgfqpoint{3.847137in}{2.431061in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.427154in}}{\pgfqpoint{3.841036in}{2.421854in}}{\pgfqpoint{3.841036in}{2.416329in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.410804in}}{\pgfqpoint{3.843231in}{2.405505in}}{\pgfqpoint{3.847137in}{2.401598in}}%
\pgfpathcurveto{\pgfqpoint{3.851044in}{2.397691in}}{\pgfqpoint{3.856344in}{2.395496in}}{\pgfqpoint{3.861869in}{2.395496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860595in}{2.395541in}}%
\pgfpathcurveto{\pgfqpoint{3.866120in}{2.395541in}}{\pgfqpoint{3.871419in}{2.397736in}}{\pgfqpoint{3.875326in}{2.401643in}}%
\pgfpathcurveto{\pgfqpoint{3.879233in}{2.405549in}}{\pgfqpoint{3.881428in}{2.410849in}}{\pgfqpoint{3.881428in}{2.416374in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{2.421899in}}{\pgfqpoint{3.879233in}{2.427198in}}{\pgfqpoint{3.875326in}{2.431105in}}%
\pgfpathcurveto{\pgfqpoint{3.871419in}{2.435012in}}{\pgfqpoint{3.866120in}{2.437207in}}{\pgfqpoint{3.860595in}{2.437207in}}%
\pgfpathcurveto{\pgfqpoint{3.855070in}{2.437207in}}{\pgfqpoint{3.849770in}{2.435012in}}{\pgfqpoint{3.845863in}{2.431105in}}%
\pgfpathcurveto{\pgfqpoint{3.841957in}{2.427198in}}{\pgfqpoint{3.839762in}{2.421899in}}{\pgfqpoint{3.839762in}{2.416374in}}%
\pgfpathcurveto{\pgfqpoint{3.839762in}{2.410849in}}{\pgfqpoint{3.841957in}{2.405549in}}{\pgfqpoint{3.845863in}{2.401643in}}%
\pgfpathcurveto{\pgfqpoint{3.849770in}{2.397736in}}{\pgfqpoint{3.855070in}{2.395541in}}{\pgfqpoint{3.860595in}{2.395541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.395597in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.395597in}}{\pgfqpoint{3.872719in}{2.397792in}}{\pgfqpoint{3.876625in}{2.401699in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.405606in}}{\pgfqpoint{3.882727in}{2.410905in}}{\pgfqpoint{3.882727in}{2.416430in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.421955in}}{\pgfqpoint{3.880532in}{2.427255in}}{\pgfqpoint{3.876625in}{2.431162in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.435069in}}{\pgfqpoint{3.867419in}{2.437264in}}{\pgfqpoint{3.861894in}{2.437264in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.437264in}}{\pgfqpoint{3.851069in}{2.435069in}}{\pgfqpoint{3.847163in}{2.431162in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.427255in}}{\pgfqpoint{3.841061in}{2.421955in}}{\pgfqpoint{3.841061in}{2.416430in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.410905in}}{\pgfqpoint{3.843256in}{2.405606in}}{\pgfqpoint{3.847163in}{2.401699in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.397792in}}{\pgfqpoint{3.856369in}{2.395597in}}{\pgfqpoint{3.861894in}{2.395597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.395645in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.395645in}}{\pgfqpoint{3.872716in}{2.397840in}}{\pgfqpoint{3.876623in}{2.401747in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.405654in}}{\pgfqpoint{3.882725in}{2.410954in}}{\pgfqpoint{3.882725in}{2.416479in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.422004in}}{\pgfqpoint{3.880530in}{2.427303in}}{\pgfqpoint{3.876623in}{2.431210in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.435117in}}{\pgfqpoint{3.867417in}{2.437312in}}{\pgfqpoint{3.861892in}{2.437312in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.437312in}}{\pgfqpoint{3.851067in}{2.435117in}}{\pgfqpoint{3.847160in}{2.431210in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.427303in}}{\pgfqpoint{3.841058in}{2.422004in}}{\pgfqpoint{3.841058in}{2.416479in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.410954in}}{\pgfqpoint{3.843254in}{2.405654in}}{\pgfqpoint{3.847160in}{2.401747in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.397840in}}{\pgfqpoint{3.856367in}{2.395645in}}{\pgfqpoint{3.861892in}{2.395645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026455in}{2.395989in}}%
\pgfpathcurveto{\pgfqpoint{3.031980in}{2.395989in}}{\pgfqpoint{3.037280in}{2.398185in}}{\pgfqpoint{3.041187in}{2.402091in}}%
\pgfpathcurveto{\pgfqpoint{3.045093in}{2.405998in}}{\pgfqpoint{3.047289in}{2.411298in}}{\pgfqpoint{3.047289in}{2.416823in}}%
\pgfpathcurveto{\pgfqpoint{3.047289in}{2.422348in}}{\pgfqpoint{3.045093in}{2.427647in}}{\pgfqpoint{3.041187in}{2.431554in}}%
\pgfpathcurveto{\pgfqpoint{3.037280in}{2.435461in}}{\pgfqpoint{3.031980in}{2.437656in}}{\pgfqpoint{3.026455in}{2.437656in}}%
\pgfpathcurveto{\pgfqpoint{3.020930in}{2.437656in}}{\pgfqpoint{3.015631in}{2.435461in}}{\pgfqpoint{3.011724in}{2.431554in}}%
\pgfpathcurveto{\pgfqpoint{3.007817in}{2.427647in}}{\pgfqpoint{3.005622in}{2.422348in}}{\pgfqpoint{3.005622in}{2.416823in}}%
\pgfpathcurveto{\pgfqpoint{3.005622in}{2.411298in}}{\pgfqpoint{3.007817in}{2.405998in}}{\pgfqpoint{3.011724in}{2.402091in}}%
\pgfpathcurveto{\pgfqpoint{3.015631in}{2.398185in}}{\pgfqpoint{3.020930in}{2.395989in}}{\pgfqpoint{3.026455in}{2.395989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886753in}{2.396237in}}%
\pgfpathcurveto{\pgfqpoint{2.892278in}{2.396237in}}{\pgfqpoint{2.897577in}{2.398432in}}{\pgfqpoint{2.901484in}{2.402339in}}%
\pgfpathcurveto{\pgfqpoint{2.905391in}{2.406246in}}{\pgfqpoint{2.907586in}{2.411545in}}{\pgfqpoint{2.907586in}{2.417070in}}%
\pgfpathcurveto{\pgfqpoint{2.907586in}{2.422595in}}{\pgfqpoint{2.905391in}{2.427895in}}{\pgfqpoint{2.901484in}{2.431802in}}%
\pgfpathcurveto{\pgfqpoint{2.897577in}{2.435708in}}{\pgfqpoint{2.892278in}{2.437903in}}{\pgfqpoint{2.886753in}{2.437903in}}%
\pgfpathcurveto{\pgfqpoint{2.881228in}{2.437903in}}{\pgfqpoint{2.875928in}{2.435708in}}{\pgfqpoint{2.872022in}{2.431802in}}%
\pgfpathcurveto{\pgfqpoint{2.868115in}{2.427895in}}{\pgfqpoint{2.865920in}{2.422595in}}{\pgfqpoint{2.865920in}{2.417070in}}%
\pgfpathcurveto{\pgfqpoint{2.865920in}{2.411545in}}{\pgfqpoint{2.868115in}{2.406246in}}{\pgfqpoint{2.872022in}{2.402339in}}%
\pgfpathcurveto{\pgfqpoint{2.875928in}{2.398432in}}{\pgfqpoint{2.881228in}{2.396237in}}{\pgfqpoint{2.886753in}{2.396237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861071in}{2.396456in}}%
\pgfpathcurveto{\pgfqpoint{3.866596in}{2.396456in}}{\pgfqpoint{3.871895in}{2.398651in}}{\pgfqpoint{3.875802in}{2.402557in}}%
\pgfpathcurveto{\pgfqpoint{3.879709in}{2.406464in}}{\pgfqpoint{3.881904in}{2.411764in}}{\pgfqpoint{3.881904in}{2.417289in}}%
\pgfpathcurveto{\pgfqpoint{3.881904in}{2.422814in}}{\pgfqpoint{3.879709in}{2.428113in}}{\pgfqpoint{3.875802in}{2.432020in}}%
\pgfpathcurveto{\pgfqpoint{3.871895in}{2.435927in}}{\pgfqpoint{3.866596in}{2.438122in}}{\pgfqpoint{3.861071in}{2.438122in}}%
\pgfpathcurveto{\pgfqpoint{3.855545in}{2.438122in}}{\pgfqpoint{3.850246in}{2.435927in}}{\pgfqpoint{3.846339in}{2.432020in}}%
\pgfpathcurveto{\pgfqpoint{3.842432in}{2.428113in}}{\pgfqpoint{3.840237in}{2.422814in}}{\pgfqpoint{3.840237in}{2.417289in}}%
\pgfpathcurveto{\pgfqpoint{3.840237in}{2.411764in}}{\pgfqpoint{3.842432in}{2.406464in}}{\pgfqpoint{3.846339in}{2.402557in}}%
\pgfpathcurveto{\pgfqpoint{3.850246in}{2.398651in}}{\pgfqpoint{3.855545in}{2.396456in}}{\pgfqpoint{3.861071in}{2.396456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936953in}{2.396501in}}%
\pgfpathcurveto{\pgfqpoint{1.942478in}{2.396501in}}{\pgfqpoint{1.947777in}{2.398697in}}{\pgfqpoint{1.951684in}{2.402603in}}%
\pgfpathcurveto{\pgfqpoint{1.955591in}{2.406510in}}{\pgfqpoint{1.957786in}{2.411810in}}{\pgfqpoint{1.957786in}{2.417335in}}%
\pgfpathcurveto{\pgfqpoint{1.957786in}{2.422860in}}{\pgfqpoint{1.955591in}{2.428159in}}{\pgfqpoint{1.951684in}{2.432066in}}%
\pgfpathcurveto{\pgfqpoint{1.947777in}{2.435973in}}{\pgfqpoint{1.942478in}{2.438168in}}{\pgfqpoint{1.936953in}{2.438168in}}%
\pgfpathcurveto{\pgfqpoint{1.931428in}{2.438168in}}{\pgfqpoint{1.926128in}{2.435973in}}{\pgfqpoint{1.922221in}{2.432066in}}%
\pgfpathcurveto{\pgfqpoint{1.918315in}{2.428159in}}{\pgfqpoint{1.916119in}{2.422860in}}{\pgfqpoint{1.916119in}{2.417335in}}%
\pgfpathcurveto{\pgfqpoint{1.916119in}{2.411810in}}{\pgfqpoint{1.918315in}{2.406510in}}{\pgfqpoint{1.922221in}{2.402603in}}%
\pgfpathcurveto{\pgfqpoint{1.926128in}{2.398697in}}{\pgfqpoint{1.931428in}{2.396501in}}{\pgfqpoint{1.936953in}{2.396501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861262in}{2.396514in}}%
\pgfpathcurveto{\pgfqpoint{3.866787in}{2.396514in}}{\pgfqpoint{3.872087in}{2.398709in}}{\pgfqpoint{3.875993in}{2.402616in}}%
\pgfpathcurveto{\pgfqpoint{3.879900in}{2.406523in}}{\pgfqpoint{3.882095in}{2.411823in}}{\pgfqpoint{3.882095in}{2.417348in}}%
\pgfpathcurveto{\pgfqpoint{3.882095in}{2.422873in}}{\pgfqpoint{3.879900in}{2.428172in}}{\pgfqpoint{3.875993in}{2.432079in}}%
\pgfpathcurveto{\pgfqpoint{3.872087in}{2.435986in}}{\pgfqpoint{3.866787in}{2.438181in}}{\pgfqpoint{3.861262in}{2.438181in}}%
\pgfpathcurveto{\pgfqpoint{3.855737in}{2.438181in}}{\pgfqpoint{3.850438in}{2.435986in}}{\pgfqpoint{3.846531in}{2.432079in}}%
\pgfpathcurveto{\pgfqpoint{3.842624in}{2.428172in}}{\pgfqpoint{3.840429in}{2.422873in}}{\pgfqpoint{3.840429in}{2.417348in}}%
\pgfpathcurveto{\pgfqpoint{3.840429in}{2.411823in}}{\pgfqpoint{3.842624in}{2.406523in}}{\pgfqpoint{3.846531in}{2.402616in}}%
\pgfpathcurveto{\pgfqpoint{3.850438in}{2.398709in}}{\pgfqpoint{3.855737in}{2.396514in}}{\pgfqpoint{3.861262in}{2.396514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860882in}{2.396658in}}%
\pgfpathcurveto{\pgfqpoint{3.866407in}{2.396658in}}{\pgfqpoint{3.871706in}{2.398853in}}{\pgfqpoint{3.875613in}{2.402760in}}%
\pgfpathcurveto{\pgfqpoint{3.879520in}{2.406667in}}{\pgfqpoint{3.881715in}{2.411966in}}{\pgfqpoint{3.881715in}{2.417491in}}%
\pgfpathcurveto{\pgfqpoint{3.881715in}{2.423016in}}{\pgfqpoint{3.879520in}{2.428316in}}{\pgfqpoint{3.875613in}{2.432223in}}%
\pgfpathcurveto{\pgfqpoint{3.871706in}{2.436129in}}{\pgfqpoint{3.866407in}{2.438324in}}{\pgfqpoint{3.860882in}{2.438324in}}%
\pgfpathcurveto{\pgfqpoint{3.855357in}{2.438324in}}{\pgfqpoint{3.850057in}{2.436129in}}{\pgfqpoint{3.846150in}{2.432223in}}%
\pgfpathcurveto{\pgfqpoint{3.842244in}{2.428316in}}{\pgfqpoint{3.840048in}{2.423016in}}{\pgfqpoint{3.840048in}{2.417491in}}%
\pgfpathcurveto{\pgfqpoint{3.840048in}{2.411966in}}{\pgfqpoint{3.842244in}{2.406667in}}{\pgfqpoint{3.846150in}{2.402760in}}%
\pgfpathcurveto{\pgfqpoint{3.850057in}{2.398853in}}{\pgfqpoint{3.855357in}{2.396658in}}{\pgfqpoint{3.860882in}{2.396658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786834in}{2.396731in}}%
\pgfpathcurveto{\pgfqpoint{3.792359in}{2.396731in}}{\pgfqpoint{3.797658in}{2.398926in}}{\pgfqpoint{3.801565in}{2.402833in}}%
\pgfpathcurveto{\pgfqpoint{3.805472in}{2.406739in}}{\pgfqpoint{3.807667in}{2.412039in}}{\pgfqpoint{3.807667in}{2.417564in}}%
\pgfpathcurveto{\pgfqpoint{3.807667in}{2.423089in}}{\pgfqpoint{3.805472in}{2.428389in}}{\pgfqpoint{3.801565in}{2.432295in}}%
\pgfpathcurveto{\pgfqpoint{3.797658in}{2.436202in}}{\pgfqpoint{3.792359in}{2.438397in}}{\pgfqpoint{3.786834in}{2.438397in}}%
\pgfpathcurveto{\pgfqpoint{3.781309in}{2.438397in}}{\pgfqpoint{3.776009in}{2.436202in}}{\pgfqpoint{3.772102in}{2.432295in}}%
\pgfpathcurveto{\pgfqpoint{3.768196in}{2.428389in}}{\pgfqpoint{3.766000in}{2.423089in}}{\pgfqpoint{3.766000in}{2.417564in}}%
\pgfpathcurveto{\pgfqpoint{3.766000in}{2.412039in}}{\pgfqpoint{3.768196in}{2.406739in}}{\pgfqpoint{3.772102in}{2.402833in}}%
\pgfpathcurveto{\pgfqpoint{3.776009in}{2.398926in}}{\pgfqpoint{3.781309in}{2.396731in}}{\pgfqpoint{3.786834in}{2.396731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114941in}{2.396740in}}%
\pgfpathcurveto{\pgfqpoint{3.120466in}{2.396740in}}{\pgfqpoint{3.125765in}{2.398935in}}{\pgfqpoint{3.129672in}{2.402842in}}%
\pgfpathcurveto{\pgfqpoint{3.133579in}{2.406749in}}{\pgfqpoint{3.135774in}{2.412048in}}{\pgfqpoint{3.135774in}{2.417573in}}%
\pgfpathcurveto{\pgfqpoint{3.135774in}{2.423099in}}{\pgfqpoint{3.133579in}{2.428398in}}{\pgfqpoint{3.129672in}{2.432305in}}%
\pgfpathcurveto{\pgfqpoint{3.125765in}{2.436212in}}{\pgfqpoint{3.120466in}{2.438407in}}{\pgfqpoint{3.114941in}{2.438407in}}%
\pgfpathcurveto{\pgfqpoint{3.109416in}{2.438407in}}{\pgfqpoint{3.104116in}{2.436212in}}{\pgfqpoint{3.100209in}{2.432305in}}%
\pgfpathcurveto{\pgfqpoint{3.096303in}{2.428398in}}{\pgfqpoint{3.094107in}{2.423099in}}{\pgfqpoint{3.094107in}{2.417573in}}%
\pgfpathcurveto{\pgfqpoint{3.094107in}{2.412048in}}{\pgfqpoint{3.096303in}{2.406749in}}{\pgfqpoint{3.100209in}{2.402842in}}%
\pgfpathcurveto{\pgfqpoint{3.104116in}{2.398935in}}{\pgfqpoint{3.109416in}{2.396740in}}{\pgfqpoint{3.114941in}{2.396740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847788in}{2.396818in}}%
\pgfpathcurveto{\pgfqpoint{3.853314in}{2.396818in}}{\pgfqpoint{3.858613in}{2.399013in}}{\pgfqpoint{3.862520in}{2.402920in}}%
\pgfpathcurveto{\pgfqpoint{3.866427in}{2.406827in}}{\pgfqpoint{3.868622in}{2.412126in}}{\pgfqpoint{3.868622in}{2.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.868622in}{2.423176in}}{\pgfqpoint{3.866427in}{2.428476in}}{\pgfqpoint{3.862520in}{2.432382in}}%
\pgfpathcurveto{\pgfqpoint{3.858613in}{2.436289in}}{\pgfqpoint{3.853314in}{2.438484in}}{\pgfqpoint{3.847788in}{2.438484in}}%
\pgfpathcurveto{\pgfqpoint{3.842263in}{2.438484in}}{\pgfqpoint{3.836964in}{2.436289in}}{\pgfqpoint{3.833057in}{2.432382in}}%
\pgfpathcurveto{\pgfqpoint{3.829150in}{2.428476in}}{\pgfqpoint{3.826955in}{2.423176in}}{\pgfqpoint{3.826955in}{2.417651in}}%
\pgfpathcurveto{\pgfqpoint{3.826955in}{2.412126in}}{\pgfqpoint{3.829150in}{2.406827in}}{\pgfqpoint{3.833057in}{2.402920in}}%
\pgfpathcurveto{\pgfqpoint{3.836964in}{2.399013in}}{\pgfqpoint{3.842263in}{2.396818in}}{\pgfqpoint{3.847788in}{2.396818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860648in}{2.396831in}}%
\pgfpathcurveto{\pgfqpoint{3.866173in}{2.396831in}}{\pgfqpoint{3.871472in}{2.399026in}}{\pgfqpoint{3.875379in}{2.402933in}}%
\pgfpathcurveto{\pgfqpoint{3.879286in}{2.406839in}}{\pgfqpoint{3.881481in}{2.412139in}}{\pgfqpoint{3.881481in}{2.417664in}}%
\pgfpathcurveto{\pgfqpoint{3.881481in}{2.423189in}}{\pgfqpoint{3.879286in}{2.428489in}}{\pgfqpoint{3.875379in}{2.432395in}}%
\pgfpathcurveto{\pgfqpoint{3.871472in}{2.436302in}}{\pgfqpoint{3.866173in}{2.438497in}}{\pgfqpoint{3.860648in}{2.438497in}}%
\pgfpathcurveto{\pgfqpoint{3.855123in}{2.438497in}}{\pgfqpoint{3.849823in}{2.436302in}}{\pgfqpoint{3.845916in}{2.432395in}}%
\pgfpathcurveto{\pgfqpoint{3.842009in}{2.428489in}}{\pgfqpoint{3.839814in}{2.423189in}}{\pgfqpoint{3.839814in}{2.417664in}}%
\pgfpathcurveto{\pgfqpoint{3.839814in}{2.412139in}}{\pgfqpoint{3.842009in}{2.406839in}}{\pgfqpoint{3.845916in}{2.402933in}}%
\pgfpathcurveto{\pgfqpoint{3.849823in}{2.399026in}}{\pgfqpoint{3.855123in}{2.396831in}}{\pgfqpoint{3.860648in}{2.396831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826288in}{2.396980in}}%
\pgfpathcurveto{\pgfqpoint{3.831813in}{2.396980in}}{\pgfqpoint{3.837113in}{2.399175in}}{\pgfqpoint{3.841019in}{2.403082in}}%
\pgfpathcurveto{\pgfqpoint{3.844926in}{2.406989in}}{\pgfqpoint{3.847121in}{2.412288in}}{\pgfqpoint{3.847121in}{2.417813in}}%
\pgfpathcurveto{\pgfqpoint{3.847121in}{2.423338in}}{\pgfqpoint{3.844926in}{2.428638in}}{\pgfqpoint{3.841019in}{2.432545in}}%
\pgfpathcurveto{\pgfqpoint{3.837113in}{2.436452in}}{\pgfqpoint{3.831813in}{2.438647in}}{\pgfqpoint{3.826288in}{2.438647in}}%
\pgfpathcurveto{\pgfqpoint{3.820763in}{2.438647in}}{\pgfqpoint{3.815463in}{2.436452in}}{\pgfqpoint{3.811557in}{2.432545in}}%
\pgfpathcurveto{\pgfqpoint{3.807650in}{2.428638in}}{\pgfqpoint{3.805455in}{2.423338in}}{\pgfqpoint{3.805455in}{2.417813in}}%
\pgfpathcurveto{\pgfqpoint{3.805455in}{2.412288in}}{\pgfqpoint{3.807650in}{2.406989in}}{\pgfqpoint{3.811557in}{2.403082in}}%
\pgfpathcurveto{\pgfqpoint{3.815463in}{2.399175in}}{\pgfqpoint{3.820763in}{2.396980in}}{\pgfqpoint{3.826288in}{2.396980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824524in}{2.397042in}}%
\pgfpathcurveto{\pgfqpoint{3.830049in}{2.397042in}}{\pgfqpoint{3.835348in}{2.399238in}}{\pgfqpoint{3.839255in}{2.403144in}}%
\pgfpathcurveto{\pgfqpoint{3.843162in}{2.407051in}}{\pgfqpoint{3.845357in}{2.412351in}}{\pgfqpoint{3.845357in}{2.417876in}}%
\pgfpathcurveto{\pgfqpoint{3.845357in}{2.423401in}}{\pgfqpoint{3.843162in}{2.428700in}}{\pgfqpoint{3.839255in}{2.432607in}}%
\pgfpathcurveto{\pgfqpoint{3.835348in}{2.436514in}}{\pgfqpoint{3.830049in}{2.438709in}}{\pgfqpoint{3.824524in}{2.438709in}}%
\pgfpathcurveto{\pgfqpoint{3.818999in}{2.438709in}}{\pgfqpoint{3.813699in}{2.436514in}}{\pgfqpoint{3.809792in}{2.432607in}}%
\pgfpathcurveto{\pgfqpoint{3.805885in}{2.428700in}}{\pgfqpoint{3.803690in}{2.423401in}}{\pgfqpoint{3.803690in}{2.417876in}}%
\pgfpathcurveto{\pgfqpoint{3.803690in}{2.412351in}}{\pgfqpoint{3.805885in}{2.407051in}}{\pgfqpoint{3.809792in}{2.403144in}}%
\pgfpathcurveto{\pgfqpoint{3.813699in}{2.399238in}}{\pgfqpoint{3.818999in}{2.397042in}}{\pgfqpoint{3.824524in}{2.397042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861174in}{2.397269in}}%
\pgfpathcurveto{\pgfqpoint{3.866699in}{2.397269in}}{\pgfqpoint{3.871998in}{2.399464in}}{\pgfqpoint{3.875905in}{2.403371in}}%
\pgfpathcurveto{\pgfqpoint{3.879812in}{2.407278in}}{\pgfqpoint{3.882007in}{2.412578in}}{\pgfqpoint{3.882007in}{2.418103in}}%
\pgfpathcurveto{\pgfqpoint{3.882007in}{2.423628in}}{\pgfqpoint{3.879812in}{2.428927in}}{\pgfqpoint{3.875905in}{2.432834in}}%
\pgfpathcurveto{\pgfqpoint{3.871998in}{2.436741in}}{\pgfqpoint{3.866699in}{2.438936in}}{\pgfqpoint{3.861174in}{2.438936in}}%
\pgfpathcurveto{\pgfqpoint{3.855649in}{2.438936in}}{\pgfqpoint{3.850349in}{2.436741in}}{\pgfqpoint{3.846442in}{2.432834in}}%
\pgfpathcurveto{\pgfqpoint{3.842536in}{2.428927in}}{\pgfqpoint{3.840340in}{2.423628in}}{\pgfqpoint{3.840340in}{2.418103in}}%
\pgfpathcurveto{\pgfqpoint{3.840340in}{2.412578in}}{\pgfqpoint{3.842536in}{2.407278in}}{\pgfqpoint{3.846442in}{2.403371in}}%
\pgfpathcurveto{\pgfqpoint{3.850349in}{2.399464in}}{\pgfqpoint{3.855649in}{2.397269in}}{\pgfqpoint{3.861174in}{2.397269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814420in}{2.397409in}}%
\pgfpathcurveto{\pgfqpoint{3.819945in}{2.397409in}}{\pgfqpoint{3.825245in}{2.399604in}}{\pgfqpoint{3.829152in}{2.403511in}}%
\pgfpathcurveto{\pgfqpoint{3.833058in}{2.407418in}}{\pgfqpoint{3.835254in}{2.412718in}}{\pgfqpoint{3.835254in}{2.418243in}}%
\pgfpathcurveto{\pgfqpoint{3.835254in}{2.423768in}}{\pgfqpoint{3.833058in}{2.429067in}}{\pgfqpoint{3.829152in}{2.432974in}}%
\pgfpathcurveto{\pgfqpoint{3.825245in}{2.436881in}}{\pgfqpoint{3.819945in}{2.439076in}}{\pgfqpoint{3.814420in}{2.439076in}}%
\pgfpathcurveto{\pgfqpoint{3.808895in}{2.439076in}}{\pgfqpoint{3.803596in}{2.436881in}}{\pgfqpoint{3.799689in}{2.432974in}}%
\pgfpathcurveto{\pgfqpoint{3.795782in}{2.429067in}}{\pgfqpoint{3.793587in}{2.423768in}}{\pgfqpoint{3.793587in}{2.418243in}}%
\pgfpathcurveto{\pgfqpoint{3.793587in}{2.412718in}}{\pgfqpoint{3.795782in}{2.407418in}}{\pgfqpoint{3.799689in}{2.403511in}}%
\pgfpathcurveto{\pgfqpoint{3.803596in}{2.399604in}}{\pgfqpoint{3.808895in}{2.397409in}}{\pgfqpoint{3.814420in}{2.397409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829310in}{2.397417in}}%
\pgfpathcurveto{\pgfqpoint{3.834836in}{2.397417in}}{\pgfqpoint{3.840135in}{2.399612in}}{\pgfqpoint{3.844042in}{2.403519in}}%
\pgfpathcurveto{\pgfqpoint{3.847949in}{2.407426in}}{\pgfqpoint{3.850144in}{2.412725in}}{\pgfqpoint{3.850144in}{2.418250in}}%
\pgfpathcurveto{\pgfqpoint{3.850144in}{2.423775in}}{\pgfqpoint{3.847949in}{2.429075in}}{\pgfqpoint{3.844042in}{2.432982in}}%
\pgfpathcurveto{\pgfqpoint{3.840135in}{2.436888in}}{\pgfqpoint{3.834836in}{2.439084in}}{\pgfqpoint{3.829310in}{2.439084in}}%
\pgfpathcurveto{\pgfqpoint{3.823785in}{2.439084in}}{\pgfqpoint{3.818486in}{2.436888in}}{\pgfqpoint{3.814579in}{2.432982in}}%
\pgfpathcurveto{\pgfqpoint{3.810672in}{2.429075in}}{\pgfqpoint{3.808477in}{2.423775in}}{\pgfqpoint{3.808477in}{2.418250in}}%
\pgfpathcurveto{\pgfqpoint{3.808477in}{2.412725in}}{\pgfqpoint{3.810672in}{2.407426in}}{\pgfqpoint{3.814579in}{2.403519in}}%
\pgfpathcurveto{\pgfqpoint{3.818486in}{2.399612in}}{\pgfqpoint{3.823785in}{2.397417in}}{\pgfqpoint{3.829310in}{2.397417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860524in}{2.397496in}}%
\pgfpathcurveto{\pgfqpoint{3.866049in}{2.397496in}}{\pgfqpoint{3.871349in}{2.399691in}}{\pgfqpoint{3.875256in}{2.403598in}}%
\pgfpathcurveto{\pgfqpoint{3.879162in}{2.407505in}}{\pgfqpoint{3.881358in}{2.412805in}}{\pgfqpoint{3.881358in}{2.418330in}}%
\pgfpathcurveto{\pgfqpoint{3.881358in}{2.423855in}}{\pgfqpoint{3.879162in}{2.429154in}}{\pgfqpoint{3.875256in}{2.433061in}}%
\pgfpathcurveto{\pgfqpoint{3.871349in}{2.436968in}}{\pgfqpoint{3.866049in}{2.439163in}}{\pgfqpoint{3.860524in}{2.439163in}}%
\pgfpathcurveto{\pgfqpoint{3.854999in}{2.439163in}}{\pgfqpoint{3.849700in}{2.436968in}}{\pgfqpoint{3.845793in}{2.433061in}}%
\pgfpathcurveto{\pgfqpoint{3.841886in}{2.429154in}}{\pgfqpoint{3.839691in}{2.423855in}}{\pgfqpoint{3.839691in}{2.418330in}}%
\pgfpathcurveto{\pgfqpoint{3.839691in}{2.412805in}}{\pgfqpoint{3.841886in}{2.407505in}}{\pgfqpoint{3.845793in}{2.403598in}}%
\pgfpathcurveto{\pgfqpoint{3.849700in}{2.399691in}}{\pgfqpoint{3.854999in}{2.397496in}}{\pgfqpoint{3.860524in}{2.397496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946220in}{2.397530in}}%
\pgfpathcurveto{\pgfqpoint{1.951745in}{2.397530in}}{\pgfqpoint{1.957044in}{2.399726in}}{\pgfqpoint{1.960951in}{2.403632in}}%
\pgfpathcurveto{\pgfqpoint{1.964858in}{2.407539in}}{\pgfqpoint{1.967053in}{2.412839in}}{\pgfqpoint{1.967053in}{2.418364in}}%
\pgfpathcurveto{\pgfqpoint{1.967053in}{2.423889in}}{\pgfqpoint{1.964858in}{2.429188in}}{\pgfqpoint{1.960951in}{2.433095in}}%
\pgfpathcurveto{\pgfqpoint{1.957044in}{2.437002in}}{\pgfqpoint{1.951745in}{2.439197in}}{\pgfqpoint{1.946220in}{2.439197in}}%
\pgfpathcurveto{\pgfqpoint{1.940695in}{2.439197in}}{\pgfqpoint{1.935395in}{2.437002in}}{\pgfqpoint{1.931488in}{2.433095in}}%
\pgfpathcurveto{\pgfqpoint{1.927582in}{2.429188in}}{\pgfqpoint{1.925386in}{2.423889in}}{\pgfqpoint{1.925386in}{2.418364in}}%
\pgfpathcurveto{\pgfqpoint{1.925386in}{2.412839in}}{\pgfqpoint{1.927582in}{2.407539in}}{\pgfqpoint{1.931488in}{2.403632in}}%
\pgfpathcurveto{\pgfqpoint{1.935395in}{2.399726in}}{\pgfqpoint{1.940695in}{2.397530in}}{\pgfqpoint{1.946220in}{2.397530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804947in}{2.397561in}}%
\pgfpathcurveto{\pgfqpoint{3.810473in}{2.397561in}}{\pgfqpoint{3.815772in}{2.399756in}}{\pgfqpoint{3.819679in}{2.403663in}}%
\pgfpathcurveto{\pgfqpoint{3.823586in}{2.407570in}}{\pgfqpoint{3.825781in}{2.412869in}}{\pgfqpoint{3.825781in}{2.418394in}}%
\pgfpathcurveto{\pgfqpoint{3.825781in}{2.423919in}}{\pgfqpoint{3.823586in}{2.429219in}}{\pgfqpoint{3.819679in}{2.433126in}}%
\pgfpathcurveto{\pgfqpoint{3.815772in}{2.437033in}}{\pgfqpoint{3.810473in}{2.439228in}}{\pgfqpoint{3.804947in}{2.439228in}}%
\pgfpathcurveto{\pgfqpoint{3.799422in}{2.439228in}}{\pgfqpoint{3.794123in}{2.437033in}}{\pgfqpoint{3.790216in}{2.433126in}}%
\pgfpathcurveto{\pgfqpoint{3.786309in}{2.429219in}}{\pgfqpoint{3.784114in}{2.423919in}}{\pgfqpoint{3.784114in}{2.418394in}}%
\pgfpathcurveto{\pgfqpoint{3.784114in}{2.412869in}}{\pgfqpoint{3.786309in}{2.407570in}}{\pgfqpoint{3.790216in}{2.403663in}}%
\pgfpathcurveto{\pgfqpoint{3.794123in}{2.399756in}}{\pgfqpoint{3.799422in}{2.397561in}}{\pgfqpoint{3.804947in}{2.397561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860731in}{2.397680in}}%
\pgfpathcurveto{\pgfqpoint{3.866256in}{2.397680in}}{\pgfqpoint{3.871555in}{2.399875in}}{\pgfqpoint{3.875462in}{2.403782in}}%
\pgfpathcurveto{\pgfqpoint{3.879369in}{2.407689in}}{\pgfqpoint{3.881564in}{2.412988in}}{\pgfqpoint{3.881564in}{2.418513in}}%
\pgfpathcurveto{\pgfqpoint{3.881564in}{2.424038in}}{\pgfqpoint{3.879369in}{2.429338in}}{\pgfqpoint{3.875462in}{2.433245in}}%
\pgfpathcurveto{\pgfqpoint{3.871555in}{2.437151in}}{\pgfqpoint{3.866256in}{2.439346in}}{\pgfqpoint{3.860731in}{2.439346in}}%
\pgfpathcurveto{\pgfqpoint{3.855206in}{2.439346in}}{\pgfqpoint{3.849906in}{2.437151in}}{\pgfqpoint{3.845999in}{2.433245in}}%
\pgfpathcurveto{\pgfqpoint{3.842093in}{2.429338in}}{\pgfqpoint{3.839897in}{2.424038in}}{\pgfqpoint{3.839897in}{2.418513in}}%
\pgfpathcurveto{\pgfqpoint{3.839897in}{2.412988in}}{\pgfqpoint{3.842093in}{2.407689in}}{\pgfqpoint{3.845999in}{2.403782in}}%
\pgfpathcurveto{\pgfqpoint{3.849906in}{2.399875in}}{\pgfqpoint{3.855206in}{2.397680in}}{\pgfqpoint{3.860731in}{2.397680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857591in}{2.397706in}}%
\pgfpathcurveto{\pgfqpoint{3.863117in}{2.397706in}}{\pgfqpoint{3.868416in}{2.399901in}}{\pgfqpoint{3.872323in}{2.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.876230in}{2.407714in}}{\pgfqpoint{3.878425in}{2.413014in}}{\pgfqpoint{3.878425in}{2.418539in}}%
\pgfpathcurveto{\pgfqpoint{3.878425in}{2.424064in}}{\pgfqpoint{3.876230in}{2.429364in}}{\pgfqpoint{3.872323in}{2.433270in}}%
\pgfpathcurveto{\pgfqpoint{3.868416in}{2.437177in}}{\pgfqpoint{3.863117in}{2.439372in}}{\pgfqpoint{3.857591in}{2.439372in}}%
\pgfpathcurveto{\pgfqpoint{3.852066in}{2.439372in}}{\pgfqpoint{3.846767in}{2.437177in}}{\pgfqpoint{3.842860in}{2.433270in}}%
\pgfpathcurveto{\pgfqpoint{3.838953in}{2.429364in}}{\pgfqpoint{3.836758in}{2.424064in}}{\pgfqpoint{3.836758in}{2.418539in}}%
\pgfpathcurveto{\pgfqpoint{3.836758in}{2.413014in}}{\pgfqpoint{3.838953in}{2.407714in}}{\pgfqpoint{3.842860in}{2.403808in}}%
\pgfpathcurveto{\pgfqpoint{3.846767in}{2.399901in}}{\pgfqpoint{3.852066in}{2.397706in}}{\pgfqpoint{3.857591in}{2.397706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathcurveto{\pgfqpoint{3.847164in}{2.397744in}}{\pgfqpoint{3.852464in}{2.399940in}}{\pgfqpoint{3.856371in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.860277in}{2.407753in}}{\pgfqpoint{3.862473in}{2.413053in}}{\pgfqpoint{3.862473in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.862473in}{2.424103in}}{\pgfqpoint{3.860277in}{2.429402in}}{\pgfqpoint{3.856371in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.852464in}{2.437216in}}{\pgfqpoint{3.847164in}{2.439411in}}{\pgfqpoint{3.841639in}{2.439411in}}%
\pgfpathcurveto{\pgfqpoint{3.836114in}{2.439411in}}{\pgfqpoint{3.830815in}{2.437216in}}{\pgfqpoint{3.826908in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.823001in}{2.429402in}}{\pgfqpoint{3.820806in}{2.424103in}}{\pgfqpoint{3.820806in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.820806in}{2.413053in}}{\pgfqpoint{3.823001in}{2.407753in}}{\pgfqpoint{3.826908in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.830815in}{2.399940in}}{\pgfqpoint{3.836114in}{2.397744in}}{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathcurveto{\pgfqpoint{3.847164in}{2.397744in}}{\pgfqpoint{3.852464in}{2.399940in}}{\pgfqpoint{3.856371in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.860277in}{2.407753in}}{\pgfqpoint{3.862473in}{2.413053in}}{\pgfqpoint{3.862473in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.862473in}{2.424103in}}{\pgfqpoint{3.860277in}{2.429402in}}{\pgfqpoint{3.856371in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.852464in}{2.437216in}}{\pgfqpoint{3.847164in}{2.439411in}}{\pgfqpoint{3.841639in}{2.439411in}}%
\pgfpathcurveto{\pgfqpoint{3.836114in}{2.439411in}}{\pgfqpoint{3.830815in}{2.437216in}}{\pgfqpoint{3.826908in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.823001in}{2.429402in}}{\pgfqpoint{3.820806in}{2.424103in}}{\pgfqpoint{3.820806in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.820806in}{2.413053in}}{\pgfqpoint{3.823001in}{2.407753in}}{\pgfqpoint{3.826908in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.830815in}{2.399940in}}{\pgfqpoint{3.836114in}{2.397744in}}{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathcurveto{\pgfqpoint{3.847164in}{2.397744in}}{\pgfqpoint{3.852464in}{2.399940in}}{\pgfqpoint{3.856371in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.860277in}{2.407753in}}{\pgfqpoint{3.862473in}{2.413053in}}{\pgfqpoint{3.862473in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.862473in}{2.424103in}}{\pgfqpoint{3.860277in}{2.429402in}}{\pgfqpoint{3.856371in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.852464in}{2.437216in}}{\pgfqpoint{3.847164in}{2.439411in}}{\pgfqpoint{3.841639in}{2.439411in}}%
\pgfpathcurveto{\pgfqpoint{3.836114in}{2.439411in}}{\pgfqpoint{3.830815in}{2.437216in}}{\pgfqpoint{3.826908in}{2.433309in}}%
\pgfpathcurveto{\pgfqpoint{3.823001in}{2.429402in}}{\pgfqpoint{3.820806in}{2.424103in}}{\pgfqpoint{3.820806in}{2.418578in}}%
\pgfpathcurveto{\pgfqpoint{3.820806in}{2.413053in}}{\pgfqpoint{3.823001in}{2.407753in}}{\pgfqpoint{3.826908in}{2.403846in}}%
\pgfpathcurveto{\pgfqpoint{3.830815in}{2.399940in}}{\pgfqpoint{3.836114in}{2.397744in}}{\pgfqpoint{3.841639in}{2.397744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861847in}{2.397807in}}%
\pgfpathcurveto{\pgfqpoint{3.867372in}{2.397807in}}{\pgfqpoint{3.872671in}{2.400002in}}{\pgfqpoint{3.876578in}{2.403909in}}%
\pgfpathcurveto{\pgfqpoint{3.880485in}{2.407816in}}{\pgfqpoint{3.882680in}{2.413115in}}{\pgfqpoint{3.882680in}{2.418640in}}%
\pgfpathcurveto{\pgfqpoint{3.882680in}{2.424165in}}{\pgfqpoint{3.880485in}{2.429465in}}{\pgfqpoint{3.876578in}{2.433372in}}%
\pgfpathcurveto{\pgfqpoint{3.872671in}{2.437278in}}{\pgfqpoint{3.867372in}{2.439473in}}{\pgfqpoint{3.861847in}{2.439473in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{2.439473in}}{\pgfqpoint{3.851022in}{2.437278in}}{\pgfqpoint{3.847115in}{2.433372in}}%
\pgfpathcurveto{\pgfqpoint{3.843209in}{2.429465in}}{\pgfqpoint{3.841013in}{2.424165in}}{\pgfqpoint{3.841013in}{2.418640in}}%
\pgfpathcurveto{\pgfqpoint{3.841013in}{2.413115in}}{\pgfqpoint{3.843209in}{2.407816in}}{\pgfqpoint{3.847115in}{2.403909in}}%
\pgfpathcurveto{\pgfqpoint{3.851022in}{2.400002in}}{\pgfqpoint{3.856322in}{2.397807in}}{\pgfqpoint{3.861847in}{2.397807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.398041in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.398041in}}{\pgfqpoint{3.872717in}{2.400236in}}{\pgfqpoint{3.876624in}{2.404143in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.408050in}}{\pgfqpoint{3.882726in}{2.413349in}}{\pgfqpoint{3.882726in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.424399in}}{\pgfqpoint{3.880531in}{2.429699in}}{\pgfqpoint{3.876624in}{2.433606in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.437512in}}{\pgfqpoint{3.867418in}{2.439708in}}{\pgfqpoint{3.861893in}{2.439708in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.439708in}}{\pgfqpoint{3.851068in}{2.437512in}}{\pgfqpoint{3.847161in}{2.433606in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.429699in}}{\pgfqpoint{3.841059in}{2.424399in}}{\pgfqpoint{3.841059in}{2.418874in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.413349in}}{\pgfqpoint{3.843254in}{2.408050in}}{\pgfqpoint{3.847161in}{2.404143in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.400236in}}{\pgfqpoint{3.856368in}{2.398041in}}{\pgfqpoint{3.861893in}{2.398041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833517in}{2.398054in}}%
\pgfpathcurveto{\pgfqpoint{3.839042in}{2.398054in}}{\pgfqpoint{3.844341in}{2.400249in}}{\pgfqpoint{3.848248in}{2.404156in}}%
\pgfpathcurveto{\pgfqpoint{3.852155in}{2.408063in}}{\pgfqpoint{3.854350in}{2.413362in}}{\pgfqpoint{3.854350in}{2.418887in}}%
\pgfpathcurveto{\pgfqpoint{3.854350in}{2.424412in}}{\pgfqpoint{3.852155in}{2.429712in}}{\pgfqpoint{3.848248in}{2.433619in}}%
\pgfpathcurveto{\pgfqpoint{3.844341in}{2.437525in}}{\pgfqpoint{3.839042in}{2.439720in}}{\pgfqpoint{3.833517in}{2.439720in}}%
\pgfpathcurveto{\pgfqpoint{3.827992in}{2.439720in}}{\pgfqpoint{3.822692in}{2.437525in}}{\pgfqpoint{3.818785in}{2.433619in}}%
\pgfpathcurveto{\pgfqpoint{3.814879in}{2.429712in}}{\pgfqpoint{3.812683in}{2.424412in}}{\pgfqpoint{3.812683in}{2.418887in}}%
\pgfpathcurveto{\pgfqpoint{3.812683in}{2.413362in}}{\pgfqpoint{3.814879in}{2.408063in}}{\pgfqpoint{3.818785in}{2.404156in}}%
\pgfpathcurveto{\pgfqpoint{3.822692in}{2.400249in}}{\pgfqpoint{3.827992in}{2.398054in}}{\pgfqpoint{3.833517in}{2.398054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378020in}{2.398313in}}%
\pgfpathcurveto{\pgfqpoint{3.383546in}{2.398313in}}{\pgfqpoint{3.388845in}{2.400508in}}{\pgfqpoint{3.392752in}{2.404415in}}%
\pgfpathcurveto{\pgfqpoint{3.396659in}{2.408322in}}{\pgfqpoint{3.398854in}{2.413621in}}{\pgfqpoint{3.398854in}{2.419146in}}%
\pgfpathcurveto{\pgfqpoint{3.398854in}{2.424671in}}{\pgfqpoint{3.396659in}{2.429971in}}{\pgfqpoint{3.392752in}{2.433878in}}%
\pgfpathcurveto{\pgfqpoint{3.388845in}{2.437785in}}{\pgfqpoint{3.383546in}{2.439980in}}{\pgfqpoint{3.378020in}{2.439980in}}%
\pgfpathcurveto{\pgfqpoint{3.372495in}{2.439980in}}{\pgfqpoint{3.367196in}{2.437785in}}{\pgfqpoint{3.363289in}{2.433878in}}%
\pgfpathcurveto{\pgfqpoint{3.359382in}{2.429971in}}{\pgfqpoint{3.357187in}{2.424671in}}{\pgfqpoint{3.357187in}{2.419146in}}%
\pgfpathcurveto{\pgfqpoint{3.357187in}{2.413621in}}{\pgfqpoint{3.359382in}{2.408322in}}{\pgfqpoint{3.363289in}{2.404415in}}%
\pgfpathcurveto{\pgfqpoint{3.367196in}{2.400508in}}{\pgfqpoint{3.372495in}{2.398313in}}{\pgfqpoint{3.378020in}{2.398313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859260in}{2.398496in}}%
\pgfpathcurveto{\pgfqpoint{3.864785in}{2.398496in}}{\pgfqpoint{3.870084in}{2.400691in}}{\pgfqpoint{3.873991in}{2.404598in}}%
\pgfpathcurveto{\pgfqpoint{3.877898in}{2.408505in}}{\pgfqpoint{3.880093in}{2.413804in}}{\pgfqpoint{3.880093in}{2.419329in}}%
\pgfpathcurveto{\pgfqpoint{3.880093in}{2.424854in}}{\pgfqpoint{3.877898in}{2.430154in}}{\pgfqpoint{3.873991in}{2.434061in}}%
\pgfpathcurveto{\pgfqpoint{3.870084in}{2.437968in}}{\pgfqpoint{3.864785in}{2.440163in}}{\pgfqpoint{3.859260in}{2.440163in}}%
\pgfpathcurveto{\pgfqpoint{3.853735in}{2.440163in}}{\pgfqpoint{3.848435in}{2.437968in}}{\pgfqpoint{3.844528in}{2.434061in}}%
\pgfpathcurveto{\pgfqpoint{3.840621in}{2.430154in}}{\pgfqpoint{3.838426in}{2.424854in}}{\pgfqpoint{3.838426in}{2.419329in}}%
\pgfpathcurveto{\pgfqpoint{3.838426in}{2.413804in}}{\pgfqpoint{3.840621in}{2.408505in}}{\pgfqpoint{3.844528in}{2.404598in}}%
\pgfpathcurveto{\pgfqpoint{3.848435in}{2.400691in}}{\pgfqpoint{3.853735in}{2.398496in}}{\pgfqpoint{3.859260in}{2.398496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245458in}{2.398513in}}%
\pgfpathcurveto{\pgfqpoint{3.250983in}{2.398513in}}{\pgfqpoint{3.256283in}{2.400708in}}{\pgfqpoint{3.260190in}{2.404615in}}%
\pgfpathcurveto{\pgfqpoint{3.264097in}{2.408522in}}{\pgfqpoint{3.266292in}{2.413821in}}{\pgfqpoint{3.266292in}{2.419346in}}%
\pgfpathcurveto{\pgfqpoint{3.266292in}{2.424871in}}{\pgfqpoint{3.264097in}{2.430171in}}{\pgfqpoint{3.260190in}{2.434078in}}%
\pgfpathcurveto{\pgfqpoint{3.256283in}{2.437985in}}{\pgfqpoint{3.250983in}{2.440180in}}{\pgfqpoint{3.245458in}{2.440180in}}%
\pgfpathcurveto{\pgfqpoint{3.239933in}{2.440180in}}{\pgfqpoint{3.234634in}{2.437985in}}{\pgfqpoint{3.230727in}{2.434078in}}%
\pgfpathcurveto{\pgfqpoint{3.226820in}{2.430171in}}{\pgfqpoint{3.224625in}{2.424871in}}{\pgfqpoint{3.224625in}{2.419346in}}%
\pgfpathcurveto{\pgfqpoint{3.224625in}{2.413821in}}{\pgfqpoint{3.226820in}{2.408522in}}{\pgfqpoint{3.230727in}{2.404615in}}%
\pgfpathcurveto{\pgfqpoint{3.234634in}{2.400708in}}{\pgfqpoint{3.239933in}{2.398513in}}{\pgfqpoint{3.245458in}{2.398513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663320in}{2.398521in}}%
\pgfpathcurveto{\pgfqpoint{3.668845in}{2.398521in}}{\pgfqpoint{3.674144in}{2.400716in}}{\pgfqpoint{3.678051in}{2.404623in}}%
\pgfpathcurveto{\pgfqpoint{3.681958in}{2.408529in}}{\pgfqpoint{3.684153in}{2.413829in}}{\pgfqpoint{3.684153in}{2.419354in}}%
\pgfpathcurveto{\pgfqpoint{3.684153in}{2.424879in}}{\pgfqpoint{3.681958in}{2.430179in}}{\pgfqpoint{3.678051in}{2.434085in}}%
\pgfpathcurveto{\pgfqpoint{3.674144in}{2.437992in}}{\pgfqpoint{3.668845in}{2.440187in}}{\pgfqpoint{3.663320in}{2.440187in}}%
\pgfpathcurveto{\pgfqpoint{3.657795in}{2.440187in}}{\pgfqpoint{3.652495in}{2.437992in}}{\pgfqpoint{3.648588in}{2.434085in}}%
\pgfpathcurveto{\pgfqpoint{3.644682in}{2.430179in}}{\pgfqpoint{3.642486in}{2.424879in}}{\pgfqpoint{3.642486in}{2.419354in}}%
\pgfpathcurveto{\pgfqpoint{3.642486in}{2.413829in}}{\pgfqpoint{3.644682in}{2.408529in}}{\pgfqpoint{3.648588in}{2.404623in}}%
\pgfpathcurveto{\pgfqpoint{3.652495in}{2.400716in}}{\pgfqpoint{3.657795in}{2.398521in}}{\pgfqpoint{3.663320in}{2.398521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849639in}{2.398537in}}%
\pgfpathcurveto{\pgfqpoint{3.855164in}{2.398537in}}{\pgfqpoint{3.860463in}{2.400732in}}{\pgfqpoint{3.864370in}{2.404639in}}%
\pgfpathcurveto{\pgfqpoint{3.868277in}{2.408546in}}{\pgfqpoint{3.870472in}{2.413846in}}{\pgfqpoint{3.870472in}{2.419371in}}%
\pgfpathcurveto{\pgfqpoint{3.870472in}{2.424896in}}{\pgfqpoint{3.868277in}{2.430195in}}{\pgfqpoint{3.864370in}{2.434102in}}%
\pgfpathcurveto{\pgfqpoint{3.860463in}{2.438009in}}{\pgfqpoint{3.855164in}{2.440204in}}{\pgfqpoint{3.849639in}{2.440204in}}%
\pgfpathcurveto{\pgfqpoint{3.844113in}{2.440204in}}{\pgfqpoint{3.838814in}{2.438009in}}{\pgfqpoint{3.834907in}{2.434102in}}%
\pgfpathcurveto{\pgfqpoint{3.831000in}{2.430195in}}{\pgfqpoint{3.828805in}{2.424896in}}{\pgfqpoint{3.828805in}{2.419371in}}%
\pgfpathcurveto{\pgfqpoint{3.828805in}{2.413846in}}{\pgfqpoint{3.831000in}{2.408546in}}{\pgfqpoint{3.834907in}{2.404639in}}%
\pgfpathcurveto{\pgfqpoint{3.838814in}{2.400732in}}{\pgfqpoint{3.844113in}{2.398537in}}{\pgfqpoint{3.849639in}{2.398537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849576in}{2.398547in}}%
\pgfpathcurveto{\pgfqpoint{3.855101in}{2.398547in}}{\pgfqpoint{3.860401in}{2.400743in}}{\pgfqpoint{3.864307in}{2.404649in}}%
\pgfpathcurveto{\pgfqpoint{3.868214in}{2.408556in}}{\pgfqpoint{3.870409in}{2.413856in}}{\pgfqpoint{3.870409in}{2.419381in}}%
\pgfpathcurveto{\pgfqpoint{3.870409in}{2.424906in}}{\pgfqpoint{3.868214in}{2.430205in}}{\pgfqpoint{3.864307in}{2.434112in}}%
\pgfpathcurveto{\pgfqpoint{3.860401in}{2.438019in}}{\pgfqpoint{3.855101in}{2.440214in}}{\pgfqpoint{3.849576in}{2.440214in}}%
\pgfpathcurveto{\pgfqpoint{3.844051in}{2.440214in}}{\pgfqpoint{3.838751in}{2.438019in}}{\pgfqpoint{3.834845in}{2.434112in}}%
\pgfpathcurveto{\pgfqpoint{3.830938in}{2.430205in}}{\pgfqpoint{3.828743in}{2.424906in}}{\pgfqpoint{3.828743in}{2.419381in}}%
\pgfpathcurveto{\pgfqpoint{3.828743in}{2.413856in}}{\pgfqpoint{3.830938in}{2.408556in}}{\pgfqpoint{3.834845in}{2.404649in}}%
\pgfpathcurveto{\pgfqpoint{3.838751in}{2.400743in}}{\pgfqpoint{3.844051in}{2.398547in}}{\pgfqpoint{3.849576in}{2.398547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654224in}{2.398590in}}%
\pgfpathcurveto{\pgfqpoint{3.659749in}{2.398590in}}{\pgfqpoint{3.665049in}{2.400785in}}{\pgfqpoint{3.668955in}{2.404692in}}%
\pgfpathcurveto{\pgfqpoint{3.672862in}{2.408599in}}{\pgfqpoint{3.675057in}{2.413898in}}{\pgfqpoint{3.675057in}{2.419423in}}%
\pgfpathcurveto{\pgfqpoint{3.675057in}{2.424948in}}{\pgfqpoint{3.672862in}{2.430248in}}{\pgfqpoint{3.668955in}{2.434155in}}%
\pgfpathcurveto{\pgfqpoint{3.665049in}{2.438062in}}{\pgfqpoint{3.659749in}{2.440257in}}{\pgfqpoint{3.654224in}{2.440257in}}%
\pgfpathcurveto{\pgfqpoint{3.648699in}{2.440257in}}{\pgfqpoint{3.643399in}{2.438062in}}{\pgfqpoint{3.639493in}{2.434155in}}%
\pgfpathcurveto{\pgfqpoint{3.635586in}{2.430248in}}{\pgfqpoint{3.633391in}{2.424948in}}{\pgfqpoint{3.633391in}{2.419423in}}%
\pgfpathcurveto{\pgfqpoint{3.633391in}{2.413898in}}{\pgfqpoint{3.635586in}{2.408599in}}{\pgfqpoint{3.639493in}{2.404692in}}%
\pgfpathcurveto{\pgfqpoint{3.643399in}{2.400785in}}{\pgfqpoint{3.648699in}{2.398590in}}{\pgfqpoint{3.654224in}{2.398590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445724in}{2.398703in}}%
\pgfpathcurveto{\pgfqpoint{3.451249in}{2.398703in}}{\pgfqpoint{3.456548in}{2.400898in}}{\pgfqpoint{3.460455in}{2.404805in}}%
\pgfpathcurveto{\pgfqpoint{3.464362in}{2.408712in}}{\pgfqpoint{3.466557in}{2.414011in}}{\pgfqpoint{3.466557in}{2.419536in}}%
\pgfpathcurveto{\pgfqpoint{3.466557in}{2.425061in}}{\pgfqpoint{3.464362in}{2.430361in}}{\pgfqpoint{3.460455in}{2.434268in}}%
\pgfpathcurveto{\pgfqpoint{3.456548in}{2.438175in}}{\pgfqpoint{3.451249in}{2.440370in}}{\pgfqpoint{3.445724in}{2.440370in}}%
\pgfpathcurveto{\pgfqpoint{3.440199in}{2.440370in}}{\pgfqpoint{3.434899in}{2.438175in}}{\pgfqpoint{3.430992in}{2.434268in}}%
\pgfpathcurveto{\pgfqpoint{3.427085in}{2.430361in}}{\pgfqpoint{3.424890in}{2.425061in}}{\pgfqpoint{3.424890in}{2.419536in}}%
\pgfpathcurveto{\pgfqpoint{3.424890in}{2.414011in}}{\pgfqpoint{3.427085in}{2.408712in}}{\pgfqpoint{3.430992in}{2.404805in}}%
\pgfpathcurveto{\pgfqpoint{3.434899in}{2.400898in}}{\pgfqpoint{3.440199in}{2.398703in}}{\pgfqpoint{3.445724in}{2.398703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.398776in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.398776in}}{\pgfqpoint{3.872709in}{2.400971in}}{\pgfqpoint{3.876616in}{2.404878in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.408785in}}{\pgfqpoint{3.882718in}{2.414084in}}{\pgfqpoint{3.882718in}{2.419609in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.425134in}}{\pgfqpoint{3.880523in}{2.430434in}}{\pgfqpoint{3.876616in}{2.434341in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.438247in}}{\pgfqpoint{3.867409in}{2.440443in}}{\pgfqpoint{3.861884in}{2.440443in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.440443in}}{\pgfqpoint{3.851060in}{2.438247in}}{\pgfqpoint{3.847153in}{2.434341in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.430434in}}{\pgfqpoint{3.841051in}{2.425134in}}{\pgfqpoint{3.841051in}{2.419609in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.414084in}}{\pgfqpoint{3.843246in}{2.408785in}}{\pgfqpoint{3.847153in}{2.404878in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.400971in}}{\pgfqpoint{3.856359in}{2.398776in}}{\pgfqpoint{3.861884in}{2.398776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861847in}{2.398834in}}%
\pgfpathcurveto{\pgfqpoint{3.867372in}{2.398834in}}{\pgfqpoint{3.872671in}{2.401029in}}{\pgfqpoint{3.876578in}{2.404935in}}%
\pgfpathcurveto{\pgfqpoint{3.880485in}{2.408842in}}{\pgfqpoint{3.882680in}{2.414142in}}{\pgfqpoint{3.882680in}{2.419667in}}%
\pgfpathcurveto{\pgfqpoint{3.882680in}{2.425192in}}{\pgfqpoint{3.880485in}{2.430491in}}{\pgfqpoint{3.876578in}{2.434398in}}%
\pgfpathcurveto{\pgfqpoint{3.872671in}{2.438305in}}{\pgfqpoint{3.867372in}{2.440500in}}{\pgfqpoint{3.861847in}{2.440500in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{2.440500in}}{\pgfqpoint{3.851022in}{2.438305in}}{\pgfqpoint{3.847115in}{2.434398in}}%
\pgfpathcurveto{\pgfqpoint{3.843209in}{2.430491in}}{\pgfqpoint{3.841013in}{2.425192in}}{\pgfqpoint{3.841013in}{2.419667in}}%
\pgfpathcurveto{\pgfqpoint{3.841013in}{2.414142in}}{\pgfqpoint{3.843209in}{2.408842in}}{\pgfqpoint{3.847115in}{2.404935in}}%
\pgfpathcurveto{\pgfqpoint{3.851022in}{2.401029in}}{\pgfqpoint{3.856322in}{2.398834in}}{\pgfqpoint{3.861847in}{2.398834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.398884in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.398884in}}{\pgfqpoint{3.872718in}{2.401079in}}{\pgfqpoint{3.876625in}{2.404986in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.408893in}}{\pgfqpoint{3.882727in}{2.414192in}}{\pgfqpoint{3.882727in}{2.419717in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.425242in}}{\pgfqpoint{3.880532in}{2.430542in}}{\pgfqpoint{3.876625in}{2.434449in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.438356in}}{\pgfqpoint{3.867419in}{2.440551in}}{\pgfqpoint{3.861893in}{2.440551in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.440551in}}{\pgfqpoint{3.851069in}{2.438356in}}{\pgfqpoint{3.847162in}{2.434449in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.430542in}}{\pgfqpoint{3.841060in}{2.425242in}}{\pgfqpoint{3.841060in}{2.419717in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.414192in}}{\pgfqpoint{3.843255in}{2.408893in}}{\pgfqpoint{3.847162in}{2.404986in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.401079in}}{\pgfqpoint{3.856368in}{2.398884in}}{\pgfqpoint{3.861893in}{2.398884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351642in}{2.399138in}}%
\pgfpathcurveto{\pgfqpoint{2.357167in}{2.399138in}}{\pgfqpoint{2.362467in}{2.401333in}}{\pgfqpoint{2.366374in}{2.405240in}}%
\pgfpathcurveto{\pgfqpoint{2.370281in}{2.409146in}}{\pgfqpoint{2.372476in}{2.414446in}}{\pgfqpoint{2.372476in}{2.419971in}}%
\pgfpathcurveto{\pgfqpoint{2.372476in}{2.425496in}}{\pgfqpoint{2.370281in}{2.430796in}}{\pgfqpoint{2.366374in}{2.434702in}}%
\pgfpathcurveto{\pgfqpoint{2.362467in}{2.438609in}}{\pgfqpoint{2.357167in}{2.440804in}}{\pgfqpoint{2.351642in}{2.440804in}}%
\pgfpathcurveto{\pgfqpoint{2.346117in}{2.440804in}}{\pgfqpoint{2.340818in}{2.438609in}}{\pgfqpoint{2.336911in}{2.434702in}}%
\pgfpathcurveto{\pgfqpoint{2.333004in}{2.430796in}}{\pgfqpoint{2.330809in}{2.425496in}}{\pgfqpoint{2.330809in}{2.419971in}}%
\pgfpathcurveto{\pgfqpoint{2.330809in}{2.414446in}}{\pgfqpoint{2.333004in}{2.409146in}}{\pgfqpoint{2.336911in}{2.405240in}}%
\pgfpathcurveto{\pgfqpoint{2.340818in}{2.401333in}}{\pgfqpoint{2.346117in}{2.399138in}}{\pgfqpoint{2.351642in}{2.399138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861375in}{2.399300in}}%
\pgfpathcurveto{\pgfqpoint{3.866900in}{2.399300in}}{\pgfqpoint{3.872200in}{2.401496in}}{\pgfqpoint{3.876107in}{2.405402in}}%
\pgfpathcurveto{\pgfqpoint{3.880013in}{2.409309in}}{\pgfqpoint{3.882208in}{2.414609in}}{\pgfqpoint{3.882208in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{3.882208in}{2.425659in}}{\pgfqpoint{3.880013in}{2.430958in}}{\pgfqpoint{3.876107in}{2.434865in}}%
\pgfpathcurveto{\pgfqpoint{3.872200in}{2.438772in}}{\pgfqpoint{3.866900in}{2.440967in}}{\pgfqpoint{3.861375in}{2.440967in}}%
\pgfpathcurveto{\pgfqpoint{3.855850in}{2.440967in}}{\pgfqpoint{3.850551in}{2.438772in}}{\pgfqpoint{3.846644in}{2.434865in}}%
\pgfpathcurveto{\pgfqpoint{3.842737in}{2.430958in}}{\pgfqpoint{3.840542in}{2.425659in}}{\pgfqpoint{3.840542in}{2.420134in}}%
\pgfpathcurveto{\pgfqpoint{3.840542in}{2.414609in}}{\pgfqpoint{3.842737in}{2.409309in}}{\pgfqpoint{3.846644in}{2.405402in}}%
\pgfpathcurveto{\pgfqpoint{3.850551in}{2.401496in}}{\pgfqpoint{3.855850in}{2.399300in}}{\pgfqpoint{3.861375in}{2.399300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860755in}{2.399316in}}%
\pgfpathcurveto{\pgfqpoint{3.866280in}{2.399316in}}{\pgfqpoint{3.871579in}{2.401511in}}{\pgfqpoint{3.875486in}{2.405418in}}%
\pgfpathcurveto{\pgfqpoint{3.879393in}{2.409324in}}{\pgfqpoint{3.881588in}{2.414624in}}{\pgfqpoint{3.881588in}{2.420149in}}%
\pgfpathcurveto{\pgfqpoint{3.881588in}{2.425674in}}{\pgfqpoint{3.879393in}{2.430974in}}{\pgfqpoint{3.875486in}{2.434880in}}%
\pgfpathcurveto{\pgfqpoint{3.871579in}{2.438787in}}{\pgfqpoint{3.866280in}{2.440982in}}{\pgfqpoint{3.860755in}{2.440982in}}%
\pgfpathcurveto{\pgfqpoint{3.855230in}{2.440982in}}{\pgfqpoint{3.849930in}{2.438787in}}{\pgfqpoint{3.846023in}{2.434880in}}%
\pgfpathcurveto{\pgfqpoint{3.842117in}{2.430974in}}{\pgfqpoint{3.839921in}{2.425674in}}{\pgfqpoint{3.839921in}{2.420149in}}%
\pgfpathcurveto{\pgfqpoint{3.839921in}{2.414624in}}{\pgfqpoint{3.842117in}{2.409324in}}{\pgfqpoint{3.846023in}{2.405418in}}%
\pgfpathcurveto{\pgfqpoint{3.849930in}{2.401511in}}{\pgfqpoint{3.855230in}{2.399316in}}{\pgfqpoint{3.860755in}{2.399316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826182in}{2.399359in}}%
\pgfpathcurveto{\pgfqpoint{3.831707in}{2.399359in}}{\pgfqpoint{3.837006in}{2.401555in}}{\pgfqpoint{3.840913in}{2.405461in}}%
\pgfpathcurveto{\pgfqpoint{3.844820in}{2.409368in}}{\pgfqpoint{3.847015in}{2.414668in}}{\pgfqpoint{3.847015in}{2.420193in}}%
\pgfpathcurveto{\pgfqpoint{3.847015in}{2.425718in}}{\pgfqpoint{3.844820in}{2.431017in}}{\pgfqpoint{3.840913in}{2.434924in}}%
\pgfpathcurveto{\pgfqpoint{3.837006in}{2.438831in}}{\pgfqpoint{3.831707in}{2.441026in}}{\pgfqpoint{3.826182in}{2.441026in}}%
\pgfpathcurveto{\pgfqpoint{3.820657in}{2.441026in}}{\pgfqpoint{3.815357in}{2.438831in}}{\pgfqpoint{3.811450in}{2.434924in}}%
\pgfpathcurveto{\pgfqpoint{3.807544in}{2.431017in}}{\pgfqpoint{3.805348in}{2.425718in}}{\pgfqpoint{3.805348in}{2.420193in}}%
\pgfpathcurveto{\pgfqpoint{3.805348in}{2.414668in}}{\pgfqpoint{3.807544in}{2.409368in}}{\pgfqpoint{3.811450in}{2.405461in}}%
\pgfpathcurveto{\pgfqpoint{3.815357in}{2.401555in}}{\pgfqpoint{3.820657in}{2.399359in}}{\pgfqpoint{3.826182in}{2.399359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861418in}{2.399369in}}%
\pgfpathcurveto{\pgfqpoint{3.866943in}{2.399369in}}{\pgfqpoint{3.872243in}{2.401564in}}{\pgfqpoint{3.876150in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{3.880056in}{2.409377in}}{\pgfqpoint{3.882251in}{2.414677in}}{\pgfqpoint{3.882251in}{2.420202in}}%
\pgfpathcurveto{\pgfqpoint{3.882251in}{2.425727in}}{\pgfqpoint{3.880056in}{2.431027in}}{\pgfqpoint{3.876150in}{2.434933in}}%
\pgfpathcurveto{\pgfqpoint{3.872243in}{2.438840in}}{\pgfqpoint{3.866943in}{2.441035in}}{\pgfqpoint{3.861418in}{2.441035in}}%
\pgfpathcurveto{\pgfqpoint{3.855893in}{2.441035in}}{\pgfqpoint{3.850594in}{2.438840in}}{\pgfqpoint{3.846687in}{2.434933in}}%
\pgfpathcurveto{\pgfqpoint{3.842780in}{2.431027in}}{\pgfqpoint{3.840585in}{2.425727in}}{\pgfqpoint{3.840585in}{2.420202in}}%
\pgfpathcurveto{\pgfqpoint{3.840585in}{2.414677in}}{\pgfqpoint{3.842780in}{2.409377in}}{\pgfqpoint{3.846687in}{2.405471in}}%
\pgfpathcurveto{\pgfqpoint{3.850594in}{2.401564in}}{\pgfqpoint{3.855893in}{2.399369in}}{\pgfqpoint{3.861418in}{2.399369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860628in}{2.399400in}}%
\pgfpathcurveto{\pgfqpoint{3.866153in}{2.399400in}}{\pgfqpoint{3.871453in}{2.401596in}}{\pgfqpoint{3.875360in}{2.405502in}}%
\pgfpathcurveto{\pgfqpoint{3.879266in}{2.409409in}}{\pgfqpoint{3.881462in}{2.414709in}}{\pgfqpoint{3.881462in}{2.420234in}}%
\pgfpathcurveto{\pgfqpoint{3.881462in}{2.425759in}}{\pgfqpoint{3.879266in}{2.431058in}}{\pgfqpoint{3.875360in}{2.434965in}}%
\pgfpathcurveto{\pgfqpoint{3.871453in}{2.438872in}}{\pgfqpoint{3.866153in}{2.441067in}}{\pgfqpoint{3.860628in}{2.441067in}}%
\pgfpathcurveto{\pgfqpoint{3.855103in}{2.441067in}}{\pgfqpoint{3.849804in}{2.438872in}}{\pgfqpoint{3.845897in}{2.434965in}}%
\pgfpathcurveto{\pgfqpoint{3.841990in}{2.431058in}}{\pgfqpoint{3.839795in}{2.425759in}}{\pgfqpoint{3.839795in}{2.420234in}}%
\pgfpathcurveto{\pgfqpoint{3.839795in}{2.414709in}}{\pgfqpoint{3.841990in}{2.409409in}}{\pgfqpoint{3.845897in}{2.405502in}}%
\pgfpathcurveto{\pgfqpoint{3.849804in}{2.401596in}}{\pgfqpoint{3.855103in}{2.399400in}}{\pgfqpoint{3.860628in}{2.399400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780125in}{2.399596in}}%
\pgfpathcurveto{\pgfqpoint{3.785650in}{2.399596in}}{\pgfqpoint{3.790949in}{2.401791in}}{\pgfqpoint{3.794856in}{2.405698in}}%
\pgfpathcurveto{\pgfqpoint{3.798763in}{2.409604in}}{\pgfqpoint{3.800958in}{2.414904in}}{\pgfqpoint{3.800958in}{2.420429in}}%
\pgfpathcurveto{\pgfqpoint{3.800958in}{2.425954in}}{\pgfqpoint{3.798763in}{2.431254in}}{\pgfqpoint{3.794856in}{2.435160in}}%
\pgfpathcurveto{\pgfqpoint{3.790949in}{2.439067in}}{\pgfqpoint{3.785650in}{2.441262in}}{\pgfqpoint{3.780125in}{2.441262in}}%
\pgfpathcurveto{\pgfqpoint{3.774600in}{2.441262in}}{\pgfqpoint{3.769300in}{2.439067in}}{\pgfqpoint{3.765394in}{2.435160in}}%
\pgfpathcurveto{\pgfqpoint{3.761487in}{2.431254in}}{\pgfqpoint{3.759292in}{2.425954in}}{\pgfqpoint{3.759292in}{2.420429in}}%
\pgfpathcurveto{\pgfqpoint{3.759292in}{2.414904in}}{\pgfqpoint{3.761487in}{2.409604in}}{\pgfqpoint{3.765394in}{2.405698in}}%
\pgfpathcurveto{\pgfqpoint{3.769300in}{2.401791in}}{\pgfqpoint{3.774600in}{2.399596in}}{\pgfqpoint{3.780125in}{2.399596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861826in}{2.399609in}}%
\pgfpathcurveto{\pgfqpoint{3.867352in}{2.399609in}}{\pgfqpoint{3.872651in}{2.401804in}}{\pgfqpoint{3.876558in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{3.880465in}{2.409617in}}{\pgfqpoint{3.882660in}{2.414917in}}{\pgfqpoint{3.882660in}{2.420442in}}%
\pgfpathcurveto{\pgfqpoint{3.882660in}{2.425967in}}{\pgfqpoint{3.880465in}{2.431266in}}{\pgfqpoint{3.876558in}{2.435173in}}%
\pgfpathcurveto{\pgfqpoint{3.872651in}{2.439080in}}{\pgfqpoint{3.867352in}{2.441275in}}{\pgfqpoint{3.861826in}{2.441275in}}%
\pgfpathcurveto{\pgfqpoint{3.856301in}{2.441275in}}{\pgfqpoint{3.851002in}{2.439080in}}{\pgfqpoint{3.847095in}{2.435173in}}%
\pgfpathcurveto{\pgfqpoint{3.843188in}{2.431266in}}{\pgfqpoint{3.840993in}{2.425967in}}{\pgfqpoint{3.840993in}{2.420442in}}%
\pgfpathcurveto{\pgfqpoint{3.840993in}{2.414917in}}{\pgfqpoint{3.843188in}{2.409617in}}{\pgfqpoint{3.847095in}{2.405710in}}%
\pgfpathcurveto{\pgfqpoint{3.851002in}{2.401804in}}{\pgfqpoint{3.856301in}{2.399609in}}{\pgfqpoint{3.861826in}{2.399609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861409in}{2.399679in}}%
\pgfpathcurveto{\pgfqpoint{3.866934in}{2.399679in}}{\pgfqpoint{3.872234in}{2.401874in}}{\pgfqpoint{3.876141in}{2.405781in}}%
\pgfpathcurveto{\pgfqpoint{3.880047in}{2.409688in}}{\pgfqpoint{3.882243in}{2.414987in}}{\pgfqpoint{3.882243in}{2.420512in}}%
\pgfpathcurveto{\pgfqpoint{3.882243in}{2.426038in}}{\pgfqpoint{3.880047in}{2.431337in}}{\pgfqpoint{3.876141in}{2.435244in}}%
\pgfpathcurveto{\pgfqpoint{3.872234in}{2.439151in}}{\pgfqpoint{3.866934in}{2.441346in}}{\pgfqpoint{3.861409in}{2.441346in}}%
\pgfpathcurveto{\pgfqpoint{3.855884in}{2.441346in}}{\pgfqpoint{3.850585in}{2.439151in}}{\pgfqpoint{3.846678in}{2.435244in}}%
\pgfpathcurveto{\pgfqpoint{3.842771in}{2.431337in}}{\pgfqpoint{3.840576in}{2.426038in}}{\pgfqpoint{3.840576in}{2.420512in}}%
\pgfpathcurveto{\pgfqpoint{3.840576in}{2.414987in}}{\pgfqpoint{3.842771in}{2.409688in}}{\pgfqpoint{3.846678in}{2.405781in}}%
\pgfpathcurveto{\pgfqpoint{3.850585in}{2.401874in}}{\pgfqpoint{3.855884in}{2.399679in}}{\pgfqpoint{3.861409in}{2.399679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846971in}{2.399741in}}%
\pgfpathcurveto{\pgfqpoint{3.852496in}{2.399741in}}{\pgfqpoint{3.857796in}{2.401937in}}{\pgfqpoint{3.861703in}{2.405843in}}%
\pgfpathcurveto{\pgfqpoint{3.865609in}{2.409750in}}{\pgfqpoint{3.867804in}{2.415050in}}{\pgfqpoint{3.867804in}{2.420575in}}%
\pgfpathcurveto{\pgfqpoint{3.867804in}{2.426100in}}{\pgfqpoint{3.865609in}{2.431399in}}{\pgfqpoint{3.861703in}{2.435306in}}%
\pgfpathcurveto{\pgfqpoint{3.857796in}{2.439213in}}{\pgfqpoint{3.852496in}{2.441408in}}{\pgfqpoint{3.846971in}{2.441408in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{2.441408in}}{\pgfqpoint{3.836147in}{2.439213in}}{\pgfqpoint{3.832240in}{2.435306in}}%
\pgfpathcurveto{\pgfqpoint{3.828333in}{2.431399in}}{\pgfqpoint{3.826138in}{2.426100in}}{\pgfqpoint{3.826138in}{2.420575in}}%
\pgfpathcurveto{\pgfqpoint{3.826138in}{2.415050in}}{\pgfqpoint{3.828333in}{2.409750in}}{\pgfqpoint{3.832240in}{2.405843in}}%
\pgfpathcurveto{\pgfqpoint{3.836147in}{2.401937in}}{\pgfqpoint{3.841446in}{2.399741in}}{\pgfqpoint{3.846971in}{2.399741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.399793in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.399793in}}{\pgfqpoint{3.872716in}{2.401988in}}{\pgfqpoint{3.876622in}{2.405895in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.409802in}}{\pgfqpoint{3.882724in}{2.415101in}}{\pgfqpoint{3.882724in}{2.420627in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.426152in}}{\pgfqpoint{3.880529in}{2.431451in}}{\pgfqpoint{3.876622in}{2.435358in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.439265in}}{\pgfqpoint{3.867416in}{2.441460in}}{\pgfqpoint{3.861891in}{2.441460in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.441460in}}{\pgfqpoint{3.851066in}{2.439265in}}{\pgfqpoint{3.847160in}{2.435358in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.431451in}}{\pgfqpoint{3.841058in}{2.426152in}}{\pgfqpoint{3.841058in}{2.420627in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.415101in}}{\pgfqpoint{3.843253in}{2.409802in}}{\pgfqpoint{3.847160in}{2.405895in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.401988in}}{\pgfqpoint{3.856366in}{2.399793in}}{\pgfqpoint{3.861891in}{2.399793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861766in}{2.399863in}}%
\pgfpathcurveto{\pgfqpoint{3.867291in}{2.399863in}}{\pgfqpoint{3.872590in}{2.402058in}}{\pgfqpoint{3.876497in}{2.405965in}}%
\pgfpathcurveto{\pgfqpoint{3.880404in}{2.409871in}}{\pgfqpoint{3.882599in}{2.415171in}}{\pgfqpoint{3.882599in}{2.420696in}}%
\pgfpathcurveto{\pgfqpoint{3.882599in}{2.426221in}}{\pgfqpoint{3.880404in}{2.431520in}}{\pgfqpoint{3.876497in}{2.435427in}}%
\pgfpathcurveto{\pgfqpoint{3.872590in}{2.439334in}}{\pgfqpoint{3.867291in}{2.441529in}}{\pgfqpoint{3.861766in}{2.441529in}}%
\pgfpathcurveto{\pgfqpoint{3.856241in}{2.441529in}}{\pgfqpoint{3.850941in}{2.439334in}}{\pgfqpoint{3.847034in}{2.435427in}}%
\pgfpathcurveto{\pgfqpoint{3.843128in}{2.431520in}}{\pgfqpoint{3.840932in}{2.426221in}}{\pgfqpoint{3.840932in}{2.420696in}}%
\pgfpathcurveto{\pgfqpoint{3.840932in}{2.415171in}}{\pgfqpoint{3.843128in}{2.409871in}}{\pgfqpoint{3.847034in}{2.405965in}}%
\pgfpathcurveto{\pgfqpoint{3.850941in}{2.402058in}}{\pgfqpoint{3.856241in}{2.399863in}}{\pgfqpoint{3.861766in}{2.399863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861567in}{2.399947in}}%
\pgfpathcurveto{\pgfqpoint{3.867092in}{2.399947in}}{\pgfqpoint{3.872392in}{2.402142in}}{\pgfqpoint{3.876299in}{2.406049in}}%
\pgfpathcurveto{\pgfqpoint{3.880206in}{2.409956in}}{\pgfqpoint{3.882401in}{2.415256in}}{\pgfqpoint{3.882401in}{2.420781in}}%
\pgfpathcurveto{\pgfqpoint{3.882401in}{2.426306in}}{\pgfqpoint{3.880206in}{2.431605in}}{\pgfqpoint{3.876299in}{2.435512in}}%
\pgfpathcurveto{\pgfqpoint{3.872392in}{2.439419in}}{\pgfqpoint{3.867092in}{2.441614in}}{\pgfqpoint{3.861567in}{2.441614in}}%
\pgfpathcurveto{\pgfqpoint{3.856042in}{2.441614in}}{\pgfqpoint{3.850743in}{2.439419in}}{\pgfqpoint{3.846836in}{2.435512in}}%
\pgfpathcurveto{\pgfqpoint{3.842929in}{2.431605in}}{\pgfqpoint{3.840734in}{2.426306in}}{\pgfqpoint{3.840734in}{2.420781in}}%
\pgfpathcurveto{\pgfqpoint{3.840734in}{2.415256in}}{\pgfqpoint{3.842929in}{2.409956in}}{\pgfqpoint{3.846836in}{2.406049in}}%
\pgfpathcurveto{\pgfqpoint{3.850743in}{2.402142in}}{\pgfqpoint{3.856042in}{2.399947in}}{\pgfqpoint{3.861567in}{2.399947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.399959in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.399959in}}{\pgfqpoint{3.872707in}{2.402154in}}{\pgfqpoint{3.876614in}{2.406061in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.409968in}}{\pgfqpoint{3.882716in}{2.415267in}}{\pgfqpoint{3.882716in}{2.420792in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.426317in}}{\pgfqpoint{3.880520in}{2.431617in}}{\pgfqpoint{3.876614in}{2.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.439431in}}{\pgfqpoint{3.867407in}{2.441626in}}{\pgfqpoint{3.861882in}{2.441626in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.441626in}}{\pgfqpoint{3.851058in}{2.439431in}}{\pgfqpoint{3.847151in}{2.435524in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.431617in}}{\pgfqpoint{3.841049in}{2.426317in}}{\pgfqpoint{3.841049in}{2.420792in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.415267in}}{\pgfqpoint{3.843244in}{2.409968in}}{\pgfqpoint{3.847151in}{2.406061in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.402154in}}{\pgfqpoint{3.856357in}{2.399959in}}{\pgfqpoint{3.861882in}{2.399959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.399991in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.399991in}}{\pgfqpoint{3.872714in}{2.402186in}}{\pgfqpoint{3.876621in}{2.406093in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.410000in}}{\pgfqpoint{3.882723in}{2.415299in}}{\pgfqpoint{3.882723in}{2.420824in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.426349in}}{\pgfqpoint{3.880528in}{2.431649in}}{\pgfqpoint{3.876621in}{2.435555in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.439462in}}{\pgfqpoint{3.867415in}{2.441657in}}{\pgfqpoint{3.861890in}{2.441657in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.441657in}}{\pgfqpoint{3.851065in}{2.439462in}}{\pgfqpoint{3.847158in}{2.435555in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.431649in}}{\pgfqpoint{3.841056in}{2.426349in}}{\pgfqpoint{3.841056in}{2.420824in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.415299in}}{\pgfqpoint{3.843251in}{2.410000in}}{\pgfqpoint{3.847158in}{2.406093in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.402186in}}{\pgfqpoint{3.856365in}{2.399991in}}{\pgfqpoint{3.861890in}{2.399991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859482in}{2.399993in}}%
\pgfpathcurveto{\pgfqpoint{3.865007in}{2.399993in}}{\pgfqpoint{3.870306in}{2.402188in}}{\pgfqpoint{3.874213in}{2.406095in}}%
\pgfpathcurveto{\pgfqpoint{3.878120in}{2.410002in}}{\pgfqpoint{3.880315in}{2.415301in}}{\pgfqpoint{3.880315in}{2.420826in}}%
\pgfpathcurveto{\pgfqpoint{3.880315in}{2.426352in}}{\pgfqpoint{3.878120in}{2.431651in}}{\pgfqpoint{3.874213in}{2.435558in}}%
\pgfpathcurveto{\pgfqpoint{3.870306in}{2.439465in}}{\pgfqpoint{3.865007in}{2.441660in}}{\pgfqpoint{3.859482in}{2.441660in}}%
\pgfpathcurveto{\pgfqpoint{3.853957in}{2.441660in}}{\pgfqpoint{3.848657in}{2.439465in}}{\pgfqpoint{3.844750in}{2.435558in}}%
\pgfpathcurveto{\pgfqpoint{3.840844in}{2.431651in}}{\pgfqpoint{3.838648in}{2.426352in}}{\pgfqpoint{3.838648in}{2.420826in}}%
\pgfpathcurveto{\pgfqpoint{3.838648in}{2.415301in}}{\pgfqpoint{3.840844in}{2.410002in}}{\pgfqpoint{3.844750in}{2.406095in}}%
\pgfpathcurveto{\pgfqpoint{3.848657in}{2.402188in}}{\pgfqpoint{3.853957in}{2.399993in}}{\pgfqpoint{3.859482in}{2.399993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550361in}{2.400001in}}%
\pgfpathcurveto{\pgfqpoint{3.555886in}{2.400001in}}{\pgfqpoint{3.561185in}{2.402196in}}{\pgfqpoint{3.565092in}{2.406103in}}%
\pgfpathcurveto{\pgfqpoint{3.568999in}{2.410010in}}{\pgfqpoint{3.571194in}{2.415310in}}{\pgfqpoint{3.571194in}{2.420835in}}%
\pgfpathcurveto{\pgfqpoint{3.571194in}{2.426360in}}{\pgfqpoint{3.568999in}{2.431659in}}{\pgfqpoint{3.565092in}{2.435566in}}%
\pgfpathcurveto{\pgfqpoint{3.561185in}{2.439473in}}{\pgfqpoint{3.555886in}{2.441668in}}{\pgfqpoint{3.550361in}{2.441668in}}%
\pgfpathcurveto{\pgfqpoint{3.544836in}{2.441668in}}{\pgfqpoint{3.539536in}{2.439473in}}{\pgfqpoint{3.535629in}{2.435566in}}%
\pgfpathcurveto{\pgfqpoint{3.531723in}{2.431659in}}{\pgfqpoint{3.529527in}{2.426360in}}{\pgfqpoint{3.529527in}{2.420835in}}%
\pgfpathcurveto{\pgfqpoint{3.529527in}{2.415310in}}{\pgfqpoint{3.531723in}{2.410010in}}{\pgfqpoint{3.535629in}{2.406103in}}%
\pgfpathcurveto{\pgfqpoint{3.539536in}{2.402196in}}{\pgfqpoint{3.544836in}{2.400001in}}{\pgfqpoint{3.550361in}{2.400001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.400555in}}%
\pgfpathcurveto{\pgfqpoint{3.867403in}{2.400555in}}{\pgfqpoint{3.872702in}{2.402750in}}{\pgfqpoint{3.876609in}{2.406657in}}%
\pgfpathcurveto{\pgfqpoint{3.880516in}{2.410564in}}{\pgfqpoint{3.882711in}{2.415864in}}{\pgfqpoint{3.882711in}{2.421389in}}%
\pgfpathcurveto{\pgfqpoint{3.882711in}{2.426914in}}{\pgfqpoint{3.880516in}{2.432213in}}{\pgfqpoint{3.876609in}{2.436120in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.440027in}}{\pgfqpoint{3.867403in}{2.442222in}}{\pgfqpoint{3.861878in}{2.442222in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.442222in}}{\pgfqpoint{3.851053in}{2.440027in}}{\pgfqpoint{3.847146in}{2.436120in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.432213in}}{\pgfqpoint{3.841045in}{2.426914in}}{\pgfqpoint{3.841045in}{2.421389in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.415864in}}{\pgfqpoint{3.843240in}{2.410564in}}{\pgfqpoint{3.847146in}{2.406657in}}%
\pgfpathcurveto{\pgfqpoint{3.851053in}{2.402750in}}{\pgfqpoint{3.856353in}{2.400555in}}{\pgfqpoint{3.861878in}{2.400555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730350in}{2.400566in}}%
\pgfpathcurveto{\pgfqpoint{3.735875in}{2.400566in}}{\pgfqpoint{3.741174in}{2.402761in}}{\pgfqpoint{3.745081in}{2.406668in}}%
\pgfpathcurveto{\pgfqpoint{3.748988in}{2.410575in}}{\pgfqpoint{3.751183in}{2.415874in}}{\pgfqpoint{3.751183in}{2.421399in}}%
\pgfpathcurveto{\pgfqpoint{3.751183in}{2.426924in}}{\pgfqpoint{3.748988in}{2.432224in}}{\pgfqpoint{3.745081in}{2.436131in}}%
\pgfpathcurveto{\pgfqpoint{3.741174in}{2.440037in}}{\pgfqpoint{3.735875in}{2.442233in}}{\pgfqpoint{3.730350in}{2.442233in}}%
\pgfpathcurveto{\pgfqpoint{3.724825in}{2.442233in}}{\pgfqpoint{3.719525in}{2.440037in}}{\pgfqpoint{3.715618in}{2.436131in}}%
\pgfpathcurveto{\pgfqpoint{3.711712in}{2.432224in}}{\pgfqpoint{3.709517in}{2.426924in}}{\pgfqpoint{3.709517in}{2.421399in}}%
\pgfpathcurveto{\pgfqpoint{3.709517in}{2.415874in}}{\pgfqpoint{3.711712in}{2.410575in}}{\pgfqpoint{3.715618in}{2.406668in}}%
\pgfpathcurveto{\pgfqpoint{3.719525in}{2.402761in}}{\pgfqpoint{3.724825in}{2.400566in}}{\pgfqpoint{3.730350in}{2.400566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.400728in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.400728in}}{\pgfqpoint{3.872719in}{2.402923in}}{\pgfqpoint{3.876625in}{2.406830in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.410737in}}{\pgfqpoint{3.882727in}{2.416036in}}{\pgfqpoint{3.882727in}{2.421561in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.427087in}}{\pgfqpoint{3.880532in}{2.432386in}}{\pgfqpoint{3.876625in}{2.436293in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.440200in}}{\pgfqpoint{3.867419in}{2.442395in}}{\pgfqpoint{3.861894in}{2.442395in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.442395in}}{\pgfqpoint{3.851069in}{2.440200in}}{\pgfqpoint{3.847163in}{2.436293in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.432386in}}{\pgfqpoint{3.841061in}{2.427087in}}{\pgfqpoint{3.841061in}{2.421561in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.416036in}}{\pgfqpoint{3.843256in}{2.410737in}}{\pgfqpoint{3.847163in}{2.406830in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.402923in}}{\pgfqpoint{3.856369in}{2.400728in}}{\pgfqpoint{3.861894in}{2.400728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761197in}{2.400749in}}%
\pgfpathcurveto{\pgfqpoint{3.766722in}{2.400749in}}{\pgfqpoint{3.772021in}{2.402944in}}{\pgfqpoint{3.775928in}{2.406851in}}%
\pgfpathcurveto{\pgfqpoint{3.779835in}{2.410758in}}{\pgfqpoint{3.782030in}{2.416058in}}{\pgfqpoint{3.782030in}{2.421583in}}%
\pgfpathcurveto{\pgfqpoint{3.782030in}{2.427108in}}{\pgfqpoint{3.779835in}{2.432407in}}{\pgfqpoint{3.775928in}{2.436314in}}%
\pgfpathcurveto{\pgfqpoint{3.772021in}{2.440221in}}{\pgfqpoint{3.766722in}{2.442416in}}{\pgfqpoint{3.761197in}{2.442416in}}%
\pgfpathcurveto{\pgfqpoint{3.755672in}{2.442416in}}{\pgfqpoint{3.750372in}{2.440221in}}{\pgfqpoint{3.746465in}{2.436314in}}%
\pgfpathcurveto{\pgfqpoint{3.742558in}{2.432407in}}{\pgfqpoint{3.740363in}{2.427108in}}{\pgfqpoint{3.740363in}{2.421583in}}%
\pgfpathcurveto{\pgfqpoint{3.740363in}{2.416058in}}{\pgfqpoint{3.742558in}{2.410758in}}{\pgfqpoint{3.746465in}{2.406851in}}%
\pgfpathcurveto{\pgfqpoint{3.750372in}{2.402944in}}{\pgfqpoint{3.755672in}{2.400749in}}{\pgfqpoint{3.761197in}{2.400749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858991in}{2.400787in}}%
\pgfpathcurveto{\pgfqpoint{3.864516in}{2.400787in}}{\pgfqpoint{3.869815in}{2.402982in}}{\pgfqpoint{3.873722in}{2.406889in}}%
\pgfpathcurveto{\pgfqpoint{3.877629in}{2.410796in}}{\pgfqpoint{3.879824in}{2.416095in}}{\pgfqpoint{3.879824in}{2.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.879824in}{2.427145in}}{\pgfqpoint{3.877629in}{2.432445in}}{\pgfqpoint{3.873722in}{2.436352in}}%
\pgfpathcurveto{\pgfqpoint{3.869815in}{2.440258in}}{\pgfqpoint{3.864516in}{2.442454in}}{\pgfqpoint{3.858991in}{2.442454in}}%
\pgfpathcurveto{\pgfqpoint{3.853466in}{2.442454in}}{\pgfqpoint{3.848166in}{2.440258in}}{\pgfqpoint{3.844259in}{2.436352in}}%
\pgfpathcurveto{\pgfqpoint{3.840352in}{2.432445in}}{\pgfqpoint{3.838157in}{2.427145in}}{\pgfqpoint{3.838157in}{2.421620in}}%
\pgfpathcurveto{\pgfqpoint{3.838157in}{2.416095in}}{\pgfqpoint{3.840352in}{2.410796in}}{\pgfqpoint{3.844259in}{2.406889in}}%
\pgfpathcurveto{\pgfqpoint{3.848166in}{2.402982in}}{\pgfqpoint{3.853466in}{2.400787in}}{\pgfqpoint{3.858991in}{2.400787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816205in}{2.400815in}}%
\pgfpathcurveto{\pgfqpoint{3.821730in}{2.400815in}}{\pgfqpoint{3.827030in}{2.403010in}}{\pgfqpoint{3.830937in}{2.406917in}}%
\pgfpathcurveto{\pgfqpoint{3.834843in}{2.410824in}}{\pgfqpoint{3.837038in}{2.416123in}}{\pgfqpoint{3.837038in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{3.837038in}{2.427174in}}{\pgfqpoint{3.834843in}{2.432473in}}{\pgfqpoint{3.830937in}{2.436380in}}%
\pgfpathcurveto{\pgfqpoint{3.827030in}{2.440287in}}{\pgfqpoint{3.821730in}{2.442482in}}{\pgfqpoint{3.816205in}{2.442482in}}%
\pgfpathcurveto{\pgfqpoint{3.810680in}{2.442482in}}{\pgfqpoint{3.805381in}{2.440287in}}{\pgfqpoint{3.801474in}{2.436380in}}%
\pgfpathcurveto{\pgfqpoint{3.797567in}{2.432473in}}{\pgfqpoint{3.795372in}{2.427174in}}{\pgfqpoint{3.795372in}{2.421649in}}%
\pgfpathcurveto{\pgfqpoint{3.795372in}{2.416123in}}{\pgfqpoint{3.797567in}{2.410824in}}{\pgfqpoint{3.801474in}{2.406917in}}%
\pgfpathcurveto{\pgfqpoint{3.805381in}{2.403010in}}{\pgfqpoint{3.810680in}{2.400815in}}{\pgfqpoint{3.816205in}{2.400815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791390in}{2.401196in}}%
\pgfpathcurveto{\pgfqpoint{3.796915in}{2.401196in}}{\pgfqpoint{3.802215in}{2.403391in}}{\pgfqpoint{3.806122in}{2.407298in}}%
\pgfpathcurveto{\pgfqpoint{3.810028in}{2.411205in}}{\pgfqpoint{3.812224in}{2.416504in}}{\pgfqpoint{3.812224in}{2.422029in}}%
\pgfpathcurveto{\pgfqpoint{3.812224in}{2.427554in}}{\pgfqpoint{3.810028in}{2.432854in}}{\pgfqpoint{3.806122in}{2.436761in}}%
\pgfpathcurveto{\pgfqpoint{3.802215in}{2.440668in}}{\pgfqpoint{3.796915in}{2.442863in}}{\pgfqpoint{3.791390in}{2.442863in}}%
\pgfpathcurveto{\pgfqpoint{3.785865in}{2.442863in}}{\pgfqpoint{3.780566in}{2.440668in}}{\pgfqpoint{3.776659in}{2.436761in}}%
\pgfpathcurveto{\pgfqpoint{3.772752in}{2.432854in}}{\pgfqpoint{3.770557in}{2.427554in}}{\pgfqpoint{3.770557in}{2.422029in}}%
\pgfpathcurveto{\pgfqpoint{3.770557in}{2.416504in}}{\pgfqpoint{3.772752in}{2.411205in}}{\pgfqpoint{3.776659in}{2.407298in}}%
\pgfpathcurveto{\pgfqpoint{3.780566in}{2.403391in}}{\pgfqpoint{3.785865in}{2.401196in}}{\pgfqpoint{3.791390in}{2.401196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859891in}{2.401209in}}%
\pgfpathcurveto{\pgfqpoint{3.865416in}{2.401209in}}{\pgfqpoint{3.870716in}{2.403404in}}{\pgfqpoint{3.874623in}{2.407311in}}%
\pgfpathcurveto{\pgfqpoint{3.878530in}{2.411218in}}{\pgfqpoint{3.880725in}{2.416517in}}{\pgfqpoint{3.880725in}{2.422042in}}%
\pgfpathcurveto{\pgfqpoint{3.880725in}{2.427568in}}{\pgfqpoint{3.878530in}{2.432867in}}{\pgfqpoint{3.874623in}{2.436774in}}%
\pgfpathcurveto{\pgfqpoint{3.870716in}{2.440681in}}{\pgfqpoint{3.865416in}{2.442876in}}{\pgfqpoint{3.859891in}{2.442876in}}%
\pgfpathcurveto{\pgfqpoint{3.854366in}{2.442876in}}{\pgfqpoint{3.849067in}{2.440681in}}{\pgfqpoint{3.845160in}{2.436774in}}%
\pgfpathcurveto{\pgfqpoint{3.841253in}{2.432867in}}{\pgfqpoint{3.839058in}{2.427568in}}{\pgfqpoint{3.839058in}{2.422042in}}%
\pgfpathcurveto{\pgfqpoint{3.839058in}{2.416517in}}{\pgfqpoint{3.841253in}{2.411218in}}{\pgfqpoint{3.845160in}{2.407311in}}%
\pgfpathcurveto{\pgfqpoint{3.849067in}{2.403404in}}{\pgfqpoint{3.854366in}{2.401209in}}{\pgfqpoint{3.859891in}{2.401209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861708in}{2.401297in}}%
\pgfpathcurveto{\pgfqpoint{3.867233in}{2.401297in}}{\pgfqpoint{3.872532in}{2.403492in}}{\pgfqpoint{3.876439in}{2.407399in}}%
\pgfpathcurveto{\pgfqpoint{3.880346in}{2.411306in}}{\pgfqpoint{3.882541in}{2.416606in}}{\pgfqpoint{3.882541in}{2.422131in}}%
\pgfpathcurveto{\pgfqpoint{3.882541in}{2.427656in}}{\pgfqpoint{3.880346in}{2.432955in}}{\pgfqpoint{3.876439in}{2.436862in}}%
\pgfpathcurveto{\pgfqpoint{3.872532in}{2.440769in}}{\pgfqpoint{3.867233in}{2.442964in}}{\pgfqpoint{3.861708in}{2.442964in}}%
\pgfpathcurveto{\pgfqpoint{3.856183in}{2.442964in}}{\pgfqpoint{3.850883in}{2.440769in}}{\pgfqpoint{3.846976in}{2.436862in}}%
\pgfpathcurveto{\pgfqpoint{3.843070in}{2.432955in}}{\pgfqpoint{3.840874in}{2.427656in}}{\pgfqpoint{3.840874in}{2.422131in}}%
\pgfpathcurveto{\pgfqpoint{3.840874in}{2.416606in}}{\pgfqpoint{3.843070in}{2.411306in}}{\pgfqpoint{3.846976in}{2.407399in}}%
\pgfpathcurveto{\pgfqpoint{3.850883in}{2.403492in}}{\pgfqpoint{3.856183in}{2.401297in}}{\pgfqpoint{3.861708in}{2.401297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374122in}{2.401448in}}%
\pgfpathcurveto{\pgfqpoint{2.379647in}{2.401448in}}{\pgfqpoint{2.384947in}{2.403644in}}{\pgfqpoint{2.388853in}{2.407550in}}%
\pgfpathcurveto{\pgfqpoint{2.392760in}{2.411457in}}{\pgfqpoint{2.394955in}{2.416757in}}{\pgfqpoint{2.394955in}{2.422282in}}%
\pgfpathcurveto{\pgfqpoint{2.394955in}{2.427807in}}{\pgfqpoint{2.392760in}{2.433106in}}{\pgfqpoint{2.388853in}{2.437013in}}%
\pgfpathcurveto{\pgfqpoint{2.384947in}{2.440920in}}{\pgfqpoint{2.379647in}{2.443115in}}{\pgfqpoint{2.374122in}{2.443115in}}%
\pgfpathcurveto{\pgfqpoint{2.368597in}{2.443115in}}{\pgfqpoint{2.363297in}{2.440920in}}{\pgfqpoint{2.359391in}{2.437013in}}%
\pgfpathcurveto{\pgfqpoint{2.355484in}{2.433106in}}{\pgfqpoint{2.353289in}{2.427807in}}{\pgfqpoint{2.353289in}{2.422282in}}%
\pgfpathcurveto{\pgfqpoint{2.353289in}{2.416757in}}{\pgfqpoint{2.355484in}{2.411457in}}{\pgfqpoint{2.359391in}{2.407550in}}%
\pgfpathcurveto{\pgfqpoint{2.363297in}{2.403644in}}{\pgfqpoint{2.368597in}{2.401448in}}{\pgfqpoint{2.374122in}{2.401448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924705in}{2.401651in}}%
\pgfpathcurveto{\pgfqpoint{2.930230in}{2.401651in}}{\pgfqpoint{2.935530in}{2.403846in}}{\pgfqpoint{2.939437in}{2.407753in}}%
\pgfpathcurveto{\pgfqpoint{2.943344in}{2.411660in}}{\pgfqpoint{2.945539in}{2.416960in}}{\pgfqpoint{2.945539in}{2.422485in}}%
\pgfpathcurveto{\pgfqpoint{2.945539in}{2.428010in}}{\pgfqpoint{2.943344in}{2.433309in}}{\pgfqpoint{2.939437in}{2.437216in}}%
\pgfpathcurveto{\pgfqpoint{2.935530in}{2.441123in}}{\pgfqpoint{2.930230in}{2.443318in}}{\pgfqpoint{2.924705in}{2.443318in}}%
\pgfpathcurveto{\pgfqpoint{2.919180in}{2.443318in}}{\pgfqpoint{2.913881in}{2.441123in}}{\pgfqpoint{2.909974in}{2.437216in}}%
\pgfpathcurveto{\pgfqpoint{2.906067in}{2.433309in}}{\pgfqpoint{2.903872in}{2.428010in}}{\pgfqpoint{2.903872in}{2.422485in}}%
\pgfpathcurveto{\pgfqpoint{2.903872in}{2.416960in}}{\pgfqpoint{2.906067in}{2.411660in}}{\pgfqpoint{2.909974in}{2.407753in}}%
\pgfpathcurveto{\pgfqpoint{2.913881in}{2.403846in}}{\pgfqpoint{2.919180in}{2.401651in}}{\pgfqpoint{2.924705in}{2.401651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393589in}{2.401817in}}%
\pgfpathcurveto{\pgfqpoint{1.399114in}{2.401817in}}{\pgfqpoint{1.404414in}{2.404012in}}{\pgfqpoint{1.408321in}{2.407919in}}%
\pgfpathcurveto{\pgfqpoint{1.412228in}{2.411826in}}{\pgfqpoint{1.414423in}{2.417125in}}{\pgfqpoint{1.414423in}{2.422650in}}%
\pgfpathcurveto{\pgfqpoint{1.414423in}{2.428175in}}{\pgfqpoint{1.412228in}{2.433475in}}{\pgfqpoint{1.408321in}{2.437381in}}%
\pgfpathcurveto{\pgfqpoint{1.404414in}{2.441288in}}{\pgfqpoint{1.399114in}{2.443483in}}{\pgfqpoint{1.393589in}{2.443483in}}%
\pgfpathcurveto{\pgfqpoint{1.388064in}{2.443483in}}{\pgfqpoint{1.382765in}{2.441288in}}{\pgfqpoint{1.378858in}{2.437381in}}%
\pgfpathcurveto{\pgfqpoint{1.374951in}{2.433475in}}{\pgfqpoint{1.372756in}{2.428175in}}{\pgfqpoint{1.372756in}{2.422650in}}%
\pgfpathcurveto{\pgfqpoint{1.372756in}{2.417125in}}{\pgfqpoint{1.374951in}{2.411826in}}{\pgfqpoint{1.378858in}{2.407919in}}%
\pgfpathcurveto{\pgfqpoint{1.382765in}{2.404012in}}{\pgfqpoint{1.388064in}{2.401817in}}{\pgfqpoint{1.393589in}{2.401817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859413in}{2.401904in}}%
\pgfpathcurveto{\pgfqpoint{3.864938in}{2.401904in}}{\pgfqpoint{3.870237in}{2.404099in}}{\pgfqpoint{3.874144in}{2.408006in}}%
\pgfpathcurveto{\pgfqpoint{3.878051in}{2.411913in}}{\pgfqpoint{3.880246in}{2.417212in}}{\pgfqpoint{3.880246in}{2.422738in}}%
\pgfpathcurveto{\pgfqpoint{3.880246in}{2.428263in}}{\pgfqpoint{3.878051in}{2.433562in}}{\pgfqpoint{3.874144in}{2.437469in}}%
\pgfpathcurveto{\pgfqpoint{3.870237in}{2.441376in}}{\pgfqpoint{3.864938in}{2.443571in}}{\pgfqpoint{3.859413in}{2.443571in}}%
\pgfpathcurveto{\pgfqpoint{3.853888in}{2.443571in}}{\pgfqpoint{3.848588in}{2.441376in}}{\pgfqpoint{3.844681in}{2.437469in}}%
\pgfpathcurveto{\pgfqpoint{3.840774in}{2.433562in}}{\pgfqpoint{3.838579in}{2.428263in}}{\pgfqpoint{3.838579in}{2.422738in}}%
\pgfpathcurveto{\pgfqpoint{3.838579in}{2.417212in}}{\pgfqpoint{3.840774in}{2.411913in}}{\pgfqpoint{3.844681in}{2.408006in}}%
\pgfpathcurveto{\pgfqpoint{3.848588in}{2.404099in}}{\pgfqpoint{3.853888in}{2.401904in}}{\pgfqpoint{3.859413in}{2.401904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849637in}{2.401909in}}%
\pgfpathcurveto{\pgfqpoint{3.855162in}{2.401909in}}{\pgfqpoint{3.860461in}{2.404104in}}{\pgfqpoint{3.864368in}{2.408011in}}%
\pgfpathcurveto{\pgfqpoint{3.868275in}{2.411918in}}{\pgfqpoint{3.870470in}{2.417217in}}{\pgfqpoint{3.870470in}{2.422742in}}%
\pgfpathcurveto{\pgfqpoint{3.870470in}{2.428267in}}{\pgfqpoint{3.868275in}{2.433567in}}{\pgfqpoint{3.864368in}{2.437474in}}%
\pgfpathcurveto{\pgfqpoint{3.860461in}{2.441380in}}{\pgfqpoint{3.855162in}{2.443576in}}{\pgfqpoint{3.849637in}{2.443576in}}%
\pgfpathcurveto{\pgfqpoint{3.844112in}{2.443576in}}{\pgfqpoint{3.838812in}{2.441380in}}{\pgfqpoint{3.834905in}{2.437474in}}%
\pgfpathcurveto{\pgfqpoint{3.830998in}{2.433567in}}{\pgfqpoint{3.828803in}{2.428267in}}{\pgfqpoint{3.828803in}{2.422742in}}%
\pgfpathcurveto{\pgfqpoint{3.828803in}{2.417217in}}{\pgfqpoint{3.830998in}{2.411918in}}{\pgfqpoint{3.834905in}{2.408011in}}%
\pgfpathcurveto{\pgfqpoint{3.838812in}{2.404104in}}{\pgfqpoint{3.844112in}{2.401909in}}{\pgfqpoint{3.849637in}{2.401909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800815in}{2.401932in}}%
\pgfpathcurveto{\pgfqpoint{3.806340in}{2.401932in}}{\pgfqpoint{3.811640in}{2.404128in}}{\pgfqpoint{3.815546in}{2.408034in}}%
\pgfpathcurveto{\pgfqpoint{3.819453in}{2.411941in}}{\pgfqpoint{3.821648in}{2.417241in}}{\pgfqpoint{3.821648in}{2.422766in}}%
\pgfpathcurveto{\pgfqpoint{3.821648in}{2.428291in}}{\pgfqpoint{3.819453in}{2.433590in}}{\pgfqpoint{3.815546in}{2.437497in}}%
\pgfpathcurveto{\pgfqpoint{3.811640in}{2.441404in}}{\pgfqpoint{3.806340in}{2.443599in}}{\pgfqpoint{3.800815in}{2.443599in}}%
\pgfpathcurveto{\pgfqpoint{3.795290in}{2.443599in}}{\pgfqpoint{3.789990in}{2.441404in}}{\pgfqpoint{3.786084in}{2.437497in}}%
\pgfpathcurveto{\pgfqpoint{3.782177in}{2.433590in}}{\pgfqpoint{3.779982in}{2.428291in}}{\pgfqpoint{3.779982in}{2.422766in}}%
\pgfpathcurveto{\pgfqpoint{3.779982in}{2.417241in}}{\pgfqpoint{3.782177in}{2.411941in}}{\pgfqpoint{3.786084in}{2.408034in}}%
\pgfpathcurveto{\pgfqpoint{3.789990in}{2.404128in}}{\pgfqpoint{3.795290in}{2.401932in}}{\pgfqpoint{3.800815in}{2.401932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794678in}{2.402088in}}%
\pgfpathcurveto{\pgfqpoint{3.800203in}{2.402088in}}{\pgfqpoint{3.805503in}{2.404283in}}{\pgfqpoint{3.809409in}{2.408190in}}%
\pgfpathcurveto{\pgfqpoint{3.813316in}{2.412096in}}{\pgfqpoint{3.815511in}{2.417396in}}{\pgfqpoint{3.815511in}{2.422921in}}%
\pgfpathcurveto{\pgfqpoint{3.815511in}{2.428446in}}{\pgfqpoint{3.813316in}{2.433746in}}{\pgfqpoint{3.809409in}{2.437652in}}%
\pgfpathcurveto{\pgfqpoint{3.805503in}{2.441559in}}{\pgfqpoint{3.800203in}{2.443754in}}{\pgfqpoint{3.794678in}{2.443754in}}%
\pgfpathcurveto{\pgfqpoint{3.789153in}{2.443754in}}{\pgfqpoint{3.783854in}{2.441559in}}{\pgfqpoint{3.779947in}{2.437652in}}%
\pgfpathcurveto{\pgfqpoint{3.776040in}{2.433746in}}{\pgfqpoint{3.773845in}{2.428446in}}{\pgfqpoint{3.773845in}{2.422921in}}%
\pgfpathcurveto{\pgfqpoint{3.773845in}{2.417396in}}{\pgfqpoint{3.776040in}{2.412096in}}{\pgfqpoint{3.779947in}{2.408190in}}%
\pgfpathcurveto{\pgfqpoint{3.783854in}{2.404283in}}{\pgfqpoint{3.789153in}{2.402088in}}{\pgfqpoint{3.794678in}{2.402088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913876in}{2.402395in}}%
\pgfpathcurveto{\pgfqpoint{0.919401in}{2.402395in}}{\pgfqpoint{0.924700in}{2.404591in}}{\pgfqpoint{0.928607in}{2.408497in}}%
\pgfpathcurveto{\pgfqpoint{0.932514in}{2.412404in}}{\pgfqpoint{0.934709in}{2.417704in}}{\pgfqpoint{0.934709in}{2.423229in}}%
\pgfpathcurveto{\pgfqpoint{0.934709in}{2.428754in}}{\pgfqpoint{0.932514in}{2.434053in}}{\pgfqpoint{0.928607in}{2.437960in}}%
\pgfpathcurveto{\pgfqpoint{0.924700in}{2.441867in}}{\pgfqpoint{0.919401in}{2.444062in}}{\pgfqpoint{0.913876in}{2.444062in}}%
\pgfpathcurveto{\pgfqpoint{0.908351in}{2.444062in}}{\pgfqpoint{0.903051in}{2.441867in}}{\pgfqpoint{0.899144in}{2.437960in}}%
\pgfpathcurveto{\pgfqpoint{0.895238in}{2.434053in}}{\pgfqpoint{0.893042in}{2.428754in}}{\pgfqpoint{0.893042in}{2.423229in}}%
\pgfpathcurveto{\pgfqpoint{0.893042in}{2.417704in}}{\pgfqpoint{0.895238in}{2.412404in}}{\pgfqpoint{0.899144in}{2.408497in}}%
\pgfpathcurveto{\pgfqpoint{0.903051in}{2.404591in}}{\pgfqpoint{0.908351in}{2.402395in}}{\pgfqpoint{0.913876in}{2.402395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861226in}{2.402411in}}%
\pgfpathcurveto{\pgfqpoint{3.866752in}{2.402411in}}{\pgfqpoint{3.872051in}{2.404606in}}{\pgfqpoint{3.875958in}{2.408513in}}%
\pgfpathcurveto{\pgfqpoint{3.879865in}{2.412420in}}{\pgfqpoint{3.882060in}{2.417719in}}{\pgfqpoint{3.882060in}{2.423244in}}%
\pgfpathcurveto{\pgfqpoint{3.882060in}{2.428769in}}{\pgfqpoint{3.879865in}{2.434069in}}{\pgfqpoint{3.875958in}{2.437976in}}%
\pgfpathcurveto{\pgfqpoint{3.872051in}{2.441883in}}{\pgfqpoint{3.866752in}{2.444078in}}{\pgfqpoint{3.861226in}{2.444078in}}%
\pgfpathcurveto{\pgfqpoint{3.855701in}{2.444078in}}{\pgfqpoint{3.850402in}{2.441883in}}{\pgfqpoint{3.846495in}{2.437976in}}%
\pgfpathcurveto{\pgfqpoint{3.842588in}{2.434069in}}{\pgfqpoint{3.840393in}{2.428769in}}{\pgfqpoint{3.840393in}{2.423244in}}%
\pgfpathcurveto{\pgfqpoint{3.840393in}{2.417719in}}{\pgfqpoint{3.842588in}{2.412420in}}{\pgfqpoint{3.846495in}{2.408513in}}%
\pgfpathcurveto{\pgfqpoint{3.850402in}{2.404606in}}{\pgfqpoint{3.855701in}{2.402411in}}{\pgfqpoint{3.861226in}{2.402411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430842in}{2.403024in}}%
\pgfpathcurveto{\pgfqpoint{2.436368in}{2.403024in}}{\pgfqpoint{2.441667in}{2.405219in}}{\pgfqpoint{2.445574in}{2.409126in}}%
\pgfpathcurveto{\pgfqpoint{2.449481in}{2.413033in}}{\pgfqpoint{2.451676in}{2.418332in}}{\pgfqpoint{2.451676in}{2.423857in}}%
\pgfpathcurveto{\pgfqpoint{2.451676in}{2.429382in}}{\pgfqpoint{2.449481in}{2.434682in}}{\pgfqpoint{2.445574in}{2.438589in}}%
\pgfpathcurveto{\pgfqpoint{2.441667in}{2.442495in}}{\pgfqpoint{2.436368in}{2.444690in}}{\pgfqpoint{2.430842in}{2.444690in}}%
\pgfpathcurveto{\pgfqpoint{2.425317in}{2.444690in}}{\pgfqpoint{2.420018in}{2.442495in}}{\pgfqpoint{2.416111in}{2.438589in}}%
\pgfpathcurveto{\pgfqpoint{2.412204in}{2.434682in}}{\pgfqpoint{2.410009in}{2.429382in}}{\pgfqpoint{2.410009in}{2.423857in}}%
\pgfpathcurveto{\pgfqpoint{2.410009in}{2.418332in}}{\pgfqpoint{2.412204in}{2.413033in}}{\pgfqpoint{2.416111in}{2.409126in}}%
\pgfpathcurveto{\pgfqpoint{2.420018in}{2.405219in}}{\pgfqpoint{2.425317in}{2.403024in}}{\pgfqpoint{2.430842in}{2.403024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826063in}{2.403180in}}%
\pgfpathcurveto{\pgfqpoint{3.831588in}{2.403180in}}{\pgfqpoint{3.836888in}{2.405375in}}{\pgfqpoint{3.840795in}{2.409282in}}%
\pgfpathcurveto{\pgfqpoint{3.844702in}{2.413189in}}{\pgfqpoint{3.846897in}{2.418488in}}{\pgfqpoint{3.846897in}{2.424014in}}%
\pgfpathcurveto{\pgfqpoint{3.846897in}{2.429539in}}{\pgfqpoint{3.844702in}{2.434838in}}{\pgfqpoint{3.840795in}{2.438745in}}%
\pgfpathcurveto{\pgfqpoint{3.836888in}{2.442652in}}{\pgfqpoint{3.831588in}{2.444847in}}{\pgfqpoint{3.826063in}{2.444847in}}%
\pgfpathcurveto{\pgfqpoint{3.820538in}{2.444847in}}{\pgfqpoint{3.815239in}{2.442652in}}{\pgfqpoint{3.811332in}{2.438745in}}%
\pgfpathcurveto{\pgfqpoint{3.807425in}{2.434838in}}{\pgfqpoint{3.805230in}{2.429539in}}{\pgfqpoint{3.805230in}{2.424014in}}%
\pgfpathcurveto{\pgfqpoint{3.805230in}{2.418488in}}{\pgfqpoint{3.807425in}{2.413189in}}{\pgfqpoint{3.811332in}{2.409282in}}%
\pgfpathcurveto{\pgfqpoint{3.815239in}{2.405375in}}{\pgfqpoint{3.820538in}{2.403180in}}{\pgfqpoint{3.826063in}{2.403180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819723in}{2.403432in}}%
\pgfpathcurveto{\pgfqpoint{3.825248in}{2.403432in}}{\pgfqpoint{3.830548in}{2.405627in}}{\pgfqpoint{3.834454in}{2.409534in}}%
\pgfpathcurveto{\pgfqpoint{3.838361in}{2.413441in}}{\pgfqpoint{3.840556in}{2.418740in}}{\pgfqpoint{3.840556in}{2.424265in}}%
\pgfpathcurveto{\pgfqpoint{3.840556in}{2.429790in}}{\pgfqpoint{3.838361in}{2.435090in}}{\pgfqpoint{3.834454in}{2.438997in}}%
\pgfpathcurveto{\pgfqpoint{3.830548in}{2.442903in}}{\pgfqpoint{3.825248in}{2.445099in}}{\pgfqpoint{3.819723in}{2.445099in}}%
\pgfpathcurveto{\pgfqpoint{3.814198in}{2.445099in}}{\pgfqpoint{3.808898in}{2.442903in}}{\pgfqpoint{3.804992in}{2.438997in}}%
\pgfpathcurveto{\pgfqpoint{3.801085in}{2.435090in}}{\pgfqpoint{3.798890in}{2.429790in}}{\pgfqpoint{3.798890in}{2.424265in}}%
\pgfpathcurveto{\pgfqpoint{3.798890in}{2.418740in}}{\pgfqpoint{3.801085in}{2.413441in}}{\pgfqpoint{3.804992in}{2.409534in}}%
\pgfpathcurveto{\pgfqpoint{3.808898in}{2.405627in}}{\pgfqpoint{3.814198in}{2.403432in}}{\pgfqpoint{3.819723in}{2.403432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861652in}{2.403452in}}%
\pgfpathcurveto{\pgfqpoint{3.867177in}{2.403452in}}{\pgfqpoint{3.872477in}{2.405647in}}{\pgfqpoint{3.876383in}{2.409554in}}%
\pgfpathcurveto{\pgfqpoint{3.880290in}{2.413461in}}{\pgfqpoint{3.882485in}{2.418760in}}{\pgfqpoint{3.882485in}{2.424285in}}%
\pgfpathcurveto{\pgfqpoint{3.882485in}{2.429810in}}{\pgfqpoint{3.880290in}{2.435110in}}{\pgfqpoint{3.876383in}{2.439017in}}%
\pgfpathcurveto{\pgfqpoint{3.872477in}{2.442923in}}{\pgfqpoint{3.867177in}{2.445119in}}{\pgfqpoint{3.861652in}{2.445119in}}%
\pgfpathcurveto{\pgfqpoint{3.856127in}{2.445119in}}{\pgfqpoint{3.850827in}{2.442923in}}{\pgfqpoint{3.846921in}{2.439017in}}%
\pgfpathcurveto{\pgfqpoint{3.843014in}{2.435110in}}{\pgfqpoint{3.840819in}{2.429810in}}{\pgfqpoint{3.840819in}{2.424285in}}%
\pgfpathcurveto{\pgfqpoint{3.840819in}{2.418760in}}{\pgfqpoint{3.843014in}{2.413461in}}{\pgfqpoint{3.846921in}{2.409554in}}%
\pgfpathcurveto{\pgfqpoint{3.850827in}{2.405647in}}{\pgfqpoint{3.856127in}{2.403452in}}{\pgfqpoint{3.861652in}{2.403452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695027in}{2.403546in}}%
\pgfpathcurveto{\pgfqpoint{3.700552in}{2.403546in}}{\pgfqpoint{3.705851in}{2.405741in}}{\pgfqpoint{3.709758in}{2.409648in}}%
\pgfpathcurveto{\pgfqpoint{3.713665in}{2.413555in}}{\pgfqpoint{3.715860in}{2.418854in}}{\pgfqpoint{3.715860in}{2.424379in}}%
\pgfpathcurveto{\pgfqpoint{3.715860in}{2.429904in}}{\pgfqpoint{3.713665in}{2.435204in}}{\pgfqpoint{3.709758in}{2.439111in}}%
\pgfpathcurveto{\pgfqpoint{3.705851in}{2.443018in}}{\pgfqpoint{3.700552in}{2.445213in}}{\pgfqpoint{3.695027in}{2.445213in}}%
\pgfpathcurveto{\pgfqpoint{3.689502in}{2.445213in}}{\pgfqpoint{3.684202in}{2.443018in}}{\pgfqpoint{3.680295in}{2.439111in}}%
\pgfpathcurveto{\pgfqpoint{3.676389in}{2.435204in}}{\pgfqpoint{3.674193in}{2.429904in}}{\pgfqpoint{3.674193in}{2.424379in}}%
\pgfpathcurveto{\pgfqpoint{3.674193in}{2.418854in}}{\pgfqpoint{3.676389in}{2.413555in}}{\pgfqpoint{3.680295in}{2.409648in}}%
\pgfpathcurveto{\pgfqpoint{3.684202in}{2.405741in}}{\pgfqpoint{3.689502in}{2.403546in}}{\pgfqpoint{3.695027in}{2.403546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847341in}{2.403557in}}%
\pgfpathcurveto{\pgfqpoint{3.852866in}{2.403557in}}{\pgfqpoint{3.858165in}{2.405752in}}{\pgfqpoint{3.862072in}{2.409658in}}%
\pgfpathcurveto{\pgfqpoint{3.865979in}{2.413565in}}{\pgfqpoint{3.868174in}{2.418865in}}{\pgfqpoint{3.868174in}{2.424390in}}%
\pgfpathcurveto{\pgfqpoint{3.868174in}{2.429915in}}{\pgfqpoint{3.865979in}{2.435214in}}{\pgfqpoint{3.862072in}{2.439121in}}%
\pgfpathcurveto{\pgfqpoint{3.858165in}{2.443028in}}{\pgfqpoint{3.852866in}{2.445223in}}{\pgfqpoint{3.847341in}{2.445223in}}%
\pgfpathcurveto{\pgfqpoint{3.841816in}{2.445223in}}{\pgfqpoint{3.836516in}{2.443028in}}{\pgfqpoint{3.832609in}{2.439121in}}%
\pgfpathcurveto{\pgfqpoint{3.828703in}{2.435214in}}{\pgfqpoint{3.826507in}{2.429915in}}{\pgfqpoint{3.826507in}{2.424390in}}%
\pgfpathcurveto{\pgfqpoint{3.826507in}{2.418865in}}{\pgfqpoint{3.828703in}{2.413565in}}{\pgfqpoint{3.832609in}{2.409658in}}%
\pgfpathcurveto{\pgfqpoint{3.836516in}{2.405752in}}{\pgfqpoint{3.841816in}{2.403557in}}{\pgfqpoint{3.847341in}{2.403557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732382in}{2.403716in}}%
\pgfpathcurveto{\pgfqpoint{3.737907in}{2.403716in}}{\pgfqpoint{3.743207in}{2.405911in}}{\pgfqpoint{3.747113in}{2.409818in}}%
\pgfpathcurveto{\pgfqpoint{3.751020in}{2.413725in}}{\pgfqpoint{3.753215in}{2.419024in}}{\pgfqpoint{3.753215in}{2.424549in}}%
\pgfpathcurveto{\pgfqpoint{3.753215in}{2.430074in}}{\pgfqpoint{3.751020in}{2.435374in}}{\pgfqpoint{3.747113in}{2.439281in}}%
\pgfpathcurveto{\pgfqpoint{3.743207in}{2.443187in}}{\pgfqpoint{3.737907in}{2.445383in}}{\pgfqpoint{3.732382in}{2.445383in}}%
\pgfpathcurveto{\pgfqpoint{3.726857in}{2.445383in}}{\pgfqpoint{3.721557in}{2.443187in}}{\pgfqpoint{3.717651in}{2.439281in}}%
\pgfpathcurveto{\pgfqpoint{3.713744in}{2.435374in}}{\pgfqpoint{3.711549in}{2.430074in}}{\pgfqpoint{3.711549in}{2.424549in}}%
\pgfpathcurveto{\pgfqpoint{3.711549in}{2.419024in}}{\pgfqpoint{3.713744in}{2.413725in}}{\pgfqpoint{3.717651in}{2.409818in}}%
\pgfpathcurveto{\pgfqpoint{3.721557in}{2.405911in}}{\pgfqpoint{3.726857in}{2.403716in}}{\pgfqpoint{3.732382in}{2.403716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860492in}{2.403775in}}%
\pgfpathcurveto{\pgfqpoint{3.866018in}{2.403775in}}{\pgfqpoint{3.871317in}{2.405970in}}{\pgfqpoint{3.875224in}{2.409877in}}%
\pgfpathcurveto{\pgfqpoint{3.879131in}{2.413784in}}{\pgfqpoint{3.881326in}{2.419084in}}{\pgfqpoint{3.881326in}{2.424609in}}%
\pgfpathcurveto{\pgfqpoint{3.881326in}{2.430134in}}{\pgfqpoint{3.879131in}{2.435433in}}{\pgfqpoint{3.875224in}{2.439340in}}%
\pgfpathcurveto{\pgfqpoint{3.871317in}{2.443247in}}{\pgfqpoint{3.866018in}{2.445442in}}{\pgfqpoint{3.860492in}{2.445442in}}%
\pgfpathcurveto{\pgfqpoint{3.854967in}{2.445442in}}{\pgfqpoint{3.849668in}{2.443247in}}{\pgfqpoint{3.845761in}{2.439340in}}%
\pgfpathcurveto{\pgfqpoint{3.841854in}{2.435433in}}{\pgfqpoint{3.839659in}{2.430134in}}{\pgfqpoint{3.839659in}{2.424609in}}%
\pgfpathcurveto{\pgfqpoint{3.839659in}{2.419084in}}{\pgfqpoint{3.841854in}{2.413784in}}{\pgfqpoint{3.845761in}{2.409877in}}%
\pgfpathcurveto{\pgfqpoint{3.849668in}{2.405970in}}{\pgfqpoint{3.854967in}{2.403775in}}{\pgfqpoint{3.860492in}{2.403775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853312in}{2.403905in}}%
\pgfpathcurveto{\pgfqpoint{1.858837in}{2.403905in}}{\pgfqpoint{1.864137in}{2.406100in}}{\pgfqpoint{1.868043in}{2.410006in}}%
\pgfpathcurveto{\pgfqpoint{1.871950in}{2.413913in}}{\pgfqpoint{1.874145in}{2.419213in}}{\pgfqpoint{1.874145in}{2.424738in}}%
\pgfpathcurveto{\pgfqpoint{1.874145in}{2.430263in}}{\pgfqpoint{1.871950in}{2.435562in}}{\pgfqpoint{1.868043in}{2.439469in}}%
\pgfpathcurveto{\pgfqpoint{1.864137in}{2.443376in}}{\pgfqpoint{1.858837in}{2.445571in}}{\pgfqpoint{1.853312in}{2.445571in}}%
\pgfpathcurveto{\pgfqpoint{1.847787in}{2.445571in}}{\pgfqpoint{1.842487in}{2.443376in}}{\pgfqpoint{1.838581in}{2.439469in}}%
\pgfpathcurveto{\pgfqpoint{1.834674in}{2.435562in}}{\pgfqpoint{1.832479in}{2.430263in}}{\pgfqpoint{1.832479in}{2.424738in}}%
\pgfpathcurveto{\pgfqpoint{1.832479in}{2.419213in}}{\pgfqpoint{1.834674in}{2.413913in}}{\pgfqpoint{1.838581in}{2.410006in}}%
\pgfpathcurveto{\pgfqpoint{1.842487in}{2.406100in}}{\pgfqpoint{1.847787in}{2.403905in}}{\pgfqpoint{1.853312in}{2.403905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758778in}{2.403975in}}%
\pgfpathcurveto{\pgfqpoint{3.764303in}{2.403975in}}{\pgfqpoint{3.769603in}{2.406170in}}{\pgfqpoint{3.773510in}{2.410077in}}%
\pgfpathcurveto{\pgfqpoint{3.777417in}{2.413984in}}{\pgfqpoint{3.779612in}{2.419284in}}{\pgfqpoint{3.779612in}{2.424809in}}%
\pgfpathcurveto{\pgfqpoint{3.779612in}{2.430334in}}{\pgfqpoint{3.777417in}{2.435633in}}{\pgfqpoint{3.773510in}{2.439540in}}%
\pgfpathcurveto{\pgfqpoint{3.769603in}{2.443447in}}{\pgfqpoint{3.764303in}{2.445642in}}{\pgfqpoint{3.758778in}{2.445642in}}%
\pgfpathcurveto{\pgfqpoint{3.753253in}{2.445642in}}{\pgfqpoint{3.747954in}{2.443447in}}{\pgfqpoint{3.744047in}{2.439540in}}%
\pgfpathcurveto{\pgfqpoint{3.740140in}{2.435633in}}{\pgfqpoint{3.737945in}{2.430334in}}{\pgfqpoint{3.737945in}{2.424809in}}%
\pgfpathcurveto{\pgfqpoint{3.737945in}{2.419284in}}{\pgfqpoint{3.740140in}{2.413984in}}{\pgfqpoint{3.744047in}{2.410077in}}%
\pgfpathcurveto{\pgfqpoint{3.747954in}{2.406170in}}{\pgfqpoint{3.753253in}{2.403975in}}{\pgfqpoint{3.758778in}{2.403975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861856in}{2.404033in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{2.404033in}}{\pgfqpoint{3.872681in}{2.406228in}}{\pgfqpoint{3.876587in}{2.410135in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{2.414042in}}{\pgfqpoint{3.882689in}{2.419341in}}{\pgfqpoint{3.882689in}{2.424866in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.430391in}}{\pgfqpoint{3.880494in}{2.435691in}}{\pgfqpoint{3.876587in}{2.439598in}}%
\pgfpathcurveto{\pgfqpoint{3.872681in}{2.443504in}}{\pgfqpoint{3.867381in}{2.445700in}}{\pgfqpoint{3.861856in}{2.445700in}}%
\pgfpathcurveto{\pgfqpoint{3.856331in}{2.445700in}}{\pgfqpoint{3.851031in}{2.443504in}}{\pgfqpoint{3.847125in}{2.439598in}}%
\pgfpathcurveto{\pgfqpoint{3.843218in}{2.435691in}}{\pgfqpoint{3.841023in}{2.430391in}}{\pgfqpoint{3.841023in}{2.424866in}}%
\pgfpathcurveto{\pgfqpoint{3.841023in}{2.419341in}}{\pgfqpoint{3.843218in}{2.414042in}}{\pgfqpoint{3.847125in}{2.410135in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{2.406228in}}{\pgfqpoint{3.856331in}{2.404033in}}{\pgfqpoint{3.861856in}{2.404033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810926in}{2.404280in}}%
\pgfpathcurveto{\pgfqpoint{3.816451in}{2.404280in}}{\pgfqpoint{3.821750in}{2.406475in}}{\pgfqpoint{3.825657in}{2.410382in}}%
\pgfpathcurveto{\pgfqpoint{3.829564in}{2.414289in}}{\pgfqpoint{3.831759in}{2.419588in}}{\pgfqpoint{3.831759in}{2.425113in}}%
\pgfpathcurveto{\pgfqpoint{3.831759in}{2.430638in}}{\pgfqpoint{3.829564in}{2.435938in}}{\pgfqpoint{3.825657in}{2.439845in}}%
\pgfpathcurveto{\pgfqpoint{3.821750in}{2.443751in}}{\pgfqpoint{3.816451in}{2.445947in}}{\pgfqpoint{3.810926in}{2.445947in}}%
\pgfpathcurveto{\pgfqpoint{3.805401in}{2.445947in}}{\pgfqpoint{3.800101in}{2.443751in}}{\pgfqpoint{3.796194in}{2.439845in}}%
\pgfpathcurveto{\pgfqpoint{3.792287in}{2.435938in}}{\pgfqpoint{3.790092in}{2.430638in}}{\pgfqpoint{3.790092in}{2.425113in}}%
\pgfpathcurveto{\pgfqpoint{3.790092in}{2.419588in}}{\pgfqpoint{3.792287in}{2.414289in}}{\pgfqpoint{3.796194in}{2.410382in}}%
\pgfpathcurveto{\pgfqpoint{3.800101in}{2.406475in}}{\pgfqpoint{3.805401in}{2.404280in}}{\pgfqpoint{3.810926in}{2.404280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814981in}{2.404310in}}%
\pgfpathcurveto{\pgfqpoint{3.820506in}{2.404310in}}{\pgfqpoint{3.825805in}{2.406506in}}{\pgfqpoint{3.829712in}{2.410412in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{2.414319in}}{\pgfqpoint{3.835814in}{2.419619in}}{\pgfqpoint{3.835814in}{2.425144in}}%
\pgfpathcurveto{\pgfqpoint{3.835814in}{2.430669in}}{\pgfqpoint{3.833619in}{2.435968in}}{\pgfqpoint{3.829712in}{2.439875in}}%
\pgfpathcurveto{\pgfqpoint{3.825805in}{2.443782in}}{\pgfqpoint{3.820506in}{2.445977in}}{\pgfqpoint{3.814981in}{2.445977in}}%
\pgfpathcurveto{\pgfqpoint{3.809456in}{2.445977in}}{\pgfqpoint{3.804156in}{2.443782in}}{\pgfqpoint{3.800249in}{2.439875in}}%
\pgfpathcurveto{\pgfqpoint{3.796342in}{2.435968in}}{\pgfqpoint{3.794147in}{2.430669in}}{\pgfqpoint{3.794147in}{2.425144in}}%
\pgfpathcurveto{\pgfqpoint{3.794147in}{2.419619in}}{\pgfqpoint{3.796342in}{2.414319in}}{\pgfqpoint{3.800249in}{2.410412in}}%
\pgfpathcurveto{\pgfqpoint{3.804156in}{2.406506in}}{\pgfqpoint{3.809456in}{2.404310in}}{\pgfqpoint{3.814981in}{2.404310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689763in}{2.404541in}}%
\pgfpathcurveto{\pgfqpoint{1.695288in}{2.404541in}}{\pgfqpoint{1.700588in}{2.406736in}}{\pgfqpoint{1.704495in}{2.410643in}}%
\pgfpathcurveto{\pgfqpoint{1.708401in}{2.414550in}}{\pgfqpoint{1.710596in}{2.419849in}}{\pgfqpoint{1.710596in}{2.425374in}}%
\pgfpathcurveto{\pgfqpoint{1.710596in}{2.430899in}}{\pgfqpoint{1.708401in}{2.436199in}}{\pgfqpoint{1.704495in}{2.440106in}}%
\pgfpathcurveto{\pgfqpoint{1.700588in}{2.444012in}}{\pgfqpoint{1.695288in}{2.446208in}}{\pgfqpoint{1.689763in}{2.446208in}}%
\pgfpathcurveto{\pgfqpoint{1.684238in}{2.446208in}}{\pgfqpoint{1.678939in}{2.444012in}}{\pgfqpoint{1.675032in}{2.440106in}}%
\pgfpathcurveto{\pgfqpoint{1.671125in}{2.436199in}}{\pgfqpoint{1.668930in}{2.430899in}}{\pgfqpoint{1.668930in}{2.425374in}}%
\pgfpathcurveto{\pgfqpoint{1.668930in}{2.419849in}}{\pgfqpoint{1.671125in}{2.414550in}}{\pgfqpoint{1.675032in}{2.410643in}}%
\pgfpathcurveto{\pgfqpoint{1.678939in}{2.406736in}}{\pgfqpoint{1.684238in}{2.404541in}}{\pgfqpoint{1.689763in}{2.404541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.404714in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.404714in}}{\pgfqpoint{3.872718in}{2.406909in}}{\pgfqpoint{3.876625in}{2.410816in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.414723in}}{\pgfqpoint{3.882727in}{2.420022in}}{\pgfqpoint{3.882727in}{2.425547in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.431072in}}{\pgfqpoint{3.880532in}{2.436372in}}{\pgfqpoint{3.876625in}{2.440279in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.444185in}}{\pgfqpoint{3.867419in}{2.446380in}}{\pgfqpoint{3.861893in}{2.446380in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.446380in}}{\pgfqpoint{3.851069in}{2.444185in}}{\pgfqpoint{3.847162in}{2.440279in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.436372in}}{\pgfqpoint{3.841060in}{2.431072in}}{\pgfqpoint{3.841060in}{2.425547in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.420022in}}{\pgfqpoint{3.843255in}{2.414723in}}{\pgfqpoint{3.847162in}{2.410816in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.406909in}}{\pgfqpoint{3.856368in}{2.404714in}}{\pgfqpoint{3.861893in}{2.404714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859768in}{2.404742in}}%
\pgfpathcurveto{\pgfqpoint{3.865293in}{2.404742in}}{\pgfqpoint{3.870593in}{2.406937in}}{\pgfqpoint{3.874499in}{2.410844in}}%
\pgfpathcurveto{\pgfqpoint{3.878406in}{2.414751in}}{\pgfqpoint{3.880601in}{2.420050in}}{\pgfqpoint{3.880601in}{2.425575in}}%
\pgfpathcurveto{\pgfqpoint{3.880601in}{2.431100in}}{\pgfqpoint{3.878406in}{2.436400in}}{\pgfqpoint{3.874499in}{2.440307in}}%
\pgfpathcurveto{\pgfqpoint{3.870593in}{2.444214in}}{\pgfqpoint{3.865293in}{2.446409in}}{\pgfqpoint{3.859768in}{2.446409in}}%
\pgfpathcurveto{\pgfqpoint{3.854243in}{2.446409in}}{\pgfqpoint{3.848943in}{2.444214in}}{\pgfqpoint{3.845037in}{2.440307in}}%
\pgfpathcurveto{\pgfqpoint{3.841130in}{2.436400in}}{\pgfqpoint{3.838935in}{2.431100in}}{\pgfqpoint{3.838935in}{2.425575in}}%
\pgfpathcurveto{\pgfqpoint{3.838935in}{2.420050in}}{\pgfqpoint{3.841130in}{2.414751in}}{\pgfqpoint{3.845037in}{2.410844in}}%
\pgfpathcurveto{\pgfqpoint{3.848943in}{2.406937in}}{\pgfqpoint{3.854243in}{2.404742in}}{\pgfqpoint{3.859768in}{2.404742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451180in}{2.404843in}}%
\pgfpathcurveto{\pgfqpoint{3.456705in}{2.404843in}}{\pgfqpoint{3.462004in}{2.407038in}}{\pgfqpoint{3.465911in}{2.410945in}}%
\pgfpathcurveto{\pgfqpoint{3.469818in}{2.414852in}}{\pgfqpoint{3.472013in}{2.420151in}}{\pgfqpoint{3.472013in}{2.425677in}}%
\pgfpathcurveto{\pgfqpoint{3.472013in}{2.431202in}}{\pgfqpoint{3.469818in}{2.436501in}}{\pgfqpoint{3.465911in}{2.440408in}}%
\pgfpathcurveto{\pgfqpoint{3.462004in}{2.444315in}}{\pgfqpoint{3.456705in}{2.446510in}}{\pgfqpoint{3.451180in}{2.446510in}}%
\pgfpathcurveto{\pgfqpoint{3.445655in}{2.446510in}}{\pgfqpoint{3.440355in}{2.444315in}}{\pgfqpoint{3.436448in}{2.440408in}}%
\pgfpathcurveto{\pgfqpoint{3.432542in}{2.436501in}}{\pgfqpoint{3.430346in}{2.431202in}}{\pgfqpoint{3.430346in}{2.425677in}}%
\pgfpathcurveto{\pgfqpoint{3.430346in}{2.420151in}}{\pgfqpoint{3.432542in}{2.414852in}}{\pgfqpoint{3.436448in}{2.410945in}}%
\pgfpathcurveto{\pgfqpoint{3.440355in}{2.407038in}}{\pgfqpoint{3.445655in}{2.404843in}}{\pgfqpoint{3.451180in}{2.404843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861809in}{2.404850in}}%
\pgfpathcurveto{\pgfqpoint{3.867334in}{2.404850in}}{\pgfqpoint{3.872634in}{2.407045in}}{\pgfqpoint{3.876541in}{2.410952in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.414859in}}{\pgfqpoint{3.882643in}{2.420158in}}{\pgfqpoint{3.882643in}{2.425684in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.431209in}}{\pgfqpoint{3.880448in}{2.436508in}}{\pgfqpoint{3.876541in}{2.440415in}}%
\pgfpathcurveto{\pgfqpoint{3.872634in}{2.444322in}}{\pgfqpoint{3.867334in}{2.446517in}}{\pgfqpoint{3.861809in}{2.446517in}}%
\pgfpathcurveto{\pgfqpoint{3.856284in}{2.446517in}}{\pgfqpoint{3.850985in}{2.444322in}}{\pgfqpoint{3.847078in}{2.440415in}}%
\pgfpathcurveto{\pgfqpoint{3.843171in}{2.436508in}}{\pgfqpoint{3.840976in}{2.431209in}}{\pgfqpoint{3.840976in}{2.425684in}}%
\pgfpathcurveto{\pgfqpoint{3.840976in}{2.420158in}}{\pgfqpoint{3.843171in}{2.414859in}}{\pgfqpoint{3.847078in}{2.410952in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.407045in}}{\pgfqpoint{3.856284in}{2.404850in}}{\pgfqpoint{3.861809in}{2.404850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858448in}{2.405448in}}%
\pgfpathcurveto{\pgfqpoint{3.863973in}{2.405448in}}{\pgfqpoint{3.869273in}{2.407643in}}{\pgfqpoint{3.873179in}{2.411550in}}%
\pgfpathcurveto{\pgfqpoint{3.877086in}{2.415456in}}{\pgfqpoint{3.879281in}{2.420756in}}{\pgfqpoint{3.879281in}{2.426281in}}%
\pgfpathcurveto{\pgfqpoint{3.879281in}{2.431806in}}{\pgfqpoint{3.877086in}{2.437106in}}{\pgfqpoint{3.873179in}{2.441012in}}%
\pgfpathcurveto{\pgfqpoint{3.869273in}{2.444919in}}{\pgfqpoint{3.863973in}{2.447114in}}{\pgfqpoint{3.858448in}{2.447114in}}%
\pgfpathcurveto{\pgfqpoint{3.852923in}{2.447114in}}{\pgfqpoint{3.847623in}{2.444919in}}{\pgfqpoint{3.843717in}{2.441012in}}%
\pgfpathcurveto{\pgfqpoint{3.839810in}{2.437106in}}{\pgfqpoint{3.837615in}{2.431806in}}{\pgfqpoint{3.837615in}{2.426281in}}%
\pgfpathcurveto{\pgfqpoint{3.837615in}{2.420756in}}{\pgfqpoint{3.839810in}{2.415456in}}{\pgfqpoint{3.843717in}{2.411550in}}%
\pgfpathcurveto{\pgfqpoint{3.847623in}{2.407643in}}{\pgfqpoint{3.852923in}{2.405448in}}{\pgfqpoint{3.858448in}{2.405448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808200in}{2.405457in}}%
\pgfpathcurveto{\pgfqpoint{3.813725in}{2.405457in}}{\pgfqpoint{3.819025in}{2.407652in}}{\pgfqpoint{3.822931in}{2.411559in}}%
\pgfpathcurveto{\pgfqpoint{3.826838in}{2.415466in}}{\pgfqpoint{3.829033in}{2.420765in}}{\pgfqpoint{3.829033in}{2.426290in}}%
\pgfpathcurveto{\pgfqpoint{3.829033in}{2.431815in}}{\pgfqpoint{3.826838in}{2.437115in}}{\pgfqpoint{3.822931in}{2.441022in}}%
\pgfpathcurveto{\pgfqpoint{3.819025in}{2.444929in}}{\pgfqpoint{3.813725in}{2.447124in}}{\pgfqpoint{3.808200in}{2.447124in}}%
\pgfpathcurveto{\pgfqpoint{3.802675in}{2.447124in}}{\pgfqpoint{3.797375in}{2.444929in}}{\pgfqpoint{3.793469in}{2.441022in}}%
\pgfpathcurveto{\pgfqpoint{3.789562in}{2.437115in}}{\pgfqpoint{3.787367in}{2.431815in}}{\pgfqpoint{3.787367in}{2.426290in}}%
\pgfpathcurveto{\pgfqpoint{3.787367in}{2.420765in}}{\pgfqpoint{3.789562in}{2.415466in}}{\pgfqpoint{3.793469in}{2.411559in}}%
\pgfpathcurveto{\pgfqpoint{3.797375in}{2.407652in}}{\pgfqpoint{3.802675in}{2.405457in}}{\pgfqpoint{3.808200in}{2.405457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.405530in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.405530in}}{\pgfqpoint{3.872718in}{2.407725in}}{\pgfqpoint{3.876625in}{2.411632in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.415539in}}{\pgfqpoint{3.882727in}{2.420838in}}{\pgfqpoint{3.882727in}{2.426363in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.431888in}}{\pgfqpoint{3.880532in}{2.437188in}}{\pgfqpoint{3.876625in}{2.441095in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.445002in}}{\pgfqpoint{3.867419in}{2.447197in}}{\pgfqpoint{3.861893in}{2.447197in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.447197in}}{\pgfqpoint{3.851069in}{2.445002in}}{\pgfqpoint{3.847162in}{2.441095in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.437188in}}{\pgfqpoint{3.841060in}{2.431888in}}{\pgfqpoint{3.841060in}{2.426363in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.420838in}}{\pgfqpoint{3.843255in}{2.415539in}}{\pgfqpoint{3.847162in}{2.411632in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.407725in}}{\pgfqpoint{3.856368in}{2.405530in}}{\pgfqpoint{3.861893in}{2.405530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.405897in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.405897in}}{\pgfqpoint{3.872674in}{2.408092in}}{\pgfqpoint{3.876581in}{2.411999in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.415906in}}{\pgfqpoint{3.882683in}{2.421205in}}{\pgfqpoint{3.882683in}{2.426730in}}%
\pgfpathcurveto{\pgfqpoint{3.882683in}{2.432255in}}{\pgfqpoint{3.880488in}{2.437555in}}{\pgfqpoint{3.876581in}{2.441462in}}%
\pgfpathcurveto{\pgfqpoint{3.872674in}{2.445368in}}{\pgfqpoint{3.867375in}{2.447564in}}{\pgfqpoint{3.861850in}{2.447564in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.447564in}}{\pgfqpoint{3.851025in}{2.445368in}}{\pgfqpoint{3.847118in}{2.441462in}}%
\pgfpathcurveto{\pgfqpoint{3.843211in}{2.437555in}}{\pgfqpoint{3.841016in}{2.432255in}}{\pgfqpoint{3.841016in}{2.426730in}}%
\pgfpathcurveto{\pgfqpoint{3.841016in}{2.421205in}}{\pgfqpoint{3.843211in}{2.415906in}}{\pgfqpoint{3.847118in}{2.411999in}}%
\pgfpathcurveto{\pgfqpoint{3.851025in}{2.408092in}}{\pgfqpoint{3.856324in}{2.405897in}}{\pgfqpoint{3.861850in}{2.405897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535327in}{2.405922in}}%
\pgfpathcurveto{\pgfqpoint{3.540852in}{2.405922in}}{\pgfqpoint{3.546151in}{2.408117in}}{\pgfqpoint{3.550058in}{2.412024in}}%
\pgfpathcurveto{\pgfqpoint{3.553965in}{2.415931in}}{\pgfqpoint{3.556160in}{2.421230in}}{\pgfqpoint{3.556160in}{2.426755in}}%
\pgfpathcurveto{\pgfqpoint{3.556160in}{2.432281in}}{\pgfqpoint{3.553965in}{2.437580in}}{\pgfqpoint{3.550058in}{2.441487in}}%
\pgfpathcurveto{\pgfqpoint{3.546151in}{2.445394in}}{\pgfqpoint{3.540852in}{2.447589in}}{\pgfqpoint{3.535327in}{2.447589in}}%
\pgfpathcurveto{\pgfqpoint{3.529802in}{2.447589in}}{\pgfqpoint{3.524502in}{2.445394in}}{\pgfqpoint{3.520595in}{2.441487in}}%
\pgfpathcurveto{\pgfqpoint{3.516689in}{2.437580in}}{\pgfqpoint{3.514493in}{2.432281in}}{\pgfqpoint{3.514493in}{2.426755in}}%
\pgfpathcurveto{\pgfqpoint{3.514493in}{2.421230in}}{\pgfqpoint{3.516689in}{2.415931in}}{\pgfqpoint{3.520595in}{2.412024in}}%
\pgfpathcurveto{\pgfqpoint{3.524502in}{2.408117in}}{\pgfqpoint{3.529802in}{2.405922in}}{\pgfqpoint{3.535327in}{2.405922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381804in}{2.406240in}}%
\pgfpathcurveto{\pgfqpoint{1.387329in}{2.406240in}}{\pgfqpoint{1.392629in}{2.408435in}}{\pgfqpoint{1.396536in}{2.412342in}}%
\pgfpathcurveto{\pgfqpoint{1.400442in}{2.416249in}}{\pgfqpoint{1.402638in}{2.421549in}}{\pgfqpoint{1.402638in}{2.427074in}}%
\pgfpathcurveto{\pgfqpoint{1.402638in}{2.432599in}}{\pgfqpoint{1.400442in}{2.437898in}}{\pgfqpoint{1.396536in}{2.441805in}}%
\pgfpathcurveto{\pgfqpoint{1.392629in}{2.445712in}}{\pgfqpoint{1.387329in}{2.447907in}}{\pgfqpoint{1.381804in}{2.447907in}}%
\pgfpathcurveto{\pgfqpoint{1.376279in}{2.447907in}}{\pgfqpoint{1.370980in}{2.445712in}}{\pgfqpoint{1.367073in}{2.441805in}}%
\pgfpathcurveto{\pgfqpoint{1.363166in}{2.437898in}}{\pgfqpoint{1.360971in}{2.432599in}}{\pgfqpoint{1.360971in}{2.427074in}}%
\pgfpathcurveto{\pgfqpoint{1.360971in}{2.421549in}}{\pgfqpoint{1.363166in}{2.416249in}}{\pgfqpoint{1.367073in}{2.412342in}}%
\pgfpathcurveto{\pgfqpoint{1.370980in}{2.408435in}}{\pgfqpoint{1.376279in}{2.406240in}}{\pgfqpoint{1.381804in}{2.406240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503452in}{2.406325in}}%
\pgfpathcurveto{\pgfqpoint{3.508977in}{2.406325in}}{\pgfqpoint{3.514276in}{2.408520in}}{\pgfqpoint{3.518183in}{2.412427in}}%
\pgfpathcurveto{\pgfqpoint{3.522090in}{2.416334in}}{\pgfqpoint{3.524285in}{2.421633in}}{\pgfqpoint{3.524285in}{2.427158in}}%
\pgfpathcurveto{\pgfqpoint{3.524285in}{2.432683in}}{\pgfqpoint{3.522090in}{2.437983in}}{\pgfqpoint{3.518183in}{2.441890in}}%
\pgfpathcurveto{\pgfqpoint{3.514276in}{2.445797in}}{\pgfqpoint{3.508977in}{2.447992in}}{\pgfqpoint{3.503452in}{2.447992in}}%
\pgfpathcurveto{\pgfqpoint{3.497926in}{2.447992in}}{\pgfqpoint{3.492627in}{2.445797in}}{\pgfqpoint{3.488720in}{2.441890in}}%
\pgfpathcurveto{\pgfqpoint{3.484813in}{2.437983in}}{\pgfqpoint{3.482618in}{2.432683in}}{\pgfqpoint{3.482618in}{2.427158in}}%
\pgfpathcurveto{\pgfqpoint{3.482618in}{2.421633in}}{\pgfqpoint{3.484813in}{2.416334in}}{\pgfqpoint{3.488720in}{2.412427in}}%
\pgfpathcurveto{\pgfqpoint{3.492627in}{2.408520in}}{\pgfqpoint{3.497926in}{2.406325in}}{\pgfqpoint{3.503452in}{2.406325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621110in}{2.406350in}}%
\pgfpathcurveto{\pgfqpoint{3.626635in}{2.406350in}}{\pgfqpoint{3.631934in}{2.408545in}}{\pgfqpoint{3.635841in}{2.412452in}}%
\pgfpathcurveto{\pgfqpoint{3.639748in}{2.416358in}}{\pgfqpoint{3.641943in}{2.421658in}}{\pgfqpoint{3.641943in}{2.427183in}}%
\pgfpathcurveto{\pgfqpoint{3.641943in}{2.432708in}}{\pgfqpoint{3.639748in}{2.438008in}}{\pgfqpoint{3.635841in}{2.441914in}}%
\pgfpathcurveto{\pgfqpoint{3.631934in}{2.445821in}}{\pgfqpoint{3.626635in}{2.448016in}}{\pgfqpoint{3.621110in}{2.448016in}}%
\pgfpathcurveto{\pgfqpoint{3.615585in}{2.448016in}}{\pgfqpoint{3.610285in}{2.445821in}}{\pgfqpoint{3.606378in}{2.441914in}}%
\pgfpathcurveto{\pgfqpoint{3.602471in}{2.438008in}}{\pgfqpoint{3.600276in}{2.432708in}}{\pgfqpoint{3.600276in}{2.427183in}}%
\pgfpathcurveto{\pgfqpoint{3.600276in}{2.421658in}}{\pgfqpoint{3.602471in}{2.416358in}}{\pgfqpoint{3.606378in}{2.412452in}}%
\pgfpathcurveto{\pgfqpoint{3.610285in}{2.408545in}}{\pgfqpoint{3.615585in}{2.406350in}}{\pgfqpoint{3.621110in}{2.406350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758739in}{2.406414in}}%
\pgfpathcurveto{\pgfqpoint{3.764264in}{2.406414in}}{\pgfqpoint{3.769564in}{2.408610in}}{\pgfqpoint{3.773471in}{2.412516in}}%
\pgfpathcurveto{\pgfqpoint{3.777378in}{2.416423in}}{\pgfqpoint{3.779573in}{2.421723in}}{\pgfqpoint{3.779573in}{2.427248in}}%
\pgfpathcurveto{\pgfqpoint{3.779573in}{2.432773in}}{\pgfqpoint{3.777378in}{2.438072in}}{\pgfqpoint{3.773471in}{2.441979in}}%
\pgfpathcurveto{\pgfqpoint{3.769564in}{2.445886in}}{\pgfqpoint{3.764264in}{2.448081in}}{\pgfqpoint{3.758739in}{2.448081in}}%
\pgfpathcurveto{\pgfqpoint{3.753214in}{2.448081in}}{\pgfqpoint{3.747915in}{2.445886in}}{\pgfqpoint{3.744008in}{2.441979in}}%
\pgfpathcurveto{\pgfqpoint{3.740101in}{2.438072in}}{\pgfqpoint{3.737906in}{2.432773in}}{\pgfqpoint{3.737906in}{2.427248in}}%
\pgfpathcurveto{\pgfqpoint{3.737906in}{2.421723in}}{\pgfqpoint{3.740101in}{2.416423in}}{\pgfqpoint{3.744008in}{2.412516in}}%
\pgfpathcurveto{\pgfqpoint{3.747915in}{2.408610in}}{\pgfqpoint{3.753214in}{2.406414in}}{\pgfqpoint{3.758739in}{2.406414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861408in}{2.406611in}}%
\pgfpathcurveto{\pgfqpoint{3.866933in}{2.406611in}}{\pgfqpoint{3.872233in}{2.408806in}}{\pgfqpoint{3.876140in}{2.412713in}}%
\pgfpathcurveto{\pgfqpoint{3.880047in}{2.416620in}}{\pgfqpoint{3.882242in}{2.421919in}}{\pgfqpoint{3.882242in}{2.427444in}}%
\pgfpathcurveto{\pgfqpoint{3.882242in}{2.432969in}}{\pgfqpoint{3.880047in}{2.438269in}}{\pgfqpoint{3.876140in}{2.442176in}}%
\pgfpathcurveto{\pgfqpoint{3.872233in}{2.446082in}}{\pgfqpoint{3.866933in}{2.448277in}}{\pgfqpoint{3.861408in}{2.448277in}}%
\pgfpathcurveto{\pgfqpoint{3.855883in}{2.448277in}}{\pgfqpoint{3.850584in}{2.446082in}}{\pgfqpoint{3.846677in}{2.442176in}}%
\pgfpathcurveto{\pgfqpoint{3.842770in}{2.438269in}}{\pgfqpoint{3.840575in}{2.432969in}}{\pgfqpoint{3.840575in}{2.427444in}}%
\pgfpathcurveto{\pgfqpoint{3.840575in}{2.421919in}}{\pgfqpoint{3.842770in}{2.416620in}}{\pgfqpoint{3.846677in}{2.412713in}}%
\pgfpathcurveto{\pgfqpoint{3.850584in}{2.408806in}}{\pgfqpoint{3.855883in}{2.406611in}}{\pgfqpoint{3.861408in}{2.406611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809491in}{2.406650in}}%
\pgfpathcurveto{\pgfqpoint{3.815016in}{2.406650in}}{\pgfqpoint{3.820315in}{2.408845in}}{\pgfqpoint{3.824222in}{2.412752in}}%
\pgfpathcurveto{\pgfqpoint{3.828129in}{2.416658in}}{\pgfqpoint{3.830324in}{2.421958in}}{\pgfqpoint{3.830324in}{2.427483in}}%
\pgfpathcurveto{\pgfqpoint{3.830324in}{2.433008in}}{\pgfqpoint{3.828129in}{2.438308in}}{\pgfqpoint{3.824222in}{2.442214in}}%
\pgfpathcurveto{\pgfqpoint{3.820315in}{2.446121in}}{\pgfqpoint{3.815016in}{2.448316in}}{\pgfqpoint{3.809491in}{2.448316in}}%
\pgfpathcurveto{\pgfqpoint{3.803966in}{2.448316in}}{\pgfqpoint{3.798666in}{2.446121in}}{\pgfqpoint{3.794759in}{2.442214in}}%
\pgfpathcurveto{\pgfqpoint{3.790853in}{2.438308in}}{\pgfqpoint{3.788657in}{2.433008in}}{\pgfqpoint{3.788657in}{2.427483in}}%
\pgfpathcurveto{\pgfqpoint{3.788657in}{2.421958in}}{\pgfqpoint{3.790853in}{2.416658in}}{\pgfqpoint{3.794759in}{2.412752in}}%
\pgfpathcurveto{\pgfqpoint{3.798666in}{2.408845in}}{\pgfqpoint{3.803966in}{2.406650in}}{\pgfqpoint{3.809491in}{2.406650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.407109in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.407109in}}{\pgfqpoint{3.872716in}{2.409305in}}{\pgfqpoint{3.876623in}{2.413211in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.417118in}}{\pgfqpoint{3.882725in}{2.422418in}}{\pgfqpoint{3.882725in}{2.427943in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.433468in}}{\pgfqpoint{3.880530in}{2.438767in}}{\pgfqpoint{3.876623in}{2.442674in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.446581in}}{\pgfqpoint{3.867417in}{2.448776in}}{\pgfqpoint{3.861892in}{2.448776in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.448776in}}{\pgfqpoint{3.851067in}{2.446581in}}{\pgfqpoint{3.847160in}{2.442674in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.438767in}}{\pgfqpoint{3.841058in}{2.433468in}}{\pgfqpoint{3.841058in}{2.427943in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.422418in}}{\pgfqpoint{3.843254in}{2.417118in}}{\pgfqpoint{3.847160in}{2.413211in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.409305in}}{\pgfqpoint{3.856367in}{2.407109in}}{\pgfqpoint{3.861892in}{2.407109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.407174in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.407174in}}{\pgfqpoint{3.872718in}{2.409369in}}{\pgfqpoint{3.876625in}{2.413276in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.417183in}}{\pgfqpoint{3.882727in}{2.422482in}}{\pgfqpoint{3.882727in}{2.428007in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.433533in}}{\pgfqpoint{3.880532in}{2.438832in}}{\pgfqpoint{3.876625in}{2.442739in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.446646in}}{\pgfqpoint{3.867419in}{2.448841in}}{\pgfqpoint{3.861893in}{2.448841in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.448841in}}{\pgfqpoint{3.851069in}{2.446646in}}{\pgfqpoint{3.847162in}{2.442739in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.438832in}}{\pgfqpoint{3.841060in}{2.433533in}}{\pgfqpoint{3.841060in}{2.428007in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.422482in}}{\pgfqpoint{3.843255in}{2.417183in}}{\pgfqpoint{3.847162in}{2.413276in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.409369in}}{\pgfqpoint{3.856368in}{2.407174in}}{\pgfqpoint{3.861893in}{2.407174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626513in}{2.407290in}}%
\pgfpathcurveto{\pgfqpoint{3.632039in}{2.407290in}}{\pgfqpoint{3.637338in}{2.409485in}}{\pgfqpoint{3.641245in}{2.413392in}}%
\pgfpathcurveto{\pgfqpoint{3.645152in}{2.417299in}}{\pgfqpoint{3.647347in}{2.422598in}}{\pgfqpoint{3.647347in}{2.428123in}}%
\pgfpathcurveto{\pgfqpoint{3.647347in}{2.433648in}}{\pgfqpoint{3.645152in}{2.438948in}}{\pgfqpoint{3.641245in}{2.442854in}}%
\pgfpathcurveto{\pgfqpoint{3.637338in}{2.446761in}}{\pgfqpoint{3.632039in}{2.448956in}}{\pgfqpoint{3.626513in}{2.448956in}}%
\pgfpathcurveto{\pgfqpoint{3.620988in}{2.448956in}}{\pgfqpoint{3.615689in}{2.446761in}}{\pgfqpoint{3.611782in}{2.442854in}}%
\pgfpathcurveto{\pgfqpoint{3.607875in}{2.438948in}}{\pgfqpoint{3.605680in}{2.433648in}}{\pgfqpoint{3.605680in}{2.428123in}}%
\pgfpathcurveto{\pgfqpoint{3.605680in}{2.422598in}}{\pgfqpoint{3.607875in}{2.417299in}}{\pgfqpoint{3.611782in}{2.413392in}}%
\pgfpathcurveto{\pgfqpoint{3.615689in}{2.409485in}}{\pgfqpoint{3.620988in}{2.407290in}}{\pgfqpoint{3.626513in}{2.407290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856526in}{2.407414in}}%
\pgfpathcurveto{\pgfqpoint{3.862051in}{2.407414in}}{\pgfqpoint{3.867350in}{2.409609in}}{\pgfqpoint{3.871257in}{2.413516in}}%
\pgfpathcurveto{\pgfqpoint{3.875164in}{2.417423in}}{\pgfqpoint{3.877359in}{2.422722in}}{\pgfqpoint{3.877359in}{2.428247in}}%
\pgfpathcurveto{\pgfqpoint{3.877359in}{2.433772in}}{\pgfqpoint{3.875164in}{2.439072in}}{\pgfqpoint{3.871257in}{2.442979in}}%
\pgfpathcurveto{\pgfqpoint{3.867350in}{2.446886in}}{\pgfqpoint{3.862051in}{2.449081in}}{\pgfqpoint{3.856526in}{2.449081in}}%
\pgfpathcurveto{\pgfqpoint{3.851001in}{2.449081in}}{\pgfqpoint{3.845701in}{2.446886in}}{\pgfqpoint{3.841795in}{2.442979in}}%
\pgfpathcurveto{\pgfqpoint{3.837888in}{2.439072in}}{\pgfqpoint{3.835693in}{2.433772in}}{\pgfqpoint{3.835693in}{2.428247in}}%
\pgfpathcurveto{\pgfqpoint{3.835693in}{2.422722in}}{\pgfqpoint{3.837888in}{2.417423in}}{\pgfqpoint{3.841795in}{2.413516in}}%
\pgfpathcurveto{\pgfqpoint{3.845701in}{2.409609in}}{\pgfqpoint{3.851001in}{2.407414in}}{\pgfqpoint{3.856526in}{2.407414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598563in}{2.407593in}}%
\pgfpathcurveto{\pgfqpoint{3.604088in}{2.407593in}}{\pgfqpoint{3.609387in}{2.409788in}}{\pgfqpoint{3.613294in}{2.413695in}}%
\pgfpathcurveto{\pgfqpoint{3.617201in}{2.417602in}}{\pgfqpoint{3.619396in}{2.422901in}}{\pgfqpoint{3.619396in}{2.428426in}}%
\pgfpathcurveto{\pgfqpoint{3.619396in}{2.433952in}}{\pgfqpoint{3.617201in}{2.439251in}}{\pgfqpoint{3.613294in}{2.443158in}}%
\pgfpathcurveto{\pgfqpoint{3.609387in}{2.447065in}}{\pgfqpoint{3.604088in}{2.449260in}}{\pgfqpoint{3.598563in}{2.449260in}}%
\pgfpathcurveto{\pgfqpoint{3.593038in}{2.449260in}}{\pgfqpoint{3.587738in}{2.447065in}}{\pgfqpoint{3.583831in}{2.443158in}}%
\pgfpathcurveto{\pgfqpoint{3.579925in}{2.439251in}}{\pgfqpoint{3.577729in}{2.433952in}}{\pgfqpoint{3.577729in}{2.428426in}}%
\pgfpathcurveto{\pgfqpoint{3.577729in}{2.422901in}}{\pgfqpoint{3.579925in}{2.417602in}}{\pgfqpoint{3.583831in}{2.413695in}}%
\pgfpathcurveto{\pgfqpoint{3.587738in}{2.409788in}}{\pgfqpoint{3.593038in}{2.407593in}}{\pgfqpoint{3.598563in}{2.407593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598563in}{2.407593in}}%
\pgfpathcurveto{\pgfqpoint{3.604088in}{2.407593in}}{\pgfqpoint{3.609387in}{2.409788in}}{\pgfqpoint{3.613294in}{2.413695in}}%
\pgfpathcurveto{\pgfqpoint{3.617201in}{2.417602in}}{\pgfqpoint{3.619396in}{2.422901in}}{\pgfqpoint{3.619396in}{2.428426in}}%
\pgfpathcurveto{\pgfqpoint{3.619396in}{2.433952in}}{\pgfqpoint{3.617201in}{2.439251in}}{\pgfqpoint{3.613294in}{2.443158in}}%
\pgfpathcurveto{\pgfqpoint{3.609387in}{2.447065in}}{\pgfqpoint{3.604088in}{2.449260in}}{\pgfqpoint{3.598563in}{2.449260in}}%
\pgfpathcurveto{\pgfqpoint{3.593038in}{2.449260in}}{\pgfqpoint{3.587738in}{2.447065in}}{\pgfqpoint{3.583831in}{2.443158in}}%
\pgfpathcurveto{\pgfqpoint{3.579925in}{2.439251in}}{\pgfqpoint{3.577729in}{2.433952in}}{\pgfqpoint{3.577729in}{2.428426in}}%
\pgfpathcurveto{\pgfqpoint{3.577729in}{2.422901in}}{\pgfqpoint{3.579925in}{2.417602in}}{\pgfqpoint{3.583831in}{2.413695in}}%
\pgfpathcurveto{\pgfqpoint{3.587738in}{2.409788in}}{\pgfqpoint{3.593038in}{2.407593in}}{\pgfqpoint{3.598563in}{2.407593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786035in}{2.407610in}}%
\pgfpathcurveto{\pgfqpoint{3.791560in}{2.407610in}}{\pgfqpoint{3.796860in}{2.409806in}}{\pgfqpoint{3.800767in}{2.413712in}}%
\pgfpathcurveto{\pgfqpoint{3.804673in}{2.417619in}}{\pgfqpoint{3.806868in}{2.422919in}}{\pgfqpoint{3.806868in}{2.428444in}}%
\pgfpathcurveto{\pgfqpoint{3.806868in}{2.433969in}}{\pgfqpoint{3.804673in}{2.439268in}}{\pgfqpoint{3.800767in}{2.443175in}}%
\pgfpathcurveto{\pgfqpoint{3.796860in}{2.447082in}}{\pgfqpoint{3.791560in}{2.449277in}}{\pgfqpoint{3.786035in}{2.449277in}}%
\pgfpathcurveto{\pgfqpoint{3.780510in}{2.449277in}}{\pgfqpoint{3.775211in}{2.447082in}}{\pgfqpoint{3.771304in}{2.443175in}}%
\pgfpathcurveto{\pgfqpoint{3.767397in}{2.439268in}}{\pgfqpoint{3.765202in}{2.433969in}}{\pgfqpoint{3.765202in}{2.428444in}}%
\pgfpathcurveto{\pgfqpoint{3.765202in}{2.422919in}}{\pgfqpoint{3.767397in}{2.417619in}}{\pgfqpoint{3.771304in}{2.413712in}}%
\pgfpathcurveto{\pgfqpoint{3.775211in}{2.409806in}}{\pgfqpoint{3.780510in}{2.407610in}}{\pgfqpoint{3.786035in}{2.407610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859928in}{2.407775in}}%
\pgfpathcurveto{\pgfqpoint{3.865453in}{2.407775in}}{\pgfqpoint{3.870753in}{2.409970in}}{\pgfqpoint{3.874660in}{2.413877in}}%
\pgfpathcurveto{\pgfqpoint{3.878567in}{2.417784in}}{\pgfqpoint{3.880762in}{2.423083in}}{\pgfqpoint{3.880762in}{2.428608in}}%
\pgfpathcurveto{\pgfqpoint{3.880762in}{2.434133in}}{\pgfqpoint{3.878567in}{2.439433in}}{\pgfqpoint{3.874660in}{2.443340in}}%
\pgfpathcurveto{\pgfqpoint{3.870753in}{2.447247in}}{\pgfqpoint{3.865453in}{2.449442in}}{\pgfqpoint{3.859928in}{2.449442in}}%
\pgfpathcurveto{\pgfqpoint{3.854403in}{2.449442in}}{\pgfqpoint{3.849104in}{2.447247in}}{\pgfqpoint{3.845197in}{2.443340in}}%
\pgfpathcurveto{\pgfqpoint{3.841290in}{2.439433in}}{\pgfqpoint{3.839095in}{2.434133in}}{\pgfqpoint{3.839095in}{2.428608in}}%
\pgfpathcurveto{\pgfqpoint{3.839095in}{2.423083in}}{\pgfqpoint{3.841290in}{2.417784in}}{\pgfqpoint{3.845197in}{2.413877in}}%
\pgfpathcurveto{\pgfqpoint{3.849104in}{2.409970in}}{\pgfqpoint{3.854403in}{2.407775in}}{\pgfqpoint{3.859928in}{2.407775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861852in}{2.407854in}}%
\pgfpathcurveto{\pgfqpoint{3.867377in}{2.407854in}}{\pgfqpoint{3.872676in}{2.410049in}}{\pgfqpoint{3.876583in}{2.413956in}}%
\pgfpathcurveto{\pgfqpoint{3.880490in}{2.417863in}}{\pgfqpoint{3.882685in}{2.423162in}}{\pgfqpoint{3.882685in}{2.428687in}}%
\pgfpathcurveto{\pgfqpoint{3.882685in}{2.434212in}}{\pgfqpoint{3.880490in}{2.439512in}}{\pgfqpoint{3.876583in}{2.443419in}}%
\pgfpathcurveto{\pgfqpoint{3.872676in}{2.447325in}}{\pgfqpoint{3.867377in}{2.449521in}}{\pgfqpoint{3.861852in}{2.449521in}}%
\pgfpathcurveto{\pgfqpoint{3.856327in}{2.449521in}}{\pgfqpoint{3.851027in}{2.447325in}}{\pgfqpoint{3.847120in}{2.443419in}}%
\pgfpathcurveto{\pgfqpoint{3.843214in}{2.439512in}}{\pgfqpoint{3.841018in}{2.434212in}}{\pgfqpoint{3.841018in}{2.428687in}}%
\pgfpathcurveto{\pgfqpoint{3.841018in}{2.423162in}}{\pgfqpoint{3.843214in}{2.417863in}}{\pgfqpoint{3.847120in}{2.413956in}}%
\pgfpathcurveto{\pgfqpoint{3.851027in}{2.410049in}}{\pgfqpoint{3.856327in}{2.407854in}}{\pgfqpoint{3.861852in}{2.407854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861589in}{2.407870in}}%
\pgfpathcurveto{\pgfqpoint{3.867115in}{2.407870in}}{\pgfqpoint{3.872414in}{2.410065in}}{\pgfqpoint{3.876321in}{2.413972in}}%
\pgfpathcurveto{\pgfqpoint{3.880228in}{2.417879in}}{\pgfqpoint{3.882423in}{2.423179in}}{\pgfqpoint{3.882423in}{2.428704in}}%
\pgfpathcurveto{\pgfqpoint{3.882423in}{2.434229in}}{\pgfqpoint{3.880228in}{2.439528in}}{\pgfqpoint{3.876321in}{2.443435in}}%
\pgfpathcurveto{\pgfqpoint{3.872414in}{2.447342in}}{\pgfqpoint{3.867115in}{2.449537in}}{\pgfqpoint{3.861589in}{2.449537in}}%
\pgfpathcurveto{\pgfqpoint{3.856064in}{2.449537in}}{\pgfqpoint{3.850765in}{2.447342in}}{\pgfqpoint{3.846858in}{2.443435in}}%
\pgfpathcurveto{\pgfqpoint{3.842951in}{2.439528in}}{\pgfqpoint{3.840756in}{2.434229in}}{\pgfqpoint{3.840756in}{2.428704in}}%
\pgfpathcurveto{\pgfqpoint{3.840756in}{2.423179in}}{\pgfqpoint{3.842951in}{2.417879in}}{\pgfqpoint{3.846858in}{2.413972in}}%
\pgfpathcurveto{\pgfqpoint{3.850765in}{2.410065in}}{\pgfqpoint{3.856064in}{2.407870in}}{\pgfqpoint{3.861589in}{2.407870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.407956in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.407956in}}{\pgfqpoint{3.872714in}{2.410151in}}{\pgfqpoint{3.876621in}{2.414058in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.417965in}}{\pgfqpoint{3.882723in}{2.423264in}}{\pgfqpoint{3.882723in}{2.428790in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.434315in}}{\pgfqpoint{3.880528in}{2.439614in}}{\pgfqpoint{3.876621in}{2.443521in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.447428in}}{\pgfqpoint{3.867415in}{2.449623in}}{\pgfqpoint{3.861890in}{2.449623in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.449623in}}{\pgfqpoint{3.851065in}{2.447428in}}{\pgfqpoint{3.847158in}{2.443521in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.439614in}}{\pgfqpoint{3.841056in}{2.434315in}}{\pgfqpoint{3.841056in}{2.428790in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.423264in}}{\pgfqpoint{3.843251in}{2.417965in}}{\pgfqpoint{3.847158in}{2.414058in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.410151in}}{\pgfqpoint{3.856365in}{2.407956in}}{\pgfqpoint{3.861890in}{2.407956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796955in}{2.408150in}}%
\pgfpathcurveto{\pgfqpoint{3.802480in}{2.408150in}}{\pgfqpoint{3.807780in}{2.410345in}}{\pgfqpoint{3.811687in}{2.414252in}}%
\pgfpathcurveto{\pgfqpoint{3.815594in}{2.418159in}}{\pgfqpoint{3.817789in}{2.423459in}}{\pgfqpoint{3.817789in}{2.428984in}}%
\pgfpathcurveto{\pgfqpoint{3.817789in}{2.434509in}}{\pgfqpoint{3.815594in}{2.439808in}}{\pgfqpoint{3.811687in}{2.443715in}}%
\pgfpathcurveto{\pgfqpoint{3.807780in}{2.447622in}}{\pgfqpoint{3.802480in}{2.449817in}}{\pgfqpoint{3.796955in}{2.449817in}}%
\pgfpathcurveto{\pgfqpoint{3.791430in}{2.449817in}}{\pgfqpoint{3.786131in}{2.447622in}}{\pgfqpoint{3.782224in}{2.443715in}}%
\pgfpathcurveto{\pgfqpoint{3.778317in}{2.439808in}}{\pgfqpoint{3.776122in}{2.434509in}}{\pgfqpoint{3.776122in}{2.428984in}}%
\pgfpathcurveto{\pgfqpoint{3.776122in}{2.423459in}}{\pgfqpoint{3.778317in}{2.418159in}}{\pgfqpoint{3.782224in}{2.414252in}}%
\pgfpathcurveto{\pgfqpoint{3.786131in}{2.410345in}}{\pgfqpoint{3.791430in}{2.408150in}}{\pgfqpoint{3.796955in}{2.408150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861845in}{2.408211in}}%
\pgfpathcurveto{\pgfqpoint{3.867370in}{2.408211in}}{\pgfqpoint{3.872670in}{2.410407in}}{\pgfqpoint{3.876576in}{2.414313in}}%
\pgfpathcurveto{\pgfqpoint{3.880483in}{2.418220in}}{\pgfqpoint{3.882678in}{2.423520in}}{\pgfqpoint{3.882678in}{2.429045in}}%
\pgfpathcurveto{\pgfqpoint{3.882678in}{2.434570in}}{\pgfqpoint{3.880483in}{2.439869in}}{\pgfqpoint{3.876576in}{2.443776in}}%
\pgfpathcurveto{\pgfqpoint{3.872670in}{2.447683in}}{\pgfqpoint{3.867370in}{2.449878in}}{\pgfqpoint{3.861845in}{2.449878in}}%
\pgfpathcurveto{\pgfqpoint{3.856320in}{2.449878in}}{\pgfqpoint{3.851020in}{2.447683in}}{\pgfqpoint{3.847114in}{2.443776in}}%
\pgfpathcurveto{\pgfqpoint{3.843207in}{2.439869in}}{\pgfqpoint{3.841012in}{2.434570in}}{\pgfqpoint{3.841012in}{2.429045in}}%
\pgfpathcurveto{\pgfqpoint{3.841012in}{2.423520in}}{\pgfqpoint{3.843207in}{2.418220in}}{\pgfqpoint{3.847114in}{2.414313in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{2.410407in}}{\pgfqpoint{3.856320in}{2.408211in}}{\pgfqpoint{3.861845in}{2.408211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861489in}{2.408471in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.408471in}}{\pgfqpoint{3.872313in}{2.410666in}}{\pgfqpoint{3.876220in}{2.414573in}}%
\pgfpathcurveto{\pgfqpoint{3.880127in}{2.418480in}}{\pgfqpoint{3.882322in}{2.423780in}}{\pgfqpoint{3.882322in}{2.429305in}}%
\pgfpathcurveto{\pgfqpoint{3.882322in}{2.434830in}}{\pgfqpoint{3.880127in}{2.440129in}}{\pgfqpoint{3.876220in}{2.444036in}}%
\pgfpathcurveto{\pgfqpoint{3.872313in}{2.447943in}}{\pgfqpoint{3.867014in}{2.450138in}}{\pgfqpoint{3.861489in}{2.450138in}}%
\pgfpathcurveto{\pgfqpoint{3.855963in}{2.450138in}}{\pgfqpoint{3.850664in}{2.447943in}}{\pgfqpoint{3.846757in}{2.444036in}}%
\pgfpathcurveto{\pgfqpoint{3.842850in}{2.440129in}}{\pgfqpoint{3.840655in}{2.434830in}}{\pgfqpoint{3.840655in}{2.429305in}}%
\pgfpathcurveto{\pgfqpoint{3.840655in}{2.423780in}}{\pgfqpoint{3.842850in}{2.418480in}}{\pgfqpoint{3.846757in}{2.414573in}}%
\pgfpathcurveto{\pgfqpoint{3.850664in}{2.410666in}}{\pgfqpoint{3.855963in}{2.408471in}}{\pgfqpoint{3.861489in}{2.408471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534379in}{2.408488in}}%
\pgfpathcurveto{\pgfqpoint{2.539904in}{2.408488in}}{\pgfqpoint{2.545204in}{2.410683in}}{\pgfqpoint{2.549111in}{2.414590in}}%
\pgfpathcurveto{\pgfqpoint{2.553017in}{2.418497in}}{\pgfqpoint{2.555213in}{2.423796in}}{\pgfqpoint{2.555213in}{2.429321in}}%
\pgfpathcurveto{\pgfqpoint{2.555213in}{2.434846in}}{\pgfqpoint{2.553017in}{2.440146in}}{\pgfqpoint{2.549111in}{2.444053in}}%
\pgfpathcurveto{\pgfqpoint{2.545204in}{2.447959in}}{\pgfqpoint{2.539904in}{2.450155in}}{\pgfqpoint{2.534379in}{2.450155in}}%
\pgfpathcurveto{\pgfqpoint{2.528854in}{2.450155in}}{\pgfqpoint{2.523555in}{2.447959in}}{\pgfqpoint{2.519648in}{2.444053in}}%
\pgfpathcurveto{\pgfqpoint{2.515741in}{2.440146in}}{\pgfqpoint{2.513546in}{2.434846in}}{\pgfqpoint{2.513546in}{2.429321in}}%
\pgfpathcurveto{\pgfqpoint{2.513546in}{2.423796in}}{\pgfqpoint{2.515741in}{2.418497in}}{\pgfqpoint{2.519648in}{2.414590in}}%
\pgfpathcurveto{\pgfqpoint{2.523555in}{2.410683in}}{\pgfqpoint{2.528854in}{2.408488in}}{\pgfqpoint{2.534379in}{2.408488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352955in}{2.408502in}}%
\pgfpathcurveto{\pgfqpoint{1.358480in}{2.408502in}}{\pgfqpoint{1.363779in}{2.410697in}}{\pgfqpoint{1.367686in}{2.414604in}}%
\pgfpathcurveto{\pgfqpoint{1.371593in}{2.418511in}}{\pgfqpoint{1.373788in}{2.423810in}}{\pgfqpoint{1.373788in}{2.429335in}}%
\pgfpathcurveto{\pgfqpoint{1.373788in}{2.434860in}}{\pgfqpoint{1.371593in}{2.440160in}}{\pgfqpoint{1.367686in}{2.444067in}}%
\pgfpathcurveto{\pgfqpoint{1.363779in}{2.447973in}}{\pgfqpoint{1.358480in}{2.450169in}}{\pgfqpoint{1.352955in}{2.450169in}}%
\pgfpathcurveto{\pgfqpoint{1.347430in}{2.450169in}}{\pgfqpoint{1.342130in}{2.447973in}}{\pgfqpoint{1.338223in}{2.444067in}}%
\pgfpathcurveto{\pgfqpoint{1.334317in}{2.440160in}}{\pgfqpoint{1.332121in}{2.434860in}}{\pgfqpoint{1.332121in}{2.429335in}}%
\pgfpathcurveto{\pgfqpoint{1.332121in}{2.423810in}}{\pgfqpoint{1.334317in}{2.418511in}}{\pgfqpoint{1.338223in}{2.414604in}}%
\pgfpathcurveto{\pgfqpoint{1.342130in}{2.410697in}}{\pgfqpoint{1.347430in}{2.408502in}}{\pgfqpoint{1.352955in}{2.408502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221996in}{2.408591in}}%
\pgfpathcurveto{\pgfqpoint{3.227521in}{2.408591in}}{\pgfqpoint{3.232821in}{2.410786in}}{\pgfqpoint{3.236727in}{2.414693in}}%
\pgfpathcurveto{\pgfqpoint{3.240634in}{2.418600in}}{\pgfqpoint{3.242829in}{2.423899in}}{\pgfqpoint{3.242829in}{2.429424in}}%
\pgfpathcurveto{\pgfqpoint{3.242829in}{2.434949in}}{\pgfqpoint{3.240634in}{2.440249in}}{\pgfqpoint{3.236727in}{2.444156in}}%
\pgfpathcurveto{\pgfqpoint{3.232821in}{2.448063in}}{\pgfqpoint{3.227521in}{2.450258in}}{\pgfqpoint{3.221996in}{2.450258in}}%
\pgfpathcurveto{\pgfqpoint{3.216471in}{2.450258in}}{\pgfqpoint{3.211171in}{2.448063in}}{\pgfqpoint{3.207265in}{2.444156in}}%
\pgfpathcurveto{\pgfqpoint{3.203358in}{2.440249in}}{\pgfqpoint{3.201163in}{2.434949in}}{\pgfqpoint{3.201163in}{2.429424in}}%
\pgfpathcurveto{\pgfqpoint{3.201163in}{2.423899in}}{\pgfqpoint{3.203358in}{2.418600in}}{\pgfqpoint{3.207265in}{2.414693in}}%
\pgfpathcurveto{\pgfqpoint{3.211171in}{2.410786in}}{\pgfqpoint{3.216471in}{2.408591in}}{\pgfqpoint{3.221996in}{2.408591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861489in}{2.408723in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.408723in}}{\pgfqpoint{3.872314in}{2.410918in}}{\pgfqpoint{3.876221in}{2.414825in}}%
\pgfpathcurveto{\pgfqpoint{3.880128in}{2.418732in}}{\pgfqpoint{3.882323in}{2.424031in}}{\pgfqpoint{3.882323in}{2.429556in}}%
\pgfpathcurveto{\pgfqpoint{3.882323in}{2.435081in}}{\pgfqpoint{3.880128in}{2.440381in}}{\pgfqpoint{3.876221in}{2.444288in}}%
\pgfpathcurveto{\pgfqpoint{3.872314in}{2.448195in}}{\pgfqpoint{3.867014in}{2.450390in}}{\pgfqpoint{3.861489in}{2.450390in}}%
\pgfpathcurveto{\pgfqpoint{3.855964in}{2.450390in}}{\pgfqpoint{3.850665in}{2.448195in}}{\pgfqpoint{3.846758in}{2.444288in}}%
\pgfpathcurveto{\pgfqpoint{3.842851in}{2.440381in}}{\pgfqpoint{3.840656in}{2.435081in}}{\pgfqpoint{3.840656in}{2.429556in}}%
\pgfpathcurveto{\pgfqpoint{3.840656in}{2.424031in}}{\pgfqpoint{3.842851in}{2.418732in}}{\pgfqpoint{3.846758in}{2.414825in}}%
\pgfpathcurveto{\pgfqpoint{3.850665in}{2.410918in}}{\pgfqpoint{3.855964in}{2.408723in}}{\pgfqpoint{3.861489in}{2.408723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499165in}{2.408792in}}%
\pgfpathcurveto{\pgfqpoint{3.504690in}{2.408792in}}{\pgfqpoint{3.509989in}{2.410988in}}{\pgfqpoint{3.513896in}{2.414894in}}%
\pgfpathcurveto{\pgfqpoint{3.517803in}{2.418801in}}{\pgfqpoint{3.519998in}{2.424101in}}{\pgfqpoint{3.519998in}{2.429626in}}%
\pgfpathcurveto{\pgfqpoint{3.519998in}{2.435151in}}{\pgfqpoint{3.517803in}{2.440450in}}{\pgfqpoint{3.513896in}{2.444357in}}%
\pgfpathcurveto{\pgfqpoint{3.509989in}{2.448264in}}{\pgfqpoint{3.504690in}{2.450459in}}{\pgfqpoint{3.499165in}{2.450459in}}%
\pgfpathcurveto{\pgfqpoint{3.493640in}{2.450459in}}{\pgfqpoint{3.488340in}{2.448264in}}{\pgfqpoint{3.484433in}{2.444357in}}%
\pgfpathcurveto{\pgfqpoint{3.480527in}{2.440450in}}{\pgfqpoint{3.478332in}{2.435151in}}{\pgfqpoint{3.478332in}{2.429626in}}%
\pgfpathcurveto{\pgfqpoint{3.478332in}{2.424101in}}{\pgfqpoint{3.480527in}{2.418801in}}{\pgfqpoint{3.484433in}{2.414894in}}%
\pgfpathcurveto{\pgfqpoint{3.488340in}{2.410988in}}{\pgfqpoint{3.493640in}{2.408792in}}{\pgfqpoint{3.499165in}{2.408792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861442in}{2.408808in}}%
\pgfpathcurveto{\pgfqpoint{3.866968in}{2.408808in}}{\pgfqpoint{3.872267in}{2.411003in}}{\pgfqpoint{3.876174in}{2.414910in}}%
\pgfpathcurveto{\pgfqpoint{3.880081in}{2.418816in}}{\pgfqpoint{3.882276in}{2.424116in}}{\pgfqpoint{3.882276in}{2.429641in}}%
\pgfpathcurveto{\pgfqpoint{3.882276in}{2.435166in}}{\pgfqpoint{3.880081in}{2.440466in}}{\pgfqpoint{3.876174in}{2.444372in}}%
\pgfpathcurveto{\pgfqpoint{3.872267in}{2.448279in}}{\pgfqpoint{3.866968in}{2.450474in}}{\pgfqpoint{3.861442in}{2.450474in}}%
\pgfpathcurveto{\pgfqpoint{3.855917in}{2.450474in}}{\pgfqpoint{3.850618in}{2.448279in}}{\pgfqpoint{3.846711in}{2.444372in}}%
\pgfpathcurveto{\pgfqpoint{3.842804in}{2.440466in}}{\pgfqpoint{3.840609in}{2.435166in}}{\pgfqpoint{3.840609in}{2.429641in}}%
\pgfpathcurveto{\pgfqpoint{3.840609in}{2.424116in}}{\pgfqpoint{3.842804in}{2.418816in}}{\pgfqpoint{3.846711in}{2.414910in}}%
\pgfpathcurveto{\pgfqpoint{3.850618in}{2.411003in}}{\pgfqpoint{3.855917in}{2.408808in}}{\pgfqpoint{3.861442in}{2.408808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861673in}{2.408888in}}%
\pgfpathcurveto{\pgfqpoint{3.867198in}{2.408888in}}{\pgfqpoint{3.872498in}{2.411083in}}{\pgfqpoint{3.876404in}{2.414990in}}%
\pgfpathcurveto{\pgfqpoint{3.880311in}{2.418896in}}{\pgfqpoint{3.882506in}{2.424196in}}{\pgfqpoint{3.882506in}{2.429721in}}%
\pgfpathcurveto{\pgfqpoint{3.882506in}{2.435246in}}{\pgfqpoint{3.880311in}{2.440546in}}{\pgfqpoint{3.876404in}{2.444452in}}%
\pgfpathcurveto{\pgfqpoint{3.872498in}{2.448359in}}{\pgfqpoint{3.867198in}{2.450554in}}{\pgfqpoint{3.861673in}{2.450554in}}%
\pgfpathcurveto{\pgfqpoint{3.856148in}{2.450554in}}{\pgfqpoint{3.850848in}{2.448359in}}{\pgfqpoint{3.846942in}{2.444452in}}%
\pgfpathcurveto{\pgfqpoint{3.843035in}{2.440546in}}{\pgfqpoint{3.840840in}{2.435246in}}{\pgfqpoint{3.840840in}{2.429721in}}%
\pgfpathcurveto{\pgfqpoint{3.840840in}{2.424196in}}{\pgfqpoint{3.843035in}{2.418896in}}{\pgfqpoint{3.846942in}{2.414990in}}%
\pgfpathcurveto{\pgfqpoint{3.850848in}{2.411083in}}{\pgfqpoint{3.856148in}{2.408888in}}{\pgfqpoint{3.861673in}{2.408888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.408898in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.408898in}}{\pgfqpoint{3.872719in}{2.411093in}}{\pgfqpoint{3.876625in}{2.415000in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.418907in}}{\pgfqpoint{3.882727in}{2.424206in}}{\pgfqpoint{3.882727in}{2.429732in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.435257in}}{\pgfqpoint{3.880532in}{2.440556in}}{\pgfqpoint{3.876625in}{2.444463in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.448370in}}{\pgfqpoint{3.867419in}{2.450565in}}{\pgfqpoint{3.861894in}{2.450565in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.450565in}}{\pgfqpoint{3.851069in}{2.448370in}}{\pgfqpoint{3.847163in}{2.444463in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.440556in}}{\pgfqpoint{3.841061in}{2.435257in}}{\pgfqpoint{3.841061in}{2.429732in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.424206in}}{\pgfqpoint{3.843256in}{2.418907in}}{\pgfqpoint{3.847163in}{2.415000in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.411093in}}{\pgfqpoint{3.856369in}{2.408898in}}{\pgfqpoint{3.861894in}{2.408898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829145in}{2.409038in}}%
\pgfpathcurveto{\pgfqpoint{3.834670in}{2.409038in}}{\pgfqpoint{3.839970in}{2.411233in}}{\pgfqpoint{3.843876in}{2.415140in}}%
\pgfpathcurveto{\pgfqpoint{3.847783in}{2.419047in}}{\pgfqpoint{3.849978in}{2.424346in}}{\pgfqpoint{3.849978in}{2.429871in}}%
\pgfpathcurveto{\pgfqpoint{3.849978in}{2.435397in}}{\pgfqpoint{3.847783in}{2.440696in}}{\pgfqpoint{3.843876in}{2.444603in}}%
\pgfpathcurveto{\pgfqpoint{3.839970in}{2.448510in}}{\pgfqpoint{3.834670in}{2.450705in}}{\pgfqpoint{3.829145in}{2.450705in}}%
\pgfpathcurveto{\pgfqpoint{3.823620in}{2.450705in}}{\pgfqpoint{3.818321in}{2.448510in}}{\pgfqpoint{3.814414in}{2.444603in}}%
\pgfpathcurveto{\pgfqpoint{3.810507in}{2.440696in}}{\pgfqpoint{3.808312in}{2.435397in}}{\pgfqpoint{3.808312in}{2.429871in}}%
\pgfpathcurveto{\pgfqpoint{3.808312in}{2.424346in}}{\pgfqpoint{3.810507in}{2.419047in}}{\pgfqpoint{3.814414in}{2.415140in}}%
\pgfpathcurveto{\pgfqpoint{3.818321in}{2.411233in}}{\pgfqpoint{3.823620in}{2.409038in}}{\pgfqpoint{3.829145in}{2.409038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346165in}{2.409069in}}%
\pgfpathcurveto{\pgfqpoint{3.351690in}{2.409069in}}{\pgfqpoint{3.356990in}{2.411264in}}{\pgfqpoint{3.360897in}{2.415171in}}%
\pgfpathcurveto{\pgfqpoint{3.364804in}{2.419077in}}{\pgfqpoint{3.366999in}{2.424377in}}{\pgfqpoint{3.366999in}{2.429902in}}%
\pgfpathcurveto{\pgfqpoint{3.366999in}{2.435427in}}{\pgfqpoint{3.364804in}{2.440727in}}{\pgfqpoint{3.360897in}{2.444633in}}%
\pgfpathcurveto{\pgfqpoint{3.356990in}{2.448540in}}{\pgfqpoint{3.351690in}{2.450735in}}{\pgfqpoint{3.346165in}{2.450735in}}%
\pgfpathcurveto{\pgfqpoint{3.340640in}{2.450735in}}{\pgfqpoint{3.335341in}{2.448540in}}{\pgfqpoint{3.331434in}{2.444633in}}%
\pgfpathcurveto{\pgfqpoint{3.327527in}{2.440727in}}{\pgfqpoint{3.325332in}{2.435427in}}{\pgfqpoint{3.325332in}{2.429902in}}%
\pgfpathcurveto{\pgfqpoint{3.325332in}{2.424377in}}{\pgfqpoint{3.327527in}{2.419077in}}{\pgfqpoint{3.331434in}{2.415171in}}%
\pgfpathcurveto{\pgfqpoint{3.335341in}{2.411264in}}{\pgfqpoint{3.340640in}{2.409069in}}{\pgfqpoint{3.346165in}{2.409069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833069in}{2.409078in}}%
\pgfpathcurveto{\pgfqpoint{3.838594in}{2.409078in}}{\pgfqpoint{3.843894in}{2.411273in}}{\pgfqpoint{3.847801in}{2.415180in}}%
\pgfpathcurveto{\pgfqpoint{3.851707in}{2.419087in}}{\pgfqpoint{3.853903in}{2.424386in}}{\pgfqpoint{3.853903in}{2.429911in}}%
\pgfpathcurveto{\pgfqpoint{3.853903in}{2.435436in}}{\pgfqpoint{3.851707in}{2.440736in}}{\pgfqpoint{3.847801in}{2.444643in}}%
\pgfpathcurveto{\pgfqpoint{3.843894in}{2.448550in}}{\pgfqpoint{3.838594in}{2.450745in}}{\pgfqpoint{3.833069in}{2.450745in}}%
\pgfpathcurveto{\pgfqpoint{3.827544in}{2.450745in}}{\pgfqpoint{3.822245in}{2.448550in}}{\pgfqpoint{3.818338in}{2.444643in}}%
\pgfpathcurveto{\pgfqpoint{3.814431in}{2.440736in}}{\pgfqpoint{3.812236in}{2.435436in}}{\pgfqpoint{3.812236in}{2.429911in}}%
\pgfpathcurveto{\pgfqpoint{3.812236in}{2.424386in}}{\pgfqpoint{3.814431in}{2.419087in}}{\pgfqpoint{3.818338in}{2.415180in}}%
\pgfpathcurveto{\pgfqpoint{3.822245in}{2.411273in}}{\pgfqpoint{3.827544in}{2.409078in}}{\pgfqpoint{3.833069in}{2.409078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856166in}{2.409095in}}%
\pgfpathcurveto{\pgfqpoint{3.861692in}{2.409095in}}{\pgfqpoint{3.866991in}{2.411290in}}{\pgfqpoint{3.870898in}{2.415196in}}%
\pgfpathcurveto{\pgfqpoint{3.874805in}{2.419103in}}{\pgfqpoint{3.877000in}{2.424403in}}{\pgfqpoint{3.877000in}{2.429928in}}%
\pgfpathcurveto{\pgfqpoint{3.877000in}{2.435453in}}{\pgfqpoint{3.874805in}{2.440752in}}{\pgfqpoint{3.870898in}{2.444659in}}%
\pgfpathcurveto{\pgfqpoint{3.866991in}{2.448566in}}{\pgfqpoint{3.861692in}{2.450761in}}{\pgfqpoint{3.856166in}{2.450761in}}%
\pgfpathcurveto{\pgfqpoint{3.850641in}{2.450761in}}{\pgfqpoint{3.845342in}{2.448566in}}{\pgfqpoint{3.841435in}{2.444659in}}%
\pgfpathcurveto{\pgfqpoint{3.837528in}{2.440752in}}{\pgfqpoint{3.835333in}{2.435453in}}{\pgfqpoint{3.835333in}{2.429928in}}%
\pgfpathcurveto{\pgfqpoint{3.835333in}{2.424403in}}{\pgfqpoint{3.837528in}{2.419103in}}{\pgfqpoint{3.841435in}{2.415196in}}%
\pgfpathcurveto{\pgfqpoint{3.845342in}{2.411290in}}{\pgfqpoint{3.850641in}{2.409095in}}{\pgfqpoint{3.856166in}{2.409095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.409150in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.409150in}}{\pgfqpoint{3.872718in}{2.411345in}}{\pgfqpoint{3.876625in}{2.415252in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.419159in}}{\pgfqpoint{3.882727in}{2.424458in}}{\pgfqpoint{3.882727in}{2.429983in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.435508in}}{\pgfqpoint{3.880532in}{2.440808in}}{\pgfqpoint{3.876625in}{2.444715in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.448621in}}{\pgfqpoint{3.867419in}{2.450817in}}{\pgfqpoint{3.861893in}{2.450817in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.450817in}}{\pgfqpoint{3.851069in}{2.448621in}}{\pgfqpoint{3.847162in}{2.444715in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.440808in}}{\pgfqpoint{3.841060in}{2.435508in}}{\pgfqpoint{3.841060in}{2.429983in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.424458in}}{\pgfqpoint{3.843255in}{2.419159in}}{\pgfqpoint{3.847162in}{2.415252in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.411345in}}{\pgfqpoint{3.856368in}{2.409150in}}{\pgfqpoint{3.861893in}{2.409150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.409155in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.409155in}}{\pgfqpoint{3.872715in}{2.411350in}}{\pgfqpoint{3.876622in}{2.415257in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.419163in}}{\pgfqpoint{3.882724in}{2.424463in}}{\pgfqpoint{3.882724in}{2.429988in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.435513in}}{\pgfqpoint{3.880529in}{2.440813in}}{\pgfqpoint{3.876622in}{2.444719in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.448626in}}{\pgfqpoint{3.867415in}{2.450821in}}{\pgfqpoint{3.861890in}{2.450821in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.450821in}}{\pgfqpoint{3.851066in}{2.448626in}}{\pgfqpoint{3.847159in}{2.444719in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.440813in}}{\pgfqpoint{3.841057in}{2.435513in}}{\pgfqpoint{3.841057in}{2.429988in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.424463in}}{\pgfqpoint{3.843252in}{2.419163in}}{\pgfqpoint{3.847159in}{2.415257in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.411350in}}{\pgfqpoint{3.856365in}{2.409155in}}{\pgfqpoint{3.861890in}{2.409155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854964in}{2.409173in}}%
\pgfpathcurveto{\pgfqpoint{3.860489in}{2.409173in}}{\pgfqpoint{3.865789in}{2.411369in}}{\pgfqpoint{3.869695in}{2.415275in}}%
\pgfpathcurveto{\pgfqpoint{3.873602in}{2.419182in}}{\pgfqpoint{3.875797in}{2.424482in}}{\pgfqpoint{3.875797in}{2.430007in}}%
\pgfpathcurveto{\pgfqpoint{3.875797in}{2.435532in}}{\pgfqpoint{3.873602in}{2.440831in}}{\pgfqpoint{3.869695in}{2.444738in}}%
\pgfpathcurveto{\pgfqpoint{3.865789in}{2.448645in}}{\pgfqpoint{3.860489in}{2.450840in}}{\pgfqpoint{3.854964in}{2.450840in}}%
\pgfpathcurveto{\pgfqpoint{3.849439in}{2.450840in}}{\pgfqpoint{3.844139in}{2.448645in}}{\pgfqpoint{3.840233in}{2.444738in}}%
\pgfpathcurveto{\pgfqpoint{3.836326in}{2.440831in}}{\pgfqpoint{3.834131in}{2.435532in}}{\pgfqpoint{3.834131in}{2.430007in}}%
\pgfpathcurveto{\pgfqpoint{3.834131in}{2.424482in}}{\pgfqpoint{3.836326in}{2.419182in}}{\pgfqpoint{3.840233in}{2.415275in}}%
\pgfpathcurveto{\pgfqpoint{3.844139in}{2.411369in}}{\pgfqpoint{3.849439in}{2.409173in}}{\pgfqpoint{3.854964in}{2.409173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{2.409509in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{2.409509in}}{\pgfqpoint{3.872662in}{2.411704in}}{\pgfqpoint{3.876569in}{2.415611in}}%
\pgfpathcurveto{\pgfqpoint{3.880476in}{2.419517in}}{\pgfqpoint{3.882671in}{2.424817in}}{\pgfqpoint{3.882671in}{2.430342in}}%
\pgfpathcurveto{\pgfqpoint{3.882671in}{2.435867in}}{\pgfqpoint{3.880476in}{2.441166in}}{\pgfqpoint{3.876569in}{2.445073in}}%
\pgfpathcurveto{\pgfqpoint{3.872662in}{2.448980in}}{\pgfqpoint{3.867363in}{2.451175in}}{\pgfqpoint{3.861838in}{2.451175in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{2.451175in}}{\pgfqpoint{3.851013in}{2.448980in}}{\pgfqpoint{3.847106in}{2.445073in}}%
\pgfpathcurveto{\pgfqpoint{3.843199in}{2.441166in}}{\pgfqpoint{3.841004in}{2.435867in}}{\pgfqpoint{3.841004in}{2.430342in}}%
\pgfpathcurveto{\pgfqpoint{3.841004in}{2.424817in}}{\pgfqpoint{3.843199in}{2.419517in}}{\pgfqpoint{3.847106in}{2.415611in}}%
\pgfpathcurveto{\pgfqpoint{3.851013in}{2.411704in}}{\pgfqpoint{3.856313in}{2.409509in}}{\pgfqpoint{3.861838in}{2.409509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861780in}{2.409738in}}%
\pgfpathcurveto{\pgfqpoint{3.867306in}{2.409738in}}{\pgfqpoint{3.872605in}{2.411933in}}{\pgfqpoint{3.876512in}{2.415840in}}%
\pgfpathcurveto{\pgfqpoint{3.880419in}{2.419747in}}{\pgfqpoint{3.882614in}{2.425046in}}{\pgfqpoint{3.882614in}{2.430572in}}%
\pgfpathcurveto{\pgfqpoint{3.882614in}{2.436097in}}{\pgfqpoint{3.880419in}{2.441396in}}{\pgfqpoint{3.876512in}{2.445303in}}%
\pgfpathcurveto{\pgfqpoint{3.872605in}{2.449210in}}{\pgfqpoint{3.867306in}{2.451405in}}{\pgfqpoint{3.861780in}{2.451405in}}%
\pgfpathcurveto{\pgfqpoint{3.856255in}{2.451405in}}{\pgfqpoint{3.850956in}{2.449210in}}{\pgfqpoint{3.847049in}{2.445303in}}%
\pgfpathcurveto{\pgfqpoint{3.843142in}{2.441396in}}{\pgfqpoint{3.840947in}{2.436097in}}{\pgfqpoint{3.840947in}{2.430572in}}%
\pgfpathcurveto{\pgfqpoint{3.840947in}{2.425046in}}{\pgfqpoint{3.843142in}{2.419747in}}{\pgfqpoint{3.847049in}{2.415840in}}%
\pgfpathcurveto{\pgfqpoint{3.850956in}{2.411933in}}{\pgfqpoint{3.856255in}{2.409738in}}{\pgfqpoint{3.861780in}{2.409738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807234in}{2.409811in}}%
\pgfpathcurveto{\pgfqpoint{3.812759in}{2.409811in}}{\pgfqpoint{3.818058in}{2.412006in}}{\pgfqpoint{3.821965in}{2.415913in}}%
\pgfpathcurveto{\pgfqpoint{3.825872in}{2.419820in}}{\pgfqpoint{3.828067in}{2.425119in}}{\pgfqpoint{3.828067in}{2.430644in}}%
\pgfpathcurveto{\pgfqpoint{3.828067in}{2.436169in}}{\pgfqpoint{3.825872in}{2.441469in}}{\pgfqpoint{3.821965in}{2.445376in}}%
\pgfpathcurveto{\pgfqpoint{3.818058in}{2.449282in}}{\pgfqpoint{3.812759in}{2.451477in}}{\pgfqpoint{3.807234in}{2.451477in}}%
\pgfpathcurveto{\pgfqpoint{3.801709in}{2.451477in}}{\pgfqpoint{3.796409in}{2.449282in}}{\pgfqpoint{3.792502in}{2.445376in}}%
\pgfpathcurveto{\pgfqpoint{3.788596in}{2.441469in}}{\pgfqpoint{3.786401in}{2.436169in}}{\pgfqpoint{3.786401in}{2.430644in}}%
\pgfpathcurveto{\pgfqpoint{3.786401in}{2.425119in}}{\pgfqpoint{3.788596in}{2.419820in}}{\pgfqpoint{3.792502in}{2.415913in}}%
\pgfpathcurveto{\pgfqpoint{3.796409in}{2.412006in}}{\pgfqpoint{3.801709in}{2.409811in}}{\pgfqpoint{3.807234in}{2.409811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645463in}{2.409858in}}%
\pgfpathcurveto{\pgfqpoint{3.650988in}{2.409858in}}{\pgfqpoint{3.656288in}{2.412053in}}{\pgfqpoint{3.660195in}{2.415960in}}%
\pgfpathcurveto{\pgfqpoint{3.664102in}{2.419867in}}{\pgfqpoint{3.666297in}{2.425166in}}{\pgfqpoint{3.666297in}{2.430691in}}%
\pgfpathcurveto{\pgfqpoint{3.666297in}{2.436216in}}{\pgfqpoint{3.664102in}{2.441516in}}{\pgfqpoint{3.660195in}{2.445423in}}%
\pgfpathcurveto{\pgfqpoint{3.656288in}{2.449330in}}{\pgfqpoint{3.650988in}{2.451525in}}{\pgfqpoint{3.645463in}{2.451525in}}%
\pgfpathcurveto{\pgfqpoint{3.639938in}{2.451525in}}{\pgfqpoint{3.634639in}{2.449330in}}{\pgfqpoint{3.630732in}{2.445423in}}%
\pgfpathcurveto{\pgfqpoint{3.626825in}{2.441516in}}{\pgfqpoint{3.624630in}{2.436216in}}{\pgfqpoint{3.624630in}{2.430691in}}%
\pgfpathcurveto{\pgfqpoint{3.624630in}{2.425166in}}{\pgfqpoint{3.626825in}{2.419867in}}{\pgfqpoint{3.630732in}{2.415960in}}%
\pgfpathcurveto{\pgfqpoint{3.634639in}{2.412053in}}{\pgfqpoint{3.639938in}{2.409858in}}{\pgfqpoint{3.645463in}{2.409858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.410082in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.410082in}}{\pgfqpoint{3.872713in}{2.412278in}}{\pgfqpoint{3.876620in}{2.416184in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.420091in}}{\pgfqpoint{3.882721in}{2.425391in}}{\pgfqpoint{3.882721in}{2.430916in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.436441in}}{\pgfqpoint{3.880526in}{2.441740in}}{\pgfqpoint{3.876620in}{2.445647in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.449554in}}{\pgfqpoint{3.867413in}{2.451749in}}{\pgfqpoint{3.861888in}{2.451749in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.451749in}}{\pgfqpoint{3.851064in}{2.449554in}}{\pgfqpoint{3.847157in}{2.445647in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.441740in}}{\pgfqpoint{3.841055in}{2.436441in}}{\pgfqpoint{3.841055in}{2.430916in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.425391in}}{\pgfqpoint{3.843250in}{2.420091in}}{\pgfqpoint{3.847157in}{2.416184in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.412278in}}{\pgfqpoint{3.856363in}{2.410082in}}{\pgfqpoint{3.861888in}{2.410082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780615in}{2.410104in}}%
\pgfpathcurveto{\pgfqpoint{3.786140in}{2.410104in}}{\pgfqpoint{3.791439in}{2.412299in}}{\pgfqpoint{3.795346in}{2.416206in}}%
\pgfpathcurveto{\pgfqpoint{3.799253in}{2.420112in}}{\pgfqpoint{3.801448in}{2.425412in}}{\pgfqpoint{3.801448in}{2.430937in}}%
\pgfpathcurveto{\pgfqpoint{3.801448in}{2.436462in}}{\pgfqpoint{3.799253in}{2.441762in}}{\pgfqpoint{3.795346in}{2.445668in}}%
\pgfpathcurveto{\pgfqpoint{3.791439in}{2.449575in}}{\pgfqpoint{3.786140in}{2.451770in}}{\pgfqpoint{3.780615in}{2.451770in}}%
\pgfpathcurveto{\pgfqpoint{3.775090in}{2.451770in}}{\pgfqpoint{3.769790in}{2.449575in}}{\pgfqpoint{3.765883in}{2.445668in}}%
\pgfpathcurveto{\pgfqpoint{3.761976in}{2.441762in}}{\pgfqpoint{3.759781in}{2.436462in}}{\pgfqpoint{3.759781in}{2.430937in}}%
\pgfpathcurveto{\pgfqpoint{3.759781in}{2.425412in}}{\pgfqpoint{3.761976in}{2.420112in}}{\pgfqpoint{3.765883in}{2.416206in}}%
\pgfpathcurveto{\pgfqpoint{3.769790in}{2.412299in}}{\pgfqpoint{3.775090in}{2.410104in}}{\pgfqpoint{3.780615in}{2.410104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861857in}{2.410153in}}%
\pgfpathcurveto{\pgfqpoint{3.867382in}{2.410153in}}{\pgfqpoint{3.872682in}{2.412348in}}{\pgfqpoint{3.876588in}{2.416255in}}%
\pgfpathcurveto{\pgfqpoint{3.880495in}{2.420162in}}{\pgfqpoint{3.882690in}{2.425461in}}{\pgfqpoint{3.882690in}{2.430986in}}%
\pgfpathcurveto{\pgfqpoint{3.882690in}{2.436511in}}{\pgfqpoint{3.880495in}{2.441811in}}{\pgfqpoint{3.876588in}{2.445718in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.449625in}}{\pgfqpoint{3.867382in}{2.451820in}}{\pgfqpoint{3.861857in}{2.451820in}}%
\pgfpathcurveto{\pgfqpoint{3.856332in}{2.451820in}}{\pgfqpoint{3.851032in}{2.449625in}}{\pgfqpoint{3.847126in}{2.445718in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.441811in}}{\pgfqpoint{3.841024in}{2.436511in}}{\pgfqpoint{3.841024in}{2.430986in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.425461in}}{\pgfqpoint{3.843219in}{2.420162in}}{\pgfqpoint{3.847126in}{2.416255in}}%
\pgfpathcurveto{\pgfqpoint{3.851032in}{2.412348in}}{\pgfqpoint{3.856332in}{2.410153in}}{\pgfqpoint{3.861857in}{2.410153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861214in}{2.410294in}}%
\pgfpathcurveto{\pgfqpoint{3.866740in}{2.410294in}}{\pgfqpoint{3.872039in}{2.412489in}}{\pgfqpoint{3.875946in}{2.416396in}}%
\pgfpathcurveto{\pgfqpoint{3.879853in}{2.420303in}}{\pgfqpoint{3.882048in}{2.425602in}}{\pgfqpoint{3.882048in}{2.431128in}}%
\pgfpathcurveto{\pgfqpoint{3.882048in}{2.436653in}}{\pgfqpoint{3.879853in}{2.441952in}}{\pgfqpoint{3.875946in}{2.445859in}}%
\pgfpathcurveto{\pgfqpoint{3.872039in}{2.449766in}}{\pgfqpoint{3.866740in}{2.451961in}}{\pgfqpoint{3.861214in}{2.451961in}}%
\pgfpathcurveto{\pgfqpoint{3.855689in}{2.451961in}}{\pgfqpoint{3.850390in}{2.449766in}}{\pgfqpoint{3.846483in}{2.445859in}}%
\pgfpathcurveto{\pgfqpoint{3.842576in}{2.441952in}}{\pgfqpoint{3.840381in}{2.436653in}}{\pgfqpoint{3.840381in}{2.431128in}}%
\pgfpathcurveto{\pgfqpoint{3.840381in}{2.425602in}}{\pgfqpoint{3.842576in}{2.420303in}}{\pgfqpoint{3.846483in}{2.416396in}}%
\pgfpathcurveto{\pgfqpoint{3.850390in}{2.412489in}}{\pgfqpoint{3.855689in}{2.410294in}}{\pgfqpoint{3.861214in}{2.410294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590784in}{2.410576in}}%
\pgfpathcurveto{\pgfqpoint{3.596309in}{2.410576in}}{\pgfqpoint{3.601609in}{2.412772in}}{\pgfqpoint{3.605516in}{2.416678in}}%
\pgfpathcurveto{\pgfqpoint{3.609422in}{2.420585in}}{\pgfqpoint{3.611618in}{2.425885in}}{\pgfqpoint{3.611618in}{2.431410in}}%
\pgfpathcurveto{\pgfqpoint{3.611618in}{2.436935in}}{\pgfqpoint{3.609422in}{2.442234in}}{\pgfqpoint{3.605516in}{2.446141in}}%
\pgfpathcurveto{\pgfqpoint{3.601609in}{2.450048in}}{\pgfqpoint{3.596309in}{2.452243in}}{\pgfqpoint{3.590784in}{2.452243in}}%
\pgfpathcurveto{\pgfqpoint{3.585259in}{2.452243in}}{\pgfqpoint{3.579960in}{2.450048in}}{\pgfqpoint{3.576053in}{2.446141in}}%
\pgfpathcurveto{\pgfqpoint{3.572146in}{2.442234in}}{\pgfqpoint{3.569951in}{2.436935in}}{\pgfqpoint{3.569951in}{2.431410in}}%
\pgfpathcurveto{\pgfqpoint{3.569951in}{2.425885in}}{\pgfqpoint{3.572146in}{2.420585in}}{\pgfqpoint{3.576053in}{2.416678in}}%
\pgfpathcurveto{\pgfqpoint{3.579960in}{2.412772in}}{\pgfqpoint{3.585259in}{2.410576in}}{\pgfqpoint{3.590784in}{2.410576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860084in}{2.410711in}}%
\pgfpathcurveto{\pgfqpoint{3.865609in}{2.410711in}}{\pgfqpoint{3.870908in}{2.412906in}}{\pgfqpoint{3.874815in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{3.878722in}{2.420719in}}{\pgfqpoint{3.880917in}{2.426019in}}{\pgfqpoint{3.880917in}{2.431544in}}%
\pgfpathcurveto{\pgfqpoint{3.880917in}{2.437069in}}{\pgfqpoint{3.878722in}{2.442368in}}{\pgfqpoint{3.874815in}{2.446275in}}%
\pgfpathcurveto{\pgfqpoint{3.870908in}{2.450182in}}{\pgfqpoint{3.865609in}{2.452377in}}{\pgfqpoint{3.860084in}{2.452377in}}%
\pgfpathcurveto{\pgfqpoint{3.854559in}{2.452377in}}{\pgfqpoint{3.849259in}{2.450182in}}{\pgfqpoint{3.845352in}{2.446275in}}%
\pgfpathcurveto{\pgfqpoint{3.841446in}{2.442368in}}{\pgfqpoint{3.839250in}{2.437069in}}{\pgfqpoint{3.839250in}{2.431544in}}%
\pgfpathcurveto{\pgfqpoint{3.839250in}{2.426019in}}{\pgfqpoint{3.841446in}{2.420719in}}{\pgfqpoint{3.845352in}{2.416812in}}%
\pgfpathcurveto{\pgfqpoint{3.849259in}{2.412906in}}{\pgfqpoint{3.854559in}{2.410711in}}{\pgfqpoint{3.860084in}{2.410711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747698in}{2.410819in}}%
\pgfpathcurveto{\pgfqpoint{3.753223in}{2.410819in}}{\pgfqpoint{3.758523in}{2.413014in}}{\pgfqpoint{3.762430in}{2.416921in}}%
\pgfpathcurveto{\pgfqpoint{3.766336in}{2.420827in}}{\pgfqpoint{3.768532in}{2.426127in}}{\pgfqpoint{3.768532in}{2.431652in}}%
\pgfpathcurveto{\pgfqpoint{3.768532in}{2.437177in}}{\pgfqpoint{3.766336in}{2.442477in}}{\pgfqpoint{3.762430in}{2.446383in}}%
\pgfpathcurveto{\pgfqpoint{3.758523in}{2.450290in}}{\pgfqpoint{3.753223in}{2.452485in}}{\pgfqpoint{3.747698in}{2.452485in}}%
\pgfpathcurveto{\pgfqpoint{3.742173in}{2.452485in}}{\pgfqpoint{3.736874in}{2.450290in}}{\pgfqpoint{3.732967in}{2.446383in}}%
\pgfpathcurveto{\pgfqpoint{3.729060in}{2.442477in}}{\pgfqpoint{3.726865in}{2.437177in}}{\pgfqpoint{3.726865in}{2.431652in}}%
\pgfpathcurveto{\pgfqpoint{3.726865in}{2.426127in}}{\pgfqpoint{3.729060in}{2.420827in}}{\pgfqpoint{3.732967in}{2.416921in}}%
\pgfpathcurveto{\pgfqpoint{3.736874in}{2.413014in}}{\pgfqpoint{3.742173in}{2.410819in}}{\pgfqpoint{3.747698in}{2.410819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744363in}{2.410822in}}%
\pgfpathcurveto{\pgfqpoint{3.749888in}{2.410822in}}{\pgfqpoint{3.755187in}{2.413017in}}{\pgfqpoint{3.759094in}{2.416924in}}%
\pgfpathcurveto{\pgfqpoint{3.763001in}{2.420831in}}{\pgfqpoint{3.765196in}{2.426131in}}{\pgfqpoint{3.765196in}{2.431656in}}%
\pgfpathcurveto{\pgfqpoint{3.765196in}{2.437181in}}{\pgfqpoint{3.763001in}{2.442480in}}{\pgfqpoint{3.759094in}{2.446387in}}%
\pgfpathcurveto{\pgfqpoint{3.755187in}{2.450294in}}{\pgfqpoint{3.749888in}{2.452489in}}{\pgfqpoint{3.744363in}{2.452489in}}%
\pgfpathcurveto{\pgfqpoint{3.738837in}{2.452489in}}{\pgfqpoint{3.733538in}{2.450294in}}{\pgfqpoint{3.729631in}{2.446387in}}%
\pgfpathcurveto{\pgfqpoint{3.725724in}{2.442480in}}{\pgfqpoint{3.723529in}{2.437181in}}{\pgfqpoint{3.723529in}{2.431656in}}%
\pgfpathcurveto{\pgfqpoint{3.723529in}{2.426131in}}{\pgfqpoint{3.725724in}{2.420831in}}{\pgfqpoint{3.729631in}{2.416924in}}%
\pgfpathcurveto{\pgfqpoint{3.733538in}{2.413017in}}{\pgfqpoint{3.738837in}{2.410822in}}{\pgfqpoint{3.744363in}{2.410822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710264in}{2.411215in}}%
\pgfpathcurveto{\pgfqpoint{3.715789in}{2.411215in}}{\pgfqpoint{3.721089in}{2.413411in}}{\pgfqpoint{3.724996in}{2.417317in}}%
\pgfpathcurveto{\pgfqpoint{3.728902in}{2.421224in}}{\pgfqpoint{3.731098in}{2.426524in}}{\pgfqpoint{3.731098in}{2.432049in}}%
\pgfpathcurveto{\pgfqpoint{3.731098in}{2.437574in}}{\pgfqpoint{3.728902in}{2.442873in}}{\pgfqpoint{3.724996in}{2.446780in}}%
\pgfpathcurveto{\pgfqpoint{3.721089in}{2.450687in}}{\pgfqpoint{3.715789in}{2.452882in}}{\pgfqpoint{3.710264in}{2.452882in}}%
\pgfpathcurveto{\pgfqpoint{3.704739in}{2.452882in}}{\pgfqpoint{3.699440in}{2.450687in}}{\pgfqpoint{3.695533in}{2.446780in}}%
\pgfpathcurveto{\pgfqpoint{3.691626in}{2.442873in}}{\pgfqpoint{3.689431in}{2.437574in}}{\pgfqpoint{3.689431in}{2.432049in}}%
\pgfpathcurveto{\pgfqpoint{3.689431in}{2.426524in}}{\pgfqpoint{3.691626in}{2.421224in}}{\pgfqpoint{3.695533in}{2.417317in}}%
\pgfpathcurveto{\pgfqpoint{3.699440in}{2.413411in}}{\pgfqpoint{3.704739in}{2.411215in}}{\pgfqpoint{3.710264in}{2.411215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861235in}{2.411287in}}%
\pgfpathcurveto{\pgfqpoint{3.866760in}{2.411287in}}{\pgfqpoint{3.872060in}{2.413482in}}{\pgfqpoint{3.875967in}{2.417389in}}%
\pgfpathcurveto{\pgfqpoint{3.879874in}{2.421296in}}{\pgfqpoint{3.882069in}{2.426595in}}{\pgfqpoint{3.882069in}{2.432120in}}%
\pgfpathcurveto{\pgfqpoint{3.882069in}{2.437645in}}{\pgfqpoint{3.879874in}{2.442945in}}{\pgfqpoint{3.875967in}{2.446852in}}%
\pgfpathcurveto{\pgfqpoint{3.872060in}{2.450758in}}{\pgfqpoint{3.866760in}{2.452953in}}{\pgfqpoint{3.861235in}{2.452953in}}%
\pgfpathcurveto{\pgfqpoint{3.855710in}{2.452953in}}{\pgfqpoint{3.850411in}{2.450758in}}{\pgfqpoint{3.846504in}{2.446852in}}%
\pgfpathcurveto{\pgfqpoint{3.842597in}{2.442945in}}{\pgfqpoint{3.840402in}{2.437645in}}{\pgfqpoint{3.840402in}{2.432120in}}%
\pgfpathcurveto{\pgfqpoint{3.840402in}{2.426595in}}{\pgfqpoint{3.842597in}{2.421296in}}{\pgfqpoint{3.846504in}{2.417389in}}%
\pgfpathcurveto{\pgfqpoint{3.850411in}{2.413482in}}{\pgfqpoint{3.855710in}{2.411287in}}{\pgfqpoint{3.861235in}{2.411287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795190in}{2.411523in}}%
\pgfpathcurveto{\pgfqpoint{0.800715in}{2.411523in}}{\pgfqpoint{0.806015in}{2.413718in}}{\pgfqpoint{0.809922in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{0.813828in}{2.421532in}}{\pgfqpoint{0.816024in}{2.426831in}}{\pgfqpoint{0.816024in}{2.432356in}}%
\pgfpathcurveto{\pgfqpoint{0.816024in}{2.437882in}}{\pgfqpoint{0.813828in}{2.443181in}}{\pgfqpoint{0.809922in}{2.447088in}}%
\pgfpathcurveto{\pgfqpoint{0.806015in}{2.450995in}}{\pgfqpoint{0.800715in}{2.453190in}}{\pgfqpoint{0.795190in}{2.453190in}}%
\pgfpathcurveto{\pgfqpoint{0.789665in}{2.453190in}}{\pgfqpoint{0.784366in}{2.450995in}}{\pgfqpoint{0.780459in}{2.447088in}}%
\pgfpathcurveto{\pgfqpoint{0.776552in}{2.443181in}}{\pgfqpoint{0.774357in}{2.437882in}}{\pgfqpoint{0.774357in}{2.432356in}}%
\pgfpathcurveto{\pgfqpoint{0.774357in}{2.426831in}}{\pgfqpoint{0.776552in}{2.421532in}}{\pgfqpoint{0.780459in}{2.417625in}}%
\pgfpathcurveto{\pgfqpoint{0.784366in}{2.413718in}}{\pgfqpoint{0.789665in}{2.411523in}}{\pgfqpoint{0.795190in}{2.411523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860950in}{2.411553in}}%
\pgfpathcurveto{\pgfqpoint{3.866475in}{2.411553in}}{\pgfqpoint{3.871775in}{2.413748in}}{\pgfqpoint{3.875682in}{2.417655in}}%
\pgfpathcurveto{\pgfqpoint{3.879589in}{2.421561in}}{\pgfqpoint{3.881784in}{2.426861in}}{\pgfqpoint{3.881784in}{2.432386in}}%
\pgfpathcurveto{\pgfqpoint{3.881784in}{2.437911in}}{\pgfqpoint{3.879589in}{2.443210in}}{\pgfqpoint{3.875682in}{2.447117in}}%
\pgfpathcurveto{\pgfqpoint{3.871775in}{2.451024in}}{\pgfqpoint{3.866475in}{2.453219in}}{\pgfqpoint{3.860950in}{2.453219in}}%
\pgfpathcurveto{\pgfqpoint{3.855425in}{2.453219in}}{\pgfqpoint{3.850126in}{2.451024in}}{\pgfqpoint{3.846219in}{2.447117in}}%
\pgfpathcurveto{\pgfqpoint{3.842312in}{2.443210in}}{\pgfqpoint{3.840117in}{2.437911in}}{\pgfqpoint{3.840117in}{2.432386in}}%
\pgfpathcurveto{\pgfqpoint{3.840117in}{2.426861in}}{\pgfqpoint{3.842312in}{2.421561in}}{\pgfqpoint{3.846219in}{2.417655in}}%
\pgfpathcurveto{\pgfqpoint{3.850126in}{2.413748in}}{\pgfqpoint{3.855425in}{2.411553in}}{\pgfqpoint{3.860950in}{2.411553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.411988in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.411988in}}{\pgfqpoint{3.872719in}{2.414183in}}{\pgfqpoint{3.876625in}{2.418090in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.421996in}}{\pgfqpoint{3.882727in}{2.427296in}}{\pgfqpoint{3.882727in}{2.432821in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.438346in}}{\pgfqpoint{3.880532in}{2.443646in}}{\pgfqpoint{3.876625in}{2.447552in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.451459in}}{\pgfqpoint{3.867419in}{2.453654in}}{\pgfqpoint{3.861894in}{2.453654in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.453654in}}{\pgfqpoint{3.851069in}{2.451459in}}{\pgfqpoint{3.847163in}{2.447552in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.443646in}}{\pgfqpoint{3.841061in}{2.438346in}}{\pgfqpoint{3.841061in}{2.432821in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.427296in}}{\pgfqpoint{3.843256in}{2.421996in}}{\pgfqpoint{3.847163in}{2.418090in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.414183in}}{\pgfqpoint{3.856369in}{2.411988in}}{\pgfqpoint{3.861894in}{2.411988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845872in}{2.412388in}}%
\pgfpathcurveto{\pgfqpoint{3.851397in}{2.412388in}}{\pgfqpoint{3.856697in}{2.414583in}}{\pgfqpoint{3.860604in}{2.418490in}}%
\pgfpathcurveto{\pgfqpoint{3.864511in}{2.422396in}}{\pgfqpoint{3.866706in}{2.427696in}}{\pgfqpoint{3.866706in}{2.433221in}}%
\pgfpathcurveto{\pgfqpoint{3.866706in}{2.438746in}}{\pgfqpoint{3.864511in}{2.444045in}}{\pgfqpoint{3.860604in}{2.447952in}}%
\pgfpathcurveto{\pgfqpoint{3.856697in}{2.451859in}}{\pgfqpoint{3.851397in}{2.454054in}}{\pgfqpoint{3.845872in}{2.454054in}}%
\pgfpathcurveto{\pgfqpoint{3.840347in}{2.454054in}}{\pgfqpoint{3.835048in}{2.451859in}}{\pgfqpoint{3.831141in}{2.447952in}}%
\pgfpathcurveto{\pgfqpoint{3.827234in}{2.444045in}}{\pgfqpoint{3.825039in}{2.438746in}}{\pgfqpoint{3.825039in}{2.433221in}}%
\pgfpathcurveto{\pgfqpoint{3.825039in}{2.427696in}}{\pgfqpoint{3.827234in}{2.422396in}}{\pgfqpoint{3.831141in}{2.418490in}}%
\pgfpathcurveto{\pgfqpoint{3.835048in}{2.414583in}}{\pgfqpoint{3.840347in}{2.412388in}}{\pgfqpoint{3.845872in}{2.412388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860298in}{2.412586in}}%
\pgfpathcurveto{\pgfqpoint{3.865823in}{2.412586in}}{\pgfqpoint{3.871122in}{2.414781in}}{\pgfqpoint{3.875029in}{2.418688in}}%
\pgfpathcurveto{\pgfqpoint{3.878936in}{2.422595in}}{\pgfqpoint{3.881131in}{2.427895in}}{\pgfqpoint{3.881131in}{2.433420in}}%
\pgfpathcurveto{\pgfqpoint{3.881131in}{2.438945in}}{\pgfqpoint{3.878936in}{2.444244in}}{\pgfqpoint{3.875029in}{2.448151in}}%
\pgfpathcurveto{\pgfqpoint{3.871122in}{2.452058in}}{\pgfqpoint{3.865823in}{2.454253in}}{\pgfqpoint{3.860298in}{2.454253in}}%
\pgfpathcurveto{\pgfqpoint{3.854773in}{2.454253in}}{\pgfqpoint{3.849473in}{2.452058in}}{\pgfqpoint{3.845566in}{2.448151in}}%
\pgfpathcurveto{\pgfqpoint{3.841660in}{2.444244in}}{\pgfqpoint{3.839465in}{2.438945in}}{\pgfqpoint{3.839465in}{2.433420in}}%
\pgfpathcurveto{\pgfqpoint{3.839465in}{2.427895in}}{\pgfqpoint{3.841660in}{2.422595in}}{\pgfqpoint{3.845566in}{2.418688in}}%
\pgfpathcurveto{\pgfqpoint{3.849473in}{2.414781in}}{\pgfqpoint{3.854773in}{2.412586in}}{\pgfqpoint{3.860298in}{2.412586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.412780in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.412780in}}{\pgfqpoint{3.872712in}{2.414976in}}{\pgfqpoint{3.876619in}{2.418882in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.422789in}}{\pgfqpoint{3.882721in}{2.428089in}}{\pgfqpoint{3.882721in}{2.433614in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.439139in}}{\pgfqpoint{3.880525in}{2.444438in}}{\pgfqpoint{3.876619in}{2.448345in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.452252in}}{\pgfqpoint{3.867412in}{2.454447in}}{\pgfqpoint{3.861887in}{2.454447in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.454447in}}{\pgfqpoint{3.851063in}{2.452252in}}{\pgfqpoint{3.847156in}{2.448345in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.444438in}}{\pgfqpoint{3.841054in}{2.439139in}}{\pgfqpoint{3.841054in}{2.433614in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.428089in}}{\pgfqpoint{3.843249in}{2.422789in}}{\pgfqpoint{3.847156in}{2.418882in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.414976in}}{\pgfqpoint{3.856362in}{2.412780in}}{\pgfqpoint{3.861887in}{2.412780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.412904in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.412904in}}{\pgfqpoint{3.872719in}{2.415099in}}{\pgfqpoint{3.876625in}{2.419006in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.422913in}}{\pgfqpoint{3.882727in}{2.428212in}}{\pgfqpoint{3.882727in}{2.433737in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.439262in}}{\pgfqpoint{3.880532in}{2.444562in}}{\pgfqpoint{3.876625in}{2.448469in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.452375in}}{\pgfqpoint{3.867419in}{2.454571in}}{\pgfqpoint{3.861894in}{2.454571in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.454571in}}{\pgfqpoint{3.851069in}{2.452375in}}{\pgfqpoint{3.847163in}{2.448469in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.444562in}}{\pgfqpoint{3.841061in}{2.439262in}}{\pgfqpoint{3.841061in}{2.433737in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.428212in}}{\pgfqpoint{3.843256in}{2.422913in}}{\pgfqpoint{3.847163in}{2.419006in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.415099in}}{\pgfqpoint{3.856369in}{2.412904in}}{\pgfqpoint{3.861894in}{2.412904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853210in}{2.413233in}}%
\pgfpathcurveto{\pgfqpoint{3.858735in}{2.413233in}}{\pgfqpoint{3.864035in}{2.415428in}}{\pgfqpoint{3.867942in}{2.419335in}}%
\pgfpathcurveto{\pgfqpoint{3.871849in}{2.423242in}}{\pgfqpoint{3.874044in}{2.428541in}}{\pgfqpoint{3.874044in}{2.434066in}}%
\pgfpathcurveto{\pgfqpoint{3.874044in}{2.439592in}}{\pgfqpoint{3.871849in}{2.444891in}}{\pgfqpoint{3.867942in}{2.448798in}}%
\pgfpathcurveto{\pgfqpoint{3.864035in}{2.452705in}}{\pgfqpoint{3.858735in}{2.454900in}}{\pgfqpoint{3.853210in}{2.454900in}}%
\pgfpathcurveto{\pgfqpoint{3.847685in}{2.454900in}}{\pgfqpoint{3.842386in}{2.452705in}}{\pgfqpoint{3.838479in}{2.448798in}}%
\pgfpathcurveto{\pgfqpoint{3.834572in}{2.444891in}}{\pgfqpoint{3.832377in}{2.439592in}}{\pgfqpoint{3.832377in}{2.434066in}}%
\pgfpathcurveto{\pgfqpoint{3.832377in}{2.428541in}}{\pgfqpoint{3.834572in}{2.423242in}}{\pgfqpoint{3.838479in}{2.419335in}}%
\pgfpathcurveto{\pgfqpoint{3.842386in}{2.415428in}}{\pgfqpoint{3.847685in}{2.413233in}}{\pgfqpoint{3.853210in}{2.413233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861209in}{2.413647in}}%
\pgfpathcurveto{\pgfqpoint{3.866734in}{2.413647in}}{\pgfqpoint{3.872033in}{2.415842in}}{\pgfqpoint{3.875940in}{2.419749in}}%
\pgfpathcurveto{\pgfqpoint{3.879847in}{2.423656in}}{\pgfqpoint{3.882042in}{2.428955in}}{\pgfqpoint{3.882042in}{2.434480in}}%
\pgfpathcurveto{\pgfqpoint{3.882042in}{2.440006in}}{\pgfqpoint{3.879847in}{2.445305in}}{\pgfqpoint{3.875940in}{2.449212in}}%
\pgfpathcurveto{\pgfqpoint{3.872033in}{2.453119in}}{\pgfqpoint{3.866734in}{2.455314in}}{\pgfqpoint{3.861209in}{2.455314in}}%
\pgfpathcurveto{\pgfqpoint{3.855684in}{2.455314in}}{\pgfqpoint{3.850384in}{2.453119in}}{\pgfqpoint{3.846477in}{2.449212in}}%
\pgfpathcurveto{\pgfqpoint{3.842570in}{2.445305in}}{\pgfqpoint{3.840375in}{2.440006in}}{\pgfqpoint{3.840375in}{2.434480in}}%
\pgfpathcurveto{\pgfqpoint{3.840375in}{2.428955in}}{\pgfqpoint{3.842570in}{2.423656in}}{\pgfqpoint{3.846477in}{2.419749in}}%
\pgfpathcurveto{\pgfqpoint{3.850384in}{2.415842in}}{\pgfqpoint{3.855684in}{2.413647in}}{\pgfqpoint{3.861209in}{2.413647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860506in}{2.413852in}}%
\pgfpathcurveto{\pgfqpoint{3.866031in}{2.413852in}}{\pgfqpoint{3.871330in}{2.416047in}}{\pgfqpoint{3.875237in}{2.419954in}}%
\pgfpathcurveto{\pgfqpoint{3.879144in}{2.423861in}}{\pgfqpoint{3.881339in}{2.429160in}}{\pgfqpoint{3.881339in}{2.434685in}}%
\pgfpathcurveto{\pgfqpoint{3.881339in}{2.440210in}}{\pgfqpoint{3.879144in}{2.445510in}}{\pgfqpoint{3.875237in}{2.449416in}}%
\pgfpathcurveto{\pgfqpoint{3.871330in}{2.453323in}}{\pgfqpoint{3.866031in}{2.455518in}}{\pgfqpoint{3.860506in}{2.455518in}}%
\pgfpathcurveto{\pgfqpoint{3.854981in}{2.455518in}}{\pgfqpoint{3.849681in}{2.453323in}}{\pgfqpoint{3.845774in}{2.449416in}}%
\pgfpathcurveto{\pgfqpoint{3.841868in}{2.445510in}}{\pgfqpoint{3.839672in}{2.440210in}}{\pgfqpoint{3.839672in}{2.434685in}}%
\pgfpathcurveto{\pgfqpoint{3.839672in}{2.429160in}}{\pgfqpoint{3.841868in}{2.423861in}}{\pgfqpoint{3.845774in}{2.419954in}}%
\pgfpathcurveto{\pgfqpoint{3.849681in}{2.416047in}}{\pgfqpoint{3.854981in}{2.413852in}}{\pgfqpoint{3.860506in}{2.413852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.413860in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.413860in}}{\pgfqpoint{3.872719in}{2.416055in}}{\pgfqpoint{3.876625in}{2.419962in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.423869in}}{\pgfqpoint{3.882727in}{2.429168in}}{\pgfqpoint{3.882727in}{2.434693in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.440218in}}{\pgfqpoint{3.880532in}{2.445518in}}{\pgfqpoint{3.876625in}{2.449425in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.453332in}}{\pgfqpoint{3.867419in}{2.455527in}}{\pgfqpoint{3.861894in}{2.455527in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.455527in}}{\pgfqpoint{3.851069in}{2.453332in}}{\pgfqpoint{3.847163in}{2.449425in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.445518in}}{\pgfqpoint{3.841061in}{2.440218in}}{\pgfqpoint{3.841061in}{2.434693in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.429168in}}{\pgfqpoint{3.843256in}{2.423869in}}{\pgfqpoint{3.847163in}{2.419962in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.416055in}}{\pgfqpoint{3.856369in}{2.413860in}}{\pgfqpoint{3.861894in}{2.413860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854696in}{2.413908in}}%
\pgfpathcurveto{\pgfqpoint{3.860221in}{2.413908in}}{\pgfqpoint{3.865521in}{2.416103in}}{\pgfqpoint{3.869428in}{2.420010in}}%
\pgfpathcurveto{\pgfqpoint{3.873334in}{2.423917in}}{\pgfqpoint{3.875529in}{2.429216in}}{\pgfqpoint{3.875529in}{2.434742in}}%
\pgfpathcurveto{\pgfqpoint{3.875529in}{2.440267in}}{\pgfqpoint{3.873334in}{2.445566in}}{\pgfqpoint{3.869428in}{2.449473in}}%
\pgfpathcurveto{\pgfqpoint{3.865521in}{2.453380in}}{\pgfqpoint{3.860221in}{2.455575in}}{\pgfqpoint{3.854696in}{2.455575in}}%
\pgfpathcurveto{\pgfqpoint{3.849171in}{2.455575in}}{\pgfqpoint{3.843872in}{2.453380in}}{\pgfqpoint{3.839965in}{2.449473in}}%
\pgfpathcurveto{\pgfqpoint{3.836058in}{2.445566in}}{\pgfqpoint{3.833863in}{2.440267in}}{\pgfqpoint{3.833863in}{2.434742in}}%
\pgfpathcurveto{\pgfqpoint{3.833863in}{2.429216in}}{\pgfqpoint{3.836058in}{2.423917in}}{\pgfqpoint{3.839965in}{2.420010in}}%
\pgfpathcurveto{\pgfqpoint{3.843872in}{2.416103in}}{\pgfqpoint{3.849171in}{2.413908in}}{\pgfqpoint{3.854696in}{2.413908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861624in}{2.414192in}}%
\pgfpathcurveto{\pgfqpoint{3.867149in}{2.414192in}}{\pgfqpoint{3.872449in}{2.416387in}}{\pgfqpoint{3.876356in}{2.420294in}}%
\pgfpathcurveto{\pgfqpoint{3.880263in}{2.424200in}}{\pgfqpoint{3.882458in}{2.429500in}}{\pgfqpoint{3.882458in}{2.435025in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{2.440550in}}{\pgfqpoint{3.880263in}{2.445850in}}{\pgfqpoint{3.876356in}{2.449756in}}%
\pgfpathcurveto{\pgfqpoint{3.872449in}{2.453663in}}{\pgfqpoint{3.867149in}{2.455858in}}{\pgfqpoint{3.861624in}{2.455858in}}%
\pgfpathcurveto{\pgfqpoint{3.856099in}{2.455858in}}{\pgfqpoint{3.850800in}{2.453663in}}{\pgfqpoint{3.846893in}{2.449756in}}%
\pgfpathcurveto{\pgfqpoint{3.842986in}{2.445850in}}{\pgfqpoint{3.840791in}{2.440550in}}{\pgfqpoint{3.840791in}{2.435025in}}%
\pgfpathcurveto{\pgfqpoint{3.840791in}{2.429500in}}{\pgfqpoint{3.842986in}{2.424200in}}{\pgfqpoint{3.846893in}{2.420294in}}%
\pgfpathcurveto{\pgfqpoint{3.850800in}{2.416387in}}{\pgfqpoint{3.856099in}{2.414192in}}{\pgfqpoint{3.861624in}{2.414192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861735in}{2.414532in}}%
\pgfpathcurveto{\pgfqpoint{3.867260in}{2.414532in}}{\pgfqpoint{3.872560in}{2.416727in}}{\pgfqpoint{3.876467in}{2.420633in}}%
\pgfpathcurveto{\pgfqpoint{3.880373in}{2.424540in}}{\pgfqpoint{3.882569in}{2.429840in}}{\pgfqpoint{3.882569in}{2.435365in}}%
\pgfpathcurveto{\pgfqpoint{3.882569in}{2.440890in}}{\pgfqpoint{3.880373in}{2.446189in}}{\pgfqpoint{3.876467in}{2.450096in}}%
\pgfpathcurveto{\pgfqpoint{3.872560in}{2.454003in}}{\pgfqpoint{3.867260in}{2.456198in}}{\pgfqpoint{3.861735in}{2.456198in}}%
\pgfpathcurveto{\pgfqpoint{3.856210in}{2.456198in}}{\pgfqpoint{3.850911in}{2.454003in}}{\pgfqpoint{3.847004in}{2.450096in}}%
\pgfpathcurveto{\pgfqpoint{3.843097in}{2.446189in}}{\pgfqpoint{3.840902in}{2.440890in}}{\pgfqpoint{3.840902in}{2.435365in}}%
\pgfpathcurveto{\pgfqpoint{3.840902in}{2.429840in}}{\pgfqpoint{3.843097in}{2.424540in}}{\pgfqpoint{3.847004in}{2.420633in}}%
\pgfpathcurveto{\pgfqpoint{3.850911in}{2.416727in}}{\pgfqpoint{3.856210in}{2.414532in}}{\pgfqpoint{3.861735in}{2.414532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253946in}{2.414556in}}%
\pgfpathcurveto{\pgfqpoint{3.259471in}{2.414556in}}{\pgfqpoint{3.264771in}{2.416751in}}{\pgfqpoint{3.268677in}{2.420658in}}%
\pgfpathcurveto{\pgfqpoint{3.272584in}{2.424565in}}{\pgfqpoint{3.274779in}{2.429864in}}{\pgfqpoint{3.274779in}{2.435390in}}%
\pgfpathcurveto{\pgfqpoint{3.274779in}{2.440915in}}{\pgfqpoint{3.272584in}{2.446214in}}{\pgfqpoint{3.268677in}{2.450121in}}%
\pgfpathcurveto{\pgfqpoint{3.264771in}{2.454028in}}{\pgfqpoint{3.259471in}{2.456223in}}{\pgfqpoint{3.253946in}{2.456223in}}%
\pgfpathcurveto{\pgfqpoint{3.248421in}{2.456223in}}{\pgfqpoint{3.243121in}{2.454028in}}{\pgfqpoint{3.239215in}{2.450121in}}%
\pgfpathcurveto{\pgfqpoint{3.235308in}{2.446214in}}{\pgfqpoint{3.233113in}{2.440915in}}{\pgfqpoint{3.233113in}{2.435390in}}%
\pgfpathcurveto{\pgfqpoint{3.233113in}{2.429864in}}{\pgfqpoint{3.235308in}{2.424565in}}{\pgfqpoint{3.239215in}{2.420658in}}%
\pgfpathcurveto{\pgfqpoint{3.243121in}{2.416751in}}{\pgfqpoint{3.248421in}{2.414556in}}{\pgfqpoint{3.253946in}{2.414556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706241in}{2.414557in}}%
\pgfpathcurveto{\pgfqpoint{3.711766in}{2.414557in}}{\pgfqpoint{3.717066in}{2.416753in}}{\pgfqpoint{3.720973in}{2.420659in}}%
\pgfpathcurveto{\pgfqpoint{3.724880in}{2.424566in}}{\pgfqpoint{3.727075in}{2.429866in}}{\pgfqpoint{3.727075in}{2.435391in}}%
\pgfpathcurveto{\pgfqpoint{3.727075in}{2.440916in}}{\pgfqpoint{3.724880in}{2.446215in}}{\pgfqpoint{3.720973in}{2.450122in}}%
\pgfpathcurveto{\pgfqpoint{3.717066in}{2.454029in}}{\pgfqpoint{3.711766in}{2.456224in}}{\pgfqpoint{3.706241in}{2.456224in}}%
\pgfpathcurveto{\pgfqpoint{3.700716in}{2.456224in}}{\pgfqpoint{3.695417in}{2.454029in}}{\pgfqpoint{3.691510in}{2.450122in}}%
\pgfpathcurveto{\pgfqpoint{3.687603in}{2.446215in}}{\pgfqpoint{3.685408in}{2.440916in}}{\pgfqpoint{3.685408in}{2.435391in}}%
\pgfpathcurveto{\pgfqpoint{3.685408in}{2.429866in}}{\pgfqpoint{3.687603in}{2.424566in}}{\pgfqpoint{3.691510in}{2.420659in}}%
\pgfpathcurveto{\pgfqpoint{3.695417in}{2.416753in}}{\pgfqpoint{3.700716in}{2.414557in}}{\pgfqpoint{3.706241in}{2.414557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.414809in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.414809in}}{\pgfqpoint{3.872719in}{2.417004in}}{\pgfqpoint{3.876625in}{2.420911in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.424818in}}{\pgfqpoint{3.882727in}{2.430117in}}{\pgfqpoint{3.882727in}{2.435642in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.441167in}}{\pgfqpoint{3.880532in}{2.446467in}}{\pgfqpoint{3.876625in}{2.450374in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.454281in}}{\pgfqpoint{3.867419in}{2.456476in}}{\pgfqpoint{3.861894in}{2.456476in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.456476in}}{\pgfqpoint{3.851069in}{2.454281in}}{\pgfqpoint{3.847163in}{2.450374in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.446467in}}{\pgfqpoint{3.841061in}{2.441167in}}{\pgfqpoint{3.841061in}{2.435642in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.430117in}}{\pgfqpoint{3.843256in}{2.424818in}}{\pgfqpoint{3.847163in}{2.420911in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.417004in}}{\pgfqpoint{3.856369in}{2.414809in}}{\pgfqpoint{3.861894in}{2.414809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.414861in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.414861in}}{\pgfqpoint{3.872713in}{2.417056in}}{\pgfqpoint{3.876620in}{2.420963in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.424870in}}{\pgfqpoint{3.882721in}{2.430169in}}{\pgfqpoint{3.882721in}{2.435694in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.441219in}}{\pgfqpoint{3.880526in}{2.446519in}}{\pgfqpoint{3.876620in}{2.450426in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.454332in}}{\pgfqpoint{3.867413in}{2.456527in}}{\pgfqpoint{3.861888in}{2.456527in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.456527in}}{\pgfqpoint{3.851064in}{2.454332in}}{\pgfqpoint{3.847157in}{2.450426in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.446519in}}{\pgfqpoint{3.841055in}{2.441219in}}{\pgfqpoint{3.841055in}{2.435694in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.430169in}}{\pgfqpoint{3.843250in}{2.424870in}}{\pgfqpoint{3.847157in}{2.420963in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.417056in}}{\pgfqpoint{3.856363in}{2.414861in}}{\pgfqpoint{3.861888in}{2.414861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519276in}{2.415286in}}%
\pgfpathcurveto{\pgfqpoint{3.524801in}{2.415286in}}{\pgfqpoint{3.530101in}{2.417482in}}{\pgfqpoint{3.534007in}{2.421388in}}%
\pgfpathcurveto{\pgfqpoint{3.537914in}{2.425295in}}{\pgfqpoint{3.540109in}{2.430595in}}{\pgfqpoint{3.540109in}{2.436120in}}%
\pgfpathcurveto{\pgfqpoint{3.540109in}{2.441645in}}{\pgfqpoint{3.537914in}{2.446944in}}{\pgfqpoint{3.534007in}{2.450851in}}%
\pgfpathcurveto{\pgfqpoint{3.530101in}{2.454758in}}{\pgfqpoint{3.524801in}{2.456953in}}{\pgfqpoint{3.519276in}{2.456953in}}%
\pgfpathcurveto{\pgfqpoint{3.513751in}{2.456953in}}{\pgfqpoint{3.508451in}{2.454758in}}{\pgfqpoint{3.504545in}{2.450851in}}%
\pgfpathcurveto{\pgfqpoint{3.500638in}{2.446944in}}{\pgfqpoint{3.498443in}{2.441645in}}{\pgfqpoint{3.498443in}{2.436120in}}%
\pgfpathcurveto{\pgfqpoint{3.498443in}{2.430595in}}{\pgfqpoint{3.500638in}{2.425295in}}{\pgfqpoint{3.504545in}{2.421388in}}%
\pgfpathcurveto{\pgfqpoint{3.508451in}{2.417482in}}{\pgfqpoint{3.513751in}{2.415286in}}{\pgfqpoint{3.519276in}{2.415286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861342in}{2.415438in}}%
\pgfpathcurveto{\pgfqpoint{3.866867in}{2.415438in}}{\pgfqpoint{3.872166in}{2.417633in}}{\pgfqpoint{3.876073in}{2.421540in}}%
\pgfpathcurveto{\pgfqpoint{3.879980in}{2.425447in}}{\pgfqpoint{3.882175in}{2.430747in}}{\pgfqpoint{3.882175in}{2.436272in}}%
\pgfpathcurveto{\pgfqpoint{3.882175in}{2.441797in}}{\pgfqpoint{3.879980in}{2.447096in}}{\pgfqpoint{3.876073in}{2.451003in}}%
\pgfpathcurveto{\pgfqpoint{3.872166in}{2.454910in}}{\pgfqpoint{3.866867in}{2.457105in}}{\pgfqpoint{3.861342in}{2.457105in}}%
\pgfpathcurveto{\pgfqpoint{3.855816in}{2.457105in}}{\pgfqpoint{3.850517in}{2.454910in}}{\pgfqpoint{3.846610in}{2.451003in}}%
\pgfpathcurveto{\pgfqpoint{3.842703in}{2.447096in}}{\pgfqpoint{3.840508in}{2.441797in}}{\pgfqpoint{3.840508in}{2.436272in}}%
\pgfpathcurveto{\pgfqpoint{3.840508in}{2.430747in}}{\pgfqpoint{3.842703in}{2.425447in}}{\pgfqpoint{3.846610in}{2.421540in}}%
\pgfpathcurveto{\pgfqpoint{3.850517in}{2.417633in}}{\pgfqpoint{3.855816in}{2.415438in}}{\pgfqpoint{3.861342in}{2.415438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847094in}{2.415837in}}%
\pgfpathcurveto{\pgfqpoint{3.852619in}{2.415837in}}{\pgfqpoint{3.857918in}{2.418032in}}{\pgfqpoint{3.861825in}{2.421939in}}%
\pgfpathcurveto{\pgfqpoint{3.865732in}{2.425846in}}{\pgfqpoint{3.867927in}{2.431145in}}{\pgfqpoint{3.867927in}{2.436670in}}%
\pgfpathcurveto{\pgfqpoint{3.867927in}{2.442195in}}{\pgfqpoint{3.865732in}{2.447495in}}{\pgfqpoint{3.861825in}{2.451402in}}%
\pgfpathcurveto{\pgfqpoint{3.857918in}{2.455308in}}{\pgfqpoint{3.852619in}{2.457504in}}{\pgfqpoint{3.847094in}{2.457504in}}%
\pgfpathcurveto{\pgfqpoint{3.841569in}{2.457504in}}{\pgfqpoint{3.836269in}{2.455308in}}{\pgfqpoint{3.832362in}{2.451402in}}%
\pgfpathcurveto{\pgfqpoint{3.828456in}{2.447495in}}{\pgfqpoint{3.826261in}{2.442195in}}{\pgfqpoint{3.826261in}{2.436670in}}%
\pgfpathcurveto{\pgfqpoint{3.826261in}{2.431145in}}{\pgfqpoint{3.828456in}{2.425846in}}{\pgfqpoint{3.832362in}{2.421939in}}%
\pgfpathcurveto{\pgfqpoint{3.836269in}{2.418032in}}{\pgfqpoint{3.841569in}{2.415837in}}{\pgfqpoint{3.847094in}{2.415837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260149in}{2.416111in}}%
\pgfpathcurveto{\pgfqpoint{1.265674in}{2.416111in}}{\pgfqpoint{1.270973in}{2.418306in}}{\pgfqpoint{1.274880in}{2.422213in}}%
\pgfpathcurveto{\pgfqpoint{1.278787in}{2.426120in}}{\pgfqpoint{1.280982in}{2.431419in}}{\pgfqpoint{1.280982in}{2.436944in}}%
\pgfpathcurveto{\pgfqpoint{1.280982in}{2.442469in}}{\pgfqpoint{1.278787in}{2.447769in}}{\pgfqpoint{1.274880in}{2.451676in}}%
\pgfpathcurveto{\pgfqpoint{1.270973in}{2.455583in}}{\pgfqpoint{1.265674in}{2.457778in}}{\pgfqpoint{1.260149in}{2.457778in}}%
\pgfpathcurveto{\pgfqpoint{1.254624in}{2.457778in}}{\pgfqpoint{1.249324in}{2.455583in}}{\pgfqpoint{1.245417in}{2.451676in}}%
\pgfpathcurveto{\pgfqpoint{1.241511in}{2.447769in}}{\pgfqpoint{1.239315in}{2.442469in}}{\pgfqpoint{1.239315in}{2.436944in}}%
\pgfpathcurveto{\pgfqpoint{1.239315in}{2.431419in}}{\pgfqpoint{1.241511in}{2.426120in}}{\pgfqpoint{1.245417in}{2.422213in}}%
\pgfpathcurveto{\pgfqpoint{1.249324in}{2.418306in}}{\pgfqpoint{1.254624in}{2.416111in}}{\pgfqpoint{1.260149in}{2.416111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.416425in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.416425in}}{\pgfqpoint{3.872657in}{2.418620in}}{\pgfqpoint{3.876564in}{2.422527in}}%
\pgfpathcurveto{\pgfqpoint{3.880471in}{2.426434in}}{\pgfqpoint{3.882666in}{2.431733in}}{\pgfqpoint{3.882666in}{2.437258in}}%
\pgfpathcurveto{\pgfqpoint{3.882666in}{2.442783in}}{\pgfqpoint{3.880471in}{2.448083in}}{\pgfqpoint{3.876564in}{2.451990in}}%
\pgfpathcurveto{\pgfqpoint{3.872657in}{2.455897in}}{\pgfqpoint{3.867357in}{2.458092in}}{\pgfqpoint{3.861832in}{2.458092in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.458092in}}{\pgfqpoint{3.851008in}{2.455897in}}{\pgfqpoint{3.847101in}{2.451990in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.448083in}}{\pgfqpoint{3.840999in}{2.442783in}}{\pgfqpoint{3.840999in}{2.437258in}}%
\pgfpathcurveto{\pgfqpoint{3.840999in}{2.431733in}}{\pgfqpoint{3.843194in}{2.426434in}}{\pgfqpoint{3.847101in}{2.422527in}}%
\pgfpathcurveto{\pgfqpoint{3.851008in}{2.418620in}}{\pgfqpoint{3.856307in}{2.416425in}}{\pgfqpoint{3.861832in}{2.416425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861863in}{2.416538in}}%
\pgfpathcurveto{\pgfqpoint{3.867388in}{2.416538in}}{\pgfqpoint{3.872687in}{2.418733in}}{\pgfqpoint{3.876594in}{2.422640in}}%
\pgfpathcurveto{\pgfqpoint{3.880501in}{2.426547in}}{\pgfqpoint{3.882696in}{2.431846in}}{\pgfqpoint{3.882696in}{2.437371in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.442896in}}{\pgfqpoint{3.880501in}{2.448196in}}{\pgfqpoint{3.876594in}{2.452103in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.456009in}}{\pgfqpoint{3.867388in}{2.458205in}}{\pgfqpoint{3.861863in}{2.458205in}}%
\pgfpathcurveto{\pgfqpoint{3.856338in}{2.458205in}}{\pgfqpoint{3.851038in}{2.456009in}}{\pgfqpoint{3.847132in}{2.452103in}}%
\pgfpathcurveto{\pgfqpoint{3.843225in}{2.448196in}}{\pgfqpoint{3.841030in}{2.442896in}}{\pgfqpoint{3.841030in}{2.437371in}}%
\pgfpathcurveto{\pgfqpoint{3.841030in}{2.431846in}}{\pgfqpoint{3.843225in}{2.426547in}}{\pgfqpoint{3.847132in}{2.422640in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.418733in}}{\pgfqpoint{3.856338in}{2.416538in}}{\pgfqpoint{3.861863in}{2.416538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591108in}{2.416647in}}%
\pgfpathcurveto{\pgfqpoint{3.596634in}{2.416647in}}{\pgfqpoint{3.601933in}{2.418842in}}{\pgfqpoint{3.605840in}{2.422749in}}%
\pgfpathcurveto{\pgfqpoint{3.609747in}{2.426656in}}{\pgfqpoint{3.611942in}{2.431956in}}{\pgfqpoint{3.611942in}{2.437481in}}%
\pgfpathcurveto{\pgfqpoint{3.611942in}{2.443006in}}{\pgfqpoint{3.609747in}{2.448305in}}{\pgfqpoint{3.605840in}{2.452212in}}%
\pgfpathcurveto{\pgfqpoint{3.601933in}{2.456119in}}{\pgfqpoint{3.596634in}{2.458314in}}{\pgfqpoint{3.591108in}{2.458314in}}%
\pgfpathcurveto{\pgfqpoint{3.585583in}{2.458314in}}{\pgfqpoint{3.580284in}{2.456119in}}{\pgfqpoint{3.576377in}{2.452212in}}%
\pgfpathcurveto{\pgfqpoint{3.572470in}{2.448305in}}{\pgfqpoint{3.570275in}{2.443006in}}{\pgfqpoint{3.570275in}{2.437481in}}%
\pgfpathcurveto{\pgfqpoint{3.570275in}{2.431956in}}{\pgfqpoint{3.572470in}{2.426656in}}{\pgfqpoint{3.576377in}{2.422749in}}%
\pgfpathcurveto{\pgfqpoint{3.580284in}{2.418842in}}{\pgfqpoint{3.585583in}{2.416647in}}{\pgfqpoint{3.591108in}{2.416647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602410in}{2.416900in}}%
\pgfpathcurveto{\pgfqpoint{3.607935in}{2.416900in}}{\pgfqpoint{3.613234in}{2.419095in}}{\pgfqpoint{3.617141in}{2.423002in}}%
\pgfpathcurveto{\pgfqpoint{3.621048in}{2.426909in}}{\pgfqpoint{3.623243in}{2.432208in}}{\pgfqpoint{3.623243in}{2.437733in}}%
\pgfpathcurveto{\pgfqpoint{3.623243in}{2.443258in}}{\pgfqpoint{3.621048in}{2.448558in}}{\pgfqpoint{3.617141in}{2.452465in}}%
\pgfpathcurveto{\pgfqpoint{3.613234in}{2.456372in}}{\pgfqpoint{3.607935in}{2.458567in}}{\pgfqpoint{3.602410in}{2.458567in}}%
\pgfpathcurveto{\pgfqpoint{3.596885in}{2.458567in}}{\pgfqpoint{3.591585in}{2.456372in}}{\pgfqpoint{3.587678in}{2.452465in}}%
\pgfpathcurveto{\pgfqpoint{3.583771in}{2.448558in}}{\pgfqpoint{3.581576in}{2.443258in}}{\pgfqpoint{3.581576in}{2.437733in}}%
\pgfpathcurveto{\pgfqpoint{3.581576in}{2.432208in}}{\pgfqpoint{3.583771in}{2.426909in}}{\pgfqpoint{3.587678in}{2.423002in}}%
\pgfpathcurveto{\pgfqpoint{3.591585in}{2.419095in}}{\pgfqpoint{3.596885in}{2.416900in}}{\pgfqpoint{3.602410in}{2.416900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497519in}{2.416944in}}%
\pgfpathcurveto{\pgfqpoint{3.503044in}{2.416944in}}{\pgfqpoint{3.508344in}{2.419139in}}{\pgfqpoint{3.512251in}{2.423046in}}%
\pgfpathcurveto{\pgfqpoint{3.516158in}{2.426952in}}{\pgfqpoint{3.518353in}{2.432252in}}{\pgfqpoint{3.518353in}{2.437777in}}%
\pgfpathcurveto{\pgfqpoint{3.518353in}{2.443302in}}{\pgfqpoint{3.516158in}{2.448602in}}{\pgfqpoint{3.512251in}{2.452508in}}%
\pgfpathcurveto{\pgfqpoint{3.508344in}{2.456415in}}{\pgfqpoint{3.503044in}{2.458610in}}{\pgfqpoint{3.497519in}{2.458610in}}%
\pgfpathcurveto{\pgfqpoint{3.491994in}{2.458610in}}{\pgfqpoint{3.486695in}{2.456415in}}{\pgfqpoint{3.482788in}{2.452508in}}%
\pgfpathcurveto{\pgfqpoint{3.478881in}{2.448602in}}{\pgfqpoint{3.476686in}{2.443302in}}{\pgfqpoint{3.476686in}{2.437777in}}%
\pgfpathcurveto{\pgfqpoint{3.476686in}{2.432252in}}{\pgfqpoint{3.478881in}{2.426952in}}{\pgfqpoint{3.482788in}{2.423046in}}%
\pgfpathcurveto{\pgfqpoint{3.486695in}{2.419139in}}{\pgfqpoint{3.491994in}{2.416944in}}{\pgfqpoint{3.497519in}{2.416944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860628in}{2.416973in}}%
\pgfpathcurveto{\pgfqpoint{3.866153in}{2.416973in}}{\pgfqpoint{3.871453in}{2.419168in}}{\pgfqpoint{3.875360in}{2.423075in}}%
\pgfpathcurveto{\pgfqpoint{3.879266in}{2.426982in}}{\pgfqpoint{3.881462in}{2.432281in}}{\pgfqpoint{3.881462in}{2.437806in}}%
\pgfpathcurveto{\pgfqpoint{3.881462in}{2.443331in}}{\pgfqpoint{3.879266in}{2.448631in}}{\pgfqpoint{3.875360in}{2.452538in}}%
\pgfpathcurveto{\pgfqpoint{3.871453in}{2.456445in}}{\pgfqpoint{3.866153in}{2.458640in}}{\pgfqpoint{3.860628in}{2.458640in}}%
\pgfpathcurveto{\pgfqpoint{3.855103in}{2.458640in}}{\pgfqpoint{3.849804in}{2.456445in}}{\pgfqpoint{3.845897in}{2.452538in}}%
\pgfpathcurveto{\pgfqpoint{3.841990in}{2.448631in}}{\pgfqpoint{3.839795in}{2.443331in}}{\pgfqpoint{3.839795in}{2.437806in}}%
\pgfpathcurveto{\pgfqpoint{3.839795in}{2.432281in}}{\pgfqpoint{3.841990in}{2.426982in}}{\pgfqpoint{3.845897in}{2.423075in}}%
\pgfpathcurveto{\pgfqpoint{3.849804in}{2.419168in}}{\pgfqpoint{3.855103in}{2.416973in}}{\pgfqpoint{3.860628in}{2.416973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607501in}{2.417007in}}%
\pgfpathcurveto{\pgfqpoint{3.613027in}{2.417007in}}{\pgfqpoint{3.618326in}{2.419202in}}{\pgfqpoint{3.622233in}{2.423109in}}%
\pgfpathcurveto{\pgfqpoint{3.626140in}{2.427016in}}{\pgfqpoint{3.628335in}{2.432315in}}{\pgfqpoint{3.628335in}{2.437840in}}%
\pgfpathcurveto{\pgfqpoint{3.628335in}{2.443366in}}{\pgfqpoint{3.626140in}{2.448665in}}{\pgfqpoint{3.622233in}{2.452572in}}%
\pgfpathcurveto{\pgfqpoint{3.618326in}{2.456479in}}{\pgfqpoint{3.613027in}{2.458674in}}{\pgfqpoint{3.607501in}{2.458674in}}%
\pgfpathcurveto{\pgfqpoint{3.601976in}{2.458674in}}{\pgfqpoint{3.596677in}{2.456479in}}{\pgfqpoint{3.592770in}{2.452572in}}%
\pgfpathcurveto{\pgfqpoint{3.588863in}{2.448665in}}{\pgfqpoint{3.586668in}{2.443366in}}{\pgfqpoint{3.586668in}{2.437840in}}%
\pgfpathcurveto{\pgfqpoint{3.586668in}{2.432315in}}{\pgfqpoint{3.588863in}{2.427016in}}{\pgfqpoint{3.592770in}{2.423109in}}%
\pgfpathcurveto{\pgfqpoint{3.596677in}{2.419202in}}{\pgfqpoint{3.601976in}{2.417007in}}{\pgfqpoint{3.607501in}{2.417007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871833in}{2.417340in}}%
\pgfpathcurveto{\pgfqpoint{0.877358in}{2.417340in}}{\pgfqpoint{0.882658in}{2.419535in}}{\pgfqpoint{0.886565in}{2.423442in}}%
\pgfpathcurveto{\pgfqpoint{0.890472in}{2.427348in}}{\pgfqpoint{0.892667in}{2.432648in}}{\pgfqpoint{0.892667in}{2.438173in}}%
\pgfpathcurveto{\pgfqpoint{0.892667in}{2.443698in}}{\pgfqpoint{0.890472in}{2.448998in}}{\pgfqpoint{0.886565in}{2.452904in}}%
\pgfpathcurveto{\pgfqpoint{0.882658in}{2.456811in}}{\pgfqpoint{0.877358in}{2.459006in}}{\pgfqpoint{0.871833in}{2.459006in}}%
\pgfpathcurveto{\pgfqpoint{0.866308in}{2.459006in}}{\pgfqpoint{0.861009in}{2.456811in}}{\pgfqpoint{0.857102in}{2.452904in}}%
\pgfpathcurveto{\pgfqpoint{0.853195in}{2.448998in}}{\pgfqpoint{0.851000in}{2.443698in}}{\pgfqpoint{0.851000in}{2.438173in}}%
\pgfpathcurveto{\pgfqpoint{0.851000in}{2.432648in}}{\pgfqpoint{0.853195in}{2.427348in}}{\pgfqpoint{0.857102in}{2.423442in}}%
\pgfpathcurveto{\pgfqpoint{0.861009in}{2.419535in}}{\pgfqpoint{0.866308in}{2.417340in}}{\pgfqpoint{0.871833in}{2.417340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849748in}{2.417347in}}%
\pgfpathcurveto{\pgfqpoint{3.855273in}{2.417347in}}{\pgfqpoint{3.860573in}{2.419542in}}{\pgfqpoint{3.864480in}{2.423449in}}%
\pgfpathcurveto{\pgfqpoint{3.868386in}{2.427356in}}{\pgfqpoint{3.870582in}{2.432655in}}{\pgfqpoint{3.870582in}{2.438180in}}%
\pgfpathcurveto{\pgfqpoint{3.870582in}{2.443705in}}{\pgfqpoint{3.868386in}{2.449005in}}{\pgfqpoint{3.864480in}{2.452912in}}%
\pgfpathcurveto{\pgfqpoint{3.860573in}{2.456819in}}{\pgfqpoint{3.855273in}{2.459014in}}{\pgfqpoint{3.849748in}{2.459014in}}%
\pgfpathcurveto{\pgfqpoint{3.844223in}{2.459014in}}{\pgfqpoint{3.838924in}{2.456819in}}{\pgfqpoint{3.835017in}{2.452912in}}%
\pgfpathcurveto{\pgfqpoint{3.831110in}{2.449005in}}{\pgfqpoint{3.828915in}{2.443705in}}{\pgfqpoint{3.828915in}{2.438180in}}%
\pgfpathcurveto{\pgfqpoint{3.828915in}{2.432655in}}{\pgfqpoint{3.831110in}{2.427356in}}{\pgfqpoint{3.835017in}{2.423449in}}%
\pgfpathcurveto{\pgfqpoint{3.838924in}{2.419542in}}{\pgfqpoint{3.844223in}{2.417347in}}{\pgfqpoint{3.849748in}{2.417347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859465in}{2.417400in}}%
\pgfpathcurveto{\pgfqpoint{3.864990in}{2.417400in}}{\pgfqpoint{3.870289in}{2.419595in}}{\pgfqpoint{3.874196in}{2.423502in}}%
\pgfpathcurveto{\pgfqpoint{3.878103in}{2.427409in}}{\pgfqpoint{3.880298in}{2.432708in}}{\pgfqpoint{3.880298in}{2.438233in}}%
\pgfpathcurveto{\pgfqpoint{3.880298in}{2.443758in}}{\pgfqpoint{3.878103in}{2.449058in}}{\pgfqpoint{3.874196in}{2.452965in}}%
\pgfpathcurveto{\pgfqpoint{3.870289in}{2.456871in}}{\pgfqpoint{3.864990in}{2.459067in}}{\pgfqpoint{3.859465in}{2.459067in}}%
\pgfpathcurveto{\pgfqpoint{3.853940in}{2.459067in}}{\pgfqpoint{3.848640in}{2.456871in}}{\pgfqpoint{3.844733in}{2.452965in}}%
\pgfpathcurveto{\pgfqpoint{3.840826in}{2.449058in}}{\pgfqpoint{3.838631in}{2.443758in}}{\pgfqpoint{3.838631in}{2.438233in}}%
\pgfpathcurveto{\pgfqpoint{3.838631in}{2.432708in}}{\pgfqpoint{3.840826in}{2.427409in}}{\pgfqpoint{3.844733in}{2.423502in}}%
\pgfpathcurveto{\pgfqpoint{3.848640in}{2.419595in}}{\pgfqpoint{3.853940in}{2.417400in}}{\pgfqpoint{3.859465in}{2.417400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.417470in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.417470in}}{\pgfqpoint{3.872708in}{2.419666in}}{\pgfqpoint{3.876615in}{2.423572in}}%
\pgfpathcurveto{\pgfqpoint{3.880522in}{2.427479in}}{\pgfqpoint{3.882717in}{2.432779in}}{\pgfqpoint{3.882717in}{2.438304in}}%
\pgfpathcurveto{\pgfqpoint{3.882717in}{2.443829in}}{\pgfqpoint{3.880522in}{2.449128in}}{\pgfqpoint{3.876615in}{2.453035in}}%
\pgfpathcurveto{\pgfqpoint{3.872708in}{2.456942in}}{\pgfqpoint{3.867409in}{2.459137in}}{\pgfqpoint{3.861884in}{2.459137in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.459137in}}{\pgfqpoint{3.851059in}{2.456942in}}{\pgfqpoint{3.847152in}{2.453035in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.449128in}}{\pgfqpoint{3.841050in}{2.443829in}}{\pgfqpoint{3.841050in}{2.438304in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.432779in}}{\pgfqpoint{3.843245in}{2.427479in}}{\pgfqpoint{3.847152in}{2.423572in}}%
\pgfpathcurveto{\pgfqpoint{3.851059in}{2.419666in}}{\pgfqpoint{3.856359in}{2.417470in}}{\pgfqpoint{3.861884in}{2.417470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.418000in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.418000in}}{\pgfqpoint{3.872707in}{2.420195in}}{\pgfqpoint{3.876614in}{2.424102in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.428008in}}{\pgfqpoint{3.882716in}{2.433308in}}{\pgfqpoint{3.882716in}{2.438833in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.444358in}}{\pgfqpoint{3.880521in}{2.449658in}}{\pgfqpoint{3.876614in}{2.453564in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.457471in}}{\pgfqpoint{3.867408in}{2.459666in}}{\pgfqpoint{3.861883in}{2.459666in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.459666in}}{\pgfqpoint{3.851058in}{2.457471in}}{\pgfqpoint{3.847151in}{2.453564in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.449658in}}{\pgfqpoint{3.841050in}{2.444358in}}{\pgfqpoint{3.841050in}{2.438833in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.433308in}}{\pgfqpoint{3.843245in}{2.428008in}}{\pgfqpoint{3.847151in}{2.424102in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.420195in}}{\pgfqpoint{3.856358in}{2.418000in}}{\pgfqpoint{3.861883in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.418000in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.418000in}}{\pgfqpoint{3.872719in}{2.420195in}}{\pgfqpoint{3.876625in}{2.424102in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.428008in}}{\pgfqpoint{3.882727in}{2.433308in}}{\pgfqpoint{3.882727in}{2.438833in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.444358in}}{\pgfqpoint{3.880532in}{2.449658in}}{\pgfqpoint{3.876625in}{2.453564in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.457471in}}{\pgfqpoint{3.867419in}{2.459666in}}{\pgfqpoint{3.861894in}{2.459666in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.459666in}}{\pgfqpoint{3.851069in}{2.457471in}}{\pgfqpoint{3.847163in}{2.453564in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.449658in}}{\pgfqpoint{3.841061in}{2.444358in}}{\pgfqpoint{3.841061in}{2.438833in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.433308in}}{\pgfqpoint{3.843256in}{2.428008in}}{\pgfqpoint{3.847163in}{2.424102in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.420195in}}{\pgfqpoint{3.856369in}{2.418000in}}{\pgfqpoint{3.861894in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996610in}{2.418047in}}%
\pgfpathcurveto{\pgfqpoint{3.002135in}{2.418047in}}{\pgfqpoint{3.007434in}{2.420242in}}{\pgfqpoint{3.011341in}{2.424149in}}%
\pgfpathcurveto{\pgfqpoint{3.015248in}{2.428056in}}{\pgfqpoint{3.017443in}{2.433355in}}{\pgfqpoint{3.017443in}{2.438880in}}%
\pgfpathcurveto{\pgfqpoint{3.017443in}{2.444406in}}{\pgfqpoint{3.015248in}{2.449705in}}{\pgfqpoint{3.011341in}{2.453612in}}%
\pgfpathcurveto{\pgfqpoint{3.007434in}{2.457519in}}{\pgfqpoint{3.002135in}{2.459714in}}{\pgfqpoint{2.996610in}{2.459714in}}%
\pgfpathcurveto{\pgfqpoint{2.991085in}{2.459714in}}{\pgfqpoint{2.985785in}{2.457519in}}{\pgfqpoint{2.981878in}{2.453612in}}%
\pgfpathcurveto{\pgfqpoint{2.977972in}{2.449705in}}{\pgfqpoint{2.975776in}{2.444406in}}{\pgfqpoint{2.975776in}{2.438880in}}%
\pgfpathcurveto{\pgfqpoint{2.975776in}{2.433355in}}{\pgfqpoint{2.977972in}{2.428056in}}{\pgfqpoint{2.981878in}{2.424149in}}%
\pgfpathcurveto{\pgfqpoint{2.985785in}{2.420242in}}{\pgfqpoint{2.991085in}{2.418047in}}{\pgfqpoint{2.996610in}{2.418047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846512in}{2.418128in}}%
\pgfpathcurveto{\pgfqpoint{3.852037in}{2.418128in}}{\pgfqpoint{3.857336in}{2.420323in}}{\pgfqpoint{3.861243in}{2.424230in}}%
\pgfpathcurveto{\pgfqpoint{3.865150in}{2.428137in}}{\pgfqpoint{3.867345in}{2.433436in}}{\pgfqpoint{3.867345in}{2.438961in}}%
\pgfpathcurveto{\pgfqpoint{3.867345in}{2.444486in}}{\pgfqpoint{3.865150in}{2.449786in}}{\pgfqpoint{3.861243in}{2.453693in}}%
\pgfpathcurveto{\pgfqpoint{3.857336in}{2.457599in}}{\pgfqpoint{3.852037in}{2.459795in}}{\pgfqpoint{3.846512in}{2.459795in}}%
\pgfpathcurveto{\pgfqpoint{3.840987in}{2.459795in}}{\pgfqpoint{3.835687in}{2.457599in}}{\pgfqpoint{3.831780in}{2.453693in}}%
\pgfpathcurveto{\pgfqpoint{3.827873in}{2.449786in}}{\pgfqpoint{3.825678in}{2.444486in}}{\pgfqpoint{3.825678in}{2.438961in}}%
\pgfpathcurveto{\pgfqpoint{3.825678in}{2.433436in}}{\pgfqpoint{3.827873in}{2.428137in}}{\pgfqpoint{3.831780in}{2.424230in}}%
\pgfpathcurveto{\pgfqpoint{3.835687in}{2.420323in}}{\pgfqpoint{3.840987in}{2.418128in}}{\pgfqpoint{3.846512in}{2.418128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861852in}{2.418143in}}%
\pgfpathcurveto{\pgfqpoint{3.867377in}{2.418143in}}{\pgfqpoint{3.872677in}{2.420338in}}{\pgfqpoint{3.876584in}{2.424245in}}%
\pgfpathcurveto{\pgfqpoint{3.880491in}{2.428152in}}{\pgfqpoint{3.882686in}{2.433451in}}{\pgfqpoint{3.882686in}{2.438977in}}%
\pgfpathcurveto{\pgfqpoint{3.882686in}{2.444502in}}{\pgfqpoint{3.880491in}{2.449801in}}{\pgfqpoint{3.876584in}{2.453708in}}%
\pgfpathcurveto{\pgfqpoint{3.872677in}{2.457615in}}{\pgfqpoint{3.867377in}{2.459810in}}{\pgfqpoint{3.861852in}{2.459810in}}%
\pgfpathcurveto{\pgfqpoint{3.856327in}{2.459810in}}{\pgfqpoint{3.851028in}{2.457615in}}{\pgfqpoint{3.847121in}{2.453708in}}%
\pgfpathcurveto{\pgfqpoint{3.843214in}{2.449801in}}{\pgfqpoint{3.841019in}{2.444502in}}{\pgfqpoint{3.841019in}{2.438977in}}%
\pgfpathcurveto{\pgfqpoint{3.841019in}{2.433451in}}{\pgfqpoint{3.843214in}{2.428152in}}{\pgfqpoint{3.847121in}{2.424245in}}%
\pgfpathcurveto{\pgfqpoint{3.851028in}{2.420338in}}{\pgfqpoint{3.856327in}{2.418143in}}{\pgfqpoint{3.861852in}{2.418143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794697in}{2.418155in}}%
\pgfpathcurveto{\pgfqpoint{3.800222in}{2.418155in}}{\pgfqpoint{3.805522in}{2.420351in}}{\pgfqpoint{3.809428in}{2.424257in}}%
\pgfpathcurveto{\pgfqpoint{3.813335in}{2.428164in}}{\pgfqpoint{3.815530in}{2.433464in}}{\pgfqpoint{3.815530in}{2.438989in}}%
\pgfpathcurveto{\pgfqpoint{3.815530in}{2.444514in}}{\pgfqpoint{3.813335in}{2.449813in}}{\pgfqpoint{3.809428in}{2.453720in}}%
\pgfpathcurveto{\pgfqpoint{3.805522in}{2.457627in}}{\pgfqpoint{3.800222in}{2.459822in}}{\pgfqpoint{3.794697in}{2.459822in}}%
\pgfpathcurveto{\pgfqpoint{3.789172in}{2.459822in}}{\pgfqpoint{3.783873in}{2.457627in}}{\pgfqpoint{3.779966in}{2.453720in}}%
\pgfpathcurveto{\pgfqpoint{3.776059in}{2.449813in}}{\pgfqpoint{3.773864in}{2.444514in}}{\pgfqpoint{3.773864in}{2.438989in}}%
\pgfpathcurveto{\pgfqpoint{3.773864in}{2.433464in}}{\pgfqpoint{3.776059in}{2.428164in}}{\pgfqpoint{3.779966in}{2.424257in}}%
\pgfpathcurveto{\pgfqpoint{3.783873in}{2.420351in}}{\pgfqpoint{3.789172in}{2.418155in}}{\pgfqpoint{3.794697in}{2.418155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848341in}{2.418389in}}%
\pgfpathcurveto{\pgfqpoint{3.853866in}{2.418389in}}{\pgfqpoint{3.859166in}{2.420584in}}{\pgfqpoint{3.863072in}{2.424491in}}%
\pgfpathcurveto{\pgfqpoint{3.866979in}{2.428397in}}{\pgfqpoint{3.869174in}{2.433697in}}{\pgfqpoint{3.869174in}{2.439222in}}%
\pgfpathcurveto{\pgfqpoint{3.869174in}{2.444747in}}{\pgfqpoint{3.866979in}{2.450047in}}{\pgfqpoint{3.863072in}{2.453953in}}%
\pgfpathcurveto{\pgfqpoint{3.859166in}{2.457860in}}{\pgfqpoint{3.853866in}{2.460055in}}{\pgfqpoint{3.848341in}{2.460055in}}%
\pgfpathcurveto{\pgfqpoint{3.842816in}{2.460055in}}{\pgfqpoint{3.837516in}{2.457860in}}{\pgfqpoint{3.833610in}{2.453953in}}%
\pgfpathcurveto{\pgfqpoint{3.829703in}{2.450047in}}{\pgfqpoint{3.827508in}{2.444747in}}{\pgfqpoint{3.827508in}{2.439222in}}%
\pgfpathcurveto{\pgfqpoint{3.827508in}{2.433697in}}{\pgfqpoint{3.829703in}{2.428397in}}{\pgfqpoint{3.833610in}{2.424491in}}%
\pgfpathcurveto{\pgfqpoint{3.837516in}{2.420584in}}{\pgfqpoint{3.842816in}{2.418389in}}{\pgfqpoint{3.848341in}{2.418389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913655in}{2.418541in}}%
\pgfpathcurveto{\pgfqpoint{0.919180in}{2.418541in}}{\pgfqpoint{0.924479in}{2.420736in}}{\pgfqpoint{0.928386in}{2.424643in}}%
\pgfpathcurveto{\pgfqpoint{0.932293in}{2.428549in}}{\pgfqpoint{0.934488in}{2.433849in}}{\pgfqpoint{0.934488in}{2.439374in}}%
\pgfpathcurveto{\pgfqpoint{0.934488in}{2.444899in}}{\pgfqpoint{0.932293in}{2.450199in}}{\pgfqpoint{0.928386in}{2.454105in}}%
\pgfpathcurveto{\pgfqpoint{0.924479in}{2.458012in}}{\pgfqpoint{0.919180in}{2.460207in}}{\pgfqpoint{0.913655in}{2.460207in}}%
\pgfpathcurveto{\pgfqpoint{0.908130in}{2.460207in}}{\pgfqpoint{0.902830in}{2.458012in}}{\pgfqpoint{0.898923in}{2.454105in}}%
\pgfpathcurveto{\pgfqpoint{0.895016in}{2.450199in}}{\pgfqpoint{0.892821in}{2.444899in}}{\pgfqpoint{0.892821in}{2.439374in}}%
\pgfpathcurveto{\pgfqpoint{0.892821in}{2.433849in}}{\pgfqpoint{0.895016in}{2.428549in}}{\pgfqpoint{0.898923in}{2.424643in}}%
\pgfpathcurveto{\pgfqpoint{0.902830in}{2.420736in}}{\pgfqpoint{0.908130in}{2.418541in}}{\pgfqpoint{0.913655in}{2.418541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859163in}{2.418582in}}%
\pgfpathcurveto{\pgfqpoint{3.864688in}{2.418582in}}{\pgfqpoint{3.869988in}{2.420777in}}{\pgfqpoint{3.873895in}{2.424684in}}%
\pgfpathcurveto{\pgfqpoint{3.877801in}{2.428591in}}{\pgfqpoint{3.879996in}{2.433890in}}{\pgfqpoint{3.879996in}{2.439415in}}%
\pgfpathcurveto{\pgfqpoint{3.879996in}{2.444940in}}{\pgfqpoint{3.877801in}{2.450240in}}{\pgfqpoint{3.873895in}{2.454147in}}%
\pgfpathcurveto{\pgfqpoint{3.869988in}{2.458053in}}{\pgfqpoint{3.864688in}{2.460249in}}{\pgfqpoint{3.859163in}{2.460249in}}%
\pgfpathcurveto{\pgfqpoint{3.853638in}{2.460249in}}{\pgfqpoint{3.848339in}{2.458053in}}{\pgfqpoint{3.844432in}{2.454147in}}%
\pgfpathcurveto{\pgfqpoint{3.840525in}{2.450240in}}{\pgfqpoint{3.838330in}{2.444940in}}{\pgfqpoint{3.838330in}{2.439415in}}%
\pgfpathcurveto{\pgfqpoint{3.838330in}{2.433890in}}{\pgfqpoint{3.840525in}{2.428591in}}{\pgfqpoint{3.844432in}{2.424684in}}%
\pgfpathcurveto{\pgfqpoint{3.848339in}{2.420777in}}{\pgfqpoint{3.853638in}{2.418582in}}{\pgfqpoint{3.859163in}{2.418582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861290in}{2.418998in}}%
\pgfpathcurveto{\pgfqpoint{3.866816in}{2.418998in}}{\pgfqpoint{3.872115in}{2.421193in}}{\pgfqpoint{3.876022in}{2.425100in}}%
\pgfpathcurveto{\pgfqpoint{3.879929in}{2.429007in}}{\pgfqpoint{3.882124in}{2.434306in}}{\pgfqpoint{3.882124in}{2.439832in}}%
\pgfpathcurveto{\pgfqpoint{3.882124in}{2.445357in}}{\pgfqpoint{3.879929in}{2.450656in}}{\pgfqpoint{3.876022in}{2.454563in}}%
\pgfpathcurveto{\pgfqpoint{3.872115in}{2.458470in}}{\pgfqpoint{3.866816in}{2.460665in}}{\pgfqpoint{3.861290in}{2.460665in}}%
\pgfpathcurveto{\pgfqpoint{3.855765in}{2.460665in}}{\pgfqpoint{3.850466in}{2.458470in}}{\pgfqpoint{3.846559in}{2.454563in}}%
\pgfpathcurveto{\pgfqpoint{3.842652in}{2.450656in}}{\pgfqpoint{3.840457in}{2.445357in}}{\pgfqpoint{3.840457in}{2.439832in}}%
\pgfpathcurveto{\pgfqpoint{3.840457in}{2.434306in}}{\pgfqpoint{3.842652in}{2.429007in}}{\pgfqpoint{3.846559in}{2.425100in}}%
\pgfpathcurveto{\pgfqpoint{3.850466in}{2.421193in}}{\pgfqpoint{3.855765in}{2.418998in}}{\pgfqpoint{3.861290in}{2.418998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860282in}{2.419116in}}%
\pgfpathcurveto{\pgfqpoint{3.865807in}{2.419116in}}{\pgfqpoint{3.871107in}{2.421312in}}{\pgfqpoint{3.875014in}{2.425218in}}%
\pgfpathcurveto{\pgfqpoint{3.878920in}{2.429125in}}{\pgfqpoint{3.881116in}{2.434425in}}{\pgfqpoint{3.881116in}{2.439950in}}%
\pgfpathcurveto{\pgfqpoint{3.881116in}{2.445475in}}{\pgfqpoint{3.878920in}{2.450774in}}{\pgfqpoint{3.875014in}{2.454681in}}%
\pgfpathcurveto{\pgfqpoint{3.871107in}{2.458588in}}{\pgfqpoint{3.865807in}{2.460783in}}{\pgfqpoint{3.860282in}{2.460783in}}%
\pgfpathcurveto{\pgfqpoint{3.854757in}{2.460783in}}{\pgfqpoint{3.849458in}{2.458588in}}{\pgfqpoint{3.845551in}{2.454681in}}%
\pgfpathcurveto{\pgfqpoint{3.841644in}{2.450774in}}{\pgfqpoint{3.839449in}{2.445475in}}{\pgfqpoint{3.839449in}{2.439950in}}%
\pgfpathcurveto{\pgfqpoint{3.839449in}{2.434425in}}{\pgfqpoint{3.841644in}{2.429125in}}{\pgfqpoint{3.845551in}{2.425218in}}%
\pgfpathcurveto{\pgfqpoint{3.849458in}{2.421312in}}{\pgfqpoint{3.854757in}{2.419116in}}{\pgfqpoint{3.860282in}{2.419116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974811in}{2.419178in}}%
\pgfpathcurveto{\pgfqpoint{1.980336in}{2.419178in}}{\pgfqpoint{1.985635in}{2.421373in}}{\pgfqpoint{1.989542in}{2.425280in}}%
\pgfpathcurveto{\pgfqpoint{1.993449in}{2.429186in}}{\pgfqpoint{1.995644in}{2.434486in}}{\pgfqpoint{1.995644in}{2.440011in}}%
\pgfpathcurveto{\pgfqpoint{1.995644in}{2.445536in}}{\pgfqpoint{1.993449in}{2.450836in}}{\pgfqpoint{1.989542in}{2.454742in}}%
\pgfpathcurveto{\pgfqpoint{1.985635in}{2.458649in}}{\pgfqpoint{1.980336in}{2.460844in}}{\pgfqpoint{1.974811in}{2.460844in}}%
\pgfpathcurveto{\pgfqpoint{1.969286in}{2.460844in}}{\pgfqpoint{1.963986in}{2.458649in}}{\pgfqpoint{1.960079in}{2.454742in}}%
\pgfpathcurveto{\pgfqpoint{1.956172in}{2.450836in}}{\pgfqpoint{1.953977in}{2.445536in}}{\pgfqpoint{1.953977in}{2.440011in}}%
\pgfpathcurveto{\pgfqpoint{1.953977in}{2.434486in}}{\pgfqpoint{1.956172in}{2.429186in}}{\pgfqpoint{1.960079in}{2.425280in}}%
\pgfpathcurveto{\pgfqpoint{1.963986in}{2.421373in}}{\pgfqpoint{1.969286in}{2.419178in}}{\pgfqpoint{1.974811in}{2.419178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687070in}{2.419419in}}%
\pgfpathcurveto{\pgfqpoint{1.692595in}{2.419419in}}{\pgfqpoint{1.697894in}{2.421614in}}{\pgfqpoint{1.701801in}{2.425521in}}%
\pgfpathcurveto{\pgfqpoint{1.705708in}{2.429428in}}{\pgfqpoint{1.707903in}{2.434727in}}{\pgfqpoint{1.707903in}{2.440253in}}%
\pgfpathcurveto{\pgfqpoint{1.707903in}{2.445778in}}{\pgfqpoint{1.705708in}{2.451077in}}{\pgfqpoint{1.701801in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.697894in}{2.458891in}}{\pgfqpoint{1.692595in}{2.461086in}}{\pgfqpoint{1.687070in}{2.461086in}}%
\pgfpathcurveto{\pgfqpoint{1.681545in}{2.461086in}}{\pgfqpoint{1.676245in}{2.458891in}}{\pgfqpoint{1.672338in}{2.454984in}}%
\pgfpathcurveto{\pgfqpoint{1.668431in}{2.451077in}}{\pgfqpoint{1.666236in}{2.445778in}}{\pgfqpoint{1.666236in}{2.440253in}}%
\pgfpathcurveto{\pgfqpoint{1.666236in}{2.434727in}}{\pgfqpoint{1.668431in}{2.429428in}}{\pgfqpoint{1.672338in}{2.425521in}}%
\pgfpathcurveto{\pgfqpoint{1.676245in}{2.421614in}}{\pgfqpoint{1.681545in}{2.419419in}}{\pgfqpoint{1.687070in}{2.419419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861214in}{2.419489in}}%
\pgfpathcurveto{\pgfqpoint{3.866739in}{2.419489in}}{\pgfqpoint{3.872038in}{2.421684in}}{\pgfqpoint{3.875945in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{3.879852in}{2.429497in}}{\pgfqpoint{3.882047in}{2.434797in}}{\pgfqpoint{3.882047in}{2.440322in}}%
\pgfpathcurveto{\pgfqpoint{3.882047in}{2.445847in}}{\pgfqpoint{3.879852in}{2.451147in}}{\pgfqpoint{3.875945in}{2.455053in}}%
\pgfpathcurveto{\pgfqpoint{3.872038in}{2.458960in}}{\pgfqpoint{3.866739in}{2.461155in}}{\pgfqpoint{3.861214in}{2.461155in}}%
\pgfpathcurveto{\pgfqpoint{3.855689in}{2.461155in}}{\pgfqpoint{3.850389in}{2.458960in}}{\pgfqpoint{3.846482in}{2.455053in}}%
\pgfpathcurveto{\pgfqpoint{3.842576in}{2.451147in}}{\pgfqpoint{3.840380in}{2.445847in}}{\pgfqpoint{3.840380in}{2.440322in}}%
\pgfpathcurveto{\pgfqpoint{3.840380in}{2.434797in}}{\pgfqpoint{3.842576in}{2.429497in}}{\pgfqpoint{3.846482in}{2.425591in}}%
\pgfpathcurveto{\pgfqpoint{3.850389in}{2.421684in}}{\pgfqpoint{3.855689in}{2.419489in}}{\pgfqpoint{3.861214in}{2.419489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856744in}{2.419710in}}%
\pgfpathcurveto{\pgfqpoint{3.862269in}{2.419710in}}{\pgfqpoint{3.867568in}{2.421905in}}{\pgfqpoint{3.871475in}{2.425812in}}%
\pgfpathcurveto{\pgfqpoint{3.875382in}{2.429718in}}{\pgfqpoint{3.877577in}{2.435018in}}{\pgfqpoint{3.877577in}{2.440543in}}%
\pgfpathcurveto{\pgfqpoint{3.877577in}{2.446068in}}{\pgfqpoint{3.875382in}{2.451368in}}{\pgfqpoint{3.871475in}{2.455274in}}%
\pgfpathcurveto{\pgfqpoint{3.867568in}{2.459181in}}{\pgfqpoint{3.862269in}{2.461376in}}{\pgfqpoint{3.856744in}{2.461376in}}%
\pgfpathcurveto{\pgfqpoint{3.851219in}{2.461376in}}{\pgfqpoint{3.845919in}{2.459181in}}{\pgfqpoint{3.842012in}{2.455274in}}%
\pgfpathcurveto{\pgfqpoint{3.838105in}{2.451368in}}{\pgfqpoint{3.835910in}{2.446068in}}{\pgfqpoint{3.835910in}{2.440543in}}%
\pgfpathcurveto{\pgfqpoint{3.835910in}{2.435018in}}{\pgfqpoint{3.838105in}{2.429718in}}{\pgfqpoint{3.842012in}{2.425812in}}%
\pgfpathcurveto{\pgfqpoint{3.845919in}{2.421905in}}{\pgfqpoint{3.851219in}{2.419710in}}{\pgfqpoint{3.856744in}{2.419710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809039in}{2.419841in}}%
\pgfpathcurveto{\pgfqpoint{3.814565in}{2.419841in}}{\pgfqpoint{3.819864in}{2.422037in}}{\pgfqpoint{3.823771in}{2.425943in}}%
\pgfpathcurveto{\pgfqpoint{3.827678in}{2.429850in}}{\pgfqpoint{3.829873in}{2.435150in}}{\pgfqpoint{3.829873in}{2.440675in}}%
\pgfpathcurveto{\pgfqpoint{3.829873in}{2.446200in}}{\pgfqpoint{3.827678in}{2.451499in}}{\pgfqpoint{3.823771in}{2.455406in}}%
\pgfpathcurveto{\pgfqpoint{3.819864in}{2.459313in}}{\pgfqpoint{3.814565in}{2.461508in}}{\pgfqpoint{3.809039in}{2.461508in}}%
\pgfpathcurveto{\pgfqpoint{3.803514in}{2.461508in}}{\pgfqpoint{3.798215in}{2.459313in}}{\pgfqpoint{3.794308in}{2.455406in}}%
\pgfpathcurveto{\pgfqpoint{3.790401in}{2.451499in}}{\pgfqpoint{3.788206in}{2.446200in}}{\pgfqpoint{3.788206in}{2.440675in}}%
\pgfpathcurveto{\pgfqpoint{3.788206in}{2.435150in}}{\pgfqpoint{3.790401in}{2.429850in}}{\pgfqpoint{3.794308in}{2.425943in}}%
\pgfpathcurveto{\pgfqpoint{3.798215in}{2.422037in}}{\pgfqpoint{3.803514in}{2.419841in}}{\pgfqpoint{3.809039in}{2.419841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842936in}{2.420540in}}%
\pgfpathcurveto{\pgfqpoint{3.848461in}{2.420540in}}{\pgfqpoint{3.853760in}{2.422735in}}{\pgfqpoint{3.857667in}{2.426642in}}%
\pgfpathcurveto{\pgfqpoint{3.861574in}{2.430549in}}{\pgfqpoint{3.863769in}{2.435848in}}{\pgfqpoint{3.863769in}{2.441373in}}%
\pgfpathcurveto{\pgfqpoint{3.863769in}{2.446898in}}{\pgfqpoint{3.861574in}{2.452198in}}{\pgfqpoint{3.857667in}{2.456105in}}%
\pgfpathcurveto{\pgfqpoint{3.853760in}{2.460012in}}{\pgfqpoint{3.848461in}{2.462207in}}{\pgfqpoint{3.842936in}{2.462207in}}%
\pgfpathcurveto{\pgfqpoint{3.837411in}{2.462207in}}{\pgfqpoint{3.832111in}{2.460012in}}{\pgfqpoint{3.828204in}{2.456105in}}%
\pgfpathcurveto{\pgfqpoint{3.824298in}{2.452198in}}{\pgfqpoint{3.822102in}{2.446898in}}{\pgfqpoint{3.822102in}{2.441373in}}%
\pgfpathcurveto{\pgfqpoint{3.822102in}{2.435848in}}{\pgfqpoint{3.824298in}{2.430549in}}{\pgfqpoint{3.828204in}{2.426642in}}%
\pgfpathcurveto{\pgfqpoint{3.832111in}{2.422735in}}{\pgfqpoint{3.837411in}{2.420540in}}{\pgfqpoint{3.842936in}{2.420540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861407in}{2.420853in}}%
\pgfpathcurveto{\pgfqpoint{3.866932in}{2.420853in}}{\pgfqpoint{3.872232in}{2.423048in}}{\pgfqpoint{3.876138in}{2.426955in}}%
\pgfpathcurveto{\pgfqpoint{3.880045in}{2.430862in}}{\pgfqpoint{3.882240in}{2.436161in}}{\pgfqpoint{3.882240in}{2.441686in}}%
\pgfpathcurveto{\pgfqpoint{3.882240in}{2.447211in}}{\pgfqpoint{3.880045in}{2.452511in}}{\pgfqpoint{3.876138in}{2.456418in}}%
\pgfpathcurveto{\pgfqpoint{3.872232in}{2.460324in}}{\pgfqpoint{3.866932in}{2.462519in}}{\pgfqpoint{3.861407in}{2.462519in}}%
\pgfpathcurveto{\pgfqpoint{3.855882in}{2.462519in}}{\pgfqpoint{3.850582in}{2.460324in}}{\pgfqpoint{3.846676in}{2.456418in}}%
\pgfpathcurveto{\pgfqpoint{3.842769in}{2.452511in}}{\pgfqpoint{3.840574in}{2.447211in}}{\pgfqpoint{3.840574in}{2.441686in}}%
\pgfpathcurveto{\pgfqpoint{3.840574in}{2.436161in}}{\pgfqpoint{3.842769in}{2.430862in}}{\pgfqpoint{3.846676in}{2.426955in}}%
\pgfpathcurveto{\pgfqpoint{3.850582in}{2.423048in}}{\pgfqpoint{3.855882in}{2.420853in}}{\pgfqpoint{3.861407in}{2.420853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507092in}{2.420989in}}%
\pgfpathcurveto{\pgfqpoint{3.512617in}{2.420989in}}{\pgfqpoint{3.517917in}{2.423184in}}{\pgfqpoint{3.521823in}{2.427091in}}%
\pgfpathcurveto{\pgfqpoint{3.525730in}{2.430998in}}{\pgfqpoint{3.527925in}{2.436298in}}{\pgfqpoint{3.527925in}{2.441823in}}%
\pgfpathcurveto{\pgfqpoint{3.527925in}{2.447348in}}{\pgfqpoint{3.525730in}{2.452647in}}{\pgfqpoint{3.521823in}{2.456554in}}%
\pgfpathcurveto{\pgfqpoint{3.517917in}{2.460461in}}{\pgfqpoint{3.512617in}{2.462656in}}{\pgfqpoint{3.507092in}{2.462656in}}%
\pgfpathcurveto{\pgfqpoint{3.501567in}{2.462656in}}{\pgfqpoint{3.496268in}{2.460461in}}{\pgfqpoint{3.492361in}{2.456554in}}%
\pgfpathcurveto{\pgfqpoint{3.488454in}{2.452647in}}{\pgfqpoint{3.486259in}{2.447348in}}{\pgfqpoint{3.486259in}{2.441823in}}%
\pgfpathcurveto{\pgfqpoint{3.486259in}{2.436298in}}{\pgfqpoint{3.488454in}{2.430998in}}{\pgfqpoint{3.492361in}{2.427091in}}%
\pgfpathcurveto{\pgfqpoint{3.496268in}{2.423184in}}{\pgfqpoint{3.501567in}{2.420989in}}{\pgfqpoint{3.507092in}{2.420989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850179in}{2.421275in}}%
\pgfpathcurveto{\pgfqpoint{3.855704in}{2.421275in}}{\pgfqpoint{3.861003in}{2.423470in}}{\pgfqpoint{3.864910in}{2.427377in}}%
\pgfpathcurveto{\pgfqpoint{3.868817in}{2.431284in}}{\pgfqpoint{3.871012in}{2.436583in}}{\pgfqpoint{3.871012in}{2.442108in}}%
\pgfpathcurveto{\pgfqpoint{3.871012in}{2.447633in}}{\pgfqpoint{3.868817in}{2.452933in}}{\pgfqpoint{3.864910in}{2.456840in}}%
\pgfpathcurveto{\pgfqpoint{3.861003in}{2.460747in}}{\pgfqpoint{3.855704in}{2.462942in}}{\pgfqpoint{3.850179in}{2.462942in}}%
\pgfpathcurveto{\pgfqpoint{3.844654in}{2.462942in}}{\pgfqpoint{3.839354in}{2.460747in}}{\pgfqpoint{3.835447in}{2.456840in}}%
\pgfpathcurveto{\pgfqpoint{3.831540in}{2.452933in}}{\pgfqpoint{3.829345in}{2.447633in}}{\pgfqpoint{3.829345in}{2.442108in}}%
\pgfpathcurveto{\pgfqpoint{3.829345in}{2.436583in}}{\pgfqpoint{3.831540in}{2.431284in}}{\pgfqpoint{3.835447in}{2.427377in}}%
\pgfpathcurveto{\pgfqpoint{3.839354in}{2.423470in}}{\pgfqpoint{3.844654in}{2.421275in}}{\pgfqpoint{3.850179in}{2.421275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861832in}{2.421361in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.421361in}}{\pgfqpoint{3.872657in}{2.423556in}}{\pgfqpoint{3.876564in}{2.427463in}}%
\pgfpathcurveto{\pgfqpoint{3.880471in}{2.431370in}}{\pgfqpoint{3.882666in}{2.436669in}}{\pgfqpoint{3.882666in}{2.442194in}}%
\pgfpathcurveto{\pgfqpoint{3.882666in}{2.447719in}}{\pgfqpoint{3.880471in}{2.453019in}}{\pgfqpoint{3.876564in}{2.456926in}}%
\pgfpathcurveto{\pgfqpoint{3.872657in}{2.460832in}}{\pgfqpoint{3.867357in}{2.463028in}}{\pgfqpoint{3.861832in}{2.463028in}}%
\pgfpathcurveto{\pgfqpoint{3.856307in}{2.463028in}}{\pgfqpoint{3.851008in}{2.460832in}}{\pgfqpoint{3.847101in}{2.456926in}}%
\pgfpathcurveto{\pgfqpoint{3.843194in}{2.453019in}}{\pgfqpoint{3.840999in}{2.447719in}}{\pgfqpoint{3.840999in}{2.442194in}}%
\pgfpathcurveto{\pgfqpoint{3.840999in}{2.436669in}}{\pgfqpoint{3.843194in}{2.431370in}}{\pgfqpoint{3.847101in}{2.427463in}}%
\pgfpathcurveto{\pgfqpoint{3.851008in}{2.423556in}}{\pgfqpoint{3.856307in}{2.421361in}}{\pgfqpoint{3.861832in}{2.421361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861647in}{2.421421in}}%
\pgfpathcurveto{\pgfqpoint{3.867172in}{2.421421in}}{\pgfqpoint{3.872472in}{2.423616in}}{\pgfqpoint{3.876379in}{2.427523in}}%
\pgfpathcurveto{\pgfqpoint{3.880286in}{2.431430in}}{\pgfqpoint{3.882481in}{2.436729in}}{\pgfqpoint{3.882481in}{2.442254in}}%
\pgfpathcurveto{\pgfqpoint{3.882481in}{2.447779in}}{\pgfqpoint{3.880286in}{2.453079in}}{\pgfqpoint{3.876379in}{2.456986in}}%
\pgfpathcurveto{\pgfqpoint{3.872472in}{2.460892in}}{\pgfqpoint{3.867172in}{2.463088in}}{\pgfqpoint{3.861647in}{2.463088in}}%
\pgfpathcurveto{\pgfqpoint{3.856122in}{2.463088in}}{\pgfqpoint{3.850823in}{2.460892in}}{\pgfqpoint{3.846916in}{2.456986in}}%
\pgfpathcurveto{\pgfqpoint{3.843009in}{2.453079in}}{\pgfqpoint{3.840814in}{2.447779in}}{\pgfqpoint{3.840814in}{2.442254in}}%
\pgfpathcurveto{\pgfqpoint{3.840814in}{2.436729in}}{\pgfqpoint{3.843009in}{2.431430in}}{\pgfqpoint{3.846916in}{2.427523in}}%
\pgfpathcurveto{\pgfqpoint{3.850823in}{2.423616in}}{\pgfqpoint{3.856122in}{2.421421in}}{\pgfqpoint{3.861647in}{2.421421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.421471in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.421471in}}{\pgfqpoint{3.872711in}{2.423667in}}{\pgfqpoint{3.876618in}{2.427573in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.431480in}}{\pgfqpoint{3.882720in}{2.436780in}}{\pgfqpoint{3.882720in}{2.442305in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.447830in}}{\pgfqpoint{3.880525in}{2.453129in}}{\pgfqpoint{3.876618in}{2.457036in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.460943in}}{\pgfqpoint{3.867412in}{2.463138in}}{\pgfqpoint{3.861887in}{2.463138in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.463138in}}{\pgfqpoint{3.851062in}{2.460943in}}{\pgfqpoint{3.847155in}{2.457036in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.453129in}}{\pgfqpoint{3.841053in}{2.447830in}}{\pgfqpoint{3.841053in}{2.442305in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.436780in}}{\pgfqpoint{3.843248in}{2.431480in}}{\pgfqpoint{3.847155in}{2.427573in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.423667in}}{\pgfqpoint{3.856362in}{2.421471in}}{\pgfqpoint{3.861887in}{2.421471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860531in}{2.421493in}}%
\pgfpathcurveto{\pgfqpoint{3.866056in}{2.421493in}}{\pgfqpoint{3.871356in}{2.423688in}}{\pgfqpoint{3.875262in}{2.427595in}}%
\pgfpathcurveto{\pgfqpoint{3.879169in}{2.431501in}}{\pgfqpoint{3.881364in}{2.436801in}}{\pgfqpoint{3.881364in}{2.442326in}}%
\pgfpathcurveto{\pgfqpoint{3.881364in}{2.447851in}}{\pgfqpoint{3.879169in}{2.453151in}}{\pgfqpoint{3.875262in}{2.457057in}}%
\pgfpathcurveto{\pgfqpoint{3.871356in}{2.460964in}}{\pgfqpoint{3.866056in}{2.463159in}}{\pgfqpoint{3.860531in}{2.463159in}}%
\pgfpathcurveto{\pgfqpoint{3.855006in}{2.463159in}}{\pgfqpoint{3.849707in}{2.460964in}}{\pgfqpoint{3.845800in}{2.457057in}}%
\pgfpathcurveto{\pgfqpoint{3.841893in}{2.453151in}}{\pgfqpoint{3.839698in}{2.447851in}}{\pgfqpoint{3.839698in}{2.442326in}}%
\pgfpathcurveto{\pgfqpoint{3.839698in}{2.436801in}}{\pgfqpoint{3.841893in}{2.431501in}}{\pgfqpoint{3.845800in}{2.427595in}}%
\pgfpathcurveto{\pgfqpoint{3.849707in}{2.423688in}}{\pgfqpoint{3.855006in}{2.421493in}}{\pgfqpoint{3.860531in}{2.421493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701573in}{2.421555in}}%
\pgfpathcurveto{\pgfqpoint{3.707098in}{2.421555in}}{\pgfqpoint{3.712398in}{2.423750in}}{\pgfqpoint{3.716305in}{2.427657in}}%
\pgfpathcurveto{\pgfqpoint{3.720211in}{2.431563in}}{\pgfqpoint{3.722407in}{2.436863in}}{\pgfqpoint{3.722407in}{2.442388in}}%
\pgfpathcurveto{\pgfqpoint{3.722407in}{2.447913in}}{\pgfqpoint{3.720211in}{2.453213in}}{\pgfqpoint{3.716305in}{2.457119in}}%
\pgfpathcurveto{\pgfqpoint{3.712398in}{2.461026in}}{\pgfqpoint{3.707098in}{2.463221in}}{\pgfqpoint{3.701573in}{2.463221in}}%
\pgfpathcurveto{\pgfqpoint{3.696048in}{2.463221in}}{\pgfqpoint{3.690749in}{2.461026in}}{\pgfqpoint{3.686842in}{2.457119in}}%
\pgfpathcurveto{\pgfqpoint{3.682935in}{2.453213in}}{\pgfqpoint{3.680740in}{2.447913in}}{\pgfqpoint{3.680740in}{2.442388in}}%
\pgfpathcurveto{\pgfqpoint{3.680740in}{2.436863in}}{\pgfqpoint{3.682935in}{2.431563in}}{\pgfqpoint{3.686842in}{2.427657in}}%
\pgfpathcurveto{\pgfqpoint{3.690749in}{2.423750in}}{\pgfqpoint{3.696048in}{2.421555in}}{\pgfqpoint{3.701573in}{2.421555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857533in}{2.421687in}}%
\pgfpathcurveto{\pgfqpoint{3.863058in}{2.421687in}}{\pgfqpoint{3.868358in}{2.423882in}}{\pgfqpoint{3.872264in}{2.427789in}}%
\pgfpathcurveto{\pgfqpoint{3.876171in}{2.431695in}}{\pgfqpoint{3.878366in}{2.436995in}}{\pgfqpoint{3.878366in}{2.442520in}}%
\pgfpathcurveto{\pgfqpoint{3.878366in}{2.448045in}}{\pgfqpoint{3.876171in}{2.453345in}}{\pgfqpoint{3.872264in}{2.457251in}}%
\pgfpathcurveto{\pgfqpoint{3.868358in}{2.461158in}}{\pgfqpoint{3.863058in}{2.463353in}}{\pgfqpoint{3.857533in}{2.463353in}}%
\pgfpathcurveto{\pgfqpoint{3.852008in}{2.463353in}}{\pgfqpoint{3.846708in}{2.461158in}}{\pgfqpoint{3.842802in}{2.457251in}}%
\pgfpathcurveto{\pgfqpoint{3.838895in}{2.453345in}}{\pgfqpoint{3.836700in}{2.448045in}}{\pgfqpoint{3.836700in}{2.442520in}}%
\pgfpathcurveto{\pgfqpoint{3.836700in}{2.436995in}}{\pgfqpoint{3.838895in}{2.431695in}}{\pgfqpoint{3.842802in}{2.427789in}}%
\pgfpathcurveto{\pgfqpoint{3.846708in}{2.423882in}}{\pgfqpoint{3.852008in}{2.421687in}}{\pgfqpoint{3.857533in}{2.421687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224182in}{2.421771in}}%
\pgfpathcurveto{\pgfqpoint{3.229707in}{2.421771in}}{\pgfqpoint{3.235007in}{2.423966in}}{\pgfqpoint{3.238913in}{2.427873in}}%
\pgfpathcurveto{\pgfqpoint{3.242820in}{2.431780in}}{\pgfqpoint{3.245015in}{2.437080in}}{\pgfqpoint{3.245015in}{2.442605in}}%
\pgfpathcurveto{\pgfqpoint{3.245015in}{2.448130in}}{\pgfqpoint{3.242820in}{2.453429in}}{\pgfqpoint{3.238913in}{2.457336in}}%
\pgfpathcurveto{\pgfqpoint{3.235007in}{2.461243in}}{\pgfqpoint{3.229707in}{2.463438in}}{\pgfqpoint{3.224182in}{2.463438in}}%
\pgfpathcurveto{\pgfqpoint{3.218657in}{2.463438in}}{\pgfqpoint{3.213357in}{2.461243in}}{\pgfqpoint{3.209451in}{2.457336in}}%
\pgfpathcurveto{\pgfqpoint{3.205544in}{2.453429in}}{\pgfqpoint{3.203349in}{2.448130in}}{\pgfqpoint{3.203349in}{2.442605in}}%
\pgfpathcurveto{\pgfqpoint{3.203349in}{2.437080in}}{\pgfqpoint{3.205544in}{2.431780in}}{\pgfqpoint{3.209451in}{2.427873in}}%
\pgfpathcurveto{\pgfqpoint{3.213357in}{2.423966in}}{\pgfqpoint{3.218657in}{2.421771in}}{\pgfqpoint{3.224182in}{2.421771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852450in}{2.421954in}}%
\pgfpathcurveto{\pgfqpoint{3.857975in}{2.421954in}}{\pgfqpoint{3.863275in}{2.424149in}}{\pgfqpoint{3.867182in}{2.428056in}}%
\pgfpathcurveto{\pgfqpoint{3.871088in}{2.431962in}}{\pgfqpoint{3.873284in}{2.437262in}}{\pgfqpoint{3.873284in}{2.442787in}}%
\pgfpathcurveto{\pgfqpoint{3.873284in}{2.448312in}}{\pgfqpoint{3.871088in}{2.453612in}}{\pgfqpoint{3.867182in}{2.457518in}}%
\pgfpathcurveto{\pgfqpoint{3.863275in}{2.461425in}}{\pgfqpoint{3.857975in}{2.463620in}}{\pgfqpoint{3.852450in}{2.463620in}}%
\pgfpathcurveto{\pgfqpoint{3.846925in}{2.463620in}}{\pgfqpoint{3.841626in}{2.461425in}}{\pgfqpoint{3.837719in}{2.457518in}}%
\pgfpathcurveto{\pgfqpoint{3.833812in}{2.453612in}}{\pgfqpoint{3.831617in}{2.448312in}}{\pgfqpoint{3.831617in}{2.442787in}}%
\pgfpathcurveto{\pgfqpoint{3.831617in}{2.437262in}}{\pgfqpoint{3.833812in}{2.431962in}}{\pgfqpoint{3.837719in}{2.428056in}}%
\pgfpathcurveto{\pgfqpoint{3.841626in}{2.424149in}}{\pgfqpoint{3.846925in}{2.421954in}}{\pgfqpoint{3.852450in}{2.421954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.422141in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.422141in}}{\pgfqpoint{3.872719in}{2.424336in}}{\pgfqpoint{3.876625in}{2.428243in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.432149in}}{\pgfqpoint{3.882727in}{2.437449in}}{\pgfqpoint{3.882727in}{2.442974in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.448499in}}{\pgfqpoint{3.880532in}{2.453799in}}{\pgfqpoint{3.876625in}{2.457705in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.461612in}}{\pgfqpoint{3.867419in}{2.463807in}}{\pgfqpoint{3.861894in}{2.463807in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.463807in}}{\pgfqpoint{3.851069in}{2.461612in}}{\pgfqpoint{3.847163in}{2.457705in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.453799in}}{\pgfqpoint{3.841061in}{2.448499in}}{\pgfqpoint{3.841061in}{2.442974in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.437449in}}{\pgfqpoint{3.843256in}{2.432149in}}{\pgfqpoint{3.847163in}{2.428243in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.424336in}}{\pgfqpoint{3.856369in}{2.422141in}}{\pgfqpoint{3.861894in}{2.422141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.422317in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.422317in}}{\pgfqpoint{3.872717in}{2.424512in}}{\pgfqpoint{3.876624in}{2.428419in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.432326in}}{\pgfqpoint{3.882726in}{2.437625in}}{\pgfqpoint{3.882726in}{2.443150in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.448675in}}{\pgfqpoint{3.880531in}{2.453975in}}{\pgfqpoint{3.876624in}{2.457882in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.461789in}}{\pgfqpoint{3.867418in}{2.463984in}}{\pgfqpoint{3.861893in}{2.463984in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.463984in}}{\pgfqpoint{3.851068in}{2.461789in}}{\pgfqpoint{3.847161in}{2.457882in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.453975in}}{\pgfqpoint{3.841059in}{2.448675in}}{\pgfqpoint{3.841059in}{2.443150in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.437625in}}{\pgfqpoint{3.843254in}{2.432326in}}{\pgfqpoint{3.847161in}{2.428419in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.424512in}}{\pgfqpoint{3.856368in}{2.422317in}}{\pgfqpoint{3.861893in}{2.422317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792344in}{2.422370in}}%
\pgfpathcurveto{\pgfqpoint{3.797869in}{2.422370in}}{\pgfqpoint{3.803169in}{2.424565in}}{\pgfqpoint{3.807076in}{2.428472in}}%
\pgfpathcurveto{\pgfqpoint{3.810982in}{2.432379in}}{\pgfqpoint{3.813178in}{2.437678in}}{\pgfqpoint{3.813178in}{2.443203in}}%
\pgfpathcurveto{\pgfqpoint{3.813178in}{2.448728in}}{\pgfqpoint{3.810982in}{2.454028in}}{\pgfqpoint{3.807076in}{2.457935in}}%
\pgfpathcurveto{\pgfqpoint{3.803169in}{2.461841in}}{\pgfqpoint{3.797869in}{2.464037in}}{\pgfqpoint{3.792344in}{2.464037in}}%
\pgfpathcurveto{\pgfqpoint{3.786819in}{2.464037in}}{\pgfqpoint{3.781520in}{2.461841in}}{\pgfqpoint{3.777613in}{2.457935in}}%
\pgfpathcurveto{\pgfqpoint{3.773706in}{2.454028in}}{\pgfqpoint{3.771511in}{2.448728in}}{\pgfqpoint{3.771511in}{2.443203in}}%
\pgfpathcurveto{\pgfqpoint{3.771511in}{2.437678in}}{\pgfqpoint{3.773706in}{2.432379in}}{\pgfqpoint{3.777613in}{2.428472in}}%
\pgfpathcurveto{\pgfqpoint{3.781520in}{2.424565in}}{\pgfqpoint{3.786819in}{2.422370in}}{\pgfqpoint{3.792344in}{2.422370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614835in}{2.422437in}}%
\pgfpathcurveto{\pgfqpoint{2.620360in}{2.422437in}}{\pgfqpoint{2.625659in}{2.424632in}}{\pgfqpoint{2.629566in}{2.428539in}}%
\pgfpathcurveto{\pgfqpoint{2.633473in}{2.432446in}}{\pgfqpoint{2.635668in}{2.437745in}}{\pgfqpoint{2.635668in}{2.443270in}}%
\pgfpathcurveto{\pgfqpoint{2.635668in}{2.448795in}}{\pgfqpoint{2.633473in}{2.454095in}}{\pgfqpoint{2.629566in}{2.458001in}}%
\pgfpathcurveto{\pgfqpoint{2.625659in}{2.461908in}}{\pgfqpoint{2.620360in}{2.464103in}}{\pgfqpoint{2.614835in}{2.464103in}}%
\pgfpathcurveto{\pgfqpoint{2.609310in}{2.464103in}}{\pgfqpoint{2.604010in}{2.461908in}}{\pgfqpoint{2.600103in}{2.458001in}}%
\pgfpathcurveto{\pgfqpoint{2.596196in}{2.454095in}}{\pgfqpoint{2.594001in}{2.448795in}}{\pgfqpoint{2.594001in}{2.443270in}}%
\pgfpathcurveto{\pgfqpoint{2.594001in}{2.437745in}}{\pgfqpoint{2.596196in}{2.432446in}}{\pgfqpoint{2.600103in}{2.428539in}}%
\pgfpathcurveto{\pgfqpoint{2.604010in}{2.424632in}}{\pgfqpoint{2.609310in}{2.422437in}}{\pgfqpoint{2.614835in}{2.422437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820889in}{2.422483in}}%
\pgfpathcurveto{\pgfqpoint{3.826414in}{2.422483in}}{\pgfqpoint{3.831714in}{2.424678in}}{\pgfqpoint{3.835620in}{2.428585in}}%
\pgfpathcurveto{\pgfqpoint{3.839527in}{2.432492in}}{\pgfqpoint{3.841722in}{2.437791in}}{\pgfqpoint{3.841722in}{2.443316in}}%
\pgfpathcurveto{\pgfqpoint{3.841722in}{2.448841in}}{\pgfqpoint{3.839527in}{2.454141in}}{\pgfqpoint{3.835620in}{2.458048in}}%
\pgfpathcurveto{\pgfqpoint{3.831714in}{2.461954in}}{\pgfqpoint{3.826414in}{2.464149in}}{\pgfqpoint{3.820889in}{2.464149in}}%
\pgfpathcurveto{\pgfqpoint{3.815364in}{2.464149in}}{\pgfqpoint{3.810065in}{2.461954in}}{\pgfqpoint{3.806158in}{2.458048in}}%
\pgfpathcurveto{\pgfqpoint{3.802251in}{2.454141in}}{\pgfqpoint{3.800056in}{2.448841in}}{\pgfqpoint{3.800056in}{2.443316in}}%
\pgfpathcurveto{\pgfqpoint{3.800056in}{2.437791in}}{\pgfqpoint{3.802251in}{2.432492in}}{\pgfqpoint{3.806158in}{2.428585in}}%
\pgfpathcurveto{\pgfqpoint{3.810065in}{2.424678in}}{\pgfqpoint{3.815364in}{2.422483in}}{\pgfqpoint{3.820889in}{2.422483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713850in}{2.422522in}}%
\pgfpathcurveto{\pgfqpoint{3.719375in}{2.422522in}}{\pgfqpoint{3.724674in}{2.424717in}}{\pgfqpoint{3.728581in}{2.428624in}}%
\pgfpathcurveto{\pgfqpoint{3.732488in}{2.432531in}}{\pgfqpoint{3.734683in}{2.437830in}}{\pgfqpoint{3.734683in}{2.443355in}}%
\pgfpathcurveto{\pgfqpoint{3.734683in}{2.448881in}}{\pgfqpoint{3.732488in}{2.454180in}}{\pgfqpoint{3.728581in}{2.458087in}}%
\pgfpathcurveto{\pgfqpoint{3.724674in}{2.461994in}}{\pgfqpoint{3.719375in}{2.464189in}}{\pgfqpoint{3.713850in}{2.464189in}}%
\pgfpathcurveto{\pgfqpoint{3.708324in}{2.464189in}}{\pgfqpoint{3.703025in}{2.461994in}}{\pgfqpoint{3.699118in}{2.458087in}}%
\pgfpathcurveto{\pgfqpoint{3.695211in}{2.454180in}}{\pgfqpoint{3.693016in}{2.448881in}}{\pgfqpoint{3.693016in}{2.443355in}}%
\pgfpathcurveto{\pgfqpoint{3.693016in}{2.437830in}}{\pgfqpoint{3.695211in}{2.432531in}}{\pgfqpoint{3.699118in}{2.428624in}}%
\pgfpathcurveto{\pgfqpoint{3.703025in}{2.424717in}}{\pgfqpoint{3.708324in}{2.422522in}}{\pgfqpoint{3.713850in}{2.422522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861847in}{2.422609in}}%
\pgfpathcurveto{\pgfqpoint{3.867372in}{2.422609in}}{\pgfqpoint{3.872672in}{2.424804in}}{\pgfqpoint{3.876579in}{2.428711in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{2.432617in}}{\pgfqpoint{3.882681in}{2.437917in}}{\pgfqpoint{3.882681in}{2.443442in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{2.448967in}}{\pgfqpoint{3.880486in}{2.454267in}}{\pgfqpoint{3.876579in}{2.458173in}}%
\pgfpathcurveto{\pgfqpoint{3.872672in}{2.462080in}}{\pgfqpoint{3.867372in}{2.464275in}}{\pgfqpoint{3.861847in}{2.464275in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{2.464275in}}{\pgfqpoint{3.851023in}{2.462080in}}{\pgfqpoint{3.847116in}{2.458173in}}%
\pgfpathcurveto{\pgfqpoint{3.843209in}{2.454267in}}{\pgfqpoint{3.841014in}{2.448967in}}{\pgfqpoint{3.841014in}{2.443442in}}%
\pgfpathcurveto{\pgfqpoint{3.841014in}{2.437917in}}{\pgfqpoint{3.843209in}{2.432617in}}{\pgfqpoint{3.847116in}{2.428711in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{2.424804in}}{\pgfqpoint{3.856322in}{2.422609in}}{\pgfqpoint{3.861847in}{2.422609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.422625in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.422625in}}{\pgfqpoint{3.872718in}{2.424820in}}{\pgfqpoint{3.876625in}{2.428727in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.432634in}}{\pgfqpoint{3.882727in}{2.437933in}}{\pgfqpoint{3.882727in}{2.443458in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.448984in}}{\pgfqpoint{3.880532in}{2.454283in}}{\pgfqpoint{3.876625in}{2.458190in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.462097in}}{\pgfqpoint{3.867419in}{2.464292in}}{\pgfqpoint{3.861893in}{2.464292in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.464292in}}{\pgfqpoint{3.851069in}{2.462097in}}{\pgfqpoint{3.847162in}{2.458190in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.454283in}}{\pgfqpoint{3.841060in}{2.448984in}}{\pgfqpoint{3.841060in}{2.443458in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.437933in}}{\pgfqpoint{3.843255in}{2.432634in}}{\pgfqpoint{3.847162in}{2.428727in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.424820in}}{\pgfqpoint{3.856368in}{2.422625in}}{\pgfqpoint{3.861893in}{2.422625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.422738in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.422738in}}{\pgfqpoint{3.872719in}{2.424933in}}{\pgfqpoint{3.876625in}{2.428840in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.432747in}}{\pgfqpoint{3.882727in}{2.438046in}}{\pgfqpoint{3.882727in}{2.443571in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.449096in}}{\pgfqpoint{3.880532in}{2.454396in}}{\pgfqpoint{3.876625in}{2.458303in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.462210in}}{\pgfqpoint{3.867419in}{2.464405in}}{\pgfqpoint{3.861894in}{2.464405in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.464405in}}{\pgfqpoint{3.851069in}{2.462210in}}{\pgfqpoint{3.847163in}{2.458303in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.454396in}}{\pgfqpoint{3.841061in}{2.449096in}}{\pgfqpoint{3.841061in}{2.443571in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.438046in}}{\pgfqpoint{3.843256in}{2.432747in}}{\pgfqpoint{3.847163in}{2.428840in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.424933in}}{\pgfqpoint{3.856369in}{2.422738in}}{\pgfqpoint{3.861894in}{2.422738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854014in}{2.422789in}}%
\pgfpathcurveto{\pgfqpoint{3.859539in}{2.422789in}}{\pgfqpoint{3.864839in}{2.424984in}}{\pgfqpoint{3.868745in}{2.428891in}}%
\pgfpathcurveto{\pgfqpoint{3.872652in}{2.432797in}}{\pgfqpoint{3.874847in}{2.438097in}}{\pgfqpoint{3.874847in}{2.443622in}}%
\pgfpathcurveto{\pgfqpoint{3.874847in}{2.449147in}}{\pgfqpoint{3.872652in}{2.454447in}}{\pgfqpoint{3.868745in}{2.458353in}}%
\pgfpathcurveto{\pgfqpoint{3.864839in}{2.462260in}}{\pgfqpoint{3.859539in}{2.464455in}}{\pgfqpoint{3.854014in}{2.464455in}}%
\pgfpathcurveto{\pgfqpoint{3.848489in}{2.464455in}}{\pgfqpoint{3.843189in}{2.462260in}}{\pgfqpoint{3.839283in}{2.458353in}}%
\pgfpathcurveto{\pgfqpoint{3.835376in}{2.454447in}}{\pgfqpoint{3.833181in}{2.449147in}}{\pgfqpoint{3.833181in}{2.443622in}}%
\pgfpathcurveto{\pgfqpoint{3.833181in}{2.438097in}}{\pgfqpoint{3.835376in}{2.432797in}}{\pgfqpoint{3.839283in}{2.428891in}}%
\pgfpathcurveto{\pgfqpoint{3.843189in}{2.424984in}}{\pgfqpoint{3.848489in}{2.422789in}}{\pgfqpoint{3.854014in}{2.422789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859565in}{2.422882in}}%
\pgfpathcurveto{\pgfqpoint{3.865090in}{2.422882in}}{\pgfqpoint{3.870389in}{2.425077in}}{\pgfqpoint{3.874296in}{2.428983in}}%
\pgfpathcurveto{\pgfqpoint{3.878203in}{2.432890in}}{\pgfqpoint{3.880398in}{2.438190in}}{\pgfqpoint{3.880398in}{2.443715in}}%
\pgfpathcurveto{\pgfqpoint{3.880398in}{2.449240in}}{\pgfqpoint{3.878203in}{2.454539in}}{\pgfqpoint{3.874296in}{2.458446in}}%
\pgfpathcurveto{\pgfqpoint{3.870389in}{2.462353in}}{\pgfqpoint{3.865090in}{2.464548in}}{\pgfqpoint{3.859565in}{2.464548in}}%
\pgfpathcurveto{\pgfqpoint{3.854039in}{2.464548in}}{\pgfqpoint{3.848740in}{2.462353in}}{\pgfqpoint{3.844833in}{2.458446in}}%
\pgfpathcurveto{\pgfqpoint{3.840926in}{2.454539in}}{\pgfqpoint{3.838731in}{2.449240in}}{\pgfqpoint{3.838731in}{2.443715in}}%
\pgfpathcurveto{\pgfqpoint{3.838731in}{2.438190in}}{\pgfqpoint{3.840926in}{2.432890in}}{\pgfqpoint{3.844833in}{2.428983in}}%
\pgfpathcurveto{\pgfqpoint{3.848740in}{2.425077in}}{\pgfqpoint{3.854039in}{2.422882in}}{\pgfqpoint{3.859565in}{2.422882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818010in}{2.423106in}}%
\pgfpathcurveto{\pgfqpoint{3.823535in}{2.423106in}}{\pgfqpoint{3.828835in}{2.425301in}}{\pgfqpoint{3.832742in}{2.429208in}}%
\pgfpathcurveto{\pgfqpoint{3.836649in}{2.433115in}}{\pgfqpoint{3.838844in}{2.438414in}}{\pgfqpoint{3.838844in}{2.443939in}}%
\pgfpathcurveto{\pgfqpoint{3.838844in}{2.449464in}}{\pgfqpoint{3.836649in}{2.454764in}}{\pgfqpoint{3.832742in}{2.458671in}}%
\pgfpathcurveto{\pgfqpoint{3.828835in}{2.462577in}}{\pgfqpoint{3.823535in}{2.464773in}}{\pgfqpoint{3.818010in}{2.464773in}}%
\pgfpathcurveto{\pgfqpoint{3.812485in}{2.464773in}}{\pgfqpoint{3.807186in}{2.462577in}}{\pgfqpoint{3.803279in}{2.458671in}}%
\pgfpathcurveto{\pgfqpoint{3.799372in}{2.454764in}}{\pgfqpoint{3.797177in}{2.449464in}}{\pgfqpoint{3.797177in}{2.443939in}}%
\pgfpathcurveto{\pgfqpoint{3.797177in}{2.438414in}}{\pgfqpoint{3.799372in}{2.433115in}}{\pgfqpoint{3.803279in}{2.429208in}}%
\pgfpathcurveto{\pgfqpoint{3.807186in}{2.425301in}}{\pgfqpoint{3.812485in}{2.423106in}}{\pgfqpoint{3.818010in}{2.423106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.423198in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.423198in}}{\pgfqpoint{3.872719in}{2.425393in}}{\pgfqpoint{3.876625in}{2.429300in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.433207in}}{\pgfqpoint{3.882727in}{2.438506in}}{\pgfqpoint{3.882727in}{2.444031in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.449556in}}{\pgfqpoint{3.880532in}{2.454856in}}{\pgfqpoint{3.876625in}{2.458763in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.462669in}}{\pgfqpoint{3.867419in}{2.464865in}}{\pgfqpoint{3.861894in}{2.464865in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.464865in}}{\pgfqpoint{3.851069in}{2.462669in}}{\pgfqpoint{3.847163in}{2.458763in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.454856in}}{\pgfqpoint{3.841061in}{2.449556in}}{\pgfqpoint{3.841061in}{2.444031in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.438506in}}{\pgfqpoint{3.843256in}{2.433207in}}{\pgfqpoint{3.847163in}{2.429300in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.425393in}}{\pgfqpoint{3.856369in}{2.423198in}}{\pgfqpoint{3.861894in}{2.423198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.423233in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.423233in}}{\pgfqpoint{3.872707in}{2.425428in}}{\pgfqpoint{3.876614in}{2.429335in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.433242in}}{\pgfqpoint{3.882716in}{2.438541in}}{\pgfqpoint{3.882716in}{2.444066in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.449592in}}{\pgfqpoint{3.880520in}{2.454891in}}{\pgfqpoint{3.876614in}{2.458798in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.462705in}}{\pgfqpoint{3.867407in}{2.464900in}}{\pgfqpoint{3.861882in}{2.464900in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.464900in}}{\pgfqpoint{3.851058in}{2.462705in}}{\pgfqpoint{3.847151in}{2.458798in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.454891in}}{\pgfqpoint{3.841049in}{2.449592in}}{\pgfqpoint{3.841049in}{2.444066in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.438541in}}{\pgfqpoint{3.843244in}{2.433242in}}{\pgfqpoint{3.847151in}{2.429335in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.425428in}}{\pgfqpoint{3.856357in}{2.423233in}}{\pgfqpoint{3.861882in}{2.423233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301120in}{2.423255in}}%
\pgfpathcurveto{\pgfqpoint{3.306645in}{2.423255in}}{\pgfqpoint{3.311944in}{2.425450in}}{\pgfqpoint{3.315851in}{2.429357in}}%
\pgfpathcurveto{\pgfqpoint{3.319758in}{2.433264in}}{\pgfqpoint{3.321953in}{2.438563in}}{\pgfqpoint{3.321953in}{2.444088in}}%
\pgfpathcurveto{\pgfqpoint{3.321953in}{2.449613in}}{\pgfqpoint{3.319758in}{2.454913in}}{\pgfqpoint{3.315851in}{2.458820in}}%
\pgfpathcurveto{\pgfqpoint{3.311944in}{2.462727in}}{\pgfqpoint{3.306645in}{2.464922in}}{\pgfqpoint{3.301120in}{2.464922in}}%
\pgfpathcurveto{\pgfqpoint{3.295594in}{2.464922in}}{\pgfqpoint{3.290295in}{2.462727in}}{\pgfqpoint{3.286388in}{2.458820in}}%
\pgfpathcurveto{\pgfqpoint{3.282481in}{2.454913in}}{\pgfqpoint{3.280286in}{2.449613in}}{\pgfqpoint{3.280286in}{2.444088in}}%
\pgfpathcurveto{\pgfqpoint{3.280286in}{2.438563in}}{\pgfqpoint{3.282481in}{2.433264in}}{\pgfqpoint{3.286388in}{2.429357in}}%
\pgfpathcurveto{\pgfqpoint{3.290295in}{2.425450in}}{\pgfqpoint{3.295594in}{2.423255in}}{\pgfqpoint{3.301120in}{2.423255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861736in}{2.423256in}}%
\pgfpathcurveto{\pgfqpoint{3.867261in}{2.423256in}}{\pgfqpoint{3.872560in}{2.425451in}}{\pgfqpoint{3.876467in}{2.429357in}}%
\pgfpathcurveto{\pgfqpoint{3.880374in}{2.433264in}}{\pgfqpoint{3.882569in}{2.438564in}}{\pgfqpoint{3.882569in}{2.444089in}}%
\pgfpathcurveto{\pgfqpoint{3.882569in}{2.449614in}}{\pgfqpoint{3.880374in}{2.454913in}}{\pgfqpoint{3.876467in}{2.458820in}}%
\pgfpathcurveto{\pgfqpoint{3.872560in}{2.462727in}}{\pgfqpoint{3.867261in}{2.464922in}}{\pgfqpoint{3.861736in}{2.464922in}}%
\pgfpathcurveto{\pgfqpoint{3.856211in}{2.464922in}}{\pgfqpoint{3.850911in}{2.462727in}}{\pgfqpoint{3.847004in}{2.458820in}}%
\pgfpathcurveto{\pgfqpoint{3.843098in}{2.454913in}}{\pgfqpoint{3.840903in}{2.449614in}}{\pgfqpoint{3.840903in}{2.444089in}}%
\pgfpathcurveto{\pgfqpoint{3.840903in}{2.438564in}}{\pgfqpoint{3.843098in}{2.433264in}}{\pgfqpoint{3.847004in}{2.429357in}}%
\pgfpathcurveto{\pgfqpoint{3.850911in}{2.425451in}}{\pgfqpoint{3.856211in}{2.423256in}}{\pgfqpoint{3.861736in}{2.423256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855194in}{2.423265in}}%
\pgfpathcurveto{\pgfqpoint{3.860719in}{2.423265in}}{\pgfqpoint{3.866019in}{2.425460in}}{\pgfqpoint{3.869925in}{2.429367in}}%
\pgfpathcurveto{\pgfqpoint{3.873832in}{2.433274in}}{\pgfqpoint{3.876027in}{2.438573in}}{\pgfqpoint{3.876027in}{2.444099in}}%
\pgfpathcurveto{\pgfqpoint{3.876027in}{2.449624in}}{\pgfqpoint{3.873832in}{2.454923in}}{\pgfqpoint{3.869925in}{2.458830in}}%
\pgfpathcurveto{\pgfqpoint{3.866019in}{2.462737in}}{\pgfqpoint{3.860719in}{2.464932in}}{\pgfqpoint{3.855194in}{2.464932in}}%
\pgfpathcurveto{\pgfqpoint{3.849669in}{2.464932in}}{\pgfqpoint{3.844369in}{2.462737in}}{\pgfqpoint{3.840463in}{2.458830in}}%
\pgfpathcurveto{\pgfqpoint{3.836556in}{2.454923in}}{\pgfqpoint{3.834361in}{2.449624in}}{\pgfqpoint{3.834361in}{2.444099in}}%
\pgfpathcurveto{\pgfqpoint{3.834361in}{2.438573in}}{\pgfqpoint{3.836556in}{2.433274in}}{\pgfqpoint{3.840463in}{2.429367in}}%
\pgfpathcurveto{\pgfqpoint{3.844369in}{2.425460in}}{\pgfqpoint{3.849669in}{2.423265in}}{\pgfqpoint{3.855194in}{2.423265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.423392in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.423392in}}{\pgfqpoint{3.872715in}{2.425587in}}{\pgfqpoint{3.876622in}{2.429494in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.433401in}}{\pgfqpoint{3.882724in}{2.438700in}}{\pgfqpoint{3.882724in}{2.444225in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.449750in}}{\pgfqpoint{3.880529in}{2.455050in}}{\pgfqpoint{3.876622in}{2.458957in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.462863in}}{\pgfqpoint{3.867415in}{2.465059in}}{\pgfqpoint{3.861890in}{2.465059in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.465059in}}{\pgfqpoint{3.851066in}{2.462863in}}{\pgfqpoint{3.847159in}{2.458957in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.455050in}}{\pgfqpoint{3.841057in}{2.449750in}}{\pgfqpoint{3.841057in}{2.444225in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.438700in}}{\pgfqpoint{3.843252in}{2.433401in}}{\pgfqpoint{3.847159in}{2.429494in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.425587in}}{\pgfqpoint{3.856365in}{2.423392in}}{\pgfqpoint{3.861890in}{2.423392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855806in}{2.423457in}}%
\pgfpathcurveto{\pgfqpoint{3.861331in}{2.423457in}}{\pgfqpoint{3.866630in}{2.425652in}}{\pgfqpoint{3.870537in}{2.429559in}}%
\pgfpathcurveto{\pgfqpoint{3.874444in}{2.433465in}}{\pgfqpoint{3.876639in}{2.438765in}}{\pgfqpoint{3.876639in}{2.444290in}}%
\pgfpathcurveto{\pgfqpoint{3.876639in}{2.449815in}}{\pgfqpoint{3.874444in}{2.455115in}}{\pgfqpoint{3.870537in}{2.459021in}}%
\pgfpathcurveto{\pgfqpoint{3.866630in}{2.462928in}}{\pgfqpoint{3.861331in}{2.465123in}}{\pgfqpoint{3.855806in}{2.465123in}}%
\pgfpathcurveto{\pgfqpoint{3.850280in}{2.465123in}}{\pgfqpoint{3.844981in}{2.462928in}}{\pgfqpoint{3.841074in}{2.459021in}}%
\pgfpathcurveto{\pgfqpoint{3.837167in}{2.455115in}}{\pgfqpoint{3.834972in}{2.449815in}}{\pgfqpoint{3.834972in}{2.444290in}}%
\pgfpathcurveto{\pgfqpoint{3.834972in}{2.438765in}}{\pgfqpoint{3.837167in}{2.433465in}}{\pgfqpoint{3.841074in}{2.429559in}}%
\pgfpathcurveto{\pgfqpoint{3.844981in}{2.425652in}}{\pgfqpoint{3.850280in}{2.423457in}}{\pgfqpoint{3.855806in}{2.423457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857054in}{2.423553in}}%
\pgfpathcurveto{\pgfqpoint{3.862579in}{2.423553in}}{\pgfqpoint{3.867878in}{2.425748in}}{\pgfqpoint{3.871785in}{2.429655in}}%
\pgfpathcurveto{\pgfqpoint{3.875692in}{2.433562in}}{\pgfqpoint{3.877887in}{2.438862in}}{\pgfqpoint{3.877887in}{2.444387in}}%
\pgfpathcurveto{\pgfqpoint{3.877887in}{2.449912in}}{\pgfqpoint{3.875692in}{2.455211in}}{\pgfqpoint{3.871785in}{2.459118in}}%
\pgfpathcurveto{\pgfqpoint{3.867878in}{2.463025in}}{\pgfqpoint{3.862579in}{2.465220in}}{\pgfqpoint{3.857054in}{2.465220in}}%
\pgfpathcurveto{\pgfqpoint{3.851529in}{2.465220in}}{\pgfqpoint{3.846229in}{2.463025in}}{\pgfqpoint{3.842323in}{2.459118in}}%
\pgfpathcurveto{\pgfqpoint{3.838416in}{2.455211in}}{\pgfqpoint{3.836221in}{2.449912in}}{\pgfqpoint{3.836221in}{2.444387in}}%
\pgfpathcurveto{\pgfqpoint{3.836221in}{2.438862in}}{\pgfqpoint{3.838416in}{2.433562in}}{\pgfqpoint{3.842323in}{2.429655in}}%
\pgfpathcurveto{\pgfqpoint{3.846229in}{2.425748in}}{\pgfqpoint{3.851529in}{2.423553in}}{\pgfqpoint{3.857054in}{2.423553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860597in}{2.423913in}}%
\pgfpathcurveto{\pgfqpoint{3.866122in}{2.423913in}}{\pgfqpoint{3.871421in}{2.426108in}}{\pgfqpoint{3.875328in}{2.430015in}}%
\pgfpathcurveto{\pgfqpoint{3.879235in}{2.433922in}}{\pgfqpoint{3.881430in}{2.439221in}}{\pgfqpoint{3.881430in}{2.444746in}}%
\pgfpathcurveto{\pgfqpoint{3.881430in}{2.450271in}}{\pgfqpoint{3.879235in}{2.455571in}}{\pgfqpoint{3.875328in}{2.459478in}}%
\pgfpathcurveto{\pgfqpoint{3.871421in}{2.463384in}}{\pgfqpoint{3.866122in}{2.465580in}}{\pgfqpoint{3.860597in}{2.465580in}}%
\pgfpathcurveto{\pgfqpoint{3.855071in}{2.465580in}}{\pgfqpoint{3.849772in}{2.463384in}}{\pgfqpoint{3.845865in}{2.459478in}}%
\pgfpathcurveto{\pgfqpoint{3.841958in}{2.455571in}}{\pgfqpoint{3.839763in}{2.450271in}}{\pgfqpoint{3.839763in}{2.444746in}}%
\pgfpathcurveto{\pgfqpoint{3.839763in}{2.439221in}}{\pgfqpoint{3.841958in}{2.433922in}}{\pgfqpoint{3.845865in}{2.430015in}}%
\pgfpathcurveto{\pgfqpoint{3.849772in}{2.426108in}}{\pgfqpoint{3.855071in}{2.423913in}}{\pgfqpoint{3.860597in}{2.423913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860708in}{2.423958in}}%
\pgfpathcurveto{\pgfqpoint{3.866233in}{2.423958in}}{\pgfqpoint{3.871532in}{2.426153in}}{\pgfqpoint{3.875439in}{2.430060in}}%
\pgfpathcurveto{\pgfqpoint{3.879346in}{2.433966in}}{\pgfqpoint{3.881541in}{2.439266in}}{\pgfqpoint{3.881541in}{2.444791in}}%
\pgfpathcurveto{\pgfqpoint{3.881541in}{2.450316in}}{\pgfqpoint{3.879346in}{2.455616in}}{\pgfqpoint{3.875439in}{2.459522in}}%
\pgfpathcurveto{\pgfqpoint{3.871532in}{2.463429in}}{\pgfqpoint{3.866233in}{2.465624in}}{\pgfqpoint{3.860708in}{2.465624in}}%
\pgfpathcurveto{\pgfqpoint{3.855183in}{2.465624in}}{\pgfqpoint{3.849883in}{2.463429in}}{\pgfqpoint{3.845976in}{2.459522in}}%
\pgfpathcurveto{\pgfqpoint{3.842070in}{2.455616in}}{\pgfqpoint{3.839874in}{2.450316in}}{\pgfqpoint{3.839874in}{2.444791in}}%
\pgfpathcurveto{\pgfqpoint{3.839874in}{2.439266in}}{\pgfqpoint{3.842070in}{2.433966in}}{\pgfqpoint{3.845976in}{2.430060in}}%
\pgfpathcurveto{\pgfqpoint{3.849883in}{2.426153in}}{\pgfqpoint{3.855183in}{2.423958in}}{\pgfqpoint{3.860708in}{2.423958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860856in}{2.423959in}}%
\pgfpathcurveto{\pgfqpoint{3.866381in}{2.423959in}}{\pgfqpoint{3.871681in}{2.426154in}}{\pgfqpoint{3.875587in}{2.430061in}}%
\pgfpathcurveto{\pgfqpoint{3.879494in}{2.433968in}}{\pgfqpoint{3.881689in}{2.439267in}}{\pgfqpoint{3.881689in}{2.444792in}}%
\pgfpathcurveto{\pgfqpoint{3.881689in}{2.450317in}}{\pgfqpoint{3.879494in}{2.455617in}}{\pgfqpoint{3.875587in}{2.459524in}}%
\pgfpathcurveto{\pgfqpoint{3.871681in}{2.463430in}}{\pgfqpoint{3.866381in}{2.465625in}}{\pgfqpoint{3.860856in}{2.465625in}}%
\pgfpathcurveto{\pgfqpoint{3.855331in}{2.465625in}}{\pgfqpoint{3.850031in}{2.463430in}}{\pgfqpoint{3.846125in}{2.459524in}}%
\pgfpathcurveto{\pgfqpoint{3.842218in}{2.455617in}}{\pgfqpoint{3.840023in}{2.450317in}}{\pgfqpoint{3.840023in}{2.444792in}}%
\pgfpathcurveto{\pgfqpoint{3.840023in}{2.439267in}}{\pgfqpoint{3.842218in}{2.433968in}}{\pgfqpoint{3.846125in}{2.430061in}}%
\pgfpathcurveto{\pgfqpoint{3.850031in}{2.426154in}}{\pgfqpoint{3.855331in}{2.423959in}}{\pgfqpoint{3.860856in}{2.423959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781109in}{2.423987in}}%
\pgfpathcurveto{\pgfqpoint{3.786635in}{2.423987in}}{\pgfqpoint{3.791934in}{2.426182in}}{\pgfqpoint{3.795841in}{2.430089in}}%
\pgfpathcurveto{\pgfqpoint{3.799748in}{2.433995in}}{\pgfqpoint{3.801943in}{2.439295in}}{\pgfqpoint{3.801943in}{2.444820in}}%
\pgfpathcurveto{\pgfqpoint{3.801943in}{2.450345in}}{\pgfqpoint{3.799748in}{2.455645in}}{\pgfqpoint{3.795841in}{2.459551in}}%
\pgfpathcurveto{\pgfqpoint{3.791934in}{2.463458in}}{\pgfqpoint{3.786635in}{2.465653in}}{\pgfqpoint{3.781109in}{2.465653in}}%
\pgfpathcurveto{\pgfqpoint{3.775584in}{2.465653in}}{\pgfqpoint{3.770285in}{2.463458in}}{\pgfqpoint{3.766378in}{2.459551in}}%
\pgfpathcurveto{\pgfqpoint{3.762471in}{2.455645in}}{\pgfqpoint{3.760276in}{2.450345in}}{\pgfqpoint{3.760276in}{2.444820in}}%
\pgfpathcurveto{\pgfqpoint{3.760276in}{2.439295in}}{\pgfqpoint{3.762471in}{2.433995in}}{\pgfqpoint{3.766378in}{2.430089in}}%
\pgfpathcurveto{\pgfqpoint{3.770285in}{2.426182in}}{\pgfqpoint{3.775584in}{2.423987in}}{\pgfqpoint{3.781109in}{2.423987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852161in}{2.424071in}}%
\pgfpathcurveto{\pgfqpoint{3.857686in}{2.424071in}}{\pgfqpoint{3.862985in}{2.426266in}}{\pgfqpoint{3.866892in}{2.430172in}}%
\pgfpathcurveto{\pgfqpoint{3.870799in}{2.434079in}}{\pgfqpoint{3.872994in}{2.439379in}}{\pgfqpoint{3.872994in}{2.444904in}}%
\pgfpathcurveto{\pgfqpoint{3.872994in}{2.450429in}}{\pgfqpoint{3.870799in}{2.455728in}}{\pgfqpoint{3.866892in}{2.459635in}}%
\pgfpathcurveto{\pgfqpoint{3.862985in}{2.463542in}}{\pgfqpoint{3.857686in}{2.465737in}}{\pgfqpoint{3.852161in}{2.465737in}}%
\pgfpathcurveto{\pgfqpoint{3.846635in}{2.465737in}}{\pgfqpoint{3.841336in}{2.463542in}}{\pgfqpoint{3.837429in}{2.459635in}}%
\pgfpathcurveto{\pgfqpoint{3.833522in}{2.455728in}}{\pgfqpoint{3.831327in}{2.450429in}}{\pgfqpoint{3.831327in}{2.444904in}}%
\pgfpathcurveto{\pgfqpoint{3.831327in}{2.439379in}}{\pgfqpoint{3.833522in}{2.434079in}}{\pgfqpoint{3.837429in}{2.430172in}}%
\pgfpathcurveto{\pgfqpoint{3.841336in}{2.426266in}}{\pgfqpoint{3.846635in}{2.424071in}}{\pgfqpoint{3.852161in}{2.424071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844194in}{2.424289in}}%
\pgfpathcurveto{\pgfqpoint{3.849720in}{2.424289in}}{\pgfqpoint{3.855019in}{2.426484in}}{\pgfqpoint{3.858926in}{2.430391in}}%
\pgfpathcurveto{\pgfqpoint{3.862833in}{2.434298in}}{\pgfqpoint{3.865028in}{2.439598in}}{\pgfqpoint{3.865028in}{2.445123in}}%
\pgfpathcurveto{\pgfqpoint{3.865028in}{2.450648in}}{\pgfqpoint{3.862833in}{2.455947in}}{\pgfqpoint{3.858926in}{2.459854in}}%
\pgfpathcurveto{\pgfqpoint{3.855019in}{2.463761in}}{\pgfqpoint{3.849720in}{2.465956in}}{\pgfqpoint{3.844194in}{2.465956in}}%
\pgfpathcurveto{\pgfqpoint{3.838669in}{2.465956in}}{\pgfqpoint{3.833370in}{2.463761in}}{\pgfqpoint{3.829463in}{2.459854in}}%
\pgfpathcurveto{\pgfqpoint{3.825556in}{2.455947in}}{\pgfqpoint{3.823361in}{2.450648in}}{\pgfqpoint{3.823361in}{2.445123in}}%
\pgfpathcurveto{\pgfqpoint{3.823361in}{2.439598in}}{\pgfqpoint{3.825556in}{2.434298in}}{\pgfqpoint{3.829463in}{2.430391in}}%
\pgfpathcurveto{\pgfqpoint{3.833370in}{2.426484in}}{\pgfqpoint{3.838669in}{2.424289in}}{\pgfqpoint{3.844194in}{2.424289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858148in}{2.424323in}}%
\pgfpathcurveto{\pgfqpoint{3.863673in}{2.424323in}}{\pgfqpoint{3.868973in}{2.426518in}}{\pgfqpoint{3.872880in}{2.430425in}}%
\pgfpathcurveto{\pgfqpoint{3.876787in}{2.434332in}}{\pgfqpoint{3.878982in}{2.439632in}}{\pgfqpoint{3.878982in}{2.445157in}}%
\pgfpathcurveto{\pgfqpoint{3.878982in}{2.450682in}}{\pgfqpoint{3.876787in}{2.455981in}}{\pgfqpoint{3.872880in}{2.459888in}}%
\pgfpathcurveto{\pgfqpoint{3.868973in}{2.463795in}}{\pgfqpoint{3.863673in}{2.465990in}}{\pgfqpoint{3.858148in}{2.465990in}}%
\pgfpathcurveto{\pgfqpoint{3.852623in}{2.465990in}}{\pgfqpoint{3.847324in}{2.463795in}}{\pgfqpoint{3.843417in}{2.459888in}}%
\pgfpathcurveto{\pgfqpoint{3.839510in}{2.455981in}}{\pgfqpoint{3.837315in}{2.450682in}}{\pgfqpoint{3.837315in}{2.445157in}}%
\pgfpathcurveto{\pgfqpoint{3.837315in}{2.439632in}}{\pgfqpoint{3.839510in}{2.434332in}}{\pgfqpoint{3.843417in}{2.430425in}}%
\pgfpathcurveto{\pgfqpoint{3.847324in}{2.426518in}}{\pgfqpoint{3.852623in}{2.424323in}}{\pgfqpoint{3.858148in}{2.424323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852200in}{2.424425in}}%
\pgfpathcurveto{\pgfqpoint{3.857725in}{2.424425in}}{\pgfqpoint{3.863025in}{2.426620in}}{\pgfqpoint{3.866931in}{2.430526in}}%
\pgfpathcurveto{\pgfqpoint{3.870838in}{2.434433in}}{\pgfqpoint{3.873033in}{2.439733in}}{\pgfqpoint{3.873033in}{2.445258in}}%
\pgfpathcurveto{\pgfqpoint{3.873033in}{2.450783in}}{\pgfqpoint{3.870838in}{2.456082in}}{\pgfqpoint{3.866931in}{2.459989in}}%
\pgfpathcurveto{\pgfqpoint{3.863025in}{2.463896in}}{\pgfqpoint{3.857725in}{2.466091in}}{\pgfqpoint{3.852200in}{2.466091in}}%
\pgfpathcurveto{\pgfqpoint{3.846675in}{2.466091in}}{\pgfqpoint{3.841375in}{2.463896in}}{\pgfqpoint{3.837469in}{2.459989in}}%
\pgfpathcurveto{\pgfqpoint{3.833562in}{2.456082in}}{\pgfqpoint{3.831367in}{2.450783in}}{\pgfqpoint{3.831367in}{2.445258in}}%
\pgfpathcurveto{\pgfqpoint{3.831367in}{2.439733in}}{\pgfqpoint{3.833562in}{2.434433in}}{\pgfqpoint{3.837469in}{2.430526in}}%
\pgfpathcurveto{\pgfqpoint{3.841375in}{2.426620in}}{\pgfqpoint{3.846675in}{2.424425in}}{\pgfqpoint{3.852200in}{2.424425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070455in}{2.424446in}}%
\pgfpathcurveto{\pgfqpoint{3.075980in}{2.424446in}}{\pgfqpoint{3.081279in}{2.426641in}}{\pgfqpoint{3.085186in}{2.430548in}}%
\pgfpathcurveto{\pgfqpoint{3.089093in}{2.434454in}}{\pgfqpoint{3.091288in}{2.439754in}}{\pgfqpoint{3.091288in}{2.445279in}}%
\pgfpathcurveto{\pgfqpoint{3.091288in}{2.450804in}}{\pgfqpoint{3.089093in}{2.456104in}}{\pgfqpoint{3.085186in}{2.460010in}}%
\pgfpathcurveto{\pgfqpoint{3.081279in}{2.463917in}}{\pgfqpoint{3.075980in}{2.466112in}}{\pgfqpoint{3.070455in}{2.466112in}}%
\pgfpathcurveto{\pgfqpoint{3.064930in}{2.466112in}}{\pgfqpoint{3.059630in}{2.463917in}}{\pgfqpoint{3.055723in}{2.460010in}}%
\pgfpathcurveto{\pgfqpoint{3.051816in}{2.456104in}}{\pgfqpoint{3.049621in}{2.450804in}}{\pgfqpoint{3.049621in}{2.445279in}}%
\pgfpathcurveto{\pgfqpoint{3.049621in}{2.439754in}}{\pgfqpoint{3.051816in}{2.434454in}}{\pgfqpoint{3.055723in}{2.430548in}}%
\pgfpathcurveto{\pgfqpoint{3.059630in}{2.426641in}}{\pgfqpoint{3.064930in}{2.424446in}}{\pgfqpoint{3.070455in}{2.424446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861508in}{2.424537in}}%
\pgfpathcurveto{\pgfqpoint{3.867033in}{2.424537in}}{\pgfqpoint{3.872332in}{2.426733in}}{\pgfqpoint{3.876239in}{2.430639in}}%
\pgfpathcurveto{\pgfqpoint{3.880146in}{2.434546in}}{\pgfqpoint{3.882341in}{2.439846in}}{\pgfqpoint{3.882341in}{2.445371in}}%
\pgfpathcurveto{\pgfqpoint{3.882341in}{2.450896in}}{\pgfqpoint{3.880146in}{2.456195in}}{\pgfqpoint{3.876239in}{2.460102in}}%
\pgfpathcurveto{\pgfqpoint{3.872332in}{2.464009in}}{\pgfqpoint{3.867033in}{2.466204in}}{\pgfqpoint{3.861508in}{2.466204in}}%
\pgfpathcurveto{\pgfqpoint{3.855983in}{2.466204in}}{\pgfqpoint{3.850683in}{2.464009in}}{\pgfqpoint{3.846776in}{2.460102in}}%
\pgfpathcurveto{\pgfqpoint{3.842870in}{2.456195in}}{\pgfqpoint{3.840675in}{2.450896in}}{\pgfqpoint{3.840675in}{2.445371in}}%
\pgfpathcurveto{\pgfqpoint{3.840675in}{2.439846in}}{\pgfqpoint{3.842870in}{2.434546in}}{\pgfqpoint{3.846776in}{2.430639in}}%
\pgfpathcurveto{\pgfqpoint{3.850683in}{2.426733in}}{\pgfqpoint{3.855983in}{2.424537in}}{\pgfqpoint{3.861508in}{2.424537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812136in}{2.424568in}}%
\pgfpathcurveto{\pgfqpoint{3.817661in}{2.424568in}}{\pgfqpoint{3.822961in}{2.426763in}}{\pgfqpoint{3.826868in}{2.430670in}}%
\pgfpathcurveto{\pgfqpoint{3.830775in}{2.434577in}}{\pgfqpoint{3.832970in}{2.439876in}}{\pgfqpoint{3.832970in}{2.445401in}}%
\pgfpathcurveto{\pgfqpoint{3.832970in}{2.450926in}}{\pgfqpoint{3.830775in}{2.456226in}}{\pgfqpoint{3.826868in}{2.460133in}}%
\pgfpathcurveto{\pgfqpoint{3.822961in}{2.464039in}}{\pgfqpoint{3.817661in}{2.466234in}}{\pgfqpoint{3.812136in}{2.466234in}}%
\pgfpathcurveto{\pgfqpoint{3.806611in}{2.466234in}}{\pgfqpoint{3.801312in}{2.464039in}}{\pgfqpoint{3.797405in}{2.460133in}}%
\pgfpathcurveto{\pgfqpoint{3.793498in}{2.456226in}}{\pgfqpoint{3.791303in}{2.450926in}}{\pgfqpoint{3.791303in}{2.445401in}}%
\pgfpathcurveto{\pgfqpoint{3.791303in}{2.439876in}}{\pgfqpoint{3.793498in}{2.434577in}}{\pgfqpoint{3.797405in}{2.430670in}}%
\pgfpathcurveto{\pgfqpoint{3.801312in}{2.426763in}}{\pgfqpoint{3.806611in}{2.424568in}}{\pgfqpoint{3.812136in}{2.424568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828647in}{2.424574in}}%
\pgfpathcurveto{\pgfqpoint{3.834172in}{2.424574in}}{\pgfqpoint{3.839471in}{2.426769in}}{\pgfqpoint{3.843378in}{2.430676in}}%
\pgfpathcurveto{\pgfqpoint{3.847285in}{2.434583in}}{\pgfqpoint{3.849480in}{2.439882in}}{\pgfqpoint{3.849480in}{2.445408in}}%
\pgfpathcurveto{\pgfqpoint{3.849480in}{2.450933in}}{\pgfqpoint{3.847285in}{2.456232in}}{\pgfqpoint{3.843378in}{2.460139in}}%
\pgfpathcurveto{\pgfqpoint{3.839471in}{2.464046in}}{\pgfqpoint{3.834172in}{2.466241in}}{\pgfqpoint{3.828647in}{2.466241in}}%
\pgfpathcurveto{\pgfqpoint{3.823122in}{2.466241in}}{\pgfqpoint{3.817822in}{2.464046in}}{\pgfqpoint{3.813915in}{2.460139in}}%
\pgfpathcurveto{\pgfqpoint{3.810009in}{2.456232in}}{\pgfqpoint{3.807813in}{2.450933in}}{\pgfqpoint{3.807813in}{2.445408in}}%
\pgfpathcurveto{\pgfqpoint{3.807813in}{2.439882in}}{\pgfqpoint{3.810009in}{2.434583in}}{\pgfqpoint{3.813915in}{2.430676in}}%
\pgfpathcurveto{\pgfqpoint{3.817822in}{2.426769in}}{\pgfqpoint{3.823122in}{2.424574in}}{\pgfqpoint{3.828647in}{2.424574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.424627in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.424627in}}{\pgfqpoint{3.872718in}{2.426822in}}{\pgfqpoint{3.876625in}{2.430729in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.434636in}}{\pgfqpoint{3.882727in}{2.439935in}}{\pgfqpoint{3.882727in}{2.445460in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.450985in}}{\pgfqpoint{3.880532in}{2.456285in}}{\pgfqpoint{3.876625in}{2.460192in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.464098in}}{\pgfqpoint{3.867419in}{2.466293in}}{\pgfqpoint{3.861893in}{2.466293in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.466293in}}{\pgfqpoint{3.851069in}{2.464098in}}{\pgfqpoint{3.847162in}{2.460192in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.456285in}}{\pgfqpoint{3.841060in}{2.450985in}}{\pgfqpoint{3.841060in}{2.445460in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.439935in}}{\pgfqpoint{3.843255in}{2.434636in}}{\pgfqpoint{3.847162in}{2.430729in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.426822in}}{\pgfqpoint{3.856368in}{2.424627in}}{\pgfqpoint{3.861893in}{2.424627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826725in}{2.424844in}}%
\pgfpathcurveto{\pgfqpoint{3.832250in}{2.424844in}}{\pgfqpoint{3.837550in}{2.427039in}}{\pgfqpoint{3.841456in}{2.430946in}}%
\pgfpathcurveto{\pgfqpoint{3.845363in}{2.434853in}}{\pgfqpoint{3.847558in}{2.440153in}}{\pgfqpoint{3.847558in}{2.445678in}}%
\pgfpathcurveto{\pgfqpoint{3.847558in}{2.451203in}}{\pgfqpoint{3.845363in}{2.456502in}}{\pgfqpoint{3.841456in}{2.460409in}}%
\pgfpathcurveto{\pgfqpoint{3.837550in}{2.464316in}}{\pgfqpoint{3.832250in}{2.466511in}}{\pgfqpoint{3.826725in}{2.466511in}}%
\pgfpathcurveto{\pgfqpoint{3.821200in}{2.466511in}}{\pgfqpoint{3.815900in}{2.464316in}}{\pgfqpoint{3.811994in}{2.460409in}}%
\pgfpathcurveto{\pgfqpoint{3.808087in}{2.456502in}}{\pgfqpoint{3.805892in}{2.451203in}}{\pgfqpoint{3.805892in}{2.445678in}}%
\pgfpathcurveto{\pgfqpoint{3.805892in}{2.440153in}}{\pgfqpoint{3.808087in}{2.434853in}}{\pgfqpoint{3.811994in}{2.430946in}}%
\pgfpathcurveto{\pgfqpoint{3.815900in}{2.427039in}}{\pgfqpoint{3.821200in}{2.424844in}}{\pgfqpoint{3.826725in}{2.424844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861642in}{2.424866in}}%
\pgfpathcurveto{\pgfqpoint{3.867167in}{2.424866in}}{\pgfqpoint{3.872466in}{2.427061in}}{\pgfqpoint{3.876373in}{2.430968in}}%
\pgfpathcurveto{\pgfqpoint{3.880280in}{2.434875in}}{\pgfqpoint{3.882475in}{2.440174in}}{\pgfqpoint{3.882475in}{2.445699in}}%
\pgfpathcurveto{\pgfqpoint{3.882475in}{2.451224in}}{\pgfqpoint{3.880280in}{2.456524in}}{\pgfqpoint{3.876373in}{2.460431in}}%
\pgfpathcurveto{\pgfqpoint{3.872466in}{2.464338in}}{\pgfqpoint{3.867167in}{2.466533in}}{\pgfqpoint{3.861642in}{2.466533in}}%
\pgfpathcurveto{\pgfqpoint{3.856117in}{2.466533in}}{\pgfqpoint{3.850817in}{2.464338in}}{\pgfqpoint{3.846910in}{2.460431in}}%
\pgfpathcurveto{\pgfqpoint{3.843003in}{2.456524in}}{\pgfqpoint{3.840808in}{2.451224in}}{\pgfqpoint{3.840808in}{2.445699in}}%
\pgfpathcurveto{\pgfqpoint{3.840808in}{2.440174in}}{\pgfqpoint{3.843003in}{2.434875in}}{\pgfqpoint{3.846910in}{2.430968in}}%
\pgfpathcurveto{\pgfqpoint{3.850817in}{2.427061in}}{\pgfqpoint{3.856117in}{2.424866in}}{\pgfqpoint{3.861642in}{2.424866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861746in}{2.425097in}}%
\pgfpathcurveto{\pgfqpoint{3.867271in}{2.425097in}}{\pgfqpoint{3.872571in}{2.427292in}}{\pgfqpoint{3.876478in}{2.431199in}}%
\pgfpathcurveto{\pgfqpoint{3.880385in}{2.435106in}}{\pgfqpoint{3.882580in}{2.440405in}}{\pgfqpoint{3.882580in}{2.445931in}}%
\pgfpathcurveto{\pgfqpoint{3.882580in}{2.451456in}}{\pgfqpoint{3.880385in}{2.456755in}}{\pgfqpoint{3.876478in}{2.460662in}}%
\pgfpathcurveto{\pgfqpoint{3.872571in}{2.464569in}}{\pgfqpoint{3.867271in}{2.466764in}}{\pgfqpoint{3.861746in}{2.466764in}}%
\pgfpathcurveto{\pgfqpoint{3.856221in}{2.466764in}}{\pgfqpoint{3.850922in}{2.464569in}}{\pgfqpoint{3.847015in}{2.460662in}}%
\pgfpathcurveto{\pgfqpoint{3.843108in}{2.456755in}}{\pgfqpoint{3.840913in}{2.451456in}}{\pgfqpoint{3.840913in}{2.445931in}}%
\pgfpathcurveto{\pgfqpoint{3.840913in}{2.440405in}}{\pgfqpoint{3.843108in}{2.435106in}}{\pgfqpoint{3.847015in}{2.431199in}}%
\pgfpathcurveto{\pgfqpoint{3.850922in}{2.427292in}}{\pgfqpoint{3.856221in}{2.425097in}}{\pgfqpoint{3.861746in}{2.425097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841978in}{2.425255in}}%
\pgfpathcurveto{\pgfqpoint{3.847503in}{2.425255in}}{\pgfqpoint{3.852802in}{2.427450in}}{\pgfqpoint{3.856709in}{2.431357in}}%
\pgfpathcurveto{\pgfqpoint{3.860616in}{2.435264in}}{\pgfqpoint{3.862811in}{2.440563in}}{\pgfqpoint{3.862811in}{2.446088in}}%
\pgfpathcurveto{\pgfqpoint{3.862811in}{2.451613in}}{\pgfqpoint{3.860616in}{2.456913in}}{\pgfqpoint{3.856709in}{2.460820in}}%
\pgfpathcurveto{\pgfqpoint{3.852802in}{2.464726in}}{\pgfqpoint{3.847503in}{2.466921in}}{\pgfqpoint{3.841978in}{2.466921in}}%
\pgfpathcurveto{\pgfqpoint{3.836453in}{2.466921in}}{\pgfqpoint{3.831153in}{2.464726in}}{\pgfqpoint{3.827246in}{2.460820in}}%
\pgfpathcurveto{\pgfqpoint{3.823340in}{2.456913in}}{\pgfqpoint{3.821144in}{2.451613in}}{\pgfqpoint{3.821144in}{2.446088in}}%
\pgfpathcurveto{\pgfqpoint{3.821144in}{2.440563in}}{\pgfqpoint{3.823340in}{2.435264in}}{\pgfqpoint{3.827246in}{2.431357in}}%
\pgfpathcurveto{\pgfqpoint{3.831153in}{2.427450in}}{\pgfqpoint{3.836453in}{2.425255in}}{\pgfqpoint{3.841978in}{2.425255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859246in}{2.425383in}}%
\pgfpathcurveto{\pgfqpoint{3.864771in}{2.425383in}}{\pgfqpoint{3.870071in}{2.427578in}}{\pgfqpoint{3.873978in}{2.431485in}}%
\pgfpathcurveto{\pgfqpoint{3.877885in}{2.435392in}}{\pgfqpoint{3.880080in}{2.440691in}}{\pgfqpoint{3.880080in}{2.446216in}}%
\pgfpathcurveto{\pgfqpoint{3.880080in}{2.451741in}}{\pgfqpoint{3.877885in}{2.457041in}}{\pgfqpoint{3.873978in}{2.460948in}}%
\pgfpathcurveto{\pgfqpoint{3.870071in}{2.464855in}}{\pgfqpoint{3.864771in}{2.467050in}}{\pgfqpoint{3.859246in}{2.467050in}}%
\pgfpathcurveto{\pgfqpoint{3.853721in}{2.467050in}}{\pgfqpoint{3.848422in}{2.464855in}}{\pgfqpoint{3.844515in}{2.460948in}}%
\pgfpathcurveto{\pgfqpoint{3.840608in}{2.457041in}}{\pgfqpoint{3.838413in}{2.451741in}}{\pgfqpoint{3.838413in}{2.446216in}}%
\pgfpathcurveto{\pgfqpoint{3.838413in}{2.440691in}}{\pgfqpoint{3.840608in}{2.435392in}}{\pgfqpoint{3.844515in}{2.431485in}}%
\pgfpathcurveto{\pgfqpoint{3.848422in}{2.427578in}}{\pgfqpoint{3.853721in}{2.425383in}}{\pgfqpoint{3.859246in}{2.425383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860636in}{2.425497in}}%
\pgfpathcurveto{\pgfqpoint{3.866161in}{2.425497in}}{\pgfqpoint{3.871460in}{2.427692in}}{\pgfqpoint{3.875367in}{2.431599in}}%
\pgfpathcurveto{\pgfqpoint{3.879274in}{2.435506in}}{\pgfqpoint{3.881469in}{2.440805in}}{\pgfqpoint{3.881469in}{2.446330in}}%
\pgfpathcurveto{\pgfqpoint{3.881469in}{2.451855in}}{\pgfqpoint{3.879274in}{2.457155in}}{\pgfqpoint{3.875367in}{2.461062in}}%
\pgfpathcurveto{\pgfqpoint{3.871460in}{2.464969in}}{\pgfqpoint{3.866161in}{2.467164in}}{\pgfqpoint{3.860636in}{2.467164in}}%
\pgfpathcurveto{\pgfqpoint{3.855111in}{2.467164in}}{\pgfqpoint{3.849811in}{2.464969in}}{\pgfqpoint{3.845904in}{2.461062in}}%
\pgfpathcurveto{\pgfqpoint{3.841998in}{2.457155in}}{\pgfqpoint{3.839802in}{2.451855in}}{\pgfqpoint{3.839802in}{2.446330in}}%
\pgfpathcurveto{\pgfqpoint{3.839802in}{2.440805in}}{\pgfqpoint{3.841998in}{2.435506in}}{\pgfqpoint{3.845904in}{2.431599in}}%
\pgfpathcurveto{\pgfqpoint{3.849811in}{2.427692in}}{\pgfqpoint{3.855111in}{2.425497in}}{\pgfqpoint{3.860636in}{2.425497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859709in}{2.425572in}}%
\pgfpathcurveto{\pgfqpoint{3.865235in}{2.425572in}}{\pgfqpoint{3.870534in}{2.427767in}}{\pgfqpoint{3.874441in}{2.431674in}}%
\pgfpathcurveto{\pgfqpoint{3.878348in}{2.435581in}}{\pgfqpoint{3.880543in}{2.440881in}}{\pgfqpoint{3.880543in}{2.446406in}}%
\pgfpathcurveto{\pgfqpoint{3.880543in}{2.451931in}}{\pgfqpoint{3.878348in}{2.457230in}}{\pgfqpoint{3.874441in}{2.461137in}}%
\pgfpathcurveto{\pgfqpoint{3.870534in}{2.465044in}}{\pgfqpoint{3.865235in}{2.467239in}}{\pgfqpoint{3.859709in}{2.467239in}}%
\pgfpathcurveto{\pgfqpoint{3.854184in}{2.467239in}}{\pgfqpoint{3.848885in}{2.465044in}}{\pgfqpoint{3.844978in}{2.461137in}}%
\pgfpathcurveto{\pgfqpoint{3.841071in}{2.457230in}}{\pgfqpoint{3.838876in}{2.451931in}}{\pgfqpoint{3.838876in}{2.446406in}}%
\pgfpathcurveto{\pgfqpoint{3.838876in}{2.440881in}}{\pgfqpoint{3.841071in}{2.435581in}}{\pgfqpoint{3.844978in}{2.431674in}}%
\pgfpathcurveto{\pgfqpoint{3.848885in}{2.427767in}}{\pgfqpoint{3.854184in}{2.425572in}}{\pgfqpoint{3.859709in}{2.425572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.425650in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.425650in}}{\pgfqpoint{3.872685in}{2.427845in}}{\pgfqpoint{3.876592in}{2.431752in}}%
\pgfpathcurveto{\pgfqpoint{3.880499in}{2.435659in}}{\pgfqpoint{3.882694in}{2.440958in}}{\pgfqpoint{3.882694in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{3.882694in}{2.452008in}}{\pgfqpoint{3.880499in}{2.457308in}}{\pgfqpoint{3.876592in}{2.461215in}}%
\pgfpathcurveto{\pgfqpoint{3.872685in}{2.465121in}}{\pgfqpoint{3.867386in}{2.467317in}}{\pgfqpoint{3.861861in}{2.467317in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.467317in}}{\pgfqpoint{3.851036in}{2.465121in}}{\pgfqpoint{3.847129in}{2.461215in}}%
\pgfpathcurveto{\pgfqpoint{3.843222in}{2.457308in}}{\pgfqpoint{3.841027in}{2.452008in}}{\pgfqpoint{3.841027in}{2.446483in}}%
\pgfpathcurveto{\pgfqpoint{3.841027in}{2.440958in}}{\pgfqpoint{3.843222in}{2.435659in}}{\pgfqpoint{3.847129in}{2.431752in}}%
\pgfpathcurveto{\pgfqpoint{3.851036in}{2.427845in}}{\pgfqpoint{3.856336in}{2.425650in}}{\pgfqpoint{3.861861in}{2.425650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.425679in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.425679in}}{\pgfqpoint{3.872718in}{2.427874in}}{\pgfqpoint{3.876625in}{2.431781in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.435688in}}{\pgfqpoint{3.882727in}{2.440988in}}{\pgfqpoint{3.882727in}{2.446513in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.452038in}}{\pgfqpoint{3.880532in}{2.457337in}}{\pgfqpoint{3.876625in}{2.461244in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.465151in}}{\pgfqpoint{3.867419in}{2.467346in}}{\pgfqpoint{3.861893in}{2.467346in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.467346in}}{\pgfqpoint{3.851069in}{2.465151in}}{\pgfqpoint{3.847162in}{2.461244in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.457337in}}{\pgfqpoint{3.841060in}{2.452038in}}{\pgfqpoint{3.841060in}{2.446513in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.440988in}}{\pgfqpoint{3.843255in}{2.435688in}}{\pgfqpoint{3.847162in}{2.431781in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.427874in}}{\pgfqpoint{3.856368in}{2.425679in}}{\pgfqpoint{3.861893in}{2.425679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859935in}{2.425829in}}%
\pgfpathcurveto{\pgfqpoint{3.865460in}{2.425829in}}{\pgfqpoint{3.870760in}{2.428024in}}{\pgfqpoint{3.874666in}{2.431931in}}%
\pgfpathcurveto{\pgfqpoint{3.878573in}{2.435837in}}{\pgfqpoint{3.880768in}{2.441137in}}{\pgfqpoint{3.880768in}{2.446662in}}%
\pgfpathcurveto{\pgfqpoint{3.880768in}{2.452187in}}{\pgfqpoint{3.878573in}{2.457487in}}{\pgfqpoint{3.874666in}{2.461393in}}%
\pgfpathcurveto{\pgfqpoint{3.870760in}{2.465300in}}{\pgfqpoint{3.865460in}{2.467495in}}{\pgfqpoint{3.859935in}{2.467495in}}%
\pgfpathcurveto{\pgfqpoint{3.854410in}{2.467495in}}{\pgfqpoint{3.849110in}{2.465300in}}{\pgfqpoint{3.845204in}{2.461393in}}%
\pgfpathcurveto{\pgfqpoint{3.841297in}{2.457487in}}{\pgfqpoint{3.839102in}{2.452187in}}{\pgfqpoint{3.839102in}{2.446662in}}%
\pgfpathcurveto{\pgfqpoint{3.839102in}{2.441137in}}{\pgfqpoint{3.841297in}{2.435837in}}{\pgfqpoint{3.845204in}{2.431931in}}%
\pgfpathcurveto{\pgfqpoint{3.849110in}{2.428024in}}{\pgfqpoint{3.854410in}{2.425829in}}{\pgfqpoint{3.859935in}{2.425829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.425842in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.425842in}}{\pgfqpoint{3.872719in}{2.428037in}}{\pgfqpoint{3.876625in}{2.431944in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.435850in}}{\pgfqpoint{3.882727in}{2.441150in}}{\pgfqpoint{3.882727in}{2.446675in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.452200in}}{\pgfqpoint{3.880532in}{2.457500in}}{\pgfqpoint{3.876625in}{2.461406in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.465313in}}{\pgfqpoint{3.867419in}{2.467508in}}{\pgfqpoint{3.861894in}{2.467508in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.467508in}}{\pgfqpoint{3.851069in}{2.465313in}}{\pgfqpoint{3.847163in}{2.461406in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.457500in}}{\pgfqpoint{3.841061in}{2.452200in}}{\pgfqpoint{3.841061in}{2.446675in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.441150in}}{\pgfqpoint{3.843256in}{2.435850in}}{\pgfqpoint{3.847163in}{2.431944in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.428037in}}{\pgfqpoint{3.856369in}{2.425842in}}{\pgfqpoint{3.861894in}{2.425842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.426025in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.426025in}}{\pgfqpoint{3.872714in}{2.428220in}}{\pgfqpoint{3.876621in}{2.432127in}}%
\pgfpathcurveto{\pgfqpoint{3.880528in}{2.436034in}}{\pgfqpoint{3.882723in}{2.441333in}}{\pgfqpoint{3.882723in}{2.446858in}}%
\pgfpathcurveto{\pgfqpoint{3.882723in}{2.452384in}}{\pgfqpoint{3.880528in}{2.457683in}}{\pgfqpoint{3.876621in}{2.461590in}}%
\pgfpathcurveto{\pgfqpoint{3.872714in}{2.465497in}}{\pgfqpoint{3.867415in}{2.467692in}}{\pgfqpoint{3.861890in}{2.467692in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.467692in}}{\pgfqpoint{3.851065in}{2.465497in}}{\pgfqpoint{3.847158in}{2.461590in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.457683in}}{\pgfqpoint{3.841056in}{2.452384in}}{\pgfqpoint{3.841056in}{2.446858in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.441333in}}{\pgfqpoint{3.843251in}{2.436034in}}{\pgfqpoint{3.847158in}{2.432127in}}%
\pgfpathcurveto{\pgfqpoint{3.851065in}{2.428220in}}{\pgfqpoint{3.856365in}{2.426025in}}{\pgfqpoint{3.861890in}{2.426025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855179in}{2.426039in}}%
\pgfpathcurveto{\pgfqpoint{3.860704in}{2.426039in}}{\pgfqpoint{3.866003in}{2.428234in}}{\pgfqpoint{3.869910in}{2.432141in}}%
\pgfpathcurveto{\pgfqpoint{3.873817in}{2.436048in}}{\pgfqpoint{3.876012in}{2.441347in}}{\pgfqpoint{3.876012in}{2.446873in}}%
\pgfpathcurveto{\pgfqpoint{3.876012in}{2.452398in}}{\pgfqpoint{3.873817in}{2.457697in}}{\pgfqpoint{3.869910in}{2.461604in}}%
\pgfpathcurveto{\pgfqpoint{3.866003in}{2.465511in}}{\pgfqpoint{3.860704in}{2.467706in}}{\pgfqpoint{3.855179in}{2.467706in}}%
\pgfpathcurveto{\pgfqpoint{3.849654in}{2.467706in}}{\pgfqpoint{3.844354in}{2.465511in}}{\pgfqpoint{3.840447in}{2.461604in}}%
\pgfpathcurveto{\pgfqpoint{3.836541in}{2.457697in}}{\pgfqpoint{3.834346in}{2.452398in}}{\pgfqpoint{3.834346in}{2.446873in}}%
\pgfpathcurveto{\pgfqpoint{3.834346in}{2.441347in}}{\pgfqpoint{3.836541in}{2.436048in}}{\pgfqpoint{3.840447in}{2.432141in}}%
\pgfpathcurveto{\pgfqpoint{3.844354in}{2.428234in}}{\pgfqpoint{3.849654in}{2.426039in}}{\pgfqpoint{3.855179in}{2.426039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610027in}{2.426142in}}%
\pgfpathcurveto{\pgfqpoint{3.615552in}{2.426142in}}{\pgfqpoint{3.620852in}{2.428337in}}{\pgfqpoint{3.624759in}{2.432243in}}%
\pgfpathcurveto{\pgfqpoint{3.628665in}{2.436150in}}{\pgfqpoint{3.630861in}{2.441450in}}{\pgfqpoint{3.630861in}{2.446975in}}%
\pgfpathcurveto{\pgfqpoint{3.630861in}{2.452500in}}{\pgfqpoint{3.628665in}{2.457799in}}{\pgfqpoint{3.624759in}{2.461706in}}%
\pgfpathcurveto{\pgfqpoint{3.620852in}{2.465613in}}{\pgfqpoint{3.615552in}{2.467808in}}{\pgfqpoint{3.610027in}{2.467808in}}%
\pgfpathcurveto{\pgfqpoint{3.604502in}{2.467808in}}{\pgfqpoint{3.599203in}{2.465613in}}{\pgfqpoint{3.595296in}{2.461706in}}%
\pgfpathcurveto{\pgfqpoint{3.591389in}{2.457799in}}{\pgfqpoint{3.589194in}{2.452500in}}{\pgfqpoint{3.589194in}{2.446975in}}%
\pgfpathcurveto{\pgfqpoint{3.589194in}{2.441450in}}{\pgfqpoint{3.591389in}{2.436150in}}{\pgfqpoint{3.595296in}{2.432243in}}%
\pgfpathcurveto{\pgfqpoint{3.599203in}{2.428337in}}{\pgfqpoint{3.604502in}{2.426142in}}{\pgfqpoint{3.610027in}{2.426142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.426279in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.426279in}}{\pgfqpoint{3.872719in}{2.428474in}}{\pgfqpoint{3.876625in}{2.432381in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.436288in}}{\pgfqpoint{3.882727in}{2.441587in}}{\pgfqpoint{3.882727in}{2.447112in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.452638in}}{\pgfqpoint{3.880532in}{2.457937in}}{\pgfqpoint{3.876625in}{2.461844in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.465751in}}{\pgfqpoint{3.867419in}{2.467946in}}{\pgfqpoint{3.861894in}{2.467946in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.467946in}}{\pgfqpoint{3.851069in}{2.465751in}}{\pgfqpoint{3.847163in}{2.461844in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.457937in}}{\pgfqpoint{3.841061in}{2.452638in}}{\pgfqpoint{3.841061in}{2.447112in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.441587in}}{\pgfqpoint{3.843256in}{2.436288in}}{\pgfqpoint{3.847163in}{2.432381in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.428474in}}{\pgfqpoint{3.856369in}{2.426279in}}{\pgfqpoint{3.861894in}{2.426279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855409in}{2.426410in}}%
\pgfpathcurveto{\pgfqpoint{3.860934in}{2.426410in}}{\pgfqpoint{3.866234in}{2.428605in}}{\pgfqpoint{3.870140in}{2.432512in}}%
\pgfpathcurveto{\pgfqpoint{3.874047in}{2.436418in}}{\pgfqpoint{3.876242in}{2.441718in}}{\pgfqpoint{3.876242in}{2.447243in}}%
\pgfpathcurveto{\pgfqpoint{3.876242in}{2.452768in}}{\pgfqpoint{3.874047in}{2.458067in}}{\pgfqpoint{3.870140in}{2.461974in}}%
\pgfpathcurveto{\pgfqpoint{3.866234in}{2.465881in}}{\pgfqpoint{3.860934in}{2.468076in}}{\pgfqpoint{3.855409in}{2.468076in}}%
\pgfpathcurveto{\pgfqpoint{3.849884in}{2.468076in}}{\pgfqpoint{3.844584in}{2.465881in}}{\pgfqpoint{3.840678in}{2.461974in}}%
\pgfpathcurveto{\pgfqpoint{3.836771in}{2.458067in}}{\pgfqpoint{3.834576in}{2.452768in}}{\pgfqpoint{3.834576in}{2.447243in}}%
\pgfpathcurveto{\pgfqpoint{3.834576in}{2.441718in}}{\pgfqpoint{3.836771in}{2.436418in}}{\pgfqpoint{3.840678in}{2.432512in}}%
\pgfpathcurveto{\pgfqpoint{3.844584in}{2.428605in}}{\pgfqpoint{3.849884in}{2.426410in}}{\pgfqpoint{3.855409in}{2.426410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810791in}{2.426467in}}%
\pgfpathcurveto{\pgfqpoint{3.816316in}{2.426467in}}{\pgfqpoint{3.821615in}{2.428662in}}{\pgfqpoint{3.825522in}{2.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.829429in}{2.436476in}}{\pgfqpoint{3.831624in}{2.441775in}}{\pgfqpoint{3.831624in}{2.447300in}}%
\pgfpathcurveto{\pgfqpoint{3.831624in}{2.452825in}}{\pgfqpoint{3.829429in}{2.458125in}}{\pgfqpoint{3.825522in}{2.462032in}}%
\pgfpathcurveto{\pgfqpoint{3.821615in}{2.465938in}}{\pgfqpoint{3.816316in}{2.468134in}}{\pgfqpoint{3.810791in}{2.468134in}}%
\pgfpathcurveto{\pgfqpoint{3.805265in}{2.468134in}}{\pgfqpoint{3.799966in}{2.465938in}}{\pgfqpoint{3.796059in}{2.462032in}}%
\pgfpathcurveto{\pgfqpoint{3.792152in}{2.458125in}}{\pgfqpoint{3.789957in}{2.452825in}}{\pgfqpoint{3.789957in}{2.447300in}}%
\pgfpathcurveto{\pgfqpoint{3.789957in}{2.441775in}}{\pgfqpoint{3.792152in}{2.436476in}}{\pgfqpoint{3.796059in}{2.432569in}}%
\pgfpathcurveto{\pgfqpoint{3.799966in}{2.428662in}}{\pgfqpoint{3.805265in}{2.426467in}}{\pgfqpoint{3.810791in}{2.426467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840364in}{2.426746in}}%
\pgfpathcurveto{\pgfqpoint{3.845889in}{2.426746in}}{\pgfqpoint{3.851189in}{2.428941in}}{\pgfqpoint{3.855096in}{2.432848in}}%
\pgfpathcurveto{\pgfqpoint{3.859003in}{2.436755in}}{\pgfqpoint{3.861198in}{2.442054in}}{\pgfqpoint{3.861198in}{2.447579in}}%
\pgfpathcurveto{\pgfqpoint{3.861198in}{2.453104in}}{\pgfqpoint{3.859003in}{2.458404in}}{\pgfqpoint{3.855096in}{2.462311in}}%
\pgfpathcurveto{\pgfqpoint{3.851189in}{2.466218in}}{\pgfqpoint{3.845889in}{2.468413in}}{\pgfqpoint{3.840364in}{2.468413in}}%
\pgfpathcurveto{\pgfqpoint{3.834839in}{2.468413in}}{\pgfqpoint{3.829540in}{2.466218in}}{\pgfqpoint{3.825633in}{2.462311in}}%
\pgfpathcurveto{\pgfqpoint{3.821726in}{2.458404in}}{\pgfqpoint{3.819531in}{2.453104in}}{\pgfqpoint{3.819531in}{2.447579in}}%
\pgfpathcurveto{\pgfqpoint{3.819531in}{2.442054in}}{\pgfqpoint{3.821726in}{2.436755in}}{\pgfqpoint{3.825633in}{2.432848in}}%
\pgfpathcurveto{\pgfqpoint{3.829540in}{2.428941in}}{\pgfqpoint{3.834839in}{2.426746in}}{\pgfqpoint{3.840364in}{2.426746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853538in}{2.426774in}}%
\pgfpathcurveto{\pgfqpoint{3.859063in}{2.426774in}}{\pgfqpoint{3.864362in}{2.428969in}}{\pgfqpoint{3.868269in}{2.432876in}}%
\pgfpathcurveto{\pgfqpoint{3.872176in}{2.436783in}}{\pgfqpoint{3.874371in}{2.442082in}}{\pgfqpoint{3.874371in}{2.447607in}}%
\pgfpathcurveto{\pgfqpoint{3.874371in}{2.453133in}}{\pgfqpoint{3.872176in}{2.458432in}}{\pgfqpoint{3.868269in}{2.462339in}}%
\pgfpathcurveto{\pgfqpoint{3.864362in}{2.466246in}}{\pgfqpoint{3.859063in}{2.468441in}}{\pgfqpoint{3.853538in}{2.468441in}}%
\pgfpathcurveto{\pgfqpoint{3.848013in}{2.468441in}}{\pgfqpoint{3.842713in}{2.466246in}}{\pgfqpoint{3.838806in}{2.462339in}}%
\pgfpathcurveto{\pgfqpoint{3.834900in}{2.458432in}}{\pgfqpoint{3.832704in}{2.453133in}}{\pgfqpoint{3.832704in}{2.447607in}}%
\pgfpathcurveto{\pgfqpoint{3.832704in}{2.442082in}}{\pgfqpoint{3.834900in}{2.436783in}}{\pgfqpoint{3.838806in}{2.432876in}}%
\pgfpathcurveto{\pgfqpoint{3.842713in}{2.428969in}}{\pgfqpoint{3.848013in}{2.426774in}}{\pgfqpoint{3.853538in}{2.426774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824328in}{2.426813in}}%
\pgfpathcurveto{\pgfqpoint{3.829853in}{2.426813in}}{\pgfqpoint{3.835153in}{2.429008in}}{\pgfqpoint{3.839059in}{2.432915in}}%
\pgfpathcurveto{\pgfqpoint{3.842966in}{2.436822in}}{\pgfqpoint{3.845161in}{2.442121in}}{\pgfqpoint{3.845161in}{2.447646in}}%
\pgfpathcurveto{\pgfqpoint{3.845161in}{2.453171in}}{\pgfqpoint{3.842966in}{2.458471in}}{\pgfqpoint{3.839059in}{2.462378in}}%
\pgfpathcurveto{\pgfqpoint{3.835153in}{2.466285in}}{\pgfqpoint{3.829853in}{2.468480in}}{\pgfqpoint{3.824328in}{2.468480in}}%
\pgfpathcurveto{\pgfqpoint{3.818803in}{2.468480in}}{\pgfqpoint{3.813503in}{2.466285in}}{\pgfqpoint{3.809597in}{2.462378in}}%
\pgfpathcurveto{\pgfqpoint{3.805690in}{2.458471in}}{\pgfqpoint{3.803495in}{2.453171in}}{\pgfqpoint{3.803495in}{2.447646in}}%
\pgfpathcurveto{\pgfqpoint{3.803495in}{2.442121in}}{\pgfqpoint{3.805690in}{2.436822in}}{\pgfqpoint{3.809597in}{2.432915in}}%
\pgfpathcurveto{\pgfqpoint{3.813503in}{2.429008in}}{\pgfqpoint{3.818803in}{2.426813in}}{\pgfqpoint{3.824328in}{2.426813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783646in}{2.426844in}}%
\pgfpathcurveto{\pgfqpoint{3.789171in}{2.426844in}}{\pgfqpoint{3.794471in}{2.429039in}}{\pgfqpoint{3.798378in}{2.432946in}}%
\pgfpathcurveto{\pgfqpoint{3.802284in}{2.436852in}}{\pgfqpoint{3.804480in}{2.442152in}}{\pgfqpoint{3.804480in}{2.447677in}}%
\pgfpathcurveto{\pgfqpoint{3.804480in}{2.453202in}}{\pgfqpoint{3.802284in}{2.458502in}}{\pgfqpoint{3.798378in}{2.462408in}}%
\pgfpathcurveto{\pgfqpoint{3.794471in}{2.466315in}}{\pgfqpoint{3.789171in}{2.468510in}}{\pgfqpoint{3.783646in}{2.468510in}}%
\pgfpathcurveto{\pgfqpoint{3.778121in}{2.468510in}}{\pgfqpoint{3.772822in}{2.466315in}}{\pgfqpoint{3.768915in}{2.462408in}}%
\pgfpathcurveto{\pgfqpoint{3.765008in}{2.458502in}}{\pgfqpoint{3.762813in}{2.453202in}}{\pgfqpoint{3.762813in}{2.447677in}}%
\pgfpathcurveto{\pgfqpoint{3.762813in}{2.442152in}}{\pgfqpoint{3.765008in}{2.436852in}}{\pgfqpoint{3.768915in}{2.432946in}}%
\pgfpathcurveto{\pgfqpoint{3.772822in}{2.429039in}}{\pgfqpoint{3.778121in}{2.426844in}}{\pgfqpoint{3.783646in}{2.426844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587188in}{2.427145in}}%
\pgfpathcurveto{\pgfqpoint{3.592713in}{2.427145in}}{\pgfqpoint{3.598012in}{2.429340in}}{\pgfqpoint{3.601919in}{2.433247in}}%
\pgfpathcurveto{\pgfqpoint{3.605826in}{2.437154in}}{\pgfqpoint{3.608021in}{2.442453in}}{\pgfqpoint{3.608021in}{2.447978in}}%
\pgfpathcurveto{\pgfqpoint{3.608021in}{2.453503in}}{\pgfqpoint{3.605826in}{2.458803in}}{\pgfqpoint{3.601919in}{2.462710in}}%
\pgfpathcurveto{\pgfqpoint{3.598012in}{2.466617in}}{\pgfqpoint{3.592713in}{2.468812in}}{\pgfqpoint{3.587188in}{2.468812in}}%
\pgfpathcurveto{\pgfqpoint{3.581663in}{2.468812in}}{\pgfqpoint{3.576363in}{2.466617in}}{\pgfqpoint{3.572456in}{2.462710in}}%
\pgfpathcurveto{\pgfqpoint{3.568550in}{2.458803in}}{\pgfqpoint{3.566354in}{2.453503in}}{\pgfqpoint{3.566354in}{2.447978in}}%
\pgfpathcurveto{\pgfqpoint{3.566354in}{2.442453in}}{\pgfqpoint{3.568550in}{2.437154in}}{\pgfqpoint{3.572456in}{2.433247in}}%
\pgfpathcurveto{\pgfqpoint{3.576363in}{2.429340in}}{\pgfqpoint{3.581663in}{2.427145in}}{\pgfqpoint{3.587188in}{2.427145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860064in}{2.427166in}}%
\pgfpathcurveto{\pgfqpoint{3.865589in}{2.427166in}}{\pgfqpoint{3.870888in}{2.429361in}}{\pgfqpoint{3.874795in}{2.433268in}}%
\pgfpathcurveto{\pgfqpoint{3.878702in}{2.437175in}}{\pgfqpoint{3.880897in}{2.442474in}}{\pgfqpoint{3.880897in}{2.447999in}}%
\pgfpathcurveto{\pgfqpoint{3.880897in}{2.453524in}}{\pgfqpoint{3.878702in}{2.458824in}}{\pgfqpoint{3.874795in}{2.462731in}}%
\pgfpathcurveto{\pgfqpoint{3.870888in}{2.466637in}}{\pgfqpoint{3.865589in}{2.468833in}}{\pgfqpoint{3.860064in}{2.468833in}}%
\pgfpathcurveto{\pgfqpoint{3.854539in}{2.468833in}}{\pgfqpoint{3.849239in}{2.466637in}}{\pgfqpoint{3.845333in}{2.462731in}}%
\pgfpathcurveto{\pgfqpoint{3.841426in}{2.458824in}}{\pgfqpoint{3.839231in}{2.453524in}}{\pgfqpoint{3.839231in}{2.447999in}}%
\pgfpathcurveto{\pgfqpoint{3.839231in}{2.442474in}}{\pgfqpoint{3.841426in}{2.437175in}}{\pgfqpoint{3.845333in}{2.433268in}}%
\pgfpathcurveto{\pgfqpoint{3.849239in}{2.429361in}}{\pgfqpoint{3.854539in}{2.427166in}}{\pgfqpoint{3.860064in}{2.427166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830247in}{2.427550in}}%
\pgfpathcurveto{\pgfqpoint{3.835772in}{2.427550in}}{\pgfqpoint{3.841072in}{2.429746in}}{\pgfqpoint{3.844979in}{2.433652in}}%
\pgfpathcurveto{\pgfqpoint{3.848886in}{2.437559in}}{\pgfqpoint{3.851081in}{2.442859in}}{\pgfqpoint{3.851081in}{2.448384in}}%
\pgfpathcurveto{\pgfqpoint{3.851081in}{2.453909in}}{\pgfqpoint{3.848886in}{2.459208in}}{\pgfqpoint{3.844979in}{2.463115in}}%
\pgfpathcurveto{\pgfqpoint{3.841072in}{2.467022in}}{\pgfqpoint{3.835772in}{2.469217in}}{\pgfqpoint{3.830247in}{2.469217in}}%
\pgfpathcurveto{\pgfqpoint{3.824722in}{2.469217in}}{\pgfqpoint{3.819423in}{2.467022in}}{\pgfqpoint{3.815516in}{2.463115in}}%
\pgfpathcurveto{\pgfqpoint{3.811609in}{2.459208in}}{\pgfqpoint{3.809414in}{2.453909in}}{\pgfqpoint{3.809414in}{2.448384in}}%
\pgfpathcurveto{\pgfqpoint{3.809414in}{2.442859in}}{\pgfqpoint{3.811609in}{2.437559in}}{\pgfqpoint{3.815516in}{2.433652in}}%
\pgfpathcurveto{\pgfqpoint{3.819423in}{2.429746in}}{\pgfqpoint{3.824722in}{2.427550in}}{\pgfqpoint{3.830247in}{2.427550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.428369in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.428369in}}{\pgfqpoint{3.872719in}{2.430564in}}{\pgfqpoint{3.876625in}{2.434471in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.438378in}}{\pgfqpoint{3.882727in}{2.443677in}}{\pgfqpoint{3.882727in}{2.449202in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.454727in}}{\pgfqpoint{3.880532in}{2.460027in}}{\pgfqpoint{3.876625in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.467841in}}{\pgfqpoint{3.867419in}{2.470036in}}{\pgfqpoint{3.861894in}{2.470036in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.470036in}}{\pgfqpoint{3.851069in}{2.467841in}}{\pgfqpoint{3.847163in}{2.463934in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.460027in}}{\pgfqpoint{3.841061in}{2.454727in}}{\pgfqpoint{3.841061in}{2.449202in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.443677in}}{\pgfqpoint{3.843256in}{2.438378in}}{\pgfqpoint{3.847163in}{2.434471in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.430564in}}{\pgfqpoint{3.856369in}{2.428369in}}{\pgfqpoint{3.861894in}{2.428369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374787in}{2.428395in}}%
\pgfpathcurveto{\pgfqpoint{3.380312in}{2.428395in}}{\pgfqpoint{3.385611in}{2.430590in}}{\pgfqpoint{3.389518in}{2.434497in}}%
\pgfpathcurveto{\pgfqpoint{3.393425in}{2.438404in}}{\pgfqpoint{3.395620in}{2.443703in}}{\pgfqpoint{3.395620in}{2.449228in}}%
\pgfpathcurveto{\pgfqpoint{3.395620in}{2.454753in}}{\pgfqpoint{3.393425in}{2.460053in}}{\pgfqpoint{3.389518in}{2.463960in}}%
\pgfpathcurveto{\pgfqpoint{3.385611in}{2.467866in}}{\pgfqpoint{3.380312in}{2.470062in}}{\pgfqpoint{3.374787in}{2.470062in}}%
\pgfpathcurveto{\pgfqpoint{3.369262in}{2.470062in}}{\pgfqpoint{3.363962in}{2.467866in}}{\pgfqpoint{3.360055in}{2.463960in}}%
\pgfpathcurveto{\pgfqpoint{3.356149in}{2.460053in}}{\pgfqpoint{3.353954in}{2.454753in}}{\pgfqpoint{3.353954in}{2.449228in}}%
\pgfpathcurveto{\pgfqpoint{3.353954in}{2.443703in}}{\pgfqpoint{3.356149in}{2.438404in}}{\pgfqpoint{3.360055in}{2.434497in}}%
\pgfpathcurveto{\pgfqpoint{3.363962in}{2.430590in}}{\pgfqpoint{3.369262in}{2.428395in}}{\pgfqpoint{3.374787in}{2.428395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839877in}{2.428474in}}%
\pgfpathcurveto{\pgfqpoint{3.845402in}{2.428474in}}{\pgfqpoint{3.850702in}{2.430669in}}{\pgfqpoint{3.854608in}{2.434576in}}%
\pgfpathcurveto{\pgfqpoint{3.858515in}{2.438482in}}{\pgfqpoint{3.860710in}{2.443782in}}{\pgfqpoint{3.860710in}{2.449307in}}%
\pgfpathcurveto{\pgfqpoint{3.860710in}{2.454832in}}{\pgfqpoint{3.858515in}{2.460132in}}{\pgfqpoint{3.854608in}{2.464038in}}%
\pgfpathcurveto{\pgfqpoint{3.850702in}{2.467945in}}{\pgfqpoint{3.845402in}{2.470140in}}{\pgfqpoint{3.839877in}{2.470140in}}%
\pgfpathcurveto{\pgfqpoint{3.834352in}{2.470140in}}{\pgfqpoint{3.829052in}{2.467945in}}{\pgfqpoint{3.825146in}{2.464038in}}%
\pgfpathcurveto{\pgfqpoint{3.821239in}{2.460132in}}{\pgfqpoint{3.819044in}{2.454832in}}{\pgfqpoint{3.819044in}{2.449307in}}%
\pgfpathcurveto{\pgfqpoint{3.819044in}{2.443782in}}{\pgfqpoint{3.821239in}{2.438482in}}{\pgfqpoint{3.825146in}{2.434576in}}%
\pgfpathcurveto{\pgfqpoint{3.829052in}{2.430669in}}{\pgfqpoint{3.834352in}{2.428474in}}{\pgfqpoint{3.839877in}{2.428474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806025in}{2.428675in}}%
\pgfpathcurveto{\pgfqpoint{3.811550in}{2.428675in}}{\pgfqpoint{3.816850in}{2.430870in}}{\pgfqpoint{3.820757in}{2.434777in}}%
\pgfpathcurveto{\pgfqpoint{3.824664in}{2.438684in}}{\pgfqpoint{3.826859in}{2.443983in}}{\pgfqpoint{3.826859in}{2.449508in}}%
\pgfpathcurveto{\pgfqpoint{3.826859in}{2.455033in}}{\pgfqpoint{3.824664in}{2.460333in}}{\pgfqpoint{3.820757in}{2.464239in}}%
\pgfpathcurveto{\pgfqpoint{3.816850in}{2.468146in}}{\pgfqpoint{3.811550in}{2.470341in}}{\pgfqpoint{3.806025in}{2.470341in}}%
\pgfpathcurveto{\pgfqpoint{3.800500in}{2.470341in}}{\pgfqpoint{3.795201in}{2.468146in}}{\pgfqpoint{3.791294in}{2.464239in}}%
\pgfpathcurveto{\pgfqpoint{3.787387in}{2.460333in}}{\pgfqpoint{3.785192in}{2.455033in}}{\pgfqpoint{3.785192in}{2.449508in}}%
\pgfpathcurveto{\pgfqpoint{3.785192in}{2.443983in}}{\pgfqpoint{3.787387in}{2.438684in}}{\pgfqpoint{3.791294in}{2.434777in}}%
\pgfpathcurveto{\pgfqpoint{3.795201in}{2.430870in}}{\pgfqpoint{3.800500in}{2.428675in}}{\pgfqpoint{3.806025in}{2.428675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829839in}{2.428755in}}%
\pgfpathcurveto{\pgfqpoint{3.835364in}{2.428755in}}{\pgfqpoint{3.840664in}{2.430950in}}{\pgfqpoint{3.844570in}{2.434857in}}%
\pgfpathcurveto{\pgfqpoint{3.848477in}{2.438763in}}{\pgfqpoint{3.850672in}{2.444063in}}{\pgfqpoint{3.850672in}{2.449588in}}%
\pgfpathcurveto{\pgfqpoint{3.850672in}{2.455113in}}{\pgfqpoint{3.848477in}{2.460413in}}{\pgfqpoint{3.844570in}{2.464319in}}%
\pgfpathcurveto{\pgfqpoint{3.840664in}{2.468226in}}{\pgfqpoint{3.835364in}{2.470421in}}{\pgfqpoint{3.829839in}{2.470421in}}%
\pgfpathcurveto{\pgfqpoint{3.824314in}{2.470421in}}{\pgfqpoint{3.819014in}{2.468226in}}{\pgfqpoint{3.815108in}{2.464319in}}%
\pgfpathcurveto{\pgfqpoint{3.811201in}{2.460413in}}{\pgfqpoint{3.809006in}{2.455113in}}{\pgfqpoint{3.809006in}{2.449588in}}%
\pgfpathcurveto{\pgfqpoint{3.809006in}{2.444063in}}{\pgfqpoint{3.811201in}{2.438763in}}{\pgfqpoint{3.815108in}{2.434857in}}%
\pgfpathcurveto{\pgfqpoint{3.819014in}{2.430950in}}{\pgfqpoint{3.824314in}{2.428755in}}{\pgfqpoint{3.829839in}{2.428755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861723in}{2.428762in}}%
\pgfpathcurveto{\pgfqpoint{3.867248in}{2.428762in}}{\pgfqpoint{3.872548in}{2.430957in}}{\pgfqpoint{3.876455in}{2.434864in}}%
\pgfpathcurveto{\pgfqpoint{3.880362in}{2.438771in}}{\pgfqpoint{3.882557in}{2.444070in}}{\pgfqpoint{3.882557in}{2.449595in}}%
\pgfpathcurveto{\pgfqpoint{3.882557in}{2.455120in}}{\pgfqpoint{3.880362in}{2.460420in}}{\pgfqpoint{3.876455in}{2.464327in}}%
\pgfpathcurveto{\pgfqpoint{3.872548in}{2.468233in}}{\pgfqpoint{3.867248in}{2.470428in}}{\pgfqpoint{3.861723in}{2.470428in}}%
\pgfpathcurveto{\pgfqpoint{3.856198in}{2.470428in}}{\pgfqpoint{3.850899in}{2.468233in}}{\pgfqpoint{3.846992in}{2.464327in}}%
\pgfpathcurveto{\pgfqpoint{3.843085in}{2.460420in}}{\pgfqpoint{3.840890in}{2.455120in}}{\pgfqpoint{3.840890in}{2.449595in}}%
\pgfpathcurveto{\pgfqpoint{3.840890in}{2.444070in}}{\pgfqpoint{3.843085in}{2.438771in}}{\pgfqpoint{3.846992in}{2.434864in}}%
\pgfpathcurveto{\pgfqpoint{3.850899in}{2.430957in}}{\pgfqpoint{3.856198in}{2.428762in}}{\pgfqpoint{3.861723in}{2.428762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550370in}{2.428808in}}%
\pgfpathcurveto{\pgfqpoint{3.555895in}{2.428808in}}{\pgfqpoint{3.561195in}{2.431003in}}{\pgfqpoint{3.565102in}{2.434910in}}%
\pgfpathcurveto{\pgfqpoint{3.569008in}{2.438817in}}{\pgfqpoint{3.571203in}{2.444117in}}{\pgfqpoint{3.571203in}{2.449642in}}%
\pgfpathcurveto{\pgfqpoint{3.571203in}{2.455167in}}{\pgfqpoint{3.569008in}{2.460466in}}{\pgfqpoint{3.565102in}{2.464373in}}%
\pgfpathcurveto{\pgfqpoint{3.561195in}{2.468280in}}{\pgfqpoint{3.555895in}{2.470475in}}{\pgfqpoint{3.550370in}{2.470475in}}%
\pgfpathcurveto{\pgfqpoint{3.544845in}{2.470475in}}{\pgfqpoint{3.539546in}{2.468280in}}{\pgfqpoint{3.535639in}{2.464373in}}%
\pgfpathcurveto{\pgfqpoint{3.531732in}{2.460466in}}{\pgfqpoint{3.529537in}{2.455167in}}{\pgfqpoint{3.529537in}{2.449642in}}%
\pgfpathcurveto{\pgfqpoint{3.529537in}{2.444117in}}{\pgfqpoint{3.531732in}{2.438817in}}{\pgfqpoint{3.535639in}{2.434910in}}%
\pgfpathcurveto{\pgfqpoint{3.539546in}{2.431003in}}{\pgfqpoint{3.544845in}{2.428808in}}{\pgfqpoint{3.550370in}{2.428808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804173in}{2.428910in}}%
\pgfpathcurveto{\pgfqpoint{3.809698in}{2.428910in}}{\pgfqpoint{3.814997in}{2.431105in}}{\pgfqpoint{3.818904in}{2.435012in}}%
\pgfpathcurveto{\pgfqpoint{3.822811in}{2.438919in}}{\pgfqpoint{3.825006in}{2.444218in}}{\pgfqpoint{3.825006in}{2.449743in}}%
\pgfpathcurveto{\pgfqpoint{3.825006in}{2.455268in}}{\pgfqpoint{3.822811in}{2.460568in}}{\pgfqpoint{3.818904in}{2.464475in}}%
\pgfpathcurveto{\pgfqpoint{3.814997in}{2.468382in}}{\pgfqpoint{3.809698in}{2.470577in}}{\pgfqpoint{3.804173in}{2.470577in}}%
\pgfpathcurveto{\pgfqpoint{3.798647in}{2.470577in}}{\pgfqpoint{3.793348in}{2.468382in}}{\pgfqpoint{3.789441in}{2.464475in}}%
\pgfpathcurveto{\pgfqpoint{3.785534in}{2.460568in}}{\pgfqpoint{3.783339in}{2.455268in}}{\pgfqpoint{3.783339in}{2.449743in}}%
\pgfpathcurveto{\pgfqpoint{3.783339in}{2.444218in}}{\pgfqpoint{3.785534in}{2.438919in}}{\pgfqpoint{3.789441in}{2.435012in}}%
\pgfpathcurveto{\pgfqpoint{3.793348in}{2.431105in}}{\pgfqpoint{3.798647in}{2.428910in}}{\pgfqpoint{3.804173in}{2.428910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861748in}{2.429037in}}%
\pgfpathcurveto{\pgfqpoint{3.867274in}{2.429037in}}{\pgfqpoint{3.872573in}{2.431232in}}{\pgfqpoint{3.876480in}{2.435139in}}%
\pgfpathcurveto{\pgfqpoint{3.880387in}{2.439046in}}{\pgfqpoint{3.882582in}{2.444345in}}{\pgfqpoint{3.882582in}{2.449870in}}%
\pgfpathcurveto{\pgfqpoint{3.882582in}{2.455395in}}{\pgfqpoint{3.880387in}{2.460695in}}{\pgfqpoint{3.876480in}{2.464602in}}%
\pgfpathcurveto{\pgfqpoint{3.872573in}{2.468509in}}{\pgfqpoint{3.867274in}{2.470704in}}{\pgfqpoint{3.861748in}{2.470704in}}%
\pgfpathcurveto{\pgfqpoint{3.856223in}{2.470704in}}{\pgfqpoint{3.850924in}{2.468509in}}{\pgfqpoint{3.847017in}{2.464602in}}%
\pgfpathcurveto{\pgfqpoint{3.843110in}{2.460695in}}{\pgfqpoint{3.840915in}{2.455395in}}{\pgfqpoint{3.840915in}{2.449870in}}%
\pgfpathcurveto{\pgfqpoint{3.840915in}{2.444345in}}{\pgfqpoint{3.843110in}{2.439046in}}{\pgfqpoint{3.847017in}{2.435139in}}%
\pgfpathcurveto{\pgfqpoint{3.850924in}{2.431232in}}{\pgfqpoint{3.856223in}{2.429037in}}{\pgfqpoint{3.861748in}{2.429037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861886in}{2.429252in}}%
\pgfpathcurveto{\pgfqpoint{3.867411in}{2.429252in}}{\pgfqpoint{3.872711in}{2.431447in}}{\pgfqpoint{3.876617in}{2.435354in}}%
\pgfpathcurveto{\pgfqpoint{3.880524in}{2.439261in}}{\pgfqpoint{3.882719in}{2.444560in}}{\pgfqpoint{3.882719in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{3.882719in}{2.455611in}}{\pgfqpoint{3.880524in}{2.460910in}}{\pgfqpoint{3.876617in}{2.464817in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.468724in}}{\pgfqpoint{3.867411in}{2.470919in}}{\pgfqpoint{3.861886in}{2.470919in}}%
\pgfpathcurveto{\pgfqpoint{3.856361in}{2.470919in}}{\pgfqpoint{3.851061in}{2.468724in}}{\pgfqpoint{3.847155in}{2.464817in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.460910in}}{\pgfqpoint{3.841053in}{2.455611in}}{\pgfqpoint{3.841053in}{2.450086in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.444560in}}{\pgfqpoint{3.843248in}{2.439261in}}{\pgfqpoint{3.847155in}{2.435354in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.431447in}}{\pgfqpoint{3.856361in}{2.429252in}}{\pgfqpoint{3.861886in}{2.429252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471919in}{2.429318in}}%
\pgfpathcurveto{\pgfqpoint{2.477444in}{2.429318in}}{\pgfqpoint{2.482744in}{2.431513in}}{\pgfqpoint{2.486650in}{2.435420in}}%
\pgfpathcurveto{\pgfqpoint{2.490557in}{2.439327in}}{\pgfqpoint{2.492752in}{2.444626in}}{\pgfqpoint{2.492752in}{2.450151in}}%
\pgfpathcurveto{\pgfqpoint{2.492752in}{2.455676in}}{\pgfqpoint{2.490557in}{2.460976in}}{\pgfqpoint{2.486650in}{2.464883in}}%
\pgfpathcurveto{\pgfqpoint{2.482744in}{2.468790in}}{\pgfqpoint{2.477444in}{2.470985in}}{\pgfqpoint{2.471919in}{2.470985in}}%
\pgfpathcurveto{\pgfqpoint{2.466394in}{2.470985in}}{\pgfqpoint{2.461094in}{2.468790in}}{\pgfqpoint{2.457188in}{2.464883in}}%
\pgfpathcurveto{\pgfqpoint{2.453281in}{2.460976in}}{\pgfqpoint{2.451086in}{2.455676in}}{\pgfqpoint{2.451086in}{2.450151in}}%
\pgfpathcurveto{\pgfqpoint{2.451086in}{2.444626in}}{\pgfqpoint{2.453281in}{2.439327in}}{\pgfqpoint{2.457188in}{2.435420in}}%
\pgfpathcurveto{\pgfqpoint{2.461094in}{2.431513in}}{\pgfqpoint{2.466394in}{2.429318in}}{\pgfqpoint{2.471919in}{2.429318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250586in}{2.429712in}}%
\pgfpathcurveto{\pgfqpoint{3.256111in}{2.429712in}}{\pgfqpoint{3.261410in}{2.431907in}}{\pgfqpoint{3.265317in}{2.435814in}}%
\pgfpathcurveto{\pgfqpoint{3.269224in}{2.439721in}}{\pgfqpoint{3.271419in}{2.445020in}}{\pgfqpoint{3.271419in}{2.450545in}}%
\pgfpathcurveto{\pgfqpoint{3.271419in}{2.456070in}}{\pgfqpoint{3.269224in}{2.461370in}}{\pgfqpoint{3.265317in}{2.465277in}}%
\pgfpathcurveto{\pgfqpoint{3.261410in}{2.469184in}}{\pgfqpoint{3.256111in}{2.471379in}}{\pgfqpoint{3.250586in}{2.471379in}}%
\pgfpathcurveto{\pgfqpoint{3.245061in}{2.471379in}}{\pgfqpoint{3.239761in}{2.469184in}}{\pgfqpoint{3.235855in}{2.465277in}}%
\pgfpathcurveto{\pgfqpoint{3.231948in}{2.461370in}}{\pgfqpoint{3.229753in}{2.456070in}}{\pgfqpoint{3.229753in}{2.450545in}}%
\pgfpathcurveto{\pgfqpoint{3.229753in}{2.445020in}}{\pgfqpoint{3.231948in}{2.439721in}}{\pgfqpoint{3.235855in}{2.435814in}}%
\pgfpathcurveto{\pgfqpoint{3.239761in}{2.431907in}}{\pgfqpoint{3.245061in}{2.429712in}}{\pgfqpoint{3.250586in}{2.429712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.429792in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.429792in}}{\pgfqpoint{3.872713in}{2.431987in}}{\pgfqpoint{3.876620in}{2.435894in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.439801in}}{\pgfqpoint{3.882722in}{2.445100in}}{\pgfqpoint{3.882722in}{2.450625in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.456150in}}{\pgfqpoint{3.880527in}{2.461450in}}{\pgfqpoint{3.876620in}{2.465357in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.469264in}}{\pgfqpoint{3.867414in}{2.471459in}}{\pgfqpoint{3.861889in}{2.471459in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.471459in}}{\pgfqpoint{3.851064in}{2.469264in}}{\pgfqpoint{3.847158in}{2.465357in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.461450in}}{\pgfqpoint{3.841056in}{2.456150in}}{\pgfqpoint{3.841056in}{2.450625in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.445100in}}{\pgfqpoint{3.843251in}{2.439801in}}{\pgfqpoint{3.847158in}{2.435894in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.431987in}}{\pgfqpoint{3.856364in}{2.429792in}}{\pgfqpoint{3.861889in}{2.429792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861252in}{2.429961in}}%
\pgfpathcurveto{\pgfqpoint{3.866778in}{2.429961in}}{\pgfqpoint{3.872077in}{2.432157in}}{\pgfqpoint{3.875984in}{2.436063in}}%
\pgfpathcurveto{\pgfqpoint{3.879891in}{2.439970in}}{\pgfqpoint{3.882086in}{2.445270in}}{\pgfqpoint{3.882086in}{2.450795in}}%
\pgfpathcurveto{\pgfqpoint{3.882086in}{2.456320in}}{\pgfqpoint{3.879891in}{2.461619in}}{\pgfqpoint{3.875984in}{2.465526in}}%
\pgfpathcurveto{\pgfqpoint{3.872077in}{2.469433in}}{\pgfqpoint{3.866778in}{2.471628in}}{\pgfqpoint{3.861252in}{2.471628in}}%
\pgfpathcurveto{\pgfqpoint{3.855727in}{2.471628in}}{\pgfqpoint{3.850428in}{2.469433in}}{\pgfqpoint{3.846521in}{2.465526in}}%
\pgfpathcurveto{\pgfqpoint{3.842614in}{2.461619in}}{\pgfqpoint{3.840419in}{2.456320in}}{\pgfqpoint{3.840419in}{2.450795in}}%
\pgfpathcurveto{\pgfqpoint{3.840419in}{2.445270in}}{\pgfqpoint{3.842614in}{2.439970in}}{\pgfqpoint{3.846521in}{2.436063in}}%
\pgfpathcurveto{\pgfqpoint{3.850428in}{2.432157in}}{\pgfqpoint{3.855727in}{2.429961in}}{\pgfqpoint{3.861252in}{2.429961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.430005in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.430005in}}{\pgfqpoint{3.872715in}{2.432200in}}{\pgfqpoint{3.876622in}{2.436107in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.440014in}}{\pgfqpoint{3.882724in}{2.445313in}}{\pgfqpoint{3.882724in}{2.450838in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.456363in}}{\pgfqpoint{3.880529in}{2.461663in}}{\pgfqpoint{3.876622in}{2.465570in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.469476in}}{\pgfqpoint{3.867415in}{2.471672in}}{\pgfqpoint{3.861890in}{2.471672in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.471672in}}{\pgfqpoint{3.851066in}{2.469476in}}{\pgfqpoint{3.847159in}{2.465570in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.461663in}}{\pgfqpoint{3.841057in}{2.456363in}}{\pgfqpoint{3.841057in}{2.450838in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.445313in}}{\pgfqpoint{3.843252in}{2.440014in}}{\pgfqpoint{3.847159in}{2.436107in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.432200in}}{\pgfqpoint{3.856365in}{2.430005in}}{\pgfqpoint{3.861890in}{2.430005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647552in}{2.430017in}}%
\pgfpathcurveto{\pgfqpoint{3.653077in}{2.430017in}}{\pgfqpoint{3.658376in}{2.432212in}}{\pgfqpoint{3.662283in}{2.436119in}}%
\pgfpathcurveto{\pgfqpoint{3.666190in}{2.440025in}}{\pgfqpoint{3.668385in}{2.445325in}}{\pgfqpoint{3.668385in}{2.450850in}}%
\pgfpathcurveto{\pgfqpoint{3.668385in}{2.456375in}}{\pgfqpoint{3.666190in}{2.461675in}}{\pgfqpoint{3.662283in}{2.465581in}}%
\pgfpathcurveto{\pgfqpoint{3.658376in}{2.469488in}}{\pgfqpoint{3.653077in}{2.471683in}}{\pgfqpoint{3.647552in}{2.471683in}}%
\pgfpathcurveto{\pgfqpoint{3.642027in}{2.471683in}}{\pgfqpoint{3.636727in}{2.469488in}}{\pgfqpoint{3.632820in}{2.465581in}}%
\pgfpathcurveto{\pgfqpoint{3.628914in}{2.461675in}}{\pgfqpoint{3.626718in}{2.456375in}}{\pgfqpoint{3.626718in}{2.450850in}}%
\pgfpathcurveto{\pgfqpoint{3.626718in}{2.445325in}}{\pgfqpoint{3.628914in}{2.440025in}}{\pgfqpoint{3.632820in}{2.436119in}}%
\pgfpathcurveto{\pgfqpoint{3.636727in}{2.432212in}}{\pgfqpoint{3.642027in}{2.430017in}}{\pgfqpoint{3.647552in}{2.430017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.430071in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.430071in}}{\pgfqpoint{3.872719in}{2.432266in}}{\pgfqpoint{3.876625in}{2.436173in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.440079in}}{\pgfqpoint{3.882727in}{2.445379in}}{\pgfqpoint{3.882727in}{2.450904in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.456429in}}{\pgfqpoint{3.880532in}{2.461729in}}{\pgfqpoint{3.876625in}{2.465635in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.469542in}}{\pgfqpoint{3.867419in}{2.471737in}}{\pgfqpoint{3.861894in}{2.471737in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.471737in}}{\pgfqpoint{3.851069in}{2.469542in}}{\pgfqpoint{3.847163in}{2.465635in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.461729in}}{\pgfqpoint{3.841061in}{2.456429in}}{\pgfqpoint{3.841061in}{2.450904in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.445379in}}{\pgfqpoint{3.843256in}{2.440079in}}{\pgfqpoint{3.847163in}{2.436173in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.432266in}}{\pgfqpoint{3.856369in}{2.430071in}}{\pgfqpoint{3.861894in}{2.430071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.430108in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.430108in}}{\pgfqpoint{3.872711in}{2.432304in}}{\pgfqpoint{3.876618in}{2.436210in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.440117in}}{\pgfqpoint{3.882720in}{2.445417in}}{\pgfqpoint{3.882720in}{2.450942in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.456467in}}{\pgfqpoint{3.880525in}{2.461766in}}{\pgfqpoint{3.876618in}{2.465673in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.469580in}}{\pgfqpoint{3.867412in}{2.471775in}}{\pgfqpoint{3.861887in}{2.471775in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.471775in}}{\pgfqpoint{3.851062in}{2.469580in}}{\pgfqpoint{3.847155in}{2.465673in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.461766in}}{\pgfqpoint{3.841053in}{2.456467in}}{\pgfqpoint{3.841053in}{2.450942in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.445417in}}{\pgfqpoint{3.843248in}{2.440117in}}{\pgfqpoint{3.847155in}{2.436210in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.432304in}}{\pgfqpoint{3.856362in}{2.430108in}}{\pgfqpoint{3.861887in}{2.430108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857473in}{2.430119in}}%
\pgfpathcurveto{\pgfqpoint{3.862998in}{2.430119in}}{\pgfqpoint{3.868297in}{2.432314in}}{\pgfqpoint{3.872204in}{2.436221in}}%
\pgfpathcurveto{\pgfqpoint{3.876111in}{2.440128in}}{\pgfqpoint{3.878306in}{2.445427in}}{\pgfqpoint{3.878306in}{2.450952in}}%
\pgfpathcurveto{\pgfqpoint{3.878306in}{2.456477in}}{\pgfqpoint{3.876111in}{2.461777in}}{\pgfqpoint{3.872204in}{2.465684in}}%
\pgfpathcurveto{\pgfqpoint{3.868297in}{2.469590in}}{\pgfqpoint{3.862998in}{2.471786in}}{\pgfqpoint{3.857473in}{2.471786in}}%
\pgfpathcurveto{\pgfqpoint{3.851947in}{2.471786in}}{\pgfqpoint{3.846648in}{2.469590in}}{\pgfqpoint{3.842741in}{2.465684in}}%
\pgfpathcurveto{\pgfqpoint{3.838834in}{2.461777in}}{\pgfqpoint{3.836639in}{2.456477in}}{\pgfqpoint{3.836639in}{2.450952in}}%
\pgfpathcurveto{\pgfqpoint{3.836639in}{2.445427in}}{\pgfqpoint{3.838834in}{2.440128in}}{\pgfqpoint{3.842741in}{2.436221in}}%
\pgfpathcurveto{\pgfqpoint{3.846648in}{2.432314in}}{\pgfqpoint{3.851947in}{2.430119in}}{\pgfqpoint{3.857473in}{2.430119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836764in}{2.430317in}}%
\pgfpathcurveto{\pgfqpoint{3.842289in}{2.430317in}}{\pgfqpoint{3.847589in}{2.432513in}}{\pgfqpoint{3.851495in}{2.436419in}}%
\pgfpathcurveto{\pgfqpoint{3.855402in}{2.440326in}}{\pgfqpoint{3.857597in}{2.445626in}}{\pgfqpoint{3.857597in}{2.451151in}}%
\pgfpathcurveto{\pgfqpoint{3.857597in}{2.456676in}}{\pgfqpoint{3.855402in}{2.461975in}}{\pgfqpoint{3.851495in}{2.465882in}}%
\pgfpathcurveto{\pgfqpoint{3.847589in}{2.469789in}}{\pgfqpoint{3.842289in}{2.471984in}}{\pgfqpoint{3.836764in}{2.471984in}}%
\pgfpathcurveto{\pgfqpoint{3.831239in}{2.471984in}}{\pgfqpoint{3.825940in}{2.469789in}}{\pgfqpoint{3.822033in}{2.465882in}}%
\pgfpathcurveto{\pgfqpoint{3.818126in}{2.461975in}}{\pgfqpoint{3.815931in}{2.456676in}}{\pgfqpoint{3.815931in}{2.451151in}}%
\pgfpathcurveto{\pgfqpoint{3.815931in}{2.445626in}}{\pgfqpoint{3.818126in}{2.440326in}}{\pgfqpoint{3.822033in}{2.436419in}}%
\pgfpathcurveto{\pgfqpoint{3.825940in}{2.432513in}}{\pgfqpoint{3.831239in}{2.430317in}}{\pgfqpoint{3.836764in}{2.430317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857849in}{2.430426in}}%
\pgfpathcurveto{\pgfqpoint{3.863374in}{2.430426in}}{\pgfqpoint{3.868673in}{2.432621in}}{\pgfqpoint{3.872580in}{2.436528in}}%
\pgfpathcurveto{\pgfqpoint{3.876487in}{2.440435in}}{\pgfqpoint{3.878682in}{2.445734in}}{\pgfqpoint{3.878682in}{2.451259in}}%
\pgfpathcurveto{\pgfqpoint{3.878682in}{2.456784in}}{\pgfqpoint{3.876487in}{2.462084in}}{\pgfqpoint{3.872580in}{2.465990in}}%
\pgfpathcurveto{\pgfqpoint{3.868673in}{2.469897in}}{\pgfqpoint{3.863374in}{2.472092in}}{\pgfqpoint{3.857849in}{2.472092in}}%
\pgfpathcurveto{\pgfqpoint{3.852324in}{2.472092in}}{\pgfqpoint{3.847024in}{2.469897in}}{\pgfqpoint{3.843117in}{2.465990in}}%
\pgfpathcurveto{\pgfqpoint{3.839211in}{2.462084in}}{\pgfqpoint{3.837015in}{2.456784in}}{\pgfqpoint{3.837015in}{2.451259in}}%
\pgfpathcurveto{\pgfqpoint{3.837015in}{2.445734in}}{\pgfqpoint{3.839211in}{2.440435in}}{\pgfqpoint{3.843117in}{2.436528in}}%
\pgfpathcurveto{\pgfqpoint{3.847024in}{2.432621in}}{\pgfqpoint{3.852324in}{2.430426in}}{\pgfqpoint{3.857849in}{2.430426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.430544in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.430544in}}{\pgfqpoint{3.872715in}{2.432739in}}{\pgfqpoint{3.876622in}{2.436645in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.440552in}}{\pgfqpoint{3.882724in}{2.445852in}}{\pgfqpoint{3.882724in}{2.451377in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.456902in}}{\pgfqpoint{3.880529in}{2.462201in}}{\pgfqpoint{3.876622in}{2.466108in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.470015in}}{\pgfqpoint{3.867415in}{2.472210in}}{\pgfqpoint{3.861890in}{2.472210in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.472210in}}{\pgfqpoint{3.851066in}{2.470015in}}{\pgfqpoint{3.847159in}{2.466108in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.462201in}}{\pgfqpoint{3.841057in}{2.456902in}}{\pgfqpoint{3.841057in}{2.451377in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.445852in}}{\pgfqpoint{3.843252in}{2.440552in}}{\pgfqpoint{3.847159in}{2.436645in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.432739in}}{\pgfqpoint{3.856365in}{2.430544in}}{\pgfqpoint{3.861890in}{2.430544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.430742in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.430742in}}{\pgfqpoint{3.872719in}{2.432937in}}{\pgfqpoint{3.876625in}{2.436844in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.440751in}}{\pgfqpoint{3.882727in}{2.446051in}}{\pgfqpoint{3.882727in}{2.451576in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.457101in}}{\pgfqpoint{3.880532in}{2.462400in}}{\pgfqpoint{3.876625in}{2.466307in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.470214in}}{\pgfqpoint{3.867419in}{2.472409in}}{\pgfqpoint{3.861894in}{2.472409in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.472409in}}{\pgfqpoint{3.851069in}{2.470214in}}{\pgfqpoint{3.847163in}{2.466307in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.462400in}}{\pgfqpoint{3.841061in}{2.457101in}}{\pgfqpoint{3.841061in}{2.451576in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.446051in}}{\pgfqpoint{3.843256in}{2.440751in}}{\pgfqpoint{3.847163in}{2.436844in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.432937in}}{\pgfqpoint{3.856369in}{2.430742in}}{\pgfqpoint{3.861894in}{2.430742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827982in}{2.430780in}}%
\pgfpathcurveto{\pgfqpoint{3.833507in}{2.430780in}}{\pgfqpoint{3.838807in}{2.432975in}}{\pgfqpoint{3.842714in}{2.436882in}}%
\pgfpathcurveto{\pgfqpoint{3.846620in}{2.440789in}}{\pgfqpoint{3.848816in}{2.446088in}}{\pgfqpoint{3.848816in}{2.451613in}}%
\pgfpathcurveto{\pgfqpoint{3.848816in}{2.457138in}}{\pgfqpoint{3.846620in}{2.462438in}}{\pgfqpoint{3.842714in}{2.466345in}}%
\pgfpathcurveto{\pgfqpoint{3.838807in}{2.470252in}}{\pgfqpoint{3.833507in}{2.472447in}}{\pgfqpoint{3.827982in}{2.472447in}}%
\pgfpathcurveto{\pgfqpoint{3.822457in}{2.472447in}}{\pgfqpoint{3.817158in}{2.470252in}}{\pgfqpoint{3.813251in}{2.466345in}}%
\pgfpathcurveto{\pgfqpoint{3.809344in}{2.462438in}}{\pgfqpoint{3.807149in}{2.457138in}}{\pgfqpoint{3.807149in}{2.451613in}}%
\pgfpathcurveto{\pgfqpoint{3.807149in}{2.446088in}}{\pgfqpoint{3.809344in}{2.440789in}}{\pgfqpoint{3.813251in}{2.436882in}}%
\pgfpathcurveto{\pgfqpoint{3.817158in}{2.432975in}}{\pgfqpoint{3.822457in}{2.430780in}}{\pgfqpoint{3.827982in}{2.430780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670958in}{2.430830in}}%
\pgfpathcurveto{\pgfqpoint{3.676483in}{2.430830in}}{\pgfqpoint{3.681783in}{2.433025in}}{\pgfqpoint{3.685689in}{2.436932in}}%
\pgfpathcurveto{\pgfqpoint{3.689596in}{2.440839in}}{\pgfqpoint{3.691791in}{2.446138in}}{\pgfqpoint{3.691791in}{2.451663in}}%
\pgfpathcurveto{\pgfqpoint{3.691791in}{2.457188in}}{\pgfqpoint{3.689596in}{2.462488in}}{\pgfqpoint{3.685689in}{2.466395in}}%
\pgfpathcurveto{\pgfqpoint{3.681783in}{2.470301in}}{\pgfqpoint{3.676483in}{2.472496in}}{\pgfqpoint{3.670958in}{2.472496in}}%
\pgfpathcurveto{\pgfqpoint{3.665433in}{2.472496in}}{\pgfqpoint{3.660133in}{2.470301in}}{\pgfqpoint{3.656227in}{2.466395in}}%
\pgfpathcurveto{\pgfqpoint{3.652320in}{2.462488in}}{\pgfqpoint{3.650125in}{2.457188in}}{\pgfqpoint{3.650125in}{2.451663in}}%
\pgfpathcurveto{\pgfqpoint{3.650125in}{2.446138in}}{\pgfqpoint{3.652320in}{2.440839in}}{\pgfqpoint{3.656227in}{2.436932in}}%
\pgfpathcurveto{\pgfqpoint{3.660133in}{2.433025in}}{\pgfqpoint{3.665433in}{2.430830in}}{\pgfqpoint{3.670958in}{2.430830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214906in}{2.430890in}}%
\pgfpathcurveto{\pgfqpoint{3.220431in}{2.430890in}}{\pgfqpoint{3.225731in}{2.433086in}}{\pgfqpoint{3.229638in}{2.436992in}}%
\pgfpathcurveto{\pgfqpoint{3.233545in}{2.440899in}}{\pgfqpoint{3.235740in}{2.446199in}}{\pgfqpoint{3.235740in}{2.451724in}}%
\pgfpathcurveto{\pgfqpoint{3.235740in}{2.457249in}}{\pgfqpoint{3.233545in}{2.462548in}}{\pgfqpoint{3.229638in}{2.466455in}}%
\pgfpathcurveto{\pgfqpoint{3.225731in}{2.470362in}}{\pgfqpoint{3.220431in}{2.472557in}}{\pgfqpoint{3.214906in}{2.472557in}}%
\pgfpathcurveto{\pgfqpoint{3.209381in}{2.472557in}}{\pgfqpoint{3.204082in}{2.470362in}}{\pgfqpoint{3.200175in}{2.466455in}}%
\pgfpathcurveto{\pgfqpoint{3.196268in}{2.462548in}}{\pgfqpoint{3.194073in}{2.457249in}}{\pgfqpoint{3.194073in}{2.451724in}}%
\pgfpathcurveto{\pgfqpoint{3.194073in}{2.446199in}}{\pgfqpoint{3.196268in}{2.440899in}}{\pgfqpoint{3.200175in}{2.436992in}}%
\pgfpathcurveto{\pgfqpoint{3.204082in}{2.433086in}}{\pgfqpoint{3.209381in}{2.430890in}}{\pgfqpoint{3.214906in}{2.430890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839368in}{2.431086in}}%
\pgfpathcurveto{\pgfqpoint{3.844893in}{2.431086in}}{\pgfqpoint{3.850192in}{2.433281in}}{\pgfqpoint{3.854099in}{2.437188in}}%
\pgfpathcurveto{\pgfqpoint{3.858006in}{2.441094in}}{\pgfqpoint{3.860201in}{2.446394in}}{\pgfqpoint{3.860201in}{2.451919in}}%
\pgfpathcurveto{\pgfqpoint{3.860201in}{2.457444in}}{\pgfqpoint{3.858006in}{2.462744in}}{\pgfqpoint{3.854099in}{2.466650in}}%
\pgfpathcurveto{\pgfqpoint{3.850192in}{2.470557in}}{\pgfqpoint{3.844893in}{2.472752in}}{\pgfqpoint{3.839368in}{2.472752in}}%
\pgfpathcurveto{\pgfqpoint{3.833843in}{2.472752in}}{\pgfqpoint{3.828543in}{2.470557in}}{\pgfqpoint{3.824636in}{2.466650in}}%
\pgfpathcurveto{\pgfqpoint{3.820729in}{2.462744in}}{\pgfqpoint{3.818534in}{2.457444in}}{\pgfqpoint{3.818534in}{2.451919in}}%
\pgfpathcurveto{\pgfqpoint{3.818534in}{2.446394in}}{\pgfqpoint{3.820729in}{2.441094in}}{\pgfqpoint{3.824636in}{2.437188in}}%
\pgfpathcurveto{\pgfqpoint{3.828543in}{2.433281in}}{\pgfqpoint{3.833843in}{2.431086in}}{\pgfqpoint{3.839368in}{2.431086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858679in}{2.431173in}}%
\pgfpathcurveto{\pgfqpoint{3.864204in}{2.431173in}}{\pgfqpoint{3.869503in}{2.433368in}}{\pgfqpoint{3.873410in}{2.437275in}}%
\pgfpathcurveto{\pgfqpoint{3.877317in}{2.441181in}}{\pgfqpoint{3.879512in}{2.446481in}}{\pgfqpoint{3.879512in}{2.452006in}}%
\pgfpathcurveto{\pgfqpoint{3.879512in}{2.457531in}}{\pgfqpoint{3.877317in}{2.462831in}}{\pgfqpoint{3.873410in}{2.466737in}}%
\pgfpathcurveto{\pgfqpoint{3.869503in}{2.470644in}}{\pgfqpoint{3.864204in}{2.472839in}}{\pgfqpoint{3.858679in}{2.472839in}}%
\pgfpathcurveto{\pgfqpoint{3.853153in}{2.472839in}}{\pgfqpoint{3.847854in}{2.470644in}}{\pgfqpoint{3.843947in}{2.466737in}}%
\pgfpathcurveto{\pgfqpoint{3.840040in}{2.462831in}}{\pgfqpoint{3.837845in}{2.457531in}}{\pgfqpoint{3.837845in}{2.452006in}}%
\pgfpathcurveto{\pgfqpoint{3.837845in}{2.446481in}}{\pgfqpoint{3.840040in}{2.441181in}}{\pgfqpoint{3.843947in}{2.437275in}}%
\pgfpathcurveto{\pgfqpoint{3.847854in}{2.433368in}}{\pgfqpoint{3.853153in}{2.431173in}}{\pgfqpoint{3.858679in}{2.431173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861498in}{2.431374in}}%
\pgfpathcurveto{\pgfqpoint{3.867023in}{2.431374in}}{\pgfqpoint{3.872323in}{2.433569in}}{\pgfqpoint{3.876230in}{2.437476in}}%
\pgfpathcurveto{\pgfqpoint{3.880136in}{2.441383in}}{\pgfqpoint{3.882332in}{2.446682in}}{\pgfqpoint{3.882332in}{2.452207in}}%
\pgfpathcurveto{\pgfqpoint{3.882332in}{2.457732in}}{\pgfqpoint{3.880136in}{2.463032in}}{\pgfqpoint{3.876230in}{2.466939in}}%
\pgfpathcurveto{\pgfqpoint{3.872323in}{2.470845in}}{\pgfqpoint{3.867023in}{2.473040in}}{\pgfqpoint{3.861498in}{2.473040in}}%
\pgfpathcurveto{\pgfqpoint{3.855973in}{2.473040in}}{\pgfqpoint{3.850674in}{2.470845in}}{\pgfqpoint{3.846767in}{2.466939in}}%
\pgfpathcurveto{\pgfqpoint{3.842860in}{2.463032in}}{\pgfqpoint{3.840665in}{2.457732in}}{\pgfqpoint{3.840665in}{2.452207in}}%
\pgfpathcurveto{\pgfqpoint{3.840665in}{2.446682in}}{\pgfqpoint{3.842860in}{2.441383in}}{\pgfqpoint{3.846767in}{2.437476in}}%
\pgfpathcurveto{\pgfqpoint{3.850674in}{2.433569in}}{\pgfqpoint{3.855973in}{2.431374in}}{\pgfqpoint{3.861498in}{2.431374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853430in}{2.431451in}}%
\pgfpathcurveto{\pgfqpoint{3.858955in}{2.431451in}}{\pgfqpoint{3.864254in}{2.433646in}}{\pgfqpoint{3.868161in}{2.437552in}}%
\pgfpathcurveto{\pgfqpoint{3.872068in}{2.441459in}}{\pgfqpoint{3.874263in}{2.446759in}}{\pgfqpoint{3.874263in}{2.452284in}}%
\pgfpathcurveto{\pgfqpoint{3.874263in}{2.457809in}}{\pgfqpoint{3.872068in}{2.463108in}}{\pgfqpoint{3.868161in}{2.467015in}}%
\pgfpathcurveto{\pgfqpoint{3.864254in}{2.470922in}}{\pgfqpoint{3.858955in}{2.473117in}}{\pgfqpoint{3.853430in}{2.473117in}}%
\pgfpathcurveto{\pgfqpoint{3.847905in}{2.473117in}}{\pgfqpoint{3.842605in}{2.470922in}}{\pgfqpoint{3.838698in}{2.467015in}}%
\pgfpathcurveto{\pgfqpoint{3.834791in}{2.463108in}}{\pgfqpoint{3.832596in}{2.457809in}}{\pgfqpoint{3.832596in}{2.452284in}}%
\pgfpathcurveto{\pgfqpoint{3.832596in}{2.446759in}}{\pgfqpoint{3.834791in}{2.441459in}}{\pgfqpoint{3.838698in}{2.437552in}}%
\pgfpathcurveto{\pgfqpoint{3.842605in}{2.433646in}}{\pgfqpoint{3.847905in}{2.431451in}}{\pgfqpoint{3.853430in}{2.431451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.431610in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.431610in}}{\pgfqpoint{3.872719in}{2.433805in}}{\pgfqpoint{3.876625in}{2.437712in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.441619in}}{\pgfqpoint{3.882727in}{2.446918in}}{\pgfqpoint{3.882727in}{2.452444in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.457969in}}{\pgfqpoint{3.880532in}{2.463268in}}{\pgfqpoint{3.876625in}{2.467175in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.471082in}}{\pgfqpoint{3.867419in}{2.473277in}}{\pgfqpoint{3.861894in}{2.473277in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.473277in}}{\pgfqpoint{3.851069in}{2.471082in}}{\pgfqpoint{3.847163in}{2.467175in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.463268in}}{\pgfqpoint{3.841061in}{2.457969in}}{\pgfqpoint{3.841061in}{2.452444in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.446918in}}{\pgfqpoint{3.843256in}{2.441619in}}{\pgfqpoint{3.847163in}{2.437712in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.433805in}}{\pgfqpoint{3.856369in}{2.431610in}}{\pgfqpoint{3.861894in}{2.431610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780360in}{2.431809in}}%
\pgfpathcurveto{\pgfqpoint{3.785885in}{2.431809in}}{\pgfqpoint{3.791185in}{2.434004in}}{\pgfqpoint{3.795091in}{2.437911in}}%
\pgfpathcurveto{\pgfqpoint{3.798998in}{2.441817in}}{\pgfqpoint{3.801193in}{2.447117in}}{\pgfqpoint{3.801193in}{2.452642in}}%
\pgfpathcurveto{\pgfqpoint{3.801193in}{2.458167in}}{\pgfqpoint{3.798998in}{2.463467in}}{\pgfqpoint{3.795091in}{2.467373in}}%
\pgfpathcurveto{\pgfqpoint{3.791185in}{2.471280in}}{\pgfqpoint{3.785885in}{2.473475in}}{\pgfqpoint{3.780360in}{2.473475in}}%
\pgfpathcurveto{\pgfqpoint{3.774835in}{2.473475in}}{\pgfqpoint{3.769535in}{2.471280in}}{\pgfqpoint{3.765629in}{2.467373in}}%
\pgfpathcurveto{\pgfqpoint{3.761722in}{2.463467in}}{\pgfqpoint{3.759527in}{2.458167in}}{\pgfqpoint{3.759527in}{2.452642in}}%
\pgfpathcurveto{\pgfqpoint{3.759527in}{2.447117in}}{\pgfqpoint{3.761722in}{2.441817in}}{\pgfqpoint{3.765629in}{2.437911in}}%
\pgfpathcurveto{\pgfqpoint{3.769535in}{2.434004in}}{\pgfqpoint{3.774835in}{2.431809in}}{\pgfqpoint{3.780360in}{2.431809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260946in}{2.432070in}}%
\pgfpathcurveto{\pgfqpoint{3.266471in}{2.432070in}}{\pgfqpoint{3.271770in}{2.434265in}}{\pgfqpoint{3.275677in}{2.438172in}}%
\pgfpathcurveto{\pgfqpoint{3.279584in}{2.442079in}}{\pgfqpoint{3.281779in}{2.447378in}}{\pgfqpoint{3.281779in}{2.452903in}}%
\pgfpathcurveto{\pgfqpoint{3.281779in}{2.458428in}}{\pgfqpoint{3.279584in}{2.463728in}}{\pgfqpoint{3.275677in}{2.467635in}}%
\pgfpathcurveto{\pgfqpoint{3.271770in}{2.471541in}}{\pgfqpoint{3.266471in}{2.473737in}}{\pgfqpoint{3.260946in}{2.473737in}}%
\pgfpathcurveto{\pgfqpoint{3.255421in}{2.473737in}}{\pgfqpoint{3.250121in}{2.471541in}}{\pgfqpoint{3.246214in}{2.467635in}}%
\pgfpathcurveto{\pgfqpoint{3.242308in}{2.463728in}}{\pgfqpoint{3.240113in}{2.458428in}}{\pgfqpoint{3.240113in}{2.452903in}}%
\pgfpathcurveto{\pgfqpoint{3.240113in}{2.447378in}}{\pgfqpoint{3.242308in}{2.442079in}}{\pgfqpoint{3.246214in}{2.438172in}}%
\pgfpathcurveto{\pgfqpoint{3.250121in}{2.434265in}}{\pgfqpoint{3.255421in}{2.432070in}}{\pgfqpoint{3.260946in}{2.432070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861323in}{2.432295in}}%
\pgfpathcurveto{\pgfqpoint{3.866848in}{2.432295in}}{\pgfqpoint{3.872147in}{2.434490in}}{\pgfqpoint{3.876054in}{2.438397in}}%
\pgfpathcurveto{\pgfqpoint{3.879961in}{2.442303in}}{\pgfqpoint{3.882156in}{2.447603in}}{\pgfqpoint{3.882156in}{2.453128in}}%
\pgfpathcurveto{\pgfqpoint{3.882156in}{2.458653in}}{\pgfqpoint{3.879961in}{2.463953in}}{\pgfqpoint{3.876054in}{2.467859in}}%
\pgfpathcurveto{\pgfqpoint{3.872147in}{2.471766in}}{\pgfqpoint{3.866848in}{2.473961in}}{\pgfqpoint{3.861323in}{2.473961in}}%
\pgfpathcurveto{\pgfqpoint{3.855798in}{2.473961in}}{\pgfqpoint{3.850498in}{2.471766in}}{\pgfqpoint{3.846591in}{2.467859in}}%
\pgfpathcurveto{\pgfqpoint{3.842685in}{2.463953in}}{\pgfqpoint{3.840490in}{2.458653in}}{\pgfqpoint{3.840490in}{2.453128in}}%
\pgfpathcurveto{\pgfqpoint{3.840490in}{2.447603in}}{\pgfqpoint{3.842685in}{2.442303in}}{\pgfqpoint{3.846591in}{2.438397in}}%
\pgfpathcurveto{\pgfqpoint{3.850498in}{2.434490in}}{\pgfqpoint{3.855798in}{2.432295in}}{\pgfqpoint{3.861323in}{2.432295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847603in}{2.432661in}}%
\pgfpathcurveto{\pgfqpoint{3.853129in}{2.432661in}}{\pgfqpoint{3.858428in}{2.434856in}}{\pgfqpoint{3.862335in}{2.438763in}}%
\pgfpathcurveto{\pgfqpoint{3.866242in}{2.442670in}}{\pgfqpoint{3.868437in}{2.447970in}}{\pgfqpoint{3.868437in}{2.453495in}}%
\pgfpathcurveto{\pgfqpoint{3.868437in}{2.459020in}}{\pgfqpoint{3.866242in}{2.464319in}}{\pgfqpoint{3.862335in}{2.468226in}}%
\pgfpathcurveto{\pgfqpoint{3.858428in}{2.472133in}}{\pgfqpoint{3.853129in}{2.474328in}}{\pgfqpoint{3.847603in}{2.474328in}}%
\pgfpathcurveto{\pgfqpoint{3.842078in}{2.474328in}}{\pgfqpoint{3.836779in}{2.472133in}}{\pgfqpoint{3.832872in}{2.468226in}}%
\pgfpathcurveto{\pgfqpoint{3.828965in}{2.464319in}}{\pgfqpoint{3.826770in}{2.459020in}}{\pgfqpoint{3.826770in}{2.453495in}}%
\pgfpathcurveto{\pgfqpoint{3.826770in}{2.447970in}}{\pgfqpoint{3.828965in}{2.442670in}}{\pgfqpoint{3.832872in}{2.438763in}}%
\pgfpathcurveto{\pgfqpoint{3.836779in}{2.434856in}}{\pgfqpoint{3.842078in}{2.432661in}}{\pgfqpoint{3.847603in}{2.432661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147490in}{2.432687in}}%
\pgfpathcurveto{\pgfqpoint{3.153015in}{2.432687in}}{\pgfqpoint{3.158314in}{2.434882in}}{\pgfqpoint{3.162221in}{2.438789in}}%
\pgfpathcurveto{\pgfqpoint{3.166128in}{2.442696in}}{\pgfqpoint{3.168323in}{2.447995in}}{\pgfqpoint{3.168323in}{2.453520in}}%
\pgfpathcurveto{\pgfqpoint{3.168323in}{2.459045in}}{\pgfqpoint{3.166128in}{2.464345in}}{\pgfqpoint{3.162221in}{2.468252in}}%
\pgfpathcurveto{\pgfqpoint{3.158314in}{2.472158in}}{\pgfqpoint{3.153015in}{2.474354in}}{\pgfqpoint{3.147490in}{2.474354in}}%
\pgfpathcurveto{\pgfqpoint{3.141965in}{2.474354in}}{\pgfqpoint{3.136665in}{2.472158in}}{\pgfqpoint{3.132758in}{2.468252in}}%
\pgfpathcurveto{\pgfqpoint{3.128852in}{2.464345in}}{\pgfqpoint{3.126657in}{2.459045in}}{\pgfqpoint{3.126657in}{2.453520in}}%
\pgfpathcurveto{\pgfqpoint{3.126657in}{2.447995in}}{\pgfqpoint{3.128852in}{2.442696in}}{\pgfqpoint{3.132758in}{2.438789in}}%
\pgfpathcurveto{\pgfqpoint{3.136665in}{2.434882in}}{\pgfqpoint{3.141965in}{2.432687in}}{\pgfqpoint{3.147490in}{2.432687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859087in}{2.432784in}}%
\pgfpathcurveto{\pgfqpoint{3.864613in}{2.432784in}}{\pgfqpoint{3.869912in}{2.434979in}}{\pgfqpoint{3.873819in}{2.438886in}}%
\pgfpathcurveto{\pgfqpoint{3.877726in}{2.442793in}}{\pgfqpoint{3.879921in}{2.448092in}}{\pgfqpoint{3.879921in}{2.453617in}}%
\pgfpathcurveto{\pgfqpoint{3.879921in}{2.459142in}}{\pgfqpoint{3.877726in}{2.464442in}}{\pgfqpoint{3.873819in}{2.468349in}}%
\pgfpathcurveto{\pgfqpoint{3.869912in}{2.472255in}}{\pgfqpoint{3.864613in}{2.474451in}}{\pgfqpoint{3.859087in}{2.474451in}}%
\pgfpathcurveto{\pgfqpoint{3.853562in}{2.474451in}}{\pgfqpoint{3.848263in}{2.472255in}}{\pgfqpoint{3.844356in}{2.468349in}}%
\pgfpathcurveto{\pgfqpoint{3.840449in}{2.464442in}}{\pgfqpoint{3.838254in}{2.459142in}}{\pgfqpoint{3.838254in}{2.453617in}}%
\pgfpathcurveto{\pgfqpoint{3.838254in}{2.448092in}}{\pgfqpoint{3.840449in}{2.442793in}}{\pgfqpoint{3.844356in}{2.438886in}}%
\pgfpathcurveto{\pgfqpoint{3.848263in}{2.434979in}}{\pgfqpoint{3.853562in}{2.432784in}}{\pgfqpoint{3.859087in}{2.432784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859955in}{2.432959in}}%
\pgfpathcurveto{\pgfqpoint{3.865480in}{2.432959in}}{\pgfqpoint{3.870780in}{2.435154in}}{\pgfqpoint{3.874687in}{2.439061in}}%
\pgfpathcurveto{\pgfqpoint{3.878593in}{2.442968in}}{\pgfqpoint{3.880788in}{2.448267in}}{\pgfqpoint{3.880788in}{2.453792in}}%
\pgfpathcurveto{\pgfqpoint{3.880788in}{2.459318in}}{\pgfqpoint{3.878593in}{2.464617in}}{\pgfqpoint{3.874687in}{2.468524in}}%
\pgfpathcurveto{\pgfqpoint{3.870780in}{2.472431in}}{\pgfqpoint{3.865480in}{2.474626in}}{\pgfqpoint{3.859955in}{2.474626in}}%
\pgfpathcurveto{\pgfqpoint{3.854430in}{2.474626in}}{\pgfqpoint{3.849131in}{2.472431in}}{\pgfqpoint{3.845224in}{2.468524in}}%
\pgfpathcurveto{\pgfqpoint{3.841317in}{2.464617in}}{\pgfqpoint{3.839122in}{2.459318in}}{\pgfqpoint{3.839122in}{2.453792in}}%
\pgfpathcurveto{\pgfqpoint{3.839122in}{2.448267in}}{\pgfqpoint{3.841317in}{2.442968in}}{\pgfqpoint{3.845224in}{2.439061in}}%
\pgfpathcurveto{\pgfqpoint{3.849131in}{2.435154in}}{\pgfqpoint{3.854430in}{2.432959in}}{\pgfqpoint{3.859955in}{2.432959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986432in}{2.433026in}}%
\pgfpathcurveto{\pgfqpoint{0.991957in}{2.433026in}}{\pgfqpoint{0.997257in}{2.435221in}}{\pgfqpoint{1.001164in}{2.439128in}}%
\pgfpathcurveto{\pgfqpoint{1.005071in}{2.443035in}}{\pgfqpoint{1.007266in}{2.448334in}}{\pgfqpoint{1.007266in}{2.453859in}}%
\pgfpathcurveto{\pgfqpoint{1.007266in}{2.459384in}}{\pgfqpoint{1.005071in}{2.464684in}}{\pgfqpoint{1.001164in}{2.468591in}}%
\pgfpathcurveto{\pgfqpoint{0.997257in}{2.472497in}}{\pgfqpoint{0.991957in}{2.474693in}}{\pgfqpoint{0.986432in}{2.474693in}}%
\pgfpathcurveto{\pgfqpoint{0.980907in}{2.474693in}}{\pgfqpoint{0.975608in}{2.472497in}}{\pgfqpoint{0.971701in}{2.468591in}}%
\pgfpathcurveto{\pgfqpoint{0.967794in}{2.464684in}}{\pgfqpoint{0.965599in}{2.459384in}}{\pgfqpoint{0.965599in}{2.453859in}}%
\pgfpathcurveto{\pgfqpoint{0.965599in}{2.448334in}}{\pgfqpoint{0.967794in}{2.443035in}}{\pgfqpoint{0.971701in}{2.439128in}}%
\pgfpathcurveto{\pgfqpoint{0.975608in}{2.435221in}}{\pgfqpoint{0.980907in}{2.433026in}}{\pgfqpoint{0.986432in}{2.433026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.433063in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.433063in}}{\pgfqpoint{3.872718in}{2.435258in}}{\pgfqpoint{3.876625in}{2.439165in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.443071in}}{\pgfqpoint{3.882727in}{2.448371in}}{\pgfqpoint{3.882727in}{2.453896in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.459421in}}{\pgfqpoint{3.880532in}{2.464721in}}{\pgfqpoint{3.876625in}{2.468627in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.472534in}}{\pgfqpoint{3.867419in}{2.474729in}}{\pgfqpoint{3.861893in}{2.474729in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.474729in}}{\pgfqpoint{3.851069in}{2.472534in}}{\pgfqpoint{3.847162in}{2.468627in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.464721in}}{\pgfqpoint{3.841060in}{2.459421in}}{\pgfqpoint{3.841060in}{2.453896in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.448371in}}{\pgfqpoint{3.843255in}{2.443071in}}{\pgfqpoint{3.847162in}{2.439165in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.435258in}}{\pgfqpoint{3.856368in}{2.433063in}}{\pgfqpoint{3.861893in}{2.433063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852724in}{2.433143in}}%
\pgfpathcurveto{\pgfqpoint{3.858249in}{2.433143in}}{\pgfqpoint{3.863548in}{2.435338in}}{\pgfqpoint{3.867455in}{2.439245in}}%
\pgfpathcurveto{\pgfqpoint{3.871362in}{2.443152in}}{\pgfqpoint{3.873557in}{2.448451in}}{\pgfqpoint{3.873557in}{2.453976in}}%
\pgfpathcurveto{\pgfqpoint{3.873557in}{2.459502in}}{\pgfqpoint{3.871362in}{2.464801in}}{\pgfqpoint{3.867455in}{2.468708in}}%
\pgfpathcurveto{\pgfqpoint{3.863548in}{2.472615in}}{\pgfqpoint{3.858249in}{2.474810in}}{\pgfqpoint{3.852724in}{2.474810in}}%
\pgfpathcurveto{\pgfqpoint{3.847199in}{2.474810in}}{\pgfqpoint{3.841899in}{2.472615in}}{\pgfqpoint{3.837993in}{2.468708in}}%
\pgfpathcurveto{\pgfqpoint{3.834086in}{2.464801in}}{\pgfqpoint{3.831891in}{2.459502in}}{\pgfqpoint{3.831891in}{2.453976in}}%
\pgfpathcurveto{\pgfqpoint{3.831891in}{2.448451in}}{\pgfqpoint{3.834086in}{2.443152in}}{\pgfqpoint{3.837993in}{2.439245in}}%
\pgfpathcurveto{\pgfqpoint{3.841899in}{2.435338in}}{\pgfqpoint{3.847199in}{2.433143in}}{\pgfqpoint{3.852724in}{2.433143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861685in}{2.433199in}}%
\pgfpathcurveto{\pgfqpoint{3.867210in}{2.433199in}}{\pgfqpoint{3.872510in}{2.435394in}}{\pgfqpoint{3.876417in}{2.439301in}}%
\pgfpathcurveto{\pgfqpoint{3.880324in}{2.443208in}}{\pgfqpoint{3.882519in}{2.448507in}}{\pgfqpoint{3.882519in}{2.454032in}}%
\pgfpathcurveto{\pgfqpoint{3.882519in}{2.459557in}}{\pgfqpoint{3.880324in}{2.464857in}}{\pgfqpoint{3.876417in}{2.468764in}}%
\pgfpathcurveto{\pgfqpoint{3.872510in}{2.472671in}}{\pgfqpoint{3.867210in}{2.474866in}}{\pgfqpoint{3.861685in}{2.474866in}}%
\pgfpathcurveto{\pgfqpoint{3.856160in}{2.474866in}}{\pgfqpoint{3.850861in}{2.472671in}}{\pgfqpoint{3.846954in}{2.468764in}}%
\pgfpathcurveto{\pgfqpoint{3.843047in}{2.464857in}}{\pgfqpoint{3.840852in}{2.459557in}}{\pgfqpoint{3.840852in}{2.454032in}}%
\pgfpathcurveto{\pgfqpoint{3.840852in}{2.448507in}}{\pgfqpoint{3.843047in}{2.443208in}}{\pgfqpoint{3.846954in}{2.439301in}}%
\pgfpathcurveto{\pgfqpoint{3.850861in}{2.435394in}}{\pgfqpoint{3.856160in}{2.433199in}}{\pgfqpoint{3.861685in}{2.433199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782475in}{2.433428in}}%
\pgfpathcurveto{\pgfqpoint{3.788000in}{2.433428in}}{\pgfqpoint{3.793299in}{2.435624in}}{\pgfqpoint{3.797206in}{2.439530in}}%
\pgfpathcurveto{\pgfqpoint{3.801113in}{2.443437in}}{\pgfqpoint{3.803308in}{2.448737in}}{\pgfqpoint{3.803308in}{2.454262in}}%
\pgfpathcurveto{\pgfqpoint{3.803308in}{2.459787in}}{\pgfqpoint{3.801113in}{2.465086in}}{\pgfqpoint{3.797206in}{2.468993in}}%
\pgfpathcurveto{\pgfqpoint{3.793299in}{2.472900in}}{\pgfqpoint{3.788000in}{2.475095in}}{\pgfqpoint{3.782475in}{2.475095in}}%
\pgfpathcurveto{\pgfqpoint{3.776950in}{2.475095in}}{\pgfqpoint{3.771650in}{2.472900in}}{\pgfqpoint{3.767744in}{2.468993in}}%
\pgfpathcurveto{\pgfqpoint{3.763837in}{2.465086in}}{\pgfqpoint{3.761642in}{2.459787in}}{\pgfqpoint{3.761642in}{2.454262in}}%
\pgfpathcurveto{\pgfqpoint{3.761642in}{2.448737in}}{\pgfqpoint{3.763837in}{2.443437in}}{\pgfqpoint{3.767744in}{2.439530in}}%
\pgfpathcurveto{\pgfqpoint{3.771650in}{2.435624in}}{\pgfqpoint{3.776950in}{2.433428in}}{\pgfqpoint{3.782475in}{2.433428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.433473in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.433473in}}{\pgfqpoint{3.872719in}{2.435668in}}{\pgfqpoint{3.876625in}{2.439575in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.443482in}}{\pgfqpoint{3.882727in}{2.448781in}}{\pgfqpoint{3.882727in}{2.454306in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.459831in}}{\pgfqpoint{3.880532in}{2.465131in}}{\pgfqpoint{3.876625in}{2.469038in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.472945in}}{\pgfqpoint{3.867419in}{2.475140in}}{\pgfqpoint{3.861894in}{2.475140in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.475140in}}{\pgfqpoint{3.851069in}{2.472945in}}{\pgfqpoint{3.847163in}{2.469038in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.465131in}}{\pgfqpoint{3.841061in}{2.459831in}}{\pgfqpoint{3.841061in}{2.454306in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.448781in}}{\pgfqpoint{3.843256in}{2.443482in}}{\pgfqpoint{3.847163in}{2.439575in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.435668in}}{\pgfqpoint{3.856369in}{2.433473in}}{\pgfqpoint{3.861894in}{2.433473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.433531in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.433531in}}{\pgfqpoint{3.872719in}{2.435726in}}{\pgfqpoint{3.876625in}{2.439633in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.443539in}}{\pgfqpoint{3.882727in}{2.448839in}}{\pgfqpoint{3.882727in}{2.454364in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.459889in}}{\pgfqpoint{3.880532in}{2.465189in}}{\pgfqpoint{3.876625in}{2.469095in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.473002in}}{\pgfqpoint{3.867419in}{2.475197in}}{\pgfqpoint{3.861894in}{2.475197in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.475197in}}{\pgfqpoint{3.851069in}{2.473002in}}{\pgfqpoint{3.847163in}{2.469095in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.465189in}}{\pgfqpoint{3.841061in}{2.459889in}}{\pgfqpoint{3.841061in}{2.454364in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.448839in}}{\pgfqpoint{3.843256in}{2.443539in}}{\pgfqpoint{3.847163in}{2.439633in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.435726in}}{\pgfqpoint{3.856369in}{2.433531in}}{\pgfqpoint{3.861894in}{2.433531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820163in}{2.433673in}}%
\pgfpathcurveto{\pgfqpoint{3.825688in}{2.433673in}}{\pgfqpoint{3.830987in}{2.435868in}}{\pgfqpoint{3.834894in}{2.439775in}}%
\pgfpathcurveto{\pgfqpoint{3.838801in}{2.443682in}}{\pgfqpoint{3.840996in}{2.448982in}}{\pgfqpoint{3.840996in}{2.454507in}}%
\pgfpathcurveto{\pgfqpoint{3.840996in}{2.460032in}}{\pgfqpoint{3.838801in}{2.465331in}}{\pgfqpoint{3.834894in}{2.469238in}}%
\pgfpathcurveto{\pgfqpoint{3.830987in}{2.473145in}}{\pgfqpoint{3.825688in}{2.475340in}}{\pgfqpoint{3.820163in}{2.475340in}}%
\pgfpathcurveto{\pgfqpoint{3.814638in}{2.475340in}}{\pgfqpoint{3.809338in}{2.473145in}}{\pgfqpoint{3.805431in}{2.469238in}}%
\pgfpathcurveto{\pgfqpoint{3.801525in}{2.465331in}}{\pgfqpoint{3.799329in}{2.460032in}}{\pgfqpoint{3.799329in}{2.454507in}}%
\pgfpathcurveto{\pgfqpoint{3.799329in}{2.448982in}}{\pgfqpoint{3.801525in}{2.443682in}}{\pgfqpoint{3.805431in}{2.439775in}}%
\pgfpathcurveto{\pgfqpoint{3.809338in}{2.435868in}}{\pgfqpoint{3.814638in}{2.433673in}}{\pgfqpoint{3.820163in}{2.433673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860271in}{2.433733in}}%
\pgfpathcurveto{\pgfqpoint{3.865796in}{2.433733in}}{\pgfqpoint{3.871096in}{2.435928in}}{\pgfqpoint{3.875003in}{2.439835in}}%
\pgfpathcurveto{\pgfqpoint{3.878909in}{2.443742in}}{\pgfqpoint{3.881104in}{2.449041in}}{\pgfqpoint{3.881104in}{2.454566in}}%
\pgfpathcurveto{\pgfqpoint{3.881104in}{2.460091in}}{\pgfqpoint{3.878909in}{2.465391in}}{\pgfqpoint{3.875003in}{2.469298in}}%
\pgfpathcurveto{\pgfqpoint{3.871096in}{2.473205in}}{\pgfqpoint{3.865796in}{2.475400in}}{\pgfqpoint{3.860271in}{2.475400in}}%
\pgfpathcurveto{\pgfqpoint{3.854746in}{2.475400in}}{\pgfqpoint{3.849447in}{2.473205in}}{\pgfqpoint{3.845540in}{2.469298in}}%
\pgfpathcurveto{\pgfqpoint{3.841633in}{2.465391in}}{\pgfqpoint{3.839438in}{2.460091in}}{\pgfqpoint{3.839438in}{2.454566in}}%
\pgfpathcurveto{\pgfqpoint{3.839438in}{2.449041in}}{\pgfqpoint{3.841633in}{2.443742in}}{\pgfqpoint{3.845540in}{2.439835in}}%
\pgfpathcurveto{\pgfqpoint{3.849447in}{2.435928in}}{\pgfqpoint{3.854746in}{2.433733in}}{\pgfqpoint{3.860271in}{2.433733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441946in}{2.433775in}}%
\pgfpathcurveto{\pgfqpoint{3.447471in}{2.433775in}}{\pgfqpoint{3.452770in}{2.435970in}}{\pgfqpoint{3.456677in}{2.439877in}}%
\pgfpathcurveto{\pgfqpoint{3.460584in}{2.443784in}}{\pgfqpoint{3.462779in}{2.449084in}}{\pgfqpoint{3.462779in}{2.454609in}}%
\pgfpathcurveto{\pgfqpoint{3.462779in}{2.460134in}}{\pgfqpoint{3.460584in}{2.465433in}}{\pgfqpoint{3.456677in}{2.469340in}}%
\pgfpathcurveto{\pgfqpoint{3.452770in}{2.473247in}}{\pgfqpoint{3.447471in}{2.475442in}}{\pgfqpoint{3.441946in}{2.475442in}}%
\pgfpathcurveto{\pgfqpoint{3.436421in}{2.475442in}}{\pgfqpoint{3.431121in}{2.473247in}}{\pgfqpoint{3.427214in}{2.469340in}}%
\pgfpathcurveto{\pgfqpoint{3.423308in}{2.465433in}}{\pgfqpoint{3.421112in}{2.460134in}}{\pgfqpoint{3.421112in}{2.454609in}}%
\pgfpathcurveto{\pgfqpoint{3.421112in}{2.449084in}}{\pgfqpoint{3.423308in}{2.443784in}}{\pgfqpoint{3.427214in}{2.439877in}}%
\pgfpathcurveto{\pgfqpoint{3.431121in}{2.435970in}}{\pgfqpoint{3.436421in}{2.433775in}}{\pgfqpoint{3.441946in}{2.433775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861527in}{2.433958in}}%
\pgfpathcurveto{\pgfqpoint{3.867052in}{2.433958in}}{\pgfqpoint{3.872351in}{2.436153in}}{\pgfqpoint{3.876258in}{2.440060in}}%
\pgfpathcurveto{\pgfqpoint{3.880165in}{2.443966in}}{\pgfqpoint{3.882360in}{2.449266in}}{\pgfqpoint{3.882360in}{2.454791in}}%
\pgfpathcurveto{\pgfqpoint{3.882360in}{2.460316in}}{\pgfqpoint{3.880165in}{2.465616in}}{\pgfqpoint{3.876258in}{2.469522in}}%
\pgfpathcurveto{\pgfqpoint{3.872351in}{2.473429in}}{\pgfqpoint{3.867052in}{2.475624in}}{\pgfqpoint{3.861527in}{2.475624in}}%
\pgfpathcurveto{\pgfqpoint{3.856001in}{2.475624in}}{\pgfqpoint{3.850702in}{2.473429in}}{\pgfqpoint{3.846795in}{2.469522in}}%
\pgfpathcurveto{\pgfqpoint{3.842888in}{2.465616in}}{\pgfqpoint{3.840693in}{2.460316in}}{\pgfqpoint{3.840693in}{2.454791in}}%
\pgfpathcurveto{\pgfqpoint{3.840693in}{2.449266in}}{\pgfqpoint{3.842888in}{2.443966in}}{\pgfqpoint{3.846795in}{2.440060in}}%
\pgfpathcurveto{\pgfqpoint{3.850702in}{2.436153in}}{\pgfqpoint{3.856001in}{2.433958in}}{\pgfqpoint{3.861527in}{2.433958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861690in}{2.434112in}}%
\pgfpathcurveto{\pgfqpoint{3.867215in}{2.434112in}}{\pgfqpoint{3.872514in}{2.436307in}}{\pgfqpoint{3.876421in}{2.440214in}}%
\pgfpathcurveto{\pgfqpoint{3.880328in}{2.444120in}}{\pgfqpoint{3.882523in}{2.449420in}}{\pgfqpoint{3.882523in}{2.454945in}}%
\pgfpathcurveto{\pgfqpoint{3.882523in}{2.460470in}}{\pgfqpoint{3.880328in}{2.465770in}}{\pgfqpoint{3.876421in}{2.469676in}}%
\pgfpathcurveto{\pgfqpoint{3.872514in}{2.473583in}}{\pgfqpoint{3.867215in}{2.475778in}}{\pgfqpoint{3.861690in}{2.475778in}}%
\pgfpathcurveto{\pgfqpoint{3.856165in}{2.475778in}}{\pgfqpoint{3.850865in}{2.473583in}}{\pgfqpoint{3.846958in}{2.469676in}}%
\pgfpathcurveto{\pgfqpoint{3.843052in}{2.465770in}}{\pgfqpoint{3.840856in}{2.460470in}}{\pgfqpoint{3.840856in}{2.454945in}}%
\pgfpathcurveto{\pgfqpoint{3.840856in}{2.449420in}}{\pgfqpoint{3.843052in}{2.444120in}}{\pgfqpoint{3.846958in}{2.440214in}}%
\pgfpathcurveto{\pgfqpoint{3.850865in}{2.436307in}}{\pgfqpoint{3.856165in}{2.434112in}}{\pgfqpoint{3.861690in}{2.434112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506420in}{2.434135in}}%
\pgfpathcurveto{\pgfqpoint{2.511945in}{2.434135in}}{\pgfqpoint{2.517245in}{2.436330in}}{\pgfqpoint{2.521151in}{2.440237in}}%
\pgfpathcurveto{\pgfqpoint{2.525058in}{2.444144in}}{\pgfqpoint{2.527253in}{2.449443in}}{\pgfqpoint{2.527253in}{2.454968in}}%
\pgfpathcurveto{\pgfqpoint{2.527253in}{2.460493in}}{\pgfqpoint{2.525058in}{2.465793in}}{\pgfqpoint{2.521151in}{2.469699in}}%
\pgfpathcurveto{\pgfqpoint{2.517245in}{2.473606in}}{\pgfqpoint{2.511945in}{2.475801in}}{\pgfqpoint{2.506420in}{2.475801in}}%
\pgfpathcurveto{\pgfqpoint{2.500895in}{2.475801in}}{\pgfqpoint{2.495595in}{2.473606in}}{\pgfqpoint{2.491689in}{2.469699in}}%
\pgfpathcurveto{\pgfqpoint{2.487782in}{2.465793in}}{\pgfqpoint{2.485587in}{2.460493in}}{\pgfqpoint{2.485587in}{2.454968in}}%
\pgfpathcurveto{\pgfqpoint{2.485587in}{2.449443in}}{\pgfqpoint{2.487782in}{2.444144in}}{\pgfqpoint{2.491689in}{2.440237in}}%
\pgfpathcurveto{\pgfqpoint{2.495595in}{2.436330in}}{\pgfqpoint{2.500895in}{2.434135in}}{\pgfqpoint{2.506420in}{2.434135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.434464in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.434464in}}{\pgfqpoint{3.872719in}{2.436660in}}{\pgfqpoint{3.876625in}{2.440566in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.444473in}}{\pgfqpoint{3.882727in}{2.449773in}}{\pgfqpoint{3.882727in}{2.455298in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.460823in}}{\pgfqpoint{3.880532in}{2.466122in}}{\pgfqpoint{3.876625in}{2.470029in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.473936in}}{\pgfqpoint{3.867419in}{2.476131in}}{\pgfqpoint{3.861894in}{2.476131in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.476131in}}{\pgfqpoint{3.851069in}{2.473936in}}{\pgfqpoint{3.847163in}{2.470029in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.466122in}}{\pgfqpoint{3.841061in}{2.460823in}}{\pgfqpoint{3.841061in}{2.455298in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.449773in}}{\pgfqpoint{3.843256in}{2.444473in}}{\pgfqpoint{3.847163in}{2.440566in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.436660in}}{\pgfqpoint{3.856369in}{2.434464in}}{\pgfqpoint{3.861894in}{2.434464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858139in}{2.434480in}}%
\pgfpathcurveto{\pgfqpoint{3.863664in}{2.434480in}}{\pgfqpoint{3.868963in}{2.436675in}}{\pgfqpoint{3.872870in}{2.440582in}}%
\pgfpathcurveto{\pgfqpoint{3.876777in}{2.444489in}}{\pgfqpoint{3.878972in}{2.449788in}}{\pgfqpoint{3.878972in}{2.455313in}}%
\pgfpathcurveto{\pgfqpoint{3.878972in}{2.460839in}}{\pgfqpoint{3.876777in}{2.466138in}}{\pgfqpoint{3.872870in}{2.470045in}}%
\pgfpathcurveto{\pgfqpoint{3.868963in}{2.473952in}}{\pgfqpoint{3.863664in}{2.476147in}}{\pgfqpoint{3.858139in}{2.476147in}}%
\pgfpathcurveto{\pgfqpoint{3.852614in}{2.476147in}}{\pgfqpoint{3.847314in}{2.473952in}}{\pgfqpoint{3.843407in}{2.470045in}}%
\pgfpathcurveto{\pgfqpoint{3.839501in}{2.466138in}}{\pgfqpoint{3.837305in}{2.460839in}}{\pgfqpoint{3.837305in}{2.455313in}}%
\pgfpathcurveto{\pgfqpoint{3.837305in}{2.449788in}}{\pgfqpoint{3.839501in}{2.444489in}}{\pgfqpoint{3.843407in}{2.440582in}}%
\pgfpathcurveto{\pgfqpoint{3.847314in}{2.436675in}}{\pgfqpoint{3.852614in}{2.434480in}}{\pgfqpoint{3.858139in}{2.434480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860722in}{2.434730in}}%
\pgfpathcurveto{\pgfqpoint{3.866247in}{2.434730in}}{\pgfqpoint{3.871546in}{2.436925in}}{\pgfqpoint{3.875453in}{2.440832in}}%
\pgfpathcurveto{\pgfqpoint{3.879360in}{2.444739in}}{\pgfqpoint{3.881555in}{2.450039in}}{\pgfqpoint{3.881555in}{2.455564in}}%
\pgfpathcurveto{\pgfqpoint{3.881555in}{2.461089in}}{\pgfqpoint{3.879360in}{2.466388in}}{\pgfqpoint{3.875453in}{2.470295in}}%
\pgfpathcurveto{\pgfqpoint{3.871546in}{2.474202in}}{\pgfqpoint{3.866247in}{2.476397in}}{\pgfqpoint{3.860722in}{2.476397in}}%
\pgfpathcurveto{\pgfqpoint{3.855197in}{2.476397in}}{\pgfqpoint{3.849897in}{2.474202in}}{\pgfqpoint{3.845990in}{2.470295in}}%
\pgfpathcurveto{\pgfqpoint{3.842084in}{2.466388in}}{\pgfqpoint{3.839888in}{2.461089in}}{\pgfqpoint{3.839888in}{2.455564in}}%
\pgfpathcurveto{\pgfqpoint{3.839888in}{2.450039in}}{\pgfqpoint{3.842084in}{2.444739in}}{\pgfqpoint{3.845990in}{2.440832in}}%
\pgfpathcurveto{\pgfqpoint{3.849897in}{2.436925in}}{\pgfqpoint{3.855197in}{2.434730in}}{\pgfqpoint{3.860722in}{2.434730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.434735in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.434735in}}{\pgfqpoint{3.872713in}{2.436930in}}{\pgfqpoint{3.876620in}{2.440837in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.444744in}}{\pgfqpoint{3.882722in}{2.450043in}}{\pgfqpoint{3.882722in}{2.455568in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.461093in}}{\pgfqpoint{3.880527in}{2.466393in}}{\pgfqpoint{3.876620in}{2.470300in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.474207in}}{\pgfqpoint{3.867414in}{2.476402in}}{\pgfqpoint{3.861889in}{2.476402in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.476402in}}{\pgfqpoint{3.851064in}{2.474207in}}{\pgfqpoint{3.847158in}{2.470300in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.466393in}}{\pgfqpoint{3.841056in}{2.461093in}}{\pgfqpoint{3.841056in}{2.455568in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.450043in}}{\pgfqpoint{3.843251in}{2.444744in}}{\pgfqpoint{3.847158in}{2.440837in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.436930in}}{\pgfqpoint{3.856364in}{2.434735in}}{\pgfqpoint{3.861889in}{2.434735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759997in}{2.434834in}}%
\pgfpathcurveto{\pgfqpoint{3.765522in}{2.434834in}}{\pgfqpoint{3.770822in}{2.437029in}}{\pgfqpoint{3.774729in}{2.440936in}}%
\pgfpathcurveto{\pgfqpoint{3.778636in}{2.444843in}}{\pgfqpoint{3.780831in}{2.450142in}}{\pgfqpoint{3.780831in}{2.455667in}}%
\pgfpathcurveto{\pgfqpoint{3.780831in}{2.461192in}}{\pgfqpoint{3.778636in}{2.466492in}}{\pgfqpoint{3.774729in}{2.470398in}}%
\pgfpathcurveto{\pgfqpoint{3.770822in}{2.474305in}}{\pgfqpoint{3.765522in}{2.476500in}}{\pgfqpoint{3.759997in}{2.476500in}}%
\pgfpathcurveto{\pgfqpoint{3.754472in}{2.476500in}}{\pgfqpoint{3.749173in}{2.474305in}}{\pgfqpoint{3.745266in}{2.470398in}}%
\pgfpathcurveto{\pgfqpoint{3.741359in}{2.466492in}}{\pgfqpoint{3.739164in}{2.461192in}}{\pgfqpoint{3.739164in}{2.455667in}}%
\pgfpathcurveto{\pgfqpoint{3.739164in}{2.450142in}}{\pgfqpoint{3.741359in}{2.444843in}}{\pgfqpoint{3.745266in}{2.440936in}}%
\pgfpathcurveto{\pgfqpoint{3.749173in}{2.437029in}}{\pgfqpoint{3.754472in}{2.434834in}}{\pgfqpoint{3.759997in}{2.434834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.434870in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.434870in}}{\pgfqpoint{3.872686in}{2.437065in}}{\pgfqpoint{3.876593in}{2.440972in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.444879in}}{\pgfqpoint{3.882695in}{2.450178in}}{\pgfqpoint{3.882695in}{2.455704in}}%
\pgfpathcurveto{\pgfqpoint{3.882695in}{2.461229in}}{\pgfqpoint{3.880500in}{2.466528in}}{\pgfqpoint{3.876593in}{2.470435in}}%
\pgfpathcurveto{\pgfqpoint{3.872686in}{2.474342in}}{\pgfqpoint{3.867386in}{2.476537in}}{\pgfqpoint{3.861861in}{2.476537in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.476537in}}{\pgfqpoint{3.851037in}{2.474342in}}{\pgfqpoint{3.847130in}{2.470435in}}%
\pgfpathcurveto{\pgfqpoint{3.843223in}{2.466528in}}{\pgfqpoint{3.841028in}{2.461229in}}{\pgfqpoint{3.841028in}{2.455704in}}%
\pgfpathcurveto{\pgfqpoint{3.841028in}{2.450178in}}{\pgfqpoint{3.843223in}{2.444879in}}{\pgfqpoint{3.847130in}{2.440972in}}%
\pgfpathcurveto{\pgfqpoint{3.851037in}{2.437065in}}{\pgfqpoint{3.856336in}{2.434870in}}{\pgfqpoint{3.861861in}{2.434870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861768in}{2.434894in}}%
\pgfpathcurveto{\pgfqpoint{3.867293in}{2.434894in}}{\pgfqpoint{3.872592in}{2.437089in}}{\pgfqpoint{3.876499in}{2.440996in}}%
\pgfpathcurveto{\pgfqpoint{3.880406in}{2.444903in}}{\pgfqpoint{3.882601in}{2.450202in}}{\pgfqpoint{3.882601in}{2.455727in}}%
\pgfpathcurveto{\pgfqpoint{3.882601in}{2.461252in}}{\pgfqpoint{3.880406in}{2.466552in}}{\pgfqpoint{3.876499in}{2.470458in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{2.474365in}}{\pgfqpoint{3.867293in}{2.476560in}}{\pgfqpoint{3.861768in}{2.476560in}}%
\pgfpathcurveto{\pgfqpoint{3.856243in}{2.476560in}}{\pgfqpoint{3.850943in}{2.474365in}}{\pgfqpoint{3.847036in}{2.470458in}}%
\pgfpathcurveto{\pgfqpoint{3.843130in}{2.466552in}}{\pgfqpoint{3.840934in}{2.461252in}}{\pgfqpoint{3.840934in}{2.455727in}}%
\pgfpathcurveto{\pgfqpoint{3.840934in}{2.450202in}}{\pgfqpoint{3.843130in}{2.444903in}}{\pgfqpoint{3.847036in}{2.440996in}}%
\pgfpathcurveto{\pgfqpoint{3.850943in}{2.437089in}}{\pgfqpoint{3.856243in}{2.434894in}}{\pgfqpoint{3.861768in}{2.434894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858257in}{2.435112in}}%
\pgfpathcurveto{\pgfqpoint{3.863782in}{2.435112in}}{\pgfqpoint{3.869081in}{2.437307in}}{\pgfqpoint{3.872988in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{3.876895in}{2.445121in}}{\pgfqpoint{3.879090in}{2.450421in}}{\pgfqpoint{3.879090in}{2.455946in}}%
\pgfpathcurveto{\pgfqpoint{3.879090in}{2.461471in}}{\pgfqpoint{3.876895in}{2.466770in}}{\pgfqpoint{3.872988in}{2.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.869081in}{2.474584in}}{\pgfqpoint{3.863782in}{2.476779in}}{\pgfqpoint{3.858257in}{2.476779in}}%
\pgfpathcurveto{\pgfqpoint{3.852732in}{2.476779in}}{\pgfqpoint{3.847432in}{2.474584in}}{\pgfqpoint{3.843525in}{2.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.839619in}{2.466770in}}{\pgfqpoint{3.837423in}{2.461471in}}{\pgfqpoint{3.837423in}{2.455946in}}%
\pgfpathcurveto{\pgfqpoint{3.837423in}{2.450421in}}{\pgfqpoint{3.839619in}{2.445121in}}{\pgfqpoint{3.843525in}{2.441214in}}%
\pgfpathcurveto{\pgfqpoint{3.847432in}{2.437307in}}{\pgfqpoint{3.852732in}{2.435112in}}{\pgfqpoint{3.858257in}{2.435112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.435140in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.435140in}}{\pgfqpoint{3.872719in}{2.437335in}}{\pgfqpoint{3.876625in}{2.441241in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.445148in}}{\pgfqpoint{3.882727in}{2.450448in}}{\pgfqpoint{3.882727in}{2.455973in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.461498in}}{\pgfqpoint{3.880532in}{2.466797in}}{\pgfqpoint{3.876625in}{2.470704in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.474611in}}{\pgfqpoint{3.867419in}{2.476806in}}{\pgfqpoint{3.861894in}{2.476806in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.476806in}}{\pgfqpoint{3.851069in}{2.474611in}}{\pgfqpoint{3.847163in}{2.470704in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.466797in}}{\pgfqpoint{3.841061in}{2.461498in}}{\pgfqpoint{3.841061in}{2.455973in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.450448in}}{\pgfqpoint{3.843256in}{2.445148in}}{\pgfqpoint{3.847163in}{2.441241in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.437335in}}{\pgfqpoint{3.856369in}{2.435140in}}{\pgfqpoint{3.861894in}{2.435140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694177in}{2.435193in}}%
\pgfpathcurveto{\pgfqpoint{3.699702in}{2.435193in}}{\pgfqpoint{3.705002in}{2.437388in}}{\pgfqpoint{3.708909in}{2.441295in}}%
\pgfpathcurveto{\pgfqpoint{3.712815in}{2.445201in}}{\pgfqpoint{3.715010in}{2.450501in}}{\pgfqpoint{3.715010in}{2.456026in}}%
\pgfpathcurveto{\pgfqpoint{3.715010in}{2.461551in}}{\pgfqpoint{3.712815in}{2.466851in}}{\pgfqpoint{3.708909in}{2.470757in}}%
\pgfpathcurveto{\pgfqpoint{3.705002in}{2.474664in}}{\pgfqpoint{3.699702in}{2.476859in}}{\pgfqpoint{3.694177in}{2.476859in}}%
\pgfpathcurveto{\pgfqpoint{3.688652in}{2.476859in}}{\pgfqpoint{3.683353in}{2.474664in}}{\pgfqpoint{3.679446in}{2.470757in}}%
\pgfpathcurveto{\pgfqpoint{3.675539in}{2.466851in}}{\pgfqpoint{3.673344in}{2.461551in}}{\pgfqpoint{3.673344in}{2.456026in}}%
\pgfpathcurveto{\pgfqpoint{3.673344in}{2.450501in}}{\pgfqpoint{3.675539in}{2.445201in}}{\pgfqpoint{3.679446in}{2.441295in}}%
\pgfpathcurveto{\pgfqpoint{3.683353in}{2.437388in}}{\pgfqpoint{3.688652in}{2.435193in}}{\pgfqpoint{3.694177in}{2.435193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820611in}{2.435208in}}%
\pgfpathcurveto{\pgfqpoint{3.826136in}{2.435208in}}{\pgfqpoint{3.831436in}{2.437403in}}{\pgfqpoint{3.835343in}{2.441310in}}%
\pgfpathcurveto{\pgfqpoint{3.839249in}{2.445217in}}{\pgfqpoint{3.841445in}{2.450516in}}{\pgfqpoint{3.841445in}{2.456041in}}%
\pgfpathcurveto{\pgfqpoint{3.841445in}{2.461566in}}{\pgfqpoint{3.839249in}{2.466866in}}{\pgfqpoint{3.835343in}{2.470772in}}%
\pgfpathcurveto{\pgfqpoint{3.831436in}{2.474679in}}{\pgfqpoint{3.826136in}{2.476874in}}{\pgfqpoint{3.820611in}{2.476874in}}%
\pgfpathcurveto{\pgfqpoint{3.815086in}{2.476874in}}{\pgfqpoint{3.809787in}{2.474679in}}{\pgfqpoint{3.805880in}{2.470772in}}%
\pgfpathcurveto{\pgfqpoint{3.801973in}{2.466866in}}{\pgfqpoint{3.799778in}{2.461566in}}{\pgfqpoint{3.799778in}{2.456041in}}%
\pgfpathcurveto{\pgfqpoint{3.799778in}{2.450516in}}{\pgfqpoint{3.801973in}{2.445217in}}{\pgfqpoint{3.805880in}{2.441310in}}%
\pgfpathcurveto{\pgfqpoint{3.809787in}{2.437403in}}{\pgfqpoint{3.815086in}{2.435208in}}{\pgfqpoint{3.820611in}{2.435208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859860in}{2.435341in}}%
\pgfpathcurveto{\pgfqpoint{3.865385in}{2.435341in}}{\pgfqpoint{3.870685in}{2.437536in}}{\pgfqpoint{3.874592in}{2.441443in}}%
\pgfpathcurveto{\pgfqpoint{3.878498in}{2.445349in}}{\pgfqpoint{3.880694in}{2.450649in}}{\pgfqpoint{3.880694in}{2.456174in}}%
\pgfpathcurveto{\pgfqpoint{3.880694in}{2.461699in}}{\pgfqpoint{3.878498in}{2.466999in}}{\pgfqpoint{3.874592in}{2.470905in}}%
\pgfpathcurveto{\pgfqpoint{3.870685in}{2.474812in}}{\pgfqpoint{3.865385in}{2.477007in}}{\pgfqpoint{3.859860in}{2.477007in}}%
\pgfpathcurveto{\pgfqpoint{3.854335in}{2.477007in}}{\pgfqpoint{3.849036in}{2.474812in}}{\pgfqpoint{3.845129in}{2.470905in}}%
\pgfpathcurveto{\pgfqpoint{3.841222in}{2.466999in}}{\pgfqpoint{3.839027in}{2.461699in}}{\pgfqpoint{3.839027in}{2.456174in}}%
\pgfpathcurveto{\pgfqpoint{3.839027in}{2.450649in}}{\pgfqpoint{3.841222in}{2.445349in}}{\pgfqpoint{3.845129in}{2.441443in}}%
\pgfpathcurveto{\pgfqpoint{3.849036in}{2.437536in}}{\pgfqpoint{3.854335in}{2.435341in}}{\pgfqpoint{3.859860in}{2.435341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860192in}{2.435444in}}%
\pgfpathcurveto{\pgfqpoint{3.865717in}{2.435444in}}{\pgfqpoint{3.871016in}{2.437639in}}{\pgfqpoint{3.874923in}{2.441546in}}%
\pgfpathcurveto{\pgfqpoint{3.878830in}{2.445453in}}{\pgfqpoint{3.881025in}{2.450752in}}{\pgfqpoint{3.881025in}{2.456277in}}%
\pgfpathcurveto{\pgfqpoint{3.881025in}{2.461803in}}{\pgfqpoint{3.878830in}{2.467102in}}{\pgfqpoint{3.874923in}{2.471009in}}%
\pgfpathcurveto{\pgfqpoint{3.871016in}{2.474916in}}{\pgfqpoint{3.865717in}{2.477111in}}{\pgfqpoint{3.860192in}{2.477111in}}%
\pgfpathcurveto{\pgfqpoint{3.854667in}{2.477111in}}{\pgfqpoint{3.849367in}{2.474916in}}{\pgfqpoint{3.845460in}{2.471009in}}%
\pgfpathcurveto{\pgfqpoint{3.841553in}{2.467102in}}{\pgfqpoint{3.839358in}{2.461803in}}{\pgfqpoint{3.839358in}{2.456277in}}%
\pgfpathcurveto{\pgfqpoint{3.839358in}{2.450752in}}{\pgfqpoint{3.841553in}{2.445453in}}{\pgfqpoint{3.845460in}{2.441546in}}%
\pgfpathcurveto{\pgfqpoint{3.849367in}{2.437639in}}{\pgfqpoint{3.854667in}{2.435444in}}{\pgfqpoint{3.860192in}{2.435444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860251in}{2.435610in}}%
\pgfpathcurveto{\pgfqpoint{3.865776in}{2.435610in}}{\pgfqpoint{3.871076in}{2.437805in}}{\pgfqpoint{3.874982in}{2.441712in}}%
\pgfpathcurveto{\pgfqpoint{3.878889in}{2.445619in}}{\pgfqpoint{3.881084in}{2.450918in}}{\pgfqpoint{3.881084in}{2.456443in}}%
\pgfpathcurveto{\pgfqpoint{3.881084in}{2.461968in}}{\pgfqpoint{3.878889in}{2.467268in}}{\pgfqpoint{3.874982in}{2.471175in}}%
\pgfpathcurveto{\pgfqpoint{3.871076in}{2.475082in}}{\pgfqpoint{3.865776in}{2.477277in}}{\pgfqpoint{3.860251in}{2.477277in}}%
\pgfpathcurveto{\pgfqpoint{3.854726in}{2.477277in}}{\pgfqpoint{3.849427in}{2.475082in}}{\pgfqpoint{3.845520in}{2.471175in}}%
\pgfpathcurveto{\pgfqpoint{3.841613in}{2.467268in}}{\pgfqpoint{3.839418in}{2.461968in}}{\pgfqpoint{3.839418in}{2.456443in}}%
\pgfpathcurveto{\pgfqpoint{3.839418in}{2.450918in}}{\pgfqpoint{3.841613in}{2.445619in}}{\pgfqpoint{3.845520in}{2.441712in}}%
\pgfpathcurveto{\pgfqpoint{3.849427in}{2.437805in}}{\pgfqpoint{3.854726in}{2.435610in}}{\pgfqpoint{3.860251in}{2.435610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.435650in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.435650in}}{\pgfqpoint{3.872716in}{2.437845in}}{\pgfqpoint{3.876622in}{2.441752in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.445659in}}{\pgfqpoint{3.882724in}{2.450958in}}{\pgfqpoint{3.882724in}{2.456483in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.462008in}}{\pgfqpoint{3.880529in}{2.467308in}}{\pgfqpoint{3.876622in}{2.471215in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.475121in}}{\pgfqpoint{3.867416in}{2.477317in}}{\pgfqpoint{3.861891in}{2.477317in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.477317in}}{\pgfqpoint{3.851066in}{2.475121in}}{\pgfqpoint{3.847160in}{2.471215in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.467308in}}{\pgfqpoint{3.841058in}{2.462008in}}{\pgfqpoint{3.841058in}{2.456483in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.450958in}}{\pgfqpoint{3.843253in}{2.445659in}}{\pgfqpoint{3.847160in}{2.441752in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.437845in}}{\pgfqpoint{3.856366in}{2.435650in}}{\pgfqpoint{3.861891in}{2.435650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748638in}{2.435772in}}%
\pgfpathcurveto{\pgfqpoint{3.754163in}{2.435772in}}{\pgfqpoint{3.759462in}{2.437967in}}{\pgfqpoint{3.763369in}{2.441874in}}%
\pgfpathcurveto{\pgfqpoint{3.767276in}{2.445781in}}{\pgfqpoint{3.769471in}{2.451081in}}{\pgfqpoint{3.769471in}{2.456606in}}%
\pgfpathcurveto{\pgfqpoint{3.769471in}{2.462131in}}{\pgfqpoint{3.767276in}{2.467430in}}{\pgfqpoint{3.763369in}{2.471337in}}%
\pgfpathcurveto{\pgfqpoint{3.759462in}{2.475244in}}{\pgfqpoint{3.754163in}{2.477439in}}{\pgfqpoint{3.748638in}{2.477439in}}%
\pgfpathcurveto{\pgfqpoint{3.743113in}{2.477439in}}{\pgfqpoint{3.737813in}{2.475244in}}{\pgfqpoint{3.733906in}{2.471337in}}%
\pgfpathcurveto{\pgfqpoint{3.729999in}{2.467430in}}{\pgfqpoint{3.727804in}{2.462131in}}{\pgfqpoint{3.727804in}{2.456606in}}%
\pgfpathcurveto{\pgfqpoint{3.727804in}{2.451081in}}{\pgfqpoint{3.729999in}{2.445781in}}{\pgfqpoint{3.733906in}{2.441874in}}%
\pgfpathcurveto{\pgfqpoint{3.737813in}{2.437967in}}{\pgfqpoint{3.743113in}{2.435772in}}{\pgfqpoint{3.748638in}{2.435772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839489in}{2.435894in}}%
\pgfpathcurveto{\pgfqpoint{3.845014in}{2.435894in}}{\pgfqpoint{3.850313in}{2.438089in}}{\pgfqpoint{3.854220in}{2.441996in}}%
\pgfpathcurveto{\pgfqpoint{3.858127in}{2.445902in}}{\pgfqpoint{3.860322in}{2.451202in}}{\pgfqpoint{3.860322in}{2.456727in}}%
\pgfpathcurveto{\pgfqpoint{3.860322in}{2.462252in}}{\pgfqpoint{3.858127in}{2.467552in}}{\pgfqpoint{3.854220in}{2.471458in}}%
\pgfpathcurveto{\pgfqpoint{3.850313in}{2.475365in}}{\pgfqpoint{3.845014in}{2.477560in}}{\pgfqpoint{3.839489in}{2.477560in}}%
\pgfpathcurveto{\pgfqpoint{3.833963in}{2.477560in}}{\pgfqpoint{3.828664in}{2.475365in}}{\pgfqpoint{3.824757in}{2.471458in}}%
\pgfpathcurveto{\pgfqpoint{3.820850in}{2.467552in}}{\pgfqpoint{3.818655in}{2.462252in}}{\pgfqpoint{3.818655in}{2.456727in}}%
\pgfpathcurveto{\pgfqpoint{3.818655in}{2.451202in}}{\pgfqpoint{3.820850in}{2.445902in}}{\pgfqpoint{3.824757in}{2.441996in}}%
\pgfpathcurveto{\pgfqpoint{3.828664in}{2.438089in}}{\pgfqpoint{3.833963in}{2.435894in}}{\pgfqpoint{3.839489in}{2.435894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544224in}{2.436066in}}%
\pgfpathcurveto{\pgfqpoint{3.549749in}{2.436066in}}{\pgfqpoint{3.555049in}{2.438261in}}{\pgfqpoint{3.558956in}{2.442168in}}%
\pgfpathcurveto{\pgfqpoint{3.562863in}{2.446074in}}{\pgfqpoint{3.565058in}{2.451374in}}{\pgfqpoint{3.565058in}{2.456899in}}%
\pgfpathcurveto{\pgfqpoint{3.565058in}{2.462424in}}{\pgfqpoint{3.562863in}{2.467724in}}{\pgfqpoint{3.558956in}{2.471630in}}%
\pgfpathcurveto{\pgfqpoint{3.555049in}{2.475537in}}{\pgfqpoint{3.549749in}{2.477732in}}{\pgfqpoint{3.544224in}{2.477732in}}%
\pgfpathcurveto{\pgfqpoint{3.538699in}{2.477732in}}{\pgfqpoint{3.533400in}{2.475537in}}{\pgfqpoint{3.529493in}{2.471630in}}%
\pgfpathcurveto{\pgfqpoint{3.525586in}{2.467724in}}{\pgfqpoint{3.523391in}{2.462424in}}{\pgfqpoint{3.523391in}{2.456899in}}%
\pgfpathcurveto{\pgfqpoint{3.523391in}{2.451374in}}{\pgfqpoint{3.525586in}{2.446074in}}{\pgfqpoint{3.529493in}{2.442168in}}%
\pgfpathcurveto{\pgfqpoint{3.533400in}{2.438261in}}{\pgfqpoint{3.538699in}{2.436066in}}{\pgfqpoint{3.544224in}{2.436066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760286in}{2.436085in}}%
\pgfpathcurveto{\pgfqpoint{3.765811in}{2.436085in}}{\pgfqpoint{3.771111in}{2.438280in}}{\pgfqpoint{3.775018in}{2.442187in}}%
\pgfpathcurveto{\pgfqpoint{3.778924in}{2.446094in}}{\pgfqpoint{3.781119in}{2.451393in}}{\pgfqpoint{3.781119in}{2.456918in}}%
\pgfpathcurveto{\pgfqpoint{3.781119in}{2.462443in}}{\pgfqpoint{3.778924in}{2.467743in}}{\pgfqpoint{3.775018in}{2.471650in}}%
\pgfpathcurveto{\pgfqpoint{3.771111in}{2.475556in}}{\pgfqpoint{3.765811in}{2.477752in}}{\pgfqpoint{3.760286in}{2.477752in}}%
\pgfpathcurveto{\pgfqpoint{3.754761in}{2.477752in}}{\pgfqpoint{3.749462in}{2.475556in}}{\pgfqpoint{3.745555in}{2.471650in}}%
\pgfpathcurveto{\pgfqpoint{3.741648in}{2.467743in}}{\pgfqpoint{3.739453in}{2.462443in}}{\pgfqpoint{3.739453in}{2.456918in}}%
\pgfpathcurveto{\pgfqpoint{3.739453in}{2.451393in}}{\pgfqpoint{3.741648in}{2.446094in}}{\pgfqpoint{3.745555in}{2.442187in}}%
\pgfpathcurveto{\pgfqpoint{3.749462in}{2.438280in}}{\pgfqpoint{3.754761in}{2.436085in}}{\pgfqpoint{3.760286in}{2.436085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.436103in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.436103in}}{\pgfqpoint{3.872718in}{2.438298in}}{\pgfqpoint{3.876625in}{2.442205in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.446111in}}{\pgfqpoint{3.882727in}{2.451411in}}{\pgfqpoint{3.882727in}{2.456936in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.462461in}}{\pgfqpoint{3.880532in}{2.467761in}}{\pgfqpoint{3.876625in}{2.471667in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.475574in}}{\pgfqpoint{3.867419in}{2.477769in}}{\pgfqpoint{3.861893in}{2.477769in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.477769in}}{\pgfqpoint{3.851069in}{2.475574in}}{\pgfqpoint{3.847162in}{2.471667in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.467761in}}{\pgfqpoint{3.841060in}{2.462461in}}{\pgfqpoint{3.841060in}{2.456936in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.451411in}}{\pgfqpoint{3.843255in}{2.446111in}}{\pgfqpoint{3.847162in}{2.442205in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.438298in}}{\pgfqpoint{3.856368in}{2.436103in}}{\pgfqpoint{3.861893in}{2.436103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839153in}{2.436328in}}%
\pgfpathcurveto{\pgfqpoint{3.844678in}{2.436328in}}{\pgfqpoint{3.849978in}{2.438523in}}{\pgfqpoint{3.853884in}{2.442430in}}%
\pgfpathcurveto{\pgfqpoint{3.857791in}{2.446337in}}{\pgfqpoint{3.859986in}{2.451637in}}{\pgfqpoint{3.859986in}{2.457162in}}%
\pgfpathcurveto{\pgfqpoint{3.859986in}{2.462687in}}{\pgfqpoint{3.857791in}{2.467986in}}{\pgfqpoint{3.853884in}{2.471893in}}%
\pgfpathcurveto{\pgfqpoint{3.849978in}{2.475800in}}{\pgfqpoint{3.844678in}{2.477995in}}{\pgfqpoint{3.839153in}{2.477995in}}%
\pgfpathcurveto{\pgfqpoint{3.833628in}{2.477995in}}{\pgfqpoint{3.828328in}{2.475800in}}{\pgfqpoint{3.824422in}{2.471893in}}%
\pgfpathcurveto{\pgfqpoint{3.820515in}{2.467986in}}{\pgfqpoint{3.818320in}{2.462687in}}{\pgfqpoint{3.818320in}{2.457162in}}%
\pgfpathcurveto{\pgfqpoint{3.818320in}{2.451637in}}{\pgfqpoint{3.820515in}{2.446337in}}{\pgfqpoint{3.824422in}{2.442430in}}%
\pgfpathcurveto{\pgfqpoint{3.828328in}{2.438523in}}{\pgfqpoint{3.833628in}{2.436328in}}{\pgfqpoint{3.839153in}{2.436328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883837in}{2.436377in}}%
\pgfpathcurveto{\pgfqpoint{1.889363in}{2.436377in}}{\pgfqpoint{1.894662in}{2.438572in}}{\pgfqpoint{1.898569in}{2.442479in}}%
\pgfpathcurveto{\pgfqpoint{1.902476in}{2.446386in}}{\pgfqpoint{1.904671in}{2.451685in}}{\pgfqpoint{1.904671in}{2.457210in}}%
\pgfpathcurveto{\pgfqpoint{1.904671in}{2.462735in}}{\pgfqpoint{1.902476in}{2.468035in}}{\pgfqpoint{1.898569in}{2.471941in}}%
\pgfpathcurveto{\pgfqpoint{1.894662in}{2.475848in}}{\pgfqpoint{1.889363in}{2.478043in}}{\pgfqpoint{1.883837in}{2.478043in}}%
\pgfpathcurveto{\pgfqpoint{1.878312in}{2.478043in}}{\pgfqpoint{1.873013in}{2.475848in}}{\pgfqpoint{1.869106in}{2.471941in}}%
\pgfpathcurveto{\pgfqpoint{1.865199in}{2.468035in}}{\pgfqpoint{1.863004in}{2.462735in}}{\pgfqpoint{1.863004in}{2.457210in}}%
\pgfpathcurveto{\pgfqpoint{1.863004in}{2.451685in}}{\pgfqpoint{1.865199in}{2.446386in}}{\pgfqpoint{1.869106in}{2.442479in}}%
\pgfpathcurveto{\pgfqpoint{1.873013in}{2.438572in}}{\pgfqpoint{1.878312in}{2.436377in}}{\pgfqpoint{1.883837in}{2.436377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861202in}{2.436541in}}%
\pgfpathcurveto{\pgfqpoint{3.866727in}{2.436541in}}{\pgfqpoint{3.872027in}{2.438737in}}{\pgfqpoint{3.875933in}{2.442643in}}%
\pgfpathcurveto{\pgfqpoint{3.879840in}{2.446550in}}{\pgfqpoint{3.882035in}{2.451850in}}{\pgfqpoint{3.882035in}{2.457375in}}%
\pgfpathcurveto{\pgfqpoint{3.882035in}{2.462900in}}{\pgfqpoint{3.879840in}{2.468199in}}{\pgfqpoint{3.875933in}{2.472106in}}%
\pgfpathcurveto{\pgfqpoint{3.872027in}{2.476013in}}{\pgfqpoint{3.866727in}{2.478208in}}{\pgfqpoint{3.861202in}{2.478208in}}%
\pgfpathcurveto{\pgfqpoint{3.855677in}{2.478208in}}{\pgfqpoint{3.850377in}{2.476013in}}{\pgfqpoint{3.846471in}{2.472106in}}%
\pgfpathcurveto{\pgfqpoint{3.842564in}{2.468199in}}{\pgfqpoint{3.840369in}{2.462900in}}{\pgfqpoint{3.840369in}{2.457375in}}%
\pgfpathcurveto{\pgfqpoint{3.840369in}{2.451850in}}{\pgfqpoint{3.842564in}{2.446550in}}{\pgfqpoint{3.846471in}{2.442643in}}%
\pgfpathcurveto{\pgfqpoint{3.850377in}{2.438737in}}{\pgfqpoint{3.855677in}{2.436541in}}{\pgfqpoint{3.861202in}{2.436541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.436572in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.436572in}}{\pgfqpoint{3.872713in}{2.438767in}}{\pgfqpoint{3.876620in}{2.442674in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.446581in}}{\pgfqpoint{3.882722in}{2.451880in}}{\pgfqpoint{3.882722in}{2.457405in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.462930in}}{\pgfqpoint{3.880527in}{2.468230in}}{\pgfqpoint{3.876620in}{2.472137in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.476044in}}{\pgfqpoint{3.867414in}{2.478239in}}{\pgfqpoint{3.861889in}{2.478239in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.478239in}}{\pgfqpoint{3.851064in}{2.476044in}}{\pgfqpoint{3.847158in}{2.472137in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.468230in}}{\pgfqpoint{3.841056in}{2.462930in}}{\pgfqpoint{3.841056in}{2.457405in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.451880in}}{\pgfqpoint{3.843251in}{2.446581in}}{\pgfqpoint{3.847158in}{2.442674in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.438767in}}{\pgfqpoint{3.856364in}{2.436572in}}{\pgfqpoint{3.861889in}{2.436572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.436641in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.436641in}}{\pgfqpoint{3.872718in}{2.438837in}}{\pgfqpoint{3.876625in}{2.442743in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.446650in}}{\pgfqpoint{3.882727in}{2.451950in}}{\pgfqpoint{3.882727in}{2.457475in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.463000in}}{\pgfqpoint{3.880532in}{2.468299in}}{\pgfqpoint{3.876625in}{2.472206in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.476113in}}{\pgfqpoint{3.867419in}{2.478308in}}{\pgfqpoint{3.861893in}{2.478308in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.478308in}}{\pgfqpoint{3.851069in}{2.476113in}}{\pgfqpoint{3.847162in}{2.472206in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.468299in}}{\pgfqpoint{3.841060in}{2.463000in}}{\pgfqpoint{3.841060in}{2.457475in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.451950in}}{\pgfqpoint{3.843255in}{2.446650in}}{\pgfqpoint{3.847162in}{2.442743in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.438837in}}{\pgfqpoint{3.856368in}{2.436641in}}{\pgfqpoint{3.861893in}{2.436641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004307in}{2.436869in}}%
\pgfpathcurveto{\pgfqpoint{1.009832in}{2.436869in}}{\pgfqpoint{1.015132in}{2.439064in}}{\pgfqpoint{1.019038in}{2.442971in}}%
\pgfpathcurveto{\pgfqpoint{1.022945in}{2.446877in}}{\pgfqpoint{1.025140in}{2.452177in}}{\pgfqpoint{1.025140in}{2.457702in}}%
\pgfpathcurveto{\pgfqpoint{1.025140in}{2.463227in}}{\pgfqpoint{1.022945in}{2.468527in}}{\pgfqpoint{1.019038in}{2.472433in}}%
\pgfpathcurveto{\pgfqpoint{1.015132in}{2.476340in}}{\pgfqpoint{1.009832in}{2.478535in}}{\pgfqpoint{1.004307in}{2.478535in}}%
\pgfpathcurveto{\pgfqpoint{0.998782in}{2.478535in}}{\pgfqpoint{0.993482in}{2.476340in}}{\pgfqpoint{0.989576in}{2.472433in}}%
\pgfpathcurveto{\pgfqpoint{0.985669in}{2.468527in}}{\pgfqpoint{0.983474in}{2.463227in}}{\pgfqpoint{0.983474in}{2.457702in}}%
\pgfpathcurveto{\pgfqpoint{0.983474in}{2.452177in}}{\pgfqpoint{0.985669in}{2.446877in}}{\pgfqpoint{0.989576in}{2.442971in}}%
\pgfpathcurveto{\pgfqpoint{0.993482in}{2.439064in}}{\pgfqpoint{0.998782in}{2.436869in}}{\pgfqpoint{1.004307in}{2.436869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850978in}{2.436966in}}%
\pgfpathcurveto{\pgfqpoint{3.856503in}{2.436966in}}{\pgfqpoint{3.861802in}{2.439161in}}{\pgfqpoint{3.865709in}{2.443068in}}%
\pgfpathcurveto{\pgfqpoint{3.869616in}{2.446975in}}{\pgfqpoint{3.871811in}{2.452274in}}{\pgfqpoint{3.871811in}{2.457799in}}%
\pgfpathcurveto{\pgfqpoint{3.871811in}{2.463324in}}{\pgfqpoint{3.869616in}{2.468624in}}{\pgfqpoint{3.865709in}{2.472531in}}%
\pgfpathcurveto{\pgfqpoint{3.861802in}{2.476437in}}{\pgfqpoint{3.856503in}{2.478633in}}{\pgfqpoint{3.850978in}{2.478633in}}%
\pgfpathcurveto{\pgfqpoint{3.845453in}{2.478633in}}{\pgfqpoint{3.840153in}{2.476437in}}{\pgfqpoint{3.836246in}{2.472531in}}%
\pgfpathcurveto{\pgfqpoint{3.832340in}{2.468624in}}{\pgfqpoint{3.830145in}{2.463324in}}{\pgfqpoint{3.830145in}{2.457799in}}%
\pgfpathcurveto{\pgfqpoint{3.830145in}{2.452274in}}{\pgfqpoint{3.832340in}{2.446975in}}{\pgfqpoint{3.836246in}{2.443068in}}%
\pgfpathcurveto{\pgfqpoint{3.840153in}{2.439161in}}{\pgfqpoint{3.845453in}{2.436966in}}{\pgfqpoint{3.850978in}{2.436966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434612in}{2.437199in}}%
\pgfpathcurveto{\pgfqpoint{3.440137in}{2.437199in}}{\pgfqpoint{3.445437in}{2.439394in}}{\pgfqpoint{3.449343in}{2.443301in}}%
\pgfpathcurveto{\pgfqpoint{3.453250in}{2.447208in}}{\pgfqpoint{3.455445in}{2.452507in}}{\pgfqpoint{3.455445in}{2.458032in}}%
\pgfpathcurveto{\pgfqpoint{3.455445in}{2.463557in}}{\pgfqpoint{3.453250in}{2.468857in}}{\pgfqpoint{3.449343in}{2.472764in}}%
\pgfpathcurveto{\pgfqpoint{3.445437in}{2.476670in}}{\pgfqpoint{3.440137in}{2.478865in}}{\pgfqpoint{3.434612in}{2.478865in}}%
\pgfpathcurveto{\pgfqpoint{3.429087in}{2.478865in}}{\pgfqpoint{3.423787in}{2.476670in}}{\pgfqpoint{3.419881in}{2.472764in}}%
\pgfpathcurveto{\pgfqpoint{3.415974in}{2.468857in}}{\pgfqpoint{3.413779in}{2.463557in}}{\pgfqpoint{3.413779in}{2.458032in}}%
\pgfpathcurveto{\pgfqpoint{3.413779in}{2.452507in}}{\pgfqpoint{3.415974in}{2.447208in}}{\pgfqpoint{3.419881in}{2.443301in}}%
\pgfpathcurveto{\pgfqpoint{3.423787in}{2.439394in}}{\pgfqpoint{3.429087in}{2.437199in}}{\pgfqpoint{3.434612in}{2.437199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861792in}{2.437260in}}%
\pgfpathcurveto{\pgfqpoint{3.867317in}{2.437260in}}{\pgfqpoint{3.872616in}{2.439455in}}{\pgfqpoint{3.876523in}{2.443362in}}%
\pgfpathcurveto{\pgfqpoint{3.880430in}{2.447269in}}{\pgfqpoint{3.882625in}{2.452568in}}{\pgfqpoint{3.882625in}{2.458093in}}%
\pgfpathcurveto{\pgfqpoint{3.882625in}{2.463618in}}{\pgfqpoint{3.880430in}{2.468918in}}{\pgfqpoint{3.876523in}{2.472825in}}%
\pgfpathcurveto{\pgfqpoint{3.872616in}{2.476732in}}{\pgfqpoint{3.867317in}{2.478927in}}{\pgfqpoint{3.861792in}{2.478927in}}%
\pgfpathcurveto{\pgfqpoint{3.856267in}{2.478927in}}{\pgfqpoint{3.850967in}{2.476732in}}{\pgfqpoint{3.847060in}{2.472825in}}%
\pgfpathcurveto{\pgfqpoint{3.843153in}{2.468918in}}{\pgfqpoint{3.840958in}{2.463618in}}{\pgfqpoint{3.840958in}{2.458093in}}%
\pgfpathcurveto{\pgfqpoint{3.840958in}{2.452568in}}{\pgfqpoint{3.843153in}{2.447269in}}{\pgfqpoint{3.847060in}{2.443362in}}%
\pgfpathcurveto{\pgfqpoint{3.850967in}{2.439455in}}{\pgfqpoint{3.856267in}{2.437260in}}{\pgfqpoint{3.861792in}{2.437260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855490in}{2.437278in}}%
\pgfpathcurveto{\pgfqpoint{3.861015in}{2.437278in}}{\pgfqpoint{3.866315in}{2.439473in}}{\pgfqpoint{3.870221in}{2.443380in}}%
\pgfpathcurveto{\pgfqpoint{3.874128in}{2.447286in}}{\pgfqpoint{3.876323in}{2.452586in}}{\pgfqpoint{3.876323in}{2.458111in}}%
\pgfpathcurveto{\pgfqpoint{3.876323in}{2.463636in}}{\pgfqpoint{3.874128in}{2.468936in}}{\pgfqpoint{3.870221in}{2.472842in}}%
\pgfpathcurveto{\pgfqpoint{3.866315in}{2.476749in}}{\pgfqpoint{3.861015in}{2.478944in}}{\pgfqpoint{3.855490in}{2.478944in}}%
\pgfpathcurveto{\pgfqpoint{3.849965in}{2.478944in}}{\pgfqpoint{3.844665in}{2.476749in}}{\pgfqpoint{3.840759in}{2.472842in}}%
\pgfpathcurveto{\pgfqpoint{3.836852in}{2.468936in}}{\pgfqpoint{3.834657in}{2.463636in}}{\pgfqpoint{3.834657in}{2.458111in}}%
\pgfpathcurveto{\pgfqpoint{3.834657in}{2.452586in}}{\pgfqpoint{3.836852in}{2.447286in}}{\pgfqpoint{3.840759in}{2.443380in}}%
\pgfpathcurveto{\pgfqpoint{3.844665in}{2.439473in}}{\pgfqpoint{3.849965in}{2.437278in}}{\pgfqpoint{3.855490in}{2.437278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.437285in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.437285in}}{\pgfqpoint{3.872701in}{2.439480in}}{\pgfqpoint{3.876608in}{2.443387in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.447293in}}{\pgfqpoint{3.882710in}{2.452593in}}{\pgfqpoint{3.882710in}{2.458118in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.463643in}}{\pgfqpoint{3.880514in}{2.468943in}}{\pgfqpoint{3.876608in}{2.472849in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.476756in}}{\pgfqpoint{3.867401in}{2.478951in}}{\pgfqpoint{3.861876in}{2.478951in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.478951in}}{\pgfqpoint{3.851052in}{2.476756in}}{\pgfqpoint{3.847145in}{2.472849in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.468943in}}{\pgfqpoint{3.841043in}{2.463643in}}{\pgfqpoint{3.841043in}{2.458118in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.452593in}}{\pgfqpoint{3.843238in}{2.447293in}}{\pgfqpoint{3.847145in}{2.443387in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.439480in}}{\pgfqpoint{3.856351in}{2.437285in}}{\pgfqpoint{3.861876in}{2.437285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810167in}{2.437293in}}%
\pgfpathcurveto{\pgfqpoint{3.815692in}{2.437293in}}{\pgfqpoint{3.820992in}{2.439488in}}{\pgfqpoint{3.824899in}{2.443395in}}%
\pgfpathcurveto{\pgfqpoint{3.828805in}{2.447302in}}{\pgfqpoint{3.831001in}{2.452601in}}{\pgfqpoint{3.831001in}{2.458126in}}%
\pgfpathcurveto{\pgfqpoint{3.831001in}{2.463651in}}{\pgfqpoint{3.828805in}{2.468951in}}{\pgfqpoint{3.824899in}{2.472858in}}%
\pgfpathcurveto{\pgfqpoint{3.820992in}{2.476764in}}{\pgfqpoint{3.815692in}{2.478960in}}{\pgfqpoint{3.810167in}{2.478960in}}%
\pgfpathcurveto{\pgfqpoint{3.804642in}{2.478960in}}{\pgfqpoint{3.799343in}{2.476764in}}{\pgfqpoint{3.795436in}{2.472858in}}%
\pgfpathcurveto{\pgfqpoint{3.791529in}{2.468951in}}{\pgfqpoint{3.789334in}{2.463651in}}{\pgfqpoint{3.789334in}{2.458126in}}%
\pgfpathcurveto{\pgfqpoint{3.789334in}{2.452601in}}{\pgfqpoint{3.791529in}{2.447302in}}{\pgfqpoint{3.795436in}{2.443395in}}%
\pgfpathcurveto{\pgfqpoint{3.799343in}{2.439488in}}{\pgfqpoint{3.804642in}{2.437293in}}{\pgfqpoint{3.810167in}{2.437293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860816in}{2.437343in}}%
\pgfpathcurveto{\pgfqpoint{3.866341in}{2.437343in}}{\pgfqpoint{3.871641in}{2.439539in}}{\pgfqpoint{3.875548in}{2.443445in}}%
\pgfpathcurveto{\pgfqpoint{3.879454in}{2.447352in}}{\pgfqpoint{3.881650in}{2.452652in}}{\pgfqpoint{3.881650in}{2.458177in}}%
\pgfpathcurveto{\pgfqpoint{3.881650in}{2.463702in}}{\pgfqpoint{3.879454in}{2.469001in}}{\pgfqpoint{3.875548in}{2.472908in}}%
\pgfpathcurveto{\pgfqpoint{3.871641in}{2.476815in}}{\pgfqpoint{3.866341in}{2.479010in}}{\pgfqpoint{3.860816in}{2.479010in}}%
\pgfpathcurveto{\pgfqpoint{3.855291in}{2.479010in}}{\pgfqpoint{3.849992in}{2.476815in}}{\pgfqpoint{3.846085in}{2.472908in}}%
\pgfpathcurveto{\pgfqpoint{3.842178in}{2.469001in}}{\pgfqpoint{3.839983in}{2.463702in}}{\pgfqpoint{3.839983in}{2.458177in}}%
\pgfpathcurveto{\pgfqpoint{3.839983in}{2.452652in}}{\pgfqpoint{3.842178in}{2.447352in}}{\pgfqpoint{3.846085in}{2.443445in}}%
\pgfpathcurveto{\pgfqpoint{3.849992in}{2.439539in}}{\pgfqpoint{3.855291in}{2.437343in}}{\pgfqpoint{3.860816in}{2.437343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780480in}{2.437409in}}%
\pgfpathcurveto{\pgfqpoint{3.786005in}{2.437409in}}{\pgfqpoint{3.791304in}{2.439604in}}{\pgfqpoint{3.795211in}{2.443511in}}%
\pgfpathcurveto{\pgfqpoint{3.799118in}{2.447418in}}{\pgfqpoint{3.801313in}{2.452718in}}{\pgfqpoint{3.801313in}{2.458243in}}%
\pgfpathcurveto{\pgfqpoint{3.801313in}{2.463768in}}{\pgfqpoint{3.799118in}{2.469067in}}{\pgfqpoint{3.795211in}{2.472974in}}%
\pgfpathcurveto{\pgfqpoint{3.791304in}{2.476881in}}{\pgfqpoint{3.786005in}{2.479076in}}{\pgfqpoint{3.780480in}{2.479076in}}%
\pgfpathcurveto{\pgfqpoint{3.774955in}{2.479076in}}{\pgfqpoint{3.769655in}{2.476881in}}{\pgfqpoint{3.765748in}{2.472974in}}%
\pgfpathcurveto{\pgfqpoint{3.761841in}{2.469067in}}{\pgfqpoint{3.759646in}{2.463768in}}{\pgfqpoint{3.759646in}{2.458243in}}%
\pgfpathcurveto{\pgfqpoint{3.759646in}{2.452718in}}{\pgfqpoint{3.761841in}{2.447418in}}{\pgfqpoint{3.765748in}{2.443511in}}%
\pgfpathcurveto{\pgfqpoint{3.769655in}{2.439604in}}{\pgfqpoint{3.774955in}{2.437409in}}{\pgfqpoint{3.780480in}{2.437409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861578in}{2.437567in}}%
\pgfpathcurveto{\pgfqpoint{3.867103in}{2.437567in}}{\pgfqpoint{3.872402in}{2.439762in}}{\pgfqpoint{3.876309in}{2.443669in}}%
\pgfpathcurveto{\pgfqpoint{3.880216in}{2.447576in}}{\pgfqpoint{3.882411in}{2.452875in}}{\pgfqpoint{3.882411in}{2.458400in}}%
\pgfpathcurveto{\pgfqpoint{3.882411in}{2.463925in}}{\pgfqpoint{3.880216in}{2.469225in}}{\pgfqpoint{3.876309in}{2.473132in}}%
\pgfpathcurveto{\pgfqpoint{3.872402in}{2.477038in}}{\pgfqpoint{3.867103in}{2.479234in}}{\pgfqpoint{3.861578in}{2.479234in}}%
\pgfpathcurveto{\pgfqpoint{3.856053in}{2.479234in}}{\pgfqpoint{3.850753in}{2.477038in}}{\pgfqpoint{3.846846in}{2.473132in}}%
\pgfpathcurveto{\pgfqpoint{3.842939in}{2.469225in}}{\pgfqpoint{3.840744in}{2.463925in}}{\pgfqpoint{3.840744in}{2.458400in}}%
\pgfpathcurveto{\pgfqpoint{3.840744in}{2.452875in}}{\pgfqpoint{3.842939in}{2.447576in}}{\pgfqpoint{3.846846in}{2.443669in}}%
\pgfpathcurveto{\pgfqpoint{3.850753in}{2.439762in}}{\pgfqpoint{3.856053in}{2.437567in}}{\pgfqpoint{3.861578in}{2.437567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691384in}{2.438054in}}%
\pgfpathcurveto{\pgfqpoint{3.696909in}{2.438054in}}{\pgfqpoint{3.702208in}{2.440249in}}{\pgfqpoint{3.706115in}{2.444156in}}%
\pgfpathcurveto{\pgfqpoint{3.710022in}{2.448063in}}{\pgfqpoint{3.712217in}{2.453362in}}{\pgfqpoint{3.712217in}{2.458887in}}%
\pgfpathcurveto{\pgfqpoint{3.712217in}{2.464412in}}{\pgfqpoint{3.710022in}{2.469712in}}{\pgfqpoint{3.706115in}{2.473619in}}%
\pgfpathcurveto{\pgfqpoint{3.702208in}{2.477526in}}{\pgfqpoint{3.696909in}{2.479721in}}{\pgfqpoint{3.691384in}{2.479721in}}%
\pgfpathcurveto{\pgfqpoint{3.685858in}{2.479721in}}{\pgfqpoint{3.680559in}{2.477526in}}{\pgfqpoint{3.676652in}{2.473619in}}%
\pgfpathcurveto{\pgfqpoint{3.672745in}{2.469712in}}{\pgfqpoint{3.670550in}{2.464412in}}{\pgfqpoint{3.670550in}{2.458887in}}%
\pgfpathcurveto{\pgfqpoint{3.670550in}{2.453362in}}{\pgfqpoint{3.672745in}{2.448063in}}{\pgfqpoint{3.676652in}{2.444156in}}%
\pgfpathcurveto{\pgfqpoint{3.680559in}{2.440249in}}{\pgfqpoint{3.685858in}{2.438054in}}{\pgfqpoint{3.691384in}{2.438054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710322in}{2.438094in}}%
\pgfpathcurveto{\pgfqpoint{3.715847in}{2.438094in}}{\pgfqpoint{3.721147in}{2.440289in}}{\pgfqpoint{3.725054in}{2.444196in}}%
\pgfpathcurveto{\pgfqpoint{3.728960in}{2.448102in}}{\pgfqpoint{3.731156in}{2.453402in}}{\pgfqpoint{3.731156in}{2.458927in}}%
\pgfpathcurveto{\pgfqpoint{3.731156in}{2.464452in}}{\pgfqpoint{3.728960in}{2.469751in}}{\pgfqpoint{3.725054in}{2.473658in}}%
\pgfpathcurveto{\pgfqpoint{3.721147in}{2.477565in}}{\pgfqpoint{3.715847in}{2.479760in}}{\pgfqpoint{3.710322in}{2.479760in}}%
\pgfpathcurveto{\pgfqpoint{3.704797in}{2.479760in}}{\pgfqpoint{3.699498in}{2.477565in}}{\pgfqpoint{3.695591in}{2.473658in}}%
\pgfpathcurveto{\pgfqpoint{3.691684in}{2.469751in}}{\pgfqpoint{3.689489in}{2.464452in}}{\pgfqpoint{3.689489in}{2.458927in}}%
\pgfpathcurveto{\pgfqpoint{3.689489in}{2.453402in}}{\pgfqpoint{3.691684in}{2.448102in}}{\pgfqpoint{3.695591in}{2.444196in}}%
\pgfpathcurveto{\pgfqpoint{3.699498in}{2.440289in}}{\pgfqpoint{3.704797in}{2.438094in}}{\pgfqpoint{3.710322in}{2.438094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829849in}{2.438119in}}%
\pgfpathcurveto{\pgfqpoint{3.835374in}{2.438119in}}{\pgfqpoint{3.840674in}{2.440314in}}{\pgfqpoint{3.844580in}{2.444221in}}%
\pgfpathcurveto{\pgfqpoint{3.848487in}{2.448128in}}{\pgfqpoint{3.850682in}{2.453427in}}{\pgfqpoint{3.850682in}{2.458952in}}%
\pgfpathcurveto{\pgfqpoint{3.850682in}{2.464477in}}{\pgfqpoint{3.848487in}{2.469777in}}{\pgfqpoint{3.844580in}{2.473684in}}%
\pgfpathcurveto{\pgfqpoint{3.840674in}{2.477591in}}{\pgfqpoint{3.835374in}{2.479786in}}{\pgfqpoint{3.829849in}{2.479786in}}%
\pgfpathcurveto{\pgfqpoint{3.824324in}{2.479786in}}{\pgfqpoint{3.819024in}{2.477591in}}{\pgfqpoint{3.815118in}{2.473684in}}%
\pgfpathcurveto{\pgfqpoint{3.811211in}{2.469777in}}{\pgfqpoint{3.809016in}{2.464477in}}{\pgfqpoint{3.809016in}{2.458952in}}%
\pgfpathcurveto{\pgfqpoint{3.809016in}{2.453427in}}{\pgfqpoint{3.811211in}{2.448128in}}{\pgfqpoint{3.815118in}{2.444221in}}%
\pgfpathcurveto{\pgfqpoint{3.819024in}{2.440314in}}{\pgfqpoint{3.824324in}{2.438119in}}{\pgfqpoint{3.829849in}{2.438119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844324in}{2.438518in}}%
\pgfpathcurveto{\pgfqpoint{3.849849in}{2.438518in}}{\pgfqpoint{3.855148in}{2.440713in}}{\pgfqpoint{3.859055in}{2.444620in}}%
\pgfpathcurveto{\pgfqpoint{3.862962in}{2.448527in}}{\pgfqpoint{3.865157in}{2.453827in}}{\pgfqpoint{3.865157in}{2.459352in}}%
\pgfpathcurveto{\pgfqpoint{3.865157in}{2.464877in}}{\pgfqpoint{3.862962in}{2.470176in}}{\pgfqpoint{3.859055in}{2.474083in}}%
\pgfpathcurveto{\pgfqpoint{3.855148in}{2.477990in}}{\pgfqpoint{3.849849in}{2.480185in}}{\pgfqpoint{3.844324in}{2.480185in}}%
\pgfpathcurveto{\pgfqpoint{3.838799in}{2.480185in}}{\pgfqpoint{3.833499in}{2.477990in}}{\pgfqpoint{3.829592in}{2.474083in}}%
\pgfpathcurveto{\pgfqpoint{3.825686in}{2.470176in}}{\pgfqpoint{3.823490in}{2.464877in}}{\pgfqpoint{3.823490in}{2.459352in}}%
\pgfpathcurveto{\pgfqpoint{3.823490in}{2.453827in}}{\pgfqpoint{3.825686in}{2.448527in}}{\pgfqpoint{3.829592in}{2.444620in}}%
\pgfpathcurveto{\pgfqpoint{3.833499in}{2.440713in}}{\pgfqpoint{3.838799in}{2.438518in}}{\pgfqpoint{3.844324in}{2.438518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850412in}{2.438694in}}%
\pgfpathcurveto{\pgfqpoint{3.855937in}{2.438694in}}{\pgfqpoint{3.861236in}{2.440889in}}{\pgfqpoint{3.865143in}{2.444796in}}%
\pgfpathcurveto{\pgfqpoint{3.869050in}{2.448703in}}{\pgfqpoint{3.871245in}{2.454002in}}{\pgfqpoint{3.871245in}{2.459527in}}%
\pgfpathcurveto{\pgfqpoint{3.871245in}{2.465052in}}{\pgfqpoint{3.869050in}{2.470352in}}{\pgfqpoint{3.865143in}{2.474259in}}%
\pgfpathcurveto{\pgfqpoint{3.861236in}{2.478165in}}{\pgfqpoint{3.855937in}{2.480361in}}{\pgfqpoint{3.850412in}{2.480361in}}%
\pgfpathcurveto{\pgfqpoint{3.844887in}{2.480361in}}{\pgfqpoint{3.839587in}{2.478165in}}{\pgfqpoint{3.835680in}{2.474259in}}%
\pgfpathcurveto{\pgfqpoint{3.831773in}{2.470352in}}{\pgfqpoint{3.829578in}{2.465052in}}{\pgfqpoint{3.829578in}{2.459527in}}%
\pgfpathcurveto{\pgfqpoint{3.829578in}{2.454002in}}{\pgfqpoint{3.831773in}{2.448703in}}{\pgfqpoint{3.835680in}{2.444796in}}%
\pgfpathcurveto{\pgfqpoint{3.839587in}{2.440889in}}{\pgfqpoint{3.844887in}{2.438694in}}{\pgfqpoint{3.850412in}{2.438694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844088in}{2.438898in}}%
\pgfpathcurveto{\pgfqpoint{3.849613in}{2.438898in}}{\pgfqpoint{3.854912in}{2.441093in}}{\pgfqpoint{3.858819in}{2.445000in}}%
\pgfpathcurveto{\pgfqpoint{3.862726in}{2.448907in}}{\pgfqpoint{3.864921in}{2.454206in}}{\pgfqpoint{3.864921in}{2.459731in}}%
\pgfpathcurveto{\pgfqpoint{3.864921in}{2.465256in}}{\pgfqpoint{3.862726in}{2.470556in}}{\pgfqpoint{3.858819in}{2.474463in}}%
\pgfpathcurveto{\pgfqpoint{3.854912in}{2.478369in}}{\pgfqpoint{3.849613in}{2.480564in}}{\pgfqpoint{3.844088in}{2.480564in}}%
\pgfpathcurveto{\pgfqpoint{3.838563in}{2.480564in}}{\pgfqpoint{3.833263in}{2.478369in}}{\pgfqpoint{3.829356in}{2.474463in}}%
\pgfpathcurveto{\pgfqpoint{3.825450in}{2.470556in}}{\pgfqpoint{3.823255in}{2.465256in}}{\pgfqpoint{3.823255in}{2.459731in}}%
\pgfpathcurveto{\pgfqpoint{3.823255in}{2.454206in}}{\pgfqpoint{3.825450in}{2.448907in}}{\pgfqpoint{3.829356in}{2.445000in}}%
\pgfpathcurveto{\pgfqpoint{3.833263in}{2.441093in}}{\pgfqpoint{3.838563in}{2.438898in}}{\pgfqpoint{3.844088in}{2.438898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.438926in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.438926in}}{\pgfqpoint{3.872718in}{2.441122in}}{\pgfqpoint{3.876625in}{2.445028in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.448935in}}{\pgfqpoint{3.882727in}{2.454235in}}{\pgfqpoint{3.882727in}{2.459760in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.465285in}}{\pgfqpoint{3.880532in}{2.470584in}}{\pgfqpoint{3.876625in}{2.474491in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.478398in}}{\pgfqpoint{3.867419in}{2.480593in}}{\pgfqpoint{3.861893in}{2.480593in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.480593in}}{\pgfqpoint{3.851069in}{2.478398in}}{\pgfqpoint{3.847162in}{2.474491in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.470584in}}{\pgfqpoint{3.841060in}{2.465285in}}{\pgfqpoint{3.841060in}{2.459760in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.454235in}}{\pgfqpoint{3.843255in}{2.448935in}}{\pgfqpoint{3.847162in}{2.445028in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.441122in}}{\pgfqpoint{3.856368in}{2.438926in}}{\pgfqpoint{3.861893in}{2.438926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.438939in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.438939in}}{\pgfqpoint{3.872719in}{2.441135in}}{\pgfqpoint{3.876625in}{2.445041in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.448948in}}{\pgfqpoint{3.882727in}{2.454248in}}{\pgfqpoint{3.882727in}{2.459773in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.465298in}}{\pgfqpoint{3.880532in}{2.470597in}}{\pgfqpoint{3.876625in}{2.474504in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.478411in}}{\pgfqpoint{3.867419in}{2.480606in}}{\pgfqpoint{3.861894in}{2.480606in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.480606in}}{\pgfqpoint{3.851069in}{2.478411in}}{\pgfqpoint{3.847163in}{2.474504in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.470597in}}{\pgfqpoint{3.841061in}{2.465298in}}{\pgfqpoint{3.841061in}{2.459773in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.454248in}}{\pgfqpoint{3.843256in}{2.448948in}}{\pgfqpoint{3.847163in}{2.445041in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.441135in}}{\pgfqpoint{3.856369in}{2.438939in}}{\pgfqpoint{3.861894in}{2.438939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.439156in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.439156in}}{\pgfqpoint{3.872718in}{2.441351in}}{\pgfqpoint{3.876625in}{2.445258in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.449165in}}{\pgfqpoint{3.882727in}{2.454464in}}{\pgfqpoint{3.882727in}{2.459989in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.465514in}}{\pgfqpoint{3.880532in}{2.470814in}}{\pgfqpoint{3.876625in}{2.474721in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.478627in}}{\pgfqpoint{3.867419in}{2.480822in}}{\pgfqpoint{3.861893in}{2.480822in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.480822in}}{\pgfqpoint{3.851069in}{2.478627in}}{\pgfqpoint{3.847162in}{2.474721in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.470814in}}{\pgfqpoint{3.841060in}{2.465514in}}{\pgfqpoint{3.841060in}{2.459989in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.454464in}}{\pgfqpoint{3.843255in}{2.449165in}}{\pgfqpoint{3.847162in}{2.445258in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.441351in}}{\pgfqpoint{3.856368in}{2.439156in}}{\pgfqpoint{3.861893in}{2.439156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655223in}{2.439224in}}%
\pgfpathcurveto{\pgfqpoint{2.660748in}{2.439224in}}{\pgfqpoint{2.666047in}{2.441419in}}{\pgfqpoint{2.669954in}{2.445326in}}%
\pgfpathcurveto{\pgfqpoint{2.673861in}{2.449233in}}{\pgfqpoint{2.676056in}{2.454532in}}{\pgfqpoint{2.676056in}{2.460057in}}%
\pgfpathcurveto{\pgfqpoint{2.676056in}{2.465582in}}{\pgfqpoint{2.673861in}{2.470882in}}{\pgfqpoint{2.669954in}{2.474789in}}%
\pgfpathcurveto{\pgfqpoint{2.666047in}{2.478696in}}{\pgfqpoint{2.660748in}{2.480891in}}{\pgfqpoint{2.655223in}{2.480891in}}%
\pgfpathcurveto{\pgfqpoint{2.649698in}{2.480891in}}{\pgfqpoint{2.644398in}{2.478696in}}{\pgfqpoint{2.640491in}{2.474789in}}%
\pgfpathcurveto{\pgfqpoint{2.636584in}{2.470882in}}{\pgfqpoint{2.634389in}{2.465582in}}{\pgfqpoint{2.634389in}{2.460057in}}%
\pgfpathcurveto{\pgfqpoint{2.634389in}{2.454532in}}{\pgfqpoint{2.636584in}{2.449233in}}{\pgfqpoint{2.640491in}{2.445326in}}%
\pgfpathcurveto{\pgfqpoint{2.644398in}{2.441419in}}{\pgfqpoint{2.649698in}{2.439224in}}{\pgfqpoint{2.655223in}{2.439224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839175in}{2.439303in}}%
\pgfpathcurveto{\pgfqpoint{3.844700in}{2.439303in}}{\pgfqpoint{3.849999in}{2.441498in}}{\pgfqpoint{3.853906in}{2.445405in}}%
\pgfpathcurveto{\pgfqpoint{3.857813in}{2.449312in}}{\pgfqpoint{3.860008in}{2.454611in}}{\pgfqpoint{3.860008in}{2.460136in}}%
\pgfpathcurveto{\pgfqpoint{3.860008in}{2.465662in}}{\pgfqpoint{3.857813in}{2.470961in}}{\pgfqpoint{3.853906in}{2.474868in}}%
\pgfpathcurveto{\pgfqpoint{3.849999in}{2.478775in}}{\pgfqpoint{3.844700in}{2.480970in}}{\pgfqpoint{3.839175in}{2.480970in}}%
\pgfpathcurveto{\pgfqpoint{3.833650in}{2.480970in}}{\pgfqpoint{3.828350in}{2.478775in}}{\pgfqpoint{3.824443in}{2.474868in}}%
\pgfpathcurveto{\pgfqpoint{3.820536in}{2.470961in}}{\pgfqpoint{3.818341in}{2.465662in}}{\pgfqpoint{3.818341in}{2.460136in}}%
\pgfpathcurveto{\pgfqpoint{3.818341in}{2.454611in}}{\pgfqpoint{3.820536in}{2.449312in}}{\pgfqpoint{3.824443in}{2.445405in}}%
\pgfpathcurveto{\pgfqpoint{3.828350in}{2.441498in}}{\pgfqpoint{3.833650in}{2.439303in}}{\pgfqpoint{3.839175in}{2.439303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704100in}{2.439394in}}%
\pgfpathcurveto{\pgfqpoint{2.709625in}{2.439394in}}{\pgfqpoint{2.714924in}{2.441589in}}{\pgfqpoint{2.718831in}{2.445496in}}%
\pgfpathcurveto{\pgfqpoint{2.722738in}{2.449402in}}{\pgfqpoint{2.724933in}{2.454702in}}{\pgfqpoint{2.724933in}{2.460227in}}%
\pgfpathcurveto{\pgfqpoint{2.724933in}{2.465752in}}{\pgfqpoint{2.722738in}{2.471052in}}{\pgfqpoint{2.718831in}{2.474958in}}%
\pgfpathcurveto{\pgfqpoint{2.714924in}{2.478865in}}{\pgfqpoint{2.709625in}{2.481060in}}{\pgfqpoint{2.704100in}{2.481060in}}%
\pgfpathcurveto{\pgfqpoint{2.698575in}{2.481060in}}{\pgfqpoint{2.693275in}{2.478865in}}{\pgfqpoint{2.689368in}{2.474958in}}%
\pgfpathcurveto{\pgfqpoint{2.685461in}{2.471052in}}{\pgfqpoint{2.683266in}{2.465752in}}{\pgfqpoint{2.683266in}{2.460227in}}%
\pgfpathcurveto{\pgfqpoint{2.683266in}{2.454702in}}{\pgfqpoint{2.685461in}{2.449402in}}{\pgfqpoint{2.689368in}{2.445496in}}%
\pgfpathcurveto{\pgfqpoint{2.693275in}{2.441589in}}{\pgfqpoint{2.698575in}{2.439394in}}{\pgfqpoint{2.704100in}{2.439394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592505in}{2.439572in}}%
\pgfpathcurveto{\pgfqpoint{2.598030in}{2.439572in}}{\pgfqpoint{2.603330in}{2.441767in}}{\pgfqpoint{2.607237in}{2.445674in}}%
\pgfpathcurveto{\pgfqpoint{2.611144in}{2.449581in}}{\pgfqpoint{2.613339in}{2.454880in}}{\pgfqpoint{2.613339in}{2.460405in}}%
\pgfpathcurveto{\pgfqpoint{2.613339in}{2.465930in}}{\pgfqpoint{2.611144in}{2.471230in}}{\pgfqpoint{2.607237in}{2.475137in}}%
\pgfpathcurveto{\pgfqpoint{2.603330in}{2.479044in}}{\pgfqpoint{2.598030in}{2.481239in}}{\pgfqpoint{2.592505in}{2.481239in}}%
\pgfpathcurveto{\pgfqpoint{2.586980in}{2.481239in}}{\pgfqpoint{2.581681in}{2.479044in}}{\pgfqpoint{2.577774in}{2.475137in}}%
\pgfpathcurveto{\pgfqpoint{2.573867in}{2.471230in}}{\pgfqpoint{2.571672in}{2.465930in}}{\pgfqpoint{2.571672in}{2.460405in}}%
\pgfpathcurveto{\pgfqpoint{2.571672in}{2.454880in}}{\pgfqpoint{2.573867in}{2.449581in}}{\pgfqpoint{2.577774in}{2.445674in}}%
\pgfpathcurveto{\pgfqpoint{2.581681in}{2.441767in}}{\pgfqpoint{2.586980in}{2.439572in}}{\pgfqpoint{2.592505in}{2.439572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860362in}{2.439990in}}%
\pgfpathcurveto{\pgfqpoint{3.865888in}{2.439990in}}{\pgfqpoint{3.871187in}{2.442185in}}{\pgfqpoint{3.875094in}{2.446092in}}%
\pgfpathcurveto{\pgfqpoint{3.879001in}{2.449998in}}{\pgfqpoint{3.881196in}{2.455298in}}{\pgfqpoint{3.881196in}{2.460823in}}%
\pgfpathcurveto{\pgfqpoint{3.881196in}{2.466348in}}{\pgfqpoint{3.879001in}{2.471648in}}{\pgfqpoint{3.875094in}{2.475554in}}%
\pgfpathcurveto{\pgfqpoint{3.871187in}{2.479461in}}{\pgfqpoint{3.865888in}{2.481656in}}{\pgfqpoint{3.860362in}{2.481656in}}%
\pgfpathcurveto{\pgfqpoint{3.854837in}{2.481656in}}{\pgfqpoint{3.849538in}{2.479461in}}{\pgfqpoint{3.845631in}{2.475554in}}%
\pgfpathcurveto{\pgfqpoint{3.841724in}{2.471648in}}{\pgfqpoint{3.839529in}{2.466348in}}{\pgfqpoint{3.839529in}{2.460823in}}%
\pgfpathcurveto{\pgfqpoint{3.839529in}{2.455298in}}{\pgfqpoint{3.841724in}{2.449998in}}{\pgfqpoint{3.845631in}{2.446092in}}%
\pgfpathcurveto{\pgfqpoint{3.849538in}{2.442185in}}{\pgfqpoint{3.854837in}{2.439990in}}{\pgfqpoint{3.860362in}{2.439990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861617in}{2.440140in}}%
\pgfpathcurveto{\pgfqpoint{3.867142in}{2.440140in}}{\pgfqpoint{3.872442in}{2.442335in}}{\pgfqpoint{3.876348in}{2.446242in}}%
\pgfpathcurveto{\pgfqpoint{3.880255in}{2.450149in}}{\pgfqpoint{3.882450in}{2.455448in}}{\pgfqpoint{3.882450in}{2.460973in}}%
\pgfpathcurveto{\pgfqpoint{3.882450in}{2.466499in}}{\pgfqpoint{3.880255in}{2.471798in}}{\pgfqpoint{3.876348in}{2.475705in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{2.479612in}}{\pgfqpoint{3.867142in}{2.481807in}}{\pgfqpoint{3.861617in}{2.481807in}}%
\pgfpathcurveto{\pgfqpoint{3.856092in}{2.481807in}}{\pgfqpoint{3.850792in}{2.479612in}}{\pgfqpoint{3.846886in}{2.475705in}}%
\pgfpathcurveto{\pgfqpoint{3.842979in}{2.471798in}}{\pgfqpoint{3.840784in}{2.466499in}}{\pgfqpoint{3.840784in}{2.460973in}}%
\pgfpathcurveto{\pgfqpoint{3.840784in}{2.455448in}}{\pgfqpoint{3.842979in}{2.450149in}}{\pgfqpoint{3.846886in}{2.446242in}}%
\pgfpathcurveto{\pgfqpoint{3.850792in}{2.442335in}}{\pgfqpoint{3.856092in}{2.440140in}}{\pgfqpoint{3.861617in}{2.440140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.440164in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.440164in}}{\pgfqpoint{3.872719in}{2.442359in}}{\pgfqpoint{3.876625in}{2.446266in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.450172in}}{\pgfqpoint{3.882727in}{2.455472in}}{\pgfqpoint{3.882727in}{2.460997in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.466522in}}{\pgfqpoint{3.880532in}{2.471822in}}{\pgfqpoint{3.876625in}{2.475728in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.479635in}}{\pgfqpoint{3.867419in}{2.481830in}}{\pgfqpoint{3.861894in}{2.481830in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.481830in}}{\pgfqpoint{3.851069in}{2.479635in}}{\pgfqpoint{3.847163in}{2.475728in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.471822in}}{\pgfqpoint{3.841061in}{2.466522in}}{\pgfqpoint{3.841061in}{2.460997in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.455472in}}{\pgfqpoint{3.843256in}{2.450172in}}{\pgfqpoint{3.847163in}{2.446266in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.442359in}}{\pgfqpoint{3.856369in}{2.440164in}}{\pgfqpoint{3.861894in}{2.440164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855092in}{2.440167in}}%
\pgfpathcurveto{\pgfqpoint{3.860617in}{2.440167in}}{\pgfqpoint{3.865917in}{2.442362in}}{\pgfqpoint{3.869823in}{2.446269in}}%
\pgfpathcurveto{\pgfqpoint{3.873730in}{2.450176in}}{\pgfqpoint{3.875925in}{2.455475in}}{\pgfqpoint{3.875925in}{2.461001in}}%
\pgfpathcurveto{\pgfqpoint{3.875925in}{2.466526in}}{\pgfqpoint{3.873730in}{2.471825in}}{\pgfqpoint{3.869823in}{2.475732in}}%
\pgfpathcurveto{\pgfqpoint{3.865917in}{2.479639in}}{\pgfqpoint{3.860617in}{2.481834in}}{\pgfqpoint{3.855092in}{2.481834in}}%
\pgfpathcurveto{\pgfqpoint{3.849567in}{2.481834in}}{\pgfqpoint{3.844267in}{2.479639in}}{\pgfqpoint{3.840361in}{2.475732in}}%
\pgfpathcurveto{\pgfqpoint{3.836454in}{2.471825in}}{\pgfqpoint{3.834259in}{2.466526in}}{\pgfqpoint{3.834259in}{2.461001in}}%
\pgfpathcurveto{\pgfqpoint{3.834259in}{2.455475in}}{\pgfqpoint{3.836454in}{2.450176in}}{\pgfqpoint{3.840361in}{2.446269in}}%
\pgfpathcurveto{\pgfqpoint{3.844267in}{2.442362in}}{\pgfqpoint{3.849567in}{2.440167in}}{\pgfqpoint{3.855092in}{2.440167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861454in}{2.440268in}}%
\pgfpathcurveto{\pgfqpoint{3.866979in}{2.440268in}}{\pgfqpoint{3.872278in}{2.442463in}}{\pgfqpoint{3.876185in}{2.446370in}}%
\pgfpathcurveto{\pgfqpoint{3.880092in}{2.450277in}}{\pgfqpoint{3.882287in}{2.455576in}}{\pgfqpoint{3.882287in}{2.461101in}}%
\pgfpathcurveto{\pgfqpoint{3.882287in}{2.466626in}}{\pgfqpoint{3.880092in}{2.471926in}}{\pgfqpoint{3.876185in}{2.475833in}}%
\pgfpathcurveto{\pgfqpoint{3.872278in}{2.479740in}}{\pgfqpoint{3.866979in}{2.481935in}}{\pgfqpoint{3.861454in}{2.481935in}}%
\pgfpathcurveto{\pgfqpoint{3.855929in}{2.481935in}}{\pgfqpoint{3.850629in}{2.479740in}}{\pgfqpoint{3.846722in}{2.475833in}}%
\pgfpathcurveto{\pgfqpoint{3.842815in}{2.471926in}}{\pgfqpoint{3.840620in}{2.466626in}}{\pgfqpoint{3.840620in}{2.461101in}}%
\pgfpathcurveto{\pgfqpoint{3.840620in}{2.455576in}}{\pgfqpoint{3.842815in}{2.450277in}}{\pgfqpoint{3.846722in}{2.446370in}}%
\pgfpathcurveto{\pgfqpoint{3.850629in}{2.442463in}}{\pgfqpoint{3.855929in}{2.440268in}}{\pgfqpoint{3.861454in}{2.440268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399097in}{2.440285in}}%
\pgfpathcurveto{\pgfqpoint{3.404622in}{2.440285in}}{\pgfqpoint{3.409921in}{2.442480in}}{\pgfqpoint{3.413828in}{2.446387in}}%
\pgfpathcurveto{\pgfqpoint{3.417735in}{2.450294in}}{\pgfqpoint{3.419930in}{2.455593in}}{\pgfqpoint{3.419930in}{2.461118in}}%
\pgfpathcurveto{\pgfqpoint{3.419930in}{2.466643in}}{\pgfqpoint{3.417735in}{2.471943in}}{\pgfqpoint{3.413828in}{2.475850in}}%
\pgfpathcurveto{\pgfqpoint{3.409921in}{2.479756in}}{\pgfqpoint{3.404622in}{2.481951in}}{\pgfqpoint{3.399097in}{2.481951in}}%
\pgfpathcurveto{\pgfqpoint{3.393572in}{2.481951in}}{\pgfqpoint{3.388272in}{2.479756in}}{\pgfqpoint{3.384365in}{2.475850in}}%
\pgfpathcurveto{\pgfqpoint{3.380458in}{2.471943in}}{\pgfqpoint{3.378263in}{2.466643in}}{\pgfqpoint{3.378263in}{2.461118in}}%
\pgfpathcurveto{\pgfqpoint{3.378263in}{2.455593in}}{\pgfqpoint{3.380458in}{2.450294in}}{\pgfqpoint{3.384365in}{2.446387in}}%
\pgfpathcurveto{\pgfqpoint{3.388272in}{2.442480in}}{\pgfqpoint{3.393572in}{2.440285in}}{\pgfqpoint{3.399097in}{2.440285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845051in}{2.440309in}}%
\pgfpathcurveto{\pgfqpoint{3.850576in}{2.440309in}}{\pgfqpoint{3.855876in}{2.442504in}}{\pgfqpoint{3.859782in}{2.446411in}}%
\pgfpathcurveto{\pgfqpoint{3.863689in}{2.450318in}}{\pgfqpoint{3.865884in}{2.455617in}}{\pgfqpoint{3.865884in}{2.461142in}}%
\pgfpathcurveto{\pgfqpoint{3.865884in}{2.466667in}}{\pgfqpoint{3.863689in}{2.471967in}}{\pgfqpoint{3.859782in}{2.475873in}}%
\pgfpathcurveto{\pgfqpoint{3.855876in}{2.479780in}}{\pgfqpoint{3.850576in}{2.481975in}}{\pgfqpoint{3.845051in}{2.481975in}}%
\pgfpathcurveto{\pgfqpoint{3.839526in}{2.481975in}}{\pgfqpoint{3.834226in}{2.479780in}}{\pgfqpoint{3.830320in}{2.475873in}}%
\pgfpathcurveto{\pgfqpoint{3.826413in}{2.471967in}}{\pgfqpoint{3.824218in}{2.466667in}}{\pgfqpoint{3.824218in}{2.461142in}}%
\pgfpathcurveto{\pgfqpoint{3.824218in}{2.455617in}}{\pgfqpoint{3.826413in}{2.450318in}}{\pgfqpoint{3.830320in}{2.446411in}}%
\pgfpathcurveto{\pgfqpoint{3.834226in}{2.442504in}}{\pgfqpoint{3.839526in}{2.440309in}}{\pgfqpoint{3.845051in}{2.440309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861888in}{2.440422in}}%
\pgfpathcurveto{\pgfqpoint{3.867413in}{2.440422in}}{\pgfqpoint{3.872713in}{2.442618in}}{\pgfqpoint{3.876620in}{2.446524in}}%
\pgfpathcurveto{\pgfqpoint{3.880526in}{2.450431in}}{\pgfqpoint{3.882721in}{2.455731in}}{\pgfqpoint{3.882721in}{2.461256in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.466781in}}{\pgfqpoint{3.880526in}{2.472080in}}{\pgfqpoint{3.876620in}{2.475987in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.479894in}}{\pgfqpoint{3.867413in}{2.482089in}}{\pgfqpoint{3.861888in}{2.482089in}}%
\pgfpathcurveto{\pgfqpoint{3.856363in}{2.482089in}}{\pgfqpoint{3.851064in}{2.479894in}}{\pgfqpoint{3.847157in}{2.475987in}}%
\pgfpathcurveto{\pgfqpoint{3.843250in}{2.472080in}}{\pgfqpoint{3.841055in}{2.466781in}}{\pgfqpoint{3.841055in}{2.461256in}}%
\pgfpathcurveto{\pgfqpoint{3.841055in}{2.455731in}}{\pgfqpoint{3.843250in}{2.450431in}}{\pgfqpoint{3.847157in}{2.446524in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.442618in}}{\pgfqpoint{3.856363in}{2.440422in}}{\pgfqpoint{3.861888in}{2.440422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861668in}{2.440437in}}%
\pgfpathcurveto{\pgfqpoint{3.867193in}{2.440437in}}{\pgfqpoint{3.872492in}{2.442632in}}{\pgfqpoint{3.876399in}{2.446538in}}%
\pgfpathcurveto{\pgfqpoint{3.880306in}{2.450445in}}{\pgfqpoint{3.882501in}{2.455745in}}{\pgfqpoint{3.882501in}{2.461270in}}%
\pgfpathcurveto{\pgfqpoint{3.882501in}{2.466795in}}{\pgfqpoint{3.880306in}{2.472094in}}{\pgfqpoint{3.876399in}{2.476001in}}%
\pgfpathcurveto{\pgfqpoint{3.872492in}{2.479908in}}{\pgfqpoint{3.867193in}{2.482103in}}{\pgfqpoint{3.861668in}{2.482103in}}%
\pgfpathcurveto{\pgfqpoint{3.856143in}{2.482103in}}{\pgfqpoint{3.850843in}{2.479908in}}{\pgfqpoint{3.846936in}{2.476001in}}%
\pgfpathcurveto{\pgfqpoint{3.843029in}{2.472094in}}{\pgfqpoint{3.840834in}{2.466795in}}{\pgfqpoint{3.840834in}{2.461270in}}%
\pgfpathcurveto{\pgfqpoint{3.840834in}{2.455745in}}{\pgfqpoint{3.843029in}{2.450445in}}{\pgfqpoint{3.846936in}{2.446538in}}%
\pgfpathcurveto{\pgfqpoint{3.850843in}{2.442632in}}{\pgfqpoint{3.856143in}{2.440437in}}{\pgfqpoint{3.861668in}{2.440437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855295in}{2.440454in}}%
\pgfpathcurveto{\pgfqpoint{3.860820in}{2.440454in}}{\pgfqpoint{3.866120in}{2.442649in}}{\pgfqpoint{3.870026in}{2.446556in}}%
\pgfpathcurveto{\pgfqpoint{3.873933in}{2.450463in}}{\pgfqpoint{3.876128in}{2.455762in}}{\pgfqpoint{3.876128in}{2.461287in}}%
\pgfpathcurveto{\pgfqpoint{3.876128in}{2.466812in}}{\pgfqpoint{3.873933in}{2.472112in}}{\pgfqpoint{3.870026in}{2.476019in}}%
\pgfpathcurveto{\pgfqpoint{3.866120in}{2.479926in}}{\pgfqpoint{3.860820in}{2.482121in}}{\pgfqpoint{3.855295in}{2.482121in}}%
\pgfpathcurveto{\pgfqpoint{3.849770in}{2.482121in}}{\pgfqpoint{3.844470in}{2.479926in}}{\pgfqpoint{3.840564in}{2.476019in}}%
\pgfpathcurveto{\pgfqpoint{3.836657in}{2.472112in}}{\pgfqpoint{3.834462in}{2.466812in}}{\pgfqpoint{3.834462in}{2.461287in}}%
\pgfpathcurveto{\pgfqpoint{3.834462in}{2.455762in}}{\pgfqpoint{3.836657in}{2.450463in}}{\pgfqpoint{3.840564in}{2.446556in}}%
\pgfpathcurveto{\pgfqpoint{3.844470in}{2.442649in}}{\pgfqpoint{3.849770in}{2.440454in}}{\pgfqpoint{3.855295in}{2.440454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849642in}{2.440998in}}%
\pgfpathcurveto{\pgfqpoint{3.855167in}{2.440998in}}{\pgfqpoint{3.860467in}{2.443193in}}{\pgfqpoint{3.864374in}{2.447100in}}%
\pgfpathcurveto{\pgfqpoint{3.868280in}{2.451007in}}{\pgfqpoint{3.870476in}{2.456307in}}{\pgfqpoint{3.870476in}{2.461832in}}%
\pgfpathcurveto{\pgfqpoint{3.870476in}{2.467357in}}{\pgfqpoint{3.868280in}{2.472656in}}{\pgfqpoint{3.864374in}{2.476563in}}%
\pgfpathcurveto{\pgfqpoint{3.860467in}{2.480470in}}{\pgfqpoint{3.855167in}{2.482665in}}{\pgfqpoint{3.849642in}{2.482665in}}%
\pgfpathcurveto{\pgfqpoint{3.844117in}{2.482665in}}{\pgfqpoint{3.838818in}{2.480470in}}{\pgfqpoint{3.834911in}{2.476563in}}%
\pgfpathcurveto{\pgfqpoint{3.831004in}{2.472656in}}{\pgfqpoint{3.828809in}{2.467357in}}{\pgfqpoint{3.828809in}{2.461832in}}%
\pgfpathcurveto{\pgfqpoint{3.828809in}{2.456307in}}{\pgfqpoint{3.831004in}{2.451007in}}{\pgfqpoint{3.834911in}{2.447100in}}%
\pgfpathcurveto{\pgfqpoint{3.838818in}{2.443193in}}{\pgfqpoint{3.844117in}{2.440998in}}{\pgfqpoint{3.849642in}{2.440998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834239in}{2.441044in}}%
\pgfpathcurveto{\pgfqpoint{3.839764in}{2.441044in}}{\pgfqpoint{3.845064in}{2.443239in}}{\pgfqpoint{3.848970in}{2.447146in}}%
\pgfpathcurveto{\pgfqpoint{3.852877in}{2.451053in}}{\pgfqpoint{3.855072in}{2.456352in}}{\pgfqpoint{3.855072in}{2.461878in}}%
\pgfpathcurveto{\pgfqpoint{3.855072in}{2.467403in}}{\pgfqpoint{3.852877in}{2.472702in}}{\pgfqpoint{3.848970in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{3.845064in}{2.480516in}}{\pgfqpoint{3.839764in}{2.482711in}}{\pgfqpoint{3.834239in}{2.482711in}}%
\pgfpathcurveto{\pgfqpoint{3.828714in}{2.482711in}}{\pgfqpoint{3.823415in}{2.480516in}}{\pgfqpoint{3.819508in}{2.476609in}}%
\pgfpathcurveto{\pgfqpoint{3.815601in}{2.472702in}}{\pgfqpoint{3.813406in}{2.467403in}}{\pgfqpoint{3.813406in}{2.461878in}}%
\pgfpathcurveto{\pgfqpoint{3.813406in}{2.456352in}}{\pgfqpoint{3.815601in}{2.451053in}}{\pgfqpoint{3.819508in}{2.447146in}}%
\pgfpathcurveto{\pgfqpoint{3.823415in}{2.443239in}}{\pgfqpoint{3.828714in}{2.441044in}}{\pgfqpoint{3.834239in}{2.441044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600097in}{2.441163in}}%
\pgfpathcurveto{\pgfqpoint{3.605622in}{2.441163in}}{\pgfqpoint{3.610922in}{2.443358in}}{\pgfqpoint{3.614829in}{2.447265in}}%
\pgfpathcurveto{\pgfqpoint{3.618736in}{2.451171in}}{\pgfqpoint{3.620931in}{2.456471in}}{\pgfqpoint{3.620931in}{2.461996in}}%
\pgfpathcurveto{\pgfqpoint{3.620931in}{2.467521in}}{\pgfqpoint{3.618736in}{2.472821in}}{\pgfqpoint{3.614829in}{2.476727in}}%
\pgfpathcurveto{\pgfqpoint{3.610922in}{2.480634in}}{\pgfqpoint{3.605622in}{2.482829in}}{\pgfqpoint{3.600097in}{2.482829in}}%
\pgfpathcurveto{\pgfqpoint{3.594572in}{2.482829in}}{\pgfqpoint{3.589273in}{2.480634in}}{\pgfqpoint{3.585366in}{2.476727in}}%
\pgfpathcurveto{\pgfqpoint{3.581459in}{2.472821in}}{\pgfqpoint{3.579264in}{2.467521in}}{\pgfqpoint{3.579264in}{2.461996in}}%
\pgfpathcurveto{\pgfqpoint{3.579264in}{2.456471in}}{\pgfqpoint{3.581459in}{2.451171in}}{\pgfqpoint{3.585366in}{2.447265in}}%
\pgfpathcurveto{\pgfqpoint{3.589273in}{2.443358in}}{\pgfqpoint{3.594572in}{2.441163in}}{\pgfqpoint{3.600097in}{2.441163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760536in}{2.441177in}}%
\pgfpathcurveto{\pgfqpoint{2.766061in}{2.441177in}}{\pgfqpoint{2.771361in}{2.443372in}}{\pgfqpoint{2.775268in}{2.447279in}}%
\pgfpathcurveto{\pgfqpoint{2.779175in}{2.451186in}}{\pgfqpoint{2.781370in}{2.456485in}}{\pgfqpoint{2.781370in}{2.462010in}}%
\pgfpathcurveto{\pgfqpoint{2.781370in}{2.467535in}}{\pgfqpoint{2.779175in}{2.472835in}}{\pgfqpoint{2.775268in}{2.476741in}}%
\pgfpathcurveto{\pgfqpoint{2.771361in}{2.480648in}}{\pgfqpoint{2.766061in}{2.482843in}}{\pgfqpoint{2.760536in}{2.482843in}}%
\pgfpathcurveto{\pgfqpoint{2.755011in}{2.482843in}}{\pgfqpoint{2.749712in}{2.480648in}}{\pgfqpoint{2.745805in}{2.476741in}}%
\pgfpathcurveto{\pgfqpoint{2.741898in}{2.472835in}}{\pgfqpoint{2.739703in}{2.467535in}}{\pgfqpoint{2.739703in}{2.462010in}}%
\pgfpathcurveto{\pgfqpoint{2.739703in}{2.456485in}}{\pgfqpoint{2.741898in}{2.451186in}}{\pgfqpoint{2.745805in}{2.447279in}}%
\pgfpathcurveto{\pgfqpoint{2.749712in}{2.443372in}}{\pgfqpoint{2.755011in}{2.441177in}}{\pgfqpoint{2.760536in}{2.441177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861624in}{2.441246in}}%
\pgfpathcurveto{\pgfqpoint{3.867149in}{2.441246in}}{\pgfqpoint{3.872449in}{2.443441in}}{\pgfqpoint{3.876356in}{2.447348in}}%
\pgfpathcurveto{\pgfqpoint{3.880263in}{2.451254in}}{\pgfqpoint{3.882458in}{2.456554in}}{\pgfqpoint{3.882458in}{2.462079in}}%
\pgfpathcurveto{\pgfqpoint{3.882458in}{2.467604in}}{\pgfqpoint{3.880263in}{2.472904in}}{\pgfqpoint{3.876356in}{2.476810in}}%
\pgfpathcurveto{\pgfqpoint{3.872449in}{2.480717in}}{\pgfqpoint{3.867149in}{2.482912in}}{\pgfqpoint{3.861624in}{2.482912in}}%
\pgfpathcurveto{\pgfqpoint{3.856099in}{2.482912in}}{\pgfqpoint{3.850800in}{2.480717in}}{\pgfqpoint{3.846893in}{2.476810in}}%
\pgfpathcurveto{\pgfqpoint{3.842986in}{2.472904in}}{\pgfqpoint{3.840791in}{2.467604in}}{\pgfqpoint{3.840791in}{2.462079in}}%
\pgfpathcurveto{\pgfqpoint{3.840791in}{2.456554in}}{\pgfqpoint{3.842986in}{2.451254in}}{\pgfqpoint{3.846893in}{2.447348in}}%
\pgfpathcurveto{\pgfqpoint{3.850800in}{2.443441in}}{\pgfqpoint{3.856099in}{2.441246in}}{\pgfqpoint{3.861624in}{2.441246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596672in}{2.441252in}}%
\pgfpathcurveto{\pgfqpoint{3.602197in}{2.441252in}}{\pgfqpoint{3.607497in}{2.443447in}}{\pgfqpoint{3.611404in}{2.447353in}}%
\pgfpathcurveto{\pgfqpoint{3.615310in}{2.451260in}}{\pgfqpoint{3.617505in}{2.456560in}}{\pgfqpoint{3.617505in}{2.462085in}}%
\pgfpathcurveto{\pgfqpoint{3.617505in}{2.467610in}}{\pgfqpoint{3.615310in}{2.472909in}}{\pgfqpoint{3.611404in}{2.476816in}}%
\pgfpathcurveto{\pgfqpoint{3.607497in}{2.480723in}}{\pgfqpoint{3.602197in}{2.482918in}}{\pgfqpoint{3.596672in}{2.482918in}}%
\pgfpathcurveto{\pgfqpoint{3.591147in}{2.482918in}}{\pgfqpoint{3.585848in}{2.480723in}}{\pgfqpoint{3.581941in}{2.476816in}}%
\pgfpathcurveto{\pgfqpoint{3.578034in}{2.472909in}}{\pgfqpoint{3.575839in}{2.467610in}}{\pgfqpoint{3.575839in}{2.462085in}}%
\pgfpathcurveto{\pgfqpoint{3.575839in}{2.456560in}}{\pgfqpoint{3.578034in}{2.451260in}}{\pgfqpoint{3.581941in}{2.447353in}}%
\pgfpathcurveto{\pgfqpoint{3.585848in}{2.443447in}}{\pgfqpoint{3.591147in}{2.441252in}}{\pgfqpoint{3.596672in}{2.441252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855548in}{2.441282in}}%
\pgfpathcurveto{\pgfqpoint{3.861073in}{2.441282in}}{\pgfqpoint{3.866373in}{2.443477in}}{\pgfqpoint{3.870280in}{2.447384in}}%
\pgfpathcurveto{\pgfqpoint{3.874186in}{2.451291in}}{\pgfqpoint{3.876382in}{2.456590in}}{\pgfqpoint{3.876382in}{2.462115in}}%
\pgfpathcurveto{\pgfqpoint{3.876382in}{2.467640in}}{\pgfqpoint{3.874186in}{2.472940in}}{\pgfqpoint{3.870280in}{2.476847in}}%
\pgfpathcurveto{\pgfqpoint{3.866373in}{2.480754in}}{\pgfqpoint{3.861073in}{2.482949in}}{\pgfqpoint{3.855548in}{2.482949in}}%
\pgfpathcurveto{\pgfqpoint{3.850023in}{2.482949in}}{\pgfqpoint{3.844724in}{2.480754in}}{\pgfqpoint{3.840817in}{2.476847in}}%
\pgfpathcurveto{\pgfqpoint{3.836910in}{2.472940in}}{\pgfqpoint{3.834715in}{2.467640in}}{\pgfqpoint{3.834715in}{2.462115in}}%
\pgfpathcurveto{\pgfqpoint{3.834715in}{2.456590in}}{\pgfqpoint{3.836910in}{2.451291in}}{\pgfqpoint{3.840817in}{2.447384in}}%
\pgfpathcurveto{\pgfqpoint{3.844724in}{2.443477in}}{\pgfqpoint{3.850023in}{2.441282in}}{\pgfqpoint{3.855548in}{2.441282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848602in}{2.441500in}}%
\pgfpathcurveto{\pgfqpoint{3.854127in}{2.441500in}}{\pgfqpoint{3.859427in}{2.443695in}}{\pgfqpoint{3.863333in}{2.447602in}}%
\pgfpathcurveto{\pgfqpoint{3.867240in}{2.451508in}}{\pgfqpoint{3.869435in}{2.456808in}}{\pgfqpoint{3.869435in}{2.462333in}}%
\pgfpathcurveto{\pgfqpoint{3.869435in}{2.467858in}}{\pgfqpoint{3.867240in}{2.473158in}}{\pgfqpoint{3.863333in}{2.477064in}}%
\pgfpathcurveto{\pgfqpoint{3.859427in}{2.480971in}}{\pgfqpoint{3.854127in}{2.483166in}}{\pgfqpoint{3.848602in}{2.483166in}}%
\pgfpathcurveto{\pgfqpoint{3.843077in}{2.483166in}}{\pgfqpoint{3.837777in}{2.480971in}}{\pgfqpoint{3.833871in}{2.477064in}}%
\pgfpathcurveto{\pgfqpoint{3.829964in}{2.473158in}}{\pgfqpoint{3.827769in}{2.467858in}}{\pgfqpoint{3.827769in}{2.462333in}}%
\pgfpathcurveto{\pgfqpoint{3.827769in}{2.456808in}}{\pgfqpoint{3.829964in}{2.451508in}}{\pgfqpoint{3.833871in}{2.447602in}}%
\pgfpathcurveto{\pgfqpoint{3.837777in}{2.443695in}}{\pgfqpoint{3.843077in}{2.441500in}}{\pgfqpoint{3.848602in}{2.441500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.441684in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.441684in}}{\pgfqpoint{3.872715in}{2.443879in}}{\pgfqpoint{3.876622in}{2.447786in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.451693in}}{\pgfqpoint{3.882724in}{2.456993in}}{\pgfqpoint{3.882724in}{2.462518in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.468043in}}{\pgfqpoint{3.880529in}{2.473342in}}{\pgfqpoint{3.876622in}{2.477249in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.481156in}}{\pgfqpoint{3.867415in}{2.483351in}}{\pgfqpoint{3.861890in}{2.483351in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.483351in}}{\pgfqpoint{3.851066in}{2.481156in}}{\pgfqpoint{3.847159in}{2.477249in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.473342in}}{\pgfqpoint{3.841057in}{2.468043in}}{\pgfqpoint{3.841057in}{2.462518in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.456993in}}{\pgfqpoint{3.843252in}{2.451693in}}{\pgfqpoint{3.847159in}{2.447786in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.443879in}}{\pgfqpoint{3.856365in}{2.441684in}}{\pgfqpoint{3.861890in}{2.441684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785836in}{2.441880in}}%
\pgfpathcurveto{\pgfqpoint{3.791361in}{2.441880in}}{\pgfqpoint{3.796660in}{2.444075in}}{\pgfqpoint{3.800567in}{2.447981in}}%
\pgfpathcurveto{\pgfqpoint{3.804474in}{2.451888in}}{\pgfqpoint{3.806669in}{2.457188in}}{\pgfqpoint{3.806669in}{2.462713in}}%
\pgfpathcurveto{\pgfqpoint{3.806669in}{2.468238in}}{\pgfqpoint{3.804474in}{2.473537in}}{\pgfqpoint{3.800567in}{2.477444in}}%
\pgfpathcurveto{\pgfqpoint{3.796660in}{2.481351in}}{\pgfqpoint{3.791361in}{2.483546in}}{\pgfqpoint{3.785836in}{2.483546in}}%
\pgfpathcurveto{\pgfqpoint{3.780311in}{2.483546in}}{\pgfqpoint{3.775011in}{2.481351in}}{\pgfqpoint{3.771104in}{2.477444in}}%
\pgfpathcurveto{\pgfqpoint{3.767197in}{2.473537in}}{\pgfqpoint{3.765002in}{2.468238in}}{\pgfqpoint{3.765002in}{2.462713in}}%
\pgfpathcurveto{\pgfqpoint{3.765002in}{2.457188in}}{\pgfqpoint{3.767197in}{2.451888in}}{\pgfqpoint{3.771104in}{2.447981in}}%
\pgfpathcurveto{\pgfqpoint{3.775011in}{2.444075in}}{\pgfqpoint{3.780311in}{2.441880in}}{\pgfqpoint{3.785836in}{2.441880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843534in}{2.441923in}}%
\pgfpathcurveto{\pgfqpoint{3.849059in}{2.441923in}}{\pgfqpoint{3.854358in}{2.444118in}}{\pgfqpoint{3.858265in}{2.448025in}}%
\pgfpathcurveto{\pgfqpoint{3.862172in}{2.451932in}}{\pgfqpoint{3.864367in}{2.457231in}}{\pgfqpoint{3.864367in}{2.462756in}}%
\pgfpathcurveto{\pgfqpoint{3.864367in}{2.468281in}}{\pgfqpoint{3.862172in}{2.473581in}}{\pgfqpoint{3.858265in}{2.477488in}}%
\pgfpathcurveto{\pgfqpoint{3.854358in}{2.481395in}}{\pgfqpoint{3.849059in}{2.483590in}}{\pgfqpoint{3.843534in}{2.483590in}}%
\pgfpathcurveto{\pgfqpoint{3.838008in}{2.483590in}}{\pgfqpoint{3.832709in}{2.481395in}}{\pgfqpoint{3.828802in}{2.477488in}}%
\pgfpathcurveto{\pgfqpoint{3.824895in}{2.473581in}}{\pgfqpoint{3.822700in}{2.468281in}}{\pgfqpoint{3.822700in}{2.462756in}}%
\pgfpathcurveto{\pgfqpoint{3.822700in}{2.457231in}}{\pgfqpoint{3.824895in}{2.451932in}}{\pgfqpoint{3.828802in}{2.448025in}}%
\pgfpathcurveto{\pgfqpoint{3.832709in}{2.444118in}}{\pgfqpoint{3.838008in}{2.441923in}}{\pgfqpoint{3.843534in}{2.441923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859017in}{2.441986in}}%
\pgfpathcurveto{\pgfqpoint{3.864542in}{2.441986in}}{\pgfqpoint{3.869841in}{2.444181in}}{\pgfqpoint{3.873748in}{2.448088in}}%
\pgfpathcurveto{\pgfqpoint{3.877655in}{2.451995in}}{\pgfqpoint{3.879850in}{2.457294in}}{\pgfqpoint{3.879850in}{2.462819in}}%
\pgfpathcurveto{\pgfqpoint{3.879850in}{2.468344in}}{\pgfqpoint{3.877655in}{2.473644in}}{\pgfqpoint{3.873748in}{2.477551in}}%
\pgfpathcurveto{\pgfqpoint{3.869841in}{2.481458in}}{\pgfqpoint{3.864542in}{2.483653in}}{\pgfqpoint{3.859017in}{2.483653in}}%
\pgfpathcurveto{\pgfqpoint{3.853491in}{2.483653in}}{\pgfqpoint{3.848192in}{2.481458in}}{\pgfqpoint{3.844285in}{2.477551in}}%
\pgfpathcurveto{\pgfqpoint{3.840378in}{2.473644in}}{\pgfqpoint{3.838183in}{2.468344in}}{\pgfqpoint{3.838183in}{2.462819in}}%
\pgfpathcurveto{\pgfqpoint{3.838183in}{2.457294in}}{\pgfqpoint{3.840378in}{2.451995in}}{\pgfqpoint{3.844285in}{2.448088in}}%
\pgfpathcurveto{\pgfqpoint{3.848192in}{2.444181in}}{\pgfqpoint{3.853491in}{2.441986in}}{\pgfqpoint{3.859017in}{2.441986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.442043in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{2.442043in}}{\pgfqpoint{3.872680in}{2.444238in}}{\pgfqpoint{3.876587in}{2.448145in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{2.452052in}}{\pgfqpoint{3.882689in}{2.457351in}}{\pgfqpoint{3.882689in}{2.462876in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.468401in}}{\pgfqpoint{3.880494in}{2.473701in}}{\pgfqpoint{3.876587in}{2.477608in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{2.481515in}}{\pgfqpoint{3.867381in}{2.483710in}}{\pgfqpoint{3.861855in}{2.483710in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.483710in}}{\pgfqpoint{3.851031in}{2.481515in}}{\pgfqpoint{3.847124in}{2.477608in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.473701in}}{\pgfqpoint{3.841022in}{2.468401in}}{\pgfqpoint{3.841022in}{2.462876in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.457351in}}{\pgfqpoint{3.843217in}{2.452052in}}{\pgfqpoint{3.847124in}{2.448145in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{2.444238in}}{\pgfqpoint{3.856330in}{2.442043in}}{\pgfqpoint{3.861855in}{2.442043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858496in}{2.442056in}}%
\pgfpathcurveto{\pgfqpoint{3.864021in}{2.442056in}}{\pgfqpoint{3.869320in}{2.444251in}}{\pgfqpoint{3.873227in}{2.448158in}}%
\pgfpathcurveto{\pgfqpoint{3.877134in}{2.452065in}}{\pgfqpoint{3.879329in}{2.457364in}}{\pgfqpoint{3.879329in}{2.462890in}}%
\pgfpathcurveto{\pgfqpoint{3.879329in}{2.468415in}}{\pgfqpoint{3.877134in}{2.473714in}}{\pgfqpoint{3.873227in}{2.477621in}}%
\pgfpathcurveto{\pgfqpoint{3.869320in}{2.481528in}}{\pgfqpoint{3.864021in}{2.483723in}}{\pgfqpoint{3.858496in}{2.483723in}}%
\pgfpathcurveto{\pgfqpoint{3.852971in}{2.483723in}}{\pgfqpoint{3.847671in}{2.481528in}}{\pgfqpoint{3.843764in}{2.477621in}}%
\pgfpathcurveto{\pgfqpoint{3.839857in}{2.473714in}}{\pgfqpoint{3.837662in}{2.468415in}}{\pgfqpoint{3.837662in}{2.462890in}}%
\pgfpathcurveto{\pgfqpoint{3.837662in}{2.457364in}}{\pgfqpoint{3.839857in}{2.452065in}}{\pgfqpoint{3.843764in}{2.448158in}}%
\pgfpathcurveto{\pgfqpoint{3.847671in}{2.444251in}}{\pgfqpoint{3.852971in}{2.442056in}}{\pgfqpoint{3.858496in}{2.442056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.442099in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.442099in}}{\pgfqpoint{3.872715in}{2.444295in}}{\pgfqpoint{3.876622in}{2.448201in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.452108in}}{\pgfqpoint{3.882724in}{2.457408in}}{\pgfqpoint{3.882724in}{2.462933in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.468458in}}{\pgfqpoint{3.880529in}{2.473757in}}{\pgfqpoint{3.876622in}{2.477664in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.481571in}}{\pgfqpoint{3.867415in}{2.483766in}}{\pgfqpoint{3.861890in}{2.483766in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.483766in}}{\pgfqpoint{3.851066in}{2.481571in}}{\pgfqpoint{3.847159in}{2.477664in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.473757in}}{\pgfqpoint{3.841057in}{2.468458in}}{\pgfqpoint{3.841057in}{2.462933in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.457408in}}{\pgfqpoint{3.843252in}{2.452108in}}{\pgfqpoint{3.847159in}{2.448201in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.444295in}}{\pgfqpoint{3.856365in}{2.442099in}}{\pgfqpoint{3.861890in}{2.442099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373271in}{2.442120in}}%
\pgfpathcurveto{\pgfqpoint{2.378796in}{2.442120in}}{\pgfqpoint{2.384095in}{2.444315in}}{\pgfqpoint{2.388002in}{2.448222in}}%
\pgfpathcurveto{\pgfqpoint{2.391909in}{2.452129in}}{\pgfqpoint{2.394104in}{2.457428in}}{\pgfqpoint{2.394104in}{2.462953in}}%
\pgfpathcurveto{\pgfqpoint{2.394104in}{2.468478in}}{\pgfqpoint{2.391909in}{2.473778in}}{\pgfqpoint{2.388002in}{2.477685in}}%
\pgfpathcurveto{\pgfqpoint{2.384095in}{2.481591in}}{\pgfqpoint{2.378796in}{2.483787in}}{\pgfqpoint{2.373271in}{2.483787in}}%
\pgfpathcurveto{\pgfqpoint{2.367746in}{2.483787in}}{\pgfqpoint{2.362446in}{2.481591in}}{\pgfqpoint{2.358539in}{2.477685in}}%
\pgfpathcurveto{\pgfqpoint{2.354632in}{2.473778in}}{\pgfqpoint{2.352437in}{2.468478in}}{\pgfqpoint{2.352437in}{2.462953in}}%
\pgfpathcurveto{\pgfqpoint{2.352437in}{2.457428in}}{\pgfqpoint{2.354632in}{2.452129in}}{\pgfqpoint{2.358539in}{2.448222in}}%
\pgfpathcurveto{\pgfqpoint{2.362446in}{2.444315in}}{\pgfqpoint{2.367746in}{2.442120in}}{\pgfqpoint{2.373271in}{2.442120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848017in}{2.442145in}}%
\pgfpathcurveto{\pgfqpoint{3.853542in}{2.442145in}}{\pgfqpoint{3.858842in}{2.444341in}}{\pgfqpoint{3.862748in}{2.448247in}}%
\pgfpathcurveto{\pgfqpoint{3.866655in}{2.452154in}}{\pgfqpoint{3.868850in}{2.457454in}}{\pgfqpoint{3.868850in}{2.462979in}}%
\pgfpathcurveto{\pgfqpoint{3.868850in}{2.468504in}}{\pgfqpoint{3.866655in}{2.473803in}}{\pgfqpoint{3.862748in}{2.477710in}}%
\pgfpathcurveto{\pgfqpoint{3.858842in}{2.481617in}}{\pgfqpoint{3.853542in}{2.483812in}}{\pgfqpoint{3.848017in}{2.483812in}}%
\pgfpathcurveto{\pgfqpoint{3.842492in}{2.483812in}}{\pgfqpoint{3.837192in}{2.481617in}}{\pgfqpoint{3.833286in}{2.477710in}}%
\pgfpathcurveto{\pgfqpoint{3.829379in}{2.473803in}}{\pgfqpoint{3.827184in}{2.468504in}}{\pgfqpoint{3.827184in}{2.462979in}}%
\pgfpathcurveto{\pgfqpoint{3.827184in}{2.457454in}}{\pgfqpoint{3.829379in}{2.452154in}}{\pgfqpoint{3.833286in}{2.448247in}}%
\pgfpathcurveto{\pgfqpoint{3.837192in}{2.444341in}}{\pgfqpoint{3.842492in}{2.442145in}}{\pgfqpoint{3.848017in}{2.442145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.442329in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.442329in}}{\pgfqpoint{3.872717in}{2.444524in}}{\pgfqpoint{3.876624in}{2.448431in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.452338in}}{\pgfqpoint{3.882726in}{2.457637in}}{\pgfqpoint{3.882726in}{2.463162in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.468687in}}{\pgfqpoint{3.880531in}{2.473987in}}{\pgfqpoint{3.876624in}{2.477894in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.481800in}}{\pgfqpoint{3.867418in}{2.483995in}}{\pgfqpoint{3.861893in}{2.483995in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.483995in}}{\pgfqpoint{3.851068in}{2.481800in}}{\pgfqpoint{3.847161in}{2.477894in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.473987in}}{\pgfqpoint{3.841059in}{2.468687in}}{\pgfqpoint{3.841059in}{2.463162in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.457637in}}{\pgfqpoint{3.843254in}{2.452338in}}{\pgfqpoint{3.847161in}{2.448431in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.444524in}}{\pgfqpoint{3.856368in}{2.442329in}}{\pgfqpoint{3.861893in}{2.442329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861781in}{2.442357in}}%
\pgfpathcurveto{\pgfqpoint{3.867306in}{2.442357in}}{\pgfqpoint{3.872606in}{2.444552in}}{\pgfqpoint{3.876513in}{2.448459in}}%
\pgfpathcurveto{\pgfqpoint{3.880420in}{2.452366in}}{\pgfqpoint{3.882615in}{2.457665in}}{\pgfqpoint{3.882615in}{2.463190in}}%
\pgfpathcurveto{\pgfqpoint{3.882615in}{2.468715in}}{\pgfqpoint{3.880420in}{2.474015in}}{\pgfqpoint{3.876513in}{2.477922in}}%
\pgfpathcurveto{\pgfqpoint{3.872606in}{2.481829in}}{\pgfqpoint{3.867306in}{2.484024in}}{\pgfqpoint{3.861781in}{2.484024in}}%
\pgfpathcurveto{\pgfqpoint{3.856256in}{2.484024in}}{\pgfqpoint{3.850957in}{2.481829in}}{\pgfqpoint{3.847050in}{2.477922in}}%
\pgfpathcurveto{\pgfqpoint{3.843143in}{2.474015in}}{\pgfqpoint{3.840948in}{2.468715in}}{\pgfqpoint{3.840948in}{2.463190in}}%
\pgfpathcurveto{\pgfqpoint{3.840948in}{2.457665in}}{\pgfqpoint{3.843143in}{2.452366in}}{\pgfqpoint{3.847050in}{2.448459in}}%
\pgfpathcurveto{\pgfqpoint{3.850957in}{2.444552in}}{\pgfqpoint{3.856256in}{2.442357in}}{\pgfqpoint{3.861781in}{2.442357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567154in}{2.442447in}}%
\pgfpathcurveto{\pgfqpoint{3.572679in}{2.442447in}}{\pgfqpoint{3.577978in}{2.444643in}}{\pgfqpoint{3.581885in}{2.448549in}}%
\pgfpathcurveto{\pgfqpoint{3.585792in}{2.452456in}}{\pgfqpoint{3.587987in}{2.457756in}}{\pgfqpoint{3.587987in}{2.463281in}}%
\pgfpathcurveto{\pgfqpoint{3.587987in}{2.468806in}}{\pgfqpoint{3.585792in}{2.474105in}}{\pgfqpoint{3.581885in}{2.478012in}}%
\pgfpathcurveto{\pgfqpoint{3.577978in}{2.481919in}}{\pgfqpoint{3.572679in}{2.484114in}}{\pgfqpoint{3.567154in}{2.484114in}}%
\pgfpathcurveto{\pgfqpoint{3.561629in}{2.484114in}}{\pgfqpoint{3.556329in}{2.481919in}}{\pgfqpoint{3.552422in}{2.478012in}}%
\pgfpathcurveto{\pgfqpoint{3.548516in}{2.474105in}}{\pgfqpoint{3.546320in}{2.468806in}}{\pgfqpoint{3.546320in}{2.463281in}}%
\pgfpathcurveto{\pgfqpoint{3.546320in}{2.457756in}}{\pgfqpoint{3.548516in}{2.452456in}}{\pgfqpoint{3.552422in}{2.448549in}}%
\pgfpathcurveto{\pgfqpoint{3.556329in}{2.444643in}}{\pgfqpoint{3.561629in}{2.442447in}}{\pgfqpoint{3.567154in}{2.442447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754844in}{2.442488in}}%
\pgfpathcurveto{\pgfqpoint{3.760369in}{2.442488in}}{\pgfqpoint{3.765669in}{2.444683in}}{\pgfqpoint{3.769576in}{2.448589in}}%
\pgfpathcurveto{\pgfqpoint{3.773482in}{2.452496in}}{\pgfqpoint{3.775678in}{2.457796in}}{\pgfqpoint{3.775678in}{2.463321in}}%
\pgfpathcurveto{\pgfqpoint{3.775678in}{2.468846in}}{\pgfqpoint{3.773482in}{2.474145in}}{\pgfqpoint{3.769576in}{2.478052in}}%
\pgfpathcurveto{\pgfqpoint{3.765669in}{2.481959in}}{\pgfqpoint{3.760369in}{2.484154in}}{\pgfqpoint{3.754844in}{2.484154in}}%
\pgfpathcurveto{\pgfqpoint{3.749319in}{2.484154in}}{\pgfqpoint{3.744020in}{2.481959in}}{\pgfqpoint{3.740113in}{2.478052in}}%
\pgfpathcurveto{\pgfqpoint{3.736206in}{2.474145in}}{\pgfqpoint{3.734011in}{2.468846in}}{\pgfqpoint{3.734011in}{2.463321in}}%
\pgfpathcurveto{\pgfqpoint{3.734011in}{2.457796in}}{\pgfqpoint{3.736206in}{2.452496in}}{\pgfqpoint{3.740113in}{2.448589in}}%
\pgfpathcurveto{\pgfqpoint{3.744020in}{2.444683in}}{\pgfqpoint{3.749319in}{2.442488in}}{\pgfqpoint{3.754844in}{2.442488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806178in}{2.442626in}}%
\pgfpathcurveto{\pgfqpoint{3.811703in}{2.442626in}}{\pgfqpoint{3.817003in}{2.444821in}}{\pgfqpoint{3.820910in}{2.448728in}}%
\pgfpathcurveto{\pgfqpoint{3.824817in}{2.452635in}}{\pgfqpoint{3.827012in}{2.457935in}}{\pgfqpoint{3.827012in}{2.463460in}}%
\pgfpathcurveto{\pgfqpoint{3.827012in}{2.468985in}}{\pgfqpoint{3.824817in}{2.474284in}}{\pgfqpoint{3.820910in}{2.478191in}}%
\pgfpathcurveto{\pgfqpoint{3.817003in}{2.482098in}}{\pgfqpoint{3.811703in}{2.484293in}}{\pgfqpoint{3.806178in}{2.484293in}}%
\pgfpathcurveto{\pgfqpoint{3.800653in}{2.484293in}}{\pgfqpoint{3.795354in}{2.482098in}}{\pgfqpoint{3.791447in}{2.478191in}}%
\pgfpathcurveto{\pgfqpoint{3.787540in}{2.474284in}}{\pgfqpoint{3.785345in}{2.468985in}}{\pgfqpoint{3.785345in}{2.463460in}}%
\pgfpathcurveto{\pgfqpoint{3.785345in}{2.457935in}}{\pgfqpoint{3.787540in}{2.452635in}}{\pgfqpoint{3.791447in}{2.448728in}}%
\pgfpathcurveto{\pgfqpoint{3.795354in}{2.444821in}}{\pgfqpoint{3.800653in}{2.442626in}}{\pgfqpoint{3.806178in}{2.442626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861799in}{2.442636in}}%
\pgfpathcurveto{\pgfqpoint{3.867324in}{2.442636in}}{\pgfqpoint{3.872624in}{2.444831in}}{\pgfqpoint{3.876530in}{2.448738in}}%
\pgfpathcurveto{\pgfqpoint{3.880437in}{2.452644in}}{\pgfqpoint{3.882632in}{2.457944in}}{\pgfqpoint{3.882632in}{2.463469in}}%
\pgfpathcurveto{\pgfqpoint{3.882632in}{2.468994in}}{\pgfqpoint{3.880437in}{2.474294in}}{\pgfqpoint{3.876530in}{2.478200in}}%
\pgfpathcurveto{\pgfqpoint{3.872624in}{2.482107in}}{\pgfqpoint{3.867324in}{2.484302in}}{\pgfqpoint{3.861799in}{2.484302in}}%
\pgfpathcurveto{\pgfqpoint{3.856274in}{2.484302in}}{\pgfqpoint{3.850974in}{2.482107in}}{\pgfqpoint{3.847068in}{2.478200in}}%
\pgfpathcurveto{\pgfqpoint{3.843161in}{2.474294in}}{\pgfqpoint{3.840966in}{2.468994in}}{\pgfqpoint{3.840966in}{2.463469in}}%
\pgfpathcurveto{\pgfqpoint{3.840966in}{2.457944in}}{\pgfqpoint{3.843161in}{2.452644in}}{\pgfqpoint{3.847068in}{2.448738in}}%
\pgfpathcurveto{\pgfqpoint{3.850974in}{2.444831in}}{\pgfqpoint{3.856274in}{2.442636in}}{\pgfqpoint{3.861799in}{2.442636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822245in}{2.442976in}}%
\pgfpathcurveto{\pgfqpoint{3.827770in}{2.442976in}}{\pgfqpoint{3.833070in}{2.445171in}}{\pgfqpoint{3.836976in}{2.449078in}}%
\pgfpathcurveto{\pgfqpoint{3.840883in}{2.452984in}}{\pgfqpoint{3.843078in}{2.458284in}}{\pgfqpoint{3.843078in}{2.463809in}}%
\pgfpathcurveto{\pgfqpoint{3.843078in}{2.469334in}}{\pgfqpoint{3.840883in}{2.474634in}}{\pgfqpoint{3.836976in}{2.478540in}}%
\pgfpathcurveto{\pgfqpoint{3.833070in}{2.482447in}}{\pgfqpoint{3.827770in}{2.484642in}}{\pgfqpoint{3.822245in}{2.484642in}}%
\pgfpathcurveto{\pgfqpoint{3.816720in}{2.484642in}}{\pgfqpoint{3.811420in}{2.482447in}}{\pgfqpoint{3.807514in}{2.478540in}}%
\pgfpathcurveto{\pgfqpoint{3.803607in}{2.474634in}}{\pgfqpoint{3.801412in}{2.469334in}}{\pgfqpoint{3.801412in}{2.463809in}}%
\pgfpathcurveto{\pgfqpoint{3.801412in}{2.458284in}}{\pgfqpoint{3.803607in}{2.452984in}}{\pgfqpoint{3.807514in}{2.449078in}}%
\pgfpathcurveto{\pgfqpoint{3.811420in}{2.445171in}}{\pgfqpoint{3.816720in}{2.442976in}}{\pgfqpoint{3.822245in}{2.442976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861347in}{2.443011in}}%
\pgfpathcurveto{\pgfqpoint{3.866872in}{2.443011in}}{\pgfqpoint{3.872171in}{2.445206in}}{\pgfqpoint{3.876078in}{2.449113in}}%
\pgfpathcurveto{\pgfqpoint{3.879985in}{2.453020in}}{\pgfqpoint{3.882180in}{2.458319in}}{\pgfqpoint{3.882180in}{2.463844in}}%
\pgfpathcurveto{\pgfqpoint{3.882180in}{2.469369in}}{\pgfqpoint{3.879985in}{2.474669in}}{\pgfqpoint{3.876078in}{2.478576in}}%
\pgfpathcurveto{\pgfqpoint{3.872171in}{2.482482in}}{\pgfqpoint{3.866872in}{2.484678in}}{\pgfqpoint{3.861347in}{2.484678in}}%
\pgfpathcurveto{\pgfqpoint{3.855822in}{2.484678in}}{\pgfqpoint{3.850522in}{2.482482in}}{\pgfqpoint{3.846615in}{2.478576in}}%
\pgfpathcurveto{\pgfqpoint{3.842709in}{2.474669in}}{\pgfqpoint{3.840513in}{2.469369in}}{\pgfqpoint{3.840513in}{2.463844in}}%
\pgfpathcurveto{\pgfqpoint{3.840513in}{2.458319in}}{\pgfqpoint{3.842709in}{2.453020in}}{\pgfqpoint{3.846615in}{2.449113in}}%
\pgfpathcurveto{\pgfqpoint{3.850522in}{2.445206in}}{\pgfqpoint{3.855822in}{2.443011in}}{\pgfqpoint{3.861347in}{2.443011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826924in}{2.443393in}}%
\pgfpathcurveto{\pgfqpoint{3.832449in}{2.443393in}}{\pgfqpoint{3.837749in}{2.445588in}}{\pgfqpoint{3.841655in}{2.449495in}}%
\pgfpathcurveto{\pgfqpoint{3.845562in}{2.453402in}}{\pgfqpoint{3.847757in}{2.458701in}}{\pgfqpoint{3.847757in}{2.464226in}}%
\pgfpathcurveto{\pgfqpoint{3.847757in}{2.469752in}}{\pgfqpoint{3.845562in}{2.475051in}}{\pgfqpoint{3.841655in}{2.478958in}}%
\pgfpathcurveto{\pgfqpoint{3.837749in}{2.482865in}}{\pgfqpoint{3.832449in}{2.485060in}}{\pgfqpoint{3.826924in}{2.485060in}}%
\pgfpathcurveto{\pgfqpoint{3.821399in}{2.485060in}}{\pgfqpoint{3.816099in}{2.482865in}}{\pgfqpoint{3.812193in}{2.478958in}}%
\pgfpathcurveto{\pgfqpoint{3.808286in}{2.475051in}}{\pgfqpoint{3.806091in}{2.469752in}}{\pgfqpoint{3.806091in}{2.464226in}}%
\pgfpathcurveto{\pgfqpoint{3.806091in}{2.458701in}}{\pgfqpoint{3.808286in}{2.453402in}}{\pgfqpoint{3.812193in}{2.449495in}}%
\pgfpathcurveto{\pgfqpoint{3.816099in}{2.445588in}}{\pgfqpoint{3.821399in}{2.443393in}}{\pgfqpoint{3.826924in}{2.443393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675301in}{2.443411in}}%
\pgfpathcurveto{\pgfqpoint{3.680826in}{2.443411in}}{\pgfqpoint{3.686126in}{2.445606in}}{\pgfqpoint{3.690033in}{2.449513in}}%
\pgfpathcurveto{\pgfqpoint{3.693939in}{2.453420in}}{\pgfqpoint{3.696134in}{2.458719in}}{\pgfqpoint{3.696134in}{2.464244in}}%
\pgfpathcurveto{\pgfqpoint{3.696134in}{2.469769in}}{\pgfqpoint{3.693939in}{2.475069in}}{\pgfqpoint{3.690033in}{2.478975in}}%
\pgfpathcurveto{\pgfqpoint{3.686126in}{2.482882in}}{\pgfqpoint{3.680826in}{2.485077in}}{\pgfqpoint{3.675301in}{2.485077in}}%
\pgfpathcurveto{\pgfqpoint{3.669776in}{2.485077in}}{\pgfqpoint{3.664477in}{2.482882in}}{\pgfqpoint{3.660570in}{2.478975in}}%
\pgfpathcurveto{\pgfqpoint{3.656663in}{2.475069in}}{\pgfqpoint{3.654468in}{2.469769in}}{\pgfqpoint{3.654468in}{2.464244in}}%
\pgfpathcurveto{\pgfqpoint{3.654468in}{2.458719in}}{\pgfqpoint{3.656663in}{2.453420in}}{\pgfqpoint{3.660570in}{2.449513in}}%
\pgfpathcurveto{\pgfqpoint{3.664477in}{2.445606in}}{\pgfqpoint{3.669776in}{2.443411in}}{\pgfqpoint{3.675301in}{2.443411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849446in}{2.443445in}}%
\pgfpathcurveto{\pgfqpoint{3.854971in}{2.443445in}}{\pgfqpoint{3.860271in}{2.445641in}}{\pgfqpoint{3.864178in}{2.449547in}}%
\pgfpathcurveto{\pgfqpoint{3.868085in}{2.453454in}}{\pgfqpoint{3.870280in}{2.458754in}}{\pgfqpoint{3.870280in}{2.464279in}}%
\pgfpathcurveto{\pgfqpoint{3.870280in}{2.469804in}}{\pgfqpoint{3.868085in}{2.475103in}}{\pgfqpoint{3.864178in}{2.479010in}}%
\pgfpathcurveto{\pgfqpoint{3.860271in}{2.482917in}}{\pgfqpoint{3.854971in}{2.485112in}}{\pgfqpoint{3.849446in}{2.485112in}}%
\pgfpathcurveto{\pgfqpoint{3.843921in}{2.485112in}}{\pgfqpoint{3.838622in}{2.482917in}}{\pgfqpoint{3.834715in}{2.479010in}}%
\pgfpathcurveto{\pgfqpoint{3.830808in}{2.475103in}}{\pgfqpoint{3.828613in}{2.469804in}}{\pgfqpoint{3.828613in}{2.464279in}}%
\pgfpathcurveto{\pgfqpoint{3.828613in}{2.458754in}}{\pgfqpoint{3.830808in}{2.453454in}}{\pgfqpoint{3.834715in}{2.449547in}}%
\pgfpathcurveto{\pgfqpoint{3.838622in}{2.445641in}}{\pgfqpoint{3.843921in}{2.443445in}}{\pgfqpoint{3.849446in}{2.443445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861782in}{2.443547in}}%
\pgfpathcurveto{\pgfqpoint{3.867307in}{2.443547in}}{\pgfqpoint{3.872607in}{2.445742in}}{\pgfqpoint{3.876513in}{2.449649in}}%
\pgfpathcurveto{\pgfqpoint{3.880420in}{2.453556in}}{\pgfqpoint{3.882615in}{2.458855in}}{\pgfqpoint{3.882615in}{2.464381in}}%
\pgfpathcurveto{\pgfqpoint{3.882615in}{2.469906in}}{\pgfqpoint{3.880420in}{2.475205in}}{\pgfqpoint{3.876513in}{2.479112in}}%
\pgfpathcurveto{\pgfqpoint{3.872607in}{2.483019in}}{\pgfqpoint{3.867307in}{2.485214in}}{\pgfqpoint{3.861782in}{2.485214in}}%
\pgfpathcurveto{\pgfqpoint{3.856257in}{2.485214in}}{\pgfqpoint{3.850957in}{2.483019in}}{\pgfqpoint{3.847051in}{2.479112in}}%
\pgfpathcurveto{\pgfqpoint{3.843144in}{2.475205in}}{\pgfqpoint{3.840949in}{2.469906in}}{\pgfqpoint{3.840949in}{2.464381in}}%
\pgfpathcurveto{\pgfqpoint{3.840949in}{2.458855in}}{\pgfqpoint{3.843144in}{2.453556in}}{\pgfqpoint{3.847051in}{2.449649in}}%
\pgfpathcurveto{\pgfqpoint{3.850957in}{2.445742in}}{\pgfqpoint{3.856257in}{2.443547in}}{\pgfqpoint{3.861782in}{2.443547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680149in}{2.443624in}}%
\pgfpathcurveto{\pgfqpoint{3.685674in}{2.443624in}}{\pgfqpoint{3.690973in}{2.445819in}}{\pgfqpoint{3.694880in}{2.449726in}}%
\pgfpathcurveto{\pgfqpoint{3.698787in}{2.453633in}}{\pgfqpoint{3.700982in}{2.458932in}}{\pgfqpoint{3.700982in}{2.464457in}}%
\pgfpathcurveto{\pgfqpoint{3.700982in}{2.469982in}}{\pgfqpoint{3.698787in}{2.475282in}}{\pgfqpoint{3.694880in}{2.479189in}}%
\pgfpathcurveto{\pgfqpoint{3.690973in}{2.483095in}}{\pgfqpoint{3.685674in}{2.485291in}}{\pgfqpoint{3.680149in}{2.485291in}}%
\pgfpathcurveto{\pgfqpoint{3.674623in}{2.485291in}}{\pgfqpoint{3.669324in}{2.483095in}}{\pgfqpoint{3.665417in}{2.479189in}}%
\pgfpathcurveto{\pgfqpoint{3.661510in}{2.475282in}}{\pgfqpoint{3.659315in}{2.469982in}}{\pgfqpoint{3.659315in}{2.464457in}}%
\pgfpathcurveto{\pgfqpoint{3.659315in}{2.458932in}}{\pgfqpoint{3.661510in}{2.453633in}}{\pgfqpoint{3.665417in}{2.449726in}}%
\pgfpathcurveto{\pgfqpoint{3.669324in}{2.445819in}}{\pgfqpoint{3.674623in}{2.443624in}}{\pgfqpoint{3.680149in}{2.443624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633511in}{2.443751in}}%
\pgfpathcurveto{\pgfqpoint{3.639036in}{2.443751in}}{\pgfqpoint{3.644335in}{2.445946in}}{\pgfqpoint{3.648242in}{2.449853in}}%
\pgfpathcurveto{\pgfqpoint{3.652149in}{2.453759in}}{\pgfqpoint{3.654344in}{2.459059in}}{\pgfqpoint{3.654344in}{2.464584in}}%
\pgfpathcurveto{\pgfqpoint{3.654344in}{2.470109in}}{\pgfqpoint{3.652149in}{2.475409in}}{\pgfqpoint{3.648242in}{2.479315in}}%
\pgfpathcurveto{\pgfqpoint{3.644335in}{2.483222in}}{\pgfqpoint{3.639036in}{2.485417in}}{\pgfqpoint{3.633511in}{2.485417in}}%
\pgfpathcurveto{\pgfqpoint{3.627986in}{2.485417in}}{\pgfqpoint{3.622686in}{2.483222in}}{\pgfqpoint{3.618779in}{2.479315in}}%
\pgfpathcurveto{\pgfqpoint{3.614872in}{2.475409in}}{\pgfqpoint{3.612677in}{2.470109in}}{\pgfqpoint{3.612677in}{2.464584in}}%
\pgfpathcurveto{\pgfqpoint{3.612677in}{2.459059in}}{\pgfqpoint{3.614872in}{2.453759in}}{\pgfqpoint{3.618779in}{2.449853in}}%
\pgfpathcurveto{\pgfqpoint{3.622686in}{2.445946in}}{\pgfqpoint{3.627986in}{2.443751in}}{\pgfqpoint{3.633511in}{2.443751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843654in}{2.443908in}}%
\pgfpathcurveto{\pgfqpoint{3.849179in}{2.443908in}}{\pgfqpoint{3.854478in}{2.446103in}}{\pgfqpoint{3.858385in}{2.450010in}}%
\pgfpathcurveto{\pgfqpoint{3.862292in}{2.453917in}}{\pgfqpoint{3.864487in}{2.459216in}}{\pgfqpoint{3.864487in}{2.464741in}}%
\pgfpathcurveto{\pgfqpoint{3.864487in}{2.470267in}}{\pgfqpoint{3.862292in}{2.475566in}}{\pgfqpoint{3.858385in}{2.479473in}}%
\pgfpathcurveto{\pgfqpoint{3.854478in}{2.483380in}}{\pgfqpoint{3.849179in}{2.485575in}}{\pgfqpoint{3.843654in}{2.485575in}}%
\pgfpathcurveto{\pgfqpoint{3.838129in}{2.485575in}}{\pgfqpoint{3.832829in}{2.483380in}}{\pgfqpoint{3.828922in}{2.479473in}}%
\pgfpathcurveto{\pgfqpoint{3.825016in}{2.475566in}}{\pgfqpoint{3.822820in}{2.470267in}}{\pgfqpoint{3.822820in}{2.464741in}}%
\pgfpathcurveto{\pgfqpoint{3.822820in}{2.459216in}}{\pgfqpoint{3.825016in}{2.453917in}}{\pgfqpoint{3.828922in}{2.450010in}}%
\pgfpathcurveto{\pgfqpoint{3.832829in}{2.446103in}}{\pgfqpoint{3.838129in}{2.443908in}}{\pgfqpoint{3.843654in}{2.443908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857662in}{2.443979in}}%
\pgfpathcurveto{\pgfqpoint{3.863187in}{2.443979in}}{\pgfqpoint{3.868486in}{2.446174in}}{\pgfqpoint{3.872393in}{2.450081in}}%
\pgfpathcurveto{\pgfqpoint{3.876300in}{2.453988in}}{\pgfqpoint{3.878495in}{2.459287in}}{\pgfqpoint{3.878495in}{2.464812in}}%
\pgfpathcurveto{\pgfqpoint{3.878495in}{2.470337in}}{\pgfqpoint{3.876300in}{2.475637in}}{\pgfqpoint{3.872393in}{2.479544in}}%
\pgfpathcurveto{\pgfqpoint{3.868486in}{2.483450in}}{\pgfqpoint{3.863187in}{2.485645in}}{\pgfqpoint{3.857662in}{2.485645in}}%
\pgfpathcurveto{\pgfqpoint{3.852137in}{2.485645in}}{\pgfqpoint{3.846837in}{2.483450in}}{\pgfqpoint{3.842930in}{2.479544in}}%
\pgfpathcurveto{\pgfqpoint{3.839024in}{2.475637in}}{\pgfqpoint{3.836829in}{2.470337in}}{\pgfqpoint{3.836829in}{2.464812in}}%
\pgfpathcurveto{\pgfqpoint{3.836829in}{2.459287in}}{\pgfqpoint{3.839024in}{2.453988in}}{\pgfqpoint{3.842930in}{2.450081in}}%
\pgfpathcurveto{\pgfqpoint{3.846837in}{2.446174in}}{\pgfqpoint{3.852137in}{2.443979in}}{\pgfqpoint{3.857662in}{2.443979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.444167in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.444167in}}{\pgfqpoint{3.872719in}{2.446362in}}{\pgfqpoint{3.876625in}{2.450269in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.454176in}}{\pgfqpoint{3.882727in}{2.459475in}}{\pgfqpoint{3.882727in}{2.465000in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.470525in}}{\pgfqpoint{3.880532in}{2.475825in}}{\pgfqpoint{3.876625in}{2.479732in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.483638in}}{\pgfqpoint{3.867419in}{2.485834in}}{\pgfqpoint{3.861894in}{2.485834in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.485834in}}{\pgfqpoint{3.851069in}{2.483638in}}{\pgfqpoint{3.847163in}{2.479732in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.475825in}}{\pgfqpoint{3.841061in}{2.470525in}}{\pgfqpoint{3.841061in}{2.465000in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.459475in}}{\pgfqpoint{3.843256in}{2.454176in}}{\pgfqpoint{3.847163in}{2.450269in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.446362in}}{\pgfqpoint{3.856369in}{2.444167in}}{\pgfqpoint{3.861894in}{2.444167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861885in}{2.444268in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.444268in}}{\pgfqpoint{3.872710in}{2.446463in}}{\pgfqpoint{3.876617in}{2.450370in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.454277in}}{\pgfqpoint{3.882718in}{2.459576in}}{\pgfqpoint{3.882718in}{2.465101in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.470626in}}{\pgfqpoint{3.880523in}{2.475926in}}{\pgfqpoint{3.876617in}{2.479833in}}%
\pgfpathcurveto{\pgfqpoint{3.872710in}{2.483740in}}{\pgfqpoint{3.867410in}{2.485935in}}{\pgfqpoint{3.861885in}{2.485935in}}%
\pgfpathcurveto{\pgfqpoint{3.856360in}{2.485935in}}{\pgfqpoint{3.851061in}{2.483740in}}{\pgfqpoint{3.847154in}{2.479833in}}%
\pgfpathcurveto{\pgfqpoint{3.843247in}{2.475926in}}{\pgfqpoint{3.841052in}{2.470626in}}{\pgfqpoint{3.841052in}{2.465101in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.459576in}}{\pgfqpoint{3.843247in}{2.454277in}}{\pgfqpoint{3.847154in}{2.450370in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.446463in}}{\pgfqpoint{3.856360in}{2.444268in}}{\pgfqpoint{3.861885in}{2.444268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861510in}{2.444269in}}%
\pgfpathcurveto{\pgfqpoint{3.867035in}{2.444269in}}{\pgfqpoint{3.872335in}{2.446464in}}{\pgfqpoint{3.876242in}{2.450371in}}%
\pgfpathcurveto{\pgfqpoint{3.880148in}{2.454278in}}{\pgfqpoint{3.882343in}{2.459578in}}{\pgfqpoint{3.882343in}{2.465103in}}%
\pgfpathcurveto{\pgfqpoint{3.882343in}{2.470628in}}{\pgfqpoint{3.880148in}{2.475927in}}{\pgfqpoint{3.876242in}{2.479834in}}%
\pgfpathcurveto{\pgfqpoint{3.872335in}{2.483741in}}{\pgfqpoint{3.867035in}{2.485936in}}{\pgfqpoint{3.861510in}{2.485936in}}%
\pgfpathcurveto{\pgfqpoint{3.855985in}{2.485936in}}{\pgfqpoint{3.850686in}{2.483741in}}{\pgfqpoint{3.846779in}{2.479834in}}%
\pgfpathcurveto{\pgfqpoint{3.842872in}{2.475927in}}{\pgfqpoint{3.840677in}{2.470628in}}{\pgfqpoint{3.840677in}{2.465103in}}%
\pgfpathcurveto{\pgfqpoint{3.840677in}{2.459578in}}{\pgfqpoint{3.842872in}{2.454278in}}{\pgfqpoint{3.846779in}{2.450371in}}%
\pgfpathcurveto{\pgfqpoint{3.850686in}{2.446464in}}{\pgfqpoint{3.855985in}{2.444269in}}{\pgfqpoint{3.861510in}{2.444269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850462in}{2.444397in}}%
\pgfpathcurveto{\pgfqpoint{3.855987in}{2.444397in}}{\pgfqpoint{3.861287in}{2.446593in}}{\pgfqpoint{3.865194in}{2.450499in}}%
\pgfpathcurveto{\pgfqpoint{3.869100in}{2.454406in}}{\pgfqpoint{3.871296in}{2.459706in}}{\pgfqpoint{3.871296in}{2.465231in}}%
\pgfpathcurveto{\pgfqpoint{3.871296in}{2.470756in}}{\pgfqpoint{3.869100in}{2.476055in}}{\pgfqpoint{3.865194in}{2.479962in}}%
\pgfpathcurveto{\pgfqpoint{3.861287in}{2.483869in}}{\pgfqpoint{3.855987in}{2.486064in}}{\pgfqpoint{3.850462in}{2.486064in}}%
\pgfpathcurveto{\pgfqpoint{3.844937in}{2.486064in}}{\pgfqpoint{3.839638in}{2.483869in}}{\pgfqpoint{3.835731in}{2.479962in}}%
\pgfpathcurveto{\pgfqpoint{3.831824in}{2.476055in}}{\pgfqpoint{3.829629in}{2.470756in}}{\pgfqpoint{3.829629in}{2.465231in}}%
\pgfpathcurveto{\pgfqpoint{3.829629in}{2.459706in}}{\pgfqpoint{3.831824in}{2.454406in}}{\pgfqpoint{3.835731in}{2.450499in}}%
\pgfpathcurveto{\pgfqpoint{3.839638in}{2.446593in}}{\pgfqpoint{3.844937in}{2.444397in}}{\pgfqpoint{3.850462in}{2.444397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853825in}{2.444454in}}%
\pgfpathcurveto{\pgfqpoint{3.859350in}{2.444454in}}{\pgfqpoint{3.864650in}{2.446649in}}{\pgfqpoint{3.868557in}{2.450556in}}%
\pgfpathcurveto{\pgfqpoint{3.872463in}{2.454463in}}{\pgfqpoint{3.874659in}{2.459762in}}{\pgfqpoint{3.874659in}{2.465287in}}%
\pgfpathcurveto{\pgfqpoint{3.874659in}{2.470812in}}{\pgfqpoint{3.872463in}{2.476112in}}{\pgfqpoint{3.868557in}{2.480019in}}%
\pgfpathcurveto{\pgfqpoint{3.864650in}{2.483925in}}{\pgfqpoint{3.859350in}{2.486121in}}{\pgfqpoint{3.853825in}{2.486121in}}%
\pgfpathcurveto{\pgfqpoint{3.848300in}{2.486121in}}{\pgfqpoint{3.843001in}{2.483925in}}{\pgfqpoint{3.839094in}{2.480019in}}%
\pgfpathcurveto{\pgfqpoint{3.835187in}{2.476112in}}{\pgfqpoint{3.832992in}{2.470812in}}{\pgfqpoint{3.832992in}{2.465287in}}%
\pgfpathcurveto{\pgfqpoint{3.832992in}{2.459762in}}{\pgfqpoint{3.835187in}{2.454463in}}{\pgfqpoint{3.839094in}{2.450556in}}%
\pgfpathcurveto{\pgfqpoint{3.843001in}{2.446649in}}{\pgfqpoint{3.848300in}{2.444454in}}{\pgfqpoint{3.853825in}{2.444454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859488in}{2.444472in}}%
\pgfpathcurveto{\pgfqpoint{3.865013in}{2.444472in}}{\pgfqpoint{3.870312in}{2.446667in}}{\pgfqpoint{3.874219in}{2.450573in}}%
\pgfpathcurveto{\pgfqpoint{3.878126in}{2.454480in}}{\pgfqpoint{3.880321in}{2.459780in}}{\pgfqpoint{3.880321in}{2.465305in}}%
\pgfpathcurveto{\pgfqpoint{3.880321in}{2.470830in}}{\pgfqpoint{3.878126in}{2.476129in}}{\pgfqpoint{3.874219in}{2.480036in}}%
\pgfpathcurveto{\pgfqpoint{3.870312in}{2.483943in}}{\pgfqpoint{3.865013in}{2.486138in}}{\pgfqpoint{3.859488in}{2.486138in}}%
\pgfpathcurveto{\pgfqpoint{3.853963in}{2.486138in}}{\pgfqpoint{3.848663in}{2.483943in}}{\pgfqpoint{3.844756in}{2.480036in}}%
\pgfpathcurveto{\pgfqpoint{3.840849in}{2.476129in}}{\pgfqpoint{3.838654in}{2.470830in}}{\pgfqpoint{3.838654in}{2.465305in}}%
\pgfpathcurveto{\pgfqpoint{3.838654in}{2.459780in}}{\pgfqpoint{3.840849in}{2.454480in}}{\pgfqpoint{3.844756in}{2.450573in}}%
\pgfpathcurveto{\pgfqpoint{3.848663in}{2.446667in}}{\pgfqpoint{3.853963in}{2.444472in}}{\pgfqpoint{3.859488in}{2.444472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474590in}{2.444580in}}%
\pgfpathcurveto{\pgfqpoint{3.480115in}{2.444580in}}{\pgfqpoint{3.485415in}{2.446775in}}{\pgfqpoint{3.489322in}{2.450682in}}%
\pgfpathcurveto{\pgfqpoint{3.493228in}{2.454589in}}{\pgfqpoint{3.495423in}{2.459888in}}{\pgfqpoint{3.495423in}{2.465413in}}%
\pgfpathcurveto{\pgfqpoint{3.495423in}{2.470938in}}{\pgfqpoint{3.493228in}{2.476238in}}{\pgfqpoint{3.489322in}{2.480144in}}%
\pgfpathcurveto{\pgfqpoint{3.485415in}{2.484051in}}{\pgfqpoint{3.480115in}{2.486246in}}{\pgfqpoint{3.474590in}{2.486246in}}%
\pgfpathcurveto{\pgfqpoint{3.469065in}{2.486246in}}{\pgfqpoint{3.463766in}{2.484051in}}{\pgfqpoint{3.459859in}{2.480144in}}%
\pgfpathcurveto{\pgfqpoint{3.455952in}{2.476238in}}{\pgfqpoint{3.453757in}{2.470938in}}{\pgfqpoint{3.453757in}{2.465413in}}%
\pgfpathcurveto{\pgfqpoint{3.453757in}{2.459888in}}{\pgfqpoint{3.455952in}{2.454589in}}{\pgfqpoint{3.459859in}{2.450682in}}%
\pgfpathcurveto{\pgfqpoint{3.463766in}{2.446775in}}{\pgfqpoint{3.469065in}{2.444580in}}{\pgfqpoint{3.474590in}{2.444580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861863in}{2.444586in}}%
\pgfpathcurveto{\pgfqpoint{3.867388in}{2.444586in}}{\pgfqpoint{3.872687in}{2.446781in}}{\pgfqpoint{3.876594in}{2.450688in}}%
\pgfpathcurveto{\pgfqpoint{3.880501in}{2.454594in}}{\pgfqpoint{3.882696in}{2.459894in}}{\pgfqpoint{3.882696in}{2.465419in}}%
\pgfpathcurveto{\pgfqpoint{3.882696in}{2.470944in}}{\pgfqpoint{3.880501in}{2.476244in}}{\pgfqpoint{3.876594in}{2.480150in}}%
\pgfpathcurveto{\pgfqpoint{3.872687in}{2.484057in}}{\pgfqpoint{3.867388in}{2.486252in}}{\pgfqpoint{3.861863in}{2.486252in}}%
\pgfpathcurveto{\pgfqpoint{3.856338in}{2.486252in}}{\pgfqpoint{3.851038in}{2.484057in}}{\pgfqpoint{3.847132in}{2.480150in}}%
\pgfpathcurveto{\pgfqpoint{3.843225in}{2.476244in}}{\pgfqpoint{3.841030in}{2.470944in}}{\pgfqpoint{3.841030in}{2.465419in}}%
\pgfpathcurveto{\pgfqpoint{3.841030in}{2.459894in}}{\pgfqpoint{3.843225in}{2.454594in}}{\pgfqpoint{3.847132in}{2.450688in}}%
\pgfpathcurveto{\pgfqpoint{3.851038in}{2.446781in}}{\pgfqpoint{3.856338in}{2.444586in}}{\pgfqpoint{3.861863in}{2.444586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406800in}{2.444592in}}%
\pgfpathcurveto{\pgfqpoint{3.412326in}{2.444592in}}{\pgfqpoint{3.417625in}{2.446787in}}{\pgfqpoint{3.421532in}{2.450693in}}%
\pgfpathcurveto{\pgfqpoint{3.425439in}{2.454600in}}{\pgfqpoint{3.427634in}{2.459900in}}{\pgfqpoint{3.427634in}{2.465425in}}%
\pgfpathcurveto{\pgfqpoint{3.427634in}{2.470950in}}{\pgfqpoint{3.425439in}{2.476249in}}{\pgfqpoint{3.421532in}{2.480156in}}%
\pgfpathcurveto{\pgfqpoint{3.417625in}{2.484063in}}{\pgfqpoint{3.412326in}{2.486258in}}{\pgfqpoint{3.406800in}{2.486258in}}%
\pgfpathcurveto{\pgfqpoint{3.401275in}{2.486258in}}{\pgfqpoint{3.395976in}{2.484063in}}{\pgfqpoint{3.392069in}{2.480156in}}%
\pgfpathcurveto{\pgfqpoint{3.388162in}{2.476249in}}{\pgfqpoint{3.385967in}{2.470950in}}{\pgfqpoint{3.385967in}{2.465425in}}%
\pgfpathcurveto{\pgfqpoint{3.385967in}{2.459900in}}{\pgfqpoint{3.388162in}{2.454600in}}{\pgfqpoint{3.392069in}{2.450693in}}%
\pgfpathcurveto{\pgfqpoint{3.395976in}{2.446787in}}{\pgfqpoint{3.401275in}{2.444592in}}{\pgfqpoint{3.406800in}{2.444592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858018in}{2.444631in}}%
\pgfpathcurveto{\pgfqpoint{3.863543in}{2.444631in}}{\pgfqpoint{3.868842in}{2.446826in}}{\pgfqpoint{3.872749in}{2.450733in}}%
\pgfpathcurveto{\pgfqpoint{3.876656in}{2.454640in}}{\pgfqpoint{3.878851in}{2.459939in}}{\pgfqpoint{3.878851in}{2.465464in}}%
\pgfpathcurveto{\pgfqpoint{3.878851in}{2.470989in}}{\pgfqpoint{3.876656in}{2.476289in}}{\pgfqpoint{3.872749in}{2.480196in}}%
\pgfpathcurveto{\pgfqpoint{3.868842in}{2.484102in}}{\pgfqpoint{3.863543in}{2.486297in}}{\pgfqpoint{3.858018in}{2.486297in}}%
\pgfpathcurveto{\pgfqpoint{3.852493in}{2.486297in}}{\pgfqpoint{3.847193in}{2.484102in}}{\pgfqpoint{3.843286in}{2.480196in}}%
\pgfpathcurveto{\pgfqpoint{3.839379in}{2.476289in}}{\pgfqpoint{3.837184in}{2.470989in}}{\pgfqpoint{3.837184in}{2.465464in}}%
\pgfpathcurveto{\pgfqpoint{3.837184in}{2.459939in}}{\pgfqpoint{3.839379in}{2.454640in}}{\pgfqpoint{3.843286in}{2.450733in}}%
\pgfpathcurveto{\pgfqpoint{3.847193in}{2.446826in}}{\pgfqpoint{3.852493in}{2.444631in}}{\pgfqpoint{3.858018in}{2.444631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845735in}{2.444647in}}%
\pgfpathcurveto{\pgfqpoint{3.851260in}{2.444647in}}{\pgfqpoint{3.856560in}{2.446843in}}{\pgfqpoint{3.860466in}{2.450749in}}%
\pgfpathcurveto{\pgfqpoint{3.864373in}{2.454656in}}{\pgfqpoint{3.866568in}{2.459956in}}{\pgfqpoint{3.866568in}{2.465481in}}%
\pgfpathcurveto{\pgfqpoint{3.866568in}{2.471006in}}{\pgfqpoint{3.864373in}{2.476305in}}{\pgfqpoint{3.860466in}{2.480212in}}%
\pgfpathcurveto{\pgfqpoint{3.856560in}{2.484119in}}{\pgfqpoint{3.851260in}{2.486314in}}{\pgfqpoint{3.845735in}{2.486314in}}%
\pgfpathcurveto{\pgfqpoint{3.840210in}{2.486314in}}{\pgfqpoint{3.834910in}{2.484119in}}{\pgfqpoint{3.831004in}{2.480212in}}%
\pgfpathcurveto{\pgfqpoint{3.827097in}{2.476305in}}{\pgfqpoint{3.824902in}{2.471006in}}{\pgfqpoint{3.824902in}{2.465481in}}%
\pgfpathcurveto{\pgfqpoint{3.824902in}{2.459956in}}{\pgfqpoint{3.827097in}{2.454656in}}{\pgfqpoint{3.831004in}{2.450749in}}%
\pgfpathcurveto{\pgfqpoint{3.834910in}{2.446843in}}{\pgfqpoint{3.840210in}{2.444647in}}{\pgfqpoint{3.845735in}{2.444647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469472in}{2.444893in}}%
\pgfpathcurveto{\pgfqpoint{3.474997in}{2.444893in}}{\pgfqpoint{3.480296in}{2.447088in}}{\pgfqpoint{3.484203in}{2.450995in}}%
\pgfpathcurveto{\pgfqpoint{3.488110in}{2.454901in}}{\pgfqpoint{3.490305in}{2.460201in}}{\pgfqpoint{3.490305in}{2.465726in}}%
\pgfpathcurveto{\pgfqpoint{3.490305in}{2.471251in}}{\pgfqpoint{3.488110in}{2.476550in}}{\pgfqpoint{3.484203in}{2.480457in}}%
\pgfpathcurveto{\pgfqpoint{3.480296in}{2.484364in}}{\pgfqpoint{3.474997in}{2.486559in}}{\pgfqpoint{3.469472in}{2.486559in}}%
\pgfpathcurveto{\pgfqpoint{3.463946in}{2.486559in}}{\pgfqpoint{3.458647in}{2.484364in}}{\pgfqpoint{3.454740in}{2.480457in}}%
\pgfpathcurveto{\pgfqpoint{3.450833in}{2.476550in}}{\pgfqpoint{3.448638in}{2.471251in}}{\pgfqpoint{3.448638in}{2.465726in}}%
\pgfpathcurveto{\pgfqpoint{3.448638in}{2.460201in}}{\pgfqpoint{3.450833in}{2.454901in}}{\pgfqpoint{3.454740in}{2.450995in}}%
\pgfpathcurveto{\pgfqpoint{3.458647in}{2.447088in}}{\pgfqpoint{3.463946in}{2.444893in}}{\pgfqpoint{3.469472in}{2.444893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861773in}{2.444944in}}%
\pgfpathcurveto{\pgfqpoint{3.867298in}{2.444944in}}{\pgfqpoint{3.872598in}{2.447139in}}{\pgfqpoint{3.876504in}{2.451046in}}%
\pgfpathcurveto{\pgfqpoint{3.880411in}{2.454953in}}{\pgfqpoint{3.882606in}{2.460253in}}{\pgfqpoint{3.882606in}{2.465778in}}%
\pgfpathcurveto{\pgfqpoint{3.882606in}{2.471303in}}{\pgfqpoint{3.880411in}{2.476602in}}{\pgfqpoint{3.876504in}{2.480509in}}%
\pgfpathcurveto{\pgfqpoint{3.872598in}{2.484416in}}{\pgfqpoint{3.867298in}{2.486611in}}{\pgfqpoint{3.861773in}{2.486611in}}%
\pgfpathcurveto{\pgfqpoint{3.856248in}{2.486611in}}{\pgfqpoint{3.850948in}{2.484416in}}{\pgfqpoint{3.847042in}{2.480509in}}%
\pgfpathcurveto{\pgfqpoint{3.843135in}{2.476602in}}{\pgfqpoint{3.840940in}{2.471303in}}{\pgfqpoint{3.840940in}{2.465778in}}%
\pgfpathcurveto{\pgfqpoint{3.840940in}{2.460253in}}{\pgfqpoint{3.843135in}{2.454953in}}{\pgfqpoint{3.847042in}{2.451046in}}%
\pgfpathcurveto{\pgfqpoint{3.850948in}{2.447139in}}{\pgfqpoint{3.856248in}{2.444944in}}{\pgfqpoint{3.861773in}{2.444944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.445007in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.445007in}}{\pgfqpoint{3.872716in}{2.447202in}}{\pgfqpoint{3.876622in}{2.451109in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.455015in}}{\pgfqpoint{3.882724in}{2.460315in}}{\pgfqpoint{3.882724in}{2.465840in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.471365in}}{\pgfqpoint{3.880529in}{2.476665in}}{\pgfqpoint{3.876622in}{2.480571in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.484478in}}{\pgfqpoint{3.867416in}{2.486673in}}{\pgfqpoint{3.861891in}{2.486673in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.486673in}}{\pgfqpoint{3.851066in}{2.484478in}}{\pgfqpoint{3.847160in}{2.480571in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.476665in}}{\pgfqpoint{3.841058in}{2.471365in}}{\pgfqpoint{3.841058in}{2.465840in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.460315in}}{\pgfqpoint{3.843253in}{2.455015in}}{\pgfqpoint{3.847160in}{2.451109in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.447202in}}{\pgfqpoint{3.856366in}{2.445007in}}{\pgfqpoint{3.861891in}{2.445007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860597in}{2.445281in}}%
\pgfpathcurveto{\pgfqpoint{3.866122in}{2.445281in}}{\pgfqpoint{3.871422in}{2.447476in}}{\pgfqpoint{3.875329in}{2.451383in}}%
\pgfpathcurveto{\pgfqpoint{3.879235in}{2.455289in}}{\pgfqpoint{3.881430in}{2.460589in}}{\pgfqpoint{3.881430in}{2.466114in}}%
\pgfpathcurveto{\pgfqpoint{3.881430in}{2.471639in}}{\pgfqpoint{3.879235in}{2.476939in}}{\pgfqpoint{3.875329in}{2.480845in}}%
\pgfpathcurveto{\pgfqpoint{3.871422in}{2.484752in}}{\pgfqpoint{3.866122in}{2.486947in}}{\pgfqpoint{3.860597in}{2.486947in}}%
\pgfpathcurveto{\pgfqpoint{3.855072in}{2.486947in}}{\pgfqpoint{3.849773in}{2.484752in}}{\pgfqpoint{3.845866in}{2.480845in}}%
\pgfpathcurveto{\pgfqpoint{3.841959in}{2.476939in}}{\pgfqpoint{3.839764in}{2.471639in}}{\pgfqpoint{3.839764in}{2.466114in}}%
\pgfpathcurveto{\pgfqpoint{3.839764in}{2.460589in}}{\pgfqpoint{3.841959in}{2.455289in}}{\pgfqpoint{3.845866in}{2.451383in}}%
\pgfpathcurveto{\pgfqpoint{3.849773in}{2.447476in}}{\pgfqpoint{3.855072in}{2.445281in}}{\pgfqpoint{3.860597in}{2.445281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860527in}{2.445431in}}%
\pgfpathcurveto{\pgfqpoint{3.866052in}{2.445431in}}{\pgfqpoint{3.871352in}{2.447626in}}{\pgfqpoint{3.875259in}{2.451533in}}%
\pgfpathcurveto{\pgfqpoint{3.879166in}{2.455440in}}{\pgfqpoint{3.881361in}{2.460739in}}{\pgfqpoint{3.881361in}{2.466265in}}%
\pgfpathcurveto{\pgfqpoint{3.881361in}{2.471790in}}{\pgfqpoint{3.879166in}{2.477089in}}{\pgfqpoint{3.875259in}{2.480996in}}%
\pgfpathcurveto{\pgfqpoint{3.871352in}{2.484903in}}{\pgfqpoint{3.866052in}{2.487098in}}{\pgfqpoint{3.860527in}{2.487098in}}%
\pgfpathcurveto{\pgfqpoint{3.855002in}{2.487098in}}{\pgfqpoint{3.849703in}{2.484903in}}{\pgfqpoint{3.845796in}{2.480996in}}%
\pgfpathcurveto{\pgfqpoint{3.841889in}{2.477089in}}{\pgfqpoint{3.839694in}{2.471790in}}{\pgfqpoint{3.839694in}{2.466265in}}%
\pgfpathcurveto{\pgfqpoint{3.839694in}{2.460739in}}{\pgfqpoint{3.841889in}{2.455440in}}{\pgfqpoint{3.845796in}{2.451533in}}%
\pgfpathcurveto{\pgfqpoint{3.849703in}{2.447626in}}{\pgfqpoint{3.855002in}{2.445431in}}{\pgfqpoint{3.860527in}{2.445431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.445575in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.445575in}}{\pgfqpoint{3.872717in}{2.447770in}}{\pgfqpoint{3.876624in}{2.451677in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.455583in}}{\pgfqpoint{3.882726in}{2.460883in}}{\pgfqpoint{3.882726in}{2.466408in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.471933in}}{\pgfqpoint{3.880531in}{2.477233in}}{\pgfqpoint{3.876624in}{2.481139in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.485046in}}{\pgfqpoint{3.867418in}{2.487241in}}{\pgfqpoint{3.861893in}{2.487241in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.487241in}}{\pgfqpoint{3.851068in}{2.485046in}}{\pgfqpoint{3.847161in}{2.481139in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.477233in}}{\pgfqpoint{3.841059in}{2.471933in}}{\pgfqpoint{3.841059in}{2.466408in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.460883in}}{\pgfqpoint{3.843254in}{2.455583in}}{\pgfqpoint{3.847161in}{2.451677in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.447770in}}{\pgfqpoint{3.856368in}{2.445575in}}{\pgfqpoint{3.861893in}{2.445575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861260in}{2.445791in}}%
\pgfpathcurveto{\pgfqpoint{3.866785in}{2.445791in}}{\pgfqpoint{3.872085in}{2.447986in}}{\pgfqpoint{3.875991in}{2.451893in}}%
\pgfpathcurveto{\pgfqpoint{3.879898in}{2.455800in}}{\pgfqpoint{3.882093in}{2.461099in}}{\pgfqpoint{3.882093in}{2.466624in}}%
\pgfpathcurveto{\pgfqpoint{3.882093in}{2.472149in}}{\pgfqpoint{3.879898in}{2.477449in}}{\pgfqpoint{3.875991in}{2.481356in}}%
\pgfpathcurveto{\pgfqpoint{3.872085in}{2.485263in}}{\pgfqpoint{3.866785in}{2.487458in}}{\pgfqpoint{3.861260in}{2.487458in}}%
\pgfpathcurveto{\pgfqpoint{3.855735in}{2.487458in}}{\pgfqpoint{3.850435in}{2.485263in}}{\pgfqpoint{3.846529in}{2.481356in}}%
\pgfpathcurveto{\pgfqpoint{3.842622in}{2.477449in}}{\pgfqpoint{3.840427in}{2.472149in}}{\pgfqpoint{3.840427in}{2.466624in}}%
\pgfpathcurveto{\pgfqpoint{3.840427in}{2.461099in}}{\pgfqpoint{3.842622in}{2.455800in}}{\pgfqpoint{3.846529in}{2.451893in}}%
\pgfpathcurveto{\pgfqpoint{3.850435in}{2.447986in}}{\pgfqpoint{3.855735in}{2.445791in}}{\pgfqpoint{3.861260in}{2.445791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.445863in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.445863in}}{\pgfqpoint{3.872718in}{2.448058in}}{\pgfqpoint{3.876625in}{2.451965in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.455872in}}{\pgfqpoint{3.882727in}{2.461171in}}{\pgfqpoint{3.882727in}{2.466696in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.472221in}}{\pgfqpoint{3.880532in}{2.477521in}}{\pgfqpoint{3.876625in}{2.481428in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.485334in}}{\pgfqpoint{3.867419in}{2.487529in}}{\pgfqpoint{3.861893in}{2.487529in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.487529in}}{\pgfqpoint{3.851069in}{2.485334in}}{\pgfqpoint{3.847162in}{2.481428in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.477521in}}{\pgfqpoint{3.841060in}{2.472221in}}{\pgfqpoint{3.841060in}{2.466696in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.461171in}}{\pgfqpoint{3.843255in}{2.455872in}}{\pgfqpoint{3.847162in}{2.451965in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.448058in}}{\pgfqpoint{3.856368in}{2.445863in}}{\pgfqpoint{3.861893in}{2.445863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385468in}{2.446002in}}%
\pgfpathcurveto{\pgfqpoint{3.390993in}{2.446002in}}{\pgfqpoint{3.396292in}{2.448197in}}{\pgfqpoint{3.400199in}{2.452104in}}%
\pgfpathcurveto{\pgfqpoint{3.404106in}{2.456011in}}{\pgfqpoint{3.406301in}{2.461311in}}{\pgfqpoint{3.406301in}{2.466836in}}%
\pgfpathcurveto{\pgfqpoint{3.406301in}{2.472361in}}{\pgfqpoint{3.404106in}{2.477660in}}{\pgfqpoint{3.400199in}{2.481567in}}%
\pgfpathcurveto{\pgfqpoint{3.396292in}{2.485474in}}{\pgfqpoint{3.390993in}{2.487669in}}{\pgfqpoint{3.385468in}{2.487669in}}%
\pgfpathcurveto{\pgfqpoint{3.379943in}{2.487669in}}{\pgfqpoint{3.374643in}{2.485474in}}{\pgfqpoint{3.370736in}{2.481567in}}%
\pgfpathcurveto{\pgfqpoint{3.366829in}{2.477660in}}{\pgfqpoint{3.364634in}{2.472361in}}{\pgfqpoint{3.364634in}{2.466836in}}%
\pgfpathcurveto{\pgfqpoint{3.364634in}{2.461311in}}{\pgfqpoint{3.366829in}{2.456011in}}{\pgfqpoint{3.370736in}{2.452104in}}%
\pgfpathcurveto{\pgfqpoint{3.374643in}{2.448197in}}{\pgfqpoint{3.379943in}{2.446002in}}{\pgfqpoint{3.385468in}{2.446002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777648in}{2.446007in}}%
\pgfpathcurveto{\pgfqpoint{3.783174in}{2.446007in}}{\pgfqpoint{3.788473in}{2.448202in}}{\pgfqpoint{3.792380in}{2.452109in}}%
\pgfpathcurveto{\pgfqpoint{3.796287in}{2.456016in}}{\pgfqpoint{3.798482in}{2.461316in}}{\pgfqpoint{3.798482in}{2.466841in}}%
\pgfpathcurveto{\pgfqpoint{3.798482in}{2.472366in}}{\pgfqpoint{3.796287in}{2.477665in}}{\pgfqpoint{3.792380in}{2.481572in}}%
\pgfpathcurveto{\pgfqpoint{3.788473in}{2.485479in}}{\pgfqpoint{3.783174in}{2.487674in}}{\pgfqpoint{3.777648in}{2.487674in}}%
\pgfpathcurveto{\pgfqpoint{3.772123in}{2.487674in}}{\pgfqpoint{3.766824in}{2.485479in}}{\pgfqpoint{3.762917in}{2.481572in}}%
\pgfpathcurveto{\pgfqpoint{3.759010in}{2.477665in}}{\pgfqpoint{3.756815in}{2.472366in}}{\pgfqpoint{3.756815in}{2.466841in}}%
\pgfpathcurveto{\pgfqpoint{3.756815in}{2.461316in}}{\pgfqpoint{3.759010in}{2.456016in}}{\pgfqpoint{3.762917in}{2.452109in}}%
\pgfpathcurveto{\pgfqpoint{3.766824in}{2.448202in}}{\pgfqpoint{3.772123in}{2.446007in}}{\pgfqpoint{3.777648in}{2.446007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.446027in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.446027in}}{\pgfqpoint{3.872719in}{2.448223in}}{\pgfqpoint{3.876625in}{2.452129in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.456036in}}{\pgfqpoint{3.882727in}{2.461336in}}{\pgfqpoint{3.882727in}{2.466861in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.472386in}}{\pgfqpoint{3.880532in}{2.477685in}}{\pgfqpoint{3.876625in}{2.481592in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.485499in}}{\pgfqpoint{3.867419in}{2.487694in}}{\pgfqpoint{3.861894in}{2.487694in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.487694in}}{\pgfqpoint{3.851069in}{2.485499in}}{\pgfqpoint{3.847163in}{2.481592in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.477685in}}{\pgfqpoint{3.841061in}{2.472386in}}{\pgfqpoint{3.841061in}{2.466861in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.461336in}}{\pgfqpoint{3.843256in}{2.456036in}}{\pgfqpoint{3.847163in}{2.452129in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.448223in}}{\pgfqpoint{3.856369in}{2.446027in}}{\pgfqpoint{3.861894in}{2.446027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861373in}{2.446032in}}%
\pgfpathcurveto{\pgfqpoint{3.866898in}{2.446032in}}{\pgfqpoint{3.872197in}{2.448227in}}{\pgfqpoint{3.876104in}{2.452134in}}%
\pgfpathcurveto{\pgfqpoint{3.880011in}{2.456041in}}{\pgfqpoint{3.882206in}{2.461340in}}{\pgfqpoint{3.882206in}{2.466866in}}%
\pgfpathcurveto{\pgfqpoint{3.882206in}{2.472391in}}{\pgfqpoint{3.880011in}{2.477690in}}{\pgfqpoint{3.876104in}{2.481597in}}%
\pgfpathcurveto{\pgfqpoint{3.872197in}{2.485504in}}{\pgfqpoint{3.866898in}{2.487699in}}{\pgfqpoint{3.861373in}{2.487699in}}%
\pgfpathcurveto{\pgfqpoint{3.855848in}{2.487699in}}{\pgfqpoint{3.850548in}{2.485504in}}{\pgfqpoint{3.846641in}{2.481597in}}%
\pgfpathcurveto{\pgfqpoint{3.842734in}{2.477690in}}{\pgfqpoint{3.840539in}{2.472391in}}{\pgfqpoint{3.840539in}{2.466866in}}%
\pgfpathcurveto{\pgfqpoint{3.840539in}{2.461340in}}{\pgfqpoint{3.842734in}{2.456041in}}{\pgfqpoint{3.846641in}{2.452134in}}%
\pgfpathcurveto{\pgfqpoint{3.850548in}{2.448227in}}{\pgfqpoint{3.855848in}{2.446032in}}{\pgfqpoint{3.861373in}{2.446032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855254in}{2.446112in}}%
\pgfpathcurveto{\pgfqpoint{3.860779in}{2.446112in}}{\pgfqpoint{3.866078in}{2.448307in}}{\pgfqpoint{3.869985in}{2.452214in}}%
\pgfpathcurveto{\pgfqpoint{3.873892in}{2.456121in}}{\pgfqpoint{3.876087in}{2.461420in}}{\pgfqpoint{3.876087in}{2.466945in}}%
\pgfpathcurveto{\pgfqpoint{3.876087in}{2.472471in}}{\pgfqpoint{3.873892in}{2.477770in}}{\pgfqpoint{3.869985in}{2.481677in}}%
\pgfpathcurveto{\pgfqpoint{3.866078in}{2.485584in}}{\pgfqpoint{3.860779in}{2.487779in}}{\pgfqpoint{3.855254in}{2.487779in}}%
\pgfpathcurveto{\pgfqpoint{3.849729in}{2.487779in}}{\pgfqpoint{3.844429in}{2.485584in}}{\pgfqpoint{3.840522in}{2.481677in}}%
\pgfpathcurveto{\pgfqpoint{3.836615in}{2.477770in}}{\pgfqpoint{3.834420in}{2.472471in}}{\pgfqpoint{3.834420in}{2.466945in}}%
\pgfpathcurveto{\pgfqpoint{3.834420in}{2.461420in}}{\pgfqpoint{3.836615in}{2.456121in}}{\pgfqpoint{3.840522in}{2.452214in}}%
\pgfpathcurveto{\pgfqpoint{3.844429in}{2.448307in}}{\pgfqpoint{3.849729in}{2.446112in}}{\pgfqpoint{3.855254in}{2.446112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860703in}{2.446171in}}%
\pgfpathcurveto{\pgfqpoint{3.866228in}{2.446171in}}{\pgfqpoint{3.871528in}{2.448366in}}{\pgfqpoint{3.875435in}{2.452273in}}%
\pgfpathcurveto{\pgfqpoint{3.879342in}{2.456180in}}{\pgfqpoint{3.881537in}{2.461479in}}{\pgfqpoint{3.881537in}{2.467004in}}%
\pgfpathcurveto{\pgfqpoint{3.881537in}{2.472529in}}{\pgfqpoint{3.879342in}{2.477829in}}{\pgfqpoint{3.875435in}{2.481736in}}%
\pgfpathcurveto{\pgfqpoint{3.871528in}{2.485642in}}{\pgfqpoint{3.866228in}{2.487838in}}{\pgfqpoint{3.860703in}{2.487838in}}%
\pgfpathcurveto{\pgfqpoint{3.855178in}{2.487838in}}{\pgfqpoint{3.849879in}{2.485642in}}{\pgfqpoint{3.845972in}{2.481736in}}%
\pgfpathcurveto{\pgfqpoint{3.842065in}{2.477829in}}{\pgfqpoint{3.839870in}{2.472529in}}{\pgfqpoint{3.839870in}{2.467004in}}%
\pgfpathcurveto{\pgfqpoint{3.839870in}{2.461479in}}{\pgfqpoint{3.842065in}{2.456180in}}{\pgfqpoint{3.845972in}{2.452273in}}%
\pgfpathcurveto{\pgfqpoint{3.849879in}{2.448366in}}{\pgfqpoint{3.855178in}{2.446171in}}{\pgfqpoint{3.860703in}{2.446171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861683in}{2.446376in}}%
\pgfpathcurveto{\pgfqpoint{3.867208in}{2.446376in}}{\pgfqpoint{3.872508in}{2.448571in}}{\pgfqpoint{3.876415in}{2.452478in}}%
\pgfpathcurveto{\pgfqpoint{3.880321in}{2.456384in}}{\pgfqpoint{3.882516in}{2.461684in}}{\pgfqpoint{3.882516in}{2.467209in}}%
\pgfpathcurveto{\pgfqpoint{3.882516in}{2.472734in}}{\pgfqpoint{3.880321in}{2.478033in}}{\pgfqpoint{3.876415in}{2.481940in}}%
\pgfpathcurveto{\pgfqpoint{3.872508in}{2.485847in}}{\pgfqpoint{3.867208in}{2.488042in}}{\pgfqpoint{3.861683in}{2.488042in}}%
\pgfpathcurveto{\pgfqpoint{3.856158in}{2.488042in}}{\pgfqpoint{3.850859in}{2.485847in}}{\pgfqpoint{3.846952in}{2.481940in}}%
\pgfpathcurveto{\pgfqpoint{3.843045in}{2.478033in}}{\pgfqpoint{3.840850in}{2.472734in}}{\pgfqpoint{3.840850in}{2.467209in}}%
\pgfpathcurveto{\pgfqpoint{3.840850in}{2.461684in}}{\pgfqpoint{3.843045in}{2.456384in}}{\pgfqpoint{3.846952in}{2.452478in}}%
\pgfpathcurveto{\pgfqpoint{3.850859in}{2.448571in}}{\pgfqpoint{3.856158in}{2.446376in}}{\pgfqpoint{3.861683in}{2.446376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847911in}{2.446449in}}%
\pgfpathcurveto{\pgfqpoint{3.853437in}{2.446449in}}{\pgfqpoint{3.858736in}{2.448644in}}{\pgfqpoint{3.862643in}{2.452550in}}%
\pgfpathcurveto{\pgfqpoint{3.866550in}{2.456457in}}{\pgfqpoint{3.868745in}{2.461757in}}{\pgfqpoint{3.868745in}{2.467282in}}%
\pgfpathcurveto{\pgfqpoint{3.868745in}{2.472807in}}{\pgfqpoint{3.866550in}{2.478106in}}{\pgfqpoint{3.862643in}{2.482013in}}%
\pgfpathcurveto{\pgfqpoint{3.858736in}{2.485920in}}{\pgfqpoint{3.853437in}{2.488115in}}{\pgfqpoint{3.847911in}{2.488115in}}%
\pgfpathcurveto{\pgfqpoint{3.842386in}{2.488115in}}{\pgfqpoint{3.837087in}{2.485920in}}{\pgfqpoint{3.833180in}{2.482013in}}%
\pgfpathcurveto{\pgfqpoint{3.829273in}{2.478106in}}{\pgfqpoint{3.827078in}{2.472807in}}{\pgfqpoint{3.827078in}{2.467282in}}%
\pgfpathcurveto{\pgfqpoint{3.827078in}{2.461757in}}{\pgfqpoint{3.829273in}{2.456457in}}{\pgfqpoint{3.833180in}{2.452550in}}%
\pgfpathcurveto{\pgfqpoint{3.837087in}{2.448644in}}{\pgfqpoint{3.842386in}{2.446449in}}{\pgfqpoint{3.847911in}{2.446449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726864in}{2.446453in}}%
\pgfpathcurveto{\pgfqpoint{3.732390in}{2.446453in}}{\pgfqpoint{3.737689in}{2.448648in}}{\pgfqpoint{3.741596in}{2.452555in}}%
\pgfpathcurveto{\pgfqpoint{3.745503in}{2.456462in}}{\pgfqpoint{3.747698in}{2.461761in}}{\pgfqpoint{3.747698in}{2.467287in}}%
\pgfpathcurveto{\pgfqpoint{3.747698in}{2.472812in}}{\pgfqpoint{3.745503in}{2.478111in}}{\pgfqpoint{3.741596in}{2.482018in}}%
\pgfpathcurveto{\pgfqpoint{3.737689in}{2.485925in}}{\pgfqpoint{3.732390in}{2.488120in}}{\pgfqpoint{3.726864in}{2.488120in}}%
\pgfpathcurveto{\pgfqpoint{3.721339in}{2.488120in}}{\pgfqpoint{3.716040in}{2.485925in}}{\pgfqpoint{3.712133in}{2.482018in}}%
\pgfpathcurveto{\pgfqpoint{3.708226in}{2.478111in}}{\pgfqpoint{3.706031in}{2.472812in}}{\pgfqpoint{3.706031in}{2.467287in}}%
\pgfpathcurveto{\pgfqpoint{3.706031in}{2.461761in}}{\pgfqpoint{3.708226in}{2.456462in}}{\pgfqpoint{3.712133in}{2.452555in}}%
\pgfpathcurveto{\pgfqpoint{3.716040in}{2.448648in}}{\pgfqpoint{3.721339in}{2.446453in}}{\pgfqpoint{3.726864in}{2.446453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822981in}{2.446511in}}%
\pgfpathcurveto{\pgfqpoint{3.828506in}{2.446511in}}{\pgfqpoint{3.833806in}{2.448706in}}{\pgfqpoint{3.837713in}{2.452613in}}%
\pgfpathcurveto{\pgfqpoint{3.841619in}{2.456520in}}{\pgfqpoint{3.843815in}{2.461819in}}{\pgfqpoint{3.843815in}{2.467344in}}%
\pgfpathcurveto{\pgfqpoint{3.843815in}{2.472869in}}{\pgfqpoint{3.841619in}{2.478169in}}{\pgfqpoint{3.837713in}{2.482076in}}%
\pgfpathcurveto{\pgfqpoint{3.833806in}{2.485982in}}{\pgfqpoint{3.828506in}{2.488177in}}{\pgfqpoint{3.822981in}{2.488177in}}%
\pgfpathcurveto{\pgfqpoint{3.817456in}{2.488177in}}{\pgfqpoint{3.812157in}{2.485982in}}{\pgfqpoint{3.808250in}{2.482076in}}%
\pgfpathcurveto{\pgfqpoint{3.804343in}{2.478169in}}{\pgfqpoint{3.802148in}{2.472869in}}{\pgfqpoint{3.802148in}{2.467344in}}%
\pgfpathcurveto{\pgfqpoint{3.802148in}{2.461819in}}{\pgfqpoint{3.804343in}{2.456520in}}{\pgfqpoint{3.808250in}{2.452613in}}%
\pgfpathcurveto{\pgfqpoint{3.812157in}{2.448706in}}{\pgfqpoint{3.817456in}{2.446511in}}{\pgfqpoint{3.822981in}{2.446511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860377in}{2.446548in}}%
\pgfpathcurveto{\pgfqpoint{3.865902in}{2.446548in}}{\pgfqpoint{3.871202in}{2.448743in}}{\pgfqpoint{3.875109in}{2.452650in}}%
\pgfpathcurveto{\pgfqpoint{3.879015in}{2.456557in}}{\pgfqpoint{3.881211in}{2.461856in}}{\pgfqpoint{3.881211in}{2.467381in}}%
\pgfpathcurveto{\pgfqpoint{3.881211in}{2.472906in}}{\pgfqpoint{3.879015in}{2.478206in}}{\pgfqpoint{3.875109in}{2.482113in}}%
\pgfpathcurveto{\pgfqpoint{3.871202in}{2.486019in}}{\pgfqpoint{3.865902in}{2.488214in}}{\pgfqpoint{3.860377in}{2.488214in}}%
\pgfpathcurveto{\pgfqpoint{3.854852in}{2.488214in}}{\pgfqpoint{3.849553in}{2.486019in}}{\pgfqpoint{3.845646in}{2.482113in}}%
\pgfpathcurveto{\pgfqpoint{3.841739in}{2.478206in}}{\pgfqpoint{3.839544in}{2.472906in}}{\pgfqpoint{3.839544in}{2.467381in}}%
\pgfpathcurveto{\pgfqpoint{3.839544in}{2.461856in}}{\pgfqpoint{3.841739in}{2.456557in}}{\pgfqpoint{3.845646in}{2.452650in}}%
\pgfpathcurveto{\pgfqpoint{3.849553in}{2.448743in}}{\pgfqpoint{3.854852in}{2.446548in}}{\pgfqpoint{3.860377in}{2.446548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859633in}{2.446627in}}%
\pgfpathcurveto{\pgfqpoint{3.865158in}{2.446627in}}{\pgfqpoint{3.870457in}{2.448822in}}{\pgfqpoint{3.874364in}{2.452729in}}%
\pgfpathcurveto{\pgfqpoint{3.878271in}{2.456636in}}{\pgfqpoint{3.880466in}{2.461935in}}{\pgfqpoint{3.880466in}{2.467460in}}%
\pgfpathcurveto{\pgfqpoint{3.880466in}{2.472985in}}{\pgfqpoint{3.878271in}{2.478285in}}{\pgfqpoint{3.874364in}{2.482192in}}%
\pgfpathcurveto{\pgfqpoint{3.870457in}{2.486098in}}{\pgfqpoint{3.865158in}{2.488293in}}{\pgfqpoint{3.859633in}{2.488293in}}%
\pgfpathcurveto{\pgfqpoint{3.854108in}{2.488293in}}{\pgfqpoint{3.848808in}{2.486098in}}{\pgfqpoint{3.844901in}{2.482192in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.478285in}}{\pgfqpoint{3.838799in}{2.472985in}}{\pgfqpoint{3.838799in}{2.467460in}}%
\pgfpathcurveto{\pgfqpoint{3.838799in}{2.461935in}}{\pgfqpoint{3.840995in}{2.456636in}}{\pgfqpoint{3.844901in}{2.452729in}}%
\pgfpathcurveto{\pgfqpoint{3.848808in}{2.448822in}}{\pgfqpoint{3.854108in}{2.446627in}}{\pgfqpoint{3.859633in}{2.446627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757512in}{2.446664in}}%
\pgfpathcurveto{\pgfqpoint{3.763037in}{2.446664in}}{\pgfqpoint{3.768337in}{2.448859in}}{\pgfqpoint{3.772244in}{2.452766in}}%
\pgfpathcurveto{\pgfqpoint{3.776150in}{2.456673in}}{\pgfqpoint{3.778346in}{2.461972in}}{\pgfqpoint{3.778346in}{2.467497in}}%
\pgfpathcurveto{\pgfqpoint{3.778346in}{2.473022in}}{\pgfqpoint{3.776150in}{2.478322in}}{\pgfqpoint{3.772244in}{2.482228in}}%
\pgfpathcurveto{\pgfqpoint{3.768337in}{2.486135in}}{\pgfqpoint{3.763037in}{2.488330in}}{\pgfqpoint{3.757512in}{2.488330in}}%
\pgfpathcurveto{\pgfqpoint{3.751987in}{2.488330in}}{\pgfqpoint{3.746688in}{2.486135in}}{\pgfqpoint{3.742781in}{2.482228in}}%
\pgfpathcurveto{\pgfqpoint{3.738874in}{2.478322in}}{\pgfqpoint{3.736679in}{2.473022in}}{\pgfqpoint{3.736679in}{2.467497in}}%
\pgfpathcurveto{\pgfqpoint{3.736679in}{2.461972in}}{\pgfqpoint{3.738874in}{2.456673in}}{\pgfqpoint{3.742781in}{2.452766in}}%
\pgfpathcurveto{\pgfqpoint{3.746688in}{2.448859in}}{\pgfqpoint{3.751987in}{2.446664in}}{\pgfqpoint{3.757512in}{2.446664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856155in}{2.447017in}}%
\pgfpathcurveto{\pgfqpoint{3.861680in}{2.447017in}}{\pgfqpoint{3.866979in}{2.449212in}}{\pgfqpoint{3.870886in}{2.453119in}}%
\pgfpathcurveto{\pgfqpoint{3.874793in}{2.457026in}}{\pgfqpoint{3.876988in}{2.462325in}}{\pgfqpoint{3.876988in}{2.467850in}}%
\pgfpathcurveto{\pgfqpoint{3.876988in}{2.473375in}}{\pgfqpoint{3.874793in}{2.478675in}}{\pgfqpoint{3.870886in}{2.482582in}}%
\pgfpathcurveto{\pgfqpoint{3.866979in}{2.486488in}}{\pgfqpoint{3.861680in}{2.488683in}}{\pgfqpoint{3.856155in}{2.488683in}}%
\pgfpathcurveto{\pgfqpoint{3.850630in}{2.488683in}}{\pgfqpoint{3.845330in}{2.486488in}}{\pgfqpoint{3.841423in}{2.482582in}}%
\pgfpathcurveto{\pgfqpoint{3.837516in}{2.478675in}}{\pgfqpoint{3.835321in}{2.473375in}}{\pgfqpoint{3.835321in}{2.467850in}}%
\pgfpathcurveto{\pgfqpoint{3.835321in}{2.462325in}}{\pgfqpoint{3.837516in}{2.457026in}}{\pgfqpoint{3.841423in}{2.453119in}}%
\pgfpathcurveto{\pgfqpoint{3.845330in}{2.449212in}}{\pgfqpoint{3.850630in}{2.447017in}}{\pgfqpoint{3.856155in}{2.447017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.447125in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.447125in}}{\pgfqpoint{3.872719in}{2.449320in}}{\pgfqpoint{3.876625in}{2.453227in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.457133in}}{\pgfqpoint{3.882727in}{2.462433in}}{\pgfqpoint{3.882727in}{2.467958in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.473483in}}{\pgfqpoint{3.880532in}{2.478783in}}{\pgfqpoint{3.876625in}{2.482689in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.486596in}}{\pgfqpoint{3.867419in}{2.488791in}}{\pgfqpoint{3.861894in}{2.488791in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.488791in}}{\pgfqpoint{3.851069in}{2.486596in}}{\pgfqpoint{3.847163in}{2.482689in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.478783in}}{\pgfqpoint{3.841061in}{2.473483in}}{\pgfqpoint{3.841061in}{2.467958in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.462433in}}{\pgfqpoint{3.843256in}{2.457133in}}{\pgfqpoint{3.847163in}{2.453227in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.449320in}}{\pgfqpoint{3.856369in}{2.447125in}}{\pgfqpoint{3.861894in}{2.447125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024896in}{2.447222in}}%
\pgfpathcurveto{\pgfqpoint{3.030421in}{2.447222in}}{\pgfqpoint{3.035721in}{2.449417in}}{\pgfqpoint{3.039627in}{2.453324in}}%
\pgfpathcurveto{\pgfqpoint{3.043534in}{2.457231in}}{\pgfqpoint{3.045729in}{2.462530in}}{\pgfqpoint{3.045729in}{2.468055in}}%
\pgfpathcurveto{\pgfqpoint{3.045729in}{2.473580in}}{\pgfqpoint{3.043534in}{2.478880in}}{\pgfqpoint{3.039627in}{2.482787in}}%
\pgfpathcurveto{\pgfqpoint{3.035721in}{2.486694in}}{\pgfqpoint{3.030421in}{2.488889in}}{\pgfqpoint{3.024896in}{2.488889in}}%
\pgfpathcurveto{\pgfqpoint{3.019371in}{2.488889in}}{\pgfqpoint{3.014071in}{2.486694in}}{\pgfqpoint{3.010165in}{2.482787in}}%
\pgfpathcurveto{\pgfqpoint{3.006258in}{2.478880in}}{\pgfqpoint{3.004063in}{2.473580in}}{\pgfqpoint{3.004063in}{2.468055in}}%
\pgfpathcurveto{\pgfqpoint{3.004063in}{2.462530in}}{\pgfqpoint{3.006258in}{2.457231in}}{\pgfqpoint{3.010165in}{2.453324in}}%
\pgfpathcurveto{\pgfqpoint{3.014071in}{2.449417in}}{\pgfqpoint{3.019371in}{2.447222in}}{\pgfqpoint{3.024896in}{2.447222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.447445in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.447445in}}{\pgfqpoint{3.872718in}{2.449640in}}{\pgfqpoint{3.876625in}{2.453547in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.457453in}}{\pgfqpoint{3.882727in}{2.462753in}}{\pgfqpoint{3.882727in}{2.468278in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.473803in}}{\pgfqpoint{3.880532in}{2.479103in}}{\pgfqpoint{3.876625in}{2.483009in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.486916in}}{\pgfqpoint{3.867419in}{2.489111in}}{\pgfqpoint{3.861893in}{2.489111in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.489111in}}{\pgfqpoint{3.851069in}{2.486916in}}{\pgfqpoint{3.847162in}{2.483009in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.479103in}}{\pgfqpoint{3.841060in}{2.473803in}}{\pgfqpoint{3.841060in}{2.468278in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.462753in}}{\pgfqpoint{3.843255in}{2.457453in}}{\pgfqpoint{3.847162in}{2.453547in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.449640in}}{\pgfqpoint{3.856368in}{2.447445in}}{\pgfqpoint{3.861893in}{2.447445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846955in}{2.447492in}}%
\pgfpathcurveto{\pgfqpoint{3.852480in}{2.447492in}}{\pgfqpoint{3.857780in}{2.449687in}}{\pgfqpoint{3.861686in}{2.453594in}}%
\pgfpathcurveto{\pgfqpoint{3.865593in}{2.457501in}}{\pgfqpoint{3.867788in}{2.462801in}}{\pgfqpoint{3.867788in}{2.468326in}}%
\pgfpathcurveto{\pgfqpoint{3.867788in}{2.473851in}}{\pgfqpoint{3.865593in}{2.479150in}}{\pgfqpoint{3.861686in}{2.483057in}}%
\pgfpathcurveto{\pgfqpoint{3.857780in}{2.486964in}}{\pgfqpoint{3.852480in}{2.489159in}}{\pgfqpoint{3.846955in}{2.489159in}}%
\pgfpathcurveto{\pgfqpoint{3.841430in}{2.489159in}}{\pgfqpoint{3.836130in}{2.486964in}}{\pgfqpoint{3.832224in}{2.483057in}}%
\pgfpathcurveto{\pgfqpoint{3.828317in}{2.479150in}}{\pgfqpoint{3.826122in}{2.473851in}}{\pgfqpoint{3.826122in}{2.468326in}}%
\pgfpathcurveto{\pgfqpoint{3.826122in}{2.462801in}}{\pgfqpoint{3.828317in}{2.457501in}}{\pgfqpoint{3.832224in}{2.453594in}}%
\pgfpathcurveto{\pgfqpoint{3.836130in}{2.449687in}}{\pgfqpoint{3.841430in}{2.447492in}}{\pgfqpoint{3.846955in}{2.447492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061894in}{2.447789in}}%
\pgfpathcurveto{\pgfqpoint{2.067419in}{2.447789in}}{\pgfqpoint{2.072719in}{2.449984in}}{\pgfqpoint{2.076626in}{2.453891in}}%
\pgfpathcurveto{\pgfqpoint{2.080532in}{2.457798in}}{\pgfqpoint{2.082727in}{2.463097in}}{\pgfqpoint{2.082727in}{2.468623in}}%
\pgfpathcurveto{\pgfqpoint{2.082727in}{2.474148in}}{\pgfqpoint{2.080532in}{2.479447in}}{\pgfqpoint{2.076626in}{2.483354in}}%
\pgfpathcurveto{\pgfqpoint{2.072719in}{2.487261in}}{\pgfqpoint{2.067419in}{2.489456in}}{\pgfqpoint{2.061894in}{2.489456in}}%
\pgfpathcurveto{\pgfqpoint{2.056369in}{2.489456in}}{\pgfqpoint{2.051070in}{2.487261in}}{\pgfqpoint{2.047163in}{2.483354in}}%
\pgfpathcurveto{\pgfqpoint{2.043256in}{2.479447in}}{\pgfqpoint{2.041061in}{2.474148in}}{\pgfqpoint{2.041061in}{2.468623in}}%
\pgfpathcurveto{\pgfqpoint{2.041061in}{2.463097in}}{\pgfqpoint{2.043256in}{2.457798in}}{\pgfqpoint{2.047163in}{2.453891in}}%
\pgfpathcurveto{\pgfqpoint{2.051070in}{2.449984in}}{\pgfqpoint{2.056369in}{2.447789in}}{\pgfqpoint{2.061894in}{2.447789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780464in}{2.447806in}}%
\pgfpathcurveto{\pgfqpoint{3.785989in}{2.447806in}}{\pgfqpoint{3.791289in}{2.450001in}}{\pgfqpoint{3.795195in}{2.453908in}}%
\pgfpathcurveto{\pgfqpoint{3.799102in}{2.457815in}}{\pgfqpoint{3.801297in}{2.463114in}}{\pgfqpoint{3.801297in}{2.468639in}}%
\pgfpathcurveto{\pgfqpoint{3.801297in}{2.474164in}}{\pgfqpoint{3.799102in}{2.479464in}}{\pgfqpoint{3.795195in}{2.483371in}}%
\pgfpathcurveto{\pgfqpoint{3.791289in}{2.487277in}}{\pgfqpoint{3.785989in}{2.489472in}}{\pgfqpoint{3.780464in}{2.489472in}}%
\pgfpathcurveto{\pgfqpoint{3.774939in}{2.489472in}}{\pgfqpoint{3.769640in}{2.487277in}}{\pgfqpoint{3.765733in}{2.483371in}}%
\pgfpathcurveto{\pgfqpoint{3.761826in}{2.479464in}}{\pgfqpoint{3.759631in}{2.474164in}}{\pgfqpoint{3.759631in}{2.468639in}}%
\pgfpathcurveto{\pgfqpoint{3.759631in}{2.463114in}}{\pgfqpoint{3.761826in}{2.457815in}}{\pgfqpoint{3.765733in}{2.453908in}}%
\pgfpathcurveto{\pgfqpoint{3.769640in}{2.450001in}}{\pgfqpoint{3.774939in}{2.447806in}}{\pgfqpoint{3.780464in}{2.447806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943931in}{2.447841in}}%
\pgfpathcurveto{\pgfqpoint{1.949456in}{2.447841in}}{\pgfqpoint{1.954756in}{2.450037in}}{\pgfqpoint{1.958663in}{2.453943in}}%
\pgfpathcurveto{\pgfqpoint{1.962569in}{2.457850in}}{\pgfqpoint{1.964764in}{2.463150in}}{\pgfqpoint{1.964764in}{2.468675in}}%
\pgfpathcurveto{\pgfqpoint{1.964764in}{2.474200in}}{\pgfqpoint{1.962569in}{2.479499in}}{\pgfqpoint{1.958663in}{2.483406in}}%
\pgfpathcurveto{\pgfqpoint{1.954756in}{2.487313in}}{\pgfqpoint{1.949456in}{2.489508in}}{\pgfqpoint{1.943931in}{2.489508in}}%
\pgfpathcurveto{\pgfqpoint{1.938406in}{2.489508in}}{\pgfqpoint{1.933107in}{2.487313in}}{\pgfqpoint{1.929200in}{2.483406in}}%
\pgfpathcurveto{\pgfqpoint{1.925293in}{2.479499in}}{\pgfqpoint{1.923098in}{2.474200in}}{\pgfqpoint{1.923098in}{2.468675in}}%
\pgfpathcurveto{\pgfqpoint{1.923098in}{2.463150in}}{\pgfqpoint{1.925293in}{2.457850in}}{\pgfqpoint{1.929200in}{2.453943in}}%
\pgfpathcurveto{\pgfqpoint{1.933107in}{2.450037in}}{\pgfqpoint{1.938406in}{2.447841in}}{\pgfqpoint{1.943931in}{2.447841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091767in}{2.447858in}}%
\pgfpathcurveto{\pgfqpoint{3.097292in}{2.447858in}}{\pgfqpoint{3.102592in}{2.450053in}}{\pgfqpoint{3.106498in}{2.453960in}}%
\pgfpathcurveto{\pgfqpoint{3.110405in}{2.457867in}}{\pgfqpoint{3.112600in}{2.463166in}}{\pgfqpoint{3.112600in}{2.468691in}}%
\pgfpathcurveto{\pgfqpoint{3.112600in}{2.474216in}}{\pgfqpoint{3.110405in}{2.479516in}}{\pgfqpoint{3.106498in}{2.483423in}}%
\pgfpathcurveto{\pgfqpoint{3.102592in}{2.487330in}}{\pgfqpoint{3.097292in}{2.489525in}}{\pgfqpoint{3.091767in}{2.489525in}}%
\pgfpathcurveto{\pgfqpoint{3.086242in}{2.489525in}}{\pgfqpoint{3.080942in}{2.487330in}}{\pgfqpoint{3.077036in}{2.483423in}}%
\pgfpathcurveto{\pgfqpoint{3.073129in}{2.479516in}}{\pgfqpoint{3.070934in}{2.474216in}}{\pgfqpoint{3.070934in}{2.468691in}}%
\pgfpathcurveto{\pgfqpoint{3.070934in}{2.463166in}}{\pgfqpoint{3.073129in}{2.457867in}}{\pgfqpoint{3.077036in}{2.453960in}}%
\pgfpathcurveto{\pgfqpoint{3.080942in}{2.450053in}}{\pgfqpoint{3.086242in}{2.447858in}}{\pgfqpoint{3.091767in}{2.447858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903392in}{2.448038in}}%
\pgfpathcurveto{\pgfqpoint{2.908917in}{2.448038in}}{\pgfqpoint{2.914217in}{2.450233in}}{\pgfqpoint{2.918124in}{2.454140in}}%
\pgfpathcurveto{\pgfqpoint{2.922031in}{2.458047in}}{\pgfqpoint{2.924226in}{2.463346in}}{\pgfqpoint{2.924226in}{2.468871in}}%
\pgfpathcurveto{\pgfqpoint{2.924226in}{2.474396in}}{\pgfqpoint{2.922031in}{2.479696in}}{\pgfqpoint{2.918124in}{2.483602in}}%
\pgfpathcurveto{\pgfqpoint{2.914217in}{2.487509in}}{\pgfqpoint{2.908917in}{2.489704in}}{\pgfqpoint{2.903392in}{2.489704in}}%
\pgfpathcurveto{\pgfqpoint{2.897867in}{2.489704in}}{\pgfqpoint{2.892568in}{2.487509in}}{\pgfqpoint{2.888661in}{2.483602in}}%
\pgfpathcurveto{\pgfqpoint{2.884754in}{2.479696in}}{\pgfqpoint{2.882559in}{2.474396in}}{\pgfqpoint{2.882559in}{2.468871in}}%
\pgfpathcurveto{\pgfqpoint{2.882559in}{2.463346in}}{\pgfqpoint{2.884754in}{2.458047in}}{\pgfqpoint{2.888661in}{2.454140in}}%
\pgfpathcurveto{\pgfqpoint{2.892568in}{2.450233in}}{\pgfqpoint{2.897867in}{2.448038in}}{\pgfqpoint{2.903392in}{2.448038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842427in}{2.448048in}}%
\pgfpathcurveto{\pgfqpoint{3.847952in}{2.448048in}}{\pgfqpoint{3.853251in}{2.450243in}}{\pgfqpoint{3.857158in}{2.454150in}}%
\pgfpathcurveto{\pgfqpoint{3.861065in}{2.458057in}}{\pgfqpoint{3.863260in}{2.463356in}}{\pgfqpoint{3.863260in}{2.468881in}}%
\pgfpathcurveto{\pgfqpoint{3.863260in}{2.474406in}}{\pgfqpoint{3.861065in}{2.479706in}}{\pgfqpoint{3.857158in}{2.483613in}}%
\pgfpathcurveto{\pgfqpoint{3.853251in}{2.487519in}}{\pgfqpoint{3.847952in}{2.489715in}}{\pgfqpoint{3.842427in}{2.489715in}}%
\pgfpathcurveto{\pgfqpoint{3.836902in}{2.489715in}}{\pgfqpoint{3.831602in}{2.487519in}}{\pgfqpoint{3.827696in}{2.483613in}}%
\pgfpathcurveto{\pgfqpoint{3.823789in}{2.479706in}}{\pgfqpoint{3.821594in}{2.474406in}}{\pgfqpoint{3.821594in}{2.468881in}}%
\pgfpathcurveto{\pgfqpoint{3.821594in}{2.463356in}}{\pgfqpoint{3.823789in}{2.458057in}}{\pgfqpoint{3.827696in}{2.454150in}}%
\pgfpathcurveto{\pgfqpoint{3.831602in}{2.450243in}}{\pgfqpoint{3.836902in}{2.448048in}}{\pgfqpoint{3.842427in}{2.448048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.448218in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.448218in}}{\pgfqpoint{3.872718in}{2.450414in}}{\pgfqpoint{3.876625in}{2.454320in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.458227in}}{\pgfqpoint{3.882727in}{2.463527in}}{\pgfqpoint{3.882727in}{2.469052in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.474577in}}{\pgfqpoint{3.880532in}{2.479876in}}{\pgfqpoint{3.876625in}{2.483783in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.487690in}}{\pgfqpoint{3.867419in}{2.489885in}}{\pgfqpoint{3.861893in}{2.489885in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.489885in}}{\pgfqpoint{3.851069in}{2.487690in}}{\pgfqpoint{3.847162in}{2.483783in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.479876in}}{\pgfqpoint{3.841060in}{2.474577in}}{\pgfqpoint{3.841060in}{2.469052in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.463527in}}{\pgfqpoint{3.843255in}{2.458227in}}{\pgfqpoint{3.847162in}{2.454320in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.450414in}}{\pgfqpoint{3.856368in}{2.448218in}}{\pgfqpoint{3.861893in}{2.448218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923390in}{2.448230in}}%
\pgfpathcurveto{\pgfqpoint{2.928915in}{2.448230in}}{\pgfqpoint{2.934215in}{2.450425in}}{\pgfqpoint{2.938122in}{2.454332in}}%
\pgfpathcurveto{\pgfqpoint{2.942029in}{2.458239in}}{\pgfqpoint{2.944224in}{2.463538in}}{\pgfqpoint{2.944224in}{2.469064in}}%
\pgfpathcurveto{\pgfqpoint{2.944224in}{2.474589in}}{\pgfqpoint{2.942029in}{2.479888in}}{\pgfqpoint{2.938122in}{2.483795in}}%
\pgfpathcurveto{\pgfqpoint{2.934215in}{2.487702in}}{\pgfqpoint{2.928915in}{2.489897in}}{\pgfqpoint{2.923390in}{2.489897in}}%
\pgfpathcurveto{\pgfqpoint{2.917865in}{2.489897in}}{\pgfqpoint{2.912566in}{2.487702in}}{\pgfqpoint{2.908659in}{2.483795in}}%
\pgfpathcurveto{\pgfqpoint{2.904752in}{2.479888in}}{\pgfqpoint{2.902557in}{2.474589in}}{\pgfqpoint{2.902557in}{2.469064in}}%
\pgfpathcurveto{\pgfqpoint{2.902557in}{2.463538in}}{\pgfqpoint{2.904752in}{2.458239in}}{\pgfqpoint{2.908659in}{2.454332in}}%
\pgfpathcurveto{\pgfqpoint{2.912566in}{2.450425in}}{\pgfqpoint{2.917865in}{2.448230in}}{\pgfqpoint{2.923390in}{2.448230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.448236in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.448236in}}{\pgfqpoint{3.872719in}{2.450431in}}{\pgfqpoint{3.876625in}{2.454338in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.458245in}}{\pgfqpoint{3.882727in}{2.463544in}}{\pgfqpoint{3.882727in}{2.469069in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.474595in}}{\pgfqpoint{3.880532in}{2.479894in}}{\pgfqpoint{3.876625in}{2.483801in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.487708in}}{\pgfqpoint{3.867419in}{2.489903in}}{\pgfqpoint{3.861894in}{2.489903in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.489903in}}{\pgfqpoint{3.851069in}{2.487708in}}{\pgfqpoint{3.847163in}{2.483801in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.479894in}}{\pgfqpoint{3.841061in}{2.474595in}}{\pgfqpoint{3.841061in}{2.469069in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.463544in}}{\pgfqpoint{3.843256in}{2.458245in}}{\pgfqpoint{3.847163in}{2.454338in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.450431in}}{\pgfqpoint{3.856369in}{2.448236in}}{\pgfqpoint{3.861894in}{2.448236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530793in}{2.448620in}}%
\pgfpathcurveto{\pgfqpoint{3.536318in}{2.448620in}}{\pgfqpoint{3.541618in}{2.450815in}}{\pgfqpoint{3.545524in}{2.454721in}}%
\pgfpathcurveto{\pgfqpoint{3.549431in}{2.458628in}}{\pgfqpoint{3.551626in}{2.463928in}}{\pgfqpoint{3.551626in}{2.469453in}}%
\pgfpathcurveto{\pgfqpoint{3.551626in}{2.474978in}}{\pgfqpoint{3.549431in}{2.480277in}}{\pgfqpoint{3.545524in}{2.484184in}}%
\pgfpathcurveto{\pgfqpoint{3.541618in}{2.488091in}}{\pgfqpoint{3.536318in}{2.490286in}}{\pgfqpoint{3.530793in}{2.490286in}}%
\pgfpathcurveto{\pgfqpoint{3.525268in}{2.490286in}}{\pgfqpoint{3.519968in}{2.488091in}}{\pgfqpoint{3.516062in}{2.484184in}}%
\pgfpathcurveto{\pgfqpoint{3.512155in}{2.480277in}}{\pgfqpoint{3.509960in}{2.474978in}}{\pgfqpoint{3.509960in}{2.469453in}}%
\pgfpathcurveto{\pgfqpoint{3.509960in}{2.463928in}}{\pgfqpoint{3.512155in}{2.458628in}}{\pgfqpoint{3.516062in}{2.454721in}}%
\pgfpathcurveto{\pgfqpoint{3.519968in}{2.450815in}}{\pgfqpoint{3.525268in}{2.448620in}}{\pgfqpoint{3.530793in}{2.448620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860595in}{2.448689in}}%
\pgfpathcurveto{\pgfqpoint{3.866120in}{2.448689in}}{\pgfqpoint{3.871419in}{2.450884in}}{\pgfqpoint{3.875326in}{2.454791in}}%
\pgfpathcurveto{\pgfqpoint{3.879233in}{2.458698in}}{\pgfqpoint{3.881428in}{2.463997in}}{\pgfqpoint{3.881428in}{2.469522in}}%
\pgfpathcurveto{\pgfqpoint{3.881428in}{2.475047in}}{\pgfqpoint{3.879233in}{2.480347in}}{\pgfqpoint{3.875326in}{2.484254in}}%
\pgfpathcurveto{\pgfqpoint{3.871419in}{2.488160in}}{\pgfqpoint{3.866120in}{2.490356in}}{\pgfqpoint{3.860595in}{2.490356in}}%
\pgfpathcurveto{\pgfqpoint{3.855070in}{2.490356in}}{\pgfqpoint{3.849770in}{2.488160in}}{\pgfqpoint{3.845863in}{2.484254in}}%
\pgfpathcurveto{\pgfqpoint{3.841957in}{2.480347in}}{\pgfqpoint{3.839762in}{2.475047in}}{\pgfqpoint{3.839762in}{2.469522in}}%
\pgfpathcurveto{\pgfqpoint{3.839762in}{2.463997in}}{\pgfqpoint{3.841957in}{2.458698in}}{\pgfqpoint{3.845863in}{2.454791in}}%
\pgfpathcurveto{\pgfqpoint{3.849770in}{2.450884in}}{\pgfqpoint{3.855070in}{2.448689in}}{\pgfqpoint{3.860595in}{2.448689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.448868in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.448868in}}{\pgfqpoint{3.872675in}{2.451063in}}{\pgfqpoint{3.876582in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.458876in}}{\pgfqpoint{3.882684in}{2.464176in}}{\pgfqpoint{3.882684in}{2.469701in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.475226in}}{\pgfqpoint{3.880488in}{2.480526in}}{\pgfqpoint{3.876582in}{2.484432in}}%
\pgfpathcurveto{\pgfqpoint{3.872675in}{2.488339in}}{\pgfqpoint{3.867375in}{2.490534in}}{\pgfqpoint{3.861850in}{2.490534in}}%
\pgfpathcurveto{\pgfqpoint{3.856325in}{2.490534in}}{\pgfqpoint{3.851026in}{2.488339in}}{\pgfqpoint{3.847119in}{2.484432in}}%
\pgfpathcurveto{\pgfqpoint{3.843212in}{2.480526in}}{\pgfqpoint{3.841017in}{2.475226in}}{\pgfqpoint{3.841017in}{2.469701in}}%
\pgfpathcurveto{\pgfqpoint{3.841017in}{2.464176in}}{\pgfqpoint{3.843212in}{2.458876in}}{\pgfqpoint{3.847119in}{2.454970in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.451063in}}{\pgfqpoint{3.856325in}{2.448868in}}{\pgfqpoint{3.861850in}{2.448868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861637in}{2.448977in}}%
\pgfpathcurveto{\pgfqpoint{3.867162in}{2.448977in}}{\pgfqpoint{3.872462in}{2.451172in}}{\pgfqpoint{3.876368in}{2.455079in}}%
\pgfpathcurveto{\pgfqpoint{3.880275in}{2.458986in}}{\pgfqpoint{3.882470in}{2.464285in}}{\pgfqpoint{3.882470in}{2.469810in}}%
\pgfpathcurveto{\pgfqpoint{3.882470in}{2.475335in}}{\pgfqpoint{3.880275in}{2.480635in}}{\pgfqpoint{3.876368in}{2.484542in}}%
\pgfpathcurveto{\pgfqpoint{3.872462in}{2.488449in}}{\pgfqpoint{3.867162in}{2.490644in}}{\pgfqpoint{3.861637in}{2.490644in}}%
\pgfpathcurveto{\pgfqpoint{3.856112in}{2.490644in}}{\pgfqpoint{3.850813in}{2.488449in}}{\pgfqpoint{3.846906in}{2.484542in}}%
\pgfpathcurveto{\pgfqpoint{3.842999in}{2.480635in}}{\pgfqpoint{3.840804in}{2.475335in}}{\pgfqpoint{3.840804in}{2.469810in}}%
\pgfpathcurveto{\pgfqpoint{3.840804in}{2.464285in}}{\pgfqpoint{3.842999in}{2.458986in}}{\pgfqpoint{3.846906in}{2.455079in}}%
\pgfpathcurveto{\pgfqpoint{3.850813in}{2.451172in}}{\pgfqpoint{3.856112in}{2.448977in}}{\pgfqpoint{3.861637in}{2.448977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009768in}{2.449151in}}%
\pgfpathcurveto{\pgfqpoint{3.015294in}{2.449151in}}{\pgfqpoint{3.020593in}{2.451346in}}{\pgfqpoint{3.024500in}{2.455253in}}%
\pgfpathcurveto{\pgfqpoint{3.028407in}{2.459160in}}{\pgfqpoint{3.030602in}{2.464459in}}{\pgfqpoint{3.030602in}{2.469984in}}%
\pgfpathcurveto{\pgfqpoint{3.030602in}{2.475509in}}{\pgfqpoint{3.028407in}{2.480809in}}{\pgfqpoint{3.024500in}{2.484716in}}%
\pgfpathcurveto{\pgfqpoint{3.020593in}{2.488623in}}{\pgfqpoint{3.015294in}{2.490818in}}{\pgfqpoint{3.009768in}{2.490818in}}%
\pgfpathcurveto{\pgfqpoint{3.004243in}{2.490818in}}{\pgfqpoint{2.998944in}{2.488623in}}{\pgfqpoint{2.995037in}{2.484716in}}%
\pgfpathcurveto{\pgfqpoint{2.991130in}{2.480809in}}{\pgfqpoint{2.988935in}{2.475509in}}{\pgfqpoint{2.988935in}{2.469984in}}%
\pgfpathcurveto{\pgfqpoint{2.988935in}{2.464459in}}{\pgfqpoint{2.991130in}{2.459160in}}{\pgfqpoint{2.995037in}{2.455253in}}%
\pgfpathcurveto{\pgfqpoint{2.998944in}{2.451346in}}{\pgfqpoint{3.004243in}{2.449151in}}{\pgfqpoint{3.009768in}{2.449151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825948in}{2.449184in}}%
\pgfpathcurveto{\pgfqpoint{2.831473in}{2.449184in}}{\pgfqpoint{2.836773in}{2.451379in}}{\pgfqpoint{2.840680in}{2.455286in}}%
\pgfpathcurveto{\pgfqpoint{2.844586in}{2.459193in}}{\pgfqpoint{2.846782in}{2.464492in}}{\pgfqpoint{2.846782in}{2.470017in}}%
\pgfpathcurveto{\pgfqpoint{2.846782in}{2.475542in}}{\pgfqpoint{2.844586in}{2.480842in}}{\pgfqpoint{2.840680in}{2.484749in}}%
\pgfpathcurveto{\pgfqpoint{2.836773in}{2.488656in}}{\pgfqpoint{2.831473in}{2.490851in}}{\pgfqpoint{2.825948in}{2.490851in}}%
\pgfpathcurveto{\pgfqpoint{2.820423in}{2.490851in}}{\pgfqpoint{2.815124in}{2.488656in}}{\pgfqpoint{2.811217in}{2.484749in}}%
\pgfpathcurveto{\pgfqpoint{2.807310in}{2.480842in}}{\pgfqpoint{2.805115in}{2.475542in}}{\pgfqpoint{2.805115in}{2.470017in}}%
\pgfpathcurveto{\pgfqpoint{2.805115in}{2.464492in}}{\pgfqpoint{2.807310in}{2.459193in}}{\pgfqpoint{2.811217in}{2.455286in}}%
\pgfpathcurveto{\pgfqpoint{2.815124in}{2.451379in}}{\pgfqpoint{2.820423in}{2.449184in}}{\pgfqpoint{2.825948in}{2.449184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.449844in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.449844in}}{\pgfqpoint{3.872718in}{2.452039in}}{\pgfqpoint{3.876625in}{2.455946in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.459853in}}{\pgfqpoint{3.882727in}{2.465152in}}{\pgfqpoint{3.882727in}{2.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.476202in}}{\pgfqpoint{3.880532in}{2.481502in}}{\pgfqpoint{3.876625in}{2.485408in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.489315in}}{\pgfqpoint{3.867419in}{2.491510in}}{\pgfqpoint{3.861893in}{2.491510in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.491510in}}{\pgfqpoint{3.851069in}{2.489315in}}{\pgfqpoint{3.847162in}{2.485408in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.481502in}}{\pgfqpoint{3.841060in}{2.476202in}}{\pgfqpoint{3.841060in}{2.470677in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.465152in}}{\pgfqpoint{3.843255in}{2.459853in}}{\pgfqpoint{3.847162in}{2.455946in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.452039in}}{\pgfqpoint{3.856368in}{2.449844in}}{\pgfqpoint{3.861893in}{2.449844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820582in}{2.449919in}}%
\pgfpathcurveto{\pgfqpoint{3.826107in}{2.449919in}}{\pgfqpoint{3.831407in}{2.452114in}}{\pgfqpoint{3.835313in}{2.456021in}}%
\pgfpathcurveto{\pgfqpoint{3.839220in}{2.459928in}}{\pgfqpoint{3.841415in}{2.465227in}}{\pgfqpoint{3.841415in}{2.470752in}}%
\pgfpathcurveto{\pgfqpoint{3.841415in}{2.476277in}}{\pgfqpoint{3.839220in}{2.481577in}}{\pgfqpoint{3.835313in}{2.485484in}}%
\pgfpathcurveto{\pgfqpoint{3.831407in}{2.489391in}}{\pgfqpoint{3.826107in}{2.491586in}}{\pgfqpoint{3.820582in}{2.491586in}}%
\pgfpathcurveto{\pgfqpoint{3.815057in}{2.491586in}}{\pgfqpoint{3.809757in}{2.489391in}}{\pgfqpoint{3.805851in}{2.485484in}}%
\pgfpathcurveto{\pgfqpoint{3.801944in}{2.481577in}}{\pgfqpoint{3.799749in}{2.476277in}}{\pgfqpoint{3.799749in}{2.470752in}}%
\pgfpathcurveto{\pgfqpoint{3.799749in}{2.465227in}}{\pgfqpoint{3.801944in}{2.459928in}}{\pgfqpoint{3.805851in}{2.456021in}}%
\pgfpathcurveto{\pgfqpoint{3.809757in}{2.452114in}}{\pgfqpoint{3.815057in}{2.449919in}}{\pgfqpoint{3.820582in}{2.449919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.449952in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.449952in}}{\pgfqpoint{3.872717in}{2.452147in}}{\pgfqpoint{3.876624in}{2.456054in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.459961in}}{\pgfqpoint{3.882726in}{2.465260in}}{\pgfqpoint{3.882726in}{2.470785in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.476310in}}{\pgfqpoint{3.880531in}{2.481610in}}{\pgfqpoint{3.876624in}{2.485517in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.489424in}}{\pgfqpoint{3.867418in}{2.491619in}}{\pgfqpoint{3.861893in}{2.491619in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.491619in}}{\pgfqpoint{3.851068in}{2.489424in}}{\pgfqpoint{3.847161in}{2.485517in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.481610in}}{\pgfqpoint{3.841059in}{2.476310in}}{\pgfqpoint{3.841059in}{2.470785in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.465260in}}{\pgfqpoint{3.843254in}{2.459961in}}{\pgfqpoint{3.847161in}{2.456054in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.452147in}}{\pgfqpoint{3.856368in}{2.449952in}}{\pgfqpoint{3.861893in}{2.449952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830145in}{2.449988in}}%
\pgfpathcurveto{\pgfqpoint{3.835670in}{2.449988in}}{\pgfqpoint{3.840970in}{2.452183in}}{\pgfqpoint{3.844877in}{2.456090in}}%
\pgfpathcurveto{\pgfqpoint{3.848783in}{2.459997in}}{\pgfqpoint{3.850979in}{2.465296in}}{\pgfqpoint{3.850979in}{2.470821in}}%
\pgfpathcurveto{\pgfqpoint{3.850979in}{2.476346in}}{\pgfqpoint{3.848783in}{2.481646in}}{\pgfqpoint{3.844877in}{2.485553in}}%
\pgfpathcurveto{\pgfqpoint{3.840970in}{2.489459in}}{\pgfqpoint{3.835670in}{2.491655in}}{\pgfqpoint{3.830145in}{2.491655in}}%
\pgfpathcurveto{\pgfqpoint{3.824620in}{2.491655in}}{\pgfqpoint{3.819321in}{2.489459in}}{\pgfqpoint{3.815414in}{2.485553in}}%
\pgfpathcurveto{\pgfqpoint{3.811507in}{2.481646in}}{\pgfqpoint{3.809312in}{2.476346in}}{\pgfqpoint{3.809312in}{2.470821in}}%
\pgfpathcurveto{\pgfqpoint{3.809312in}{2.465296in}}{\pgfqpoint{3.811507in}{2.459997in}}{\pgfqpoint{3.815414in}{2.456090in}}%
\pgfpathcurveto{\pgfqpoint{3.819321in}{2.452183in}}{\pgfqpoint{3.824620in}{2.449988in}}{\pgfqpoint{3.830145in}{2.449988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678068in}{2.450317in}}%
\pgfpathcurveto{\pgfqpoint{3.683593in}{2.450317in}}{\pgfqpoint{3.688893in}{2.452512in}}{\pgfqpoint{3.692800in}{2.456419in}}%
\pgfpathcurveto{\pgfqpoint{3.696706in}{2.460325in}}{\pgfqpoint{3.698902in}{2.465625in}}{\pgfqpoint{3.698902in}{2.471150in}}%
\pgfpathcurveto{\pgfqpoint{3.698902in}{2.476675in}}{\pgfqpoint{3.696706in}{2.481975in}}{\pgfqpoint{3.692800in}{2.485881in}}%
\pgfpathcurveto{\pgfqpoint{3.688893in}{2.489788in}}{\pgfqpoint{3.683593in}{2.491983in}}{\pgfqpoint{3.678068in}{2.491983in}}%
\pgfpathcurveto{\pgfqpoint{3.672543in}{2.491983in}}{\pgfqpoint{3.667244in}{2.489788in}}{\pgfqpoint{3.663337in}{2.485881in}}%
\pgfpathcurveto{\pgfqpoint{3.659430in}{2.481975in}}{\pgfqpoint{3.657235in}{2.476675in}}{\pgfqpoint{3.657235in}{2.471150in}}%
\pgfpathcurveto{\pgfqpoint{3.657235in}{2.465625in}}{\pgfqpoint{3.659430in}{2.460325in}}{\pgfqpoint{3.663337in}{2.456419in}}%
\pgfpathcurveto{\pgfqpoint{3.667244in}{2.452512in}}{\pgfqpoint{3.672543in}{2.450317in}}{\pgfqpoint{3.678068in}{2.450317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.450429in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.450429in}}{\pgfqpoint{3.872717in}{2.452625in}}{\pgfqpoint{3.876624in}{2.456531in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.460438in}}{\pgfqpoint{3.882726in}{2.465738in}}{\pgfqpoint{3.882726in}{2.471263in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.476788in}}{\pgfqpoint{3.880531in}{2.482087in}}{\pgfqpoint{3.876624in}{2.485994in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.489901in}}{\pgfqpoint{3.867418in}{2.492096in}}{\pgfqpoint{3.861893in}{2.492096in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.492096in}}{\pgfqpoint{3.851068in}{2.489901in}}{\pgfqpoint{3.847161in}{2.485994in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.482087in}}{\pgfqpoint{3.841059in}{2.476788in}}{\pgfqpoint{3.841059in}{2.471263in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.465738in}}{\pgfqpoint{3.843254in}{2.460438in}}{\pgfqpoint{3.847161in}{2.456531in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.452625in}}{\pgfqpoint{3.856368in}{2.450429in}}{\pgfqpoint{3.861893in}{2.450429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756778in}{2.450642in}}%
\pgfpathcurveto{\pgfqpoint{3.762304in}{2.450642in}}{\pgfqpoint{3.767603in}{2.452837in}}{\pgfqpoint{3.771510in}{2.456744in}}%
\pgfpathcurveto{\pgfqpoint{3.775417in}{2.460651in}}{\pgfqpoint{3.777612in}{2.465951in}}{\pgfqpoint{3.777612in}{2.471476in}}%
\pgfpathcurveto{\pgfqpoint{3.777612in}{2.477001in}}{\pgfqpoint{3.775417in}{2.482300in}}{\pgfqpoint{3.771510in}{2.486207in}}%
\pgfpathcurveto{\pgfqpoint{3.767603in}{2.490114in}}{\pgfqpoint{3.762304in}{2.492309in}}{\pgfqpoint{3.756778in}{2.492309in}}%
\pgfpathcurveto{\pgfqpoint{3.751253in}{2.492309in}}{\pgfqpoint{3.745954in}{2.490114in}}{\pgfqpoint{3.742047in}{2.486207in}}%
\pgfpathcurveto{\pgfqpoint{3.738140in}{2.482300in}}{\pgfqpoint{3.735945in}{2.477001in}}{\pgfqpoint{3.735945in}{2.471476in}}%
\pgfpathcurveto{\pgfqpoint{3.735945in}{2.465951in}}{\pgfqpoint{3.738140in}{2.460651in}}{\pgfqpoint{3.742047in}{2.456744in}}%
\pgfpathcurveto{\pgfqpoint{3.745954in}{2.452837in}}{\pgfqpoint{3.751253in}{2.450642in}}{\pgfqpoint{3.756778in}{2.450642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767009in}{2.450734in}}%
\pgfpathcurveto{\pgfqpoint{3.772535in}{2.450734in}}{\pgfqpoint{3.777834in}{2.452929in}}{\pgfqpoint{3.781741in}{2.456836in}}%
\pgfpathcurveto{\pgfqpoint{3.785648in}{2.460743in}}{\pgfqpoint{3.787843in}{2.466042in}}{\pgfqpoint{3.787843in}{2.471567in}}%
\pgfpathcurveto{\pgfqpoint{3.787843in}{2.477092in}}{\pgfqpoint{3.785648in}{2.482392in}}{\pgfqpoint{3.781741in}{2.486299in}}%
\pgfpathcurveto{\pgfqpoint{3.777834in}{2.490206in}}{\pgfqpoint{3.772535in}{2.492401in}}{\pgfqpoint{3.767009in}{2.492401in}}%
\pgfpathcurveto{\pgfqpoint{3.761484in}{2.492401in}}{\pgfqpoint{3.756185in}{2.490206in}}{\pgfqpoint{3.752278in}{2.486299in}}%
\pgfpathcurveto{\pgfqpoint{3.748371in}{2.482392in}}{\pgfqpoint{3.746176in}{2.477092in}}{\pgfqpoint{3.746176in}{2.471567in}}%
\pgfpathcurveto{\pgfqpoint{3.746176in}{2.466042in}}{\pgfqpoint{3.748371in}{2.460743in}}{\pgfqpoint{3.752278in}{2.456836in}}%
\pgfpathcurveto{\pgfqpoint{3.756185in}{2.452929in}}{\pgfqpoint{3.761484in}{2.450734in}}{\pgfqpoint{3.767009in}{2.450734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.450751in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.450751in}}{\pgfqpoint{3.872718in}{2.452946in}}{\pgfqpoint{3.876625in}{2.456852in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.460759in}}{\pgfqpoint{3.882727in}{2.466059in}}{\pgfqpoint{3.882727in}{2.471584in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.477109in}}{\pgfqpoint{3.880532in}{2.482408in}}{\pgfqpoint{3.876625in}{2.486315in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.490222in}}{\pgfqpoint{3.867419in}{2.492417in}}{\pgfqpoint{3.861893in}{2.492417in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.492417in}}{\pgfqpoint{3.851069in}{2.490222in}}{\pgfqpoint{3.847162in}{2.486315in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.482408in}}{\pgfqpoint{3.841060in}{2.477109in}}{\pgfqpoint{3.841060in}{2.471584in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.466059in}}{\pgfqpoint{3.843255in}{2.460759in}}{\pgfqpoint{3.847162in}{2.456852in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.452946in}}{\pgfqpoint{3.856368in}{2.450751in}}{\pgfqpoint{3.861893in}{2.450751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799912in}{2.450828in}}%
\pgfpathcurveto{\pgfqpoint{3.805437in}{2.450828in}}{\pgfqpoint{3.810736in}{2.453023in}}{\pgfqpoint{3.814643in}{2.456930in}}%
\pgfpathcurveto{\pgfqpoint{3.818550in}{2.460837in}}{\pgfqpoint{3.820745in}{2.466136in}}{\pgfqpoint{3.820745in}{2.471661in}}%
\pgfpathcurveto{\pgfqpoint{3.820745in}{2.477187in}}{\pgfqpoint{3.818550in}{2.482486in}}{\pgfqpoint{3.814643in}{2.486393in}}%
\pgfpathcurveto{\pgfqpoint{3.810736in}{2.490300in}}{\pgfqpoint{3.805437in}{2.492495in}}{\pgfqpoint{3.799912in}{2.492495in}}%
\pgfpathcurveto{\pgfqpoint{3.794387in}{2.492495in}}{\pgfqpoint{3.789087in}{2.490300in}}{\pgfqpoint{3.785180in}{2.486393in}}%
\pgfpathcurveto{\pgfqpoint{3.781273in}{2.482486in}}{\pgfqpoint{3.779078in}{2.477187in}}{\pgfqpoint{3.779078in}{2.471661in}}%
\pgfpathcurveto{\pgfqpoint{3.779078in}{2.466136in}}{\pgfqpoint{3.781273in}{2.460837in}}{\pgfqpoint{3.785180in}{2.456930in}}%
\pgfpathcurveto{\pgfqpoint{3.789087in}{2.453023in}}{\pgfqpoint{3.794387in}{2.450828in}}{\pgfqpoint{3.799912in}{2.450828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561323in}{2.451039in}}%
\pgfpathcurveto{\pgfqpoint{3.566848in}{2.451039in}}{\pgfqpoint{3.572148in}{2.453234in}}{\pgfqpoint{3.576055in}{2.457141in}}%
\pgfpathcurveto{\pgfqpoint{3.579962in}{2.461047in}}{\pgfqpoint{3.582157in}{2.466347in}}{\pgfqpoint{3.582157in}{2.471872in}}%
\pgfpathcurveto{\pgfqpoint{3.582157in}{2.477397in}}{\pgfqpoint{3.579962in}{2.482697in}}{\pgfqpoint{3.576055in}{2.486603in}}%
\pgfpathcurveto{\pgfqpoint{3.572148in}{2.490510in}}{\pgfqpoint{3.566848in}{2.492705in}}{\pgfqpoint{3.561323in}{2.492705in}}%
\pgfpathcurveto{\pgfqpoint{3.555798in}{2.492705in}}{\pgfqpoint{3.550499in}{2.490510in}}{\pgfqpoint{3.546592in}{2.486603in}}%
\pgfpathcurveto{\pgfqpoint{3.542685in}{2.482697in}}{\pgfqpoint{3.540490in}{2.477397in}}{\pgfqpoint{3.540490in}{2.471872in}}%
\pgfpathcurveto{\pgfqpoint{3.540490in}{2.466347in}}{\pgfqpoint{3.542685in}{2.461047in}}{\pgfqpoint{3.546592in}{2.457141in}}%
\pgfpathcurveto{\pgfqpoint{3.550499in}{2.453234in}}{\pgfqpoint{3.555798in}{2.451039in}}{\pgfqpoint{3.561323in}{2.451039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.451201in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.451201in}}{\pgfqpoint{3.872715in}{2.453396in}}{\pgfqpoint{3.876622in}{2.457303in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.461210in}}{\pgfqpoint{3.882724in}{2.466509in}}{\pgfqpoint{3.882724in}{2.472034in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.477559in}}{\pgfqpoint{3.880529in}{2.482859in}}{\pgfqpoint{3.876622in}{2.486766in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.490672in}}{\pgfqpoint{3.867415in}{2.492868in}}{\pgfqpoint{3.861890in}{2.492868in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.492868in}}{\pgfqpoint{3.851066in}{2.490672in}}{\pgfqpoint{3.847159in}{2.486766in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.482859in}}{\pgfqpoint{3.841057in}{2.477559in}}{\pgfqpoint{3.841057in}{2.472034in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.466509in}}{\pgfqpoint{3.843252in}{2.461210in}}{\pgfqpoint{3.847159in}{2.457303in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.453396in}}{\pgfqpoint{3.856365in}{2.451201in}}{\pgfqpoint{3.861890in}{2.451201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656808in}{2.451202in}}%
\pgfpathcurveto{\pgfqpoint{3.662333in}{2.451202in}}{\pgfqpoint{3.667632in}{2.453397in}}{\pgfqpoint{3.671539in}{2.457304in}}%
\pgfpathcurveto{\pgfqpoint{3.675446in}{2.461211in}}{\pgfqpoint{3.677641in}{2.466510in}}{\pgfqpoint{3.677641in}{2.472035in}}%
\pgfpathcurveto{\pgfqpoint{3.677641in}{2.477561in}}{\pgfqpoint{3.675446in}{2.482860in}}{\pgfqpoint{3.671539in}{2.486767in}}%
\pgfpathcurveto{\pgfqpoint{3.667632in}{2.490674in}}{\pgfqpoint{3.662333in}{2.492869in}}{\pgfqpoint{3.656808in}{2.492869in}}%
\pgfpathcurveto{\pgfqpoint{3.651283in}{2.492869in}}{\pgfqpoint{3.645983in}{2.490674in}}{\pgfqpoint{3.642076in}{2.486767in}}%
\pgfpathcurveto{\pgfqpoint{3.638170in}{2.482860in}}{\pgfqpoint{3.635975in}{2.477561in}}{\pgfqpoint{3.635975in}{2.472035in}}%
\pgfpathcurveto{\pgfqpoint{3.635975in}{2.466510in}}{\pgfqpoint{3.638170in}{2.461211in}}{\pgfqpoint{3.642076in}{2.457304in}}%
\pgfpathcurveto{\pgfqpoint{3.645983in}{2.453397in}}{\pgfqpoint{3.651283in}{2.451202in}}{\pgfqpoint{3.656808in}{2.451202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793122in}{2.451203in}}%
\pgfpathcurveto{\pgfqpoint{3.798647in}{2.451203in}}{\pgfqpoint{3.803947in}{2.453398in}}{\pgfqpoint{3.807853in}{2.457305in}}%
\pgfpathcurveto{\pgfqpoint{3.811760in}{2.461212in}}{\pgfqpoint{3.813955in}{2.466512in}}{\pgfqpoint{3.813955in}{2.472037in}}%
\pgfpathcurveto{\pgfqpoint{3.813955in}{2.477562in}}{\pgfqpoint{3.811760in}{2.482861in}}{\pgfqpoint{3.807853in}{2.486768in}}%
\pgfpathcurveto{\pgfqpoint{3.803947in}{2.490675in}}{\pgfqpoint{3.798647in}{2.492870in}}{\pgfqpoint{3.793122in}{2.492870in}}%
\pgfpathcurveto{\pgfqpoint{3.787597in}{2.492870in}}{\pgfqpoint{3.782297in}{2.490675in}}{\pgfqpoint{3.778391in}{2.486768in}}%
\pgfpathcurveto{\pgfqpoint{3.774484in}{2.482861in}}{\pgfqpoint{3.772289in}{2.477562in}}{\pgfqpoint{3.772289in}{2.472037in}}%
\pgfpathcurveto{\pgfqpoint{3.772289in}{2.466512in}}{\pgfqpoint{3.774484in}{2.461212in}}{\pgfqpoint{3.778391in}{2.457305in}}%
\pgfpathcurveto{\pgfqpoint{3.782297in}{2.453398in}}{\pgfqpoint{3.787597in}{2.451203in}}{\pgfqpoint{3.793122in}{2.451203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859414in}{2.451241in}}%
\pgfpathcurveto{\pgfqpoint{3.864939in}{2.451241in}}{\pgfqpoint{3.870238in}{2.453436in}}{\pgfqpoint{3.874145in}{2.457343in}}%
\pgfpathcurveto{\pgfqpoint{3.878052in}{2.461250in}}{\pgfqpoint{3.880247in}{2.466549in}}{\pgfqpoint{3.880247in}{2.472074in}}%
\pgfpathcurveto{\pgfqpoint{3.880247in}{2.477599in}}{\pgfqpoint{3.878052in}{2.482899in}}{\pgfqpoint{3.874145in}{2.486806in}}%
\pgfpathcurveto{\pgfqpoint{3.870238in}{2.490712in}}{\pgfqpoint{3.864939in}{2.492908in}}{\pgfqpoint{3.859414in}{2.492908in}}%
\pgfpathcurveto{\pgfqpoint{3.853888in}{2.492908in}}{\pgfqpoint{3.848589in}{2.490712in}}{\pgfqpoint{3.844682in}{2.486806in}}%
\pgfpathcurveto{\pgfqpoint{3.840775in}{2.482899in}}{\pgfqpoint{3.838580in}{2.477599in}}{\pgfqpoint{3.838580in}{2.472074in}}%
\pgfpathcurveto{\pgfqpoint{3.838580in}{2.466549in}}{\pgfqpoint{3.840775in}{2.461250in}}{\pgfqpoint{3.844682in}{2.457343in}}%
\pgfpathcurveto{\pgfqpoint{3.848589in}{2.453436in}}{\pgfqpoint{3.853888in}{2.451241in}}{\pgfqpoint{3.859414in}{2.451241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764417in}{2.451260in}}%
\pgfpathcurveto{\pgfqpoint{3.769942in}{2.451260in}}{\pgfqpoint{3.775241in}{2.453455in}}{\pgfqpoint{3.779148in}{2.457362in}}%
\pgfpathcurveto{\pgfqpoint{3.783055in}{2.461269in}}{\pgfqpoint{3.785250in}{2.466568in}}{\pgfqpoint{3.785250in}{2.472093in}}%
\pgfpathcurveto{\pgfqpoint{3.785250in}{2.477618in}}{\pgfqpoint{3.783055in}{2.482918in}}{\pgfqpoint{3.779148in}{2.486825in}}%
\pgfpathcurveto{\pgfqpoint{3.775241in}{2.490731in}}{\pgfqpoint{3.769942in}{2.492927in}}{\pgfqpoint{3.764417in}{2.492927in}}%
\pgfpathcurveto{\pgfqpoint{3.758892in}{2.492927in}}{\pgfqpoint{3.753592in}{2.490731in}}{\pgfqpoint{3.749685in}{2.486825in}}%
\pgfpathcurveto{\pgfqpoint{3.745779in}{2.482918in}}{\pgfqpoint{3.743583in}{2.477618in}}{\pgfqpoint{3.743583in}{2.472093in}}%
\pgfpathcurveto{\pgfqpoint{3.743583in}{2.466568in}}{\pgfqpoint{3.745779in}{2.461269in}}{\pgfqpoint{3.749685in}{2.457362in}}%
\pgfpathcurveto{\pgfqpoint{3.753592in}{2.453455in}}{\pgfqpoint{3.758892in}{2.451260in}}{\pgfqpoint{3.764417in}{2.451260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860769in}{2.451497in}}%
\pgfpathcurveto{\pgfqpoint{3.866294in}{2.451497in}}{\pgfqpoint{3.871593in}{2.453692in}}{\pgfqpoint{3.875500in}{2.457599in}}%
\pgfpathcurveto{\pgfqpoint{3.879407in}{2.461506in}}{\pgfqpoint{3.881602in}{2.466806in}}{\pgfqpoint{3.881602in}{2.472331in}}%
\pgfpathcurveto{\pgfqpoint{3.881602in}{2.477856in}}{\pgfqpoint{3.879407in}{2.483155in}}{\pgfqpoint{3.875500in}{2.487062in}}%
\pgfpathcurveto{\pgfqpoint{3.871593in}{2.490969in}}{\pgfqpoint{3.866294in}{2.493164in}}{\pgfqpoint{3.860769in}{2.493164in}}%
\pgfpathcurveto{\pgfqpoint{3.855244in}{2.493164in}}{\pgfqpoint{3.849944in}{2.490969in}}{\pgfqpoint{3.846037in}{2.487062in}}%
\pgfpathcurveto{\pgfqpoint{3.842130in}{2.483155in}}{\pgfqpoint{3.839935in}{2.477856in}}{\pgfqpoint{3.839935in}{2.472331in}}%
\pgfpathcurveto{\pgfqpoint{3.839935in}{2.466806in}}{\pgfqpoint{3.842130in}{2.461506in}}{\pgfqpoint{3.846037in}{2.457599in}}%
\pgfpathcurveto{\pgfqpoint{3.849944in}{2.453692in}}{\pgfqpoint{3.855244in}{2.451497in}}{\pgfqpoint{3.860769in}{2.451497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819158in}{2.451703in}}%
\pgfpathcurveto{\pgfqpoint{3.824683in}{2.451703in}}{\pgfqpoint{3.829982in}{2.453898in}}{\pgfqpoint{3.833889in}{2.457805in}}%
\pgfpathcurveto{\pgfqpoint{3.837796in}{2.461712in}}{\pgfqpoint{3.839991in}{2.467011in}}{\pgfqpoint{3.839991in}{2.472536in}}%
\pgfpathcurveto{\pgfqpoint{3.839991in}{2.478062in}}{\pgfqpoint{3.837796in}{2.483361in}}{\pgfqpoint{3.833889in}{2.487268in}}%
\pgfpathcurveto{\pgfqpoint{3.829982in}{2.491175in}}{\pgfqpoint{3.824683in}{2.493370in}}{\pgfqpoint{3.819158in}{2.493370in}}%
\pgfpathcurveto{\pgfqpoint{3.813633in}{2.493370in}}{\pgfqpoint{3.808333in}{2.491175in}}{\pgfqpoint{3.804426in}{2.487268in}}%
\pgfpathcurveto{\pgfqpoint{3.800519in}{2.483361in}}{\pgfqpoint{3.798324in}{2.478062in}}{\pgfqpoint{3.798324in}{2.472536in}}%
\pgfpathcurveto{\pgfqpoint{3.798324in}{2.467011in}}{\pgfqpoint{3.800519in}{2.461712in}}{\pgfqpoint{3.804426in}{2.457805in}}%
\pgfpathcurveto{\pgfqpoint{3.808333in}{2.453898in}}{\pgfqpoint{3.813633in}{2.451703in}}{\pgfqpoint{3.819158in}{2.451703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858759in}{2.451903in}}%
\pgfpathcurveto{\pgfqpoint{3.864285in}{2.451903in}}{\pgfqpoint{3.869584in}{2.454098in}}{\pgfqpoint{3.873491in}{2.458005in}}%
\pgfpathcurveto{\pgfqpoint{3.877398in}{2.461912in}}{\pgfqpoint{3.879593in}{2.467211in}}{\pgfqpoint{3.879593in}{2.472736in}}%
\pgfpathcurveto{\pgfqpoint{3.879593in}{2.478261in}}{\pgfqpoint{3.877398in}{2.483561in}}{\pgfqpoint{3.873491in}{2.487468in}}%
\pgfpathcurveto{\pgfqpoint{3.869584in}{2.491375in}}{\pgfqpoint{3.864285in}{2.493570in}}{\pgfqpoint{3.858759in}{2.493570in}}%
\pgfpathcurveto{\pgfqpoint{3.853234in}{2.493570in}}{\pgfqpoint{3.847935in}{2.491375in}}{\pgfqpoint{3.844028in}{2.487468in}}%
\pgfpathcurveto{\pgfqpoint{3.840121in}{2.483561in}}{\pgfqpoint{3.837926in}{2.478261in}}{\pgfqpoint{3.837926in}{2.472736in}}%
\pgfpathcurveto{\pgfqpoint{3.837926in}{2.467211in}}{\pgfqpoint{3.840121in}{2.461912in}}{\pgfqpoint{3.844028in}{2.458005in}}%
\pgfpathcurveto{\pgfqpoint{3.847935in}{2.454098in}}{\pgfqpoint{3.853234in}{2.451903in}}{\pgfqpoint{3.858759in}{2.451903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733399in}{2.451934in}}%
\pgfpathcurveto{\pgfqpoint{3.738924in}{2.451934in}}{\pgfqpoint{3.744223in}{2.454129in}}{\pgfqpoint{3.748130in}{2.458036in}}%
\pgfpathcurveto{\pgfqpoint{3.752037in}{2.461943in}}{\pgfqpoint{3.754232in}{2.467242in}}{\pgfqpoint{3.754232in}{2.472767in}}%
\pgfpathcurveto{\pgfqpoint{3.754232in}{2.478293in}}{\pgfqpoint{3.752037in}{2.483592in}}{\pgfqpoint{3.748130in}{2.487499in}}%
\pgfpathcurveto{\pgfqpoint{3.744223in}{2.491406in}}{\pgfqpoint{3.738924in}{2.493601in}}{\pgfqpoint{3.733399in}{2.493601in}}%
\pgfpathcurveto{\pgfqpoint{3.727874in}{2.493601in}}{\pgfqpoint{3.722574in}{2.491406in}}{\pgfqpoint{3.718668in}{2.487499in}}%
\pgfpathcurveto{\pgfqpoint{3.714761in}{2.483592in}}{\pgfqpoint{3.712566in}{2.478293in}}{\pgfqpoint{3.712566in}{2.472767in}}%
\pgfpathcurveto{\pgfqpoint{3.712566in}{2.467242in}}{\pgfqpoint{3.714761in}{2.461943in}}{\pgfqpoint{3.718668in}{2.458036in}}%
\pgfpathcurveto{\pgfqpoint{3.722574in}{2.454129in}}{\pgfqpoint{3.727874in}{2.451934in}}{\pgfqpoint{3.733399in}{2.451934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861871in}{2.452242in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{2.452242in}}{\pgfqpoint{3.872696in}{2.454437in}}{\pgfqpoint{3.876602in}{2.458344in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.462251in}}{\pgfqpoint{3.882704in}{2.467550in}}{\pgfqpoint{3.882704in}{2.473075in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.478600in}}{\pgfqpoint{3.880509in}{2.483900in}}{\pgfqpoint{3.876602in}{2.487806in}}%
\pgfpathcurveto{\pgfqpoint{3.872696in}{2.491713in}}{\pgfqpoint{3.867396in}{2.493908in}}{\pgfqpoint{3.861871in}{2.493908in}}%
\pgfpathcurveto{\pgfqpoint{3.856346in}{2.493908in}}{\pgfqpoint{3.851046in}{2.491713in}}{\pgfqpoint{3.847140in}{2.487806in}}%
\pgfpathcurveto{\pgfqpoint{3.843233in}{2.483900in}}{\pgfqpoint{3.841038in}{2.478600in}}{\pgfqpoint{3.841038in}{2.473075in}}%
\pgfpathcurveto{\pgfqpoint{3.841038in}{2.467550in}}{\pgfqpoint{3.843233in}{2.462251in}}{\pgfqpoint{3.847140in}{2.458344in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.454437in}}{\pgfqpoint{3.856346in}{2.452242in}}{\pgfqpoint{3.861871in}{2.452242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861587in}{2.452341in}}%
\pgfpathcurveto{\pgfqpoint{3.867112in}{2.452341in}}{\pgfqpoint{3.872411in}{2.454536in}}{\pgfqpoint{3.876318in}{2.458442in}}%
\pgfpathcurveto{\pgfqpoint{3.880225in}{2.462349in}}{\pgfqpoint{3.882420in}{2.467649in}}{\pgfqpoint{3.882420in}{2.473174in}}%
\pgfpathcurveto{\pgfqpoint{3.882420in}{2.478699in}}{\pgfqpoint{3.880225in}{2.483998in}}{\pgfqpoint{3.876318in}{2.487905in}}%
\pgfpathcurveto{\pgfqpoint{3.872411in}{2.491812in}}{\pgfqpoint{3.867112in}{2.494007in}}{\pgfqpoint{3.861587in}{2.494007in}}%
\pgfpathcurveto{\pgfqpoint{3.856062in}{2.494007in}}{\pgfqpoint{3.850762in}{2.491812in}}{\pgfqpoint{3.846855in}{2.487905in}}%
\pgfpathcurveto{\pgfqpoint{3.842948in}{2.483998in}}{\pgfqpoint{3.840753in}{2.478699in}}{\pgfqpoint{3.840753in}{2.473174in}}%
\pgfpathcurveto{\pgfqpoint{3.840753in}{2.467649in}}{\pgfqpoint{3.842948in}{2.462349in}}{\pgfqpoint{3.846855in}{2.458442in}}%
\pgfpathcurveto{\pgfqpoint{3.850762in}{2.454536in}}{\pgfqpoint{3.856062in}{2.452341in}}{\pgfqpoint{3.861587in}{2.452341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200720in}{2.452380in}}%
\pgfpathcurveto{\pgfqpoint{3.206245in}{2.452380in}}{\pgfqpoint{3.211545in}{2.454575in}}{\pgfqpoint{3.215452in}{2.458482in}}%
\pgfpathcurveto{\pgfqpoint{3.219359in}{2.462389in}}{\pgfqpoint{3.221554in}{2.467688in}}{\pgfqpoint{3.221554in}{2.473214in}}%
\pgfpathcurveto{\pgfqpoint{3.221554in}{2.478739in}}{\pgfqpoint{3.219359in}{2.484038in}}{\pgfqpoint{3.215452in}{2.487945in}}%
\pgfpathcurveto{\pgfqpoint{3.211545in}{2.491852in}}{\pgfqpoint{3.206245in}{2.494047in}}{\pgfqpoint{3.200720in}{2.494047in}}%
\pgfpathcurveto{\pgfqpoint{3.195195in}{2.494047in}}{\pgfqpoint{3.189896in}{2.491852in}}{\pgfqpoint{3.185989in}{2.487945in}}%
\pgfpathcurveto{\pgfqpoint{3.182082in}{2.484038in}}{\pgfqpoint{3.179887in}{2.478739in}}{\pgfqpoint{3.179887in}{2.473214in}}%
\pgfpathcurveto{\pgfqpoint{3.179887in}{2.467688in}}{\pgfqpoint{3.182082in}{2.462389in}}{\pgfqpoint{3.185989in}{2.458482in}}%
\pgfpathcurveto{\pgfqpoint{3.189896in}{2.454575in}}{\pgfqpoint{3.195195in}{2.452380in}}{\pgfqpoint{3.200720in}{2.452380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861843in}{2.452441in}}%
\pgfpathcurveto{\pgfqpoint{3.867368in}{2.452441in}}{\pgfqpoint{3.872668in}{2.454636in}}{\pgfqpoint{3.876574in}{2.458542in}}%
\pgfpathcurveto{\pgfqpoint{3.880481in}{2.462449in}}{\pgfqpoint{3.882676in}{2.467749in}}{\pgfqpoint{3.882676in}{2.473274in}}%
\pgfpathcurveto{\pgfqpoint{3.882676in}{2.478799in}}{\pgfqpoint{3.880481in}{2.484098in}}{\pgfqpoint{3.876574in}{2.488005in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.491912in}}{\pgfqpoint{3.867368in}{2.494107in}}{\pgfqpoint{3.861843in}{2.494107in}}%
\pgfpathcurveto{\pgfqpoint{3.856318in}{2.494107in}}{\pgfqpoint{3.851018in}{2.491912in}}{\pgfqpoint{3.847112in}{2.488005in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.484098in}}{\pgfqpoint{3.841010in}{2.478799in}}{\pgfqpoint{3.841010in}{2.473274in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.467749in}}{\pgfqpoint{3.843205in}{2.462449in}}{\pgfqpoint{3.847112in}{2.458542in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.454636in}}{\pgfqpoint{3.856318in}{2.452441in}}{\pgfqpoint{3.861843in}{2.452441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820978in}{2.452515in}}%
\pgfpathcurveto{\pgfqpoint{3.826503in}{2.452515in}}{\pgfqpoint{3.831802in}{2.454710in}}{\pgfqpoint{3.835709in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{3.839616in}{2.462523in}}{\pgfqpoint{3.841811in}{2.467823in}}{\pgfqpoint{3.841811in}{2.473348in}}%
\pgfpathcurveto{\pgfqpoint{3.841811in}{2.478873in}}{\pgfqpoint{3.839616in}{2.484173in}}{\pgfqpoint{3.835709in}{2.488079in}}%
\pgfpathcurveto{\pgfqpoint{3.831802in}{2.491986in}}{\pgfqpoint{3.826503in}{2.494181in}}{\pgfqpoint{3.820978in}{2.494181in}}%
\pgfpathcurveto{\pgfqpoint{3.815452in}{2.494181in}}{\pgfqpoint{3.810153in}{2.491986in}}{\pgfqpoint{3.806246in}{2.488079in}}%
\pgfpathcurveto{\pgfqpoint{3.802339in}{2.484173in}}{\pgfqpoint{3.800144in}{2.478873in}}{\pgfqpoint{3.800144in}{2.473348in}}%
\pgfpathcurveto{\pgfqpoint{3.800144in}{2.467823in}}{\pgfqpoint{3.802339in}{2.462523in}}{\pgfqpoint{3.806246in}{2.458617in}}%
\pgfpathcurveto{\pgfqpoint{3.810153in}{2.454710in}}{\pgfqpoint{3.815452in}{2.452515in}}{\pgfqpoint{3.820978in}{2.452515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503251in}{2.452532in}}%
\pgfpathcurveto{\pgfqpoint{1.508776in}{2.452532in}}{\pgfqpoint{1.514076in}{2.454727in}}{\pgfqpoint{1.517983in}{2.458634in}}%
\pgfpathcurveto{\pgfqpoint{1.521889in}{2.462541in}}{\pgfqpoint{1.524085in}{2.467841in}}{\pgfqpoint{1.524085in}{2.473366in}}%
\pgfpathcurveto{\pgfqpoint{1.524085in}{2.478891in}}{\pgfqpoint{1.521889in}{2.484190in}}{\pgfqpoint{1.517983in}{2.488097in}}%
\pgfpathcurveto{\pgfqpoint{1.514076in}{2.492004in}}{\pgfqpoint{1.508776in}{2.494199in}}{\pgfqpoint{1.503251in}{2.494199in}}%
\pgfpathcurveto{\pgfqpoint{1.497726in}{2.494199in}}{\pgfqpoint{1.492427in}{2.492004in}}{\pgfqpoint{1.488520in}{2.488097in}}%
\pgfpathcurveto{\pgfqpoint{1.484613in}{2.484190in}}{\pgfqpoint{1.482418in}{2.478891in}}{\pgfqpoint{1.482418in}{2.473366in}}%
\pgfpathcurveto{\pgfqpoint{1.482418in}{2.467841in}}{\pgfqpoint{1.484613in}{2.462541in}}{\pgfqpoint{1.488520in}{2.458634in}}%
\pgfpathcurveto{\pgfqpoint{1.492427in}{2.454727in}}{\pgfqpoint{1.497726in}{2.452532in}}{\pgfqpoint{1.503251in}{2.452532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855221in}{2.452535in}}%
\pgfpathcurveto{\pgfqpoint{3.860746in}{2.452535in}}{\pgfqpoint{3.866045in}{2.454730in}}{\pgfqpoint{3.869952in}{2.458637in}}%
\pgfpathcurveto{\pgfqpoint{3.873859in}{2.462543in}}{\pgfqpoint{3.876054in}{2.467843in}}{\pgfqpoint{3.876054in}{2.473368in}}%
\pgfpathcurveto{\pgfqpoint{3.876054in}{2.478893in}}{\pgfqpoint{3.873859in}{2.484193in}}{\pgfqpoint{3.869952in}{2.488099in}}%
\pgfpathcurveto{\pgfqpoint{3.866045in}{2.492006in}}{\pgfqpoint{3.860746in}{2.494201in}}{\pgfqpoint{3.855221in}{2.494201in}}%
\pgfpathcurveto{\pgfqpoint{3.849696in}{2.494201in}}{\pgfqpoint{3.844396in}{2.492006in}}{\pgfqpoint{3.840489in}{2.488099in}}%
\pgfpathcurveto{\pgfqpoint{3.836582in}{2.484193in}}{\pgfqpoint{3.834387in}{2.478893in}}{\pgfqpoint{3.834387in}{2.473368in}}%
\pgfpathcurveto{\pgfqpoint{3.834387in}{2.467843in}}{\pgfqpoint{3.836582in}{2.462543in}}{\pgfqpoint{3.840489in}{2.458637in}}%
\pgfpathcurveto{\pgfqpoint{3.844396in}{2.454730in}}{\pgfqpoint{3.849696in}{2.452535in}}{\pgfqpoint{3.855221in}{2.452535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713979in}{2.452633in}}%
\pgfpathcurveto{\pgfqpoint{3.719505in}{2.452633in}}{\pgfqpoint{3.724804in}{2.454828in}}{\pgfqpoint{3.728711in}{2.458735in}}%
\pgfpathcurveto{\pgfqpoint{3.732618in}{2.462641in}}{\pgfqpoint{3.734813in}{2.467941in}}{\pgfqpoint{3.734813in}{2.473466in}}%
\pgfpathcurveto{\pgfqpoint{3.734813in}{2.478991in}}{\pgfqpoint{3.732618in}{2.484290in}}{\pgfqpoint{3.728711in}{2.488197in}}%
\pgfpathcurveto{\pgfqpoint{3.724804in}{2.492104in}}{\pgfqpoint{3.719505in}{2.494299in}}{\pgfqpoint{3.713979in}{2.494299in}}%
\pgfpathcurveto{\pgfqpoint{3.708454in}{2.494299in}}{\pgfqpoint{3.703155in}{2.492104in}}{\pgfqpoint{3.699248in}{2.488197in}}%
\pgfpathcurveto{\pgfqpoint{3.695341in}{2.484290in}}{\pgfqpoint{3.693146in}{2.478991in}}{\pgfqpoint{3.693146in}{2.473466in}}%
\pgfpathcurveto{\pgfqpoint{3.693146in}{2.467941in}}{\pgfqpoint{3.695341in}{2.462641in}}{\pgfqpoint{3.699248in}{2.458735in}}%
\pgfpathcurveto{\pgfqpoint{3.703155in}{2.454828in}}{\pgfqpoint{3.708454in}{2.452633in}}{\pgfqpoint{3.713979in}{2.452633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.452635in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.452635in}}{\pgfqpoint{3.872719in}{2.454830in}}{\pgfqpoint{3.876625in}{2.458736in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.462643in}}{\pgfqpoint{3.882727in}{2.467943in}}{\pgfqpoint{3.882727in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.478993in}}{\pgfqpoint{3.880532in}{2.484292in}}{\pgfqpoint{3.876625in}{2.488199in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.492106in}}{\pgfqpoint{3.867419in}{2.494301in}}{\pgfqpoint{3.861894in}{2.494301in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.494301in}}{\pgfqpoint{3.851069in}{2.492106in}}{\pgfqpoint{3.847163in}{2.488199in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.484292in}}{\pgfqpoint{3.841061in}{2.478993in}}{\pgfqpoint{3.841061in}{2.473468in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.467943in}}{\pgfqpoint{3.843256in}{2.462643in}}{\pgfqpoint{3.847163in}{2.458736in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.454830in}}{\pgfqpoint{3.856369in}{2.452635in}}{\pgfqpoint{3.861894in}{2.452635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820245in}{2.452764in}}%
\pgfpathcurveto{\pgfqpoint{3.825770in}{2.452764in}}{\pgfqpoint{3.831069in}{2.454959in}}{\pgfqpoint{3.834976in}{2.458866in}}%
\pgfpathcurveto{\pgfqpoint{3.838883in}{2.462773in}}{\pgfqpoint{3.841078in}{2.468072in}}{\pgfqpoint{3.841078in}{2.473597in}}%
\pgfpathcurveto{\pgfqpoint{3.841078in}{2.479122in}}{\pgfqpoint{3.838883in}{2.484422in}}{\pgfqpoint{3.834976in}{2.488329in}}%
\pgfpathcurveto{\pgfqpoint{3.831069in}{2.492235in}}{\pgfqpoint{3.825770in}{2.494431in}}{\pgfqpoint{3.820245in}{2.494431in}}%
\pgfpathcurveto{\pgfqpoint{3.814720in}{2.494431in}}{\pgfqpoint{3.809420in}{2.492235in}}{\pgfqpoint{3.805513in}{2.488329in}}%
\pgfpathcurveto{\pgfqpoint{3.801607in}{2.484422in}}{\pgfqpoint{3.799411in}{2.479122in}}{\pgfqpoint{3.799411in}{2.473597in}}%
\pgfpathcurveto{\pgfqpoint{3.799411in}{2.468072in}}{\pgfqpoint{3.801607in}{2.462773in}}{\pgfqpoint{3.805513in}{2.458866in}}%
\pgfpathcurveto{\pgfqpoint{3.809420in}{2.454959in}}{\pgfqpoint{3.814720in}{2.452764in}}{\pgfqpoint{3.820245in}{2.452764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760435in}{2.452826in}}%
\pgfpathcurveto{\pgfqpoint{3.765960in}{2.452826in}}{\pgfqpoint{3.771259in}{2.455021in}}{\pgfqpoint{3.775166in}{2.458928in}}%
\pgfpathcurveto{\pgfqpoint{3.779073in}{2.462835in}}{\pgfqpoint{3.781268in}{2.468135in}}{\pgfqpoint{3.781268in}{2.473660in}}%
\pgfpathcurveto{\pgfqpoint{3.781268in}{2.479185in}}{\pgfqpoint{3.779073in}{2.484484in}}{\pgfqpoint{3.775166in}{2.488391in}}%
\pgfpathcurveto{\pgfqpoint{3.771259in}{2.492298in}}{\pgfqpoint{3.765960in}{2.494493in}}{\pgfqpoint{3.760435in}{2.494493in}}%
\pgfpathcurveto{\pgfqpoint{3.754910in}{2.494493in}}{\pgfqpoint{3.749610in}{2.492298in}}{\pgfqpoint{3.745703in}{2.488391in}}%
\pgfpathcurveto{\pgfqpoint{3.741797in}{2.484484in}}{\pgfqpoint{3.739601in}{2.479185in}}{\pgfqpoint{3.739601in}{2.473660in}}%
\pgfpathcurveto{\pgfqpoint{3.739601in}{2.468135in}}{\pgfqpoint{3.741797in}{2.462835in}}{\pgfqpoint{3.745703in}{2.458928in}}%
\pgfpathcurveto{\pgfqpoint{3.749610in}{2.455021in}}{\pgfqpoint{3.754910in}{2.452826in}}{\pgfqpoint{3.760435in}{2.452826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759387in}{2.452923in}}%
\pgfpathcurveto{\pgfqpoint{3.764912in}{2.452923in}}{\pgfqpoint{3.770211in}{2.455118in}}{\pgfqpoint{3.774118in}{2.459025in}}%
\pgfpathcurveto{\pgfqpoint{3.778025in}{2.462932in}}{\pgfqpoint{3.780220in}{2.468231in}}{\pgfqpoint{3.780220in}{2.473757in}}%
\pgfpathcurveto{\pgfqpoint{3.780220in}{2.479282in}}{\pgfqpoint{3.778025in}{2.484581in}}{\pgfqpoint{3.774118in}{2.488488in}}%
\pgfpathcurveto{\pgfqpoint{3.770211in}{2.492395in}}{\pgfqpoint{3.764912in}{2.494590in}}{\pgfqpoint{3.759387in}{2.494590in}}%
\pgfpathcurveto{\pgfqpoint{3.753862in}{2.494590in}}{\pgfqpoint{3.748562in}{2.492395in}}{\pgfqpoint{3.744655in}{2.488488in}}%
\pgfpathcurveto{\pgfqpoint{3.740748in}{2.484581in}}{\pgfqpoint{3.738553in}{2.479282in}}{\pgfqpoint{3.738553in}{2.473757in}}%
\pgfpathcurveto{\pgfqpoint{3.738553in}{2.468231in}}{\pgfqpoint{3.740748in}{2.462932in}}{\pgfqpoint{3.744655in}{2.459025in}}%
\pgfpathcurveto{\pgfqpoint{3.748562in}{2.455118in}}{\pgfqpoint{3.753862in}{2.452923in}}{\pgfqpoint{3.759387in}{2.452923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827356in}{2.452949in}}%
\pgfpathcurveto{\pgfqpoint{3.832881in}{2.452949in}}{\pgfqpoint{3.838180in}{2.455144in}}{\pgfqpoint{3.842087in}{2.459051in}}%
\pgfpathcurveto{\pgfqpoint{3.845994in}{2.462957in}}{\pgfqpoint{3.848189in}{2.468257in}}{\pgfqpoint{3.848189in}{2.473782in}}%
\pgfpathcurveto{\pgfqpoint{3.848189in}{2.479307in}}{\pgfqpoint{3.845994in}{2.484606in}}{\pgfqpoint{3.842087in}{2.488513in}}%
\pgfpathcurveto{\pgfqpoint{3.838180in}{2.492420in}}{\pgfqpoint{3.832881in}{2.494615in}}{\pgfqpoint{3.827356in}{2.494615in}}%
\pgfpathcurveto{\pgfqpoint{3.821831in}{2.494615in}}{\pgfqpoint{3.816531in}{2.492420in}}{\pgfqpoint{3.812624in}{2.488513in}}%
\pgfpathcurveto{\pgfqpoint{3.808718in}{2.484606in}}{\pgfqpoint{3.806522in}{2.479307in}}{\pgfqpoint{3.806522in}{2.473782in}}%
\pgfpathcurveto{\pgfqpoint{3.806522in}{2.468257in}}{\pgfqpoint{3.808718in}{2.462957in}}{\pgfqpoint{3.812624in}{2.459051in}}%
\pgfpathcurveto{\pgfqpoint{3.816531in}{2.455144in}}{\pgfqpoint{3.821831in}{2.452949in}}{\pgfqpoint{3.827356in}{2.452949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859845in}{2.453153in}}%
\pgfpathcurveto{\pgfqpoint{3.865370in}{2.453153in}}{\pgfqpoint{3.870669in}{2.455348in}}{\pgfqpoint{3.874576in}{2.459255in}}%
\pgfpathcurveto{\pgfqpoint{3.878483in}{2.463162in}}{\pgfqpoint{3.880678in}{2.468461in}}{\pgfqpoint{3.880678in}{2.473987in}}%
\pgfpathcurveto{\pgfqpoint{3.880678in}{2.479512in}}{\pgfqpoint{3.878483in}{2.484811in}}{\pgfqpoint{3.874576in}{2.488718in}}%
\pgfpathcurveto{\pgfqpoint{3.870669in}{2.492625in}}{\pgfqpoint{3.865370in}{2.494820in}}{\pgfqpoint{3.859845in}{2.494820in}}%
\pgfpathcurveto{\pgfqpoint{3.854320in}{2.494820in}}{\pgfqpoint{3.849020in}{2.492625in}}{\pgfqpoint{3.845113in}{2.488718in}}%
\pgfpathcurveto{\pgfqpoint{3.841206in}{2.484811in}}{\pgfqpoint{3.839011in}{2.479512in}}{\pgfqpoint{3.839011in}{2.473987in}}%
\pgfpathcurveto{\pgfqpoint{3.839011in}{2.468461in}}{\pgfqpoint{3.841206in}{2.463162in}}{\pgfqpoint{3.845113in}{2.459255in}}%
\pgfpathcurveto{\pgfqpoint{3.849020in}{2.455348in}}{\pgfqpoint{3.854320in}{2.453153in}}{\pgfqpoint{3.859845in}{2.453153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860830in}{2.453163in}}%
\pgfpathcurveto{\pgfqpoint{3.866355in}{2.453163in}}{\pgfqpoint{3.871655in}{2.455358in}}{\pgfqpoint{3.875561in}{2.459265in}}%
\pgfpathcurveto{\pgfqpoint{3.879468in}{2.463171in}}{\pgfqpoint{3.881663in}{2.468471in}}{\pgfqpoint{3.881663in}{2.473996in}}%
\pgfpathcurveto{\pgfqpoint{3.881663in}{2.479521in}}{\pgfqpoint{3.879468in}{2.484821in}}{\pgfqpoint{3.875561in}{2.488727in}}%
\pgfpathcurveto{\pgfqpoint{3.871655in}{2.492634in}}{\pgfqpoint{3.866355in}{2.494829in}}{\pgfqpoint{3.860830in}{2.494829in}}%
\pgfpathcurveto{\pgfqpoint{3.855305in}{2.494829in}}{\pgfqpoint{3.850006in}{2.492634in}}{\pgfqpoint{3.846099in}{2.488727in}}%
\pgfpathcurveto{\pgfqpoint{3.842192in}{2.484821in}}{\pgfqpoint{3.839997in}{2.479521in}}{\pgfqpoint{3.839997in}{2.473996in}}%
\pgfpathcurveto{\pgfqpoint{3.839997in}{2.468471in}}{\pgfqpoint{3.842192in}{2.463171in}}{\pgfqpoint{3.846099in}{2.459265in}}%
\pgfpathcurveto{\pgfqpoint{3.850006in}{2.455358in}}{\pgfqpoint{3.855305in}{2.453163in}}{\pgfqpoint{3.860830in}{2.453163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855514in}{2.453406in}}%
\pgfpathcurveto{\pgfqpoint{3.861039in}{2.453406in}}{\pgfqpoint{3.866338in}{2.455601in}}{\pgfqpoint{3.870245in}{2.459508in}}%
\pgfpathcurveto{\pgfqpoint{3.874152in}{2.463415in}}{\pgfqpoint{3.876347in}{2.468715in}}{\pgfqpoint{3.876347in}{2.474240in}}%
\pgfpathcurveto{\pgfqpoint{3.876347in}{2.479765in}}{\pgfqpoint{3.874152in}{2.485064in}}{\pgfqpoint{3.870245in}{2.488971in}}%
\pgfpathcurveto{\pgfqpoint{3.866338in}{2.492878in}}{\pgfqpoint{3.861039in}{2.495073in}}{\pgfqpoint{3.855514in}{2.495073in}}%
\pgfpathcurveto{\pgfqpoint{3.849989in}{2.495073in}}{\pgfqpoint{3.844689in}{2.492878in}}{\pgfqpoint{3.840782in}{2.488971in}}%
\pgfpathcurveto{\pgfqpoint{3.836876in}{2.485064in}}{\pgfqpoint{3.834680in}{2.479765in}}{\pgfqpoint{3.834680in}{2.474240in}}%
\pgfpathcurveto{\pgfqpoint{3.834680in}{2.468715in}}{\pgfqpoint{3.836876in}{2.463415in}}{\pgfqpoint{3.840782in}{2.459508in}}%
\pgfpathcurveto{\pgfqpoint{3.844689in}{2.455601in}}{\pgfqpoint{3.849989in}{2.453406in}}{\pgfqpoint{3.855514in}{2.453406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859628in}{2.453456in}}%
\pgfpathcurveto{\pgfqpoint{3.865154in}{2.453456in}}{\pgfqpoint{3.870453in}{2.455651in}}{\pgfqpoint{3.874360in}{2.459558in}}%
\pgfpathcurveto{\pgfqpoint{3.878267in}{2.463465in}}{\pgfqpoint{3.880462in}{2.468764in}}{\pgfqpoint{3.880462in}{2.474289in}}%
\pgfpathcurveto{\pgfqpoint{3.880462in}{2.479814in}}{\pgfqpoint{3.878267in}{2.485114in}}{\pgfqpoint{3.874360in}{2.489021in}}%
\pgfpathcurveto{\pgfqpoint{3.870453in}{2.492927in}}{\pgfqpoint{3.865154in}{2.495123in}}{\pgfqpoint{3.859628in}{2.495123in}}%
\pgfpathcurveto{\pgfqpoint{3.854103in}{2.495123in}}{\pgfqpoint{3.848804in}{2.492927in}}{\pgfqpoint{3.844897in}{2.489021in}}%
\pgfpathcurveto{\pgfqpoint{3.840990in}{2.485114in}}{\pgfqpoint{3.838795in}{2.479814in}}{\pgfqpoint{3.838795in}{2.474289in}}%
\pgfpathcurveto{\pgfqpoint{3.838795in}{2.468764in}}{\pgfqpoint{3.840990in}{2.463465in}}{\pgfqpoint{3.844897in}{2.459558in}}%
\pgfpathcurveto{\pgfqpoint{3.848804in}{2.455651in}}{\pgfqpoint{3.854103in}{2.453456in}}{\pgfqpoint{3.859628in}{2.453456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776419in}{2.453473in}}%
\pgfpathcurveto{\pgfqpoint{3.781944in}{2.453473in}}{\pgfqpoint{3.787243in}{2.455668in}}{\pgfqpoint{3.791150in}{2.459574in}}%
\pgfpathcurveto{\pgfqpoint{3.795057in}{2.463481in}}{\pgfqpoint{3.797252in}{2.468781in}}{\pgfqpoint{3.797252in}{2.474306in}}%
\pgfpathcurveto{\pgfqpoint{3.797252in}{2.479831in}}{\pgfqpoint{3.795057in}{2.485130in}}{\pgfqpoint{3.791150in}{2.489037in}}%
\pgfpathcurveto{\pgfqpoint{3.787243in}{2.492944in}}{\pgfqpoint{3.781944in}{2.495139in}}{\pgfqpoint{3.776419in}{2.495139in}}%
\pgfpathcurveto{\pgfqpoint{3.770894in}{2.495139in}}{\pgfqpoint{3.765594in}{2.492944in}}{\pgfqpoint{3.761687in}{2.489037in}}%
\pgfpathcurveto{\pgfqpoint{3.757781in}{2.485130in}}{\pgfqpoint{3.755585in}{2.479831in}}{\pgfqpoint{3.755585in}{2.474306in}}%
\pgfpathcurveto{\pgfqpoint{3.755585in}{2.468781in}}{\pgfqpoint{3.757781in}{2.463481in}}{\pgfqpoint{3.761687in}{2.459574in}}%
\pgfpathcurveto{\pgfqpoint{3.765594in}{2.455668in}}{\pgfqpoint{3.770894in}{2.453473in}}{\pgfqpoint{3.776419in}{2.453473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859365in}{2.453507in}}%
\pgfpathcurveto{\pgfqpoint{3.864890in}{2.453507in}}{\pgfqpoint{3.870190in}{2.455702in}}{\pgfqpoint{3.874097in}{2.459609in}}%
\pgfpathcurveto{\pgfqpoint{3.878003in}{2.463516in}}{\pgfqpoint{3.880198in}{2.468815in}}{\pgfqpoint{3.880198in}{2.474340in}}%
\pgfpathcurveto{\pgfqpoint{3.880198in}{2.479865in}}{\pgfqpoint{3.878003in}{2.485165in}}{\pgfqpoint{3.874097in}{2.489072in}}%
\pgfpathcurveto{\pgfqpoint{3.870190in}{2.492978in}}{\pgfqpoint{3.864890in}{2.495174in}}{\pgfqpoint{3.859365in}{2.495174in}}%
\pgfpathcurveto{\pgfqpoint{3.853840in}{2.495174in}}{\pgfqpoint{3.848541in}{2.492978in}}{\pgfqpoint{3.844634in}{2.489072in}}%
\pgfpathcurveto{\pgfqpoint{3.840727in}{2.485165in}}{\pgfqpoint{3.838532in}{2.479865in}}{\pgfqpoint{3.838532in}{2.474340in}}%
\pgfpathcurveto{\pgfqpoint{3.838532in}{2.468815in}}{\pgfqpoint{3.840727in}{2.463516in}}{\pgfqpoint{3.844634in}{2.459609in}}%
\pgfpathcurveto{\pgfqpoint{3.848541in}{2.455702in}}{\pgfqpoint{3.853840in}{2.453507in}}{\pgfqpoint{3.859365in}{2.453507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394374in}{2.453754in}}%
\pgfpathcurveto{\pgfqpoint{3.399899in}{2.453754in}}{\pgfqpoint{3.405199in}{2.455949in}}{\pgfqpoint{3.409105in}{2.459856in}}%
\pgfpathcurveto{\pgfqpoint{3.413012in}{2.463763in}}{\pgfqpoint{3.415207in}{2.469062in}}{\pgfqpoint{3.415207in}{2.474588in}}%
\pgfpathcurveto{\pgfqpoint{3.415207in}{2.480113in}}{\pgfqpoint{3.413012in}{2.485412in}}{\pgfqpoint{3.409105in}{2.489319in}}%
\pgfpathcurveto{\pgfqpoint{3.405199in}{2.493226in}}{\pgfqpoint{3.399899in}{2.495421in}}{\pgfqpoint{3.394374in}{2.495421in}}%
\pgfpathcurveto{\pgfqpoint{3.388849in}{2.495421in}}{\pgfqpoint{3.383549in}{2.493226in}}{\pgfqpoint{3.379643in}{2.489319in}}%
\pgfpathcurveto{\pgfqpoint{3.375736in}{2.485412in}}{\pgfqpoint{3.373541in}{2.480113in}}{\pgfqpoint{3.373541in}{2.474588in}}%
\pgfpathcurveto{\pgfqpoint{3.373541in}{2.469062in}}{\pgfqpoint{3.375736in}{2.463763in}}{\pgfqpoint{3.379643in}{2.459856in}}%
\pgfpathcurveto{\pgfqpoint{3.383549in}{2.455949in}}{\pgfqpoint{3.388849in}{2.453754in}}{\pgfqpoint{3.394374in}{2.453754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859142in}{2.453857in}}%
\pgfpathcurveto{\pgfqpoint{3.864667in}{2.453857in}}{\pgfqpoint{3.869967in}{2.456053in}}{\pgfqpoint{3.873874in}{2.459959in}}%
\pgfpathcurveto{\pgfqpoint{3.877781in}{2.463866in}}{\pgfqpoint{3.879976in}{2.469166in}}{\pgfqpoint{3.879976in}{2.474691in}}%
\pgfpathcurveto{\pgfqpoint{3.879976in}{2.480216in}}{\pgfqpoint{3.877781in}{2.485515in}}{\pgfqpoint{3.873874in}{2.489422in}}%
\pgfpathcurveto{\pgfqpoint{3.869967in}{2.493329in}}{\pgfqpoint{3.864667in}{2.495524in}}{\pgfqpoint{3.859142in}{2.495524in}}%
\pgfpathcurveto{\pgfqpoint{3.853617in}{2.495524in}}{\pgfqpoint{3.848318in}{2.493329in}}{\pgfqpoint{3.844411in}{2.489422in}}%
\pgfpathcurveto{\pgfqpoint{3.840504in}{2.485515in}}{\pgfqpoint{3.838309in}{2.480216in}}{\pgfqpoint{3.838309in}{2.474691in}}%
\pgfpathcurveto{\pgfqpoint{3.838309in}{2.469166in}}{\pgfqpoint{3.840504in}{2.463866in}}{\pgfqpoint{3.844411in}{2.459959in}}%
\pgfpathcurveto{\pgfqpoint{3.848318in}{2.456053in}}{\pgfqpoint{3.853617in}{2.453857in}}{\pgfqpoint{3.859142in}{2.453857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.453872in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.453872in}}{\pgfqpoint{3.872709in}{2.456067in}}{\pgfqpoint{3.876616in}{2.459974in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.463881in}}{\pgfqpoint{3.882718in}{2.469180in}}{\pgfqpoint{3.882718in}{2.474705in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.480230in}}{\pgfqpoint{3.880523in}{2.485530in}}{\pgfqpoint{3.876616in}{2.489436in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.493343in}}{\pgfqpoint{3.867409in}{2.495538in}}{\pgfqpoint{3.861884in}{2.495538in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.495538in}}{\pgfqpoint{3.851060in}{2.493343in}}{\pgfqpoint{3.847153in}{2.489436in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.485530in}}{\pgfqpoint{3.841051in}{2.480230in}}{\pgfqpoint{3.841051in}{2.474705in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.469180in}}{\pgfqpoint{3.843246in}{2.463881in}}{\pgfqpoint{3.847153in}{2.459974in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.456067in}}{\pgfqpoint{3.856359in}{2.453872in}}{\pgfqpoint{3.861884in}{2.453872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863730in}{2.453971in}}%
\pgfpathcurveto{\pgfqpoint{2.869256in}{2.453971in}}{\pgfqpoint{2.874555in}{2.456166in}}{\pgfqpoint{2.878462in}{2.460073in}}%
\pgfpathcurveto{\pgfqpoint{2.882369in}{2.463980in}}{\pgfqpoint{2.884564in}{2.469279in}}{\pgfqpoint{2.884564in}{2.474804in}}%
\pgfpathcurveto{\pgfqpoint{2.884564in}{2.480329in}}{\pgfqpoint{2.882369in}{2.485629in}}{\pgfqpoint{2.878462in}{2.489536in}}%
\pgfpathcurveto{\pgfqpoint{2.874555in}{2.493442in}}{\pgfqpoint{2.869256in}{2.495638in}}{\pgfqpoint{2.863730in}{2.495638in}}%
\pgfpathcurveto{\pgfqpoint{2.858205in}{2.495638in}}{\pgfqpoint{2.852906in}{2.493442in}}{\pgfqpoint{2.848999in}{2.489536in}}%
\pgfpathcurveto{\pgfqpoint{2.845092in}{2.485629in}}{\pgfqpoint{2.842897in}{2.480329in}}{\pgfqpoint{2.842897in}{2.474804in}}%
\pgfpathcurveto{\pgfqpoint{2.842897in}{2.469279in}}{\pgfqpoint{2.845092in}{2.463980in}}{\pgfqpoint{2.848999in}{2.460073in}}%
\pgfpathcurveto{\pgfqpoint{2.852906in}{2.456166in}}{\pgfqpoint{2.858205in}{2.453971in}}{\pgfqpoint{2.863730in}{2.453971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858763in}{2.454001in}}%
\pgfpathcurveto{\pgfqpoint{3.864288in}{2.454001in}}{\pgfqpoint{3.869588in}{2.456196in}}{\pgfqpoint{3.873495in}{2.460103in}}%
\pgfpathcurveto{\pgfqpoint{3.877401in}{2.464010in}}{\pgfqpoint{3.879597in}{2.469309in}}{\pgfqpoint{3.879597in}{2.474834in}}%
\pgfpathcurveto{\pgfqpoint{3.879597in}{2.480360in}}{\pgfqpoint{3.877401in}{2.485659in}}{\pgfqpoint{3.873495in}{2.489566in}}%
\pgfpathcurveto{\pgfqpoint{3.869588in}{2.493473in}}{\pgfqpoint{3.864288in}{2.495668in}}{\pgfqpoint{3.858763in}{2.495668in}}%
\pgfpathcurveto{\pgfqpoint{3.853238in}{2.495668in}}{\pgfqpoint{3.847939in}{2.493473in}}{\pgfqpoint{3.844032in}{2.489566in}}%
\pgfpathcurveto{\pgfqpoint{3.840125in}{2.485659in}}{\pgfqpoint{3.837930in}{2.480360in}}{\pgfqpoint{3.837930in}{2.474834in}}%
\pgfpathcurveto{\pgfqpoint{3.837930in}{2.469309in}}{\pgfqpoint{3.840125in}{2.464010in}}{\pgfqpoint{3.844032in}{2.460103in}}%
\pgfpathcurveto{\pgfqpoint{3.847939in}{2.456196in}}{\pgfqpoint{3.853238in}{2.454001in}}{\pgfqpoint{3.858763in}{2.454001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833523in}{2.454126in}}%
\pgfpathcurveto{\pgfqpoint{3.839048in}{2.454126in}}{\pgfqpoint{3.844348in}{2.456321in}}{\pgfqpoint{3.848255in}{2.460228in}}%
\pgfpathcurveto{\pgfqpoint{3.852162in}{2.464135in}}{\pgfqpoint{3.854357in}{2.469434in}}{\pgfqpoint{3.854357in}{2.474959in}}%
\pgfpathcurveto{\pgfqpoint{3.854357in}{2.480484in}}{\pgfqpoint{3.852162in}{2.485784in}}{\pgfqpoint{3.848255in}{2.489691in}}%
\pgfpathcurveto{\pgfqpoint{3.844348in}{2.493597in}}{\pgfqpoint{3.839048in}{2.495792in}}{\pgfqpoint{3.833523in}{2.495792in}}%
\pgfpathcurveto{\pgfqpoint{3.827998in}{2.495792in}}{\pgfqpoint{3.822699in}{2.493597in}}{\pgfqpoint{3.818792in}{2.489691in}}%
\pgfpathcurveto{\pgfqpoint{3.814885in}{2.485784in}}{\pgfqpoint{3.812690in}{2.480484in}}{\pgfqpoint{3.812690in}{2.474959in}}%
\pgfpathcurveto{\pgfqpoint{3.812690in}{2.469434in}}{\pgfqpoint{3.814885in}{2.464135in}}{\pgfqpoint{3.818792in}{2.460228in}}%
\pgfpathcurveto{\pgfqpoint{3.822699in}{2.456321in}}{\pgfqpoint{3.827998in}{2.454126in}}{\pgfqpoint{3.833523in}{2.454126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752941in}{2.454130in}}%
\pgfpathcurveto{\pgfqpoint{3.758466in}{2.454130in}}{\pgfqpoint{3.763765in}{2.456325in}}{\pgfqpoint{3.767672in}{2.460232in}}%
\pgfpathcurveto{\pgfqpoint{3.771579in}{2.464139in}}{\pgfqpoint{3.773774in}{2.469438in}}{\pgfqpoint{3.773774in}{2.474964in}}%
\pgfpathcurveto{\pgfqpoint{3.773774in}{2.480489in}}{\pgfqpoint{3.771579in}{2.485788in}}{\pgfqpoint{3.767672in}{2.489695in}}%
\pgfpathcurveto{\pgfqpoint{3.763765in}{2.493602in}}{\pgfqpoint{3.758466in}{2.495797in}}{\pgfqpoint{3.752941in}{2.495797in}}%
\pgfpathcurveto{\pgfqpoint{3.747416in}{2.495797in}}{\pgfqpoint{3.742116in}{2.493602in}}{\pgfqpoint{3.738209in}{2.489695in}}%
\pgfpathcurveto{\pgfqpoint{3.734302in}{2.485788in}}{\pgfqpoint{3.732107in}{2.480489in}}{\pgfqpoint{3.732107in}{2.474964in}}%
\pgfpathcurveto{\pgfqpoint{3.732107in}{2.469438in}}{\pgfqpoint{3.734302in}{2.464139in}}{\pgfqpoint{3.738209in}{2.460232in}}%
\pgfpathcurveto{\pgfqpoint{3.742116in}{2.456325in}}{\pgfqpoint{3.747416in}{2.454130in}}{\pgfqpoint{3.752941in}{2.454130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835089in}{2.454209in}}%
\pgfpathcurveto{\pgfqpoint{3.840614in}{2.454209in}}{\pgfqpoint{3.845913in}{2.456404in}}{\pgfqpoint{3.849820in}{2.460311in}}%
\pgfpathcurveto{\pgfqpoint{3.853727in}{2.464218in}}{\pgfqpoint{3.855922in}{2.469517in}}{\pgfqpoint{3.855922in}{2.475043in}}%
\pgfpathcurveto{\pgfqpoint{3.855922in}{2.480568in}}{\pgfqpoint{3.853727in}{2.485867in}}{\pgfqpoint{3.849820in}{2.489774in}}%
\pgfpathcurveto{\pgfqpoint{3.845913in}{2.493681in}}{\pgfqpoint{3.840614in}{2.495876in}}{\pgfqpoint{3.835089in}{2.495876in}}%
\pgfpathcurveto{\pgfqpoint{3.829564in}{2.495876in}}{\pgfqpoint{3.824264in}{2.493681in}}{\pgfqpoint{3.820357in}{2.489774in}}%
\pgfpathcurveto{\pgfqpoint{3.816451in}{2.485867in}}{\pgfqpoint{3.814255in}{2.480568in}}{\pgfqpoint{3.814255in}{2.475043in}}%
\pgfpathcurveto{\pgfqpoint{3.814255in}{2.469517in}}{\pgfqpoint{3.816451in}{2.464218in}}{\pgfqpoint{3.820357in}{2.460311in}}%
\pgfpathcurveto{\pgfqpoint{3.824264in}{2.456404in}}{\pgfqpoint{3.829564in}{2.454209in}}{\pgfqpoint{3.835089in}{2.454209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859822in}{2.454218in}}%
\pgfpathcurveto{\pgfqpoint{3.865347in}{2.454218in}}{\pgfqpoint{3.870646in}{2.456413in}}{\pgfqpoint{3.874553in}{2.460319in}}%
\pgfpathcurveto{\pgfqpoint{3.878460in}{2.464226in}}{\pgfqpoint{3.880655in}{2.469526in}}{\pgfqpoint{3.880655in}{2.475051in}}%
\pgfpathcurveto{\pgfqpoint{3.880655in}{2.480576in}}{\pgfqpoint{3.878460in}{2.485875in}}{\pgfqpoint{3.874553in}{2.489782in}}%
\pgfpathcurveto{\pgfqpoint{3.870646in}{2.493689in}}{\pgfqpoint{3.865347in}{2.495884in}}{\pgfqpoint{3.859822in}{2.495884in}}%
\pgfpathcurveto{\pgfqpoint{3.854297in}{2.495884in}}{\pgfqpoint{3.848997in}{2.493689in}}{\pgfqpoint{3.845090in}{2.489782in}}%
\pgfpathcurveto{\pgfqpoint{3.841183in}{2.485875in}}{\pgfqpoint{3.838988in}{2.480576in}}{\pgfqpoint{3.838988in}{2.475051in}}%
\pgfpathcurveto{\pgfqpoint{3.838988in}{2.469526in}}{\pgfqpoint{3.841183in}{2.464226in}}{\pgfqpoint{3.845090in}{2.460319in}}%
\pgfpathcurveto{\pgfqpoint{3.848997in}{2.456413in}}{\pgfqpoint{3.854297in}{2.454218in}}{\pgfqpoint{3.859822in}{2.454218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799659in}{2.454267in}}%
\pgfpathcurveto{\pgfqpoint{3.805185in}{2.454267in}}{\pgfqpoint{3.810484in}{2.456462in}}{\pgfqpoint{3.814391in}{2.460369in}}%
\pgfpathcurveto{\pgfqpoint{3.818298in}{2.464275in}}{\pgfqpoint{3.820493in}{2.469575in}}{\pgfqpoint{3.820493in}{2.475100in}}%
\pgfpathcurveto{\pgfqpoint{3.820493in}{2.480625in}}{\pgfqpoint{3.818298in}{2.485924in}}{\pgfqpoint{3.814391in}{2.489831in}}%
\pgfpathcurveto{\pgfqpoint{3.810484in}{2.493738in}}{\pgfqpoint{3.805185in}{2.495933in}}{\pgfqpoint{3.799659in}{2.495933in}}%
\pgfpathcurveto{\pgfqpoint{3.794134in}{2.495933in}}{\pgfqpoint{3.788835in}{2.493738in}}{\pgfqpoint{3.784928in}{2.489831in}}%
\pgfpathcurveto{\pgfqpoint{3.781021in}{2.485924in}}{\pgfqpoint{3.778826in}{2.480625in}}{\pgfqpoint{3.778826in}{2.475100in}}%
\pgfpathcurveto{\pgfqpoint{3.778826in}{2.469575in}}{\pgfqpoint{3.781021in}{2.464275in}}{\pgfqpoint{3.784928in}{2.460369in}}%
\pgfpathcurveto{\pgfqpoint{3.788835in}{2.456462in}}{\pgfqpoint{3.794134in}{2.454267in}}{\pgfqpoint{3.799659in}{2.454267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275617in}{2.454274in}}%
\pgfpathcurveto{\pgfqpoint{2.281143in}{2.454274in}}{\pgfqpoint{2.286442in}{2.456469in}}{\pgfqpoint{2.290349in}{2.460376in}}%
\pgfpathcurveto{\pgfqpoint{2.294256in}{2.464283in}}{\pgfqpoint{2.296451in}{2.469582in}}{\pgfqpoint{2.296451in}{2.475107in}}%
\pgfpathcurveto{\pgfqpoint{2.296451in}{2.480632in}}{\pgfqpoint{2.294256in}{2.485932in}}{\pgfqpoint{2.290349in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{2.286442in}{2.493746in}}{\pgfqpoint{2.281143in}{2.495941in}}{\pgfqpoint{2.275617in}{2.495941in}}%
\pgfpathcurveto{\pgfqpoint{2.270092in}{2.495941in}}{\pgfqpoint{2.264793in}{2.493746in}}{\pgfqpoint{2.260886in}{2.489839in}}%
\pgfpathcurveto{\pgfqpoint{2.256979in}{2.485932in}}{\pgfqpoint{2.254784in}{2.480632in}}{\pgfqpoint{2.254784in}{2.475107in}}%
\pgfpathcurveto{\pgfqpoint{2.254784in}{2.469582in}}{\pgfqpoint{2.256979in}{2.464283in}}{\pgfqpoint{2.260886in}{2.460376in}}%
\pgfpathcurveto{\pgfqpoint{2.264793in}{2.456469in}}{\pgfqpoint{2.270092in}{2.454274in}}{\pgfqpoint{2.275617in}{2.454274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715250in}{2.454534in}}%
\pgfpathcurveto{\pgfqpoint{3.720775in}{2.454534in}}{\pgfqpoint{3.726075in}{2.456729in}}{\pgfqpoint{3.729982in}{2.460636in}}%
\pgfpathcurveto{\pgfqpoint{3.733888in}{2.464543in}}{\pgfqpoint{3.736084in}{2.469842in}}{\pgfqpoint{3.736084in}{2.475367in}}%
\pgfpathcurveto{\pgfqpoint{3.736084in}{2.480892in}}{\pgfqpoint{3.733888in}{2.486192in}}{\pgfqpoint{3.729982in}{2.490099in}}%
\pgfpathcurveto{\pgfqpoint{3.726075in}{2.494005in}}{\pgfqpoint{3.720775in}{2.496201in}}{\pgfqpoint{3.715250in}{2.496201in}}%
\pgfpathcurveto{\pgfqpoint{3.709725in}{2.496201in}}{\pgfqpoint{3.704426in}{2.494005in}}{\pgfqpoint{3.700519in}{2.490099in}}%
\pgfpathcurveto{\pgfqpoint{3.696612in}{2.486192in}}{\pgfqpoint{3.694417in}{2.480892in}}{\pgfqpoint{3.694417in}{2.475367in}}%
\pgfpathcurveto{\pgfqpoint{3.694417in}{2.469842in}}{\pgfqpoint{3.696612in}{2.464543in}}{\pgfqpoint{3.700519in}{2.460636in}}%
\pgfpathcurveto{\pgfqpoint{3.704426in}{2.456729in}}{\pgfqpoint{3.709725in}{2.454534in}}{\pgfqpoint{3.715250in}{2.454534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860729in}{2.454553in}}%
\pgfpathcurveto{\pgfqpoint{3.866254in}{2.454553in}}{\pgfqpoint{3.871553in}{2.456748in}}{\pgfqpoint{3.875460in}{2.460655in}}%
\pgfpathcurveto{\pgfqpoint{3.879367in}{2.464561in}}{\pgfqpoint{3.881562in}{2.469861in}}{\pgfqpoint{3.881562in}{2.475386in}}%
\pgfpathcurveto{\pgfqpoint{3.881562in}{2.480911in}}{\pgfqpoint{3.879367in}{2.486211in}}{\pgfqpoint{3.875460in}{2.490117in}}%
\pgfpathcurveto{\pgfqpoint{3.871553in}{2.494024in}}{\pgfqpoint{3.866254in}{2.496219in}}{\pgfqpoint{3.860729in}{2.496219in}}%
\pgfpathcurveto{\pgfqpoint{3.855203in}{2.496219in}}{\pgfqpoint{3.849904in}{2.494024in}}{\pgfqpoint{3.845997in}{2.490117in}}%
\pgfpathcurveto{\pgfqpoint{3.842090in}{2.486211in}}{\pgfqpoint{3.839895in}{2.480911in}}{\pgfqpoint{3.839895in}{2.475386in}}%
\pgfpathcurveto{\pgfqpoint{3.839895in}{2.469861in}}{\pgfqpoint{3.842090in}{2.464561in}}{\pgfqpoint{3.845997in}{2.460655in}}%
\pgfpathcurveto{\pgfqpoint{3.849904in}{2.456748in}}{\pgfqpoint{3.855203in}{2.454553in}}{\pgfqpoint{3.860729in}{2.454553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861489in}{2.454596in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.454596in}}{\pgfqpoint{3.872313in}{2.456791in}}{\pgfqpoint{3.876220in}{2.460698in}}%
\pgfpathcurveto{\pgfqpoint{3.880127in}{2.464605in}}{\pgfqpoint{3.882322in}{2.469904in}}{\pgfqpoint{3.882322in}{2.475430in}}%
\pgfpathcurveto{\pgfqpoint{3.882322in}{2.480955in}}{\pgfqpoint{3.880127in}{2.486254in}}{\pgfqpoint{3.876220in}{2.490161in}}%
\pgfpathcurveto{\pgfqpoint{3.872313in}{2.494068in}}{\pgfqpoint{3.867014in}{2.496263in}}{\pgfqpoint{3.861489in}{2.496263in}}%
\pgfpathcurveto{\pgfqpoint{3.855963in}{2.496263in}}{\pgfqpoint{3.850664in}{2.494068in}}{\pgfqpoint{3.846757in}{2.490161in}}%
\pgfpathcurveto{\pgfqpoint{3.842850in}{2.486254in}}{\pgfqpoint{3.840655in}{2.480955in}}{\pgfqpoint{3.840655in}{2.475430in}}%
\pgfpathcurveto{\pgfqpoint{3.840655in}{2.469904in}}{\pgfqpoint{3.842850in}{2.464605in}}{\pgfqpoint{3.846757in}{2.460698in}}%
\pgfpathcurveto{\pgfqpoint{3.850664in}{2.456791in}}{\pgfqpoint{3.855963in}{2.454596in}}{\pgfqpoint{3.861489in}{2.454596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826708in}{2.454599in}}%
\pgfpathcurveto{\pgfqpoint{3.832233in}{2.454599in}}{\pgfqpoint{3.837532in}{2.456794in}}{\pgfqpoint{3.841439in}{2.460701in}}%
\pgfpathcurveto{\pgfqpoint{3.845346in}{2.464607in}}{\pgfqpoint{3.847541in}{2.469907in}}{\pgfqpoint{3.847541in}{2.475432in}}%
\pgfpathcurveto{\pgfqpoint{3.847541in}{2.480957in}}{\pgfqpoint{3.845346in}{2.486256in}}{\pgfqpoint{3.841439in}{2.490163in}}%
\pgfpathcurveto{\pgfqpoint{3.837532in}{2.494070in}}{\pgfqpoint{3.832233in}{2.496265in}}{\pgfqpoint{3.826708in}{2.496265in}}%
\pgfpathcurveto{\pgfqpoint{3.821183in}{2.496265in}}{\pgfqpoint{3.815883in}{2.494070in}}{\pgfqpoint{3.811976in}{2.490163in}}%
\pgfpathcurveto{\pgfqpoint{3.808070in}{2.486256in}}{\pgfqpoint{3.805875in}{2.480957in}}{\pgfqpoint{3.805875in}{2.475432in}}%
\pgfpathcurveto{\pgfqpoint{3.805875in}{2.469907in}}{\pgfqpoint{3.808070in}{2.464607in}}{\pgfqpoint{3.811976in}{2.460701in}}%
\pgfpathcurveto{\pgfqpoint{3.815883in}{2.456794in}}{\pgfqpoint{3.821183in}{2.454599in}}{\pgfqpoint{3.826708in}{2.454599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712622in}{2.454648in}}%
\pgfpathcurveto{\pgfqpoint{3.718147in}{2.454648in}}{\pgfqpoint{3.723447in}{2.456843in}}{\pgfqpoint{3.727354in}{2.460750in}}%
\pgfpathcurveto{\pgfqpoint{3.731261in}{2.464656in}}{\pgfqpoint{3.733456in}{2.469956in}}{\pgfqpoint{3.733456in}{2.475481in}}%
\pgfpathcurveto{\pgfqpoint{3.733456in}{2.481006in}}{\pgfqpoint{3.731261in}{2.486306in}}{\pgfqpoint{3.727354in}{2.490212in}}%
\pgfpathcurveto{\pgfqpoint{3.723447in}{2.494119in}}{\pgfqpoint{3.718147in}{2.496314in}}{\pgfqpoint{3.712622in}{2.496314in}}%
\pgfpathcurveto{\pgfqpoint{3.707097in}{2.496314in}}{\pgfqpoint{3.701798in}{2.494119in}}{\pgfqpoint{3.697891in}{2.490212in}}%
\pgfpathcurveto{\pgfqpoint{3.693984in}{2.486306in}}{\pgfqpoint{3.691789in}{2.481006in}}{\pgfqpoint{3.691789in}{2.475481in}}%
\pgfpathcurveto{\pgfqpoint{3.691789in}{2.469956in}}{\pgfqpoint{3.693984in}{2.464656in}}{\pgfqpoint{3.697891in}{2.460750in}}%
\pgfpathcurveto{\pgfqpoint{3.701798in}{2.456843in}}{\pgfqpoint{3.707097in}{2.454648in}}{\pgfqpoint{3.712622in}{2.454648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644940in}{2.454998in}}%
\pgfpathcurveto{\pgfqpoint{3.650465in}{2.454998in}}{\pgfqpoint{3.655764in}{2.457194in}}{\pgfqpoint{3.659671in}{2.461100in}}%
\pgfpathcurveto{\pgfqpoint{3.663578in}{2.465007in}}{\pgfqpoint{3.665773in}{2.470307in}}{\pgfqpoint{3.665773in}{2.475832in}}%
\pgfpathcurveto{\pgfqpoint{3.665773in}{2.481357in}}{\pgfqpoint{3.663578in}{2.486656in}}{\pgfqpoint{3.659671in}{2.490563in}}%
\pgfpathcurveto{\pgfqpoint{3.655764in}{2.494470in}}{\pgfqpoint{3.650465in}{2.496665in}}{\pgfqpoint{3.644940in}{2.496665in}}%
\pgfpathcurveto{\pgfqpoint{3.639414in}{2.496665in}}{\pgfqpoint{3.634115in}{2.494470in}}{\pgfqpoint{3.630208in}{2.490563in}}%
\pgfpathcurveto{\pgfqpoint{3.626301in}{2.486656in}}{\pgfqpoint{3.624106in}{2.481357in}}{\pgfqpoint{3.624106in}{2.475832in}}%
\pgfpathcurveto{\pgfqpoint{3.624106in}{2.470307in}}{\pgfqpoint{3.626301in}{2.465007in}}{\pgfqpoint{3.630208in}{2.461100in}}%
\pgfpathcurveto{\pgfqpoint{3.634115in}{2.457194in}}{\pgfqpoint{3.639414in}{2.454998in}}{\pgfqpoint{3.644940in}{2.454998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499071in}{2.455147in}}%
\pgfpathcurveto{\pgfqpoint{3.504596in}{2.455147in}}{\pgfqpoint{3.509895in}{2.457342in}}{\pgfqpoint{3.513802in}{2.461249in}}%
\pgfpathcurveto{\pgfqpoint{3.517709in}{2.465156in}}{\pgfqpoint{3.519904in}{2.470456in}}{\pgfqpoint{3.519904in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{3.519904in}{2.481506in}}{\pgfqpoint{3.517709in}{2.486805in}}{\pgfqpoint{3.513802in}{2.490712in}}%
\pgfpathcurveto{\pgfqpoint{3.509895in}{2.494619in}}{\pgfqpoint{3.504596in}{2.496814in}}{\pgfqpoint{3.499071in}{2.496814in}}%
\pgfpathcurveto{\pgfqpoint{3.493546in}{2.496814in}}{\pgfqpoint{3.488246in}{2.494619in}}{\pgfqpoint{3.484339in}{2.490712in}}%
\pgfpathcurveto{\pgfqpoint{3.480432in}{2.486805in}}{\pgfqpoint{3.478237in}{2.481506in}}{\pgfqpoint{3.478237in}{2.475981in}}%
\pgfpathcurveto{\pgfqpoint{3.478237in}{2.470456in}}{\pgfqpoint{3.480432in}{2.465156in}}{\pgfqpoint{3.484339in}{2.461249in}}%
\pgfpathcurveto{\pgfqpoint{3.488246in}{2.457342in}}{\pgfqpoint{3.493546in}{2.455147in}}{\pgfqpoint{3.499071in}{2.455147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815765in}{2.455151in}}%
\pgfpathcurveto{\pgfqpoint{3.821290in}{2.455151in}}{\pgfqpoint{3.826589in}{2.457346in}}{\pgfqpoint{3.830496in}{2.461253in}}%
\pgfpathcurveto{\pgfqpoint{3.834403in}{2.465160in}}{\pgfqpoint{3.836598in}{2.470460in}}{\pgfqpoint{3.836598in}{2.475985in}}%
\pgfpathcurveto{\pgfqpoint{3.836598in}{2.481510in}}{\pgfqpoint{3.834403in}{2.486809in}}{\pgfqpoint{3.830496in}{2.490716in}}%
\pgfpathcurveto{\pgfqpoint{3.826589in}{2.494623in}}{\pgfqpoint{3.821290in}{2.496818in}}{\pgfqpoint{3.815765in}{2.496818in}}%
\pgfpathcurveto{\pgfqpoint{3.810240in}{2.496818in}}{\pgfqpoint{3.804940in}{2.494623in}}{\pgfqpoint{3.801033in}{2.490716in}}%
\pgfpathcurveto{\pgfqpoint{3.797127in}{2.486809in}}{\pgfqpoint{3.794932in}{2.481510in}}{\pgfqpoint{3.794932in}{2.475985in}}%
\pgfpathcurveto{\pgfqpoint{3.794932in}{2.470460in}}{\pgfqpoint{3.797127in}{2.465160in}}{\pgfqpoint{3.801033in}{2.461253in}}%
\pgfpathcurveto{\pgfqpoint{3.804940in}{2.457346in}}{\pgfqpoint{3.810240in}{2.455151in}}{\pgfqpoint{3.815765in}{2.455151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861838in}{2.455291in}}%
\pgfpathcurveto{\pgfqpoint{3.867363in}{2.455291in}}{\pgfqpoint{3.872663in}{2.457486in}}{\pgfqpoint{3.876570in}{2.461393in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{2.465300in}}{\pgfqpoint{3.882672in}{2.470600in}}{\pgfqpoint{3.882672in}{2.476125in}}%
\pgfpathcurveto{\pgfqpoint{3.882672in}{2.481650in}}{\pgfqpoint{3.880477in}{2.486949in}}{\pgfqpoint{3.876570in}{2.490856in}}%
\pgfpathcurveto{\pgfqpoint{3.872663in}{2.494763in}}{\pgfqpoint{3.867363in}{2.496958in}}{\pgfqpoint{3.861838in}{2.496958in}}%
\pgfpathcurveto{\pgfqpoint{3.856313in}{2.496958in}}{\pgfqpoint{3.851014in}{2.494763in}}{\pgfqpoint{3.847107in}{2.490856in}}%
\pgfpathcurveto{\pgfqpoint{3.843200in}{2.486949in}}{\pgfqpoint{3.841005in}{2.481650in}}{\pgfqpoint{3.841005in}{2.476125in}}%
\pgfpathcurveto{\pgfqpoint{3.841005in}{2.470600in}}{\pgfqpoint{3.843200in}{2.465300in}}{\pgfqpoint{3.847107in}{2.461393in}}%
\pgfpathcurveto{\pgfqpoint{3.851014in}{2.457486in}}{\pgfqpoint{3.856313in}{2.455291in}}{\pgfqpoint{3.861838in}{2.455291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650540in}{2.455586in}}%
\pgfpathcurveto{\pgfqpoint{3.656065in}{2.455586in}}{\pgfqpoint{3.661365in}{2.457782in}}{\pgfqpoint{3.665272in}{2.461688in}}%
\pgfpathcurveto{\pgfqpoint{3.669179in}{2.465595in}}{\pgfqpoint{3.671374in}{2.470895in}}{\pgfqpoint{3.671374in}{2.476420in}}%
\pgfpathcurveto{\pgfqpoint{3.671374in}{2.481945in}}{\pgfqpoint{3.669179in}{2.487244in}}{\pgfqpoint{3.665272in}{2.491151in}}%
\pgfpathcurveto{\pgfqpoint{3.661365in}{2.495058in}}{\pgfqpoint{3.656065in}{2.497253in}}{\pgfqpoint{3.650540in}{2.497253in}}%
\pgfpathcurveto{\pgfqpoint{3.645015in}{2.497253in}}{\pgfqpoint{3.639716in}{2.495058in}}{\pgfqpoint{3.635809in}{2.491151in}}%
\pgfpathcurveto{\pgfqpoint{3.631902in}{2.487244in}}{\pgfqpoint{3.629707in}{2.481945in}}{\pgfqpoint{3.629707in}{2.476420in}}%
\pgfpathcurveto{\pgfqpoint{3.629707in}{2.470895in}}{\pgfqpoint{3.631902in}{2.465595in}}{\pgfqpoint{3.635809in}{2.461688in}}%
\pgfpathcurveto{\pgfqpoint{3.639716in}{2.457782in}}{\pgfqpoint{3.645015in}{2.455586in}}{\pgfqpoint{3.650540in}{2.455586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509992in}{2.455590in}}%
\pgfpathcurveto{\pgfqpoint{3.515517in}{2.455590in}}{\pgfqpoint{3.520816in}{2.457785in}}{\pgfqpoint{3.524723in}{2.461692in}}%
\pgfpathcurveto{\pgfqpoint{3.528630in}{2.465599in}}{\pgfqpoint{3.530825in}{2.470898in}}{\pgfqpoint{3.530825in}{2.476423in}}%
\pgfpathcurveto{\pgfqpoint{3.530825in}{2.481948in}}{\pgfqpoint{3.528630in}{2.487248in}}{\pgfqpoint{3.524723in}{2.491155in}}%
\pgfpathcurveto{\pgfqpoint{3.520816in}{2.495062in}}{\pgfqpoint{3.515517in}{2.497257in}}{\pgfqpoint{3.509992in}{2.497257in}}%
\pgfpathcurveto{\pgfqpoint{3.504466in}{2.497257in}}{\pgfqpoint{3.499167in}{2.495062in}}{\pgfqpoint{3.495260in}{2.491155in}}%
\pgfpathcurveto{\pgfqpoint{3.491353in}{2.487248in}}{\pgfqpoint{3.489158in}{2.481948in}}{\pgfqpoint{3.489158in}{2.476423in}}%
\pgfpathcurveto{\pgfqpoint{3.489158in}{2.470898in}}{\pgfqpoint{3.491353in}{2.465599in}}{\pgfqpoint{3.495260in}{2.461692in}}%
\pgfpathcurveto{\pgfqpoint{3.499167in}{2.457785in}}{\pgfqpoint{3.504466in}{2.455590in}}{\pgfqpoint{3.509992in}{2.455590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715133in}{2.455847in}}%
\pgfpathcurveto{\pgfqpoint{3.720658in}{2.455847in}}{\pgfqpoint{3.725958in}{2.458042in}}{\pgfqpoint{3.729865in}{2.461949in}}%
\pgfpathcurveto{\pgfqpoint{3.733772in}{2.465856in}}{\pgfqpoint{3.735967in}{2.471155in}}{\pgfqpoint{3.735967in}{2.476680in}}%
\pgfpathcurveto{\pgfqpoint{3.735967in}{2.482205in}}{\pgfqpoint{3.733772in}{2.487505in}}{\pgfqpoint{3.729865in}{2.491412in}}%
\pgfpathcurveto{\pgfqpoint{3.725958in}{2.495319in}}{\pgfqpoint{3.720658in}{2.497514in}}{\pgfqpoint{3.715133in}{2.497514in}}%
\pgfpathcurveto{\pgfqpoint{3.709608in}{2.497514in}}{\pgfqpoint{3.704309in}{2.495319in}}{\pgfqpoint{3.700402in}{2.491412in}}%
\pgfpathcurveto{\pgfqpoint{3.696495in}{2.487505in}}{\pgfqpoint{3.694300in}{2.482205in}}{\pgfqpoint{3.694300in}{2.476680in}}%
\pgfpathcurveto{\pgfqpoint{3.694300in}{2.471155in}}{\pgfqpoint{3.696495in}{2.465856in}}{\pgfqpoint{3.700402in}{2.461949in}}%
\pgfpathcurveto{\pgfqpoint{3.704309in}{2.458042in}}{\pgfqpoint{3.709608in}{2.455847in}}{\pgfqpoint{3.715133in}{2.455847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849666in}{2.455918in}}%
\pgfpathcurveto{\pgfqpoint{3.855191in}{2.455918in}}{\pgfqpoint{3.860491in}{2.458114in}}{\pgfqpoint{3.864398in}{2.462020in}}%
\pgfpathcurveto{\pgfqpoint{3.868304in}{2.465927in}}{\pgfqpoint{3.870500in}{2.471227in}}{\pgfqpoint{3.870500in}{2.476752in}}%
\pgfpathcurveto{\pgfqpoint{3.870500in}{2.482277in}}{\pgfqpoint{3.868304in}{2.487576in}}{\pgfqpoint{3.864398in}{2.491483in}}%
\pgfpathcurveto{\pgfqpoint{3.860491in}{2.495390in}}{\pgfqpoint{3.855191in}{2.497585in}}{\pgfqpoint{3.849666in}{2.497585in}}%
\pgfpathcurveto{\pgfqpoint{3.844141in}{2.497585in}}{\pgfqpoint{3.838842in}{2.495390in}}{\pgfqpoint{3.834935in}{2.491483in}}%
\pgfpathcurveto{\pgfqpoint{3.831028in}{2.487576in}}{\pgfqpoint{3.828833in}{2.482277in}}{\pgfqpoint{3.828833in}{2.476752in}}%
\pgfpathcurveto{\pgfqpoint{3.828833in}{2.471227in}}{\pgfqpoint{3.831028in}{2.465927in}}{\pgfqpoint{3.834935in}{2.462020in}}%
\pgfpathcurveto{\pgfqpoint{3.838842in}{2.458114in}}{\pgfqpoint{3.844141in}{2.455918in}}{\pgfqpoint{3.849666in}{2.455918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861813in}{2.456211in}}%
\pgfpathcurveto{\pgfqpoint{3.867338in}{2.456211in}}{\pgfqpoint{3.872638in}{2.458406in}}{\pgfqpoint{3.876544in}{2.462313in}}%
\pgfpathcurveto{\pgfqpoint{3.880451in}{2.466220in}}{\pgfqpoint{3.882646in}{2.471519in}}{\pgfqpoint{3.882646in}{2.477044in}}%
\pgfpathcurveto{\pgfqpoint{3.882646in}{2.482569in}}{\pgfqpoint{3.880451in}{2.487869in}}{\pgfqpoint{3.876544in}{2.491776in}}%
\pgfpathcurveto{\pgfqpoint{3.872638in}{2.495682in}}{\pgfqpoint{3.867338in}{2.497878in}}{\pgfqpoint{3.861813in}{2.497878in}}%
\pgfpathcurveto{\pgfqpoint{3.856288in}{2.497878in}}{\pgfqpoint{3.850989in}{2.495682in}}{\pgfqpoint{3.847082in}{2.491776in}}%
\pgfpathcurveto{\pgfqpoint{3.843175in}{2.487869in}}{\pgfqpoint{3.840980in}{2.482569in}}{\pgfqpoint{3.840980in}{2.477044in}}%
\pgfpathcurveto{\pgfqpoint{3.840980in}{2.471519in}}{\pgfqpoint{3.843175in}{2.466220in}}{\pgfqpoint{3.847082in}{2.462313in}}%
\pgfpathcurveto{\pgfqpoint{3.850989in}{2.458406in}}{\pgfqpoint{3.856288in}{2.456211in}}{\pgfqpoint{3.861813in}{2.456211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722072in}{2.456416in}}%
\pgfpathcurveto{\pgfqpoint{3.727597in}{2.456416in}}{\pgfqpoint{3.732897in}{2.458611in}}{\pgfqpoint{3.736804in}{2.462517in}}%
\pgfpathcurveto{\pgfqpoint{3.740710in}{2.466424in}}{\pgfqpoint{3.742906in}{2.471724in}}{\pgfqpoint{3.742906in}{2.477249in}}%
\pgfpathcurveto{\pgfqpoint{3.742906in}{2.482774in}}{\pgfqpoint{3.740710in}{2.488073in}}{\pgfqpoint{3.736804in}{2.491980in}}%
\pgfpathcurveto{\pgfqpoint{3.732897in}{2.495887in}}{\pgfqpoint{3.727597in}{2.498082in}}{\pgfqpoint{3.722072in}{2.498082in}}%
\pgfpathcurveto{\pgfqpoint{3.716547in}{2.498082in}}{\pgfqpoint{3.711248in}{2.495887in}}{\pgfqpoint{3.707341in}{2.491980in}}%
\pgfpathcurveto{\pgfqpoint{3.703434in}{2.488073in}}{\pgfqpoint{3.701239in}{2.482774in}}{\pgfqpoint{3.701239in}{2.477249in}}%
\pgfpathcurveto{\pgfqpoint{3.701239in}{2.471724in}}{\pgfqpoint{3.703434in}{2.466424in}}{\pgfqpoint{3.707341in}{2.462517in}}%
\pgfpathcurveto{\pgfqpoint{3.711248in}{2.458611in}}{\pgfqpoint{3.716547in}{2.456416in}}{\pgfqpoint{3.722072in}{2.456416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698161in}{2.456757in}}%
\pgfpathcurveto{\pgfqpoint{3.703686in}{2.456757in}}{\pgfqpoint{3.708986in}{2.458952in}}{\pgfqpoint{3.712893in}{2.462859in}}%
\pgfpathcurveto{\pgfqpoint{3.716799in}{2.466765in}}{\pgfqpoint{3.718994in}{2.472065in}}{\pgfqpoint{3.718994in}{2.477590in}}%
\pgfpathcurveto{\pgfqpoint{3.718994in}{2.483115in}}{\pgfqpoint{3.716799in}{2.488415in}}{\pgfqpoint{3.712893in}{2.492321in}}%
\pgfpathcurveto{\pgfqpoint{3.708986in}{2.496228in}}{\pgfqpoint{3.703686in}{2.498423in}}{\pgfqpoint{3.698161in}{2.498423in}}%
\pgfpathcurveto{\pgfqpoint{3.692636in}{2.498423in}}{\pgfqpoint{3.687337in}{2.496228in}}{\pgfqpoint{3.683430in}{2.492321in}}%
\pgfpathcurveto{\pgfqpoint{3.679523in}{2.488415in}}{\pgfqpoint{3.677328in}{2.483115in}}{\pgfqpoint{3.677328in}{2.477590in}}%
\pgfpathcurveto{\pgfqpoint{3.677328in}{2.472065in}}{\pgfqpoint{3.679523in}{2.466765in}}{\pgfqpoint{3.683430in}{2.462859in}}%
\pgfpathcurveto{\pgfqpoint{3.687337in}{2.458952in}}{\pgfqpoint{3.692636in}{2.456757in}}{\pgfqpoint{3.698161in}{2.456757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861432in}{2.456900in}}%
\pgfpathcurveto{\pgfqpoint{3.866957in}{2.456900in}}{\pgfqpoint{3.872257in}{2.459095in}}{\pgfqpoint{3.876164in}{2.463002in}}%
\pgfpathcurveto{\pgfqpoint{3.880070in}{2.466909in}}{\pgfqpoint{3.882265in}{2.472208in}}{\pgfqpoint{3.882265in}{2.477733in}}%
\pgfpathcurveto{\pgfqpoint{3.882265in}{2.483259in}}{\pgfqpoint{3.880070in}{2.488558in}}{\pgfqpoint{3.876164in}{2.492465in}}%
\pgfpathcurveto{\pgfqpoint{3.872257in}{2.496372in}}{\pgfqpoint{3.866957in}{2.498567in}}{\pgfqpoint{3.861432in}{2.498567in}}%
\pgfpathcurveto{\pgfqpoint{3.855907in}{2.498567in}}{\pgfqpoint{3.850608in}{2.496372in}}{\pgfqpoint{3.846701in}{2.492465in}}%
\pgfpathcurveto{\pgfqpoint{3.842794in}{2.488558in}}{\pgfqpoint{3.840599in}{2.483259in}}{\pgfqpoint{3.840599in}{2.477733in}}%
\pgfpathcurveto{\pgfqpoint{3.840599in}{2.472208in}}{\pgfqpoint{3.842794in}{2.466909in}}{\pgfqpoint{3.846701in}{2.463002in}}%
\pgfpathcurveto{\pgfqpoint{3.850608in}{2.459095in}}{\pgfqpoint{3.855907in}{2.456900in}}{\pgfqpoint{3.861432in}{2.456900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857058in}{2.456913in}}%
\pgfpathcurveto{\pgfqpoint{3.862583in}{2.456913in}}{\pgfqpoint{3.867882in}{2.459108in}}{\pgfqpoint{3.871789in}{2.463015in}}%
\pgfpathcurveto{\pgfqpoint{3.875696in}{2.466922in}}{\pgfqpoint{3.877891in}{2.472221in}}{\pgfqpoint{3.877891in}{2.477746in}}%
\pgfpathcurveto{\pgfqpoint{3.877891in}{2.483271in}}{\pgfqpoint{3.875696in}{2.488571in}}{\pgfqpoint{3.871789in}{2.492478in}}%
\pgfpathcurveto{\pgfqpoint{3.867882in}{2.496385in}}{\pgfqpoint{3.862583in}{2.498580in}}{\pgfqpoint{3.857058in}{2.498580in}}%
\pgfpathcurveto{\pgfqpoint{3.851533in}{2.498580in}}{\pgfqpoint{3.846233in}{2.496385in}}{\pgfqpoint{3.842326in}{2.492478in}}%
\pgfpathcurveto{\pgfqpoint{3.838419in}{2.488571in}}{\pgfqpoint{3.836224in}{2.483271in}}{\pgfqpoint{3.836224in}{2.477746in}}%
\pgfpathcurveto{\pgfqpoint{3.836224in}{2.472221in}}{\pgfqpoint{3.838419in}{2.466922in}}{\pgfqpoint{3.842326in}{2.463015in}}%
\pgfpathcurveto{\pgfqpoint{3.846233in}{2.459108in}}{\pgfqpoint{3.851533in}{2.456913in}}{\pgfqpoint{3.857058in}{2.456913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860145in}{2.456922in}}%
\pgfpathcurveto{\pgfqpoint{3.865670in}{2.456922in}}{\pgfqpoint{3.870969in}{2.459117in}}{\pgfqpoint{3.874876in}{2.463023in}}%
\pgfpathcurveto{\pgfqpoint{3.878783in}{2.466930in}}{\pgfqpoint{3.880978in}{2.472230in}}{\pgfqpoint{3.880978in}{2.477755in}}%
\pgfpathcurveto{\pgfqpoint{3.880978in}{2.483280in}}{\pgfqpoint{3.878783in}{2.488579in}}{\pgfqpoint{3.874876in}{2.492486in}}%
\pgfpathcurveto{\pgfqpoint{3.870969in}{2.496393in}}{\pgfqpoint{3.865670in}{2.498588in}}{\pgfqpoint{3.860145in}{2.498588in}}%
\pgfpathcurveto{\pgfqpoint{3.854620in}{2.498588in}}{\pgfqpoint{3.849320in}{2.496393in}}{\pgfqpoint{3.845413in}{2.492486in}}%
\pgfpathcurveto{\pgfqpoint{3.841507in}{2.488579in}}{\pgfqpoint{3.839312in}{2.483280in}}{\pgfqpoint{3.839312in}{2.477755in}}%
\pgfpathcurveto{\pgfqpoint{3.839312in}{2.472230in}}{\pgfqpoint{3.841507in}{2.466930in}}{\pgfqpoint{3.845413in}{2.463023in}}%
\pgfpathcurveto{\pgfqpoint{3.849320in}{2.459117in}}{\pgfqpoint{3.854620in}{2.456922in}}{\pgfqpoint{3.860145in}{2.456922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861746in}{2.456925in}}%
\pgfpathcurveto{\pgfqpoint{3.867271in}{2.456925in}}{\pgfqpoint{3.872570in}{2.459120in}}{\pgfqpoint{3.876477in}{2.463027in}}%
\pgfpathcurveto{\pgfqpoint{3.880384in}{2.466934in}}{\pgfqpoint{3.882579in}{2.472233in}}{\pgfqpoint{3.882579in}{2.477758in}}%
\pgfpathcurveto{\pgfqpoint{3.882579in}{2.483283in}}{\pgfqpoint{3.880384in}{2.488583in}}{\pgfqpoint{3.876477in}{2.492490in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{2.496396in}}{\pgfqpoint{3.867271in}{2.498591in}}{\pgfqpoint{3.861746in}{2.498591in}}%
\pgfpathcurveto{\pgfqpoint{3.856220in}{2.498591in}}{\pgfqpoint{3.850921in}{2.496396in}}{\pgfqpoint{3.847014in}{2.492490in}}%
\pgfpathcurveto{\pgfqpoint{3.843107in}{2.488583in}}{\pgfqpoint{3.840912in}{2.483283in}}{\pgfqpoint{3.840912in}{2.477758in}}%
\pgfpathcurveto{\pgfqpoint{3.840912in}{2.472233in}}{\pgfqpoint{3.843107in}{2.466934in}}{\pgfqpoint{3.847014in}{2.463027in}}%
\pgfpathcurveto{\pgfqpoint{3.850921in}{2.459120in}}{\pgfqpoint{3.856220in}{2.456925in}}{\pgfqpoint{3.861746in}{2.456925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858764in}{2.456947in}}%
\pgfpathcurveto{\pgfqpoint{3.864289in}{2.456947in}}{\pgfqpoint{3.869589in}{2.459142in}}{\pgfqpoint{3.873495in}{2.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.877402in}{2.466956in}}{\pgfqpoint{3.879597in}{2.472255in}}{\pgfqpoint{3.879597in}{2.477780in}}%
\pgfpathcurveto{\pgfqpoint{3.879597in}{2.483306in}}{\pgfqpoint{3.877402in}{2.488605in}}{\pgfqpoint{3.873495in}{2.492512in}}%
\pgfpathcurveto{\pgfqpoint{3.869589in}{2.496419in}}{\pgfqpoint{3.864289in}{2.498614in}}{\pgfqpoint{3.858764in}{2.498614in}}%
\pgfpathcurveto{\pgfqpoint{3.853239in}{2.498614in}}{\pgfqpoint{3.847939in}{2.496419in}}{\pgfqpoint{3.844033in}{2.492512in}}%
\pgfpathcurveto{\pgfqpoint{3.840126in}{2.488605in}}{\pgfqpoint{3.837931in}{2.483306in}}{\pgfqpoint{3.837931in}{2.477780in}}%
\pgfpathcurveto{\pgfqpoint{3.837931in}{2.472255in}}{\pgfqpoint{3.840126in}{2.466956in}}{\pgfqpoint{3.844033in}{2.463049in}}%
\pgfpathcurveto{\pgfqpoint{3.847939in}{2.459142in}}{\pgfqpoint{3.853239in}{2.456947in}}{\pgfqpoint{3.858764in}{2.456947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150929in}{2.457417in}}%
\pgfpathcurveto{\pgfqpoint{3.156454in}{2.457417in}}{\pgfqpoint{3.161754in}{2.459612in}}{\pgfqpoint{3.165660in}{2.463519in}}%
\pgfpathcurveto{\pgfqpoint{3.169567in}{2.467426in}}{\pgfqpoint{3.171762in}{2.472726in}}{\pgfqpoint{3.171762in}{2.478251in}}%
\pgfpathcurveto{\pgfqpoint{3.171762in}{2.483776in}}{\pgfqpoint{3.169567in}{2.489075in}}{\pgfqpoint{3.165660in}{2.492982in}}%
\pgfpathcurveto{\pgfqpoint{3.161754in}{2.496889in}}{\pgfqpoint{3.156454in}{2.499084in}}{\pgfqpoint{3.150929in}{2.499084in}}%
\pgfpathcurveto{\pgfqpoint{3.145404in}{2.499084in}}{\pgfqpoint{3.140104in}{2.496889in}}{\pgfqpoint{3.136198in}{2.492982in}}%
\pgfpathcurveto{\pgfqpoint{3.132291in}{2.489075in}}{\pgfqpoint{3.130096in}{2.483776in}}{\pgfqpoint{3.130096in}{2.478251in}}%
\pgfpathcurveto{\pgfqpoint{3.130096in}{2.472726in}}{\pgfqpoint{3.132291in}{2.467426in}}{\pgfqpoint{3.136198in}{2.463519in}}%
\pgfpathcurveto{\pgfqpoint{3.140104in}{2.459612in}}{\pgfqpoint{3.145404in}{2.457417in}}{\pgfqpoint{3.150929in}{2.457417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.457498in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.457498in}}{\pgfqpoint{3.872704in}{2.459693in}}{\pgfqpoint{3.876611in}{2.463599in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.467506in}}{\pgfqpoint{3.882712in}{2.472806in}}{\pgfqpoint{3.882712in}{2.478331in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.483856in}}{\pgfqpoint{3.880517in}{2.489155in}}{\pgfqpoint{3.876611in}{2.493062in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.496969in}}{\pgfqpoint{3.867404in}{2.499164in}}{\pgfqpoint{3.861879in}{2.499164in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.499164in}}{\pgfqpoint{3.851055in}{2.496969in}}{\pgfqpoint{3.847148in}{2.493062in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.489155in}}{\pgfqpoint{3.841046in}{2.483856in}}{\pgfqpoint{3.841046in}{2.478331in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.472806in}}{\pgfqpoint{3.843241in}{2.467506in}}{\pgfqpoint{3.847148in}{2.463599in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.459693in}}{\pgfqpoint{3.856354in}{2.457498in}}{\pgfqpoint{3.861879in}{2.457498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861768in}{2.457793in}}%
\pgfpathcurveto{\pgfqpoint{3.867293in}{2.457793in}}{\pgfqpoint{3.872592in}{2.459988in}}{\pgfqpoint{3.876499in}{2.463895in}}%
\pgfpathcurveto{\pgfqpoint{3.880406in}{2.467801in}}{\pgfqpoint{3.882601in}{2.473101in}}{\pgfqpoint{3.882601in}{2.478626in}}%
\pgfpathcurveto{\pgfqpoint{3.882601in}{2.484151in}}{\pgfqpoint{3.880406in}{2.489451in}}{\pgfqpoint{3.876499in}{2.493357in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{2.497264in}}{\pgfqpoint{3.867293in}{2.499459in}}{\pgfqpoint{3.861768in}{2.499459in}}%
\pgfpathcurveto{\pgfqpoint{3.856243in}{2.499459in}}{\pgfqpoint{3.850943in}{2.497264in}}{\pgfqpoint{3.847036in}{2.493357in}}%
\pgfpathcurveto{\pgfqpoint{3.843130in}{2.489451in}}{\pgfqpoint{3.840934in}{2.484151in}}{\pgfqpoint{3.840934in}{2.478626in}}%
\pgfpathcurveto{\pgfqpoint{3.840934in}{2.473101in}}{\pgfqpoint{3.843130in}{2.467801in}}{\pgfqpoint{3.847036in}{2.463895in}}%
\pgfpathcurveto{\pgfqpoint{3.850943in}{2.459988in}}{\pgfqpoint{3.856243in}{2.457793in}}{\pgfqpoint{3.861768in}{2.457793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855584in}{2.457932in}}%
\pgfpathcurveto{\pgfqpoint{3.861109in}{2.457932in}}{\pgfqpoint{3.866408in}{2.460127in}}{\pgfqpoint{3.870315in}{2.464033in}}%
\pgfpathcurveto{\pgfqpoint{3.874222in}{2.467940in}}{\pgfqpoint{3.876417in}{2.473240in}}{\pgfqpoint{3.876417in}{2.478765in}}%
\pgfpathcurveto{\pgfqpoint{3.876417in}{2.484290in}}{\pgfqpoint{3.874222in}{2.489589in}}{\pgfqpoint{3.870315in}{2.493496in}}%
\pgfpathcurveto{\pgfqpoint{3.866408in}{2.497403in}}{\pgfqpoint{3.861109in}{2.499598in}}{\pgfqpoint{3.855584in}{2.499598in}}%
\pgfpathcurveto{\pgfqpoint{3.850059in}{2.499598in}}{\pgfqpoint{3.844759in}{2.497403in}}{\pgfqpoint{3.840852in}{2.493496in}}%
\pgfpathcurveto{\pgfqpoint{3.836946in}{2.489589in}}{\pgfqpoint{3.834750in}{2.484290in}}{\pgfqpoint{3.834750in}{2.478765in}}%
\pgfpathcurveto{\pgfqpoint{3.834750in}{2.473240in}}{\pgfqpoint{3.836946in}{2.467940in}}{\pgfqpoint{3.840852in}{2.464033in}}%
\pgfpathcurveto{\pgfqpoint{3.844759in}{2.460127in}}{\pgfqpoint{3.850059in}{2.457932in}}{\pgfqpoint{3.855584in}{2.457932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820957in}{2.457999in}}%
\pgfpathcurveto{\pgfqpoint{3.826482in}{2.457999in}}{\pgfqpoint{3.831782in}{2.460194in}}{\pgfqpoint{3.835688in}{2.464100in}}%
\pgfpathcurveto{\pgfqpoint{3.839595in}{2.468007in}}{\pgfqpoint{3.841790in}{2.473307in}}{\pgfqpoint{3.841790in}{2.478832in}}%
\pgfpathcurveto{\pgfqpoint{3.841790in}{2.484357in}}{\pgfqpoint{3.839595in}{2.489656in}}{\pgfqpoint{3.835688in}{2.493563in}}%
\pgfpathcurveto{\pgfqpoint{3.831782in}{2.497470in}}{\pgfqpoint{3.826482in}{2.499665in}}{\pgfqpoint{3.820957in}{2.499665in}}%
\pgfpathcurveto{\pgfqpoint{3.815432in}{2.499665in}}{\pgfqpoint{3.810132in}{2.497470in}}{\pgfqpoint{3.806226in}{2.493563in}}%
\pgfpathcurveto{\pgfqpoint{3.802319in}{2.489656in}}{\pgfqpoint{3.800124in}{2.484357in}}{\pgfqpoint{3.800124in}{2.478832in}}%
\pgfpathcurveto{\pgfqpoint{3.800124in}{2.473307in}}{\pgfqpoint{3.802319in}{2.468007in}}{\pgfqpoint{3.806226in}{2.464100in}}%
\pgfpathcurveto{\pgfqpoint{3.810132in}{2.460194in}}{\pgfqpoint{3.815432in}{2.457999in}}{\pgfqpoint{3.820957in}{2.457999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938874in}{2.458020in}}%
\pgfpathcurveto{\pgfqpoint{1.944399in}{2.458020in}}{\pgfqpoint{1.949698in}{2.460215in}}{\pgfqpoint{1.953605in}{2.464122in}}%
\pgfpathcurveto{\pgfqpoint{1.957512in}{2.468029in}}{\pgfqpoint{1.959707in}{2.473328in}}{\pgfqpoint{1.959707in}{2.478854in}}%
\pgfpathcurveto{\pgfqpoint{1.959707in}{2.484379in}}{\pgfqpoint{1.957512in}{2.489678in}}{\pgfqpoint{1.953605in}{2.493585in}}%
\pgfpathcurveto{\pgfqpoint{1.949698in}{2.497492in}}{\pgfqpoint{1.944399in}{2.499687in}}{\pgfqpoint{1.938874in}{2.499687in}}%
\pgfpathcurveto{\pgfqpoint{1.933349in}{2.499687in}}{\pgfqpoint{1.928049in}{2.497492in}}{\pgfqpoint{1.924143in}{2.493585in}}%
\pgfpathcurveto{\pgfqpoint{1.920236in}{2.489678in}}{\pgfqpoint{1.918041in}{2.484379in}}{\pgfqpoint{1.918041in}{2.478854in}}%
\pgfpathcurveto{\pgfqpoint{1.918041in}{2.473328in}}{\pgfqpoint{1.920236in}{2.468029in}}{\pgfqpoint{1.924143in}{2.464122in}}%
\pgfpathcurveto{\pgfqpoint{1.928049in}{2.460215in}}{\pgfqpoint{1.933349in}{2.458020in}}{\pgfqpoint{1.938874in}{2.458020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860557in}{2.458300in}}%
\pgfpathcurveto{\pgfqpoint{3.866082in}{2.458300in}}{\pgfqpoint{3.871382in}{2.460495in}}{\pgfqpoint{3.875288in}{2.464402in}}%
\pgfpathcurveto{\pgfqpoint{3.879195in}{2.468308in}}{\pgfqpoint{3.881390in}{2.473608in}}{\pgfqpoint{3.881390in}{2.479133in}}%
\pgfpathcurveto{\pgfqpoint{3.881390in}{2.484658in}}{\pgfqpoint{3.879195in}{2.489958in}}{\pgfqpoint{3.875288in}{2.493864in}}%
\pgfpathcurveto{\pgfqpoint{3.871382in}{2.497771in}}{\pgfqpoint{3.866082in}{2.499966in}}{\pgfqpoint{3.860557in}{2.499966in}}%
\pgfpathcurveto{\pgfqpoint{3.855032in}{2.499966in}}{\pgfqpoint{3.849732in}{2.497771in}}{\pgfqpoint{3.845826in}{2.493864in}}%
\pgfpathcurveto{\pgfqpoint{3.841919in}{2.489958in}}{\pgfqpoint{3.839724in}{2.484658in}}{\pgfqpoint{3.839724in}{2.479133in}}%
\pgfpathcurveto{\pgfqpoint{3.839724in}{2.473608in}}{\pgfqpoint{3.841919in}{2.468308in}}{\pgfqpoint{3.845826in}{2.464402in}}%
\pgfpathcurveto{\pgfqpoint{3.849732in}{2.460495in}}{\pgfqpoint{3.855032in}{2.458300in}}{\pgfqpoint{3.860557in}{2.458300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860176in}{2.458380in}}%
\pgfpathcurveto{\pgfqpoint{3.865701in}{2.458380in}}{\pgfqpoint{3.871001in}{2.460575in}}{\pgfqpoint{3.874907in}{2.464482in}}%
\pgfpathcurveto{\pgfqpoint{3.878814in}{2.468388in}}{\pgfqpoint{3.881009in}{2.473688in}}{\pgfqpoint{3.881009in}{2.479213in}}%
\pgfpathcurveto{\pgfqpoint{3.881009in}{2.484738in}}{\pgfqpoint{3.878814in}{2.490038in}}{\pgfqpoint{3.874907in}{2.493944in}}%
\pgfpathcurveto{\pgfqpoint{3.871001in}{2.497851in}}{\pgfqpoint{3.865701in}{2.500046in}}{\pgfqpoint{3.860176in}{2.500046in}}%
\pgfpathcurveto{\pgfqpoint{3.854651in}{2.500046in}}{\pgfqpoint{3.849351in}{2.497851in}}{\pgfqpoint{3.845445in}{2.493944in}}%
\pgfpathcurveto{\pgfqpoint{3.841538in}{2.490038in}}{\pgfqpoint{3.839343in}{2.484738in}}{\pgfqpoint{3.839343in}{2.479213in}}%
\pgfpathcurveto{\pgfqpoint{3.839343in}{2.473688in}}{\pgfqpoint{3.841538in}{2.468388in}}{\pgfqpoint{3.845445in}{2.464482in}}%
\pgfpathcurveto{\pgfqpoint{3.849351in}{2.460575in}}{\pgfqpoint{3.854651in}{2.458380in}}{\pgfqpoint{3.860176in}{2.458380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.458402in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.458402in}}{\pgfqpoint{3.872668in}{2.460597in}}{\pgfqpoint{3.876575in}{2.464504in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.468411in}}{\pgfqpoint{3.882677in}{2.473710in}}{\pgfqpoint{3.882677in}{2.479235in}}%
\pgfpathcurveto{\pgfqpoint{3.882677in}{2.484760in}}{\pgfqpoint{3.880482in}{2.490060in}}{\pgfqpoint{3.876575in}{2.493967in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.497873in}}{\pgfqpoint{3.867369in}{2.500069in}}{\pgfqpoint{3.861844in}{2.500069in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.500069in}}{\pgfqpoint{3.851019in}{2.497873in}}{\pgfqpoint{3.847112in}{2.493967in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.490060in}}{\pgfqpoint{3.841010in}{2.484760in}}{\pgfqpoint{3.841010in}{2.479235in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.473710in}}{\pgfqpoint{3.843205in}{2.468411in}}{\pgfqpoint{3.847112in}{2.464504in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.460597in}}{\pgfqpoint{3.856319in}{2.458402in}}{\pgfqpoint{3.861844in}{2.458402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248972in}{2.458452in}}%
\pgfpathcurveto{\pgfqpoint{3.254497in}{2.458452in}}{\pgfqpoint{3.259796in}{2.460647in}}{\pgfqpoint{3.263703in}{2.464554in}}%
\pgfpathcurveto{\pgfqpoint{3.267610in}{2.468461in}}{\pgfqpoint{3.269805in}{2.473761in}}{\pgfqpoint{3.269805in}{2.479286in}}%
\pgfpathcurveto{\pgfqpoint{3.269805in}{2.484811in}}{\pgfqpoint{3.267610in}{2.490110in}}{\pgfqpoint{3.263703in}{2.494017in}}%
\pgfpathcurveto{\pgfqpoint{3.259796in}{2.497924in}}{\pgfqpoint{3.254497in}{2.500119in}}{\pgfqpoint{3.248972in}{2.500119in}}%
\pgfpathcurveto{\pgfqpoint{3.243447in}{2.500119in}}{\pgfqpoint{3.238147in}{2.497924in}}{\pgfqpoint{3.234241in}{2.494017in}}%
\pgfpathcurveto{\pgfqpoint{3.230334in}{2.490110in}}{\pgfqpoint{3.228139in}{2.484811in}}{\pgfqpoint{3.228139in}{2.479286in}}%
\pgfpathcurveto{\pgfqpoint{3.228139in}{2.473761in}}{\pgfqpoint{3.230334in}{2.468461in}}{\pgfqpoint{3.234241in}{2.464554in}}%
\pgfpathcurveto{\pgfqpoint{3.238147in}{2.460647in}}{\pgfqpoint{3.243447in}{2.458452in}}{\pgfqpoint{3.248972in}{2.458452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743413in}{2.458459in}}%
\pgfpathcurveto{\pgfqpoint{3.748939in}{2.458459in}}{\pgfqpoint{3.754238in}{2.460654in}}{\pgfqpoint{3.758145in}{2.464561in}}%
\pgfpathcurveto{\pgfqpoint{3.762052in}{2.468467in}}{\pgfqpoint{3.764247in}{2.473767in}}{\pgfqpoint{3.764247in}{2.479292in}}%
\pgfpathcurveto{\pgfqpoint{3.764247in}{2.484817in}}{\pgfqpoint{3.762052in}{2.490117in}}{\pgfqpoint{3.758145in}{2.494023in}}%
\pgfpathcurveto{\pgfqpoint{3.754238in}{2.497930in}}{\pgfqpoint{3.748939in}{2.500125in}}{\pgfqpoint{3.743413in}{2.500125in}}%
\pgfpathcurveto{\pgfqpoint{3.737888in}{2.500125in}}{\pgfqpoint{3.732589in}{2.497930in}}{\pgfqpoint{3.728682in}{2.494023in}}%
\pgfpathcurveto{\pgfqpoint{3.724775in}{2.490117in}}{\pgfqpoint{3.722580in}{2.484817in}}{\pgfqpoint{3.722580in}{2.479292in}}%
\pgfpathcurveto{\pgfqpoint{3.722580in}{2.473767in}}{\pgfqpoint{3.724775in}{2.468467in}}{\pgfqpoint{3.728682in}{2.464561in}}%
\pgfpathcurveto{\pgfqpoint{3.732589in}{2.460654in}}{\pgfqpoint{3.737888in}{2.458459in}}{\pgfqpoint{3.743413in}{2.458459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859299in}{2.458478in}}%
\pgfpathcurveto{\pgfqpoint{3.864824in}{2.458478in}}{\pgfqpoint{3.870124in}{2.460674in}}{\pgfqpoint{3.874030in}{2.464580in}}%
\pgfpathcurveto{\pgfqpoint{3.877937in}{2.468487in}}{\pgfqpoint{3.880132in}{2.473787in}}{\pgfqpoint{3.880132in}{2.479312in}}%
\pgfpathcurveto{\pgfqpoint{3.880132in}{2.484837in}}{\pgfqpoint{3.877937in}{2.490136in}}{\pgfqpoint{3.874030in}{2.494043in}}%
\pgfpathcurveto{\pgfqpoint{3.870124in}{2.497950in}}{\pgfqpoint{3.864824in}{2.500145in}}{\pgfqpoint{3.859299in}{2.500145in}}%
\pgfpathcurveto{\pgfqpoint{3.853774in}{2.500145in}}{\pgfqpoint{3.848474in}{2.497950in}}{\pgfqpoint{3.844568in}{2.494043in}}%
\pgfpathcurveto{\pgfqpoint{3.840661in}{2.490136in}}{\pgfqpoint{3.838466in}{2.484837in}}{\pgfqpoint{3.838466in}{2.479312in}}%
\pgfpathcurveto{\pgfqpoint{3.838466in}{2.473787in}}{\pgfqpoint{3.840661in}{2.468487in}}{\pgfqpoint{3.844568in}{2.464580in}}%
\pgfpathcurveto{\pgfqpoint{3.848474in}{2.460674in}}{\pgfqpoint{3.853774in}{2.458478in}}{\pgfqpoint{3.859299in}{2.458478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858806in}{2.458512in}}%
\pgfpathcurveto{\pgfqpoint{3.864331in}{2.458512in}}{\pgfqpoint{3.869630in}{2.460707in}}{\pgfqpoint{3.873537in}{2.464614in}}%
\pgfpathcurveto{\pgfqpoint{3.877444in}{2.468521in}}{\pgfqpoint{3.879639in}{2.473820in}}{\pgfqpoint{3.879639in}{2.479346in}}%
\pgfpathcurveto{\pgfqpoint{3.879639in}{2.484871in}}{\pgfqpoint{3.877444in}{2.490170in}}{\pgfqpoint{3.873537in}{2.494077in}}%
\pgfpathcurveto{\pgfqpoint{3.869630in}{2.497984in}}{\pgfqpoint{3.864331in}{2.500179in}}{\pgfqpoint{3.858806in}{2.500179in}}%
\pgfpathcurveto{\pgfqpoint{3.853281in}{2.500179in}}{\pgfqpoint{3.847981in}{2.497984in}}{\pgfqpoint{3.844074in}{2.494077in}}%
\pgfpathcurveto{\pgfqpoint{3.840167in}{2.490170in}}{\pgfqpoint{3.837972in}{2.484871in}}{\pgfqpoint{3.837972in}{2.479346in}}%
\pgfpathcurveto{\pgfqpoint{3.837972in}{2.473820in}}{\pgfqpoint{3.840167in}{2.468521in}}{\pgfqpoint{3.844074in}{2.464614in}}%
\pgfpathcurveto{\pgfqpoint{3.847981in}{2.460707in}}{\pgfqpoint{3.853281in}{2.458512in}}{\pgfqpoint{3.858806in}{2.458512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661270in}{2.458907in}}%
\pgfpathcurveto{\pgfqpoint{3.666795in}{2.458907in}}{\pgfqpoint{3.672095in}{2.461102in}}{\pgfqpoint{3.676001in}{2.465009in}}%
\pgfpathcurveto{\pgfqpoint{3.679908in}{2.468916in}}{\pgfqpoint{3.682103in}{2.474216in}}{\pgfqpoint{3.682103in}{2.479741in}}%
\pgfpathcurveto{\pgfqpoint{3.682103in}{2.485266in}}{\pgfqpoint{3.679908in}{2.490565in}}{\pgfqpoint{3.676001in}{2.494472in}}%
\pgfpathcurveto{\pgfqpoint{3.672095in}{2.498379in}}{\pgfqpoint{3.666795in}{2.500574in}}{\pgfqpoint{3.661270in}{2.500574in}}%
\pgfpathcurveto{\pgfqpoint{3.655745in}{2.500574in}}{\pgfqpoint{3.650445in}{2.498379in}}{\pgfqpoint{3.646539in}{2.494472in}}%
\pgfpathcurveto{\pgfqpoint{3.642632in}{2.490565in}}{\pgfqpoint{3.640437in}{2.485266in}}{\pgfqpoint{3.640437in}{2.479741in}}%
\pgfpathcurveto{\pgfqpoint{3.640437in}{2.474216in}}{\pgfqpoint{3.642632in}{2.468916in}}{\pgfqpoint{3.646539in}{2.465009in}}%
\pgfpathcurveto{\pgfqpoint{3.650445in}{2.461102in}}{\pgfqpoint{3.655745in}{2.458907in}}{\pgfqpoint{3.661270in}{2.458907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860248in}{2.458970in}}%
\pgfpathcurveto{\pgfqpoint{3.865773in}{2.458970in}}{\pgfqpoint{3.871073in}{2.461165in}}{\pgfqpoint{3.874980in}{2.465072in}}%
\pgfpathcurveto{\pgfqpoint{3.878886in}{2.468979in}}{\pgfqpoint{3.881082in}{2.474278in}}{\pgfqpoint{3.881082in}{2.479803in}}%
\pgfpathcurveto{\pgfqpoint{3.881082in}{2.485328in}}{\pgfqpoint{3.878886in}{2.490628in}}{\pgfqpoint{3.874980in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{3.871073in}{2.498442in}}{\pgfqpoint{3.865773in}{2.500637in}}{\pgfqpoint{3.860248in}{2.500637in}}%
\pgfpathcurveto{\pgfqpoint{3.854723in}{2.500637in}}{\pgfqpoint{3.849424in}{2.498442in}}{\pgfqpoint{3.845517in}{2.494535in}}%
\pgfpathcurveto{\pgfqpoint{3.841610in}{2.490628in}}{\pgfqpoint{3.839415in}{2.485328in}}{\pgfqpoint{3.839415in}{2.479803in}}%
\pgfpathcurveto{\pgfqpoint{3.839415in}{2.474278in}}{\pgfqpoint{3.841610in}{2.468979in}}{\pgfqpoint{3.845517in}{2.465072in}}%
\pgfpathcurveto{\pgfqpoint{3.849424in}{2.461165in}}{\pgfqpoint{3.854723in}{2.458970in}}{\pgfqpoint{3.860248in}{2.458970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860967in}{2.459126in}}%
\pgfpathcurveto{\pgfqpoint{3.866492in}{2.459126in}}{\pgfqpoint{3.871791in}{2.461322in}}{\pgfqpoint{3.875698in}{2.465228in}}%
\pgfpathcurveto{\pgfqpoint{3.879605in}{2.469135in}}{\pgfqpoint{3.881800in}{2.474435in}}{\pgfqpoint{3.881800in}{2.479960in}}%
\pgfpathcurveto{\pgfqpoint{3.881800in}{2.485485in}}{\pgfqpoint{3.879605in}{2.490784in}}{\pgfqpoint{3.875698in}{2.494691in}}%
\pgfpathcurveto{\pgfqpoint{3.871791in}{2.498598in}}{\pgfqpoint{3.866492in}{2.500793in}}{\pgfqpoint{3.860967in}{2.500793in}}%
\pgfpathcurveto{\pgfqpoint{3.855441in}{2.500793in}}{\pgfqpoint{3.850142in}{2.498598in}}{\pgfqpoint{3.846235in}{2.494691in}}%
\pgfpathcurveto{\pgfqpoint{3.842328in}{2.490784in}}{\pgfqpoint{3.840133in}{2.485485in}}{\pgfqpoint{3.840133in}{2.479960in}}%
\pgfpathcurveto{\pgfqpoint{3.840133in}{2.474435in}}{\pgfqpoint{3.842328in}{2.469135in}}{\pgfqpoint{3.846235in}{2.465228in}}%
\pgfpathcurveto{\pgfqpoint{3.850142in}{2.461322in}}{\pgfqpoint{3.855441in}{2.459126in}}{\pgfqpoint{3.860967in}{2.459126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861403in}{2.459197in}}%
\pgfpathcurveto{\pgfqpoint{3.866928in}{2.459197in}}{\pgfqpoint{3.872227in}{2.461392in}}{\pgfqpoint{3.876134in}{2.465299in}}%
\pgfpathcurveto{\pgfqpoint{3.880041in}{2.469206in}}{\pgfqpoint{3.882236in}{2.474505in}}{\pgfqpoint{3.882236in}{2.480030in}}%
\pgfpathcurveto{\pgfqpoint{3.882236in}{2.485555in}}{\pgfqpoint{3.880041in}{2.490855in}}{\pgfqpoint{3.876134in}{2.494762in}}%
\pgfpathcurveto{\pgfqpoint{3.872227in}{2.498668in}}{\pgfqpoint{3.866928in}{2.500864in}}{\pgfqpoint{3.861403in}{2.500864in}}%
\pgfpathcurveto{\pgfqpoint{3.855878in}{2.500864in}}{\pgfqpoint{3.850578in}{2.498668in}}{\pgfqpoint{3.846671in}{2.494762in}}%
\pgfpathcurveto{\pgfqpoint{3.842764in}{2.490855in}}{\pgfqpoint{3.840569in}{2.485555in}}{\pgfqpoint{3.840569in}{2.480030in}}%
\pgfpathcurveto{\pgfqpoint{3.840569in}{2.474505in}}{\pgfqpoint{3.842764in}{2.469206in}}{\pgfqpoint{3.846671in}{2.465299in}}%
\pgfpathcurveto{\pgfqpoint{3.850578in}{2.461392in}}{\pgfqpoint{3.855878in}{2.459197in}}{\pgfqpoint{3.861403in}{2.459197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860907in}{2.459232in}}%
\pgfpathcurveto{\pgfqpoint{3.866432in}{2.459232in}}{\pgfqpoint{3.871732in}{2.461427in}}{\pgfqpoint{3.875639in}{2.465334in}}%
\pgfpathcurveto{\pgfqpoint{3.879546in}{2.469241in}}{\pgfqpoint{3.881741in}{2.474540in}}{\pgfqpoint{3.881741in}{2.480066in}}%
\pgfpathcurveto{\pgfqpoint{3.881741in}{2.485591in}}{\pgfqpoint{3.879546in}{2.490890in}}{\pgfqpoint{3.875639in}{2.494797in}}%
\pgfpathcurveto{\pgfqpoint{3.871732in}{2.498704in}}{\pgfqpoint{3.866432in}{2.500899in}}{\pgfqpoint{3.860907in}{2.500899in}}%
\pgfpathcurveto{\pgfqpoint{3.855382in}{2.500899in}}{\pgfqpoint{3.850083in}{2.498704in}}{\pgfqpoint{3.846176in}{2.494797in}}%
\pgfpathcurveto{\pgfqpoint{3.842269in}{2.490890in}}{\pgfqpoint{3.840074in}{2.485591in}}{\pgfqpoint{3.840074in}{2.480066in}}%
\pgfpathcurveto{\pgfqpoint{3.840074in}{2.474540in}}{\pgfqpoint{3.842269in}{2.469241in}}{\pgfqpoint{3.846176in}{2.465334in}}%
\pgfpathcurveto{\pgfqpoint{3.850083in}{2.461427in}}{\pgfqpoint{3.855382in}{2.459232in}}{\pgfqpoint{3.860907in}{2.459232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617414in}{2.459268in}}%
\pgfpathcurveto{\pgfqpoint{3.622939in}{2.459268in}}{\pgfqpoint{3.628238in}{2.461463in}}{\pgfqpoint{3.632145in}{2.465369in}}%
\pgfpathcurveto{\pgfqpoint{3.636052in}{2.469276in}}{\pgfqpoint{3.638247in}{2.474576in}}{\pgfqpoint{3.638247in}{2.480101in}}%
\pgfpathcurveto{\pgfqpoint{3.638247in}{2.485626in}}{\pgfqpoint{3.636052in}{2.490925in}}{\pgfqpoint{3.632145in}{2.494832in}}%
\pgfpathcurveto{\pgfqpoint{3.628238in}{2.498739in}}{\pgfqpoint{3.622939in}{2.500934in}}{\pgfqpoint{3.617414in}{2.500934in}}%
\pgfpathcurveto{\pgfqpoint{3.611888in}{2.500934in}}{\pgfqpoint{3.606589in}{2.498739in}}{\pgfqpoint{3.602682in}{2.494832in}}%
\pgfpathcurveto{\pgfqpoint{3.598775in}{2.490925in}}{\pgfqpoint{3.596580in}{2.485626in}}{\pgfqpoint{3.596580in}{2.480101in}}%
\pgfpathcurveto{\pgfqpoint{3.596580in}{2.474576in}}{\pgfqpoint{3.598775in}{2.469276in}}{\pgfqpoint{3.602682in}{2.465369in}}%
\pgfpathcurveto{\pgfqpoint{3.606589in}{2.461463in}}{\pgfqpoint{3.611888in}{2.459268in}}{\pgfqpoint{3.617414in}{2.459268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.459370in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.459370in}}{\pgfqpoint{3.872719in}{2.461565in}}{\pgfqpoint{3.876625in}{2.465472in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.469379in}}{\pgfqpoint{3.882727in}{2.474678in}}{\pgfqpoint{3.882727in}{2.480203in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.485728in}}{\pgfqpoint{3.880532in}{2.491028in}}{\pgfqpoint{3.876625in}{2.494935in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.498841in}}{\pgfqpoint{3.867419in}{2.501036in}}{\pgfqpoint{3.861894in}{2.501036in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.501036in}}{\pgfqpoint{3.851069in}{2.498841in}}{\pgfqpoint{3.847163in}{2.494935in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.491028in}}{\pgfqpoint{3.841061in}{2.485728in}}{\pgfqpoint{3.841061in}{2.480203in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.474678in}}{\pgfqpoint{3.843256in}{2.469379in}}{\pgfqpoint{3.847163in}{2.465472in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.461565in}}{\pgfqpoint{3.856369in}{2.459370in}}{\pgfqpoint{3.861894in}{2.459370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.459719in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.459719in}}{\pgfqpoint{3.872718in}{2.461914in}}{\pgfqpoint{3.876625in}{2.465821in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.469728in}}{\pgfqpoint{3.882727in}{2.475027in}}{\pgfqpoint{3.882727in}{2.480552in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.486078in}}{\pgfqpoint{3.880532in}{2.491377in}}{\pgfqpoint{3.876625in}{2.495284in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.499191in}}{\pgfqpoint{3.867419in}{2.501386in}}{\pgfqpoint{3.861893in}{2.501386in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.501386in}}{\pgfqpoint{3.851069in}{2.499191in}}{\pgfqpoint{3.847162in}{2.495284in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.491377in}}{\pgfqpoint{3.841060in}{2.486078in}}{\pgfqpoint{3.841060in}{2.480552in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.475027in}}{\pgfqpoint{3.843255in}{2.469728in}}{\pgfqpoint{3.847162in}{2.465821in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.461914in}}{\pgfqpoint{3.856368in}{2.459719in}}{\pgfqpoint{3.861893in}{2.459719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861721in}{2.459930in}}%
\pgfpathcurveto{\pgfqpoint{3.867246in}{2.459930in}}{\pgfqpoint{3.872545in}{2.462125in}}{\pgfqpoint{3.876452in}{2.466032in}}%
\pgfpathcurveto{\pgfqpoint{3.880359in}{2.469938in}}{\pgfqpoint{3.882554in}{2.475238in}}{\pgfqpoint{3.882554in}{2.480763in}}%
\pgfpathcurveto{\pgfqpoint{3.882554in}{2.486288in}}{\pgfqpoint{3.880359in}{2.491588in}}{\pgfqpoint{3.876452in}{2.495494in}}%
\pgfpathcurveto{\pgfqpoint{3.872545in}{2.499401in}}{\pgfqpoint{3.867246in}{2.501596in}}{\pgfqpoint{3.861721in}{2.501596in}}%
\pgfpathcurveto{\pgfqpoint{3.856196in}{2.501596in}}{\pgfqpoint{3.850896in}{2.499401in}}{\pgfqpoint{3.846989in}{2.495494in}}%
\pgfpathcurveto{\pgfqpoint{3.843083in}{2.491588in}}{\pgfqpoint{3.840888in}{2.486288in}}{\pgfqpoint{3.840888in}{2.480763in}}%
\pgfpathcurveto{\pgfqpoint{3.840888in}{2.475238in}}{\pgfqpoint{3.843083in}{2.469938in}}{\pgfqpoint{3.846989in}{2.466032in}}%
\pgfpathcurveto{\pgfqpoint{3.850896in}{2.462125in}}{\pgfqpoint{3.856196in}{2.459930in}}{\pgfqpoint{3.861721in}{2.459930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086888in}{2.460071in}}%
\pgfpathcurveto{\pgfqpoint{3.092413in}{2.460071in}}{\pgfqpoint{3.097713in}{2.462266in}}{\pgfqpoint{3.101620in}{2.466173in}}%
\pgfpathcurveto{\pgfqpoint{3.105526in}{2.470080in}}{\pgfqpoint{3.107721in}{2.475379in}}{\pgfqpoint{3.107721in}{2.480904in}}%
\pgfpathcurveto{\pgfqpoint{3.107721in}{2.486429in}}{\pgfqpoint{3.105526in}{2.491729in}}{\pgfqpoint{3.101620in}{2.495636in}}%
\pgfpathcurveto{\pgfqpoint{3.097713in}{2.499543in}}{\pgfqpoint{3.092413in}{2.501738in}}{\pgfqpoint{3.086888in}{2.501738in}}%
\pgfpathcurveto{\pgfqpoint{3.081363in}{2.501738in}}{\pgfqpoint{3.076064in}{2.499543in}}{\pgfqpoint{3.072157in}{2.495636in}}%
\pgfpathcurveto{\pgfqpoint{3.068250in}{2.491729in}}{\pgfqpoint{3.066055in}{2.486429in}}{\pgfqpoint{3.066055in}{2.480904in}}%
\pgfpathcurveto{\pgfqpoint{3.066055in}{2.475379in}}{\pgfqpoint{3.068250in}{2.470080in}}{\pgfqpoint{3.072157in}{2.466173in}}%
\pgfpathcurveto{\pgfqpoint{3.076064in}{2.462266in}}{\pgfqpoint{3.081363in}{2.460071in}}{\pgfqpoint{3.086888in}{2.460071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861766in}{2.460094in}}%
\pgfpathcurveto{\pgfqpoint{3.867291in}{2.460094in}}{\pgfqpoint{3.872591in}{2.462289in}}{\pgfqpoint{3.876498in}{2.466196in}}%
\pgfpathcurveto{\pgfqpoint{3.880405in}{2.470103in}}{\pgfqpoint{3.882600in}{2.475403in}}{\pgfqpoint{3.882600in}{2.480928in}}%
\pgfpathcurveto{\pgfqpoint{3.882600in}{2.486453in}}{\pgfqpoint{3.880405in}{2.491752in}}{\pgfqpoint{3.876498in}{2.495659in}}%
\pgfpathcurveto{\pgfqpoint{3.872591in}{2.499566in}}{\pgfqpoint{3.867291in}{2.501761in}}{\pgfqpoint{3.861766in}{2.501761in}}%
\pgfpathcurveto{\pgfqpoint{3.856241in}{2.501761in}}{\pgfqpoint{3.850942in}{2.499566in}}{\pgfqpoint{3.847035in}{2.495659in}}%
\pgfpathcurveto{\pgfqpoint{3.843128in}{2.491752in}}{\pgfqpoint{3.840933in}{2.486453in}}{\pgfqpoint{3.840933in}{2.480928in}}%
\pgfpathcurveto{\pgfqpoint{3.840933in}{2.475403in}}{\pgfqpoint{3.843128in}{2.470103in}}{\pgfqpoint{3.847035in}{2.466196in}}%
\pgfpathcurveto{\pgfqpoint{3.850942in}{2.462289in}}{\pgfqpoint{3.856241in}{2.460094in}}{\pgfqpoint{3.861766in}{2.460094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861857in}{2.460181in}}%
\pgfpathcurveto{\pgfqpoint{3.867382in}{2.460181in}}{\pgfqpoint{3.872682in}{2.462376in}}{\pgfqpoint{3.876588in}{2.466283in}}%
\pgfpathcurveto{\pgfqpoint{3.880495in}{2.470190in}}{\pgfqpoint{3.882690in}{2.475490in}}{\pgfqpoint{3.882690in}{2.481015in}}%
\pgfpathcurveto{\pgfqpoint{3.882690in}{2.486540in}}{\pgfqpoint{3.880495in}{2.491839in}}{\pgfqpoint{3.876588in}{2.495746in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.499653in}}{\pgfqpoint{3.867382in}{2.501848in}}{\pgfqpoint{3.861857in}{2.501848in}}%
\pgfpathcurveto{\pgfqpoint{3.856332in}{2.501848in}}{\pgfqpoint{3.851032in}{2.499653in}}{\pgfqpoint{3.847126in}{2.495746in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.491839in}}{\pgfqpoint{3.841024in}{2.486540in}}{\pgfqpoint{3.841024in}{2.481015in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.475490in}}{\pgfqpoint{3.843219in}{2.470190in}}{\pgfqpoint{3.847126in}{2.466283in}}%
\pgfpathcurveto{\pgfqpoint{3.851032in}{2.462376in}}{\pgfqpoint{3.856332in}{2.460181in}}{\pgfqpoint{3.861857in}{2.460181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100350in}{2.460378in}}%
\pgfpathcurveto{\pgfqpoint{2.105875in}{2.460378in}}{\pgfqpoint{2.111175in}{2.462573in}}{\pgfqpoint{2.115082in}{2.466480in}}%
\pgfpathcurveto{\pgfqpoint{2.118989in}{2.470387in}}{\pgfqpoint{2.121184in}{2.475686in}}{\pgfqpoint{2.121184in}{2.481211in}}%
\pgfpathcurveto{\pgfqpoint{2.121184in}{2.486737in}}{\pgfqpoint{2.118989in}{2.492036in}}{\pgfqpoint{2.115082in}{2.495943in}}%
\pgfpathcurveto{\pgfqpoint{2.111175in}{2.499850in}}{\pgfqpoint{2.105875in}{2.502045in}}{\pgfqpoint{2.100350in}{2.502045in}}%
\pgfpathcurveto{\pgfqpoint{2.094825in}{2.502045in}}{\pgfqpoint{2.089526in}{2.499850in}}{\pgfqpoint{2.085619in}{2.495943in}}%
\pgfpathcurveto{\pgfqpoint{2.081712in}{2.492036in}}{\pgfqpoint{2.079517in}{2.486737in}}{\pgfqpoint{2.079517in}{2.481211in}}%
\pgfpathcurveto{\pgfqpoint{2.079517in}{2.475686in}}{\pgfqpoint{2.081712in}{2.470387in}}{\pgfqpoint{2.085619in}{2.466480in}}%
\pgfpathcurveto{\pgfqpoint{2.089526in}{2.462573in}}{\pgfqpoint{2.094825in}{2.460378in}}{\pgfqpoint{2.100350in}{2.460378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808115in}{2.460507in}}%
\pgfpathcurveto{\pgfqpoint{3.813640in}{2.460507in}}{\pgfqpoint{3.818940in}{2.462702in}}{\pgfqpoint{3.822847in}{2.466609in}}%
\pgfpathcurveto{\pgfqpoint{3.826754in}{2.470516in}}{\pgfqpoint{3.828949in}{2.475815in}}{\pgfqpoint{3.828949in}{2.481340in}}%
\pgfpathcurveto{\pgfqpoint{3.828949in}{2.486865in}}{\pgfqpoint{3.826754in}{2.492165in}}{\pgfqpoint{3.822847in}{2.496072in}}%
\pgfpathcurveto{\pgfqpoint{3.818940in}{2.499978in}}{\pgfqpoint{3.813640in}{2.502174in}}{\pgfqpoint{3.808115in}{2.502174in}}%
\pgfpathcurveto{\pgfqpoint{3.802590in}{2.502174in}}{\pgfqpoint{3.797291in}{2.499978in}}{\pgfqpoint{3.793384in}{2.496072in}}%
\pgfpathcurveto{\pgfqpoint{3.789477in}{2.492165in}}{\pgfqpoint{3.787282in}{2.486865in}}{\pgfqpoint{3.787282in}{2.481340in}}%
\pgfpathcurveto{\pgfqpoint{3.787282in}{2.475815in}}{\pgfqpoint{3.789477in}{2.470516in}}{\pgfqpoint{3.793384in}{2.466609in}}%
\pgfpathcurveto{\pgfqpoint{3.797291in}{2.462702in}}{\pgfqpoint{3.802590in}{2.460507in}}{\pgfqpoint{3.808115in}{2.460507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861447in}{2.460682in}}%
\pgfpathcurveto{\pgfqpoint{3.866972in}{2.460682in}}{\pgfqpoint{3.872272in}{2.462877in}}{\pgfqpoint{3.876178in}{2.466784in}}%
\pgfpathcurveto{\pgfqpoint{3.880085in}{2.470691in}}{\pgfqpoint{3.882280in}{2.475991in}}{\pgfqpoint{3.882280in}{2.481516in}}%
\pgfpathcurveto{\pgfqpoint{3.882280in}{2.487041in}}{\pgfqpoint{3.880085in}{2.492340in}}{\pgfqpoint{3.876178in}{2.496247in}}%
\pgfpathcurveto{\pgfqpoint{3.872272in}{2.500154in}}{\pgfqpoint{3.866972in}{2.502349in}}{\pgfqpoint{3.861447in}{2.502349in}}%
\pgfpathcurveto{\pgfqpoint{3.855922in}{2.502349in}}{\pgfqpoint{3.850622in}{2.500154in}}{\pgfqpoint{3.846716in}{2.496247in}}%
\pgfpathcurveto{\pgfqpoint{3.842809in}{2.492340in}}{\pgfqpoint{3.840614in}{2.487041in}}{\pgfqpoint{3.840614in}{2.481516in}}%
\pgfpathcurveto{\pgfqpoint{3.840614in}{2.475991in}}{\pgfqpoint{3.842809in}{2.470691in}}{\pgfqpoint{3.846716in}{2.466784in}}%
\pgfpathcurveto{\pgfqpoint{3.850622in}{2.462877in}}{\pgfqpoint{3.855922in}{2.460682in}}{\pgfqpoint{3.861447in}{2.460682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557413in}{2.460771in}}%
\pgfpathcurveto{\pgfqpoint{3.562938in}{2.460771in}}{\pgfqpoint{3.568238in}{2.462966in}}{\pgfqpoint{3.572145in}{2.466873in}}%
\pgfpathcurveto{\pgfqpoint{3.576051in}{2.470779in}}{\pgfqpoint{3.578247in}{2.476079in}}{\pgfqpoint{3.578247in}{2.481604in}}%
\pgfpathcurveto{\pgfqpoint{3.578247in}{2.487129in}}{\pgfqpoint{3.576051in}{2.492429in}}{\pgfqpoint{3.572145in}{2.496335in}}%
\pgfpathcurveto{\pgfqpoint{3.568238in}{2.500242in}}{\pgfqpoint{3.562938in}{2.502437in}}{\pgfqpoint{3.557413in}{2.502437in}}%
\pgfpathcurveto{\pgfqpoint{3.551888in}{2.502437in}}{\pgfqpoint{3.546589in}{2.500242in}}{\pgfqpoint{3.542682in}{2.496335in}}%
\pgfpathcurveto{\pgfqpoint{3.538775in}{2.492429in}}{\pgfqpoint{3.536580in}{2.487129in}}{\pgfqpoint{3.536580in}{2.481604in}}%
\pgfpathcurveto{\pgfqpoint{3.536580in}{2.476079in}}{\pgfqpoint{3.538775in}{2.470779in}}{\pgfqpoint{3.542682in}{2.466873in}}%
\pgfpathcurveto{\pgfqpoint{3.546589in}{2.462966in}}{\pgfqpoint{3.551888in}{2.460771in}}{\pgfqpoint{3.557413in}{2.460771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755451in}{2.460926in}}%
\pgfpathcurveto{\pgfqpoint{3.760976in}{2.460926in}}{\pgfqpoint{3.766276in}{2.463121in}}{\pgfqpoint{3.770183in}{2.467028in}}%
\pgfpathcurveto{\pgfqpoint{3.774089in}{2.470935in}}{\pgfqpoint{3.776285in}{2.476234in}}{\pgfqpoint{3.776285in}{2.481759in}}%
\pgfpathcurveto{\pgfqpoint{3.776285in}{2.487284in}}{\pgfqpoint{3.774089in}{2.492584in}}{\pgfqpoint{3.770183in}{2.496490in}}%
\pgfpathcurveto{\pgfqpoint{3.766276in}{2.500397in}}{\pgfqpoint{3.760976in}{2.502592in}}{\pgfqpoint{3.755451in}{2.502592in}}%
\pgfpathcurveto{\pgfqpoint{3.749926in}{2.502592in}}{\pgfqpoint{3.744627in}{2.500397in}}{\pgfqpoint{3.740720in}{2.496490in}}%
\pgfpathcurveto{\pgfqpoint{3.736813in}{2.492584in}}{\pgfqpoint{3.734618in}{2.487284in}}{\pgfqpoint{3.734618in}{2.481759in}}%
\pgfpathcurveto{\pgfqpoint{3.734618in}{2.476234in}}{\pgfqpoint{3.736813in}{2.470935in}}{\pgfqpoint{3.740720in}{2.467028in}}%
\pgfpathcurveto{\pgfqpoint{3.744627in}{2.463121in}}{\pgfqpoint{3.749926in}{2.460926in}}{\pgfqpoint{3.755451in}{2.460926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861616in}{2.460989in}}%
\pgfpathcurveto{\pgfqpoint{3.867141in}{2.460989in}}{\pgfqpoint{3.872441in}{2.463184in}}{\pgfqpoint{3.876348in}{2.467091in}}%
\pgfpathcurveto{\pgfqpoint{3.880254in}{2.470998in}}{\pgfqpoint{3.882450in}{2.476298in}}{\pgfqpoint{3.882450in}{2.481823in}}%
\pgfpathcurveto{\pgfqpoint{3.882450in}{2.487348in}}{\pgfqpoint{3.880254in}{2.492647in}}{\pgfqpoint{3.876348in}{2.496554in}}%
\pgfpathcurveto{\pgfqpoint{3.872441in}{2.500461in}}{\pgfqpoint{3.867141in}{2.502656in}}{\pgfqpoint{3.861616in}{2.502656in}}%
\pgfpathcurveto{\pgfqpoint{3.856091in}{2.502656in}}{\pgfqpoint{3.850792in}{2.500461in}}{\pgfqpoint{3.846885in}{2.496554in}}%
\pgfpathcurveto{\pgfqpoint{3.842978in}{2.492647in}}{\pgfqpoint{3.840783in}{2.487348in}}{\pgfqpoint{3.840783in}{2.481823in}}%
\pgfpathcurveto{\pgfqpoint{3.840783in}{2.476298in}}{\pgfqpoint{3.842978in}{2.470998in}}{\pgfqpoint{3.846885in}{2.467091in}}%
\pgfpathcurveto{\pgfqpoint{3.850792in}{2.463184in}}{\pgfqpoint{3.856091in}{2.460989in}}{\pgfqpoint{3.861616in}{2.460989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.461073in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.461073in}}{\pgfqpoint{3.872713in}{2.463268in}}{\pgfqpoint{3.876620in}{2.467175in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.471082in}}{\pgfqpoint{3.882722in}{2.476381in}}{\pgfqpoint{3.882722in}{2.481906in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.487431in}}{\pgfqpoint{3.880527in}{2.492731in}}{\pgfqpoint{3.876620in}{2.496637in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.500544in}}{\pgfqpoint{3.867414in}{2.502739in}}{\pgfqpoint{3.861889in}{2.502739in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.502739in}}{\pgfqpoint{3.851064in}{2.500544in}}{\pgfqpoint{3.847158in}{2.496637in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.492731in}}{\pgfqpoint{3.841056in}{2.487431in}}{\pgfqpoint{3.841056in}{2.481906in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.476381in}}{\pgfqpoint{3.843251in}{2.471082in}}{\pgfqpoint{3.847158in}{2.467175in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.463268in}}{\pgfqpoint{3.856364in}{2.461073in}}{\pgfqpoint{3.861889in}{2.461073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860000in}{2.461146in}}%
\pgfpathcurveto{\pgfqpoint{3.865525in}{2.461146in}}{\pgfqpoint{3.870825in}{2.463341in}}{\pgfqpoint{3.874732in}{2.467248in}}%
\pgfpathcurveto{\pgfqpoint{3.878639in}{2.471154in}}{\pgfqpoint{3.880834in}{2.476454in}}{\pgfqpoint{3.880834in}{2.481979in}}%
\pgfpathcurveto{\pgfqpoint{3.880834in}{2.487504in}}{\pgfqpoint{3.878639in}{2.492804in}}{\pgfqpoint{3.874732in}{2.496710in}}%
\pgfpathcurveto{\pgfqpoint{3.870825in}{2.500617in}}{\pgfqpoint{3.865525in}{2.502812in}}{\pgfqpoint{3.860000in}{2.502812in}}%
\pgfpathcurveto{\pgfqpoint{3.854475in}{2.502812in}}{\pgfqpoint{3.849176in}{2.500617in}}{\pgfqpoint{3.845269in}{2.496710in}}%
\pgfpathcurveto{\pgfqpoint{3.841362in}{2.492804in}}{\pgfqpoint{3.839167in}{2.487504in}}{\pgfqpoint{3.839167in}{2.481979in}}%
\pgfpathcurveto{\pgfqpoint{3.839167in}{2.476454in}}{\pgfqpoint{3.841362in}{2.471154in}}{\pgfqpoint{3.845269in}{2.467248in}}%
\pgfpathcurveto{\pgfqpoint{3.849176in}{2.463341in}}{\pgfqpoint{3.854475in}{2.461146in}}{\pgfqpoint{3.860000in}{2.461146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740553in}{2.461227in}}%
\pgfpathcurveto{\pgfqpoint{3.746078in}{2.461227in}}{\pgfqpoint{3.751377in}{2.463422in}}{\pgfqpoint{3.755284in}{2.467329in}}%
\pgfpathcurveto{\pgfqpoint{3.759191in}{2.471236in}}{\pgfqpoint{3.761386in}{2.476535in}}{\pgfqpoint{3.761386in}{2.482060in}}%
\pgfpathcurveto{\pgfqpoint{3.761386in}{2.487585in}}{\pgfqpoint{3.759191in}{2.492885in}}{\pgfqpoint{3.755284in}{2.496792in}}%
\pgfpathcurveto{\pgfqpoint{3.751377in}{2.500699in}}{\pgfqpoint{3.746078in}{2.502894in}}{\pgfqpoint{3.740553in}{2.502894in}}%
\pgfpathcurveto{\pgfqpoint{3.735028in}{2.502894in}}{\pgfqpoint{3.729728in}{2.500699in}}{\pgfqpoint{3.725821in}{2.496792in}}%
\pgfpathcurveto{\pgfqpoint{3.721914in}{2.492885in}}{\pgfqpoint{3.719719in}{2.487585in}}{\pgfqpoint{3.719719in}{2.482060in}}%
\pgfpathcurveto{\pgfqpoint{3.719719in}{2.476535in}}{\pgfqpoint{3.721914in}{2.471236in}}{\pgfqpoint{3.725821in}{2.467329in}}%
\pgfpathcurveto{\pgfqpoint{3.729728in}{2.463422in}}{\pgfqpoint{3.735028in}{2.461227in}}{\pgfqpoint{3.740553in}{2.461227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823833in}{2.461298in}}%
\pgfpathcurveto{\pgfqpoint{3.829358in}{2.461298in}}{\pgfqpoint{3.834658in}{2.463494in}}{\pgfqpoint{3.838565in}{2.467400in}}%
\pgfpathcurveto{\pgfqpoint{3.842472in}{2.471307in}}{\pgfqpoint{3.844667in}{2.476607in}}{\pgfqpoint{3.844667in}{2.482132in}}%
\pgfpathcurveto{\pgfqpoint{3.844667in}{2.487657in}}{\pgfqpoint{3.842472in}{2.492956in}}{\pgfqpoint{3.838565in}{2.496863in}}%
\pgfpathcurveto{\pgfqpoint{3.834658in}{2.500770in}}{\pgfqpoint{3.829358in}{2.502965in}}{\pgfqpoint{3.823833in}{2.502965in}}%
\pgfpathcurveto{\pgfqpoint{3.818308in}{2.502965in}}{\pgfqpoint{3.813009in}{2.500770in}}{\pgfqpoint{3.809102in}{2.496863in}}%
\pgfpathcurveto{\pgfqpoint{3.805195in}{2.492956in}}{\pgfqpoint{3.803000in}{2.487657in}}{\pgfqpoint{3.803000in}{2.482132in}}%
\pgfpathcurveto{\pgfqpoint{3.803000in}{2.476607in}}{\pgfqpoint{3.805195in}{2.471307in}}{\pgfqpoint{3.809102in}{2.467400in}}%
\pgfpathcurveto{\pgfqpoint{3.813009in}{2.463494in}}{\pgfqpoint{3.818308in}{2.461298in}}{\pgfqpoint{3.823833in}{2.461298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859567in}{2.461356in}}%
\pgfpathcurveto{\pgfqpoint{3.865092in}{2.461356in}}{\pgfqpoint{3.870391in}{2.463551in}}{\pgfqpoint{3.874298in}{2.467458in}}%
\pgfpathcurveto{\pgfqpoint{3.878205in}{2.471364in}}{\pgfqpoint{3.880400in}{2.476664in}}{\pgfqpoint{3.880400in}{2.482189in}}%
\pgfpathcurveto{\pgfqpoint{3.880400in}{2.487714in}}{\pgfqpoint{3.878205in}{2.493014in}}{\pgfqpoint{3.874298in}{2.496920in}}%
\pgfpathcurveto{\pgfqpoint{3.870391in}{2.500827in}}{\pgfqpoint{3.865092in}{2.503022in}}{\pgfqpoint{3.859567in}{2.503022in}}%
\pgfpathcurveto{\pgfqpoint{3.854042in}{2.503022in}}{\pgfqpoint{3.848742in}{2.500827in}}{\pgfqpoint{3.844835in}{2.496920in}}%
\pgfpathcurveto{\pgfqpoint{3.840929in}{2.493014in}}{\pgfqpoint{3.838733in}{2.487714in}}{\pgfqpoint{3.838733in}{2.482189in}}%
\pgfpathcurveto{\pgfqpoint{3.838733in}{2.476664in}}{\pgfqpoint{3.840929in}{2.471364in}}{\pgfqpoint{3.844835in}{2.467458in}}%
\pgfpathcurveto{\pgfqpoint{3.848742in}{2.463551in}}{\pgfqpoint{3.854042in}{2.461356in}}{\pgfqpoint{3.859567in}{2.461356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.461624in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.461624in}}{\pgfqpoint{3.872719in}{2.463819in}}{\pgfqpoint{3.876625in}{2.467726in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.471633in}}{\pgfqpoint{3.882727in}{2.476933in}}{\pgfqpoint{3.882727in}{2.482458in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.487983in}}{\pgfqpoint{3.880532in}{2.493282in}}{\pgfqpoint{3.876625in}{2.497189in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.501096in}}{\pgfqpoint{3.867419in}{2.503291in}}{\pgfqpoint{3.861894in}{2.503291in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.503291in}}{\pgfqpoint{3.851069in}{2.501096in}}{\pgfqpoint{3.847163in}{2.497189in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.493282in}}{\pgfqpoint{3.841061in}{2.487983in}}{\pgfqpoint{3.841061in}{2.482458in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.476933in}}{\pgfqpoint{3.843256in}{2.471633in}}{\pgfqpoint{3.847163in}{2.467726in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.463819in}}{\pgfqpoint{3.856369in}{2.461624in}}{\pgfqpoint{3.861894in}{2.461624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809499in}{2.461710in}}%
\pgfpathcurveto{\pgfqpoint{3.815024in}{2.461710in}}{\pgfqpoint{3.820323in}{2.463905in}}{\pgfqpoint{3.824230in}{2.467812in}}%
\pgfpathcurveto{\pgfqpoint{3.828137in}{2.471719in}}{\pgfqpoint{3.830332in}{2.477018in}}{\pgfqpoint{3.830332in}{2.482543in}}%
\pgfpathcurveto{\pgfqpoint{3.830332in}{2.488068in}}{\pgfqpoint{3.828137in}{2.493368in}}{\pgfqpoint{3.824230in}{2.497275in}}%
\pgfpathcurveto{\pgfqpoint{3.820323in}{2.501182in}}{\pgfqpoint{3.815024in}{2.503377in}}{\pgfqpoint{3.809499in}{2.503377in}}%
\pgfpathcurveto{\pgfqpoint{3.803974in}{2.503377in}}{\pgfqpoint{3.798674in}{2.501182in}}{\pgfqpoint{3.794767in}{2.497275in}}%
\pgfpathcurveto{\pgfqpoint{3.790861in}{2.493368in}}{\pgfqpoint{3.788666in}{2.488068in}}{\pgfqpoint{3.788666in}{2.482543in}}%
\pgfpathcurveto{\pgfqpoint{3.788666in}{2.477018in}}{\pgfqpoint{3.790861in}{2.471719in}}{\pgfqpoint{3.794767in}{2.467812in}}%
\pgfpathcurveto{\pgfqpoint{3.798674in}{2.463905in}}{\pgfqpoint{3.803974in}{2.461710in}}{\pgfqpoint{3.809499in}{2.461710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861611in}{2.461774in}}%
\pgfpathcurveto{\pgfqpoint{3.867136in}{2.461774in}}{\pgfqpoint{3.872436in}{2.463969in}}{\pgfqpoint{3.876343in}{2.467876in}}%
\pgfpathcurveto{\pgfqpoint{3.880249in}{2.471782in}}{\pgfqpoint{3.882445in}{2.477082in}}{\pgfqpoint{3.882445in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{3.882445in}{2.488132in}}{\pgfqpoint{3.880249in}{2.493432in}}{\pgfqpoint{3.876343in}{2.497338in}}%
\pgfpathcurveto{\pgfqpoint{3.872436in}{2.501245in}}{\pgfqpoint{3.867136in}{2.503440in}}{\pgfqpoint{3.861611in}{2.503440in}}%
\pgfpathcurveto{\pgfqpoint{3.856086in}{2.503440in}}{\pgfqpoint{3.850787in}{2.501245in}}{\pgfqpoint{3.846880in}{2.497338in}}%
\pgfpathcurveto{\pgfqpoint{3.842973in}{2.493432in}}{\pgfqpoint{3.840778in}{2.488132in}}{\pgfqpoint{3.840778in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{3.840778in}{2.477082in}}{\pgfqpoint{3.842973in}{2.471782in}}{\pgfqpoint{3.846880in}{2.467876in}}%
\pgfpathcurveto{\pgfqpoint{3.850787in}{2.463969in}}{\pgfqpoint{3.856086in}{2.461774in}}{\pgfqpoint{3.861611in}{2.461774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855548in}{2.462156in}}%
\pgfpathcurveto{\pgfqpoint{3.861073in}{2.462156in}}{\pgfqpoint{3.866373in}{2.464351in}}{\pgfqpoint{3.870280in}{2.468258in}}%
\pgfpathcurveto{\pgfqpoint{3.874186in}{2.472165in}}{\pgfqpoint{3.876382in}{2.477464in}}{\pgfqpoint{3.876382in}{2.482989in}}%
\pgfpathcurveto{\pgfqpoint{3.876382in}{2.488514in}}{\pgfqpoint{3.874186in}{2.493814in}}{\pgfqpoint{3.870280in}{2.497721in}}%
\pgfpathcurveto{\pgfqpoint{3.866373in}{2.501627in}}{\pgfqpoint{3.861073in}{2.503823in}}{\pgfqpoint{3.855548in}{2.503823in}}%
\pgfpathcurveto{\pgfqpoint{3.850023in}{2.503823in}}{\pgfqpoint{3.844724in}{2.501627in}}{\pgfqpoint{3.840817in}{2.497721in}}%
\pgfpathcurveto{\pgfqpoint{3.836910in}{2.493814in}}{\pgfqpoint{3.834715in}{2.488514in}}{\pgfqpoint{3.834715in}{2.482989in}}%
\pgfpathcurveto{\pgfqpoint{3.834715in}{2.477464in}}{\pgfqpoint{3.836910in}{2.472165in}}{\pgfqpoint{3.840817in}{2.468258in}}%
\pgfpathcurveto{\pgfqpoint{3.844724in}{2.464351in}}{\pgfqpoint{3.850023in}{2.462156in}}{\pgfqpoint{3.855548in}{2.462156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861852in}{2.462480in}}%
\pgfpathcurveto{\pgfqpoint{3.867377in}{2.462480in}}{\pgfqpoint{3.872677in}{2.464676in}}{\pgfqpoint{3.876584in}{2.468582in}}%
\pgfpathcurveto{\pgfqpoint{3.880491in}{2.472489in}}{\pgfqpoint{3.882686in}{2.477789in}}{\pgfqpoint{3.882686in}{2.483314in}}%
\pgfpathcurveto{\pgfqpoint{3.882686in}{2.488839in}}{\pgfqpoint{3.880491in}{2.494138in}}{\pgfqpoint{3.876584in}{2.498045in}}%
\pgfpathcurveto{\pgfqpoint{3.872677in}{2.501952in}}{\pgfqpoint{3.867377in}{2.504147in}}{\pgfqpoint{3.861852in}{2.504147in}}%
\pgfpathcurveto{\pgfqpoint{3.856327in}{2.504147in}}{\pgfqpoint{3.851028in}{2.501952in}}{\pgfqpoint{3.847121in}{2.498045in}}%
\pgfpathcurveto{\pgfqpoint{3.843214in}{2.494138in}}{\pgfqpoint{3.841019in}{2.488839in}}{\pgfqpoint{3.841019in}{2.483314in}}%
\pgfpathcurveto{\pgfqpoint{3.841019in}{2.477789in}}{\pgfqpoint{3.843214in}{2.472489in}}{\pgfqpoint{3.847121in}{2.468582in}}%
\pgfpathcurveto{\pgfqpoint{3.851028in}{2.464676in}}{\pgfqpoint{3.856327in}{2.462480in}}{\pgfqpoint{3.861852in}{2.462480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861068in}{2.462646in}}%
\pgfpathcurveto{\pgfqpoint{3.866593in}{2.462646in}}{\pgfqpoint{3.871893in}{2.464841in}}{\pgfqpoint{3.875800in}{2.468748in}}%
\pgfpathcurveto{\pgfqpoint{3.879707in}{2.472655in}}{\pgfqpoint{3.881902in}{2.477955in}}{\pgfqpoint{3.881902in}{2.483480in}}%
\pgfpathcurveto{\pgfqpoint{3.881902in}{2.489005in}}{\pgfqpoint{3.879707in}{2.494304in}}{\pgfqpoint{3.875800in}{2.498211in}}%
\pgfpathcurveto{\pgfqpoint{3.871893in}{2.502118in}}{\pgfqpoint{3.866593in}{2.504313in}}{\pgfqpoint{3.861068in}{2.504313in}}%
\pgfpathcurveto{\pgfqpoint{3.855543in}{2.504313in}}{\pgfqpoint{3.850244in}{2.502118in}}{\pgfqpoint{3.846337in}{2.498211in}}%
\pgfpathcurveto{\pgfqpoint{3.842430in}{2.494304in}}{\pgfqpoint{3.840235in}{2.489005in}}{\pgfqpoint{3.840235in}{2.483480in}}%
\pgfpathcurveto{\pgfqpoint{3.840235in}{2.477955in}}{\pgfqpoint{3.842430in}{2.472655in}}{\pgfqpoint{3.846337in}{2.468748in}}%
\pgfpathcurveto{\pgfqpoint{3.850244in}{2.464841in}}{\pgfqpoint{3.855543in}{2.462646in}}{\pgfqpoint{3.861068in}{2.462646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855993in}{2.462840in}}%
\pgfpathcurveto{\pgfqpoint{3.861518in}{2.462840in}}{\pgfqpoint{3.866818in}{2.465036in}}{\pgfqpoint{3.870724in}{2.468942in}}%
\pgfpathcurveto{\pgfqpoint{3.874631in}{2.472849in}}{\pgfqpoint{3.876826in}{2.478149in}}{\pgfqpoint{3.876826in}{2.483674in}}%
\pgfpathcurveto{\pgfqpoint{3.876826in}{2.489199in}}{\pgfqpoint{3.874631in}{2.494498in}}{\pgfqpoint{3.870724in}{2.498405in}}%
\pgfpathcurveto{\pgfqpoint{3.866818in}{2.502312in}}{\pgfqpoint{3.861518in}{2.504507in}}{\pgfqpoint{3.855993in}{2.504507in}}%
\pgfpathcurveto{\pgfqpoint{3.850468in}{2.504507in}}{\pgfqpoint{3.845168in}{2.502312in}}{\pgfqpoint{3.841262in}{2.498405in}}%
\pgfpathcurveto{\pgfqpoint{3.837355in}{2.494498in}}{\pgfqpoint{3.835160in}{2.489199in}}{\pgfqpoint{3.835160in}{2.483674in}}%
\pgfpathcurveto{\pgfqpoint{3.835160in}{2.478149in}}{\pgfqpoint{3.837355in}{2.472849in}}{\pgfqpoint{3.841262in}{2.468942in}}%
\pgfpathcurveto{\pgfqpoint{3.845168in}{2.465036in}}{\pgfqpoint{3.850468in}{2.462840in}}{\pgfqpoint{3.855993in}{2.462840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861195in}{2.462964in}}%
\pgfpathcurveto{\pgfqpoint{3.866720in}{2.462964in}}{\pgfqpoint{3.872019in}{2.465159in}}{\pgfqpoint{3.875926in}{2.469066in}}%
\pgfpathcurveto{\pgfqpoint{3.879833in}{2.472973in}}{\pgfqpoint{3.882028in}{2.478272in}}{\pgfqpoint{3.882028in}{2.483797in}}%
\pgfpathcurveto{\pgfqpoint{3.882028in}{2.489322in}}{\pgfqpoint{3.879833in}{2.494622in}}{\pgfqpoint{3.875926in}{2.498529in}}%
\pgfpathcurveto{\pgfqpoint{3.872019in}{2.502435in}}{\pgfqpoint{3.866720in}{2.504631in}}{\pgfqpoint{3.861195in}{2.504631in}}%
\pgfpathcurveto{\pgfqpoint{3.855669in}{2.504631in}}{\pgfqpoint{3.850370in}{2.502435in}}{\pgfqpoint{3.846463in}{2.498529in}}%
\pgfpathcurveto{\pgfqpoint{3.842556in}{2.494622in}}{\pgfqpoint{3.840361in}{2.489322in}}{\pgfqpoint{3.840361in}{2.483797in}}%
\pgfpathcurveto{\pgfqpoint{3.840361in}{2.478272in}}{\pgfqpoint{3.842556in}{2.472973in}}{\pgfqpoint{3.846463in}{2.469066in}}%
\pgfpathcurveto{\pgfqpoint{3.850370in}{2.465159in}}{\pgfqpoint{3.855669in}{2.462964in}}{\pgfqpoint{3.861195in}{2.462964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418006in}{2.463106in}}%
\pgfpathcurveto{\pgfqpoint{3.423531in}{2.463106in}}{\pgfqpoint{3.428830in}{2.465301in}}{\pgfqpoint{3.432737in}{2.469208in}}%
\pgfpathcurveto{\pgfqpoint{3.436644in}{2.473114in}}{\pgfqpoint{3.438839in}{2.478414in}}{\pgfqpoint{3.438839in}{2.483939in}}%
\pgfpathcurveto{\pgfqpoint{3.438839in}{2.489464in}}{\pgfqpoint{3.436644in}{2.494764in}}{\pgfqpoint{3.432737in}{2.498670in}}%
\pgfpathcurveto{\pgfqpoint{3.428830in}{2.502577in}}{\pgfqpoint{3.423531in}{2.504772in}}{\pgfqpoint{3.418006in}{2.504772in}}%
\pgfpathcurveto{\pgfqpoint{3.412481in}{2.504772in}}{\pgfqpoint{3.407181in}{2.502577in}}{\pgfqpoint{3.403274in}{2.498670in}}%
\pgfpathcurveto{\pgfqpoint{3.399367in}{2.494764in}}{\pgfqpoint{3.397172in}{2.489464in}}{\pgfqpoint{3.397172in}{2.483939in}}%
\pgfpathcurveto{\pgfqpoint{3.397172in}{2.478414in}}{\pgfqpoint{3.399367in}{2.473114in}}{\pgfqpoint{3.403274in}{2.469208in}}%
\pgfpathcurveto{\pgfqpoint{3.407181in}{2.465301in}}{\pgfqpoint{3.412481in}{2.463106in}}{\pgfqpoint{3.418006in}{2.463106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.463117in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.463117in}}{\pgfqpoint{3.872718in}{2.465312in}}{\pgfqpoint{3.876625in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.473125in}}{\pgfqpoint{3.882727in}{2.478425in}}{\pgfqpoint{3.882727in}{2.483950in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.489475in}}{\pgfqpoint{3.880532in}{2.494775in}}{\pgfqpoint{3.876625in}{2.498681in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.502588in}}{\pgfqpoint{3.867419in}{2.504783in}}{\pgfqpoint{3.861893in}{2.504783in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.504783in}}{\pgfqpoint{3.851069in}{2.502588in}}{\pgfqpoint{3.847162in}{2.498681in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.494775in}}{\pgfqpoint{3.841060in}{2.489475in}}{\pgfqpoint{3.841060in}{2.483950in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.478425in}}{\pgfqpoint{3.843255in}{2.473125in}}{\pgfqpoint{3.847162in}{2.469219in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.465312in}}{\pgfqpoint{3.856368in}{2.463117in}}{\pgfqpoint{3.861893in}{2.463117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861631in}{2.463223in}}%
\pgfpathcurveto{\pgfqpoint{3.867156in}{2.463223in}}{\pgfqpoint{3.872456in}{2.465418in}}{\pgfqpoint{3.876363in}{2.469325in}}%
\pgfpathcurveto{\pgfqpoint{3.880269in}{2.473231in}}{\pgfqpoint{3.882465in}{2.478531in}}{\pgfqpoint{3.882465in}{2.484056in}}%
\pgfpathcurveto{\pgfqpoint{3.882465in}{2.489581in}}{\pgfqpoint{3.880269in}{2.494881in}}{\pgfqpoint{3.876363in}{2.498787in}}%
\pgfpathcurveto{\pgfqpoint{3.872456in}{2.502694in}}{\pgfqpoint{3.867156in}{2.504889in}}{\pgfqpoint{3.861631in}{2.504889in}}%
\pgfpathcurveto{\pgfqpoint{3.856106in}{2.504889in}}{\pgfqpoint{3.850807in}{2.502694in}}{\pgfqpoint{3.846900in}{2.498787in}}%
\pgfpathcurveto{\pgfqpoint{3.842993in}{2.494881in}}{\pgfqpoint{3.840798in}{2.489581in}}{\pgfqpoint{3.840798in}{2.484056in}}%
\pgfpathcurveto{\pgfqpoint{3.840798in}{2.478531in}}{\pgfqpoint{3.842993in}{2.473231in}}{\pgfqpoint{3.846900in}{2.469325in}}%
\pgfpathcurveto{\pgfqpoint{3.850807in}{2.465418in}}{\pgfqpoint{3.856106in}{2.463223in}}{\pgfqpoint{3.861631in}{2.463223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.463411in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.463411in}}{\pgfqpoint{3.872719in}{2.465606in}}{\pgfqpoint{3.876625in}{2.469513in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.473420in}}{\pgfqpoint{3.882727in}{2.478719in}}{\pgfqpoint{3.882727in}{2.484244in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.489769in}}{\pgfqpoint{3.880532in}{2.495069in}}{\pgfqpoint{3.876625in}{2.498975in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.502882in}}{\pgfqpoint{3.867419in}{2.505077in}}{\pgfqpoint{3.861894in}{2.505077in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.505077in}}{\pgfqpoint{3.851069in}{2.502882in}}{\pgfqpoint{3.847163in}{2.498975in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.495069in}}{\pgfqpoint{3.841061in}{2.489769in}}{\pgfqpoint{3.841061in}{2.484244in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.478719in}}{\pgfqpoint{3.843256in}{2.473420in}}{\pgfqpoint{3.847163in}{2.469513in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.465606in}}{\pgfqpoint{3.856369in}{2.463411in}}{\pgfqpoint{3.861894in}{2.463411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861813in}{2.463424in}}%
\pgfpathcurveto{\pgfqpoint{3.867338in}{2.463424in}}{\pgfqpoint{3.872638in}{2.465619in}}{\pgfqpoint{3.876544in}{2.469526in}}%
\pgfpathcurveto{\pgfqpoint{3.880451in}{2.473432in}}{\pgfqpoint{3.882646in}{2.478732in}}{\pgfqpoint{3.882646in}{2.484257in}}%
\pgfpathcurveto{\pgfqpoint{3.882646in}{2.489782in}}{\pgfqpoint{3.880451in}{2.495082in}}{\pgfqpoint{3.876544in}{2.498988in}}%
\pgfpathcurveto{\pgfqpoint{3.872638in}{2.502895in}}{\pgfqpoint{3.867338in}{2.505090in}}{\pgfqpoint{3.861813in}{2.505090in}}%
\pgfpathcurveto{\pgfqpoint{3.856288in}{2.505090in}}{\pgfqpoint{3.850989in}{2.502895in}}{\pgfqpoint{3.847082in}{2.498988in}}%
\pgfpathcurveto{\pgfqpoint{3.843175in}{2.495082in}}{\pgfqpoint{3.840980in}{2.489782in}}{\pgfqpoint{3.840980in}{2.484257in}}%
\pgfpathcurveto{\pgfqpoint{3.840980in}{2.478732in}}{\pgfqpoint{3.843175in}{2.473432in}}{\pgfqpoint{3.847082in}{2.469526in}}%
\pgfpathcurveto{\pgfqpoint{3.850989in}{2.465619in}}{\pgfqpoint{3.856288in}{2.463424in}}{\pgfqpoint{3.861813in}{2.463424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857121in}{2.463522in}}%
\pgfpathcurveto{\pgfqpoint{3.862646in}{2.463522in}}{\pgfqpoint{3.867946in}{2.465718in}}{\pgfqpoint{3.871853in}{2.469624in}}%
\pgfpathcurveto{\pgfqpoint{3.875760in}{2.473531in}}{\pgfqpoint{3.877955in}{2.478831in}}{\pgfqpoint{3.877955in}{2.484356in}}%
\pgfpathcurveto{\pgfqpoint{3.877955in}{2.489881in}}{\pgfqpoint{3.875760in}{2.495180in}}{\pgfqpoint{3.871853in}{2.499087in}}%
\pgfpathcurveto{\pgfqpoint{3.867946in}{2.502994in}}{\pgfqpoint{3.862646in}{2.505189in}}{\pgfqpoint{3.857121in}{2.505189in}}%
\pgfpathcurveto{\pgfqpoint{3.851596in}{2.505189in}}{\pgfqpoint{3.846297in}{2.502994in}}{\pgfqpoint{3.842390in}{2.499087in}}%
\pgfpathcurveto{\pgfqpoint{3.838483in}{2.495180in}}{\pgfqpoint{3.836288in}{2.489881in}}{\pgfqpoint{3.836288in}{2.484356in}}%
\pgfpathcurveto{\pgfqpoint{3.836288in}{2.478831in}}{\pgfqpoint{3.838483in}{2.473531in}}{\pgfqpoint{3.842390in}{2.469624in}}%
\pgfpathcurveto{\pgfqpoint{3.846297in}{2.465718in}}{\pgfqpoint{3.851596in}{2.463522in}}{\pgfqpoint{3.857121in}{2.463522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732875in}{2.463561in}}%
\pgfpathcurveto{\pgfqpoint{3.738400in}{2.463561in}}{\pgfqpoint{3.743699in}{2.465756in}}{\pgfqpoint{3.747606in}{2.469663in}}%
\pgfpathcurveto{\pgfqpoint{3.751513in}{2.473569in}}{\pgfqpoint{3.753708in}{2.478869in}}{\pgfqpoint{3.753708in}{2.484394in}}%
\pgfpathcurveto{\pgfqpoint{3.753708in}{2.489919in}}{\pgfqpoint{3.751513in}{2.495219in}}{\pgfqpoint{3.747606in}{2.499125in}}%
\pgfpathcurveto{\pgfqpoint{3.743699in}{2.503032in}}{\pgfqpoint{3.738400in}{2.505227in}}{\pgfqpoint{3.732875in}{2.505227in}}%
\pgfpathcurveto{\pgfqpoint{3.727350in}{2.505227in}}{\pgfqpoint{3.722050in}{2.503032in}}{\pgfqpoint{3.718143in}{2.499125in}}%
\pgfpathcurveto{\pgfqpoint{3.714237in}{2.495219in}}{\pgfqpoint{3.712041in}{2.489919in}}{\pgfqpoint{3.712041in}{2.484394in}}%
\pgfpathcurveto{\pgfqpoint{3.712041in}{2.478869in}}{\pgfqpoint{3.714237in}{2.473569in}}{\pgfqpoint{3.718143in}{2.469663in}}%
\pgfpathcurveto{\pgfqpoint{3.722050in}{2.465756in}}{\pgfqpoint{3.727350in}{2.463561in}}{\pgfqpoint{3.732875in}{2.463561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860872in}{2.463564in}}%
\pgfpathcurveto{\pgfqpoint{3.866397in}{2.463564in}}{\pgfqpoint{3.871697in}{2.465759in}}{\pgfqpoint{3.875604in}{2.469666in}}%
\pgfpathcurveto{\pgfqpoint{3.879510in}{2.473572in}}{\pgfqpoint{3.881706in}{2.478872in}}{\pgfqpoint{3.881706in}{2.484397in}}%
\pgfpathcurveto{\pgfqpoint{3.881706in}{2.489922in}}{\pgfqpoint{3.879510in}{2.495222in}}{\pgfqpoint{3.875604in}{2.499128in}}%
\pgfpathcurveto{\pgfqpoint{3.871697in}{2.503035in}}{\pgfqpoint{3.866397in}{2.505230in}}{\pgfqpoint{3.860872in}{2.505230in}}%
\pgfpathcurveto{\pgfqpoint{3.855347in}{2.505230in}}{\pgfqpoint{3.850048in}{2.503035in}}{\pgfqpoint{3.846141in}{2.499128in}}%
\pgfpathcurveto{\pgfqpoint{3.842234in}{2.495222in}}{\pgfqpoint{3.840039in}{2.489922in}}{\pgfqpoint{3.840039in}{2.484397in}}%
\pgfpathcurveto{\pgfqpoint{3.840039in}{2.478872in}}{\pgfqpoint{3.842234in}{2.473572in}}{\pgfqpoint{3.846141in}{2.469666in}}%
\pgfpathcurveto{\pgfqpoint{3.850048in}{2.465759in}}{\pgfqpoint{3.855347in}{2.463564in}}{\pgfqpoint{3.860872in}{2.463564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861445in}{2.463641in}}%
\pgfpathcurveto{\pgfqpoint{3.866970in}{2.463641in}}{\pgfqpoint{3.872270in}{2.465836in}}{\pgfqpoint{3.876176in}{2.469743in}}%
\pgfpathcurveto{\pgfqpoint{3.880083in}{2.473650in}}{\pgfqpoint{3.882278in}{2.478950in}}{\pgfqpoint{3.882278in}{2.484475in}}%
\pgfpathcurveto{\pgfqpoint{3.882278in}{2.490000in}}{\pgfqpoint{3.880083in}{2.495299in}}{\pgfqpoint{3.876176in}{2.499206in}}%
\pgfpathcurveto{\pgfqpoint{3.872270in}{2.503113in}}{\pgfqpoint{3.866970in}{2.505308in}}{\pgfqpoint{3.861445in}{2.505308in}}%
\pgfpathcurveto{\pgfqpoint{3.855920in}{2.505308in}}{\pgfqpoint{3.850620in}{2.503113in}}{\pgfqpoint{3.846714in}{2.499206in}}%
\pgfpathcurveto{\pgfqpoint{3.842807in}{2.495299in}}{\pgfqpoint{3.840612in}{2.490000in}}{\pgfqpoint{3.840612in}{2.484475in}}%
\pgfpathcurveto{\pgfqpoint{3.840612in}{2.478950in}}{\pgfqpoint{3.842807in}{2.473650in}}{\pgfqpoint{3.846714in}{2.469743in}}%
\pgfpathcurveto{\pgfqpoint{3.850620in}{2.465836in}}{\pgfqpoint{3.855920in}{2.463641in}}{\pgfqpoint{3.861445in}{2.463641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.463992in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.463992in}}{\pgfqpoint{3.872709in}{2.466187in}}{\pgfqpoint{3.876616in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.474000in}}{\pgfqpoint{3.882718in}{2.479300in}}{\pgfqpoint{3.882718in}{2.484825in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.490350in}}{\pgfqpoint{3.880523in}{2.495650in}}{\pgfqpoint{3.876616in}{2.499556in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.503463in}}{\pgfqpoint{3.867409in}{2.505658in}}{\pgfqpoint{3.861884in}{2.505658in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.505658in}}{\pgfqpoint{3.851060in}{2.503463in}}{\pgfqpoint{3.847153in}{2.499556in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.495650in}}{\pgfqpoint{3.841051in}{2.490350in}}{\pgfqpoint{3.841051in}{2.484825in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.479300in}}{\pgfqpoint{3.843246in}{2.474000in}}{\pgfqpoint{3.847153in}{2.470094in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.466187in}}{\pgfqpoint{3.856359in}{2.463992in}}{\pgfqpoint{3.861884in}{2.463992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853091in}{2.464153in}}%
\pgfpathcurveto{\pgfqpoint{3.858617in}{2.464153in}}{\pgfqpoint{3.863916in}{2.466348in}}{\pgfqpoint{3.867823in}{2.470255in}}%
\pgfpathcurveto{\pgfqpoint{3.871730in}{2.474162in}}{\pgfqpoint{3.873925in}{2.479461in}}{\pgfqpoint{3.873925in}{2.484986in}}%
\pgfpathcurveto{\pgfqpoint{3.873925in}{2.490511in}}{\pgfqpoint{3.871730in}{2.495811in}}{\pgfqpoint{3.867823in}{2.499718in}}%
\pgfpathcurveto{\pgfqpoint{3.863916in}{2.503624in}}{\pgfqpoint{3.858617in}{2.505820in}}{\pgfqpoint{3.853091in}{2.505820in}}%
\pgfpathcurveto{\pgfqpoint{3.847566in}{2.505820in}}{\pgfqpoint{3.842267in}{2.503624in}}{\pgfqpoint{3.838360in}{2.499718in}}%
\pgfpathcurveto{\pgfqpoint{3.834453in}{2.495811in}}{\pgfqpoint{3.832258in}{2.490511in}}{\pgfqpoint{3.832258in}{2.484986in}}%
\pgfpathcurveto{\pgfqpoint{3.832258in}{2.479461in}}{\pgfqpoint{3.834453in}{2.474162in}}{\pgfqpoint{3.838360in}{2.470255in}}%
\pgfpathcurveto{\pgfqpoint{3.842267in}{2.466348in}}{\pgfqpoint{3.847566in}{2.464153in}}{\pgfqpoint{3.853091in}{2.464153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680737in}{2.464514in}}%
\pgfpathcurveto{\pgfqpoint{3.686262in}{2.464514in}}{\pgfqpoint{3.691562in}{2.466709in}}{\pgfqpoint{3.695468in}{2.470616in}}%
\pgfpathcurveto{\pgfqpoint{3.699375in}{2.474523in}}{\pgfqpoint{3.701570in}{2.479822in}}{\pgfqpoint{3.701570in}{2.485347in}}%
\pgfpathcurveto{\pgfqpoint{3.701570in}{2.490873in}}{\pgfqpoint{3.699375in}{2.496172in}}{\pgfqpoint{3.695468in}{2.500079in}}%
\pgfpathcurveto{\pgfqpoint{3.691562in}{2.503986in}}{\pgfqpoint{3.686262in}{2.506181in}}{\pgfqpoint{3.680737in}{2.506181in}}%
\pgfpathcurveto{\pgfqpoint{3.675212in}{2.506181in}}{\pgfqpoint{3.669912in}{2.503986in}}{\pgfqpoint{3.666006in}{2.500079in}}%
\pgfpathcurveto{\pgfqpoint{3.662099in}{2.496172in}}{\pgfqpoint{3.659904in}{2.490873in}}{\pgfqpoint{3.659904in}{2.485347in}}%
\pgfpathcurveto{\pgfqpoint{3.659904in}{2.479822in}}{\pgfqpoint{3.662099in}{2.474523in}}{\pgfqpoint{3.666006in}{2.470616in}}%
\pgfpathcurveto{\pgfqpoint{3.669912in}{2.466709in}}{\pgfqpoint{3.675212in}{2.464514in}}{\pgfqpoint{3.680737in}{2.464514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822059in}{2.464568in}}%
\pgfpathcurveto{\pgfqpoint{3.827584in}{2.464568in}}{\pgfqpoint{3.832884in}{2.466763in}}{\pgfqpoint{3.836790in}{2.470670in}}%
\pgfpathcurveto{\pgfqpoint{3.840697in}{2.474577in}}{\pgfqpoint{3.842892in}{2.479876in}}{\pgfqpoint{3.842892in}{2.485401in}}%
\pgfpathcurveto{\pgfqpoint{3.842892in}{2.490926in}}{\pgfqpoint{3.840697in}{2.496226in}}{\pgfqpoint{3.836790in}{2.500133in}}%
\pgfpathcurveto{\pgfqpoint{3.832884in}{2.504040in}}{\pgfqpoint{3.827584in}{2.506235in}}{\pgfqpoint{3.822059in}{2.506235in}}%
\pgfpathcurveto{\pgfqpoint{3.816534in}{2.506235in}}{\pgfqpoint{3.811234in}{2.504040in}}{\pgfqpoint{3.807328in}{2.500133in}}%
\pgfpathcurveto{\pgfqpoint{3.803421in}{2.496226in}}{\pgfqpoint{3.801226in}{2.490926in}}{\pgfqpoint{3.801226in}{2.485401in}}%
\pgfpathcurveto{\pgfqpoint{3.801226in}{2.479876in}}{\pgfqpoint{3.803421in}{2.474577in}}{\pgfqpoint{3.807328in}{2.470670in}}%
\pgfpathcurveto{\pgfqpoint{3.811234in}{2.466763in}}{\pgfqpoint{3.816534in}{2.464568in}}{\pgfqpoint{3.822059in}{2.464568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847766in}{2.464624in}}%
\pgfpathcurveto{\pgfqpoint{3.853291in}{2.464624in}}{\pgfqpoint{3.858591in}{2.466819in}}{\pgfqpoint{3.862498in}{2.470726in}}%
\pgfpathcurveto{\pgfqpoint{3.866404in}{2.474632in}}{\pgfqpoint{3.868600in}{2.479932in}}{\pgfqpoint{3.868600in}{2.485457in}}%
\pgfpathcurveto{\pgfqpoint{3.868600in}{2.490982in}}{\pgfqpoint{3.866404in}{2.496282in}}{\pgfqpoint{3.862498in}{2.500188in}}%
\pgfpathcurveto{\pgfqpoint{3.858591in}{2.504095in}}{\pgfqpoint{3.853291in}{2.506290in}}{\pgfqpoint{3.847766in}{2.506290in}}%
\pgfpathcurveto{\pgfqpoint{3.842241in}{2.506290in}}{\pgfqpoint{3.836942in}{2.504095in}}{\pgfqpoint{3.833035in}{2.500188in}}%
\pgfpathcurveto{\pgfqpoint{3.829128in}{2.496282in}}{\pgfqpoint{3.826933in}{2.490982in}}{\pgfqpoint{3.826933in}{2.485457in}}%
\pgfpathcurveto{\pgfqpoint{3.826933in}{2.479932in}}{\pgfqpoint{3.829128in}{2.474632in}}{\pgfqpoint{3.833035in}{2.470726in}}%
\pgfpathcurveto{\pgfqpoint{3.836942in}{2.466819in}}{\pgfqpoint{3.842241in}{2.464624in}}{\pgfqpoint{3.847766in}{2.464624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861885in}{2.464731in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.464731in}}{\pgfqpoint{3.872710in}{2.466927in}}{\pgfqpoint{3.876617in}{2.470833in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.474740in}}{\pgfqpoint{3.882718in}{2.480040in}}{\pgfqpoint{3.882718in}{2.485565in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.491090in}}{\pgfqpoint{3.880523in}{2.496389in}}{\pgfqpoint{3.876617in}{2.500296in}}%
\pgfpathcurveto{\pgfqpoint{3.872710in}{2.504203in}}{\pgfqpoint{3.867410in}{2.506398in}}{\pgfqpoint{3.861885in}{2.506398in}}%
\pgfpathcurveto{\pgfqpoint{3.856360in}{2.506398in}}{\pgfqpoint{3.851061in}{2.504203in}}{\pgfqpoint{3.847154in}{2.500296in}}%
\pgfpathcurveto{\pgfqpoint{3.843247in}{2.496389in}}{\pgfqpoint{3.841052in}{2.491090in}}{\pgfqpoint{3.841052in}{2.485565in}}%
\pgfpathcurveto{\pgfqpoint{3.841052in}{2.480040in}}{\pgfqpoint{3.843247in}{2.474740in}}{\pgfqpoint{3.847154in}{2.470833in}}%
\pgfpathcurveto{\pgfqpoint{3.851061in}{2.466927in}}{\pgfqpoint{3.856360in}{2.464731in}}{\pgfqpoint{3.861885in}{2.464731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559053in}{2.464868in}}%
\pgfpathcurveto{\pgfqpoint{3.564578in}{2.464868in}}{\pgfqpoint{3.569878in}{2.467064in}}{\pgfqpoint{3.573784in}{2.470970in}}%
\pgfpathcurveto{\pgfqpoint{3.577691in}{2.474877in}}{\pgfqpoint{3.579886in}{2.480177in}}{\pgfqpoint{3.579886in}{2.485702in}}%
\pgfpathcurveto{\pgfqpoint{3.579886in}{2.491227in}}{\pgfqpoint{3.577691in}{2.496526in}}{\pgfqpoint{3.573784in}{2.500433in}}%
\pgfpathcurveto{\pgfqpoint{3.569878in}{2.504340in}}{\pgfqpoint{3.564578in}{2.506535in}}{\pgfqpoint{3.559053in}{2.506535in}}%
\pgfpathcurveto{\pgfqpoint{3.553528in}{2.506535in}}{\pgfqpoint{3.548228in}{2.504340in}}{\pgfqpoint{3.544322in}{2.500433in}}%
\pgfpathcurveto{\pgfqpoint{3.540415in}{2.496526in}}{\pgfqpoint{3.538220in}{2.491227in}}{\pgfqpoint{3.538220in}{2.485702in}}%
\pgfpathcurveto{\pgfqpoint{3.538220in}{2.480177in}}{\pgfqpoint{3.540415in}{2.474877in}}{\pgfqpoint{3.544322in}{2.470970in}}%
\pgfpathcurveto{\pgfqpoint{3.548228in}{2.467064in}}{\pgfqpoint{3.553528in}{2.464868in}}{\pgfqpoint{3.559053in}{2.464868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.465049in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.465049in}}{\pgfqpoint{3.872719in}{2.467244in}}{\pgfqpoint{3.876625in}{2.471151in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.475058in}}{\pgfqpoint{3.882727in}{2.480357in}}{\pgfqpoint{3.882727in}{2.485882in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.491407in}}{\pgfqpoint{3.880532in}{2.496707in}}{\pgfqpoint{3.876625in}{2.500614in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.504521in}}{\pgfqpoint{3.867419in}{2.506716in}}{\pgfqpoint{3.861894in}{2.506716in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.506716in}}{\pgfqpoint{3.851069in}{2.504521in}}{\pgfqpoint{3.847163in}{2.500614in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.496707in}}{\pgfqpoint{3.841061in}{2.491407in}}{\pgfqpoint{3.841061in}{2.485882in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.480357in}}{\pgfqpoint{3.843256in}{2.475058in}}{\pgfqpoint{3.847163in}{2.471151in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.467244in}}{\pgfqpoint{3.856369in}{2.465049in}}{\pgfqpoint{3.861894in}{2.465049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845722in}{2.465353in}}%
\pgfpathcurveto{\pgfqpoint{3.851247in}{2.465353in}}{\pgfqpoint{3.856547in}{2.467548in}}{\pgfqpoint{3.860454in}{2.471455in}}%
\pgfpathcurveto{\pgfqpoint{3.864360in}{2.475362in}}{\pgfqpoint{3.866556in}{2.480661in}}{\pgfqpoint{3.866556in}{2.486186in}}%
\pgfpathcurveto{\pgfqpoint{3.866556in}{2.491711in}}{\pgfqpoint{3.864360in}{2.497011in}}{\pgfqpoint{3.860454in}{2.500918in}}%
\pgfpathcurveto{\pgfqpoint{3.856547in}{2.504824in}}{\pgfqpoint{3.851247in}{2.507019in}}{\pgfqpoint{3.845722in}{2.507019in}}%
\pgfpathcurveto{\pgfqpoint{3.840197in}{2.507019in}}{\pgfqpoint{3.834898in}{2.504824in}}{\pgfqpoint{3.830991in}{2.500918in}}%
\pgfpathcurveto{\pgfqpoint{3.827084in}{2.497011in}}{\pgfqpoint{3.824889in}{2.491711in}}{\pgfqpoint{3.824889in}{2.486186in}}%
\pgfpathcurveto{\pgfqpoint{3.824889in}{2.480661in}}{\pgfqpoint{3.827084in}{2.475362in}}{\pgfqpoint{3.830991in}{2.471455in}}%
\pgfpathcurveto{\pgfqpoint{3.834898in}{2.467548in}}{\pgfqpoint{3.840197in}{2.465353in}}{\pgfqpoint{3.845722in}{2.465353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859873in}{2.465371in}}%
\pgfpathcurveto{\pgfqpoint{3.865399in}{2.465371in}}{\pgfqpoint{3.870698in}{2.467566in}}{\pgfqpoint{3.874605in}{2.471473in}}%
\pgfpathcurveto{\pgfqpoint{3.878512in}{2.475379in}}{\pgfqpoint{3.880707in}{2.480679in}}{\pgfqpoint{3.880707in}{2.486204in}}%
\pgfpathcurveto{\pgfqpoint{3.880707in}{2.491729in}}{\pgfqpoint{3.878512in}{2.497029in}}{\pgfqpoint{3.874605in}{2.500935in}}%
\pgfpathcurveto{\pgfqpoint{3.870698in}{2.504842in}}{\pgfqpoint{3.865399in}{2.507037in}}{\pgfqpoint{3.859873in}{2.507037in}}%
\pgfpathcurveto{\pgfqpoint{3.854348in}{2.507037in}}{\pgfqpoint{3.849049in}{2.504842in}}{\pgfqpoint{3.845142in}{2.500935in}}%
\pgfpathcurveto{\pgfqpoint{3.841235in}{2.497029in}}{\pgfqpoint{3.839040in}{2.491729in}}{\pgfqpoint{3.839040in}{2.486204in}}%
\pgfpathcurveto{\pgfqpoint{3.839040in}{2.480679in}}{\pgfqpoint{3.841235in}{2.475379in}}{\pgfqpoint{3.845142in}{2.471473in}}%
\pgfpathcurveto{\pgfqpoint{3.849049in}{2.467566in}}{\pgfqpoint{3.854348in}{2.465371in}}{\pgfqpoint{3.859873in}{2.465371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.465668in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.465668in}}{\pgfqpoint{3.872716in}{2.467863in}}{\pgfqpoint{3.876623in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.475676in}}{\pgfqpoint{3.882725in}{2.480976in}}{\pgfqpoint{3.882725in}{2.486501in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.492026in}}{\pgfqpoint{3.880530in}{2.497326in}}{\pgfqpoint{3.876623in}{2.501232in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.505139in}}{\pgfqpoint{3.867417in}{2.507334in}}{\pgfqpoint{3.861892in}{2.507334in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.507334in}}{\pgfqpoint{3.851067in}{2.505139in}}{\pgfqpoint{3.847160in}{2.501232in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.497326in}}{\pgfqpoint{3.841058in}{2.492026in}}{\pgfqpoint{3.841058in}{2.486501in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.480976in}}{\pgfqpoint{3.843254in}{2.475676in}}{\pgfqpoint{3.847160in}{2.471770in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.467863in}}{\pgfqpoint{3.856367in}{2.465668in}}{\pgfqpoint{3.861892in}{2.465668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860667in}{2.465893in}}%
\pgfpathcurveto{\pgfqpoint{3.866192in}{2.465893in}}{\pgfqpoint{3.871491in}{2.468089in}}{\pgfqpoint{3.875398in}{2.471995in}}%
\pgfpathcurveto{\pgfqpoint{3.879305in}{2.475902in}}{\pgfqpoint{3.881500in}{2.481202in}}{\pgfqpoint{3.881500in}{2.486727in}}%
\pgfpathcurveto{\pgfqpoint{3.881500in}{2.492252in}}{\pgfqpoint{3.879305in}{2.497551in}}{\pgfqpoint{3.875398in}{2.501458in}}%
\pgfpathcurveto{\pgfqpoint{3.871491in}{2.505365in}}{\pgfqpoint{3.866192in}{2.507560in}}{\pgfqpoint{3.860667in}{2.507560in}}%
\pgfpathcurveto{\pgfqpoint{3.855142in}{2.507560in}}{\pgfqpoint{3.849842in}{2.505365in}}{\pgfqpoint{3.845935in}{2.501458in}}%
\pgfpathcurveto{\pgfqpoint{3.842029in}{2.497551in}}{\pgfqpoint{3.839834in}{2.492252in}}{\pgfqpoint{3.839834in}{2.486727in}}%
\pgfpathcurveto{\pgfqpoint{3.839834in}{2.481202in}}{\pgfqpoint{3.842029in}{2.475902in}}{\pgfqpoint{3.845935in}{2.471995in}}%
\pgfpathcurveto{\pgfqpoint{3.849842in}{2.468089in}}{\pgfqpoint{3.855142in}{2.465893in}}{\pgfqpoint{3.860667in}{2.465893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342996in}{2.465924in}}%
\pgfpathcurveto{\pgfqpoint{3.348521in}{2.465924in}}{\pgfqpoint{3.353820in}{2.468119in}}{\pgfqpoint{3.357727in}{2.472026in}}%
\pgfpathcurveto{\pgfqpoint{3.361634in}{2.475933in}}{\pgfqpoint{3.363829in}{2.481232in}}{\pgfqpoint{3.363829in}{2.486757in}}%
\pgfpathcurveto{\pgfqpoint{3.363829in}{2.492282in}}{\pgfqpoint{3.361634in}{2.497582in}}{\pgfqpoint{3.357727in}{2.501489in}}%
\pgfpathcurveto{\pgfqpoint{3.353820in}{2.505395in}}{\pgfqpoint{3.348521in}{2.507590in}}{\pgfqpoint{3.342996in}{2.507590in}}%
\pgfpathcurveto{\pgfqpoint{3.337471in}{2.507590in}}{\pgfqpoint{3.332171in}{2.505395in}}{\pgfqpoint{3.328264in}{2.501489in}}%
\pgfpathcurveto{\pgfqpoint{3.324357in}{2.497582in}}{\pgfqpoint{3.322162in}{2.492282in}}{\pgfqpoint{3.322162in}{2.486757in}}%
\pgfpathcurveto{\pgfqpoint{3.322162in}{2.481232in}}{\pgfqpoint{3.324357in}{2.475933in}}{\pgfqpoint{3.328264in}{2.472026in}}%
\pgfpathcurveto{\pgfqpoint{3.332171in}{2.468119in}}{\pgfqpoint{3.337471in}{2.465924in}}{\pgfqpoint{3.342996in}{2.465924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829730in}{2.465943in}}%
\pgfpathcurveto{\pgfqpoint{3.835255in}{2.465943in}}{\pgfqpoint{3.840554in}{2.468138in}}{\pgfqpoint{3.844461in}{2.472045in}}%
\pgfpathcurveto{\pgfqpoint{3.848368in}{2.475952in}}{\pgfqpoint{3.850563in}{2.481251in}}{\pgfqpoint{3.850563in}{2.486776in}}%
\pgfpathcurveto{\pgfqpoint{3.850563in}{2.492301in}}{\pgfqpoint{3.848368in}{2.497601in}}{\pgfqpoint{3.844461in}{2.501508in}}%
\pgfpathcurveto{\pgfqpoint{3.840554in}{2.505414in}}{\pgfqpoint{3.835255in}{2.507609in}}{\pgfqpoint{3.829730in}{2.507609in}}%
\pgfpathcurveto{\pgfqpoint{3.824204in}{2.507609in}}{\pgfqpoint{3.818905in}{2.505414in}}{\pgfqpoint{3.814998in}{2.501508in}}%
\pgfpathcurveto{\pgfqpoint{3.811091in}{2.497601in}}{\pgfqpoint{3.808896in}{2.492301in}}{\pgfqpoint{3.808896in}{2.486776in}}%
\pgfpathcurveto{\pgfqpoint{3.808896in}{2.481251in}}{\pgfqpoint{3.811091in}{2.475952in}}{\pgfqpoint{3.814998in}{2.472045in}}%
\pgfpathcurveto{\pgfqpoint{3.818905in}{2.468138in}}{\pgfqpoint{3.824204in}{2.465943in}}{\pgfqpoint{3.829730in}{2.465943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860674in}{2.466655in}}%
\pgfpathcurveto{\pgfqpoint{3.866199in}{2.466655in}}{\pgfqpoint{3.871499in}{2.468851in}}{\pgfqpoint{3.875406in}{2.472757in}}%
\pgfpathcurveto{\pgfqpoint{3.879313in}{2.476664in}}{\pgfqpoint{3.881508in}{2.481964in}}{\pgfqpoint{3.881508in}{2.487489in}}%
\pgfpathcurveto{\pgfqpoint{3.881508in}{2.493014in}}{\pgfqpoint{3.879313in}{2.498313in}}{\pgfqpoint{3.875406in}{2.502220in}}%
\pgfpathcurveto{\pgfqpoint{3.871499in}{2.506127in}}{\pgfqpoint{3.866199in}{2.508322in}}{\pgfqpoint{3.860674in}{2.508322in}}%
\pgfpathcurveto{\pgfqpoint{3.855149in}{2.508322in}}{\pgfqpoint{3.849850in}{2.506127in}}{\pgfqpoint{3.845943in}{2.502220in}}%
\pgfpathcurveto{\pgfqpoint{3.842036in}{2.498313in}}{\pgfqpoint{3.839841in}{2.493014in}}{\pgfqpoint{3.839841in}{2.487489in}}%
\pgfpathcurveto{\pgfqpoint{3.839841in}{2.481964in}}{\pgfqpoint{3.842036in}{2.476664in}}{\pgfqpoint{3.845943in}{2.472757in}}%
\pgfpathcurveto{\pgfqpoint{3.849850in}{2.468851in}}{\pgfqpoint{3.855149in}{2.466655in}}{\pgfqpoint{3.860674in}{2.466655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861217in}{2.466668in}}%
\pgfpathcurveto{\pgfqpoint{3.866742in}{2.466668in}}{\pgfqpoint{3.872042in}{2.468863in}}{\pgfqpoint{3.875948in}{2.472770in}}%
\pgfpathcurveto{\pgfqpoint{3.879855in}{2.476677in}}{\pgfqpoint{3.882050in}{2.481976in}}{\pgfqpoint{3.882050in}{2.487501in}}%
\pgfpathcurveto{\pgfqpoint{3.882050in}{2.493027in}}{\pgfqpoint{3.879855in}{2.498326in}}{\pgfqpoint{3.875948in}{2.502233in}}%
\pgfpathcurveto{\pgfqpoint{3.872042in}{2.506140in}}{\pgfqpoint{3.866742in}{2.508335in}}{\pgfqpoint{3.861217in}{2.508335in}}%
\pgfpathcurveto{\pgfqpoint{3.855692in}{2.508335in}}{\pgfqpoint{3.850392in}{2.506140in}}{\pgfqpoint{3.846486in}{2.502233in}}%
\pgfpathcurveto{\pgfqpoint{3.842579in}{2.498326in}}{\pgfqpoint{3.840384in}{2.493027in}}{\pgfqpoint{3.840384in}{2.487501in}}%
\pgfpathcurveto{\pgfqpoint{3.840384in}{2.481976in}}{\pgfqpoint{3.842579in}{2.476677in}}{\pgfqpoint{3.846486in}{2.472770in}}%
\pgfpathcurveto{\pgfqpoint{3.850392in}{2.468863in}}{\pgfqpoint{3.855692in}{2.466668in}}{\pgfqpoint{3.861217in}{2.466668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319020in}{2.466903in}}%
\pgfpathcurveto{\pgfqpoint{3.324545in}{2.466903in}}{\pgfqpoint{3.329845in}{2.469098in}}{\pgfqpoint{3.333752in}{2.473005in}}%
\pgfpathcurveto{\pgfqpoint{3.337659in}{2.476911in}}{\pgfqpoint{3.339854in}{2.482211in}}{\pgfqpoint{3.339854in}{2.487736in}}%
\pgfpathcurveto{\pgfqpoint{3.339854in}{2.493261in}}{\pgfqpoint{3.337659in}{2.498561in}}{\pgfqpoint{3.333752in}{2.502467in}}%
\pgfpathcurveto{\pgfqpoint{3.329845in}{2.506374in}}{\pgfqpoint{3.324545in}{2.508569in}}{\pgfqpoint{3.319020in}{2.508569in}}%
\pgfpathcurveto{\pgfqpoint{3.313495in}{2.508569in}}{\pgfqpoint{3.308196in}{2.506374in}}{\pgfqpoint{3.304289in}{2.502467in}}%
\pgfpathcurveto{\pgfqpoint{3.300382in}{2.498561in}}{\pgfqpoint{3.298187in}{2.493261in}}{\pgfqpoint{3.298187in}{2.487736in}}%
\pgfpathcurveto{\pgfqpoint{3.298187in}{2.482211in}}{\pgfqpoint{3.300382in}{2.476911in}}{\pgfqpoint{3.304289in}{2.473005in}}%
\pgfpathcurveto{\pgfqpoint{3.308196in}{2.469098in}}{\pgfqpoint{3.313495in}{2.466903in}}{\pgfqpoint{3.319020in}{2.466903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.467038in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.467038in}}{\pgfqpoint{3.872669in}{2.469233in}}{\pgfqpoint{3.876576in}{2.473140in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.477046in}}{\pgfqpoint{3.882678in}{2.482346in}}{\pgfqpoint{3.882678in}{2.487871in}}%
\pgfpathcurveto{\pgfqpoint{3.882678in}{2.493396in}}{\pgfqpoint{3.880482in}{2.498696in}}{\pgfqpoint{3.876576in}{2.502602in}}%
\pgfpathcurveto{\pgfqpoint{3.872669in}{2.506509in}}{\pgfqpoint{3.867369in}{2.508704in}}{\pgfqpoint{3.861844in}{2.508704in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.508704in}}{\pgfqpoint{3.851020in}{2.506509in}}{\pgfqpoint{3.847113in}{2.502602in}}%
\pgfpathcurveto{\pgfqpoint{3.843206in}{2.498696in}}{\pgfqpoint{3.841011in}{2.493396in}}{\pgfqpoint{3.841011in}{2.487871in}}%
\pgfpathcurveto{\pgfqpoint{3.841011in}{2.482346in}}{\pgfqpoint{3.843206in}{2.477046in}}{\pgfqpoint{3.847113in}{2.473140in}}%
\pgfpathcurveto{\pgfqpoint{3.851020in}{2.469233in}}{\pgfqpoint{3.856319in}{2.467038in}}{\pgfqpoint{3.861844in}{2.467038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031356in}{2.467056in}}%
\pgfpathcurveto{\pgfqpoint{3.036881in}{2.467056in}}{\pgfqpoint{3.042180in}{2.469251in}}{\pgfqpoint{3.046087in}{2.473158in}}%
\pgfpathcurveto{\pgfqpoint{3.049994in}{2.477064in}}{\pgfqpoint{3.052189in}{2.482364in}}{\pgfqpoint{3.052189in}{2.487889in}}%
\pgfpathcurveto{\pgfqpoint{3.052189in}{2.493414in}}{\pgfqpoint{3.049994in}{2.498714in}}{\pgfqpoint{3.046087in}{2.502620in}}%
\pgfpathcurveto{\pgfqpoint{3.042180in}{2.506527in}}{\pgfqpoint{3.036881in}{2.508722in}}{\pgfqpoint{3.031356in}{2.508722in}}%
\pgfpathcurveto{\pgfqpoint{3.025831in}{2.508722in}}{\pgfqpoint{3.020531in}{2.506527in}}{\pgfqpoint{3.016624in}{2.502620in}}%
\pgfpathcurveto{\pgfqpoint{3.012717in}{2.498714in}}{\pgfqpoint{3.010522in}{2.493414in}}{\pgfqpoint{3.010522in}{2.487889in}}%
\pgfpathcurveto{\pgfqpoint{3.010522in}{2.482364in}}{\pgfqpoint{3.012717in}{2.477064in}}{\pgfqpoint{3.016624in}{2.473158in}}%
\pgfpathcurveto{\pgfqpoint{3.020531in}{2.469251in}}{\pgfqpoint{3.025831in}{2.467056in}}{\pgfqpoint{3.031356in}{2.467056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.467208in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.467208in}}{\pgfqpoint{3.872718in}{2.469403in}}{\pgfqpoint{3.876625in}{2.473310in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.477217in}}{\pgfqpoint{3.882727in}{2.482517in}}{\pgfqpoint{3.882727in}{2.488042in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.493567in}}{\pgfqpoint{3.880532in}{2.498866in}}{\pgfqpoint{3.876625in}{2.502773in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.506680in}}{\pgfqpoint{3.867419in}{2.508875in}}{\pgfqpoint{3.861893in}{2.508875in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.508875in}}{\pgfqpoint{3.851069in}{2.506680in}}{\pgfqpoint{3.847162in}{2.502773in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.498866in}}{\pgfqpoint{3.841060in}{2.493567in}}{\pgfqpoint{3.841060in}{2.488042in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.482517in}}{\pgfqpoint{3.843255in}{2.477217in}}{\pgfqpoint{3.847162in}{2.473310in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.469403in}}{\pgfqpoint{3.856368in}{2.467208in}}{\pgfqpoint{3.861893in}{2.467208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748572in}{2.467331in}}%
\pgfpathcurveto{\pgfqpoint{2.754097in}{2.467331in}}{\pgfqpoint{2.759397in}{2.469526in}}{\pgfqpoint{2.763303in}{2.473433in}}%
\pgfpathcurveto{\pgfqpoint{2.767210in}{2.477340in}}{\pgfqpoint{2.769405in}{2.482639in}}{\pgfqpoint{2.769405in}{2.488164in}}%
\pgfpathcurveto{\pgfqpoint{2.769405in}{2.493689in}}{\pgfqpoint{2.767210in}{2.498989in}}{\pgfqpoint{2.763303in}{2.502896in}}%
\pgfpathcurveto{\pgfqpoint{2.759397in}{2.506802in}}{\pgfqpoint{2.754097in}{2.508998in}}{\pgfqpoint{2.748572in}{2.508998in}}%
\pgfpathcurveto{\pgfqpoint{2.743047in}{2.508998in}}{\pgfqpoint{2.737747in}{2.506802in}}{\pgfqpoint{2.733841in}{2.502896in}}%
\pgfpathcurveto{\pgfqpoint{2.729934in}{2.498989in}}{\pgfqpoint{2.727739in}{2.493689in}}{\pgfqpoint{2.727739in}{2.488164in}}%
\pgfpathcurveto{\pgfqpoint{2.727739in}{2.482639in}}{\pgfqpoint{2.729934in}{2.477340in}}{\pgfqpoint{2.733841in}{2.473433in}}%
\pgfpathcurveto{\pgfqpoint{2.737747in}{2.469526in}}{\pgfqpoint{2.743047in}{2.467331in}}{\pgfqpoint{2.748572in}{2.467331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.467463in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.467463in}}{\pgfqpoint{3.872719in}{2.469659in}}{\pgfqpoint{3.876625in}{2.473565in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.477472in}}{\pgfqpoint{3.882727in}{2.482772in}}{\pgfqpoint{3.882727in}{2.488297in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.493822in}}{\pgfqpoint{3.880532in}{2.499121in}}{\pgfqpoint{3.876625in}{2.503028in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.506935in}}{\pgfqpoint{3.867419in}{2.509130in}}{\pgfqpoint{3.861894in}{2.509130in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.509130in}}{\pgfqpoint{3.851069in}{2.506935in}}{\pgfqpoint{3.847163in}{2.503028in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.499121in}}{\pgfqpoint{3.841061in}{2.493822in}}{\pgfqpoint{3.841061in}{2.488297in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.482772in}}{\pgfqpoint{3.843256in}{2.477472in}}{\pgfqpoint{3.847163in}{2.473565in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.469659in}}{\pgfqpoint{3.856369in}{2.467463in}}{\pgfqpoint{3.861894in}{2.467463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861431in}{2.467513in}}%
\pgfpathcurveto{\pgfqpoint{3.866956in}{2.467513in}}{\pgfqpoint{3.872256in}{2.469708in}}{\pgfqpoint{3.876163in}{2.473615in}}%
\pgfpathcurveto{\pgfqpoint{3.880070in}{2.477522in}}{\pgfqpoint{3.882265in}{2.482821in}}{\pgfqpoint{3.882265in}{2.488346in}}%
\pgfpathcurveto{\pgfqpoint{3.882265in}{2.493871in}}{\pgfqpoint{3.880070in}{2.499171in}}{\pgfqpoint{3.876163in}{2.503078in}}%
\pgfpathcurveto{\pgfqpoint{3.872256in}{2.506984in}}{\pgfqpoint{3.866956in}{2.509180in}}{\pgfqpoint{3.861431in}{2.509180in}}%
\pgfpathcurveto{\pgfqpoint{3.855906in}{2.509180in}}{\pgfqpoint{3.850607in}{2.506984in}}{\pgfqpoint{3.846700in}{2.503078in}}%
\pgfpathcurveto{\pgfqpoint{3.842793in}{2.499171in}}{\pgfqpoint{3.840598in}{2.493871in}}{\pgfqpoint{3.840598in}{2.488346in}}%
\pgfpathcurveto{\pgfqpoint{3.840598in}{2.482821in}}{\pgfqpoint{3.842793in}{2.477522in}}{\pgfqpoint{3.846700in}{2.473615in}}%
\pgfpathcurveto{\pgfqpoint{3.850607in}{2.469708in}}{\pgfqpoint{3.855906in}{2.467513in}}{\pgfqpoint{3.861431in}{2.467513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643245in}{2.467543in}}%
\pgfpathcurveto{\pgfqpoint{3.648770in}{2.467543in}}{\pgfqpoint{3.654069in}{2.469739in}}{\pgfqpoint{3.657976in}{2.473645in}}%
\pgfpathcurveto{\pgfqpoint{3.661883in}{2.477552in}}{\pgfqpoint{3.664078in}{2.482852in}}{\pgfqpoint{3.664078in}{2.488377in}}%
\pgfpathcurveto{\pgfqpoint{3.664078in}{2.493902in}}{\pgfqpoint{3.661883in}{2.499201in}}{\pgfqpoint{3.657976in}{2.503108in}}%
\pgfpathcurveto{\pgfqpoint{3.654069in}{2.507015in}}{\pgfqpoint{3.648770in}{2.509210in}}{\pgfqpoint{3.643245in}{2.509210in}}%
\pgfpathcurveto{\pgfqpoint{3.637719in}{2.509210in}}{\pgfqpoint{3.632420in}{2.507015in}}{\pgfqpoint{3.628513in}{2.503108in}}%
\pgfpathcurveto{\pgfqpoint{3.624606in}{2.499201in}}{\pgfqpoint{3.622411in}{2.493902in}}{\pgfqpoint{3.622411in}{2.488377in}}%
\pgfpathcurveto{\pgfqpoint{3.622411in}{2.482852in}}{\pgfqpoint{3.624606in}{2.477552in}}{\pgfqpoint{3.628513in}{2.473645in}}%
\pgfpathcurveto{\pgfqpoint{3.632420in}{2.469739in}}{\pgfqpoint{3.637719in}{2.467543in}}{\pgfqpoint{3.643245in}{2.467543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094769in}{2.467772in}}%
\pgfpathcurveto{\pgfqpoint{3.100294in}{2.467772in}}{\pgfqpoint{3.105593in}{2.469967in}}{\pgfqpoint{3.109500in}{2.473874in}}%
\pgfpathcurveto{\pgfqpoint{3.113407in}{2.477781in}}{\pgfqpoint{3.115602in}{2.483080in}}{\pgfqpoint{3.115602in}{2.488605in}}%
\pgfpathcurveto{\pgfqpoint{3.115602in}{2.494130in}}{\pgfqpoint{3.113407in}{2.499430in}}{\pgfqpoint{3.109500in}{2.503337in}}%
\pgfpathcurveto{\pgfqpoint{3.105593in}{2.507243in}}{\pgfqpoint{3.100294in}{2.509439in}}{\pgfqpoint{3.094769in}{2.509439in}}%
\pgfpathcurveto{\pgfqpoint{3.089244in}{2.509439in}}{\pgfqpoint{3.083944in}{2.507243in}}{\pgfqpoint{3.080037in}{2.503337in}}%
\pgfpathcurveto{\pgfqpoint{3.076131in}{2.499430in}}{\pgfqpoint{3.073935in}{2.494130in}}{\pgfqpoint{3.073935in}{2.488605in}}%
\pgfpathcurveto{\pgfqpoint{3.073935in}{2.483080in}}{\pgfqpoint{3.076131in}{2.477781in}}{\pgfqpoint{3.080037in}{2.473874in}}%
\pgfpathcurveto{\pgfqpoint{3.083944in}{2.469967in}}{\pgfqpoint{3.089244in}{2.467772in}}{\pgfqpoint{3.094769in}{2.467772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860801in}{2.467853in}}%
\pgfpathcurveto{\pgfqpoint{3.866327in}{2.467853in}}{\pgfqpoint{3.871626in}{2.470049in}}{\pgfqpoint{3.875533in}{2.473955in}}%
\pgfpathcurveto{\pgfqpoint{3.879440in}{2.477862in}}{\pgfqpoint{3.881635in}{2.483162in}}{\pgfqpoint{3.881635in}{2.488687in}}%
\pgfpathcurveto{\pgfqpoint{3.881635in}{2.494212in}}{\pgfqpoint{3.879440in}{2.499511in}}{\pgfqpoint{3.875533in}{2.503418in}}%
\pgfpathcurveto{\pgfqpoint{3.871626in}{2.507325in}}{\pgfqpoint{3.866327in}{2.509520in}}{\pgfqpoint{3.860801in}{2.509520in}}%
\pgfpathcurveto{\pgfqpoint{3.855276in}{2.509520in}}{\pgfqpoint{3.849977in}{2.507325in}}{\pgfqpoint{3.846070in}{2.503418in}}%
\pgfpathcurveto{\pgfqpoint{3.842163in}{2.499511in}}{\pgfqpoint{3.839968in}{2.494212in}}{\pgfqpoint{3.839968in}{2.488687in}}%
\pgfpathcurveto{\pgfqpoint{3.839968in}{2.483162in}}{\pgfqpoint{3.842163in}{2.477862in}}{\pgfqpoint{3.846070in}{2.473955in}}%
\pgfpathcurveto{\pgfqpoint{3.849977in}{2.470049in}}{\pgfqpoint{3.855276in}{2.467853in}}{\pgfqpoint{3.860801in}{2.467853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826654in}{2.468006in}}%
\pgfpathcurveto{\pgfqpoint{3.832179in}{2.468006in}}{\pgfqpoint{3.837479in}{2.470202in}}{\pgfqpoint{3.841386in}{2.474108in}}%
\pgfpathcurveto{\pgfqpoint{3.845293in}{2.478015in}}{\pgfqpoint{3.847488in}{2.483315in}}{\pgfqpoint{3.847488in}{2.488840in}}%
\pgfpathcurveto{\pgfqpoint{3.847488in}{2.494365in}}{\pgfqpoint{3.845293in}{2.499664in}}{\pgfqpoint{3.841386in}{2.503571in}}%
\pgfpathcurveto{\pgfqpoint{3.837479in}{2.507478in}}{\pgfqpoint{3.832179in}{2.509673in}}{\pgfqpoint{3.826654in}{2.509673in}}%
\pgfpathcurveto{\pgfqpoint{3.821129in}{2.509673in}}{\pgfqpoint{3.815830in}{2.507478in}}{\pgfqpoint{3.811923in}{2.503571in}}%
\pgfpathcurveto{\pgfqpoint{3.808016in}{2.499664in}}{\pgfqpoint{3.805821in}{2.494365in}}{\pgfqpoint{3.805821in}{2.488840in}}%
\pgfpathcurveto{\pgfqpoint{3.805821in}{2.483315in}}{\pgfqpoint{3.808016in}{2.478015in}}{\pgfqpoint{3.811923in}{2.474108in}}%
\pgfpathcurveto{\pgfqpoint{3.815830in}{2.470202in}}{\pgfqpoint{3.821129in}{2.468006in}}{\pgfqpoint{3.826654in}{2.468006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575141in}{2.468092in}}%
\pgfpathcurveto{\pgfqpoint{3.580666in}{2.468092in}}{\pgfqpoint{3.585966in}{2.470287in}}{\pgfqpoint{3.589872in}{2.474194in}}%
\pgfpathcurveto{\pgfqpoint{3.593779in}{2.478101in}}{\pgfqpoint{3.595974in}{2.483400in}}{\pgfqpoint{3.595974in}{2.488925in}}%
\pgfpathcurveto{\pgfqpoint{3.595974in}{2.494450in}}{\pgfqpoint{3.593779in}{2.499750in}}{\pgfqpoint{3.589872in}{2.503657in}}%
\pgfpathcurveto{\pgfqpoint{3.585966in}{2.507563in}}{\pgfqpoint{3.580666in}{2.509759in}}{\pgfqpoint{3.575141in}{2.509759in}}%
\pgfpathcurveto{\pgfqpoint{3.569616in}{2.509759in}}{\pgfqpoint{3.564317in}{2.507563in}}{\pgfqpoint{3.560410in}{2.503657in}}%
\pgfpathcurveto{\pgfqpoint{3.556503in}{2.499750in}}{\pgfqpoint{3.554308in}{2.494450in}}{\pgfqpoint{3.554308in}{2.488925in}}%
\pgfpathcurveto{\pgfqpoint{3.554308in}{2.483400in}}{\pgfqpoint{3.556503in}{2.478101in}}{\pgfqpoint{3.560410in}{2.474194in}}%
\pgfpathcurveto{\pgfqpoint{3.564317in}{2.470287in}}{\pgfqpoint{3.569616in}{2.468092in}}{\pgfqpoint{3.575141in}{2.468092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861733in}{2.468149in}}%
\pgfpathcurveto{\pgfqpoint{3.867258in}{2.468149in}}{\pgfqpoint{3.872557in}{2.470344in}}{\pgfqpoint{3.876464in}{2.474251in}}%
\pgfpathcurveto{\pgfqpoint{3.880371in}{2.478158in}}{\pgfqpoint{3.882566in}{2.483457in}}{\pgfqpoint{3.882566in}{2.488982in}}%
\pgfpathcurveto{\pgfqpoint{3.882566in}{2.494507in}}{\pgfqpoint{3.880371in}{2.499807in}}{\pgfqpoint{3.876464in}{2.503714in}}%
\pgfpathcurveto{\pgfqpoint{3.872557in}{2.507621in}}{\pgfqpoint{3.867258in}{2.509816in}}{\pgfqpoint{3.861733in}{2.509816in}}%
\pgfpathcurveto{\pgfqpoint{3.856208in}{2.509816in}}{\pgfqpoint{3.850908in}{2.507621in}}{\pgfqpoint{3.847002in}{2.503714in}}%
\pgfpathcurveto{\pgfqpoint{3.843095in}{2.499807in}}{\pgfqpoint{3.840900in}{2.494507in}}{\pgfqpoint{3.840900in}{2.488982in}}%
\pgfpathcurveto{\pgfqpoint{3.840900in}{2.483457in}}{\pgfqpoint{3.843095in}{2.478158in}}{\pgfqpoint{3.847002in}{2.474251in}}%
\pgfpathcurveto{\pgfqpoint{3.850908in}{2.470344in}}{\pgfqpoint{3.856208in}{2.468149in}}{\pgfqpoint{3.861733in}{2.468149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848494in}{2.468784in}}%
\pgfpathcurveto{\pgfqpoint{3.854019in}{2.468784in}}{\pgfqpoint{3.859319in}{2.470979in}}{\pgfqpoint{3.863225in}{2.474886in}}%
\pgfpathcurveto{\pgfqpoint{3.867132in}{2.478793in}}{\pgfqpoint{3.869327in}{2.484092in}}{\pgfqpoint{3.869327in}{2.489617in}}%
\pgfpathcurveto{\pgfqpoint{3.869327in}{2.495143in}}{\pgfqpoint{3.867132in}{2.500442in}}{\pgfqpoint{3.863225in}{2.504349in}}%
\pgfpathcurveto{\pgfqpoint{3.859319in}{2.508256in}}{\pgfqpoint{3.854019in}{2.510451in}}{\pgfqpoint{3.848494in}{2.510451in}}%
\pgfpathcurveto{\pgfqpoint{3.842969in}{2.510451in}}{\pgfqpoint{3.837669in}{2.508256in}}{\pgfqpoint{3.833763in}{2.504349in}}%
\pgfpathcurveto{\pgfqpoint{3.829856in}{2.500442in}}{\pgfqpoint{3.827661in}{2.495143in}}{\pgfqpoint{3.827661in}{2.489617in}}%
\pgfpathcurveto{\pgfqpoint{3.827661in}{2.484092in}}{\pgfqpoint{3.829856in}{2.478793in}}{\pgfqpoint{3.833763in}{2.474886in}}%
\pgfpathcurveto{\pgfqpoint{3.837669in}{2.470979in}}{\pgfqpoint{3.842969in}{2.468784in}}{\pgfqpoint{3.848494in}{2.468784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859346in}{2.468892in}}%
\pgfpathcurveto{\pgfqpoint{3.864871in}{2.468892in}}{\pgfqpoint{3.870170in}{2.471087in}}{\pgfqpoint{3.874077in}{2.474994in}}%
\pgfpathcurveto{\pgfqpoint{3.877984in}{2.478901in}}{\pgfqpoint{3.880179in}{2.484201in}}{\pgfqpoint{3.880179in}{2.489726in}}%
\pgfpathcurveto{\pgfqpoint{3.880179in}{2.495251in}}{\pgfqpoint{3.877984in}{2.500550in}}{\pgfqpoint{3.874077in}{2.504457in}}%
\pgfpathcurveto{\pgfqpoint{3.870170in}{2.508364in}}{\pgfqpoint{3.864871in}{2.510559in}}{\pgfqpoint{3.859346in}{2.510559in}}%
\pgfpathcurveto{\pgfqpoint{3.853821in}{2.510559in}}{\pgfqpoint{3.848521in}{2.508364in}}{\pgfqpoint{3.844614in}{2.504457in}}%
\pgfpathcurveto{\pgfqpoint{3.840708in}{2.500550in}}{\pgfqpoint{3.838513in}{2.495251in}}{\pgfqpoint{3.838513in}{2.489726in}}%
\pgfpathcurveto{\pgfqpoint{3.838513in}{2.484201in}}{\pgfqpoint{3.840708in}{2.478901in}}{\pgfqpoint{3.844614in}{2.474994in}}%
\pgfpathcurveto{\pgfqpoint{3.848521in}{2.471087in}}{\pgfqpoint{3.853821in}{2.468892in}}{\pgfqpoint{3.859346in}{2.468892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860083in}{2.469010in}}%
\pgfpathcurveto{\pgfqpoint{3.865608in}{2.469010in}}{\pgfqpoint{3.870908in}{2.471205in}}{\pgfqpoint{3.874815in}{2.475112in}}%
\pgfpathcurveto{\pgfqpoint{3.878721in}{2.479019in}}{\pgfqpoint{3.880917in}{2.484318in}}{\pgfqpoint{3.880917in}{2.489843in}}%
\pgfpathcurveto{\pgfqpoint{3.880917in}{2.495368in}}{\pgfqpoint{3.878721in}{2.500668in}}{\pgfqpoint{3.874815in}{2.504575in}}%
\pgfpathcurveto{\pgfqpoint{3.870908in}{2.508481in}}{\pgfqpoint{3.865608in}{2.510677in}}{\pgfqpoint{3.860083in}{2.510677in}}%
\pgfpathcurveto{\pgfqpoint{3.854558in}{2.510677in}}{\pgfqpoint{3.849259in}{2.508481in}}{\pgfqpoint{3.845352in}{2.504575in}}%
\pgfpathcurveto{\pgfqpoint{3.841445in}{2.500668in}}{\pgfqpoint{3.839250in}{2.495368in}}{\pgfqpoint{3.839250in}{2.489843in}}%
\pgfpathcurveto{\pgfqpoint{3.839250in}{2.484318in}}{\pgfqpoint{3.841445in}{2.479019in}}{\pgfqpoint{3.845352in}{2.475112in}}%
\pgfpathcurveto{\pgfqpoint{3.849259in}{2.471205in}}{\pgfqpoint{3.854558in}{2.469010in}}{\pgfqpoint{3.860083in}{2.469010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855626in}{2.469177in}}%
\pgfpathcurveto{\pgfqpoint{3.861151in}{2.469177in}}{\pgfqpoint{3.866450in}{2.471372in}}{\pgfqpoint{3.870357in}{2.475279in}}%
\pgfpathcurveto{\pgfqpoint{3.874264in}{2.479186in}}{\pgfqpoint{3.876459in}{2.484485in}}{\pgfqpoint{3.876459in}{2.490010in}}%
\pgfpathcurveto{\pgfqpoint{3.876459in}{2.495535in}}{\pgfqpoint{3.874264in}{2.500835in}}{\pgfqpoint{3.870357in}{2.504742in}}%
\pgfpathcurveto{\pgfqpoint{3.866450in}{2.508648in}}{\pgfqpoint{3.861151in}{2.510844in}}{\pgfqpoint{3.855626in}{2.510844in}}%
\pgfpathcurveto{\pgfqpoint{3.850100in}{2.510844in}}{\pgfqpoint{3.844801in}{2.508648in}}{\pgfqpoint{3.840894in}{2.504742in}}%
\pgfpathcurveto{\pgfqpoint{3.836987in}{2.500835in}}{\pgfqpoint{3.834792in}{2.495535in}}{\pgfqpoint{3.834792in}{2.490010in}}%
\pgfpathcurveto{\pgfqpoint{3.834792in}{2.484485in}}{\pgfqpoint{3.836987in}{2.479186in}}{\pgfqpoint{3.840894in}{2.475279in}}%
\pgfpathcurveto{\pgfqpoint{3.844801in}{2.471372in}}{\pgfqpoint{3.850100in}{2.469177in}}{\pgfqpoint{3.855626in}{2.469177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.469333in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.469333in}}{\pgfqpoint{3.872692in}{2.471529in}}{\pgfqpoint{3.876599in}{2.475435in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.479342in}}{\pgfqpoint{3.882701in}{2.484642in}}{\pgfqpoint{3.882701in}{2.490167in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.495692in}}{\pgfqpoint{3.880505in}{2.500991in}}{\pgfqpoint{3.876599in}{2.504898in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.508805in}}{\pgfqpoint{3.867392in}{2.511000in}}{\pgfqpoint{3.861867in}{2.511000in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.511000in}}{\pgfqpoint{3.851043in}{2.508805in}}{\pgfqpoint{3.847136in}{2.504898in}}%
\pgfpathcurveto{\pgfqpoint{3.843229in}{2.500991in}}{\pgfqpoint{3.841034in}{2.495692in}}{\pgfqpoint{3.841034in}{2.490167in}}%
\pgfpathcurveto{\pgfqpoint{3.841034in}{2.484642in}}{\pgfqpoint{3.843229in}{2.479342in}}{\pgfqpoint{3.847136in}{2.475435in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.471529in}}{\pgfqpoint{3.856342in}{2.469333in}}{\pgfqpoint{3.861867in}{2.469333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860619in}{2.469526in}}%
\pgfpathcurveto{\pgfqpoint{3.866144in}{2.469526in}}{\pgfqpoint{3.871443in}{2.471721in}}{\pgfqpoint{3.875350in}{2.475628in}}%
\pgfpathcurveto{\pgfqpoint{3.879257in}{2.479534in}}{\pgfqpoint{3.881452in}{2.484834in}}{\pgfqpoint{3.881452in}{2.490359in}}%
\pgfpathcurveto{\pgfqpoint{3.881452in}{2.495884in}}{\pgfqpoint{3.879257in}{2.501184in}}{\pgfqpoint{3.875350in}{2.505090in}}%
\pgfpathcurveto{\pgfqpoint{3.871443in}{2.508997in}}{\pgfqpoint{3.866144in}{2.511192in}}{\pgfqpoint{3.860619in}{2.511192in}}%
\pgfpathcurveto{\pgfqpoint{3.855094in}{2.511192in}}{\pgfqpoint{3.849794in}{2.508997in}}{\pgfqpoint{3.845887in}{2.505090in}}%
\pgfpathcurveto{\pgfqpoint{3.841980in}{2.501184in}}{\pgfqpoint{3.839785in}{2.495884in}}{\pgfqpoint{3.839785in}{2.490359in}}%
\pgfpathcurveto{\pgfqpoint{3.839785in}{2.484834in}}{\pgfqpoint{3.841980in}{2.479534in}}{\pgfqpoint{3.845887in}{2.475628in}}%
\pgfpathcurveto{\pgfqpoint{3.849794in}{2.471721in}}{\pgfqpoint{3.855094in}{2.469526in}}{\pgfqpoint{3.860619in}{2.469526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749401in}{2.469749in}}%
\pgfpathcurveto{\pgfqpoint{3.754926in}{2.469749in}}{\pgfqpoint{3.760226in}{2.471944in}}{\pgfqpoint{3.764133in}{2.475851in}}%
\pgfpathcurveto{\pgfqpoint{3.768040in}{2.479758in}}{\pgfqpoint{3.770235in}{2.485057in}}{\pgfqpoint{3.770235in}{2.490582in}}%
\pgfpathcurveto{\pgfqpoint{3.770235in}{2.496107in}}{\pgfqpoint{3.768040in}{2.501407in}}{\pgfqpoint{3.764133in}{2.505314in}}%
\pgfpathcurveto{\pgfqpoint{3.760226in}{2.509220in}}{\pgfqpoint{3.754926in}{2.511415in}}{\pgfqpoint{3.749401in}{2.511415in}}%
\pgfpathcurveto{\pgfqpoint{3.743876in}{2.511415in}}{\pgfqpoint{3.738577in}{2.509220in}}{\pgfqpoint{3.734670in}{2.505314in}}%
\pgfpathcurveto{\pgfqpoint{3.730763in}{2.501407in}}{\pgfqpoint{3.728568in}{2.496107in}}{\pgfqpoint{3.728568in}{2.490582in}}%
\pgfpathcurveto{\pgfqpoint{3.728568in}{2.485057in}}{\pgfqpoint{3.730763in}{2.479758in}}{\pgfqpoint{3.734670in}{2.475851in}}%
\pgfpathcurveto{\pgfqpoint{3.738577in}{2.471944in}}{\pgfqpoint{3.743876in}{2.469749in}}{\pgfqpoint{3.749401in}{2.469749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861865in}{2.469810in}}%
\pgfpathcurveto{\pgfqpoint{3.867390in}{2.469810in}}{\pgfqpoint{3.872690in}{2.472005in}}{\pgfqpoint{3.876596in}{2.475912in}}%
\pgfpathcurveto{\pgfqpoint{3.880503in}{2.479818in}}{\pgfqpoint{3.882698in}{2.485118in}}{\pgfqpoint{3.882698in}{2.490643in}}%
\pgfpathcurveto{\pgfqpoint{3.882698in}{2.496168in}}{\pgfqpoint{3.880503in}{2.501468in}}{\pgfqpoint{3.876596in}{2.505374in}}%
\pgfpathcurveto{\pgfqpoint{3.872690in}{2.509281in}}{\pgfqpoint{3.867390in}{2.511476in}}{\pgfqpoint{3.861865in}{2.511476in}}%
\pgfpathcurveto{\pgfqpoint{3.856340in}{2.511476in}}{\pgfqpoint{3.851041in}{2.509281in}}{\pgfqpoint{3.847134in}{2.505374in}}%
\pgfpathcurveto{\pgfqpoint{3.843227in}{2.501468in}}{\pgfqpoint{3.841032in}{2.496168in}}{\pgfqpoint{3.841032in}{2.490643in}}%
\pgfpathcurveto{\pgfqpoint{3.841032in}{2.485118in}}{\pgfqpoint{3.843227in}{2.479818in}}{\pgfqpoint{3.847134in}{2.475912in}}%
\pgfpathcurveto{\pgfqpoint{3.851041in}{2.472005in}}{\pgfqpoint{3.856340in}{2.469810in}}{\pgfqpoint{3.861865in}{2.469810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354240in}{2.469911in}}%
\pgfpathcurveto{\pgfqpoint{3.359765in}{2.469911in}}{\pgfqpoint{3.365065in}{2.472106in}}{\pgfqpoint{3.368972in}{2.476013in}}%
\pgfpathcurveto{\pgfqpoint{3.372879in}{2.479919in}}{\pgfqpoint{3.375074in}{2.485219in}}{\pgfqpoint{3.375074in}{2.490744in}}%
\pgfpathcurveto{\pgfqpoint{3.375074in}{2.496269in}}{\pgfqpoint{3.372879in}{2.501569in}}{\pgfqpoint{3.368972in}{2.505475in}}%
\pgfpathcurveto{\pgfqpoint{3.365065in}{2.509382in}}{\pgfqpoint{3.359765in}{2.511577in}}{\pgfqpoint{3.354240in}{2.511577in}}%
\pgfpathcurveto{\pgfqpoint{3.348715in}{2.511577in}}{\pgfqpoint{3.343416in}{2.509382in}}{\pgfqpoint{3.339509in}{2.505475in}}%
\pgfpathcurveto{\pgfqpoint{3.335602in}{2.501569in}}{\pgfqpoint{3.333407in}{2.496269in}}{\pgfqpoint{3.333407in}{2.490744in}}%
\pgfpathcurveto{\pgfqpoint{3.333407in}{2.485219in}}{\pgfqpoint{3.335602in}{2.479919in}}{\pgfqpoint{3.339509in}{2.476013in}}%
\pgfpathcurveto{\pgfqpoint{3.343416in}{2.472106in}}{\pgfqpoint{3.348715in}{2.469911in}}{\pgfqpoint{3.354240in}{2.469911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859077in}{2.469933in}}%
\pgfpathcurveto{\pgfqpoint{3.864602in}{2.469933in}}{\pgfqpoint{3.869902in}{2.472128in}}{\pgfqpoint{3.873809in}{2.476035in}}%
\pgfpathcurveto{\pgfqpoint{3.877715in}{2.479942in}}{\pgfqpoint{3.879911in}{2.485241in}}{\pgfqpoint{3.879911in}{2.490766in}}%
\pgfpathcurveto{\pgfqpoint{3.879911in}{2.496292in}}{\pgfqpoint{3.877715in}{2.501591in}}{\pgfqpoint{3.873809in}{2.505498in}}%
\pgfpathcurveto{\pgfqpoint{3.869902in}{2.509405in}}{\pgfqpoint{3.864602in}{2.511600in}}{\pgfqpoint{3.859077in}{2.511600in}}%
\pgfpathcurveto{\pgfqpoint{3.853552in}{2.511600in}}{\pgfqpoint{3.848253in}{2.509405in}}{\pgfqpoint{3.844346in}{2.505498in}}%
\pgfpathcurveto{\pgfqpoint{3.840439in}{2.501591in}}{\pgfqpoint{3.838244in}{2.496292in}}{\pgfqpoint{3.838244in}{2.490766in}}%
\pgfpathcurveto{\pgfqpoint{3.838244in}{2.485241in}}{\pgfqpoint{3.840439in}{2.479942in}}{\pgfqpoint{3.844346in}{2.476035in}}%
\pgfpathcurveto{\pgfqpoint{3.848253in}{2.472128in}}{\pgfqpoint{3.853552in}{2.469933in}}{\pgfqpoint{3.859077in}{2.469933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015092in}{2.469962in}}%
\pgfpathcurveto{\pgfqpoint{3.020617in}{2.469962in}}{\pgfqpoint{3.025917in}{2.472157in}}{\pgfqpoint{3.029824in}{2.476064in}}%
\pgfpathcurveto{\pgfqpoint{3.033731in}{2.479970in}}{\pgfqpoint{3.035926in}{2.485270in}}{\pgfqpoint{3.035926in}{2.490795in}}%
\pgfpathcurveto{\pgfqpoint{3.035926in}{2.496320in}}{\pgfqpoint{3.033731in}{2.501620in}}{\pgfqpoint{3.029824in}{2.505526in}}%
\pgfpathcurveto{\pgfqpoint{3.025917in}{2.509433in}}{\pgfqpoint{3.020617in}{2.511628in}}{\pgfqpoint{3.015092in}{2.511628in}}%
\pgfpathcurveto{\pgfqpoint{3.009567in}{2.511628in}}{\pgfqpoint{3.004268in}{2.509433in}}{\pgfqpoint{3.000361in}{2.505526in}}%
\pgfpathcurveto{\pgfqpoint{2.996454in}{2.501620in}}{\pgfqpoint{2.994259in}{2.496320in}}{\pgfqpoint{2.994259in}{2.490795in}}%
\pgfpathcurveto{\pgfqpoint{2.994259in}{2.485270in}}{\pgfqpoint{2.996454in}{2.479970in}}{\pgfqpoint{3.000361in}{2.476064in}}%
\pgfpathcurveto{\pgfqpoint{3.004268in}{2.472157in}}{\pgfqpoint{3.009567in}{2.469962in}}{\pgfqpoint{3.015092in}{2.469962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723102in}{2.470204in}}%
\pgfpathcurveto{\pgfqpoint{3.728627in}{2.470204in}}{\pgfqpoint{3.733926in}{2.472399in}}{\pgfqpoint{3.737833in}{2.476306in}}%
\pgfpathcurveto{\pgfqpoint{3.741740in}{2.480212in}}{\pgfqpoint{3.743935in}{2.485512in}}{\pgfqpoint{3.743935in}{2.491037in}}%
\pgfpathcurveto{\pgfqpoint{3.743935in}{2.496562in}}{\pgfqpoint{3.741740in}{2.501862in}}{\pgfqpoint{3.737833in}{2.505768in}}%
\pgfpathcurveto{\pgfqpoint{3.733926in}{2.509675in}}{\pgfqpoint{3.728627in}{2.511870in}}{\pgfqpoint{3.723102in}{2.511870in}}%
\pgfpathcurveto{\pgfqpoint{3.717577in}{2.511870in}}{\pgfqpoint{3.712277in}{2.509675in}}{\pgfqpoint{3.708370in}{2.505768in}}%
\pgfpathcurveto{\pgfqpoint{3.704463in}{2.501862in}}{\pgfqpoint{3.702268in}{2.496562in}}{\pgfqpoint{3.702268in}{2.491037in}}%
\pgfpathcurveto{\pgfqpoint{3.702268in}{2.485512in}}{\pgfqpoint{3.704463in}{2.480212in}}{\pgfqpoint{3.708370in}{2.476306in}}%
\pgfpathcurveto{\pgfqpoint{3.712277in}{2.472399in}}{\pgfqpoint{3.717577in}{2.470204in}}{\pgfqpoint{3.723102in}{2.470204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.470346in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.470346in}}{\pgfqpoint{3.872718in}{2.472541in}}{\pgfqpoint{3.876625in}{2.476448in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.480355in}}{\pgfqpoint{3.882727in}{2.485654in}}{\pgfqpoint{3.882727in}{2.491179in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.496704in}}{\pgfqpoint{3.880532in}{2.502004in}}{\pgfqpoint{3.876625in}{2.505911in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.509817in}}{\pgfqpoint{3.867419in}{2.512013in}}{\pgfqpoint{3.861893in}{2.512013in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.512013in}}{\pgfqpoint{3.851069in}{2.509817in}}{\pgfqpoint{3.847162in}{2.505911in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.502004in}}{\pgfqpoint{3.841060in}{2.496704in}}{\pgfqpoint{3.841060in}{2.491179in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.485654in}}{\pgfqpoint{3.843255in}{2.480355in}}{\pgfqpoint{3.847162in}{2.476448in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.472541in}}{\pgfqpoint{3.856368in}{2.470346in}}{\pgfqpoint{3.861893in}{2.470346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624807in}{2.470454in}}%
\pgfpathcurveto{\pgfqpoint{1.630332in}{2.470454in}}{\pgfqpoint{1.635632in}{2.472649in}}{\pgfqpoint{1.639539in}{2.476556in}}%
\pgfpathcurveto{\pgfqpoint{1.643445in}{2.480462in}}{\pgfqpoint{1.645640in}{2.485762in}}{\pgfqpoint{1.645640in}{2.491287in}}%
\pgfpathcurveto{\pgfqpoint{1.645640in}{2.496812in}}{\pgfqpoint{1.643445in}{2.502112in}}{\pgfqpoint{1.639539in}{2.506018in}}%
\pgfpathcurveto{\pgfqpoint{1.635632in}{2.509925in}}{\pgfqpoint{1.630332in}{2.512120in}}{\pgfqpoint{1.624807in}{2.512120in}}%
\pgfpathcurveto{\pgfqpoint{1.619282in}{2.512120in}}{\pgfqpoint{1.613983in}{2.509925in}}{\pgfqpoint{1.610076in}{2.506018in}}%
\pgfpathcurveto{\pgfqpoint{1.606169in}{2.502112in}}{\pgfqpoint{1.603974in}{2.496812in}}{\pgfqpoint{1.603974in}{2.491287in}}%
\pgfpathcurveto{\pgfqpoint{1.603974in}{2.485762in}}{\pgfqpoint{1.606169in}{2.480462in}}{\pgfqpoint{1.610076in}{2.476556in}}%
\pgfpathcurveto{\pgfqpoint{1.613983in}{2.472649in}}{\pgfqpoint{1.619282in}{2.470454in}}{\pgfqpoint{1.624807in}{2.470454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855003in}{2.470462in}}%
\pgfpathcurveto{\pgfqpoint{3.860528in}{2.470462in}}{\pgfqpoint{3.865828in}{2.472658in}}{\pgfqpoint{3.869735in}{2.476564in}}%
\pgfpathcurveto{\pgfqpoint{3.873641in}{2.480471in}}{\pgfqpoint{3.875837in}{2.485771in}}{\pgfqpoint{3.875837in}{2.491296in}}%
\pgfpathcurveto{\pgfqpoint{3.875837in}{2.496821in}}{\pgfqpoint{3.873641in}{2.502120in}}{\pgfqpoint{3.869735in}{2.506027in}}%
\pgfpathcurveto{\pgfqpoint{3.865828in}{2.509934in}}{\pgfqpoint{3.860528in}{2.512129in}}{\pgfqpoint{3.855003in}{2.512129in}}%
\pgfpathcurveto{\pgfqpoint{3.849478in}{2.512129in}}{\pgfqpoint{3.844179in}{2.509934in}}{\pgfqpoint{3.840272in}{2.506027in}}%
\pgfpathcurveto{\pgfqpoint{3.836365in}{2.502120in}}{\pgfqpoint{3.834170in}{2.496821in}}{\pgfqpoint{3.834170in}{2.491296in}}%
\pgfpathcurveto{\pgfqpoint{3.834170in}{2.485771in}}{\pgfqpoint{3.836365in}{2.480471in}}{\pgfqpoint{3.840272in}{2.476564in}}%
\pgfpathcurveto{\pgfqpoint{3.844179in}{2.472658in}}{\pgfqpoint{3.849478in}{2.470462in}}{\pgfqpoint{3.855003in}{2.470462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849042in}{2.470671in}}%
\pgfpathcurveto{\pgfqpoint{3.854567in}{2.470671in}}{\pgfqpoint{3.859867in}{2.472866in}}{\pgfqpoint{3.863773in}{2.476772in}}%
\pgfpathcurveto{\pgfqpoint{3.867680in}{2.480679in}}{\pgfqpoint{3.869875in}{2.485979in}}{\pgfqpoint{3.869875in}{2.491504in}}%
\pgfpathcurveto{\pgfqpoint{3.869875in}{2.497029in}}{\pgfqpoint{3.867680in}{2.502328in}}{\pgfqpoint{3.863773in}{2.506235in}}%
\pgfpathcurveto{\pgfqpoint{3.859867in}{2.510142in}}{\pgfqpoint{3.854567in}{2.512337in}}{\pgfqpoint{3.849042in}{2.512337in}}%
\pgfpathcurveto{\pgfqpoint{3.843517in}{2.512337in}}{\pgfqpoint{3.838217in}{2.510142in}}{\pgfqpoint{3.834311in}{2.506235in}}%
\pgfpathcurveto{\pgfqpoint{3.830404in}{2.502328in}}{\pgfqpoint{3.828209in}{2.497029in}}{\pgfqpoint{3.828209in}{2.491504in}}%
\pgfpathcurveto{\pgfqpoint{3.828209in}{2.485979in}}{\pgfqpoint{3.830404in}{2.480679in}}{\pgfqpoint{3.834311in}{2.476772in}}%
\pgfpathcurveto{\pgfqpoint{3.838217in}{2.472866in}}{\pgfqpoint{3.843517in}{2.470671in}}{\pgfqpoint{3.849042in}{2.470671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.470705in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.470705in}}{\pgfqpoint{3.872718in}{2.472900in}}{\pgfqpoint{3.876625in}{2.476807in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.480713in}}{\pgfqpoint{3.882727in}{2.486013in}}{\pgfqpoint{3.882727in}{2.491538in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.497063in}}{\pgfqpoint{3.880532in}{2.502363in}}{\pgfqpoint{3.876625in}{2.506269in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.510176in}}{\pgfqpoint{3.867419in}{2.512371in}}{\pgfqpoint{3.861893in}{2.512371in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.512371in}}{\pgfqpoint{3.851069in}{2.510176in}}{\pgfqpoint{3.847162in}{2.506269in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.502363in}}{\pgfqpoint{3.841060in}{2.497063in}}{\pgfqpoint{3.841060in}{2.491538in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.486013in}}{\pgfqpoint{3.843255in}{2.480713in}}{\pgfqpoint{3.847162in}{2.476807in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.472900in}}{\pgfqpoint{3.856368in}{2.470705in}}{\pgfqpoint{3.861893in}{2.470705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719455in}{2.470959in}}%
\pgfpathcurveto{\pgfqpoint{3.724980in}{2.470959in}}{\pgfqpoint{3.730280in}{2.473154in}}{\pgfqpoint{3.734187in}{2.477061in}}%
\pgfpathcurveto{\pgfqpoint{3.738094in}{2.480967in}}{\pgfqpoint{3.740289in}{2.486267in}}{\pgfqpoint{3.740289in}{2.491792in}}%
\pgfpathcurveto{\pgfqpoint{3.740289in}{2.497317in}}{\pgfqpoint{3.738094in}{2.502617in}}{\pgfqpoint{3.734187in}{2.506523in}}%
\pgfpathcurveto{\pgfqpoint{3.730280in}{2.510430in}}{\pgfqpoint{3.724980in}{2.512625in}}{\pgfqpoint{3.719455in}{2.512625in}}%
\pgfpathcurveto{\pgfqpoint{3.713930in}{2.512625in}}{\pgfqpoint{3.708631in}{2.510430in}}{\pgfqpoint{3.704724in}{2.506523in}}%
\pgfpathcurveto{\pgfqpoint{3.700817in}{2.502617in}}{\pgfqpoint{3.698622in}{2.497317in}}{\pgfqpoint{3.698622in}{2.491792in}}%
\pgfpathcurveto{\pgfqpoint{3.698622in}{2.486267in}}{\pgfqpoint{3.700817in}{2.480967in}}{\pgfqpoint{3.704724in}{2.477061in}}%
\pgfpathcurveto{\pgfqpoint{3.708631in}{2.473154in}}{\pgfqpoint{3.713930in}{2.470959in}}{\pgfqpoint{3.719455in}{2.470959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850858in}{2.471036in}}%
\pgfpathcurveto{\pgfqpoint{3.856383in}{2.471036in}}{\pgfqpoint{3.861683in}{2.473231in}}{\pgfqpoint{3.865590in}{2.477138in}}%
\pgfpathcurveto{\pgfqpoint{3.869496in}{2.481045in}}{\pgfqpoint{3.871692in}{2.486344in}}{\pgfqpoint{3.871692in}{2.491869in}}%
\pgfpathcurveto{\pgfqpoint{3.871692in}{2.497394in}}{\pgfqpoint{3.869496in}{2.502694in}}{\pgfqpoint{3.865590in}{2.506601in}}%
\pgfpathcurveto{\pgfqpoint{3.861683in}{2.510508in}}{\pgfqpoint{3.856383in}{2.512703in}}{\pgfqpoint{3.850858in}{2.512703in}}%
\pgfpathcurveto{\pgfqpoint{3.845333in}{2.512703in}}{\pgfqpoint{3.840034in}{2.510508in}}{\pgfqpoint{3.836127in}{2.506601in}}%
\pgfpathcurveto{\pgfqpoint{3.832220in}{2.502694in}}{\pgfqpoint{3.830025in}{2.497394in}}{\pgfqpoint{3.830025in}{2.491869in}}%
\pgfpathcurveto{\pgfqpoint{3.830025in}{2.486344in}}{\pgfqpoint{3.832220in}{2.481045in}}{\pgfqpoint{3.836127in}{2.477138in}}%
\pgfpathcurveto{\pgfqpoint{3.840034in}{2.473231in}}{\pgfqpoint{3.845333in}{2.471036in}}{\pgfqpoint{3.850858in}{2.471036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740829in}{2.471044in}}%
\pgfpathcurveto{\pgfqpoint{3.746354in}{2.471044in}}{\pgfqpoint{3.751654in}{2.473239in}}{\pgfqpoint{3.755561in}{2.477146in}}%
\pgfpathcurveto{\pgfqpoint{3.759467in}{2.481052in}}{\pgfqpoint{3.761663in}{2.486352in}}{\pgfqpoint{3.761663in}{2.491877in}}%
\pgfpathcurveto{\pgfqpoint{3.761663in}{2.497402in}}{\pgfqpoint{3.759467in}{2.502702in}}{\pgfqpoint{3.755561in}{2.506608in}}%
\pgfpathcurveto{\pgfqpoint{3.751654in}{2.510515in}}{\pgfqpoint{3.746354in}{2.512710in}}{\pgfqpoint{3.740829in}{2.512710in}}%
\pgfpathcurveto{\pgfqpoint{3.735304in}{2.512710in}}{\pgfqpoint{3.730005in}{2.510515in}}{\pgfqpoint{3.726098in}{2.506608in}}%
\pgfpathcurveto{\pgfqpoint{3.722191in}{2.502702in}}{\pgfqpoint{3.719996in}{2.497402in}}{\pgfqpoint{3.719996in}{2.491877in}}%
\pgfpathcurveto{\pgfqpoint{3.719996in}{2.486352in}}{\pgfqpoint{3.722191in}{2.481052in}}{\pgfqpoint{3.726098in}{2.477146in}}%
\pgfpathcurveto{\pgfqpoint{3.730005in}{2.473239in}}{\pgfqpoint{3.735304in}{2.471044in}}{\pgfqpoint{3.740829in}{2.471044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854059in}{2.471059in}}%
\pgfpathcurveto{\pgfqpoint{3.859585in}{2.471059in}}{\pgfqpoint{3.864884in}{2.473254in}}{\pgfqpoint{3.868791in}{2.477161in}}%
\pgfpathcurveto{\pgfqpoint{3.872698in}{2.481068in}}{\pgfqpoint{3.874893in}{2.486367in}}{\pgfqpoint{3.874893in}{2.491892in}}%
\pgfpathcurveto{\pgfqpoint{3.874893in}{2.497417in}}{\pgfqpoint{3.872698in}{2.502717in}}{\pgfqpoint{3.868791in}{2.506624in}}%
\pgfpathcurveto{\pgfqpoint{3.864884in}{2.510531in}}{\pgfqpoint{3.859585in}{2.512726in}}{\pgfqpoint{3.854059in}{2.512726in}}%
\pgfpathcurveto{\pgfqpoint{3.848534in}{2.512726in}}{\pgfqpoint{3.843235in}{2.510531in}}{\pgfqpoint{3.839328in}{2.506624in}}%
\pgfpathcurveto{\pgfqpoint{3.835421in}{2.502717in}}{\pgfqpoint{3.833226in}{2.497417in}}{\pgfqpoint{3.833226in}{2.491892in}}%
\pgfpathcurveto{\pgfqpoint{3.833226in}{2.486367in}}{\pgfqpoint{3.835421in}{2.481068in}}{\pgfqpoint{3.839328in}{2.477161in}}%
\pgfpathcurveto{\pgfqpoint{3.843235in}{2.473254in}}{\pgfqpoint{3.848534in}{2.471059in}}{\pgfqpoint{3.854059in}{2.471059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861705in}{2.471143in}}%
\pgfpathcurveto{\pgfqpoint{3.867230in}{2.471143in}}{\pgfqpoint{3.872529in}{2.473338in}}{\pgfqpoint{3.876436in}{2.477245in}}%
\pgfpathcurveto{\pgfqpoint{3.880343in}{2.481152in}}{\pgfqpoint{3.882538in}{2.486452in}}{\pgfqpoint{3.882538in}{2.491977in}}%
\pgfpathcurveto{\pgfqpoint{3.882538in}{2.497502in}}{\pgfqpoint{3.880343in}{2.502801in}}{\pgfqpoint{3.876436in}{2.506708in}}%
\pgfpathcurveto{\pgfqpoint{3.872529in}{2.510615in}}{\pgfqpoint{3.867230in}{2.512810in}}{\pgfqpoint{3.861705in}{2.512810in}}%
\pgfpathcurveto{\pgfqpoint{3.856180in}{2.512810in}}{\pgfqpoint{3.850880in}{2.510615in}}{\pgfqpoint{3.846973in}{2.506708in}}%
\pgfpathcurveto{\pgfqpoint{3.843066in}{2.502801in}}{\pgfqpoint{3.840871in}{2.497502in}}{\pgfqpoint{3.840871in}{2.491977in}}%
\pgfpathcurveto{\pgfqpoint{3.840871in}{2.486452in}}{\pgfqpoint{3.843066in}{2.481152in}}{\pgfqpoint{3.846973in}{2.477245in}}%
\pgfpathcurveto{\pgfqpoint{3.850880in}{2.473338in}}{\pgfqpoint{3.856180in}{2.471143in}}{\pgfqpoint{3.861705in}{2.471143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840980in}{2.471251in}}%
\pgfpathcurveto{\pgfqpoint{3.846505in}{2.471251in}}{\pgfqpoint{3.851804in}{2.473447in}}{\pgfqpoint{3.855711in}{2.477353in}}%
\pgfpathcurveto{\pgfqpoint{3.859618in}{2.481260in}}{\pgfqpoint{3.861813in}{2.486560in}}{\pgfqpoint{3.861813in}{2.492085in}}%
\pgfpathcurveto{\pgfqpoint{3.861813in}{2.497610in}}{\pgfqpoint{3.859618in}{2.502909in}}{\pgfqpoint{3.855711in}{2.506816in}}%
\pgfpathcurveto{\pgfqpoint{3.851804in}{2.510723in}}{\pgfqpoint{3.846505in}{2.512918in}}{\pgfqpoint{3.840980in}{2.512918in}}%
\pgfpathcurveto{\pgfqpoint{3.835455in}{2.512918in}}{\pgfqpoint{3.830155in}{2.510723in}}{\pgfqpoint{3.826248in}{2.506816in}}%
\pgfpathcurveto{\pgfqpoint{3.822342in}{2.502909in}}{\pgfqpoint{3.820146in}{2.497610in}}{\pgfqpoint{3.820146in}{2.492085in}}%
\pgfpathcurveto{\pgfqpoint{3.820146in}{2.486560in}}{\pgfqpoint{3.822342in}{2.481260in}}{\pgfqpoint{3.826248in}{2.477353in}}%
\pgfpathcurveto{\pgfqpoint{3.830155in}{2.473447in}}{\pgfqpoint{3.835455in}{2.471251in}}{\pgfqpoint{3.840980in}{2.471251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.471259in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.471259in}}{\pgfqpoint{3.872715in}{2.473454in}}{\pgfqpoint{3.876622in}{2.477361in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.481267in}}{\pgfqpoint{3.882724in}{2.486567in}}{\pgfqpoint{3.882724in}{2.492092in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.497617in}}{\pgfqpoint{3.880529in}{2.502916in}}{\pgfqpoint{3.876622in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.510730in}}{\pgfqpoint{3.867415in}{2.512925in}}{\pgfqpoint{3.861890in}{2.512925in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.512925in}}{\pgfqpoint{3.851066in}{2.510730in}}{\pgfqpoint{3.847159in}{2.506823in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.502916in}}{\pgfqpoint{3.841057in}{2.497617in}}{\pgfqpoint{3.841057in}{2.492092in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.486567in}}{\pgfqpoint{3.843252in}{2.481267in}}{\pgfqpoint{3.847159in}{2.477361in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.473454in}}{\pgfqpoint{3.856365in}{2.471259in}}{\pgfqpoint{3.861890in}{2.471259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833789in}{2.471273in}}%
\pgfpathcurveto{\pgfqpoint{3.839314in}{2.471273in}}{\pgfqpoint{3.844613in}{2.473468in}}{\pgfqpoint{3.848520in}{2.477375in}}%
\pgfpathcurveto{\pgfqpoint{3.852427in}{2.481282in}}{\pgfqpoint{3.854622in}{2.486581in}}{\pgfqpoint{3.854622in}{2.492106in}}%
\pgfpathcurveto{\pgfqpoint{3.854622in}{2.497632in}}{\pgfqpoint{3.852427in}{2.502931in}}{\pgfqpoint{3.848520in}{2.506838in}}%
\pgfpathcurveto{\pgfqpoint{3.844613in}{2.510745in}}{\pgfqpoint{3.839314in}{2.512940in}}{\pgfqpoint{3.833789in}{2.512940in}}%
\pgfpathcurveto{\pgfqpoint{3.828264in}{2.512940in}}{\pgfqpoint{3.822964in}{2.510745in}}{\pgfqpoint{3.819057in}{2.506838in}}%
\pgfpathcurveto{\pgfqpoint{3.815151in}{2.502931in}}{\pgfqpoint{3.812955in}{2.497632in}}{\pgfqpoint{3.812955in}{2.492106in}}%
\pgfpathcurveto{\pgfqpoint{3.812955in}{2.486581in}}{\pgfqpoint{3.815151in}{2.481282in}}{\pgfqpoint{3.819057in}{2.477375in}}%
\pgfpathcurveto{\pgfqpoint{3.822964in}{2.473468in}}{\pgfqpoint{3.828264in}{2.471273in}}{\pgfqpoint{3.833789in}{2.471273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838785in}{2.471379in}}%
\pgfpathcurveto{\pgfqpoint{3.844310in}{2.471379in}}{\pgfqpoint{3.849609in}{2.473574in}}{\pgfqpoint{3.853516in}{2.477480in}}%
\pgfpathcurveto{\pgfqpoint{3.857423in}{2.481387in}}{\pgfqpoint{3.859618in}{2.486687in}}{\pgfqpoint{3.859618in}{2.492212in}}%
\pgfpathcurveto{\pgfqpoint{3.859618in}{2.497737in}}{\pgfqpoint{3.857423in}{2.503036in}}{\pgfqpoint{3.853516in}{2.506943in}}%
\pgfpathcurveto{\pgfqpoint{3.849609in}{2.510850in}}{\pgfqpoint{3.844310in}{2.513045in}}{\pgfqpoint{3.838785in}{2.513045in}}%
\pgfpathcurveto{\pgfqpoint{3.833260in}{2.513045in}}{\pgfqpoint{3.827960in}{2.510850in}}{\pgfqpoint{3.824053in}{2.506943in}}%
\pgfpathcurveto{\pgfqpoint{3.820146in}{2.503036in}}{\pgfqpoint{3.817951in}{2.497737in}}{\pgfqpoint{3.817951in}{2.492212in}}%
\pgfpathcurveto{\pgfqpoint{3.817951in}{2.486687in}}{\pgfqpoint{3.820146in}{2.481387in}}{\pgfqpoint{3.824053in}{2.477480in}}%
\pgfpathcurveto{\pgfqpoint{3.827960in}{2.473574in}}{\pgfqpoint{3.833260in}{2.471379in}}{\pgfqpoint{3.838785in}{2.471379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849930in}{2.471452in}}%
\pgfpathcurveto{\pgfqpoint{3.855455in}{2.471452in}}{\pgfqpoint{3.860755in}{2.473647in}}{\pgfqpoint{3.864661in}{2.477554in}}%
\pgfpathcurveto{\pgfqpoint{3.868568in}{2.481460in}}{\pgfqpoint{3.870763in}{2.486760in}}{\pgfqpoint{3.870763in}{2.492285in}}%
\pgfpathcurveto{\pgfqpoint{3.870763in}{2.497810in}}{\pgfqpoint{3.868568in}{2.503110in}}{\pgfqpoint{3.864661in}{2.507016in}}%
\pgfpathcurveto{\pgfqpoint{3.860755in}{2.510923in}}{\pgfqpoint{3.855455in}{2.513118in}}{\pgfqpoint{3.849930in}{2.513118in}}%
\pgfpathcurveto{\pgfqpoint{3.844405in}{2.513118in}}{\pgfqpoint{3.839105in}{2.510923in}}{\pgfqpoint{3.835199in}{2.507016in}}%
\pgfpathcurveto{\pgfqpoint{3.831292in}{2.503110in}}{\pgfqpoint{3.829097in}{2.497810in}}{\pgfqpoint{3.829097in}{2.492285in}}%
\pgfpathcurveto{\pgfqpoint{3.829097in}{2.486760in}}{\pgfqpoint{3.831292in}{2.481460in}}{\pgfqpoint{3.835199in}{2.477554in}}%
\pgfpathcurveto{\pgfqpoint{3.839105in}{2.473647in}}{\pgfqpoint{3.844405in}{2.471452in}}{\pgfqpoint{3.849930in}{2.471452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795772in}{2.471606in}}%
\pgfpathcurveto{\pgfqpoint{3.801297in}{2.471606in}}{\pgfqpoint{3.806597in}{2.473801in}}{\pgfqpoint{3.810503in}{2.477708in}}%
\pgfpathcurveto{\pgfqpoint{3.814410in}{2.481615in}}{\pgfqpoint{3.816605in}{2.486914in}}{\pgfqpoint{3.816605in}{2.492439in}}%
\pgfpathcurveto{\pgfqpoint{3.816605in}{2.497964in}}{\pgfqpoint{3.814410in}{2.503264in}}{\pgfqpoint{3.810503in}{2.507171in}}%
\pgfpathcurveto{\pgfqpoint{3.806597in}{2.511077in}}{\pgfqpoint{3.801297in}{2.513272in}}{\pgfqpoint{3.795772in}{2.513272in}}%
\pgfpathcurveto{\pgfqpoint{3.790247in}{2.513272in}}{\pgfqpoint{3.784947in}{2.511077in}}{\pgfqpoint{3.781041in}{2.507171in}}%
\pgfpathcurveto{\pgfqpoint{3.777134in}{2.503264in}}{\pgfqpoint{3.774939in}{2.497964in}}{\pgfqpoint{3.774939in}{2.492439in}}%
\pgfpathcurveto{\pgfqpoint{3.774939in}{2.486914in}}{\pgfqpoint{3.777134in}{2.481615in}}{\pgfqpoint{3.781041in}{2.477708in}}%
\pgfpathcurveto{\pgfqpoint{3.784947in}{2.473801in}}{\pgfqpoint{3.790247in}{2.471606in}}{\pgfqpoint{3.795772in}{2.471606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323344in}{2.471671in}}%
\pgfpathcurveto{\pgfqpoint{3.328869in}{2.471671in}}{\pgfqpoint{3.334169in}{2.473866in}}{\pgfqpoint{3.338075in}{2.477773in}}%
\pgfpathcurveto{\pgfqpoint{3.341982in}{2.481680in}}{\pgfqpoint{3.344177in}{2.486979in}}{\pgfqpoint{3.344177in}{2.492504in}}%
\pgfpathcurveto{\pgfqpoint{3.344177in}{2.498029in}}{\pgfqpoint{3.341982in}{2.503329in}}{\pgfqpoint{3.338075in}{2.507236in}}%
\pgfpathcurveto{\pgfqpoint{3.334169in}{2.511142in}}{\pgfqpoint{3.328869in}{2.513337in}}{\pgfqpoint{3.323344in}{2.513337in}}%
\pgfpathcurveto{\pgfqpoint{3.317819in}{2.513337in}}{\pgfqpoint{3.312520in}{2.511142in}}{\pgfqpoint{3.308613in}{2.507236in}}%
\pgfpathcurveto{\pgfqpoint{3.304706in}{2.503329in}}{\pgfqpoint{3.302511in}{2.498029in}}{\pgfqpoint{3.302511in}{2.492504in}}%
\pgfpathcurveto{\pgfqpoint{3.302511in}{2.486979in}}{\pgfqpoint{3.304706in}{2.481680in}}{\pgfqpoint{3.308613in}{2.477773in}}%
\pgfpathcurveto{\pgfqpoint{3.312520in}{2.473866in}}{\pgfqpoint{3.317819in}{2.471671in}}{\pgfqpoint{3.323344in}{2.471671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.471740in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.471740in}}{\pgfqpoint{3.872718in}{2.473935in}}{\pgfqpoint{3.876625in}{2.477842in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.481748in}}{\pgfqpoint{3.882727in}{2.487048in}}{\pgfqpoint{3.882727in}{2.492573in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.498098in}}{\pgfqpoint{3.880532in}{2.503397in}}{\pgfqpoint{3.876625in}{2.507304in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.511211in}}{\pgfqpoint{3.867419in}{2.513406in}}{\pgfqpoint{3.861893in}{2.513406in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.513406in}}{\pgfqpoint{3.851069in}{2.511211in}}{\pgfqpoint{3.847162in}{2.507304in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.503397in}}{\pgfqpoint{3.841060in}{2.498098in}}{\pgfqpoint{3.841060in}{2.492573in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.487048in}}{\pgfqpoint{3.843255in}{2.481748in}}{\pgfqpoint{3.847162in}{2.477842in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.473935in}}{\pgfqpoint{3.856368in}{2.471740in}}{\pgfqpoint{3.861893in}{2.471740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503518in}{2.471891in}}%
\pgfpathcurveto{\pgfqpoint{3.509043in}{2.471891in}}{\pgfqpoint{3.514343in}{2.474086in}}{\pgfqpoint{3.518250in}{2.477993in}}%
\pgfpathcurveto{\pgfqpoint{3.522157in}{2.481900in}}{\pgfqpoint{3.524352in}{2.487200in}}{\pgfqpoint{3.524352in}{2.492725in}}%
\pgfpathcurveto{\pgfqpoint{3.524352in}{2.498250in}}{\pgfqpoint{3.522157in}{2.503549in}}{\pgfqpoint{3.518250in}{2.507456in}}%
\pgfpathcurveto{\pgfqpoint{3.514343in}{2.511363in}}{\pgfqpoint{3.509043in}{2.513558in}}{\pgfqpoint{3.503518in}{2.513558in}}%
\pgfpathcurveto{\pgfqpoint{3.497993in}{2.513558in}}{\pgfqpoint{3.492694in}{2.511363in}}{\pgfqpoint{3.488787in}{2.507456in}}%
\pgfpathcurveto{\pgfqpoint{3.484880in}{2.503549in}}{\pgfqpoint{3.482685in}{2.498250in}}{\pgfqpoint{3.482685in}{2.492725in}}%
\pgfpathcurveto{\pgfqpoint{3.482685in}{2.487200in}}{\pgfqpoint{3.484880in}{2.481900in}}{\pgfqpoint{3.488787in}{2.477993in}}%
\pgfpathcurveto{\pgfqpoint{3.492694in}{2.474086in}}{\pgfqpoint{3.497993in}{2.471891in}}{\pgfqpoint{3.503518in}{2.471891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860588in}{2.472328in}}%
\pgfpathcurveto{\pgfqpoint{3.866113in}{2.472328in}}{\pgfqpoint{3.871413in}{2.474523in}}{\pgfqpoint{3.875320in}{2.478430in}}%
\pgfpathcurveto{\pgfqpoint{3.879227in}{2.482336in}}{\pgfqpoint{3.881422in}{2.487636in}}{\pgfqpoint{3.881422in}{2.493161in}}%
\pgfpathcurveto{\pgfqpoint{3.881422in}{2.498686in}}{\pgfqpoint{3.879227in}{2.503986in}}{\pgfqpoint{3.875320in}{2.507892in}}%
\pgfpathcurveto{\pgfqpoint{3.871413in}{2.511799in}}{\pgfqpoint{3.866113in}{2.513994in}}{\pgfqpoint{3.860588in}{2.513994in}}%
\pgfpathcurveto{\pgfqpoint{3.855063in}{2.513994in}}{\pgfqpoint{3.849764in}{2.511799in}}{\pgfqpoint{3.845857in}{2.507892in}}%
\pgfpathcurveto{\pgfqpoint{3.841950in}{2.503986in}}{\pgfqpoint{3.839755in}{2.498686in}}{\pgfqpoint{3.839755in}{2.493161in}}%
\pgfpathcurveto{\pgfqpoint{3.839755in}{2.487636in}}{\pgfqpoint{3.841950in}{2.482336in}}{\pgfqpoint{3.845857in}{2.478430in}}%
\pgfpathcurveto{\pgfqpoint{3.849764in}{2.474523in}}{\pgfqpoint{3.855063in}{2.472328in}}{\pgfqpoint{3.860588in}{2.472328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858104in}{2.472362in}}%
\pgfpathcurveto{\pgfqpoint{3.863629in}{2.472362in}}{\pgfqpoint{3.868928in}{2.474557in}}{\pgfqpoint{3.872835in}{2.478464in}}%
\pgfpathcurveto{\pgfqpoint{3.876742in}{2.482370in}}{\pgfqpoint{3.878937in}{2.487670in}}{\pgfqpoint{3.878937in}{2.493195in}}%
\pgfpathcurveto{\pgfqpoint{3.878937in}{2.498720in}}{\pgfqpoint{3.876742in}{2.504020in}}{\pgfqpoint{3.872835in}{2.507926in}}%
\pgfpathcurveto{\pgfqpoint{3.868928in}{2.511833in}}{\pgfqpoint{3.863629in}{2.514028in}}{\pgfqpoint{3.858104in}{2.514028in}}%
\pgfpathcurveto{\pgfqpoint{3.852579in}{2.514028in}}{\pgfqpoint{3.847279in}{2.511833in}}{\pgfqpoint{3.843373in}{2.507926in}}%
\pgfpathcurveto{\pgfqpoint{3.839466in}{2.504020in}}{\pgfqpoint{3.837271in}{2.498720in}}{\pgfqpoint{3.837271in}{2.493195in}}%
\pgfpathcurveto{\pgfqpoint{3.837271in}{2.487670in}}{\pgfqpoint{3.839466in}{2.482370in}}{\pgfqpoint{3.843373in}{2.478464in}}%
\pgfpathcurveto{\pgfqpoint{3.847279in}{2.474557in}}{\pgfqpoint{3.852579in}{2.472362in}}{\pgfqpoint{3.858104in}{2.472362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725722in}{2.472543in}}%
\pgfpathcurveto{\pgfqpoint{3.731247in}{2.472543in}}{\pgfqpoint{3.736547in}{2.474738in}}{\pgfqpoint{3.740454in}{2.478645in}}%
\pgfpathcurveto{\pgfqpoint{3.744360in}{2.482551in}}{\pgfqpoint{3.746556in}{2.487851in}}{\pgfqpoint{3.746556in}{2.493376in}}%
\pgfpathcurveto{\pgfqpoint{3.746556in}{2.498901in}}{\pgfqpoint{3.744360in}{2.504201in}}{\pgfqpoint{3.740454in}{2.508107in}}%
\pgfpathcurveto{\pgfqpoint{3.736547in}{2.512014in}}{\pgfqpoint{3.731247in}{2.514209in}}{\pgfqpoint{3.725722in}{2.514209in}}%
\pgfpathcurveto{\pgfqpoint{3.720197in}{2.514209in}}{\pgfqpoint{3.714898in}{2.512014in}}{\pgfqpoint{3.710991in}{2.508107in}}%
\pgfpathcurveto{\pgfqpoint{3.707084in}{2.504201in}}{\pgfqpoint{3.704889in}{2.498901in}}{\pgfqpoint{3.704889in}{2.493376in}}%
\pgfpathcurveto{\pgfqpoint{3.704889in}{2.487851in}}{\pgfqpoint{3.707084in}{2.482551in}}{\pgfqpoint{3.710991in}{2.478645in}}%
\pgfpathcurveto{\pgfqpoint{3.714898in}{2.474738in}}{\pgfqpoint{3.720197in}{2.472543in}}{\pgfqpoint{3.725722in}{2.472543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263038in}{2.472582in}}%
\pgfpathcurveto{\pgfqpoint{3.268563in}{2.472582in}}{\pgfqpoint{3.273862in}{2.474777in}}{\pgfqpoint{3.277769in}{2.478684in}}%
\pgfpathcurveto{\pgfqpoint{3.281676in}{2.482591in}}{\pgfqpoint{3.283871in}{2.487890in}}{\pgfqpoint{3.283871in}{2.493415in}}%
\pgfpathcurveto{\pgfqpoint{3.283871in}{2.498941in}}{\pgfqpoint{3.281676in}{2.504240in}}{\pgfqpoint{3.277769in}{2.508147in}}%
\pgfpathcurveto{\pgfqpoint{3.273862in}{2.512054in}}{\pgfqpoint{3.268563in}{2.514249in}}{\pgfqpoint{3.263038in}{2.514249in}}%
\pgfpathcurveto{\pgfqpoint{3.257513in}{2.514249in}}{\pgfqpoint{3.252213in}{2.512054in}}{\pgfqpoint{3.248306in}{2.508147in}}%
\pgfpathcurveto{\pgfqpoint{3.244399in}{2.504240in}}{\pgfqpoint{3.242204in}{2.498941in}}{\pgfqpoint{3.242204in}{2.493415in}}%
\pgfpathcurveto{\pgfqpoint{3.242204in}{2.487890in}}{\pgfqpoint{3.244399in}{2.482591in}}{\pgfqpoint{3.248306in}{2.478684in}}%
\pgfpathcurveto{\pgfqpoint{3.252213in}{2.474777in}}{\pgfqpoint{3.257513in}{2.472582in}}{\pgfqpoint{3.263038in}{2.472582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707051in}{2.472618in}}%
\pgfpathcurveto{\pgfqpoint{2.712576in}{2.472618in}}{\pgfqpoint{2.717875in}{2.474813in}}{\pgfqpoint{2.721782in}{2.478720in}}%
\pgfpathcurveto{\pgfqpoint{2.725689in}{2.482627in}}{\pgfqpoint{2.727884in}{2.487926in}}{\pgfqpoint{2.727884in}{2.493451in}}%
\pgfpathcurveto{\pgfqpoint{2.727884in}{2.498976in}}{\pgfqpoint{2.725689in}{2.504276in}}{\pgfqpoint{2.721782in}{2.508183in}}%
\pgfpathcurveto{\pgfqpoint{2.717875in}{2.512089in}}{\pgfqpoint{2.712576in}{2.514285in}}{\pgfqpoint{2.707051in}{2.514285in}}%
\pgfpathcurveto{\pgfqpoint{2.701526in}{2.514285in}}{\pgfqpoint{2.696226in}{2.512089in}}{\pgfqpoint{2.692319in}{2.508183in}}%
\pgfpathcurveto{\pgfqpoint{2.688412in}{2.504276in}}{\pgfqpoint{2.686217in}{2.498976in}}{\pgfqpoint{2.686217in}{2.493451in}}%
\pgfpathcurveto{\pgfqpoint{2.686217in}{2.487926in}}{\pgfqpoint{2.688412in}{2.482627in}}{\pgfqpoint{2.692319in}{2.478720in}}%
\pgfpathcurveto{\pgfqpoint{2.696226in}{2.474813in}}{\pgfqpoint{2.701526in}{2.472618in}}{\pgfqpoint{2.707051in}{2.472618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244884in}{2.472759in}}%
\pgfpathcurveto{\pgfqpoint{3.250409in}{2.472759in}}{\pgfqpoint{3.255709in}{2.474954in}}{\pgfqpoint{3.259616in}{2.478861in}}%
\pgfpathcurveto{\pgfqpoint{3.263522in}{2.482768in}}{\pgfqpoint{3.265718in}{2.488068in}}{\pgfqpoint{3.265718in}{2.493593in}}%
\pgfpathcurveto{\pgfqpoint{3.265718in}{2.499118in}}{\pgfqpoint{3.263522in}{2.504417in}}{\pgfqpoint{3.259616in}{2.508324in}}%
\pgfpathcurveto{\pgfqpoint{3.255709in}{2.512231in}}{\pgfqpoint{3.250409in}{2.514426in}}{\pgfqpoint{3.244884in}{2.514426in}}%
\pgfpathcurveto{\pgfqpoint{3.239359in}{2.514426in}}{\pgfqpoint{3.234060in}{2.512231in}}{\pgfqpoint{3.230153in}{2.508324in}}%
\pgfpathcurveto{\pgfqpoint{3.226246in}{2.504417in}}{\pgfqpoint{3.224051in}{2.499118in}}{\pgfqpoint{3.224051in}{2.493593in}}%
\pgfpathcurveto{\pgfqpoint{3.224051in}{2.488068in}}{\pgfqpoint{3.226246in}{2.482768in}}{\pgfqpoint{3.230153in}{2.478861in}}%
\pgfpathcurveto{\pgfqpoint{3.234060in}{2.474954in}}{\pgfqpoint{3.239359in}{2.472759in}}{\pgfqpoint{3.244884in}{2.472759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856030in}{2.472917in}}%
\pgfpathcurveto{\pgfqpoint{3.861555in}{2.472917in}}{\pgfqpoint{3.866855in}{2.475112in}}{\pgfqpoint{3.870762in}{2.479019in}}%
\pgfpathcurveto{\pgfqpoint{3.874668in}{2.482926in}}{\pgfqpoint{3.876864in}{2.488225in}}{\pgfqpoint{3.876864in}{2.493750in}}%
\pgfpathcurveto{\pgfqpoint{3.876864in}{2.499275in}}{\pgfqpoint{3.874668in}{2.504575in}}{\pgfqpoint{3.870762in}{2.508482in}}%
\pgfpathcurveto{\pgfqpoint{3.866855in}{2.512388in}}{\pgfqpoint{3.861555in}{2.514583in}}{\pgfqpoint{3.856030in}{2.514583in}}%
\pgfpathcurveto{\pgfqpoint{3.850505in}{2.514583in}}{\pgfqpoint{3.845206in}{2.512388in}}{\pgfqpoint{3.841299in}{2.508482in}}%
\pgfpathcurveto{\pgfqpoint{3.837392in}{2.504575in}}{\pgfqpoint{3.835197in}{2.499275in}}{\pgfqpoint{3.835197in}{2.493750in}}%
\pgfpathcurveto{\pgfqpoint{3.835197in}{2.488225in}}{\pgfqpoint{3.837392in}{2.482926in}}{\pgfqpoint{3.841299in}{2.479019in}}%
\pgfpathcurveto{\pgfqpoint{3.845206in}{2.475112in}}{\pgfqpoint{3.850505in}{2.472917in}}{\pgfqpoint{3.856030in}{2.472917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824264in}{2.473344in}}%
\pgfpathcurveto{\pgfqpoint{3.829789in}{2.473344in}}{\pgfqpoint{3.835089in}{2.475539in}}{\pgfqpoint{3.838996in}{2.479446in}}%
\pgfpathcurveto{\pgfqpoint{3.842902in}{2.483353in}}{\pgfqpoint{3.845097in}{2.488653in}}{\pgfqpoint{3.845097in}{2.494178in}}%
\pgfpathcurveto{\pgfqpoint{3.845097in}{2.499703in}}{\pgfqpoint{3.842902in}{2.505002in}}{\pgfqpoint{3.838996in}{2.508909in}}%
\pgfpathcurveto{\pgfqpoint{3.835089in}{2.512816in}}{\pgfqpoint{3.829789in}{2.515011in}}{\pgfqpoint{3.824264in}{2.515011in}}%
\pgfpathcurveto{\pgfqpoint{3.818739in}{2.515011in}}{\pgfqpoint{3.813440in}{2.512816in}}{\pgfqpoint{3.809533in}{2.508909in}}%
\pgfpathcurveto{\pgfqpoint{3.805626in}{2.505002in}}{\pgfqpoint{3.803431in}{2.499703in}}{\pgfqpoint{3.803431in}{2.494178in}}%
\pgfpathcurveto{\pgfqpoint{3.803431in}{2.488653in}}{\pgfqpoint{3.805626in}{2.483353in}}{\pgfqpoint{3.809533in}{2.479446in}}%
\pgfpathcurveto{\pgfqpoint{3.813440in}{2.475539in}}{\pgfqpoint{3.818739in}{2.473344in}}{\pgfqpoint{3.824264in}{2.473344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.473391in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.473391in}}{\pgfqpoint{3.872719in}{2.475586in}}{\pgfqpoint{3.876625in}{2.479493in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.483400in}}{\pgfqpoint{3.882727in}{2.488699in}}{\pgfqpoint{3.882727in}{2.494224in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.499749in}}{\pgfqpoint{3.880532in}{2.505049in}}{\pgfqpoint{3.876625in}{2.508955in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.512862in}}{\pgfqpoint{3.867419in}{2.515057in}}{\pgfqpoint{3.861894in}{2.515057in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.515057in}}{\pgfqpoint{3.851069in}{2.512862in}}{\pgfqpoint{3.847163in}{2.508955in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.505049in}}{\pgfqpoint{3.841061in}{2.499749in}}{\pgfqpoint{3.841061in}{2.494224in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.488699in}}{\pgfqpoint{3.843256in}{2.483400in}}{\pgfqpoint{3.847163in}{2.479493in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.475586in}}{\pgfqpoint{3.856369in}{2.473391in}}{\pgfqpoint{3.861894in}{2.473391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840078in}{2.473449in}}%
\pgfpathcurveto{\pgfqpoint{3.845603in}{2.473449in}}{\pgfqpoint{3.850903in}{2.475644in}}{\pgfqpoint{3.854810in}{2.479551in}}%
\pgfpathcurveto{\pgfqpoint{3.858716in}{2.483458in}}{\pgfqpoint{3.860912in}{2.488757in}}{\pgfqpoint{3.860912in}{2.494282in}}%
\pgfpathcurveto{\pgfqpoint{3.860912in}{2.499807in}}{\pgfqpoint{3.858716in}{2.505107in}}{\pgfqpoint{3.854810in}{2.509014in}}%
\pgfpathcurveto{\pgfqpoint{3.850903in}{2.512920in}}{\pgfqpoint{3.845603in}{2.515116in}}{\pgfqpoint{3.840078in}{2.515116in}}%
\pgfpathcurveto{\pgfqpoint{3.834553in}{2.515116in}}{\pgfqpoint{3.829254in}{2.512920in}}{\pgfqpoint{3.825347in}{2.509014in}}%
\pgfpathcurveto{\pgfqpoint{3.821440in}{2.505107in}}{\pgfqpoint{3.819245in}{2.499807in}}{\pgfqpoint{3.819245in}{2.494282in}}%
\pgfpathcurveto{\pgfqpoint{3.819245in}{2.488757in}}{\pgfqpoint{3.821440in}{2.483458in}}{\pgfqpoint{3.825347in}{2.479551in}}%
\pgfpathcurveto{\pgfqpoint{3.829254in}{2.475644in}}{\pgfqpoint{3.834553in}{2.473449in}}{\pgfqpoint{3.840078in}{2.473449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161772in}{2.473547in}}%
\pgfpathcurveto{\pgfqpoint{3.167297in}{2.473547in}}{\pgfqpoint{3.172597in}{2.475742in}}{\pgfqpoint{3.176504in}{2.479649in}}%
\pgfpathcurveto{\pgfqpoint{3.180411in}{2.483556in}}{\pgfqpoint{3.182606in}{2.488855in}}{\pgfqpoint{3.182606in}{2.494380in}}%
\pgfpathcurveto{\pgfqpoint{3.182606in}{2.499905in}}{\pgfqpoint{3.180411in}{2.505205in}}{\pgfqpoint{3.176504in}{2.509112in}}%
\pgfpathcurveto{\pgfqpoint{3.172597in}{2.513019in}}{\pgfqpoint{3.167297in}{2.515214in}}{\pgfqpoint{3.161772in}{2.515214in}}%
\pgfpathcurveto{\pgfqpoint{3.156247in}{2.515214in}}{\pgfqpoint{3.150948in}{2.513019in}}{\pgfqpoint{3.147041in}{2.509112in}}%
\pgfpathcurveto{\pgfqpoint{3.143134in}{2.505205in}}{\pgfqpoint{3.140939in}{2.499905in}}{\pgfqpoint{3.140939in}{2.494380in}}%
\pgfpathcurveto{\pgfqpoint{3.140939in}{2.488855in}}{\pgfqpoint{3.143134in}{2.483556in}}{\pgfqpoint{3.147041in}{2.479649in}}%
\pgfpathcurveto{\pgfqpoint{3.150948in}{2.475742in}}{\pgfqpoint{3.156247in}{2.473547in}}{\pgfqpoint{3.161772in}{2.473547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.473708in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.473708in}}{\pgfqpoint{3.872716in}{2.475903in}}{\pgfqpoint{3.876623in}{2.479810in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.483717in}}{\pgfqpoint{3.882725in}{2.489017in}}{\pgfqpoint{3.882725in}{2.494542in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.500067in}}{\pgfqpoint{3.880530in}{2.505366in}}{\pgfqpoint{3.876623in}{2.509273in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.513180in}}{\pgfqpoint{3.867417in}{2.515375in}}{\pgfqpoint{3.861892in}{2.515375in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.515375in}}{\pgfqpoint{3.851067in}{2.513180in}}{\pgfqpoint{3.847160in}{2.509273in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.505366in}}{\pgfqpoint{3.841058in}{2.500067in}}{\pgfqpoint{3.841058in}{2.494542in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.489017in}}{\pgfqpoint{3.843254in}{2.483717in}}{\pgfqpoint{3.847160in}{2.479810in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.475903in}}{\pgfqpoint{3.856367in}{2.473708in}}{\pgfqpoint{3.861892in}{2.473708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850866in}{2.474028in}}%
\pgfpathcurveto{\pgfqpoint{3.856391in}{2.474028in}}{\pgfqpoint{3.861691in}{2.476223in}}{\pgfqpoint{3.865598in}{2.480129in}}%
\pgfpathcurveto{\pgfqpoint{3.869505in}{2.484036in}}{\pgfqpoint{3.871700in}{2.489336in}}{\pgfqpoint{3.871700in}{2.494861in}}%
\pgfpathcurveto{\pgfqpoint{3.871700in}{2.500386in}}{\pgfqpoint{3.869505in}{2.505685in}}{\pgfqpoint{3.865598in}{2.509592in}}%
\pgfpathcurveto{\pgfqpoint{3.861691in}{2.513499in}}{\pgfqpoint{3.856391in}{2.515694in}}{\pgfqpoint{3.850866in}{2.515694in}}%
\pgfpathcurveto{\pgfqpoint{3.845341in}{2.515694in}}{\pgfqpoint{3.840042in}{2.513499in}}{\pgfqpoint{3.836135in}{2.509592in}}%
\pgfpathcurveto{\pgfqpoint{3.832228in}{2.505685in}}{\pgfqpoint{3.830033in}{2.500386in}}{\pgfqpoint{3.830033in}{2.494861in}}%
\pgfpathcurveto{\pgfqpoint{3.830033in}{2.489336in}}{\pgfqpoint{3.832228in}{2.484036in}}{\pgfqpoint{3.836135in}{2.480129in}}%
\pgfpathcurveto{\pgfqpoint{3.840042in}{2.476223in}}{\pgfqpoint{3.845341in}{2.474028in}}{\pgfqpoint{3.850866in}{2.474028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861064in}{2.474035in}}%
\pgfpathcurveto{\pgfqpoint{3.866589in}{2.474035in}}{\pgfqpoint{3.871888in}{2.476230in}}{\pgfqpoint{3.875795in}{2.480137in}}%
\pgfpathcurveto{\pgfqpoint{3.879702in}{2.484044in}}{\pgfqpoint{3.881897in}{2.489344in}}{\pgfqpoint{3.881897in}{2.494869in}}%
\pgfpathcurveto{\pgfqpoint{3.881897in}{2.500394in}}{\pgfqpoint{3.879702in}{2.505693in}}{\pgfqpoint{3.875795in}{2.509600in}}%
\pgfpathcurveto{\pgfqpoint{3.871888in}{2.513507in}}{\pgfqpoint{3.866589in}{2.515702in}}{\pgfqpoint{3.861064in}{2.515702in}}%
\pgfpathcurveto{\pgfqpoint{3.855539in}{2.515702in}}{\pgfqpoint{3.850239in}{2.513507in}}{\pgfqpoint{3.846332in}{2.509600in}}%
\pgfpathcurveto{\pgfqpoint{3.842425in}{2.505693in}}{\pgfqpoint{3.840230in}{2.500394in}}{\pgfqpoint{3.840230in}{2.494869in}}%
\pgfpathcurveto{\pgfqpoint{3.840230in}{2.489344in}}{\pgfqpoint{3.842425in}{2.484044in}}{\pgfqpoint{3.846332in}{2.480137in}}%
\pgfpathcurveto{\pgfqpoint{3.850239in}{2.476230in}}{\pgfqpoint{3.855539in}{2.474035in}}{\pgfqpoint{3.861064in}{2.474035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861281in}{2.474403in}}%
\pgfpathcurveto{\pgfqpoint{3.866806in}{2.474403in}}{\pgfqpoint{3.872106in}{2.476598in}}{\pgfqpoint{3.876013in}{2.480505in}}%
\pgfpathcurveto{\pgfqpoint{3.879920in}{2.484412in}}{\pgfqpoint{3.882115in}{2.489712in}}{\pgfqpoint{3.882115in}{2.495237in}}%
\pgfpathcurveto{\pgfqpoint{3.882115in}{2.500762in}}{\pgfqpoint{3.879920in}{2.506061in}}{\pgfqpoint{3.876013in}{2.509968in}}%
\pgfpathcurveto{\pgfqpoint{3.872106in}{2.513875in}}{\pgfqpoint{3.866806in}{2.516070in}}{\pgfqpoint{3.861281in}{2.516070in}}%
\pgfpathcurveto{\pgfqpoint{3.855756in}{2.516070in}}{\pgfqpoint{3.850457in}{2.513875in}}{\pgfqpoint{3.846550in}{2.509968in}}%
\pgfpathcurveto{\pgfqpoint{3.842643in}{2.506061in}}{\pgfqpoint{3.840448in}{2.500762in}}{\pgfqpoint{3.840448in}{2.495237in}}%
\pgfpathcurveto{\pgfqpoint{3.840448in}{2.489712in}}{\pgfqpoint{3.842643in}{2.484412in}}{\pgfqpoint{3.846550in}{2.480505in}}%
\pgfpathcurveto{\pgfqpoint{3.850457in}{2.476598in}}{\pgfqpoint{3.855756in}{2.474403in}}{\pgfqpoint{3.861281in}{2.474403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813832in}{2.474428in}}%
\pgfpathcurveto{\pgfqpoint{3.819357in}{2.474428in}}{\pgfqpoint{3.824657in}{2.476623in}}{\pgfqpoint{3.828563in}{2.480530in}}%
\pgfpathcurveto{\pgfqpoint{3.832470in}{2.484436in}}{\pgfqpoint{3.834665in}{2.489736in}}{\pgfqpoint{3.834665in}{2.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.834665in}{2.500786in}}{\pgfqpoint{3.832470in}{2.506086in}}{\pgfqpoint{3.828563in}{2.509992in}}%
\pgfpathcurveto{\pgfqpoint{3.824657in}{2.513899in}}{\pgfqpoint{3.819357in}{2.516094in}}{\pgfqpoint{3.813832in}{2.516094in}}%
\pgfpathcurveto{\pgfqpoint{3.808307in}{2.516094in}}{\pgfqpoint{3.803007in}{2.513899in}}{\pgfqpoint{3.799101in}{2.509992in}}%
\pgfpathcurveto{\pgfqpoint{3.795194in}{2.506086in}}{\pgfqpoint{3.792999in}{2.500786in}}{\pgfqpoint{3.792999in}{2.495261in}}%
\pgfpathcurveto{\pgfqpoint{3.792999in}{2.489736in}}{\pgfqpoint{3.795194in}{2.484436in}}{\pgfqpoint{3.799101in}{2.480530in}}%
\pgfpathcurveto{\pgfqpoint{3.803007in}{2.476623in}}{\pgfqpoint{3.808307in}{2.474428in}}{\pgfqpoint{3.813832in}{2.474428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079143in}{2.474443in}}%
\pgfpathcurveto{\pgfqpoint{3.084668in}{2.474443in}}{\pgfqpoint{3.089967in}{2.476638in}}{\pgfqpoint{3.093874in}{2.480545in}}%
\pgfpathcurveto{\pgfqpoint{3.097781in}{2.484452in}}{\pgfqpoint{3.099976in}{2.489751in}}{\pgfqpoint{3.099976in}{2.495276in}}%
\pgfpathcurveto{\pgfqpoint{3.099976in}{2.500801in}}{\pgfqpoint{3.097781in}{2.506101in}}{\pgfqpoint{3.093874in}{2.510008in}}%
\pgfpathcurveto{\pgfqpoint{3.089967in}{2.513915in}}{\pgfqpoint{3.084668in}{2.516110in}}{\pgfqpoint{3.079143in}{2.516110in}}%
\pgfpathcurveto{\pgfqpoint{3.073618in}{2.516110in}}{\pgfqpoint{3.068318in}{2.513915in}}{\pgfqpoint{3.064411in}{2.510008in}}%
\pgfpathcurveto{\pgfqpoint{3.060504in}{2.506101in}}{\pgfqpoint{3.058309in}{2.500801in}}{\pgfqpoint{3.058309in}{2.495276in}}%
\pgfpathcurveto{\pgfqpoint{3.058309in}{2.489751in}}{\pgfqpoint{3.060504in}{2.484452in}}{\pgfqpoint{3.064411in}{2.480545in}}%
\pgfpathcurveto{\pgfqpoint{3.068318in}{2.476638in}}{\pgfqpoint{3.073618in}{2.474443in}}{\pgfqpoint{3.079143in}{2.474443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826443in}{2.474541in}}%
\pgfpathcurveto{\pgfqpoint{3.831968in}{2.474541in}}{\pgfqpoint{3.837267in}{2.476736in}}{\pgfqpoint{3.841174in}{2.480643in}}%
\pgfpathcurveto{\pgfqpoint{3.845081in}{2.484550in}}{\pgfqpoint{3.847276in}{2.489849in}}{\pgfqpoint{3.847276in}{2.495374in}}%
\pgfpathcurveto{\pgfqpoint{3.847276in}{2.500900in}}{\pgfqpoint{3.845081in}{2.506199in}}{\pgfqpoint{3.841174in}{2.510106in}}%
\pgfpathcurveto{\pgfqpoint{3.837267in}{2.514013in}}{\pgfqpoint{3.831968in}{2.516208in}}{\pgfqpoint{3.826443in}{2.516208in}}%
\pgfpathcurveto{\pgfqpoint{3.820918in}{2.516208in}}{\pgfqpoint{3.815618in}{2.514013in}}{\pgfqpoint{3.811711in}{2.510106in}}%
\pgfpathcurveto{\pgfqpoint{3.807805in}{2.506199in}}{\pgfqpoint{3.805609in}{2.500900in}}{\pgfqpoint{3.805609in}{2.495374in}}%
\pgfpathcurveto{\pgfqpoint{3.805609in}{2.489849in}}{\pgfqpoint{3.807805in}{2.484550in}}{\pgfqpoint{3.811711in}{2.480643in}}%
\pgfpathcurveto{\pgfqpoint{3.815618in}{2.476736in}}{\pgfqpoint{3.820918in}{2.474541in}}{\pgfqpoint{3.826443in}{2.474541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403024in}{2.474732in}}%
\pgfpathcurveto{\pgfqpoint{1.408549in}{2.474732in}}{\pgfqpoint{1.413848in}{2.476927in}}{\pgfqpoint{1.417755in}{2.480834in}}%
\pgfpathcurveto{\pgfqpoint{1.421662in}{2.484741in}}{\pgfqpoint{1.423857in}{2.490041in}}{\pgfqpoint{1.423857in}{2.495566in}}%
\pgfpathcurveto{\pgfqpoint{1.423857in}{2.501091in}}{\pgfqpoint{1.421662in}{2.506390in}}{\pgfqpoint{1.417755in}{2.510297in}}%
\pgfpathcurveto{\pgfqpoint{1.413848in}{2.514204in}}{\pgfqpoint{1.408549in}{2.516399in}}{\pgfqpoint{1.403024in}{2.516399in}}%
\pgfpathcurveto{\pgfqpoint{1.397499in}{2.516399in}}{\pgfqpoint{1.392199in}{2.514204in}}{\pgfqpoint{1.388292in}{2.510297in}}%
\pgfpathcurveto{\pgfqpoint{1.384385in}{2.506390in}}{\pgfqpoint{1.382190in}{2.501091in}}{\pgfqpoint{1.382190in}{2.495566in}}%
\pgfpathcurveto{\pgfqpoint{1.382190in}{2.490041in}}{\pgfqpoint{1.384385in}{2.484741in}}{\pgfqpoint{1.388292in}{2.480834in}}%
\pgfpathcurveto{\pgfqpoint{1.392199in}{2.476927in}}{\pgfqpoint{1.397499in}{2.474732in}}{\pgfqpoint{1.403024in}{2.474732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861365in}{2.474911in}}%
\pgfpathcurveto{\pgfqpoint{3.866890in}{2.474911in}}{\pgfqpoint{3.872190in}{2.477107in}}{\pgfqpoint{3.876097in}{2.481013in}}%
\pgfpathcurveto{\pgfqpoint{3.880003in}{2.484920in}}{\pgfqpoint{3.882199in}{2.490220in}}{\pgfqpoint{3.882199in}{2.495745in}}%
\pgfpathcurveto{\pgfqpoint{3.882199in}{2.501270in}}{\pgfqpoint{3.880003in}{2.506569in}}{\pgfqpoint{3.876097in}{2.510476in}}%
\pgfpathcurveto{\pgfqpoint{3.872190in}{2.514383in}}{\pgfqpoint{3.866890in}{2.516578in}}{\pgfqpoint{3.861365in}{2.516578in}}%
\pgfpathcurveto{\pgfqpoint{3.855840in}{2.516578in}}{\pgfqpoint{3.850541in}{2.514383in}}{\pgfqpoint{3.846634in}{2.510476in}}%
\pgfpathcurveto{\pgfqpoint{3.842727in}{2.506569in}}{\pgfqpoint{3.840532in}{2.501270in}}{\pgfqpoint{3.840532in}{2.495745in}}%
\pgfpathcurveto{\pgfqpoint{3.840532in}{2.490220in}}{\pgfqpoint{3.842727in}{2.484920in}}{\pgfqpoint{3.846634in}{2.481013in}}%
\pgfpathcurveto{\pgfqpoint{3.850541in}{2.477107in}}{\pgfqpoint{3.855840in}{2.474911in}}{\pgfqpoint{3.861365in}{2.474911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859800in}{2.474990in}}%
\pgfpathcurveto{\pgfqpoint{3.865325in}{2.474990in}}{\pgfqpoint{3.870625in}{2.477185in}}{\pgfqpoint{3.874531in}{2.481092in}}%
\pgfpathcurveto{\pgfqpoint{3.878438in}{2.484999in}}{\pgfqpoint{3.880633in}{2.490298in}}{\pgfqpoint{3.880633in}{2.495824in}}%
\pgfpathcurveto{\pgfqpoint{3.880633in}{2.501349in}}{\pgfqpoint{3.878438in}{2.506648in}}{\pgfqpoint{3.874531in}{2.510555in}}%
\pgfpathcurveto{\pgfqpoint{3.870625in}{2.514462in}}{\pgfqpoint{3.865325in}{2.516657in}}{\pgfqpoint{3.859800in}{2.516657in}}%
\pgfpathcurveto{\pgfqpoint{3.854275in}{2.516657in}}{\pgfqpoint{3.848975in}{2.514462in}}{\pgfqpoint{3.845069in}{2.510555in}}%
\pgfpathcurveto{\pgfqpoint{3.841162in}{2.506648in}}{\pgfqpoint{3.838967in}{2.501349in}}{\pgfqpoint{3.838967in}{2.495824in}}%
\pgfpathcurveto{\pgfqpoint{3.838967in}{2.490298in}}{\pgfqpoint{3.841162in}{2.484999in}}{\pgfqpoint{3.845069in}{2.481092in}}%
\pgfpathcurveto{\pgfqpoint{3.848975in}{2.477185in}}{\pgfqpoint{3.854275in}{2.474990in}}{\pgfqpoint{3.859800in}{2.474990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.475041in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.475041in}}{\pgfqpoint{3.872717in}{2.477236in}}{\pgfqpoint{3.876624in}{2.481143in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.485050in}}{\pgfqpoint{3.882726in}{2.490349in}}{\pgfqpoint{3.882726in}{2.495874in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.501399in}}{\pgfqpoint{3.880531in}{2.506699in}}{\pgfqpoint{3.876624in}{2.510605in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.514512in}}{\pgfqpoint{3.867418in}{2.516707in}}{\pgfqpoint{3.861893in}{2.516707in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.516707in}}{\pgfqpoint{3.851068in}{2.514512in}}{\pgfqpoint{3.847161in}{2.510605in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.506699in}}{\pgfqpoint{3.841059in}{2.501399in}}{\pgfqpoint{3.841059in}{2.495874in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.490349in}}{\pgfqpoint{3.843254in}{2.485050in}}{\pgfqpoint{3.847161in}{2.481143in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.477236in}}{\pgfqpoint{3.856368in}{2.475041in}}{\pgfqpoint{3.861893in}{2.475041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861857in}{2.475212in}}%
\pgfpathcurveto{\pgfqpoint{3.867382in}{2.475212in}}{\pgfqpoint{3.872682in}{2.477408in}}{\pgfqpoint{3.876588in}{2.481314in}}%
\pgfpathcurveto{\pgfqpoint{3.880495in}{2.485221in}}{\pgfqpoint{3.882690in}{2.490521in}}{\pgfqpoint{3.882690in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{3.882690in}{2.501571in}}{\pgfqpoint{3.880495in}{2.506870in}}{\pgfqpoint{3.876588in}{2.510777in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.514684in}}{\pgfqpoint{3.867382in}{2.516879in}}{\pgfqpoint{3.861857in}{2.516879in}}%
\pgfpathcurveto{\pgfqpoint{3.856332in}{2.516879in}}{\pgfqpoint{3.851032in}{2.514684in}}{\pgfqpoint{3.847126in}{2.510777in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.506870in}}{\pgfqpoint{3.841024in}{2.501571in}}{\pgfqpoint{3.841024in}{2.496046in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.490521in}}{\pgfqpoint{3.843219in}{2.485221in}}{\pgfqpoint{3.847126in}{2.481314in}}%
\pgfpathcurveto{\pgfqpoint{3.851032in}{2.477408in}}{\pgfqpoint{3.856332in}{2.475212in}}{\pgfqpoint{3.861857in}{2.475212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.475255in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.475255in}}{\pgfqpoint{3.872706in}{2.477450in}}{\pgfqpoint{3.876613in}{2.481357in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.485264in}}{\pgfqpoint{3.882715in}{2.490563in}}{\pgfqpoint{3.882715in}{2.496088in}}%
\pgfpathcurveto{\pgfqpoint{3.882715in}{2.501613in}}{\pgfqpoint{3.880520in}{2.506913in}}{\pgfqpoint{3.876613in}{2.510820in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{2.514726in}}{\pgfqpoint{3.867407in}{2.516921in}}{\pgfqpoint{3.861882in}{2.516921in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.516921in}}{\pgfqpoint{3.851057in}{2.514726in}}{\pgfqpoint{3.847150in}{2.510820in}}%
\pgfpathcurveto{\pgfqpoint{3.843243in}{2.506913in}}{\pgfqpoint{3.841048in}{2.501613in}}{\pgfqpoint{3.841048in}{2.496088in}}%
\pgfpathcurveto{\pgfqpoint{3.841048in}{2.490563in}}{\pgfqpoint{3.843243in}{2.485264in}}{\pgfqpoint{3.847150in}{2.481357in}}%
\pgfpathcurveto{\pgfqpoint{3.851057in}{2.477450in}}{\pgfqpoint{3.856357in}{2.475255in}}{\pgfqpoint{3.861882in}{2.475255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561935in}{2.475501in}}%
\pgfpathcurveto{\pgfqpoint{3.567460in}{2.475501in}}{\pgfqpoint{3.572759in}{2.477696in}}{\pgfqpoint{3.576666in}{2.481603in}}%
\pgfpathcurveto{\pgfqpoint{3.580573in}{2.485509in}}{\pgfqpoint{3.582768in}{2.490809in}}{\pgfqpoint{3.582768in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{3.582768in}{2.501859in}}{\pgfqpoint{3.580573in}{2.507159in}}{\pgfqpoint{3.576666in}{2.511065in}}%
\pgfpathcurveto{\pgfqpoint{3.572759in}{2.514972in}}{\pgfqpoint{3.567460in}{2.517167in}}{\pgfqpoint{3.561935in}{2.517167in}}%
\pgfpathcurveto{\pgfqpoint{3.556409in}{2.517167in}}{\pgfqpoint{3.551110in}{2.514972in}}{\pgfqpoint{3.547203in}{2.511065in}}%
\pgfpathcurveto{\pgfqpoint{3.543296in}{2.507159in}}{\pgfqpoint{3.541101in}{2.501859in}}{\pgfqpoint{3.541101in}{2.496334in}}%
\pgfpathcurveto{\pgfqpoint{3.541101in}{2.490809in}}{\pgfqpoint{3.543296in}{2.485509in}}{\pgfqpoint{3.547203in}{2.481603in}}%
\pgfpathcurveto{\pgfqpoint{3.551110in}{2.477696in}}{\pgfqpoint{3.556409in}{2.475501in}}{\pgfqpoint{3.561935in}{2.475501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861302in}{2.475604in}}%
\pgfpathcurveto{\pgfqpoint{3.866827in}{2.475604in}}{\pgfqpoint{3.872126in}{2.477799in}}{\pgfqpoint{3.876033in}{2.481706in}}%
\pgfpathcurveto{\pgfqpoint{3.879940in}{2.485613in}}{\pgfqpoint{3.882135in}{2.490912in}}{\pgfqpoint{3.882135in}{2.496437in}}%
\pgfpathcurveto{\pgfqpoint{3.882135in}{2.501963in}}{\pgfqpoint{3.879940in}{2.507262in}}{\pgfqpoint{3.876033in}{2.511169in}}%
\pgfpathcurveto{\pgfqpoint{3.872126in}{2.515076in}}{\pgfqpoint{3.866827in}{2.517271in}}{\pgfqpoint{3.861302in}{2.517271in}}%
\pgfpathcurveto{\pgfqpoint{3.855777in}{2.517271in}}{\pgfqpoint{3.850477in}{2.515076in}}{\pgfqpoint{3.846570in}{2.511169in}}%
\pgfpathcurveto{\pgfqpoint{3.842663in}{2.507262in}}{\pgfqpoint{3.840468in}{2.501963in}}{\pgfqpoint{3.840468in}{2.496437in}}%
\pgfpathcurveto{\pgfqpoint{3.840468in}{2.490912in}}{\pgfqpoint{3.842663in}{2.485613in}}{\pgfqpoint{3.846570in}{2.481706in}}%
\pgfpathcurveto{\pgfqpoint{3.850477in}{2.477799in}}{\pgfqpoint{3.855777in}{2.475604in}}{\pgfqpoint{3.861302in}{2.475604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817953in}{2.475617in}}%
\pgfpathcurveto{\pgfqpoint{3.823478in}{2.475617in}}{\pgfqpoint{3.828778in}{2.477812in}}{\pgfqpoint{3.832685in}{2.481719in}}%
\pgfpathcurveto{\pgfqpoint{3.836591in}{2.485626in}}{\pgfqpoint{3.838787in}{2.490925in}}{\pgfqpoint{3.838787in}{2.496450in}}%
\pgfpathcurveto{\pgfqpoint{3.838787in}{2.501975in}}{\pgfqpoint{3.836591in}{2.507275in}}{\pgfqpoint{3.832685in}{2.511182in}}%
\pgfpathcurveto{\pgfqpoint{3.828778in}{2.515089in}}{\pgfqpoint{3.823478in}{2.517284in}}{\pgfqpoint{3.817953in}{2.517284in}}%
\pgfpathcurveto{\pgfqpoint{3.812428in}{2.517284in}}{\pgfqpoint{3.807129in}{2.515089in}}{\pgfqpoint{3.803222in}{2.511182in}}%
\pgfpathcurveto{\pgfqpoint{3.799315in}{2.507275in}}{\pgfqpoint{3.797120in}{2.501975in}}{\pgfqpoint{3.797120in}{2.496450in}}%
\pgfpathcurveto{\pgfqpoint{3.797120in}{2.490925in}}{\pgfqpoint{3.799315in}{2.485626in}}{\pgfqpoint{3.803222in}{2.481719in}}%
\pgfpathcurveto{\pgfqpoint{3.807129in}{2.477812in}}{\pgfqpoint{3.812428in}{2.475617in}}{\pgfqpoint{3.817953in}{2.475617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861702in}{2.475825in}}%
\pgfpathcurveto{\pgfqpoint{3.867227in}{2.475825in}}{\pgfqpoint{3.872526in}{2.478020in}}{\pgfqpoint{3.876433in}{2.481927in}}%
\pgfpathcurveto{\pgfqpoint{3.880340in}{2.485834in}}{\pgfqpoint{3.882535in}{2.491133in}}{\pgfqpoint{3.882535in}{2.496659in}}%
\pgfpathcurveto{\pgfqpoint{3.882535in}{2.502184in}}{\pgfqpoint{3.880340in}{2.507483in}}{\pgfqpoint{3.876433in}{2.511390in}}%
\pgfpathcurveto{\pgfqpoint{3.872526in}{2.515297in}}{\pgfqpoint{3.867227in}{2.517492in}}{\pgfqpoint{3.861702in}{2.517492in}}%
\pgfpathcurveto{\pgfqpoint{3.856177in}{2.517492in}}{\pgfqpoint{3.850877in}{2.515297in}}{\pgfqpoint{3.846970in}{2.511390in}}%
\pgfpathcurveto{\pgfqpoint{3.843063in}{2.507483in}}{\pgfqpoint{3.840868in}{2.502184in}}{\pgfqpoint{3.840868in}{2.496659in}}%
\pgfpathcurveto{\pgfqpoint{3.840868in}{2.491133in}}{\pgfqpoint{3.843063in}{2.485834in}}{\pgfqpoint{3.846970in}{2.481927in}}%
\pgfpathcurveto{\pgfqpoint{3.850877in}{2.478020in}}{\pgfqpoint{3.856177in}{2.475825in}}{\pgfqpoint{3.861702in}{2.475825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847779in}{2.476218in}}%
\pgfpathcurveto{\pgfqpoint{3.853304in}{2.476218in}}{\pgfqpoint{3.858603in}{2.478414in}}{\pgfqpoint{3.862510in}{2.482320in}}%
\pgfpathcurveto{\pgfqpoint{3.866417in}{2.486227in}}{\pgfqpoint{3.868612in}{2.491527in}}{\pgfqpoint{3.868612in}{2.497052in}}%
\pgfpathcurveto{\pgfqpoint{3.868612in}{2.502577in}}{\pgfqpoint{3.866417in}{2.507876in}}{\pgfqpoint{3.862510in}{2.511783in}}%
\pgfpathcurveto{\pgfqpoint{3.858603in}{2.515690in}}{\pgfqpoint{3.853304in}{2.517885in}}{\pgfqpoint{3.847779in}{2.517885in}}%
\pgfpathcurveto{\pgfqpoint{3.842254in}{2.517885in}}{\pgfqpoint{3.836954in}{2.515690in}}{\pgfqpoint{3.833048in}{2.511783in}}%
\pgfpathcurveto{\pgfqpoint{3.829141in}{2.507876in}}{\pgfqpoint{3.826946in}{2.502577in}}{\pgfqpoint{3.826946in}{2.497052in}}%
\pgfpathcurveto{\pgfqpoint{3.826946in}{2.491527in}}{\pgfqpoint{3.829141in}{2.486227in}}{\pgfqpoint{3.833048in}{2.482320in}}%
\pgfpathcurveto{\pgfqpoint{3.836954in}{2.478414in}}{\pgfqpoint{3.842254in}{2.476218in}}{\pgfqpoint{3.847779in}{2.476218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.476747in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.476747in}}{\pgfqpoint{3.872707in}{2.478942in}}{\pgfqpoint{3.876614in}{2.482849in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.486756in}}{\pgfqpoint{3.882716in}{2.492055in}}{\pgfqpoint{3.882716in}{2.497581in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.503106in}}{\pgfqpoint{3.880520in}{2.508405in}}{\pgfqpoint{3.876614in}{2.512312in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.516219in}}{\pgfqpoint{3.867407in}{2.518414in}}{\pgfqpoint{3.861882in}{2.518414in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.518414in}}{\pgfqpoint{3.851058in}{2.516219in}}{\pgfqpoint{3.847151in}{2.512312in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.508405in}}{\pgfqpoint{3.841049in}{2.503106in}}{\pgfqpoint{3.841049in}{2.497581in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.492055in}}{\pgfqpoint{3.843244in}{2.486756in}}{\pgfqpoint{3.847151in}{2.482849in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.478942in}}{\pgfqpoint{3.856357in}{2.476747in}}{\pgfqpoint{3.861882in}{2.476747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464695in}{2.476833in}}%
\pgfpathcurveto{\pgfqpoint{3.470220in}{2.476833in}}{\pgfqpoint{3.475519in}{2.479028in}}{\pgfqpoint{3.479426in}{2.482935in}}%
\pgfpathcurveto{\pgfqpoint{3.483333in}{2.486842in}}{\pgfqpoint{3.485528in}{2.492141in}}{\pgfqpoint{3.485528in}{2.497666in}}%
\pgfpathcurveto{\pgfqpoint{3.485528in}{2.503191in}}{\pgfqpoint{3.483333in}{2.508491in}}{\pgfqpoint{3.479426in}{2.512398in}}%
\pgfpathcurveto{\pgfqpoint{3.475519in}{2.516304in}}{\pgfqpoint{3.470220in}{2.518500in}}{\pgfqpoint{3.464695in}{2.518500in}}%
\pgfpathcurveto{\pgfqpoint{3.459170in}{2.518500in}}{\pgfqpoint{3.453870in}{2.516304in}}{\pgfqpoint{3.449964in}{2.512398in}}%
\pgfpathcurveto{\pgfqpoint{3.446057in}{2.508491in}}{\pgfqpoint{3.443862in}{2.503191in}}{\pgfqpoint{3.443862in}{2.497666in}}%
\pgfpathcurveto{\pgfqpoint{3.443862in}{2.492141in}}{\pgfqpoint{3.446057in}{2.486842in}}{\pgfqpoint{3.449964in}{2.482935in}}%
\pgfpathcurveto{\pgfqpoint{3.453870in}{2.479028in}}{\pgfqpoint{3.459170in}{2.476833in}}{\pgfqpoint{3.464695in}{2.476833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852585in}{2.476981in}}%
\pgfpathcurveto{\pgfqpoint{3.858110in}{2.476981in}}{\pgfqpoint{3.863410in}{2.479176in}}{\pgfqpoint{3.867316in}{2.483083in}}%
\pgfpathcurveto{\pgfqpoint{3.871223in}{2.486990in}}{\pgfqpoint{3.873418in}{2.492290in}}{\pgfqpoint{3.873418in}{2.497815in}}%
\pgfpathcurveto{\pgfqpoint{3.873418in}{2.503340in}}{\pgfqpoint{3.871223in}{2.508639in}}{\pgfqpoint{3.867316in}{2.512546in}}%
\pgfpathcurveto{\pgfqpoint{3.863410in}{2.516453in}}{\pgfqpoint{3.858110in}{2.518648in}}{\pgfqpoint{3.852585in}{2.518648in}}%
\pgfpathcurveto{\pgfqpoint{3.847060in}{2.518648in}}{\pgfqpoint{3.841760in}{2.516453in}}{\pgfqpoint{3.837854in}{2.512546in}}%
\pgfpathcurveto{\pgfqpoint{3.833947in}{2.508639in}}{\pgfqpoint{3.831752in}{2.503340in}}{\pgfqpoint{3.831752in}{2.497815in}}%
\pgfpathcurveto{\pgfqpoint{3.831752in}{2.492290in}}{\pgfqpoint{3.833947in}{2.486990in}}{\pgfqpoint{3.837854in}{2.483083in}}%
\pgfpathcurveto{\pgfqpoint{3.841760in}{2.479176in}}{\pgfqpoint{3.847060in}{2.476981in}}{\pgfqpoint{3.852585in}{2.476981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335431in}{2.477231in}}%
\pgfpathcurveto{\pgfqpoint{2.340957in}{2.477231in}}{\pgfqpoint{2.346256in}{2.479426in}}{\pgfqpoint{2.350163in}{2.483332in}}%
\pgfpathcurveto{\pgfqpoint{2.354070in}{2.487239in}}{\pgfqpoint{2.356265in}{2.492539in}}{\pgfqpoint{2.356265in}{2.498064in}}%
\pgfpathcurveto{\pgfqpoint{2.356265in}{2.503589in}}{\pgfqpoint{2.354070in}{2.508888in}}{\pgfqpoint{2.350163in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{2.346256in}{2.516702in}}{\pgfqpoint{2.340957in}{2.518897in}}{\pgfqpoint{2.335431in}{2.518897in}}%
\pgfpathcurveto{\pgfqpoint{2.329906in}{2.518897in}}{\pgfqpoint{2.324607in}{2.516702in}}{\pgfqpoint{2.320700in}{2.512795in}}%
\pgfpathcurveto{\pgfqpoint{2.316793in}{2.508888in}}{\pgfqpoint{2.314598in}{2.503589in}}{\pgfqpoint{2.314598in}{2.498064in}}%
\pgfpathcurveto{\pgfqpoint{2.314598in}{2.492539in}}{\pgfqpoint{2.316793in}{2.487239in}}{\pgfqpoint{2.320700in}{2.483332in}}%
\pgfpathcurveto{\pgfqpoint{2.324607in}{2.479426in}}{\pgfqpoint{2.329906in}{2.477231in}}{\pgfqpoint{2.335431in}{2.477231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435364in}{2.477265in}}%
\pgfpathcurveto{\pgfqpoint{1.440889in}{2.477265in}}{\pgfqpoint{1.446189in}{2.479460in}}{\pgfqpoint{1.450096in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{1.454003in}{2.487273in}}{\pgfqpoint{1.456198in}{2.492573in}}{\pgfqpoint{1.456198in}{2.498098in}}%
\pgfpathcurveto{\pgfqpoint{1.456198in}{2.503623in}}{\pgfqpoint{1.454003in}{2.508923in}}{\pgfqpoint{1.450096in}{2.512829in}}%
\pgfpathcurveto{\pgfqpoint{1.446189in}{2.516736in}}{\pgfqpoint{1.440889in}{2.518931in}}{\pgfqpoint{1.435364in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{1.429839in}{2.518931in}}{\pgfqpoint{1.424540in}{2.516736in}}{\pgfqpoint{1.420633in}{2.512829in}}%
\pgfpathcurveto{\pgfqpoint{1.416726in}{2.508923in}}{\pgfqpoint{1.414531in}{2.503623in}}{\pgfqpoint{1.414531in}{2.498098in}}%
\pgfpathcurveto{\pgfqpoint{1.414531in}{2.492573in}}{\pgfqpoint{1.416726in}{2.487273in}}{\pgfqpoint{1.420633in}{2.483367in}}%
\pgfpathcurveto{\pgfqpoint{1.424540in}{2.479460in}}{\pgfqpoint{1.429839in}{2.477265in}}{\pgfqpoint{1.435364in}{2.477265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859370in}{2.477308in}}%
\pgfpathcurveto{\pgfqpoint{3.864895in}{2.477308in}}{\pgfqpoint{3.870195in}{2.479503in}}{\pgfqpoint{3.874102in}{2.483410in}}%
\pgfpathcurveto{\pgfqpoint{3.878009in}{2.487317in}}{\pgfqpoint{3.880204in}{2.492616in}}{\pgfqpoint{3.880204in}{2.498142in}}%
\pgfpathcurveto{\pgfqpoint{3.880204in}{2.503667in}}{\pgfqpoint{3.878009in}{2.508966in}}{\pgfqpoint{3.874102in}{2.512873in}}%
\pgfpathcurveto{\pgfqpoint{3.870195in}{2.516780in}}{\pgfqpoint{3.864895in}{2.518975in}}{\pgfqpoint{3.859370in}{2.518975in}}%
\pgfpathcurveto{\pgfqpoint{3.853845in}{2.518975in}}{\pgfqpoint{3.848546in}{2.516780in}}{\pgfqpoint{3.844639in}{2.512873in}}%
\pgfpathcurveto{\pgfqpoint{3.840732in}{2.508966in}}{\pgfqpoint{3.838537in}{2.503667in}}{\pgfqpoint{3.838537in}{2.498142in}}%
\pgfpathcurveto{\pgfqpoint{3.838537in}{2.492616in}}{\pgfqpoint{3.840732in}{2.487317in}}{\pgfqpoint{3.844639in}{2.483410in}}%
\pgfpathcurveto{\pgfqpoint{3.848546in}{2.479503in}}{\pgfqpoint{3.853845in}{2.477308in}}{\pgfqpoint{3.859370in}{2.477308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.477326in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.477326in}}{\pgfqpoint{3.872719in}{2.479521in}}{\pgfqpoint{3.876625in}{2.483428in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.487335in}}{\pgfqpoint{3.882727in}{2.492634in}}{\pgfqpoint{3.882727in}{2.498159in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.503684in}}{\pgfqpoint{3.880532in}{2.508984in}}{\pgfqpoint{3.876625in}{2.512891in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.516797in}}{\pgfqpoint{3.867419in}{2.518993in}}{\pgfqpoint{3.861894in}{2.518993in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.518993in}}{\pgfqpoint{3.851069in}{2.516797in}}{\pgfqpoint{3.847163in}{2.512891in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.508984in}}{\pgfqpoint{3.841061in}{2.503684in}}{\pgfqpoint{3.841061in}{2.498159in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.492634in}}{\pgfqpoint{3.843256in}{2.487335in}}{\pgfqpoint{3.847163in}{2.483428in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.479521in}}{\pgfqpoint{3.856369in}{2.477326in}}{\pgfqpoint{3.861894in}{2.477326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857950in}{2.477414in}}%
\pgfpathcurveto{\pgfqpoint{3.863475in}{2.477414in}}{\pgfqpoint{3.868774in}{2.479609in}}{\pgfqpoint{3.872681in}{2.483516in}}%
\pgfpathcurveto{\pgfqpoint{3.876588in}{2.487423in}}{\pgfqpoint{3.878783in}{2.492722in}}{\pgfqpoint{3.878783in}{2.498247in}}%
\pgfpathcurveto{\pgfqpoint{3.878783in}{2.503772in}}{\pgfqpoint{3.876588in}{2.509072in}}{\pgfqpoint{3.872681in}{2.512979in}}%
\pgfpathcurveto{\pgfqpoint{3.868774in}{2.516886in}}{\pgfqpoint{3.863475in}{2.519081in}}{\pgfqpoint{3.857950in}{2.519081in}}%
\pgfpathcurveto{\pgfqpoint{3.852425in}{2.519081in}}{\pgfqpoint{3.847125in}{2.516886in}}{\pgfqpoint{3.843218in}{2.512979in}}%
\pgfpathcurveto{\pgfqpoint{3.839311in}{2.509072in}}{\pgfqpoint{3.837116in}{2.503772in}}{\pgfqpoint{3.837116in}{2.498247in}}%
\pgfpathcurveto{\pgfqpoint{3.837116in}{2.492722in}}{\pgfqpoint{3.839311in}{2.487423in}}{\pgfqpoint{3.843218in}{2.483516in}}%
\pgfpathcurveto{\pgfqpoint{3.847125in}{2.479609in}}{\pgfqpoint{3.852425in}{2.477414in}}{\pgfqpoint{3.857950in}{2.477414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849373in}{2.477420in}}%
\pgfpathcurveto{\pgfqpoint{3.854898in}{2.477420in}}{\pgfqpoint{3.860197in}{2.479616in}}{\pgfqpoint{3.864104in}{2.483522in}}%
\pgfpathcurveto{\pgfqpoint{3.868011in}{2.487429in}}{\pgfqpoint{3.870206in}{2.492729in}}{\pgfqpoint{3.870206in}{2.498254in}}%
\pgfpathcurveto{\pgfqpoint{3.870206in}{2.503779in}}{\pgfqpoint{3.868011in}{2.509078in}}{\pgfqpoint{3.864104in}{2.512985in}}%
\pgfpathcurveto{\pgfqpoint{3.860197in}{2.516892in}}{\pgfqpoint{3.854898in}{2.519087in}}{\pgfqpoint{3.849373in}{2.519087in}}%
\pgfpathcurveto{\pgfqpoint{3.843847in}{2.519087in}}{\pgfqpoint{3.838548in}{2.516892in}}{\pgfqpoint{3.834641in}{2.512985in}}%
\pgfpathcurveto{\pgfqpoint{3.830734in}{2.509078in}}{\pgfqpoint{3.828539in}{2.503779in}}{\pgfqpoint{3.828539in}{2.498254in}}%
\pgfpathcurveto{\pgfqpoint{3.828539in}{2.492729in}}{\pgfqpoint{3.830734in}{2.487429in}}{\pgfqpoint{3.834641in}{2.483522in}}%
\pgfpathcurveto{\pgfqpoint{3.838548in}{2.479616in}}{\pgfqpoint{3.843847in}{2.477420in}}{\pgfqpoint{3.849373in}{2.477420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.477626in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.477626in}}{\pgfqpoint{3.872699in}{2.479821in}}{\pgfqpoint{3.876606in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.487634in}}{\pgfqpoint{3.882708in}{2.492934in}}{\pgfqpoint{3.882708in}{2.498459in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.503984in}}{\pgfqpoint{3.880513in}{2.509284in}}{\pgfqpoint{3.876606in}{2.513190in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.517097in}}{\pgfqpoint{3.867400in}{2.519292in}}{\pgfqpoint{3.861875in}{2.519292in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.519292in}}{\pgfqpoint{3.851050in}{2.517097in}}{\pgfqpoint{3.847143in}{2.513190in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.509284in}}{\pgfqpoint{3.841041in}{2.503984in}}{\pgfqpoint{3.841041in}{2.498459in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.492934in}}{\pgfqpoint{3.843237in}{2.487634in}}{\pgfqpoint{3.847143in}{2.483728in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.479821in}}{\pgfqpoint{3.856350in}{2.477626in}}{\pgfqpoint{3.861875in}{2.477626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229519in}{2.477715in}}%
\pgfpathcurveto{\pgfqpoint{3.235044in}{2.477715in}}{\pgfqpoint{3.240344in}{2.479910in}}{\pgfqpoint{3.244251in}{2.483817in}}%
\pgfpathcurveto{\pgfqpoint{3.248158in}{2.487724in}}{\pgfqpoint{3.250353in}{2.493023in}}{\pgfqpoint{3.250353in}{2.498548in}}%
\pgfpathcurveto{\pgfqpoint{3.250353in}{2.504073in}}{\pgfqpoint{3.248158in}{2.509373in}}{\pgfqpoint{3.244251in}{2.513280in}}%
\pgfpathcurveto{\pgfqpoint{3.240344in}{2.517186in}}{\pgfqpoint{3.235044in}{2.519382in}}{\pgfqpoint{3.229519in}{2.519382in}}%
\pgfpathcurveto{\pgfqpoint{3.223994in}{2.519382in}}{\pgfqpoint{3.218695in}{2.517186in}}{\pgfqpoint{3.214788in}{2.513280in}}%
\pgfpathcurveto{\pgfqpoint{3.210881in}{2.509373in}}{\pgfqpoint{3.208686in}{2.504073in}}{\pgfqpoint{3.208686in}{2.498548in}}%
\pgfpathcurveto{\pgfqpoint{3.208686in}{2.493023in}}{\pgfqpoint{3.210881in}{2.487724in}}{\pgfqpoint{3.214788in}{2.483817in}}%
\pgfpathcurveto{\pgfqpoint{3.218695in}{2.479910in}}{\pgfqpoint{3.223994in}{2.477715in}}{\pgfqpoint{3.229519in}{2.477715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861126in}{2.478041in}}%
\pgfpathcurveto{\pgfqpoint{3.866651in}{2.478041in}}{\pgfqpoint{3.871951in}{2.480236in}}{\pgfqpoint{3.875858in}{2.484143in}}%
\pgfpathcurveto{\pgfqpoint{3.879764in}{2.488050in}}{\pgfqpoint{3.881960in}{2.493349in}}{\pgfqpoint{3.881960in}{2.498874in}}%
\pgfpathcurveto{\pgfqpoint{3.881960in}{2.504399in}}{\pgfqpoint{3.879764in}{2.509699in}}{\pgfqpoint{3.875858in}{2.513606in}}%
\pgfpathcurveto{\pgfqpoint{3.871951in}{2.517512in}}{\pgfqpoint{3.866651in}{2.519708in}}{\pgfqpoint{3.861126in}{2.519708in}}%
\pgfpathcurveto{\pgfqpoint{3.855601in}{2.519708in}}{\pgfqpoint{3.850302in}{2.517512in}}{\pgfqpoint{3.846395in}{2.513606in}}%
\pgfpathcurveto{\pgfqpoint{3.842488in}{2.509699in}}{\pgfqpoint{3.840293in}{2.504399in}}{\pgfqpoint{3.840293in}{2.498874in}}%
\pgfpathcurveto{\pgfqpoint{3.840293in}{2.493349in}}{\pgfqpoint{3.842488in}{2.488050in}}{\pgfqpoint{3.846395in}{2.484143in}}%
\pgfpathcurveto{\pgfqpoint{3.850302in}{2.480236in}}{\pgfqpoint{3.855601in}{2.478041in}}{\pgfqpoint{3.861126in}{2.478041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.478356in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.478356in}}{\pgfqpoint{3.872709in}{2.480551in}}{\pgfqpoint{3.876616in}{2.484458in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.488365in}}{\pgfqpoint{3.882718in}{2.493664in}}{\pgfqpoint{3.882718in}{2.499189in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.504714in}}{\pgfqpoint{3.880523in}{2.510014in}}{\pgfqpoint{3.876616in}{2.513921in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.517828in}}{\pgfqpoint{3.867409in}{2.520023in}}{\pgfqpoint{3.861884in}{2.520023in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.520023in}}{\pgfqpoint{3.851060in}{2.517828in}}{\pgfqpoint{3.847153in}{2.513921in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.510014in}}{\pgfqpoint{3.841051in}{2.504714in}}{\pgfqpoint{3.841051in}{2.499189in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.493664in}}{\pgfqpoint{3.843246in}{2.488365in}}{\pgfqpoint{3.847153in}{2.484458in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.480551in}}{\pgfqpoint{3.856359in}{2.478356in}}{\pgfqpoint{3.861884in}{2.478356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847871in}{2.478399in}}%
\pgfpathcurveto{\pgfqpoint{3.853396in}{2.478399in}}{\pgfqpoint{3.858695in}{2.480594in}}{\pgfqpoint{3.862602in}{2.484501in}}%
\pgfpathcurveto{\pgfqpoint{3.866509in}{2.488408in}}{\pgfqpoint{3.868704in}{2.493708in}}{\pgfqpoint{3.868704in}{2.499233in}}%
\pgfpathcurveto{\pgfqpoint{3.868704in}{2.504758in}}{\pgfqpoint{3.866509in}{2.510057in}}{\pgfqpoint{3.862602in}{2.513964in}}%
\pgfpathcurveto{\pgfqpoint{3.858695in}{2.517871in}}{\pgfqpoint{3.853396in}{2.520066in}}{\pgfqpoint{3.847871in}{2.520066in}}%
\pgfpathcurveto{\pgfqpoint{3.842346in}{2.520066in}}{\pgfqpoint{3.837046in}{2.517871in}}{\pgfqpoint{3.833139in}{2.513964in}}%
\pgfpathcurveto{\pgfqpoint{3.829232in}{2.510057in}}{\pgfqpoint{3.827037in}{2.504758in}}{\pgfqpoint{3.827037in}{2.499233in}}%
\pgfpathcurveto{\pgfqpoint{3.827037in}{2.493708in}}{\pgfqpoint{3.829232in}{2.488408in}}{\pgfqpoint{3.833139in}{2.484501in}}%
\pgfpathcurveto{\pgfqpoint{3.837046in}{2.480594in}}{\pgfqpoint{3.842346in}{2.478399in}}{\pgfqpoint{3.847871in}{2.478399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458151in}{2.478489in}}%
\pgfpathcurveto{\pgfqpoint{1.463676in}{2.478489in}}{\pgfqpoint{1.468976in}{2.480684in}}{\pgfqpoint{1.472882in}{2.484590in}}%
\pgfpathcurveto{\pgfqpoint{1.476789in}{2.488497in}}{\pgfqpoint{1.478984in}{2.493797in}}{\pgfqpoint{1.478984in}{2.499322in}}%
\pgfpathcurveto{\pgfqpoint{1.478984in}{2.504847in}}{\pgfqpoint{1.476789in}{2.510146in}}{\pgfqpoint{1.472882in}{2.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.468976in}{2.517960in}}{\pgfqpoint{1.463676in}{2.520155in}}{\pgfqpoint{1.458151in}{2.520155in}}%
\pgfpathcurveto{\pgfqpoint{1.452626in}{2.520155in}}{\pgfqpoint{1.447327in}{2.517960in}}{\pgfqpoint{1.443420in}{2.514053in}}%
\pgfpathcurveto{\pgfqpoint{1.439513in}{2.510146in}}{\pgfqpoint{1.437318in}{2.504847in}}{\pgfqpoint{1.437318in}{2.499322in}}%
\pgfpathcurveto{\pgfqpoint{1.437318in}{2.493797in}}{\pgfqpoint{1.439513in}{2.488497in}}{\pgfqpoint{1.443420in}{2.484590in}}%
\pgfpathcurveto{\pgfqpoint{1.447327in}{2.480684in}}{\pgfqpoint{1.452626in}{2.478489in}}{\pgfqpoint{1.458151in}{2.478489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844760in}{2.478515in}}%
\pgfpathcurveto{\pgfqpoint{3.850285in}{2.478515in}}{\pgfqpoint{3.855584in}{2.480710in}}{\pgfqpoint{3.859491in}{2.484617in}}%
\pgfpathcurveto{\pgfqpoint{3.863398in}{2.488524in}}{\pgfqpoint{3.865593in}{2.493824in}}{\pgfqpoint{3.865593in}{2.499349in}}%
\pgfpathcurveto{\pgfqpoint{3.865593in}{2.504874in}}{\pgfqpoint{3.863398in}{2.510173in}}{\pgfqpoint{3.859491in}{2.514080in}}%
\pgfpathcurveto{\pgfqpoint{3.855584in}{2.517987in}}{\pgfqpoint{3.850285in}{2.520182in}}{\pgfqpoint{3.844760in}{2.520182in}}%
\pgfpathcurveto{\pgfqpoint{3.839235in}{2.520182in}}{\pgfqpoint{3.833935in}{2.517987in}}{\pgfqpoint{3.830028in}{2.514080in}}%
\pgfpathcurveto{\pgfqpoint{3.826122in}{2.510173in}}{\pgfqpoint{3.823926in}{2.504874in}}{\pgfqpoint{3.823926in}{2.499349in}}%
\pgfpathcurveto{\pgfqpoint{3.823926in}{2.493824in}}{\pgfqpoint{3.826122in}{2.488524in}}{\pgfqpoint{3.830028in}{2.484617in}}%
\pgfpathcurveto{\pgfqpoint{3.833935in}{2.480710in}}{\pgfqpoint{3.839235in}{2.478515in}}{\pgfqpoint{3.844760in}{2.478515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858692in}{2.478710in}}%
\pgfpathcurveto{\pgfqpoint{3.864217in}{2.478710in}}{\pgfqpoint{3.869517in}{2.480905in}}{\pgfqpoint{3.873423in}{2.484812in}}%
\pgfpathcurveto{\pgfqpoint{3.877330in}{2.488719in}}{\pgfqpoint{3.879525in}{2.494019in}}{\pgfqpoint{3.879525in}{2.499544in}}%
\pgfpathcurveto{\pgfqpoint{3.879525in}{2.505069in}}{\pgfqpoint{3.877330in}{2.510368in}}{\pgfqpoint{3.873423in}{2.514275in}}%
\pgfpathcurveto{\pgfqpoint{3.869517in}{2.518182in}}{\pgfqpoint{3.864217in}{2.520377in}}{\pgfqpoint{3.858692in}{2.520377in}}%
\pgfpathcurveto{\pgfqpoint{3.853167in}{2.520377in}}{\pgfqpoint{3.847867in}{2.518182in}}{\pgfqpoint{3.843961in}{2.514275in}}%
\pgfpathcurveto{\pgfqpoint{3.840054in}{2.510368in}}{\pgfqpoint{3.837859in}{2.505069in}}{\pgfqpoint{3.837859in}{2.499544in}}%
\pgfpathcurveto{\pgfqpoint{3.837859in}{2.494019in}}{\pgfqpoint{3.840054in}{2.488719in}}{\pgfqpoint{3.843961in}{2.484812in}}%
\pgfpathcurveto{\pgfqpoint{3.847867in}{2.480905in}}{\pgfqpoint{3.853167in}{2.478710in}}{\pgfqpoint{3.858692in}{2.478710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858666in}{2.479137in}}%
\pgfpathcurveto{\pgfqpoint{3.864191in}{2.479137in}}{\pgfqpoint{3.869490in}{2.481332in}}{\pgfqpoint{3.873397in}{2.485239in}}%
\pgfpathcurveto{\pgfqpoint{3.877304in}{2.489146in}}{\pgfqpoint{3.879499in}{2.494445in}}{\pgfqpoint{3.879499in}{2.499970in}}%
\pgfpathcurveto{\pgfqpoint{3.879499in}{2.505495in}}{\pgfqpoint{3.877304in}{2.510795in}}{\pgfqpoint{3.873397in}{2.514702in}}%
\pgfpathcurveto{\pgfqpoint{3.869490in}{2.518609in}}{\pgfqpoint{3.864191in}{2.520804in}}{\pgfqpoint{3.858666in}{2.520804in}}%
\pgfpathcurveto{\pgfqpoint{3.853141in}{2.520804in}}{\pgfqpoint{3.847841in}{2.518609in}}{\pgfqpoint{3.843934in}{2.514702in}}%
\pgfpathcurveto{\pgfqpoint{3.840027in}{2.510795in}}{\pgfqpoint{3.837832in}{2.505495in}}{\pgfqpoint{3.837832in}{2.499970in}}%
\pgfpathcurveto{\pgfqpoint{3.837832in}{2.494445in}}{\pgfqpoint{3.840027in}{2.489146in}}{\pgfqpoint{3.843934in}{2.485239in}}%
\pgfpathcurveto{\pgfqpoint{3.847841in}{2.481332in}}{\pgfqpoint{3.853141in}{2.479137in}}{\pgfqpoint{3.858666in}{2.479137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861501in}{2.479384in}}%
\pgfpathcurveto{\pgfqpoint{3.867026in}{2.479384in}}{\pgfqpoint{3.872326in}{2.481579in}}{\pgfqpoint{3.876233in}{2.485486in}}%
\pgfpathcurveto{\pgfqpoint{3.880139in}{2.489393in}}{\pgfqpoint{3.882335in}{2.494692in}}{\pgfqpoint{3.882335in}{2.500217in}}%
\pgfpathcurveto{\pgfqpoint{3.882335in}{2.505742in}}{\pgfqpoint{3.880139in}{2.511042in}}{\pgfqpoint{3.876233in}{2.514949in}}%
\pgfpathcurveto{\pgfqpoint{3.872326in}{2.518855in}}{\pgfqpoint{3.867026in}{2.521051in}}{\pgfqpoint{3.861501in}{2.521051in}}%
\pgfpathcurveto{\pgfqpoint{3.855976in}{2.521051in}}{\pgfqpoint{3.850677in}{2.518855in}}{\pgfqpoint{3.846770in}{2.514949in}}%
\pgfpathcurveto{\pgfqpoint{3.842863in}{2.511042in}}{\pgfqpoint{3.840668in}{2.505742in}}{\pgfqpoint{3.840668in}{2.500217in}}%
\pgfpathcurveto{\pgfqpoint{3.840668in}{2.494692in}}{\pgfqpoint{3.842863in}{2.489393in}}{\pgfqpoint{3.846770in}{2.485486in}}%
\pgfpathcurveto{\pgfqpoint{3.850677in}{2.481579in}}{\pgfqpoint{3.855976in}{2.479384in}}{\pgfqpoint{3.861501in}{2.479384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.479413in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.479413in}}{\pgfqpoint{3.872716in}{2.481608in}}{\pgfqpoint{3.876623in}{2.485515in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.489422in}}{\pgfqpoint{3.882725in}{2.494722in}}{\pgfqpoint{3.882725in}{2.500247in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.505772in}}{\pgfqpoint{3.880530in}{2.511071in}}{\pgfqpoint{3.876623in}{2.514978in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.518885in}}{\pgfqpoint{3.867417in}{2.521080in}}{\pgfqpoint{3.861892in}{2.521080in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.521080in}}{\pgfqpoint{3.851067in}{2.518885in}}{\pgfqpoint{3.847160in}{2.514978in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.511071in}}{\pgfqpoint{3.841058in}{2.505772in}}{\pgfqpoint{3.841058in}{2.500247in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.494722in}}{\pgfqpoint{3.843254in}{2.489422in}}{\pgfqpoint{3.847160in}{2.485515in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.481608in}}{\pgfqpoint{3.856367in}{2.479413in}}{\pgfqpoint{3.861892in}{2.479413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845832in}{2.479478in}}%
\pgfpathcurveto{\pgfqpoint{3.851357in}{2.479478in}}{\pgfqpoint{3.856656in}{2.481673in}}{\pgfqpoint{3.860563in}{2.485580in}}%
\pgfpathcurveto{\pgfqpoint{3.864470in}{2.489486in}}{\pgfqpoint{3.866665in}{2.494786in}}{\pgfqpoint{3.866665in}{2.500311in}}%
\pgfpathcurveto{\pgfqpoint{3.866665in}{2.505836in}}{\pgfqpoint{3.864470in}{2.511135in}}{\pgfqpoint{3.860563in}{2.515042in}}%
\pgfpathcurveto{\pgfqpoint{3.856656in}{2.518949in}}{\pgfqpoint{3.851357in}{2.521144in}}{\pgfqpoint{3.845832in}{2.521144in}}%
\pgfpathcurveto{\pgfqpoint{3.840307in}{2.521144in}}{\pgfqpoint{3.835007in}{2.518949in}}{\pgfqpoint{3.831100in}{2.515042in}}%
\pgfpathcurveto{\pgfqpoint{3.827194in}{2.511135in}}{\pgfqpoint{3.824998in}{2.505836in}}{\pgfqpoint{3.824998in}{2.500311in}}%
\pgfpathcurveto{\pgfqpoint{3.824998in}{2.494786in}}{\pgfqpoint{3.827194in}{2.489486in}}{\pgfqpoint{3.831100in}{2.485580in}}%
\pgfpathcurveto{\pgfqpoint{3.835007in}{2.481673in}}{\pgfqpoint{3.840307in}{2.479478in}}{\pgfqpoint{3.845832in}{2.479478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549860in}{2.479504in}}%
\pgfpathcurveto{\pgfqpoint{3.555385in}{2.479504in}}{\pgfqpoint{3.560684in}{2.481699in}}{\pgfqpoint{3.564591in}{2.485606in}}%
\pgfpathcurveto{\pgfqpoint{3.568498in}{2.489513in}}{\pgfqpoint{3.570693in}{2.494812in}}{\pgfqpoint{3.570693in}{2.500337in}}%
\pgfpathcurveto{\pgfqpoint{3.570693in}{2.505862in}}{\pgfqpoint{3.568498in}{2.511162in}}{\pgfqpoint{3.564591in}{2.515069in}}%
\pgfpathcurveto{\pgfqpoint{3.560684in}{2.518975in}}{\pgfqpoint{3.555385in}{2.521171in}}{\pgfqpoint{3.549860in}{2.521171in}}%
\pgfpathcurveto{\pgfqpoint{3.544335in}{2.521171in}}{\pgfqpoint{3.539035in}{2.518975in}}{\pgfqpoint{3.535128in}{2.515069in}}%
\pgfpathcurveto{\pgfqpoint{3.531221in}{2.511162in}}{\pgfqpoint{3.529026in}{2.505862in}}{\pgfqpoint{3.529026in}{2.500337in}}%
\pgfpathcurveto{\pgfqpoint{3.529026in}{2.494812in}}{\pgfqpoint{3.531221in}{2.489513in}}{\pgfqpoint{3.535128in}{2.485606in}}%
\pgfpathcurveto{\pgfqpoint{3.539035in}{2.481699in}}{\pgfqpoint{3.544335in}{2.479504in}}{\pgfqpoint{3.549860in}{2.479504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853843in}{2.479505in}}%
\pgfpathcurveto{\pgfqpoint{3.859368in}{2.479505in}}{\pgfqpoint{3.864667in}{2.481700in}}{\pgfqpoint{3.868574in}{2.485607in}}%
\pgfpathcurveto{\pgfqpoint{3.872481in}{2.489514in}}{\pgfqpoint{3.874676in}{2.494813in}}{\pgfqpoint{3.874676in}{2.500338in}}%
\pgfpathcurveto{\pgfqpoint{3.874676in}{2.505863in}}{\pgfqpoint{3.872481in}{2.511163in}}{\pgfqpoint{3.868574in}{2.515070in}}%
\pgfpathcurveto{\pgfqpoint{3.864667in}{2.518977in}}{\pgfqpoint{3.859368in}{2.521172in}}{\pgfqpoint{3.853843in}{2.521172in}}%
\pgfpathcurveto{\pgfqpoint{3.848318in}{2.521172in}}{\pgfqpoint{3.843018in}{2.518977in}}{\pgfqpoint{3.839111in}{2.515070in}}%
\pgfpathcurveto{\pgfqpoint{3.835205in}{2.511163in}}{\pgfqpoint{3.833010in}{2.505863in}}{\pgfqpoint{3.833010in}{2.500338in}}%
\pgfpathcurveto{\pgfqpoint{3.833010in}{2.494813in}}{\pgfqpoint{3.835205in}{2.489514in}}{\pgfqpoint{3.839111in}{2.485607in}}%
\pgfpathcurveto{\pgfqpoint{3.843018in}{2.481700in}}{\pgfqpoint{3.848318in}{2.479505in}}{\pgfqpoint{3.853843in}{2.479505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206778in}{2.479927in}}%
\pgfpathcurveto{\pgfqpoint{3.212303in}{2.479927in}}{\pgfqpoint{3.217602in}{2.482123in}}{\pgfqpoint{3.221509in}{2.486029in}}%
\pgfpathcurveto{\pgfqpoint{3.225416in}{2.489936in}}{\pgfqpoint{3.227611in}{2.495236in}}{\pgfqpoint{3.227611in}{2.500761in}}%
\pgfpathcurveto{\pgfqpoint{3.227611in}{2.506286in}}{\pgfqpoint{3.225416in}{2.511585in}}{\pgfqpoint{3.221509in}{2.515492in}}%
\pgfpathcurveto{\pgfqpoint{3.217602in}{2.519399in}}{\pgfqpoint{3.212303in}{2.521594in}}{\pgfqpoint{3.206778in}{2.521594in}}%
\pgfpathcurveto{\pgfqpoint{3.201253in}{2.521594in}}{\pgfqpoint{3.195953in}{2.519399in}}{\pgfqpoint{3.192046in}{2.515492in}}%
\pgfpathcurveto{\pgfqpoint{3.188139in}{2.511585in}}{\pgfqpoint{3.185944in}{2.506286in}}{\pgfqpoint{3.185944in}{2.500761in}}%
\pgfpathcurveto{\pgfqpoint{3.185944in}{2.495236in}}{\pgfqpoint{3.188139in}{2.489936in}}{\pgfqpoint{3.192046in}{2.486029in}}%
\pgfpathcurveto{\pgfqpoint{3.195953in}{2.482123in}}{\pgfqpoint{3.201253in}{2.479927in}}{\pgfqpoint{3.206778in}{2.479927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832229in}{2.479984in}}%
\pgfpathcurveto{\pgfqpoint{3.837754in}{2.479984in}}{\pgfqpoint{3.843053in}{2.482179in}}{\pgfqpoint{3.846960in}{2.486086in}}%
\pgfpathcurveto{\pgfqpoint{3.850867in}{2.489992in}}{\pgfqpoint{3.853062in}{2.495292in}}{\pgfqpoint{3.853062in}{2.500817in}}%
\pgfpathcurveto{\pgfqpoint{3.853062in}{2.506342in}}{\pgfqpoint{3.850867in}{2.511641in}}{\pgfqpoint{3.846960in}{2.515548in}}%
\pgfpathcurveto{\pgfqpoint{3.843053in}{2.519455in}}{\pgfqpoint{3.837754in}{2.521650in}}{\pgfqpoint{3.832229in}{2.521650in}}%
\pgfpathcurveto{\pgfqpoint{3.826704in}{2.521650in}}{\pgfqpoint{3.821404in}{2.519455in}}{\pgfqpoint{3.817498in}{2.515548in}}%
\pgfpathcurveto{\pgfqpoint{3.813591in}{2.511641in}}{\pgfqpoint{3.811396in}{2.506342in}}{\pgfqpoint{3.811396in}{2.500817in}}%
\pgfpathcurveto{\pgfqpoint{3.811396in}{2.495292in}}{\pgfqpoint{3.813591in}{2.489992in}}{\pgfqpoint{3.817498in}{2.486086in}}%
\pgfpathcurveto{\pgfqpoint{3.821404in}{2.482179in}}{\pgfqpoint{3.826704in}{2.479984in}}{\pgfqpoint{3.832229in}{2.479984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.480004in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.480004in}}{\pgfqpoint{3.872709in}{2.482199in}}{\pgfqpoint{3.876616in}{2.486106in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.490012in}}{\pgfqpoint{3.882718in}{2.495312in}}{\pgfqpoint{3.882718in}{2.500837in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.506362in}}{\pgfqpoint{3.880523in}{2.511662in}}{\pgfqpoint{3.876616in}{2.515568in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.519475in}}{\pgfqpoint{3.867409in}{2.521670in}}{\pgfqpoint{3.861884in}{2.521670in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.521670in}}{\pgfqpoint{3.851060in}{2.519475in}}{\pgfqpoint{3.847153in}{2.515568in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.511662in}}{\pgfqpoint{3.841051in}{2.506362in}}{\pgfqpoint{3.841051in}{2.500837in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.495312in}}{\pgfqpoint{3.843246in}{2.490012in}}{\pgfqpoint{3.847153in}{2.486106in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.482199in}}{\pgfqpoint{3.856359in}{2.480004in}}{\pgfqpoint{3.861884in}{2.480004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.480328in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.480328in}}{\pgfqpoint{3.872695in}{2.482523in}}{\pgfqpoint{3.876602in}{2.486430in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.490337in}}{\pgfqpoint{3.882704in}{2.495637in}}{\pgfqpoint{3.882704in}{2.501162in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.506687in}}{\pgfqpoint{3.880509in}{2.511986in}}{\pgfqpoint{3.876602in}{2.515893in}}%
\pgfpathcurveto{\pgfqpoint{3.872695in}{2.519800in}}{\pgfqpoint{3.867395in}{2.521995in}}{\pgfqpoint{3.861870in}{2.521995in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.521995in}}{\pgfqpoint{3.851046in}{2.519800in}}{\pgfqpoint{3.847139in}{2.515893in}}%
\pgfpathcurveto{\pgfqpoint{3.843232in}{2.511986in}}{\pgfqpoint{3.841037in}{2.506687in}}{\pgfqpoint{3.841037in}{2.501162in}}%
\pgfpathcurveto{\pgfqpoint{3.841037in}{2.495637in}}{\pgfqpoint{3.843232in}{2.490337in}}{\pgfqpoint{3.847139in}{2.486430in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.482523in}}{\pgfqpoint{3.856345in}{2.480328in}}{\pgfqpoint{3.861870in}{2.480328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761807in}{2.480388in}}%
\pgfpathcurveto{\pgfqpoint{3.767332in}{2.480388in}}{\pgfqpoint{3.772632in}{2.482583in}}{\pgfqpoint{3.776538in}{2.486490in}}%
\pgfpathcurveto{\pgfqpoint{3.780445in}{2.490397in}}{\pgfqpoint{3.782640in}{2.495697in}}{\pgfqpoint{3.782640in}{2.501222in}}%
\pgfpathcurveto{\pgfqpoint{3.782640in}{2.506747in}}{\pgfqpoint{3.780445in}{2.512046in}}{\pgfqpoint{3.776538in}{2.515953in}}%
\pgfpathcurveto{\pgfqpoint{3.772632in}{2.519860in}}{\pgfqpoint{3.767332in}{2.522055in}}{\pgfqpoint{3.761807in}{2.522055in}}%
\pgfpathcurveto{\pgfqpoint{3.756282in}{2.522055in}}{\pgfqpoint{3.750982in}{2.519860in}}{\pgfqpoint{3.747076in}{2.515953in}}%
\pgfpathcurveto{\pgfqpoint{3.743169in}{2.512046in}}{\pgfqpoint{3.740974in}{2.506747in}}{\pgfqpoint{3.740974in}{2.501222in}}%
\pgfpathcurveto{\pgfqpoint{3.740974in}{2.495697in}}{\pgfqpoint{3.743169in}{2.490397in}}{\pgfqpoint{3.747076in}{2.486490in}}%
\pgfpathcurveto{\pgfqpoint{3.750982in}{2.482583in}}{\pgfqpoint{3.756282in}{2.480388in}}{\pgfqpoint{3.761807in}{2.480388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720557in}{2.480497in}}%
\pgfpathcurveto{\pgfqpoint{3.726082in}{2.480497in}}{\pgfqpoint{3.731381in}{2.482692in}}{\pgfqpoint{3.735288in}{2.486599in}}%
\pgfpathcurveto{\pgfqpoint{3.739195in}{2.490506in}}{\pgfqpoint{3.741390in}{2.495805in}}{\pgfqpoint{3.741390in}{2.501331in}}%
\pgfpathcurveto{\pgfqpoint{3.741390in}{2.506856in}}{\pgfqpoint{3.739195in}{2.512155in}}{\pgfqpoint{3.735288in}{2.516062in}}%
\pgfpathcurveto{\pgfqpoint{3.731381in}{2.519969in}}{\pgfqpoint{3.726082in}{2.522164in}}{\pgfqpoint{3.720557in}{2.522164in}}%
\pgfpathcurveto{\pgfqpoint{3.715032in}{2.522164in}}{\pgfqpoint{3.709732in}{2.519969in}}{\pgfqpoint{3.705825in}{2.516062in}}%
\pgfpathcurveto{\pgfqpoint{3.701918in}{2.512155in}}{\pgfqpoint{3.699723in}{2.506856in}}{\pgfqpoint{3.699723in}{2.501331in}}%
\pgfpathcurveto{\pgfqpoint{3.699723in}{2.495805in}}{\pgfqpoint{3.701918in}{2.490506in}}{\pgfqpoint{3.705825in}{2.486599in}}%
\pgfpathcurveto{\pgfqpoint{3.709732in}{2.482692in}}{\pgfqpoint{3.715032in}{2.480497in}}{\pgfqpoint{3.720557in}{2.480497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848824in}{2.480616in}}%
\pgfpathcurveto{\pgfqpoint{3.854349in}{2.480616in}}{\pgfqpoint{3.859648in}{2.482812in}}{\pgfqpoint{3.863555in}{2.486718in}}%
\pgfpathcurveto{\pgfqpoint{3.867462in}{2.490625in}}{\pgfqpoint{3.869657in}{2.495925in}}{\pgfqpoint{3.869657in}{2.501450in}}%
\pgfpathcurveto{\pgfqpoint{3.869657in}{2.506975in}}{\pgfqpoint{3.867462in}{2.512274in}}{\pgfqpoint{3.863555in}{2.516181in}}%
\pgfpathcurveto{\pgfqpoint{3.859648in}{2.520088in}}{\pgfqpoint{3.854349in}{2.522283in}}{\pgfqpoint{3.848824in}{2.522283in}}%
\pgfpathcurveto{\pgfqpoint{3.843299in}{2.522283in}}{\pgfqpoint{3.837999in}{2.520088in}}{\pgfqpoint{3.834092in}{2.516181in}}%
\pgfpathcurveto{\pgfqpoint{3.830186in}{2.512274in}}{\pgfqpoint{3.827990in}{2.506975in}}{\pgfqpoint{3.827990in}{2.501450in}}%
\pgfpathcurveto{\pgfqpoint{3.827990in}{2.495925in}}{\pgfqpoint{3.830186in}{2.490625in}}{\pgfqpoint{3.834092in}{2.486718in}}%
\pgfpathcurveto{\pgfqpoint{3.837999in}{2.482812in}}{\pgfqpoint{3.843299in}{2.480616in}}{\pgfqpoint{3.848824in}{2.480616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854756in}{2.480669in}}%
\pgfpathcurveto{\pgfqpoint{3.860281in}{2.480669in}}{\pgfqpoint{3.865580in}{2.482864in}}{\pgfqpoint{3.869487in}{2.486771in}}%
\pgfpathcurveto{\pgfqpoint{3.873394in}{2.490678in}}{\pgfqpoint{3.875589in}{2.495978in}}{\pgfqpoint{3.875589in}{2.501503in}}%
\pgfpathcurveto{\pgfqpoint{3.875589in}{2.507028in}}{\pgfqpoint{3.873394in}{2.512327in}}{\pgfqpoint{3.869487in}{2.516234in}}%
\pgfpathcurveto{\pgfqpoint{3.865580in}{2.520141in}}{\pgfqpoint{3.860281in}{2.522336in}}{\pgfqpoint{3.854756in}{2.522336in}}%
\pgfpathcurveto{\pgfqpoint{3.849230in}{2.522336in}}{\pgfqpoint{3.843931in}{2.520141in}}{\pgfqpoint{3.840024in}{2.516234in}}%
\pgfpathcurveto{\pgfqpoint{3.836117in}{2.512327in}}{\pgfqpoint{3.833922in}{2.507028in}}{\pgfqpoint{3.833922in}{2.501503in}}%
\pgfpathcurveto{\pgfqpoint{3.833922in}{2.495978in}}{\pgfqpoint{3.836117in}{2.490678in}}{\pgfqpoint{3.840024in}{2.486771in}}%
\pgfpathcurveto{\pgfqpoint{3.843931in}{2.482864in}}{\pgfqpoint{3.849230in}{2.480669in}}{\pgfqpoint{3.854756in}{2.480669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806919in}{2.480890in}}%
\pgfpathcurveto{\pgfqpoint{2.812444in}{2.480890in}}{\pgfqpoint{2.817744in}{2.483085in}}{\pgfqpoint{2.821650in}{2.486992in}}%
\pgfpathcurveto{\pgfqpoint{2.825557in}{2.490899in}}{\pgfqpoint{2.827752in}{2.496198in}}{\pgfqpoint{2.827752in}{2.501723in}}%
\pgfpathcurveto{\pgfqpoint{2.827752in}{2.507248in}}{\pgfqpoint{2.825557in}{2.512548in}}{\pgfqpoint{2.821650in}{2.516455in}}%
\pgfpathcurveto{\pgfqpoint{2.817744in}{2.520361in}}{\pgfqpoint{2.812444in}{2.522556in}}{\pgfqpoint{2.806919in}{2.522556in}}%
\pgfpathcurveto{\pgfqpoint{2.801394in}{2.522556in}}{\pgfqpoint{2.796094in}{2.520361in}}{\pgfqpoint{2.792188in}{2.516455in}}%
\pgfpathcurveto{\pgfqpoint{2.788281in}{2.512548in}}{\pgfqpoint{2.786086in}{2.507248in}}{\pgfqpoint{2.786086in}{2.501723in}}%
\pgfpathcurveto{\pgfqpoint{2.786086in}{2.496198in}}{\pgfqpoint{2.788281in}{2.490899in}}{\pgfqpoint{2.792188in}{2.486992in}}%
\pgfpathcurveto{\pgfqpoint{2.796094in}{2.483085in}}{\pgfqpoint{2.801394in}{2.480890in}}{\pgfqpoint{2.806919in}{2.480890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744847in}{2.481045in}}%
\pgfpathcurveto{\pgfqpoint{3.750372in}{2.481045in}}{\pgfqpoint{3.755671in}{2.483240in}}{\pgfqpoint{3.759578in}{2.487147in}}%
\pgfpathcurveto{\pgfqpoint{3.763485in}{2.491054in}}{\pgfqpoint{3.765680in}{2.496354in}}{\pgfqpoint{3.765680in}{2.501879in}}%
\pgfpathcurveto{\pgfqpoint{3.765680in}{2.507404in}}{\pgfqpoint{3.763485in}{2.512703in}}{\pgfqpoint{3.759578in}{2.516610in}}%
\pgfpathcurveto{\pgfqpoint{3.755671in}{2.520517in}}{\pgfqpoint{3.750372in}{2.522712in}}{\pgfqpoint{3.744847in}{2.522712in}}%
\pgfpathcurveto{\pgfqpoint{3.739322in}{2.522712in}}{\pgfqpoint{3.734022in}{2.520517in}}{\pgfqpoint{3.730115in}{2.516610in}}%
\pgfpathcurveto{\pgfqpoint{3.726209in}{2.512703in}}{\pgfqpoint{3.724014in}{2.507404in}}{\pgfqpoint{3.724014in}{2.501879in}}%
\pgfpathcurveto{\pgfqpoint{3.724014in}{2.496354in}}{\pgfqpoint{3.726209in}{2.491054in}}{\pgfqpoint{3.730115in}{2.487147in}}%
\pgfpathcurveto{\pgfqpoint{3.734022in}{2.483240in}}{\pgfqpoint{3.739322in}{2.481045in}}{\pgfqpoint{3.744847in}{2.481045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.481052in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.481052in}}{\pgfqpoint{3.872719in}{2.483247in}}{\pgfqpoint{3.876625in}{2.487154in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.491060in}}{\pgfqpoint{3.882727in}{2.496360in}}{\pgfqpoint{3.882727in}{2.501885in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.507410in}}{\pgfqpoint{3.880532in}{2.512710in}}{\pgfqpoint{3.876625in}{2.516616in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.520523in}}{\pgfqpoint{3.867419in}{2.522718in}}{\pgfqpoint{3.861894in}{2.522718in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.522718in}}{\pgfqpoint{3.851069in}{2.520523in}}{\pgfqpoint{3.847163in}{2.516616in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.512710in}}{\pgfqpoint{3.841061in}{2.507410in}}{\pgfqpoint{3.841061in}{2.501885in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.496360in}}{\pgfqpoint{3.843256in}{2.491060in}}{\pgfqpoint{3.847163in}{2.487154in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.483247in}}{\pgfqpoint{3.856369in}{2.481052in}}{\pgfqpoint{3.861894in}{2.481052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799361in}{2.481265in}}%
\pgfpathcurveto{\pgfqpoint{3.804886in}{2.481265in}}{\pgfqpoint{3.810186in}{2.483460in}}{\pgfqpoint{3.814093in}{2.487366in}}%
\pgfpathcurveto{\pgfqpoint{3.817999in}{2.491273in}}{\pgfqpoint{3.820195in}{2.496573in}}{\pgfqpoint{3.820195in}{2.502098in}}%
\pgfpathcurveto{\pgfqpoint{3.820195in}{2.507623in}}{\pgfqpoint{3.817999in}{2.512922in}}{\pgfqpoint{3.814093in}{2.516829in}}%
\pgfpathcurveto{\pgfqpoint{3.810186in}{2.520736in}}{\pgfqpoint{3.804886in}{2.522931in}}{\pgfqpoint{3.799361in}{2.522931in}}%
\pgfpathcurveto{\pgfqpoint{3.793836in}{2.522931in}}{\pgfqpoint{3.788537in}{2.520736in}}{\pgfqpoint{3.784630in}{2.516829in}}%
\pgfpathcurveto{\pgfqpoint{3.780723in}{2.512922in}}{\pgfqpoint{3.778528in}{2.507623in}}{\pgfqpoint{3.778528in}{2.502098in}}%
\pgfpathcurveto{\pgfqpoint{3.778528in}{2.496573in}}{\pgfqpoint{3.780723in}{2.491273in}}{\pgfqpoint{3.784630in}{2.487366in}}%
\pgfpathcurveto{\pgfqpoint{3.788537in}{2.483460in}}{\pgfqpoint{3.793836in}{2.481265in}}{\pgfqpoint{3.799361in}{2.481265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524315in}{2.481409in}}%
\pgfpathcurveto{\pgfqpoint{3.529840in}{2.481409in}}{\pgfqpoint{3.535139in}{2.483604in}}{\pgfqpoint{3.539046in}{2.487510in}}%
\pgfpathcurveto{\pgfqpoint{3.542953in}{2.491417in}}{\pgfqpoint{3.545148in}{2.496717in}}{\pgfqpoint{3.545148in}{2.502242in}}%
\pgfpathcurveto{\pgfqpoint{3.545148in}{2.507767in}}{\pgfqpoint{3.542953in}{2.513066in}}{\pgfqpoint{3.539046in}{2.516973in}}%
\pgfpathcurveto{\pgfqpoint{3.535139in}{2.520880in}}{\pgfqpoint{3.529840in}{2.523075in}}{\pgfqpoint{3.524315in}{2.523075in}}%
\pgfpathcurveto{\pgfqpoint{3.518790in}{2.523075in}}{\pgfqpoint{3.513490in}{2.520880in}}{\pgfqpoint{3.509583in}{2.516973in}}%
\pgfpathcurveto{\pgfqpoint{3.505677in}{2.513066in}}{\pgfqpoint{3.503482in}{2.507767in}}{\pgfqpoint{3.503482in}{2.502242in}}%
\pgfpathcurveto{\pgfqpoint{3.503482in}{2.496717in}}{\pgfqpoint{3.505677in}{2.491417in}}{\pgfqpoint{3.509583in}{2.487510in}}%
\pgfpathcurveto{\pgfqpoint{3.513490in}{2.483604in}}{\pgfqpoint{3.518790in}{2.481409in}}{\pgfqpoint{3.524315in}{2.481409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256982in}{2.481440in}}%
\pgfpathcurveto{\pgfqpoint{3.262507in}{2.481440in}}{\pgfqpoint{3.267806in}{2.483636in}}{\pgfqpoint{3.271713in}{2.487542in}}%
\pgfpathcurveto{\pgfqpoint{3.275620in}{2.491449in}}{\pgfqpoint{3.277815in}{2.496749in}}{\pgfqpoint{3.277815in}{2.502274in}}%
\pgfpathcurveto{\pgfqpoint{3.277815in}{2.507799in}}{\pgfqpoint{3.275620in}{2.513098in}}{\pgfqpoint{3.271713in}{2.517005in}}%
\pgfpathcurveto{\pgfqpoint{3.267806in}{2.520912in}}{\pgfqpoint{3.262507in}{2.523107in}}{\pgfqpoint{3.256982in}{2.523107in}}%
\pgfpathcurveto{\pgfqpoint{3.251456in}{2.523107in}}{\pgfqpoint{3.246157in}{2.520912in}}{\pgfqpoint{3.242250in}{2.517005in}}%
\pgfpathcurveto{\pgfqpoint{3.238343in}{2.513098in}}{\pgfqpoint{3.236148in}{2.507799in}}{\pgfqpoint{3.236148in}{2.502274in}}%
\pgfpathcurveto{\pgfqpoint{3.236148in}{2.496749in}}{\pgfqpoint{3.238343in}{2.491449in}}{\pgfqpoint{3.242250in}{2.487542in}}%
\pgfpathcurveto{\pgfqpoint{3.246157in}{2.483636in}}{\pgfqpoint{3.251456in}{2.481440in}}{\pgfqpoint{3.256982in}{2.481440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.481753in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.481753in}}{\pgfqpoint{3.872713in}{2.483948in}}{\pgfqpoint{3.876620in}{2.487854in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.491761in}}{\pgfqpoint{3.882722in}{2.497061in}}{\pgfqpoint{3.882722in}{2.502586in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.508111in}}{\pgfqpoint{3.880527in}{2.513410in}}{\pgfqpoint{3.876620in}{2.517317in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.521224in}}{\pgfqpoint{3.867414in}{2.523419in}}{\pgfqpoint{3.861889in}{2.523419in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.523419in}}{\pgfqpoint{3.851064in}{2.521224in}}{\pgfqpoint{3.847158in}{2.517317in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.513410in}}{\pgfqpoint{3.841056in}{2.508111in}}{\pgfqpoint{3.841056in}{2.502586in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.497061in}}{\pgfqpoint{3.843251in}{2.491761in}}{\pgfqpoint{3.847158in}{2.487854in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.483948in}}{\pgfqpoint{3.856364in}{2.481753in}}{\pgfqpoint{3.861889in}{2.481753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856937in}{2.482202in}}%
\pgfpathcurveto{\pgfqpoint{3.862462in}{2.482202in}}{\pgfqpoint{3.867761in}{2.484397in}}{\pgfqpoint{3.871668in}{2.488304in}}%
\pgfpathcurveto{\pgfqpoint{3.875575in}{2.492211in}}{\pgfqpoint{3.877770in}{2.497510in}}{\pgfqpoint{3.877770in}{2.503035in}}%
\pgfpathcurveto{\pgfqpoint{3.877770in}{2.508560in}}{\pgfqpoint{3.875575in}{2.513860in}}{\pgfqpoint{3.871668in}{2.517767in}}%
\pgfpathcurveto{\pgfqpoint{3.867761in}{2.521673in}}{\pgfqpoint{3.862462in}{2.523868in}}{\pgfqpoint{3.856937in}{2.523868in}}%
\pgfpathcurveto{\pgfqpoint{3.851412in}{2.523868in}}{\pgfqpoint{3.846112in}{2.521673in}}{\pgfqpoint{3.842205in}{2.517767in}}%
\pgfpathcurveto{\pgfqpoint{3.838299in}{2.513860in}}{\pgfqpoint{3.836103in}{2.508560in}}{\pgfqpoint{3.836103in}{2.503035in}}%
\pgfpathcurveto{\pgfqpoint{3.836103in}{2.497510in}}{\pgfqpoint{3.838299in}{2.492211in}}{\pgfqpoint{3.842205in}{2.488304in}}%
\pgfpathcurveto{\pgfqpoint{3.846112in}{2.484397in}}{\pgfqpoint{3.851412in}{2.482202in}}{\pgfqpoint{3.856937in}{2.482202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861796in}{2.482589in}}%
\pgfpathcurveto{\pgfqpoint{3.867321in}{2.482589in}}{\pgfqpoint{3.872621in}{2.484784in}}{\pgfqpoint{3.876527in}{2.488691in}}%
\pgfpathcurveto{\pgfqpoint{3.880434in}{2.492597in}}{\pgfqpoint{3.882629in}{2.497897in}}{\pgfqpoint{3.882629in}{2.503422in}}%
\pgfpathcurveto{\pgfqpoint{3.882629in}{2.508947in}}{\pgfqpoint{3.880434in}{2.514247in}}{\pgfqpoint{3.876527in}{2.518153in}}%
\pgfpathcurveto{\pgfqpoint{3.872621in}{2.522060in}}{\pgfqpoint{3.867321in}{2.524255in}}{\pgfqpoint{3.861796in}{2.524255in}}%
\pgfpathcurveto{\pgfqpoint{3.856271in}{2.524255in}}{\pgfqpoint{3.850971in}{2.522060in}}{\pgfqpoint{3.847065in}{2.518153in}}%
\pgfpathcurveto{\pgfqpoint{3.843158in}{2.514247in}}{\pgfqpoint{3.840963in}{2.508947in}}{\pgfqpoint{3.840963in}{2.503422in}}%
\pgfpathcurveto{\pgfqpoint{3.840963in}{2.497897in}}{\pgfqpoint{3.843158in}{2.492597in}}{\pgfqpoint{3.847065in}{2.488691in}}%
\pgfpathcurveto{\pgfqpoint{3.850971in}{2.484784in}}{\pgfqpoint{3.856271in}{2.482589in}}{\pgfqpoint{3.861796in}{2.482589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.482638in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.482638in}}{\pgfqpoint{3.872719in}{2.484833in}}{\pgfqpoint{3.876625in}{2.488740in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.492647in}}{\pgfqpoint{3.882727in}{2.497946in}}{\pgfqpoint{3.882727in}{2.503471in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.508996in}}{\pgfqpoint{3.880532in}{2.514296in}}{\pgfqpoint{3.876625in}{2.518203in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.522110in}}{\pgfqpoint{3.867419in}{2.524305in}}{\pgfqpoint{3.861894in}{2.524305in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.524305in}}{\pgfqpoint{3.851069in}{2.522110in}}{\pgfqpoint{3.847163in}{2.518203in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.514296in}}{\pgfqpoint{3.841061in}{2.508996in}}{\pgfqpoint{3.841061in}{2.503471in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.497946in}}{\pgfqpoint{3.843256in}{2.492647in}}{\pgfqpoint{3.847163in}{2.488740in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.484833in}}{\pgfqpoint{3.856369in}{2.482638in}}{\pgfqpoint{3.861894in}{2.482638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861707in}{2.482928in}}%
\pgfpathcurveto{\pgfqpoint{3.867232in}{2.482928in}}{\pgfqpoint{3.872532in}{2.485123in}}{\pgfqpoint{3.876438in}{2.489030in}}%
\pgfpathcurveto{\pgfqpoint{3.880345in}{2.492937in}}{\pgfqpoint{3.882540in}{2.498236in}}{\pgfqpoint{3.882540in}{2.503761in}}%
\pgfpathcurveto{\pgfqpoint{3.882540in}{2.509286in}}{\pgfqpoint{3.880345in}{2.514586in}}{\pgfqpoint{3.876438in}{2.518493in}}%
\pgfpathcurveto{\pgfqpoint{3.872532in}{2.522399in}}{\pgfqpoint{3.867232in}{2.524594in}}{\pgfqpoint{3.861707in}{2.524594in}}%
\pgfpathcurveto{\pgfqpoint{3.856182in}{2.524594in}}{\pgfqpoint{3.850882in}{2.522399in}}{\pgfqpoint{3.846976in}{2.518493in}}%
\pgfpathcurveto{\pgfqpoint{3.843069in}{2.514586in}}{\pgfqpoint{3.840874in}{2.509286in}}{\pgfqpoint{3.840874in}{2.503761in}}%
\pgfpathcurveto{\pgfqpoint{3.840874in}{2.498236in}}{\pgfqpoint{3.843069in}{2.492937in}}{\pgfqpoint{3.846976in}{2.489030in}}%
\pgfpathcurveto{\pgfqpoint{3.850882in}{2.485123in}}{\pgfqpoint{3.856182in}{2.482928in}}{\pgfqpoint{3.861707in}{2.482928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739890in}{2.482947in}}%
\pgfpathcurveto{\pgfqpoint{3.745415in}{2.482947in}}{\pgfqpoint{3.750715in}{2.485142in}}{\pgfqpoint{3.754622in}{2.489049in}}%
\pgfpathcurveto{\pgfqpoint{3.758528in}{2.492956in}}{\pgfqpoint{3.760724in}{2.498255in}}{\pgfqpoint{3.760724in}{2.503780in}}%
\pgfpathcurveto{\pgfqpoint{3.760724in}{2.509305in}}{\pgfqpoint{3.758528in}{2.514605in}}{\pgfqpoint{3.754622in}{2.518512in}}%
\pgfpathcurveto{\pgfqpoint{3.750715in}{2.522418in}}{\pgfqpoint{3.745415in}{2.524614in}}{\pgfqpoint{3.739890in}{2.524614in}}%
\pgfpathcurveto{\pgfqpoint{3.734365in}{2.524614in}}{\pgfqpoint{3.729066in}{2.522418in}}{\pgfqpoint{3.725159in}{2.518512in}}%
\pgfpathcurveto{\pgfqpoint{3.721252in}{2.514605in}}{\pgfqpoint{3.719057in}{2.509305in}}{\pgfqpoint{3.719057in}{2.503780in}}%
\pgfpathcurveto{\pgfqpoint{3.719057in}{2.498255in}}{\pgfqpoint{3.721252in}{2.492956in}}{\pgfqpoint{3.725159in}{2.489049in}}%
\pgfpathcurveto{\pgfqpoint{3.729066in}{2.485142in}}{\pgfqpoint{3.734365in}{2.482947in}}{\pgfqpoint{3.739890in}{2.482947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861420in}{2.483083in}}%
\pgfpathcurveto{\pgfqpoint{3.866945in}{2.483083in}}{\pgfqpoint{3.872245in}{2.485278in}}{\pgfqpoint{3.876152in}{2.489185in}}%
\pgfpathcurveto{\pgfqpoint{3.880058in}{2.493091in}}{\pgfqpoint{3.882254in}{2.498391in}}{\pgfqpoint{3.882254in}{2.503916in}}%
\pgfpathcurveto{\pgfqpoint{3.882254in}{2.509441in}}{\pgfqpoint{3.880058in}{2.514741in}}{\pgfqpoint{3.876152in}{2.518647in}}%
\pgfpathcurveto{\pgfqpoint{3.872245in}{2.522554in}}{\pgfqpoint{3.866945in}{2.524749in}}{\pgfqpoint{3.861420in}{2.524749in}}%
\pgfpathcurveto{\pgfqpoint{3.855895in}{2.524749in}}{\pgfqpoint{3.850596in}{2.522554in}}{\pgfqpoint{3.846689in}{2.518647in}}%
\pgfpathcurveto{\pgfqpoint{3.842782in}{2.514741in}}{\pgfqpoint{3.840587in}{2.509441in}}{\pgfqpoint{3.840587in}{2.503916in}}%
\pgfpathcurveto{\pgfqpoint{3.840587in}{2.498391in}}{\pgfqpoint{3.842782in}{2.493091in}}{\pgfqpoint{3.846689in}{2.489185in}}%
\pgfpathcurveto{\pgfqpoint{3.850596in}{2.485278in}}{\pgfqpoint{3.855895in}{2.483083in}}{\pgfqpoint{3.861420in}{2.483083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824042in}{2.483118in}}%
\pgfpathcurveto{\pgfqpoint{3.829567in}{2.483118in}}{\pgfqpoint{3.834866in}{2.485313in}}{\pgfqpoint{3.838773in}{2.489220in}}%
\pgfpathcurveto{\pgfqpoint{3.842680in}{2.493127in}}{\pgfqpoint{3.844875in}{2.498426in}}{\pgfqpoint{3.844875in}{2.503951in}}%
\pgfpathcurveto{\pgfqpoint{3.844875in}{2.509476in}}{\pgfqpoint{3.842680in}{2.514776in}}{\pgfqpoint{3.838773in}{2.518683in}}%
\pgfpathcurveto{\pgfqpoint{3.834866in}{2.522589in}}{\pgfqpoint{3.829567in}{2.524785in}}{\pgfqpoint{3.824042in}{2.524785in}}%
\pgfpathcurveto{\pgfqpoint{3.818517in}{2.524785in}}{\pgfqpoint{3.813217in}{2.522589in}}{\pgfqpoint{3.809310in}{2.518683in}}%
\pgfpathcurveto{\pgfqpoint{3.805404in}{2.514776in}}{\pgfqpoint{3.803208in}{2.509476in}}{\pgfqpoint{3.803208in}{2.503951in}}%
\pgfpathcurveto{\pgfqpoint{3.803208in}{2.498426in}}{\pgfqpoint{3.805404in}{2.493127in}}{\pgfqpoint{3.809310in}{2.489220in}}%
\pgfpathcurveto{\pgfqpoint{3.813217in}{2.485313in}}{\pgfqpoint{3.818517in}{2.483118in}}{\pgfqpoint{3.824042in}{2.483118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861601in}{2.483130in}}%
\pgfpathcurveto{\pgfqpoint{3.867127in}{2.483130in}}{\pgfqpoint{3.872426in}{2.485325in}}{\pgfqpoint{3.876333in}{2.489232in}}%
\pgfpathcurveto{\pgfqpoint{3.880240in}{2.493138in}}{\pgfqpoint{3.882435in}{2.498438in}}{\pgfqpoint{3.882435in}{2.503963in}}%
\pgfpathcurveto{\pgfqpoint{3.882435in}{2.509488in}}{\pgfqpoint{3.880240in}{2.514788in}}{\pgfqpoint{3.876333in}{2.518694in}}%
\pgfpathcurveto{\pgfqpoint{3.872426in}{2.522601in}}{\pgfqpoint{3.867127in}{2.524796in}}{\pgfqpoint{3.861601in}{2.524796in}}%
\pgfpathcurveto{\pgfqpoint{3.856076in}{2.524796in}}{\pgfqpoint{3.850777in}{2.522601in}}{\pgfqpoint{3.846870in}{2.518694in}}%
\pgfpathcurveto{\pgfqpoint{3.842963in}{2.514788in}}{\pgfqpoint{3.840768in}{2.509488in}}{\pgfqpoint{3.840768in}{2.503963in}}%
\pgfpathcurveto{\pgfqpoint{3.840768in}{2.498438in}}{\pgfqpoint{3.842963in}{2.493138in}}{\pgfqpoint{3.846870in}{2.489232in}}%
\pgfpathcurveto{\pgfqpoint{3.850777in}{2.485325in}}{\pgfqpoint{3.856076in}{2.483130in}}{\pgfqpoint{3.861601in}{2.483130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844340in}{2.483233in}}%
\pgfpathcurveto{\pgfqpoint{3.849865in}{2.483233in}}{\pgfqpoint{3.855164in}{2.485428in}}{\pgfqpoint{3.859071in}{2.489335in}}%
\pgfpathcurveto{\pgfqpoint{3.862978in}{2.493242in}}{\pgfqpoint{3.865173in}{2.498541in}}{\pgfqpoint{3.865173in}{2.504067in}}%
\pgfpathcurveto{\pgfqpoint{3.865173in}{2.509592in}}{\pgfqpoint{3.862978in}{2.514891in}}{\pgfqpoint{3.859071in}{2.518798in}}%
\pgfpathcurveto{\pgfqpoint{3.855164in}{2.522705in}}{\pgfqpoint{3.849865in}{2.524900in}}{\pgfqpoint{3.844340in}{2.524900in}}%
\pgfpathcurveto{\pgfqpoint{3.838815in}{2.524900in}}{\pgfqpoint{3.833515in}{2.522705in}}{\pgfqpoint{3.829609in}{2.518798in}}%
\pgfpathcurveto{\pgfqpoint{3.825702in}{2.514891in}}{\pgfqpoint{3.823507in}{2.509592in}}{\pgfqpoint{3.823507in}{2.504067in}}%
\pgfpathcurveto{\pgfqpoint{3.823507in}{2.498541in}}{\pgfqpoint{3.825702in}{2.493242in}}{\pgfqpoint{3.829609in}{2.489335in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{2.485428in}}{\pgfqpoint{3.838815in}{2.483233in}}{\pgfqpoint{3.844340in}{2.483233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861159in}{2.483337in}}%
\pgfpathcurveto{\pgfqpoint{3.866684in}{2.483337in}}{\pgfqpoint{3.871984in}{2.485532in}}{\pgfqpoint{3.875890in}{2.489439in}}%
\pgfpathcurveto{\pgfqpoint{3.879797in}{2.493345in}}{\pgfqpoint{3.881992in}{2.498645in}}{\pgfqpoint{3.881992in}{2.504170in}}%
\pgfpathcurveto{\pgfqpoint{3.881992in}{2.509695in}}{\pgfqpoint{3.879797in}{2.514995in}}{\pgfqpoint{3.875890in}{2.518901in}}%
\pgfpathcurveto{\pgfqpoint{3.871984in}{2.522808in}}{\pgfqpoint{3.866684in}{2.525003in}}{\pgfqpoint{3.861159in}{2.525003in}}%
\pgfpathcurveto{\pgfqpoint{3.855634in}{2.525003in}}{\pgfqpoint{3.850334in}{2.522808in}}{\pgfqpoint{3.846428in}{2.518901in}}%
\pgfpathcurveto{\pgfqpoint{3.842521in}{2.514995in}}{\pgfqpoint{3.840326in}{2.509695in}}{\pgfqpoint{3.840326in}{2.504170in}}%
\pgfpathcurveto{\pgfqpoint{3.840326in}{2.498645in}}{\pgfqpoint{3.842521in}{2.493345in}}{\pgfqpoint{3.846428in}{2.489439in}}%
\pgfpathcurveto{\pgfqpoint{3.850334in}{2.485532in}}{\pgfqpoint{3.855634in}{2.483337in}}{\pgfqpoint{3.861159in}{2.483337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861134in}{2.483392in}}%
\pgfpathcurveto{\pgfqpoint{3.866659in}{2.483392in}}{\pgfqpoint{3.871959in}{2.485587in}}{\pgfqpoint{3.875866in}{2.489494in}}%
\pgfpathcurveto{\pgfqpoint{3.879773in}{2.493401in}}{\pgfqpoint{3.881968in}{2.498700in}}{\pgfqpoint{3.881968in}{2.504225in}}%
\pgfpathcurveto{\pgfqpoint{3.881968in}{2.509750in}}{\pgfqpoint{3.879773in}{2.515050in}}{\pgfqpoint{3.875866in}{2.518957in}}%
\pgfpathcurveto{\pgfqpoint{3.871959in}{2.522863in}}{\pgfqpoint{3.866659in}{2.525059in}}{\pgfqpoint{3.861134in}{2.525059in}}%
\pgfpathcurveto{\pgfqpoint{3.855609in}{2.525059in}}{\pgfqpoint{3.850310in}{2.522863in}}{\pgfqpoint{3.846403in}{2.518957in}}%
\pgfpathcurveto{\pgfqpoint{3.842496in}{2.515050in}}{\pgfqpoint{3.840301in}{2.509750in}}{\pgfqpoint{3.840301in}{2.504225in}}%
\pgfpathcurveto{\pgfqpoint{3.840301in}{2.498700in}}{\pgfqpoint{3.842496in}{2.493401in}}{\pgfqpoint{3.846403in}{2.489494in}}%
\pgfpathcurveto{\pgfqpoint{3.850310in}{2.485587in}}{\pgfqpoint{3.855609in}{2.483392in}}{\pgfqpoint{3.861134in}{2.483392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.483479in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.483479in}}{\pgfqpoint{3.872719in}{2.485674in}}{\pgfqpoint{3.876625in}{2.489581in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.493488in}}{\pgfqpoint{3.882727in}{2.498787in}}{\pgfqpoint{3.882727in}{2.504312in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.509837in}}{\pgfqpoint{3.880532in}{2.515137in}}{\pgfqpoint{3.876625in}{2.519044in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.522951in}}{\pgfqpoint{3.867419in}{2.525146in}}{\pgfqpoint{3.861894in}{2.525146in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.525146in}}{\pgfqpoint{3.851069in}{2.522951in}}{\pgfqpoint{3.847163in}{2.519044in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.515137in}}{\pgfqpoint{3.841061in}{2.509837in}}{\pgfqpoint{3.841061in}{2.504312in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.498787in}}{\pgfqpoint{3.843256in}{2.493488in}}{\pgfqpoint{3.847163in}{2.489581in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.485674in}}{\pgfqpoint{3.856369in}{2.483479in}}{\pgfqpoint{3.861894in}{2.483479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.484009in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.484009in}}{\pgfqpoint{3.872719in}{2.486205in}}{\pgfqpoint{3.876625in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.494018in}}{\pgfqpoint{3.882727in}{2.499318in}}{\pgfqpoint{3.882727in}{2.504843in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.510368in}}{\pgfqpoint{3.880532in}{2.515667in}}{\pgfqpoint{3.876625in}{2.519574in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.523481in}}{\pgfqpoint{3.867419in}{2.525676in}}{\pgfqpoint{3.861894in}{2.525676in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.525676in}}{\pgfqpoint{3.851069in}{2.523481in}}{\pgfqpoint{3.847163in}{2.519574in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.515667in}}{\pgfqpoint{3.841061in}{2.510368in}}{\pgfqpoint{3.841061in}{2.504843in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.499318in}}{\pgfqpoint{3.843256in}{2.494018in}}{\pgfqpoint{3.847163in}{2.490111in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.486205in}}{\pgfqpoint{3.856369in}{2.484009in}}{\pgfqpoint{3.861894in}{2.484009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860743in}{2.484071in}}%
\pgfpathcurveto{\pgfqpoint{3.866268in}{2.484071in}}{\pgfqpoint{3.871567in}{2.486266in}}{\pgfqpoint{3.875474in}{2.490173in}}%
\pgfpathcurveto{\pgfqpoint{3.879381in}{2.494080in}}{\pgfqpoint{3.881576in}{2.499379in}}{\pgfqpoint{3.881576in}{2.504904in}}%
\pgfpathcurveto{\pgfqpoint{3.881576in}{2.510430in}}{\pgfqpoint{3.879381in}{2.515729in}}{\pgfqpoint{3.875474in}{2.519636in}}%
\pgfpathcurveto{\pgfqpoint{3.871567in}{2.523543in}}{\pgfqpoint{3.866268in}{2.525738in}}{\pgfqpoint{3.860743in}{2.525738in}}%
\pgfpathcurveto{\pgfqpoint{3.855218in}{2.525738in}}{\pgfqpoint{3.849918in}{2.523543in}}{\pgfqpoint{3.846011in}{2.519636in}}%
\pgfpathcurveto{\pgfqpoint{3.842104in}{2.515729in}}{\pgfqpoint{3.839909in}{2.510430in}}{\pgfqpoint{3.839909in}{2.504904in}}%
\pgfpathcurveto{\pgfqpoint{3.839909in}{2.499379in}}{\pgfqpoint{3.842104in}{2.494080in}}{\pgfqpoint{3.846011in}{2.490173in}}%
\pgfpathcurveto{\pgfqpoint{3.849918in}{2.486266in}}{\pgfqpoint{3.855218in}{2.484071in}}{\pgfqpoint{3.860743in}{2.484071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848876in}{2.484168in}}%
\pgfpathcurveto{\pgfqpoint{3.854401in}{2.484168in}}{\pgfqpoint{3.859701in}{2.486363in}}{\pgfqpoint{3.863607in}{2.490270in}}%
\pgfpathcurveto{\pgfqpoint{3.867514in}{2.494177in}}{\pgfqpoint{3.869709in}{2.499476in}}{\pgfqpoint{3.869709in}{2.505001in}}%
\pgfpathcurveto{\pgfqpoint{3.869709in}{2.510526in}}{\pgfqpoint{3.867514in}{2.515826in}}{\pgfqpoint{3.863607in}{2.519733in}}%
\pgfpathcurveto{\pgfqpoint{3.859701in}{2.523640in}}{\pgfqpoint{3.854401in}{2.525835in}}{\pgfqpoint{3.848876in}{2.525835in}}%
\pgfpathcurveto{\pgfqpoint{3.843351in}{2.525835in}}{\pgfqpoint{3.838052in}{2.523640in}}{\pgfqpoint{3.834145in}{2.519733in}}%
\pgfpathcurveto{\pgfqpoint{3.830238in}{2.515826in}}{\pgfqpoint{3.828043in}{2.510526in}}{\pgfqpoint{3.828043in}{2.505001in}}%
\pgfpathcurveto{\pgfqpoint{3.828043in}{2.499476in}}{\pgfqpoint{3.830238in}{2.494177in}}{\pgfqpoint{3.834145in}{2.490270in}}%
\pgfpathcurveto{\pgfqpoint{3.838052in}{2.486363in}}{\pgfqpoint{3.843351in}{2.484168in}}{\pgfqpoint{3.848876in}{2.484168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824977in}{2.484236in}}%
\pgfpathcurveto{\pgfqpoint{3.830502in}{2.484236in}}{\pgfqpoint{3.835801in}{2.486431in}}{\pgfqpoint{3.839708in}{2.490337in}}%
\pgfpathcurveto{\pgfqpoint{3.843615in}{2.494244in}}{\pgfqpoint{3.845810in}{2.499544in}}{\pgfqpoint{3.845810in}{2.505069in}}%
\pgfpathcurveto{\pgfqpoint{3.845810in}{2.510594in}}{\pgfqpoint{3.843615in}{2.515893in}}{\pgfqpoint{3.839708in}{2.519800in}}%
\pgfpathcurveto{\pgfqpoint{3.835801in}{2.523707in}}{\pgfqpoint{3.830502in}{2.525902in}}{\pgfqpoint{3.824977in}{2.525902in}}%
\pgfpathcurveto{\pgfqpoint{3.819452in}{2.525902in}}{\pgfqpoint{3.814152in}{2.523707in}}{\pgfqpoint{3.810245in}{2.519800in}}%
\pgfpathcurveto{\pgfqpoint{3.806338in}{2.515893in}}{\pgfqpoint{3.804143in}{2.510594in}}{\pgfqpoint{3.804143in}{2.505069in}}%
\pgfpathcurveto{\pgfqpoint{3.804143in}{2.499544in}}{\pgfqpoint{3.806338in}{2.494244in}}{\pgfqpoint{3.810245in}{2.490337in}}%
\pgfpathcurveto{\pgfqpoint{3.814152in}{2.486431in}}{\pgfqpoint{3.819452in}{2.484236in}}{\pgfqpoint{3.824977in}{2.484236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677595in}{2.484352in}}%
\pgfpathcurveto{\pgfqpoint{3.683120in}{2.484352in}}{\pgfqpoint{3.688420in}{2.486547in}}{\pgfqpoint{3.692327in}{2.490453in}}%
\pgfpathcurveto{\pgfqpoint{3.696234in}{2.494360in}}{\pgfqpoint{3.698429in}{2.499660in}}{\pgfqpoint{3.698429in}{2.505185in}}%
\pgfpathcurveto{\pgfqpoint{3.698429in}{2.510710in}}{\pgfqpoint{3.696234in}{2.516009in}}{\pgfqpoint{3.692327in}{2.519916in}}%
\pgfpathcurveto{\pgfqpoint{3.688420in}{2.523823in}}{\pgfqpoint{3.683120in}{2.526018in}}{\pgfqpoint{3.677595in}{2.526018in}}%
\pgfpathcurveto{\pgfqpoint{3.672070in}{2.526018in}}{\pgfqpoint{3.666771in}{2.523823in}}{\pgfqpoint{3.662864in}{2.519916in}}%
\pgfpathcurveto{\pgfqpoint{3.658957in}{2.516009in}}{\pgfqpoint{3.656762in}{2.510710in}}{\pgfqpoint{3.656762in}{2.505185in}}%
\pgfpathcurveto{\pgfqpoint{3.656762in}{2.499660in}}{\pgfqpoint{3.658957in}{2.494360in}}{\pgfqpoint{3.662864in}{2.490453in}}%
\pgfpathcurveto{\pgfqpoint{3.666771in}{2.486547in}}{\pgfqpoint{3.672070in}{2.484352in}}{\pgfqpoint{3.677595in}{2.484352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797009in}{2.484366in}}%
\pgfpathcurveto{\pgfqpoint{3.802534in}{2.484366in}}{\pgfqpoint{3.807834in}{2.486561in}}{\pgfqpoint{3.811740in}{2.490467in}}%
\pgfpathcurveto{\pgfqpoint{3.815647in}{2.494374in}}{\pgfqpoint{3.817842in}{2.499674in}}{\pgfqpoint{3.817842in}{2.505199in}}%
\pgfpathcurveto{\pgfqpoint{3.817842in}{2.510724in}}{\pgfqpoint{3.815647in}{2.516023in}}{\pgfqpoint{3.811740in}{2.519930in}}%
\pgfpathcurveto{\pgfqpoint{3.807834in}{2.523837in}}{\pgfqpoint{3.802534in}{2.526032in}}{\pgfqpoint{3.797009in}{2.526032in}}%
\pgfpathcurveto{\pgfqpoint{3.791484in}{2.526032in}}{\pgfqpoint{3.786185in}{2.523837in}}{\pgfqpoint{3.782278in}{2.519930in}}%
\pgfpathcurveto{\pgfqpoint{3.778371in}{2.516023in}}{\pgfqpoint{3.776176in}{2.510724in}}{\pgfqpoint{3.776176in}{2.505199in}}%
\pgfpathcurveto{\pgfqpoint{3.776176in}{2.499674in}}{\pgfqpoint{3.778371in}{2.494374in}}{\pgfqpoint{3.782278in}{2.490467in}}%
\pgfpathcurveto{\pgfqpoint{3.786185in}{2.486561in}}{\pgfqpoint{3.791484in}{2.484366in}}{\pgfqpoint{3.797009in}{2.484366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810725in}{2.484372in}}%
\pgfpathcurveto{\pgfqpoint{3.816250in}{2.484372in}}{\pgfqpoint{3.821550in}{2.486567in}}{\pgfqpoint{3.825457in}{2.490474in}}%
\pgfpathcurveto{\pgfqpoint{3.829364in}{2.494381in}}{\pgfqpoint{3.831559in}{2.499680in}}{\pgfqpoint{3.831559in}{2.505205in}}%
\pgfpathcurveto{\pgfqpoint{3.831559in}{2.510730in}}{\pgfqpoint{3.829364in}{2.516030in}}{\pgfqpoint{3.825457in}{2.519937in}}%
\pgfpathcurveto{\pgfqpoint{3.821550in}{2.523843in}}{\pgfqpoint{3.816250in}{2.526039in}}{\pgfqpoint{3.810725in}{2.526039in}}%
\pgfpathcurveto{\pgfqpoint{3.805200in}{2.526039in}}{\pgfqpoint{3.799901in}{2.523843in}}{\pgfqpoint{3.795994in}{2.519937in}}%
\pgfpathcurveto{\pgfqpoint{3.792087in}{2.516030in}}{\pgfqpoint{3.789892in}{2.510730in}}{\pgfqpoint{3.789892in}{2.505205in}}%
\pgfpathcurveto{\pgfqpoint{3.789892in}{2.499680in}}{\pgfqpoint{3.792087in}{2.494381in}}{\pgfqpoint{3.795994in}{2.490474in}}%
\pgfpathcurveto{\pgfqpoint{3.799901in}{2.486567in}}{\pgfqpoint{3.805200in}{2.484372in}}{\pgfqpoint{3.810725in}{2.484372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701447in}{2.485087in}}%
\pgfpathcurveto{\pgfqpoint{3.706972in}{2.485087in}}{\pgfqpoint{3.712271in}{2.487282in}}{\pgfqpoint{3.716178in}{2.491189in}}%
\pgfpathcurveto{\pgfqpoint{3.720085in}{2.495096in}}{\pgfqpoint{3.722280in}{2.500395in}}{\pgfqpoint{3.722280in}{2.505920in}}%
\pgfpathcurveto{\pgfqpoint{3.722280in}{2.511445in}}{\pgfqpoint{3.720085in}{2.516745in}}{\pgfqpoint{3.716178in}{2.520652in}}%
\pgfpathcurveto{\pgfqpoint{3.712271in}{2.524558in}}{\pgfqpoint{3.706972in}{2.526754in}}{\pgfqpoint{3.701447in}{2.526754in}}%
\pgfpathcurveto{\pgfqpoint{3.695922in}{2.526754in}}{\pgfqpoint{3.690622in}{2.524558in}}{\pgfqpoint{3.686715in}{2.520652in}}%
\pgfpathcurveto{\pgfqpoint{3.682809in}{2.516745in}}{\pgfqpoint{3.680613in}{2.511445in}}{\pgfqpoint{3.680613in}{2.505920in}}%
\pgfpathcurveto{\pgfqpoint{3.680613in}{2.500395in}}{\pgfqpoint{3.682809in}{2.495096in}}{\pgfqpoint{3.686715in}{2.491189in}}%
\pgfpathcurveto{\pgfqpoint{3.690622in}{2.487282in}}{\pgfqpoint{3.695922in}{2.485087in}}{\pgfqpoint{3.701447in}{2.485087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829712in}{2.485341in}}%
\pgfpathcurveto{\pgfqpoint{3.835237in}{2.485341in}}{\pgfqpoint{3.840537in}{2.487536in}}{\pgfqpoint{3.844444in}{2.491443in}}%
\pgfpathcurveto{\pgfqpoint{3.848350in}{2.495349in}}{\pgfqpoint{3.850546in}{2.500649in}}{\pgfqpoint{3.850546in}{2.506174in}}%
\pgfpathcurveto{\pgfqpoint{3.850546in}{2.511699in}}{\pgfqpoint{3.848350in}{2.516999in}}{\pgfqpoint{3.844444in}{2.520905in}}%
\pgfpathcurveto{\pgfqpoint{3.840537in}{2.524812in}}{\pgfqpoint{3.835237in}{2.527007in}}{\pgfqpoint{3.829712in}{2.527007in}}%
\pgfpathcurveto{\pgfqpoint{3.824187in}{2.527007in}}{\pgfqpoint{3.818888in}{2.524812in}}{\pgfqpoint{3.814981in}{2.520905in}}%
\pgfpathcurveto{\pgfqpoint{3.811074in}{2.516999in}}{\pgfqpoint{3.808879in}{2.511699in}}{\pgfqpoint{3.808879in}{2.506174in}}%
\pgfpathcurveto{\pgfqpoint{3.808879in}{2.500649in}}{\pgfqpoint{3.811074in}{2.495349in}}{\pgfqpoint{3.814981in}{2.491443in}}%
\pgfpathcurveto{\pgfqpoint{3.818888in}{2.487536in}}{\pgfqpoint{3.824187in}{2.485341in}}{\pgfqpoint{3.829712in}{2.485341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332309in}{2.485450in}}%
\pgfpathcurveto{\pgfqpoint{2.337834in}{2.485450in}}{\pgfqpoint{2.343133in}{2.487645in}}{\pgfqpoint{2.347040in}{2.491552in}}%
\pgfpathcurveto{\pgfqpoint{2.350947in}{2.495459in}}{\pgfqpoint{2.353142in}{2.500758in}}{\pgfqpoint{2.353142in}{2.506284in}}%
\pgfpathcurveto{\pgfqpoint{2.353142in}{2.511809in}}{\pgfqpoint{2.350947in}{2.517108in}}{\pgfqpoint{2.347040in}{2.521015in}}%
\pgfpathcurveto{\pgfqpoint{2.343133in}{2.524922in}}{\pgfqpoint{2.337834in}{2.527117in}}{\pgfqpoint{2.332309in}{2.527117in}}%
\pgfpathcurveto{\pgfqpoint{2.326784in}{2.527117in}}{\pgfqpoint{2.321484in}{2.524922in}}{\pgfqpoint{2.317577in}{2.521015in}}%
\pgfpathcurveto{\pgfqpoint{2.313670in}{2.517108in}}{\pgfqpoint{2.311475in}{2.511809in}}{\pgfqpoint{2.311475in}{2.506284in}}%
\pgfpathcurveto{\pgfqpoint{2.311475in}{2.500758in}}{\pgfqpoint{2.313670in}{2.495459in}}{\pgfqpoint{2.317577in}{2.491552in}}%
\pgfpathcurveto{\pgfqpoint{2.321484in}{2.487645in}}{\pgfqpoint{2.326784in}{2.485450in}}{\pgfqpoint{2.332309in}{2.485450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.485554in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.485554in}}{\pgfqpoint{3.872692in}{2.487749in}}{\pgfqpoint{3.876599in}{2.491655in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.495562in}}{\pgfqpoint{3.882701in}{2.500862in}}{\pgfqpoint{3.882701in}{2.506387in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.511912in}}{\pgfqpoint{3.880505in}{2.517211in}}{\pgfqpoint{3.876599in}{2.521118in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.525025in}}{\pgfqpoint{3.867392in}{2.527220in}}{\pgfqpoint{3.861867in}{2.527220in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.527220in}}{\pgfqpoint{3.851043in}{2.525025in}}{\pgfqpoint{3.847136in}{2.521118in}}%
\pgfpathcurveto{\pgfqpoint{3.843229in}{2.517211in}}{\pgfqpoint{3.841034in}{2.511912in}}{\pgfqpoint{3.841034in}{2.506387in}}%
\pgfpathcurveto{\pgfqpoint{3.841034in}{2.500862in}}{\pgfqpoint{3.843229in}{2.495562in}}{\pgfqpoint{3.847136in}{2.491655in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.487749in}}{\pgfqpoint{3.856342in}{2.485554in}}{\pgfqpoint{3.861867in}{2.485554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861244in}{2.485621in}}%
\pgfpathcurveto{\pgfqpoint{3.866769in}{2.485621in}}{\pgfqpoint{3.872069in}{2.487816in}}{\pgfqpoint{3.875976in}{2.491723in}}%
\pgfpathcurveto{\pgfqpoint{3.879883in}{2.495629in}}{\pgfqpoint{3.882078in}{2.500929in}}{\pgfqpoint{3.882078in}{2.506454in}}%
\pgfpathcurveto{\pgfqpoint{3.882078in}{2.511979in}}{\pgfqpoint{3.879883in}{2.517278in}}{\pgfqpoint{3.875976in}{2.521185in}}%
\pgfpathcurveto{\pgfqpoint{3.872069in}{2.525092in}}{\pgfqpoint{3.866769in}{2.527287in}}{\pgfqpoint{3.861244in}{2.527287in}}%
\pgfpathcurveto{\pgfqpoint{3.855719in}{2.527287in}}{\pgfqpoint{3.850420in}{2.525092in}}{\pgfqpoint{3.846513in}{2.521185in}}%
\pgfpathcurveto{\pgfqpoint{3.842606in}{2.517278in}}{\pgfqpoint{3.840411in}{2.511979in}}{\pgfqpoint{3.840411in}{2.506454in}}%
\pgfpathcurveto{\pgfqpoint{3.840411in}{2.500929in}}{\pgfqpoint{3.842606in}{2.495629in}}{\pgfqpoint{3.846513in}{2.491723in}}%
\pgfpathcurveto{\pgfqpoint{3.850420in}{2.487816in}}{\pgfqpoint{3.855719in}{2.485621in}}{\pgfqpoint{3.861244in}{2.485621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532423in}{2.485678in}}%
\pgfpathcurveto{\pgfqpoint{2.537948in}{2.485678in}}{\pgfqpoint{2.543248in}{2.487873in}}{\pgfqpoint{2.547155in}{2.491780in}}%
\pgfpathcurveto{\pgfqpoint{2.551061in}{2.495687in}}{\pgfqpoint{2.553257in}{2.500986in}}{\pgfqpoint{2.553257in}{2.506512in}}%
\pgfpathcurveto{\pgfqpoint{2.553257in}{2.512037in}}{\pgfqpoint{2.551061in}{2.517336in}}{\pgfqpoint{2.547155in}{2.521243in}}%
\pgfpathcurveto{\pgfqpoint{2.543248in}{2.525150in}}{\pgfqpoint{2.537948in}{2.527345in}}{\pgfqpoint{2.532423in}{2.527345in}}%
\pgfpathcurveto{\pgfqpoint{2.526898in}{2.527345in}}{\pgfqpoint{2.521599in}{2.525150in}}{\pgfqpoint{2.517692in}{2.521243in}}%
\pgfpathcurveto{\pgfqpoint{2.513785in}{2.517336in}}{\pgfqpoint{2.511590in}{2.512037in}}{\pgfqpoint{2.511590in}{2.506512in}}%
\pgfpathcurveto{\pgfqpoint{2.511590in}{2.500986in}}{\pgfqpoint{2.513785in}{2.495687in}}{\pgfqpoint{2.517692in}{2.491780in}}%
\pgfpathcurveto{\pgfqpoint{2.521599in}{2.487873in}}{\pgfqpoint{2.526898in}{2.485678in}}{\pgfqpoint{2.532423in}{2.485678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773704in}{2.485731in}}%
\pgfpathcurveto{\pgfqpoint{3.779229in}{2.485731in}}{\pgfqpoint{3.784528in}{2.487926in}}{\pgfqpoint{3.788435in}{2.491833in}}%
\pgfpathcurveto{\pgfqpoint{3.792342in}{2.495739in}}{\pgfqpoint{3.794537in}{2.501039in}}{\pgfqpoint{3.794537in}{2.506564in}}%
\pgfpathcurveto{\pgfqpoint{3.794537in}{2.512089in}}{\pgfqpoint{3.792342in}{2.517389in}}{\pgfqpoint{3.788435in}{2.521295in}}%
\pgfpathcurveto{\pgfqpoint{3.784528in}{2.525202in}}{\pgfqpoint{3.779229in}{2.527397in}}{\pgfqpoint{3.773704in}{2.527397in}}%
\pgfpathcurveto{\pgfqpoint{3.768179in}{2.527397in}}{\pgfqpoint{3.762879in}{2.525202in}}{\pgfqpoint{3.758972in}{2.521295in}}%
\pgfpathcurveto{\pgfqpoint{3.755066in}{2.517389in}}{\pgfqpoint{3.752870in}{2.512089in}}{\pgfqpoint{3.752870in}{2.506564in}}%
\pgfpathcurveto{\pgfqpoint{3.752870in}{2.501039in}}{\pgfqpoint{3.755066in}{2.495739in}}{\pgfqpoint{3.758972in}{2.491833in}}%
\pgfpathcurveto{\pgfqpoint{3.762879in}{2.487926in}}{\pgfqpoint{3.768179in}{2.485731in}}{\pgfqpoint{3.773704in}{2.485731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.485933in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.485933in}}{\pgfqpoint{3.872711in}{2.488129in}}{\pgfqpoint{3.876618in}{2.492035in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.495942in}}{\pgfqpoint{3.882720in}{2.501242in}}{\pgfqpoint{3.882720in}{2.506767in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.512292in}}{\pgfqpoint{3.880525in}{2.517591in}}{\pgfqpoint{3.876618in}{2.521498in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.525405in}}{\pgfqpoint{3.867412in}{2.527600in}}{\pgfqpoint{3.861887in}{2.527600in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.527600in}}{\pgfqpoint{3.851062in}{2.525405in}}{\pgfqpoint{3.847155in}{2.521498in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.517591in}}{\pgfqpoint{3.841053in}{2.512292in}}{\pgfqpoint{3.841053in}{2.506767in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.501242in}}{\pgfqpoint{3.843248in}{2.495942in}}{\pgfqpoint{3.847155in}{2.492035in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.488129in}}{\pgfqpoint{3.856362in}{2.485933in}}{\pgfqpoint{3.861887in}{2.485933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859980in}{2.486001in}}%
\pgfpathcurveto{\pgfqpoint{3.865505in}{2.486001in}}{\pgfqpoint{3.870805in}{2.488196in}}{\pgfqpoint{3.874712in}{2.492103in}}%
\pgfpathcurveto{\pgfqpoint{3.878619in}{2.496010in}}{\pgfqpoint{3.880814in}{2.501309in}}{\pgfqpoint{3.880814in}{2.506834in}}%
\pgfpathcurveto{\pgfqpoint{3.880814in}{2.512359in}}{\pgfqpoint{3.878619in}{2.517659in}}{\pgfqpoint{3.874712in}{2.521566in}}%
\pgfpathcurveto{\pgfqpoint{3.870805in}{2.525472in}}{\pgfqpoint{3.865505in}{2.527667in}}{\pgfqpoint{3.859980in}{2.527667in}}%
\pgfpathcurveto{\pgfqpoint{3.854455in}{2.527667in}}{\pgfqpoint{3.849156in}{2.525472in}}{\pgfqpoint{3.845249in}{2.521566in}}%
\pgfpathcurveto{\pgfqpoint{3.841342in}{2.517659in}}{\pgfqpoint{3.839147in}{2.512359in}}{\pgfqpoint{3.839147in}{2.506834in}}%
\pgfpathcurveto{\pgfqpoint{3.839147in}{2.501309in}}{\pgfqpoint{3.841342in}{2.496010in}}{\pgfqpoint{3.845249in}{2.492103in}}%
\pgfpathcurveto{\pgfqpoint{3.849156in}{2.488196in}}{\pgfqpoint{3.854455in}{2.486001in}}{\pgfqpoint{3.859980in}{2.486001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848834in}{2.486059in}}%
\pgfpathcurveto{\pgfqpoint{3.854359in}{2.486059in}}{\pgfqpoint{3.859659in}{2.488255in}}{\pgfqpoint{3.863566in}{2.492161in}}%
\pgfpathcurveto{\pgfqpoint{3.867472in}{2.496068in}}{\pgfqpoint{3.869667in}{2.501368in}}{\pgfqpoint{3.869667in}{2.506893in}}%
\pgfpathcurveto{\pgfqpoint{3.869667in}{2.512418in}}{\pgfqpoint{3.867472in}{2.517717in}}{\pgfqpoint{3.863566in}{2.521624in}}%
\pgfpathcurveto{\pgfqpoint{3.859659in}{2.525531in}}{\pgfqpoint{3.854359in}{2.527726in}}{\pgfqpoint{3.848834in}{2.527726in}}%
\pgfpathcurveto{\pgfqpoint{3.843309in}{2.527726in}}{\pgfqpoint{3.838010in}{2.525531in}}{\pgfqpoint{3.834103in}{2.521624in}}%
\pgfpathcurveto{\pgfqpoint{3.830196in}{2.517717in}}{\pgfqpoint{3.828001in}{2.512418in}}{\pgfqpoint{3.828001in}{2.506893in}}%
\pgfpathcurveto{\pgfqpoint{3.828001in}{2.501368in}}{\pgfqpoint{3.830196in}{2.496068in}}{\pgfqpoint{3.834103in}{2.492161in}}%
\pgfpathcurveto{\pgfqpoint{3.838010in}{2.488255in}}{\pgfqpoint{3.843309in}{2.486059in}}{\pgfqpoint{3.848834in}{2.486059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.344337in}{2.486085in}}%
\pgfpathcurveto{\pgfqpoint{3.349862in}{2.486085in}}{\pgfqpoint{3.355162in}{2.488280in}}{\pgfqpoint{3.359069in}{2.492187in}}%
\pgfpathcurveto{\pgfqpoint{3.362975in}{2.496094in}}{\pgfqpoint{3.365171in}{2.501393in}}{\pgfqpoint{3.365171in}{2.506918in}}%
\pgfpathcurveto{\pgfqpoint{3.365171in}{2.512443in}}{\pgfqpoint{3.362975in}{2.517743in}}{\pgfqpoint{3.359069in}{2.521650in}}%
\pgfpathcurveto{\pgfqpoint{3.355162in}{2.525556in}}{\pgfqpoint{3.349862in}{2.527752in}}{\pgfqpoint{3.344337in}{2.527752in}}%
\pgfpathcurveto{\pgfqpoint{3.338812in}{2.527752in}}{\pgfqpoint{3.333513in}{2.525556in}}{\pgfqpoint{3.329606in}{2.521650in}}%
\pgfpathcurveto{\pgfqpoint{3.325699in}{2.517743in}}{\pgfqpoint{3.323504in}{2.512443in}}{\pgfqpoint{3.323504in}{2.506918in}}%
\pgfpathcurveto{\pgfqpoint{3.323504in}{2.501393in}}{\pgfqpoint{3.325699in}{2.496094in}}{\pgfqpoint{3.329606in}{2.492187in}}%
\pgfpathcurveto{\pgfqpoint{3.333513in}{2.488280in}}{\pgfqpoint{3.338812in}{2.486085in}}{\pgfqpoint{3.344337in}{2.486085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.486089in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.486089in}}{\pgfqpoint{3.872719in}{2.488284in}}{\pgfqpoint{3.876625in}{2.492191in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.496097in}}{\pgfqpoint{3.882727in}{2.501397in}}{\pgfqpoint{3.882727in}{2.506922in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.512447in}}{\pgfqpoint{3.880532in}{2.517747in}}{\pgfqpoint{3.876625in}{2.521653in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.525560in}}{\pgfqpoint{3.867419in}{2.527755in}}{\pgfqpoint{3.861894in}{2.527755in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.527755in}}{\pgfqpoint{3.851069in}{2.525560in}}{\pgfqpoint{3.847163in}{2.521653in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.517747in}}{\pgfqpoint{3.841061in}{2.512447in}}{\pgfqpoint{3.841061in}{2.506922in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.501397in}}{\pgfqpoint{3.843256in}{2.496097in}}{\pgfqpoint{3.847163in}{2.492191in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.488284in}}{\pgfqpoint{3.856369in}{2.486089in}}{\pgfqpoint{3.861894in}{2.486089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.486210in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.486210in}}{\pgfqpoint{3.872713in}{2.488405in}}{\pgfqpoint{3.876620in}{2.492312in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.496219in}}{\pgfqpoint{3.882722in}{2.501518in}}{\pgfqpoint{3.882722in}{2.507043in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.512568in}}{\pgfqpoint{3.880527in}{2.517868in}}{\pgfqpoint{3.876620in}{2.521775in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.525681in}}{\pgfqpoint{3.867414in}{2.527876in}}{\pgfqpoint{3.861889in}{2.527876in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.527876in}}{\pgfqpoint{3.851064in}{2.525681in}}{\pgfqpoint{3.847158in}{2.521775in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.517868in}}{\pgfqpoint{3.841056in}{2.512568in}}{\pgfqpoint{3.841056in}{2.507043in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.501518in}}{\pgfqpoint{3.843251in}{2.496219in}}{\pgfqpoint{3.847158in}{2.492312in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.488405in}}{\pgfqpoint{3.856364in}{2.486210in}}{\pgfqpoint{3.861889in}{2.486210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861486in}{2.486247in}}%
\pgfpathcurveto{\pgfqpoint{3.867011in}{2.486247in}}{\pgfqpoint{3.872311in}{2.488443in}}{\pgfqpoint{3.876218in}{2.492349in}}%
\pgfpathcurveto{\pgfqpoint{3.880125in}{2.496256in}}{\pgfqpoint{3.882320in}{2.501556in}}{\pgfqpoint{3.882320in}{2.507081in}}%
\pgfpathcurveto{\pgfqpoint{3.882320in}{2.512606in}}{\pgfqpoint{3.880125in}{2.517905in}}{\pgfqpoint{3.876218in}{2.521812in}}%
\pgfpathcurveto{\pgfqpoint{3.872311in}{2.525719in}}{\pgfqpoint{3.867011in}{2.527914in}}{\pgfqpoint{3.861486in}{2.527914in}}%
\pgfpathcurveto{\pgfqpoint{3.855961in}{2.527914in}}{\pgfqpoint{3.850662in}{2.525719in}}{\pgfqpoint{3.846755in}{2.521812in}}%
\pgfpathcurveto{\pgfqpoint{3.842848in}{2.517905in}}{\pgfqpoint{3.840653in}{2.512606in}}{\pgfqpoint{3.840653in}{2.507081in}}%
\pgfpathcurveto{\pgfqpoint{3.840653in}{2.501556in}}{\pgfqpoint{3.842848in}{2.496256in}}{\pgfqpoint{3.846755in}{2.492349in}}%
\pgfpathcurveto{\pgfqpoint{3.850662in}{2.488443in}}{\pgfqpoint{3.855961in}{2.486247in}}{\pgfqpoint{3.861486in}{2.486247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843980in}{2.486588in}}%
\pgfpathcurveto{\pgfqpoint{3.849505in}{2.486588in}}{\pgfqpoint{3.854805in}{2.488784in}}{\pgfqpoint{3.858712in}{2.492690in}}%
\pgfpathcurveto{\pgfqpoint{3.862618in}{2.496597in}}{\pgfqpoint{3.864813in}{2.501897in}}{\pgfqpoint{3.864813in}{2.507422in}}%
\pgfpathcurveto{\pgfqpoint{3.864813in}{2.512947in}}{\pgfqpoint{3.862618in}{2.518246in}}{\pgfqpoint{3.858712in}{2.522153in}}%
\pgfpathcurveto{\pgfqpoint{3.854805in}{2.526060in}}{\pgfqpoint{3.849505in}{2.528255in}}{\pgfqpoint{3.843980in}{2.528255in}}%
\pgfpathcurveto{\pgfqpoint{3.838455in}{2.528255in}}{\pgfqpoint{3.833156in}{2.526060in}}{\pgfqpoint{3.829249in}{2.522153in}}%
\pgfpathcurveto{\pgfqpoint{3.825342in}{2.518246in}}{\pgfqpoint{3.823147in}{2.512947in}}{\pgfqpoint{3.823147in}{2.507422in}}%
\pgfpathcurveto{\pgfqpoint{3.823147in}{2.501897in}}{\pgfqpoint{3.825342in}{2.496597in}}{\pgfqpoint{3.829249in}{2.492690in}}%
\pgfpathcurveto{\pgfqpoint{3.833156in}{2.488784in}}{\pgfqpoint{3.838455in}{2.486588in}}{\pgfqpoint{3.843980in}{2.486588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861839in}{2.486611in}}%
\pgfpathcurveto{\pgfqpoint{3.867364in}{2.486611in}}{\pgfqpoint{3.872664in}{2.488806in}}{\pgfqpoint{3.876571in}{2.492713in}}%
\pgfpathcurveto{\pgfqpoint{3.880477in}{2.496620in}}{\pgfqpoint{3.882673in}{2.501919in}}{\pgfqpoint{3.882673in}{2.507444in}}%
\pgfpathcurveto{\pgfqpoint{3.882673in}{2.512969in}}{\pgfqpoint{3.880477in}{2.518269in}}{\pgfqpoint{3.876571in}{2.522176in}}%
\pgfpathcurveto{\pgfqpoint{3.872664in}{2.526082in}}{\pgfqpoint{3.867364in}{2.528277in}}{\pgfqpoint{3.861839in}{2.528277in}}%
\pgfpathcurveto{\pgfqpoint{3.856314in}{2.528277in}}{\pgfqpoint{3.851015in}{2.526082in}}{\pgfqpoint{3.847108in}{2.522176in}}%
\pgfpathcurveto{\pgfqpoint{3.843201in}{2.518269in}}{\pgfqpoint{3.841006in}{2.512969in}}{\pgfqpoint{3.841006in}{2.507444in}}%
\pgfpathcurveto{\pgfqpoint{3.841006in}{2.501919in}}{\pgfqpoint{3.843201in}{2.496620in}}{\pgfqpoint{3.847108in}{2.492713in}}%
\pgfpathcurveto{\pgfqpoint{3.851015in}{2.488806in}}{\pgfqpoint{3.856314in}{2.486611in}}{\pgfqpoint{3.861839in}{2.486611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798487in}{2.486675in}}%
\pgfpathcurveto{\pgfqpoint{3.804012in}{2.486675in}}{\pgfqpoint{3.809312in}{2.488870in}}{\pgfqpoint{3.813219in}{2.492777in}}%
\pgfpathcurveto{\pgfqpoint{3.817126in}{2.496684in}}{\pgfqpoint{3.819321in}{2.501983in}}{\pgfqpoint{3.819321in}{2.507508in}}%
\pgfpathcurveto{\pgfqpoint{3.819321in}{2.513033in}}{\pgfqpoint{3.817126in}{2.518333in}}{\pgfqpoint{3.813219in}{2.522240in}}%
\pgfpathcurveto{\pgfqpoint{3.809312in}{2.526147in}}{\pgfqpoint{3.804012in}{2.528342in}}{\pgfqpoint{3.798487in}{2.528342in}}%
\pgfpathcurveto{\pgfqpoint{3.792962in}{2.528342in}}{\pgfqpoint{3.787663in}{2.526147in}}{\pgfqpoint{3.783756in}{2.522240in}}%
\pgfpathcurveto{\pgfqpoint{3.779849in}{2.518333in}}{\pgfqpoint{3.777654in}{2.513033in}}{\pgfqpoint{3.777654in}{2.507508in}}%
\pgfpathcurveto{\pgfqpoint{3.777654in}{2.501983in}}{\pgfqpoint{3.779849in}{2.496684in}}{\pgfqpoint{3.783756in}{2.492777in}}%
\pgfpathcurveto{\pgfqpoint{3.787663in}{2.488870in}}{\pgfqpoint{3.792962in}{2.486675in}}{\pgfqpoint{3.798487in}{2.486675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861261in}{2.486679in}}%
\pgfpathcurveto{\pgfqpoint{3.866786in}{2.486679in}}{\pgfqpoint{3.872085in}{2.488874in}}{\pgfqpoint{3.875992in}{2.492781in}}%
\pgfpathcurveto{\pgfqpoint{3.879899in}{2.496688in}}{\pgfqpoint{3.882094in}{2.501987in}}{\pgfqpoint{3.882094in}{2.507512in}}%
\pgfpathcurveto{\pgfqpoint{3.882094in}{2.513037in}}{\pgfqpoint{3.879899in}{2.518337in}}{\pgfqpoint{3.875992in}{2.522244in}}%
\pgfpathcurveto{\pgfqpoint{3.872085in}{2.526151in}}{\pgfqpoint{3.866786in}{2.528346in}}{\pgfqpoint{3.861261in}{2.528346in}}%
\pgfpathcurveto{\pgfqpoint{3.855735in}{2.528346in}}{\pgfqpoint{3.850436in}{2.526151in}}{\pgfqpoint{3.846529in}{2.522244in}}%
\pgfpathcurveto{\pgfqpoint{3.842622in}{2.518337in}}{\pgfqpoint{3.840427in}{2.513037in}}{\pgfqpoint{3.840427in}{2.507512in}}%
\pgfpathcurveto{\pgfqpoint{3.840427in}{2.501987in}}{\pgfqpoint{3.842622in}{2.496688in}}{\pgfqpoint{3.846529in}{2.492781in}}%
\pgfpathcurveto{\pgfqpoint{3.850436in}{2.488874in}}{\pgfqpoint{3.855735in}{2.486679in}}{\pgfqpoint{3.861261in}{2.486679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852195in}{2.486693in}}%
\pgfpathcurveto{\pgfqpoint{3.857720in}{2.486693in}}{\pgfqpoint{3.863019in}{2.488888in}}{\pgfqpoint{3.866926in}{2.492795in}}%
\pgfpathcurveto{\pgfqpoint{3.870833in}{2.496702in}}{\pgfqpoint{3.873028in}{2.502001in}}{\pgfqpoint{3.873028in}{2.507526in}}%
\pgfpathcurveto{\pgfqpoint{3.873028in}{2.513052in}}{\pgfqpoint{3.870833in}{2.518351in}}{\pgfqpoint{3.866926in}{2.522258in}}%
\pgfpathcurveto{\pgfqpoint{3.863019in}{2.526165in}}{\pgfqpoint{3.857720in}{2.528360in}}{\pgfqpoint{3.852195in}{2.528360in}}%
\pgfpathcurveto{\pgfqpoint{3.846670in}{2.528360in}}{\pgfqpoint{3.841370in}{2.526165in}}{\pgfqpoint{3.837463in}{2.522258in}}%
\pgfpathcurveto{\pgfqpoint{3.833557in}{2.518351in}}{\pgfqpoint{3.831361in}{2.513052in}}{\pgfqpoint{3.831361in}{2.507526in}}%
\pgfpathcurveto{\pgfqpoint{3.831361in}{2.502001in}}{\pgfqpoint{3.833557in}{2.496702in}}{\pgfqpoint{3.837463in}{2.492795in}}%
\pgfpathcurveto{\pgfqpoint{3.841370in}{2.488888in}}{\pgfqpoint{3.846670in}{2.486693in}}{\pgfqpoint{3.852195in}{2.486693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851982in}{2.486817in}}%
\pgfpathcurveto{\pgfqpoint{3.857507in}{2.486817in}}{\pgfqpoint{3.862806in}{2.489012in}}{\pgfqpoint{3.866713in}{2.492919in}}%
\pgfpathcurveto{\pgfqpoint{3.870620in}{2.496825in}}{\pgfqpoint{3.872815in}{2.502125in}}{\pgfqpoint{3.872815in}{2.507650in}}%
\pgfpathcurveto{\pgfqpoint{3.872815in}{2.513175in}}{\pgfqpoint{3.870620in}{2.518475in}}{\pgfqpoint{3.866713in}{2.522381in}}%
\pgfpathcurveto{\pgfqpoint{3.862806in}{2.526288in}}{\pgfqpoint{3.857507in}{2.528483in}}{\pgfqpoint{3.851982in}{2.528483in}}%
\pgfpathcurveto{\pgfqpoint{3.846457in}{2.528483in}}{\pgfqpoint{3.841157in}{2.526288in}}{\pgfqpoint{3.837250in}{2.522381in}}%
\pgfpathcurveto{\pgfqpoint{3.833343in}{2.518475in}}{\pgfqpoint{3.831148in}{2.513175in}}{\pgfqpoint{3.831148in}{2.507650in}}%
\pgfpathcurveto{\pgfqpoint{3.831148in}{2.502125in}}{\pgfqpoint{3.833343in}{2.496825in}}{\pgfqpoint{3.837250in}{2.492919in}}%
\pgfpathcurveto{\pgfqpoint{3.841157in}{2.489012in}}{\pgfqpoint{3.846457in}{2.486817in}}{\pgfqpoint{3.851982in}{2.486817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989269in}{2.486980in}}%
\pgfpathcurveto{\pgfqpoint{2.994794in}{2.486980in}}{\pgfqpoint{3.000093in}{2.489175in}}{\pgfqpoint{3.004000in}{2.493082in}}%
\pgfpathcurveto{\pgfqpoint{3.007907in}{2.496988in}}{\pgfqpoint{3.010102in}{2.502288in}}{\pgfqpoint{3.010102in}{2.507813in}}%
\pgfpathcurveto{\pgfqpoint{3.010102in}{2.513338in}}{\pgfqpoint{3.007907in}{2.518638in}}{\pgfqpoint{3.004000in}{2.522544in}}%
\pgfpathcurveto{\pgfqpoint{3.000093in}{2.526451in}}{\pgfqpoint{2.994794in}{2.528646in}}{\pgfqpoint{2.989269in}{2.528646in}}%
\pgfpathcurveto{\pgfqpoint{2.983744in}{2.528646in}}{\pgfqpoint{2.978444in}{2.526451in}}{\pgfqpoint{2.974537in}{2.522544in}}%
\pgfpathcurveto{\pgfqpoint{2.970631in}{2.518638in}}{\pgfqpoint{2.968436in}{2.513338in}}{\pgfqpoint{2.968436in}{2.507813in}}%
\pgfpathcurveto{\pgfqpoint{2.968436in}{2.502288in}}{\pgfqpoint{2.970631in}{2.496988in}}{\pgfqpoint{2.974537in}{2.493082in}}%
\pgfpathcurveto{\pgfqpoint{2.978444in}{2.489175in}}{\pgfqpoint{2.983744in}{2.486980in}}{\pgfqpoint{2.989269in}{2.486980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791348in}{2.487344in}}%
\pgfpathcurveto{\pgfqpoint{3.796873in}{2.487344in}}{\pgfqpoint{3.802172in}{2.489539in}}{\pgfqpoint{3.806079in}{2.493446in}}%
\pgfpathcurveto{\pgfqpoint{3.809986in}{2.497353in}}{\pgfqpoint{3.812181in}{2.502652in}}{\pgfqpoint{3.812181in}{2.508178in}}%
\pgfpathcurveto{\pgfqpoint{3.812181in}{2.513703in}}{\pgfqpoint{3.809986in}{2.519002in}}{\pgfqpoint{3.806079in}{2.522909in}}%
\pgfpathcurveto{\pgfqpoint{3.802172in}{2.526816in}}{\pgfqpoint{3.796873in}{2.529011in}}{\pgfqpoint{3.791348in}{2.529011in}}%
\pgfpathcurveto{\pgfqpoint{3.785823in}{2.529011in}}{\pgfqpoint{3.780523in}{2.526816in}}{\pgfqpoint{3.776617in}{2.522909in}}%
\pgfpathcurveto{\pgfqpoint{3.772710in}{2.519002in}}{\pgfqpoint{3.770515in}{2.513703in}}{\pgfqpoint{3.770515in}{2.508178in}}%
\pgfpathcurveto{\pgfqpoint{3.770515in}{2.502652in}}{\pgfqpoint{3.772710in}{2.497353in}}{\pgfqpoint{3.776617in}{2.493446in}}%
\pgfpathcurveto{\pgfqpoint{3.780523in}{2.489539in}}{\pgfqpoint{3.785823in}{2.487344in}}{\pgfqpoint{3.791348in}{2.487344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860977in}{2.487365in}}%
\pgfpathcurveto{\pgfqpoint{3.866502in}{2.487365in}}{\pgfqpoint{3.871802in}{2.489560in}}{\pgfqpoint{3.875709in}{2.493467in}}%
\pgfpathcurveto{\pgfqpoint{3.879615in}{2.497373in}}{\pgfqpoint{3.881810in}{2.502673in}}{\pgfqpoint{3.881810in}{2.508198in}}%
\pgfpathcurveto{\pgfqpoint{3.881810in}{2.513723in}}{\pgfqpoint{3.879615in}{2.519023in}}{\pgfqpoint{3.875709in}{2.522929in}}%
\pgfpathcurveto{\pgfqpoint{3.871802in}{2.526836in}}{\pgfqpoint{3.866502in}{2.529031in}}{\pgfqpoint{3.860977in}{2.529031in}}%
\pgfpathcurveto{\pgfqpoint{3.855452in}{2.529031in}}{\pgfqpoint{3.850153in}{2.526836in}}{\pgfqpoint{3.846246in}{2.522929in}}%
\pgfpathcurveto{\pgfqpoint{3.842339in}{2.519023in}}{\pgfqpoint{3.840144in}{2.513723in}}{\pgfqpoint{3.840144in}{2.508198in}}%
\pgfpathcurveto{\pgfqpoint{3.840144in}{2.502673in}}{\pgfqpoint{3.842339in}{2.497373in}}{\pgfqpoint{3.846246in}{2.493467in}}%
\pgfpathcurveto{\pgfqpoint{3.850153in}{2.489560in}}{\pgfqpoint{3.855452in}{2.487365in}}{\pgfqpoint{3.860977in}{2.487365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825512in}{2.487466in}}%
\pgfpathcurveto{\pgfqpoint{3.831037in}{2.487466in}}{\pgfqpoint{3.836336in}{2.489661in}}{\pgfqpoint{3.840243in}{2.493568in}}%
\pgfpathcurveto{\pgfqpoint{3.844150in}{2.497475in}}{\pgfqpoint{3.846345in}{2.502774in}}{\pgfqpoint{3.846345in}{2.508299in}}%
\pgfpathcurveto{\pgfqpoint{3.846345in}{2.513824in}}{\pgfqpoint{3.844150in}{2.519124in}}{\pgfqpoint{3.840243in}{2.523031in}}%
\pgfpathcurveto{\pgfqpoint{3.836336in}{2.526937in}}{\pgfqpoint{3.831037in}{2.529132in}}{\pgfqpoint{3.825512in}{2.529132in}}%
\pgfpathcurveto{\pgfqpoint{3.819987in}{2.529132in}}{\pgfqpoint{3.814687in}{2.526937in}}{\pgfqpoint{3.810780in}{2.523031in}}%
\pgfpathcurveto{\pgfqpoint{3.806873in}{2.519124in}}{\pgfqpoint{3.804678in}{2.513824in}}{\pgfqpoint{3.804678in}{2.508299in}}%
\pgfpathcurveto{\pgfqpoint{3.804678in}{2.502774in}}{\pgfqpoint{3.806873in}{2.497475in}}{\pgfqpoint{3.810780in}{2.493568in}}%
\pgfpathcurveto{\pgfqpoint{3.814687in}{2.489661in}}{\pgfqpoint{3.819987in}{2.487466in}}{\pgfqpoint{3.825512in}{2.487466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860094in}{2.487507in}}%
\pgfpathcurveto{\pgfqpoint{3.865619in}{2.487507in}}{\pgfqpoint{3.870918in}{2.489702in}}{\pgfqpoint{3.874825in}{2.493609in}}%
\pgfpathcurveto{\pgfqpoint{3.878732in}{2.497516in}}{\pgfqpoint{3.880927in}{2.502815in}}{\pgfqpoint{3.880927in}{2.508340in}}%
\pgfpathcurveto{\pgfqpoint{3.880927in}{2.513865in}}{\pgfqpoint{3.878732in}{2.519165in}}{\pgfqpoint{3.874825in}{2.523072in}}%
\pgfpathcurveto{\pgfqpoint{3.870918in}{2.526979in}}{\pgfqpoint{3.865619in}{2.529174in}}{\pgfqpoint{3.860094in}{2.529174in}}%
\pgfpathcurveto{\pgfqpoint{3.854569in}{2.529174in}}{\pgfqpoint{3.849269in}{2.526979in}}{\pgfqpoint{3.845362in}{2.523072in}}%
\pgfpathcurveto{\pgfqpoint{3.841456in}{2.519165in}}{\pgfqpoint{3.839260in}{2.513865in}}{\pgfqpoint{3.839260in}{2.508340in}}%
\pgfpathcurveto{\pgfqpoint{3.839260in}{2.502815in}}{\pgfqpoint{3.841456in}{2.497516in}}{\pgfqpoint{3.845362in}{2.493609in}}%
\pgfpathcurveto{\pgfqpoint{3.849269in}{2.489702in}}{\pgfqpoint{3.854569in}{2.487507in}}{\pgfqpoint{3.860094in}{2.487507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474364in}{2.487737in}}%
\pgfpathcurveto{\pgfqpoint{3.479889in}{2.487737in}}{\pgfqpoint{3.485189in}{2.489932in}}{\pgfqpoint{3.489095in}{2.493839in}}%
\pgfpathcurveto{\pgfqpoint{3.493002in}{2.497746in}}{\pgfqpoint{3.495197in}{2.503045in}}{\pgfqpoint{3.495197in}{2.508570in}}%
\pgfpathcurveto{\pgfqpoint{3.495197in}{2.514095in}}{\pgfqpoint{3.493002in}{2.519395in}}{\pgfqpoint{3.489095in}{2.523302in}}%
\pgfpathcurveto{\pgfqpoint{3.485189in}{2.527208in}}{\pgfqpoint{3.479889in}{2.529403in}}{\pgfqpoint{3.474364in}{2.529403in}}%
\pgfpathcurveto{\pgfqpoint{3.468839in}{2.529403in}}{\pgfqpoint{3.463539in}{2.527208in}}{\pgfqpoint{3.459633in}{2.523302in}}%
\pgfpathcurveto{\pgfqpoint{3.455726in}{2.519395in}}{\pgfqpoint{3.453531in}{2.514095in}}{\pgfqpoint{3.453531in}{2.508570in}}%
\pgfpathcurveto{\pgfqpoint{3.453531in}{2.503045in}}{\pgfqpoint{3.455726in}{2.497746in}}{\pgfqpoint{3.459633in}{2.493839in}}%
\pgfpathcurveto{\pgfqpoint{3.463539in}{2.489932in}}{\pgfqpoint{3.468839in}{2.487737in}}{\pgfqpoint{3.474364in}{2.487737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855453in}{2.487837in}}%
\pgfpathcurveto{\pgfqpoint{3.860978in}{2.487837in}}{\pgfqpoint{3.866278in}{2.490033in}}{\pgfqpoint{3.870184in}{2.493939in}}%
\pgfpathcurveto{\pgfqpoint{3.874091in}{2.497846in}}{\pgfqpoint{3.876286in}{2.503146in}}{\pgfqpoint{3.876286in}{2.508671in}}%
\pgfpathcurveto{\pgfqpoint{3.876286in}{2.514196in}}{\pgfqpoint{3.874091in}{2.519495in}}{\pgfqpoint{3.870184in}{2.523402in}}%
\pgfpathcurveto{\pgfqpoint{3.866278in}{2.527309in}}{\pgfqpoint{3.860978in}{2.529504in}}{\pgfqpoint{3.855453in}{2.529504in}}%
\pgfpathcurveto{\pgfqpoint{3.849928in}{2.529504in}}{\pgfqpoint{3.844628in}{2.527309in}}{\pgfqpoint{3.840722in}{2.523402in}}%
\pgfpathcurveto{\pgfqpoint{3.836815in}{2.519495in}}{\pgfqpoint{3.834620in}{2.514196in}}{\pgfqpoint{3.834620in}{2.508671in}}%
\pgfpathcurveto{\pgfqpoint{3.834620in}{2.503146in}}{\pgfqpoint{3.836815in}{2.497846in}}{\pgfqpoint{3.840722in}{2.493939in}}%
\pgfpathcurveto{\pgfqpoint{3.844628in}{2.490033in}}{\pgfqpoint{3.849928in}{2.487837in}}{\pgfqpoint{3.855453in}{2.487837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556423in}{2.487863in}}%
\pgfpathcurveto{\pgfqpoint{3.561949in}{2.487863in}}{\pgfqpoint{3.567248in}{2.490058in}}{\pgfqpoint{3.571155in}{2.493965in}}%
\pgfpathcurveto{\pgfqpoint{3.575062in}{2.497872in}}{\pgfqpoint{3.577257in}{2.503171in}}{\pgfqpoint{3.577257in}{2.508696in}}%
\pgfpathcurveto{\pgfqpoint{3.577257in}{2.514221in}}{\pgfqpoint{3.575062in}{2.519521in}}{\pgfqpoint{3.571155in}{2.523428in}}%
\pgfpathcurveto{\pgfqpoint{3.567248in}{2.527334in}}{\pgfqpoint{3.561949in}{2.529530in}}{\pgfqpoint{3.556423in}{2.529530in}}%
\pgfpathcurveto{\pgfqpoint{3.550898in}{2.529530in}}{\pgfqpoint{3.545599in}{2.527334in}}{\pgfqpoint{3.541692in}{2.523428in}}%
\pgfpathcurveto{\pgfqpoint{3.537785in}{2.519521in}}{\pgfqpoint{3.535590in}{2.514221in}}{\pgfqpoint{3.535590in}{2.508696in}}%
\pgfpathcurveto{\pgfqpoint{3.535590in}{2.503171in}}{\pgfqpoint{3.537785in}{2.497872in}}{\pgfqpoint{3.541692in}{2.493965in}}%
\pgfpathcurveto{\pgfqpoint{3.545599in}{2.490058in}}{\pgfqpoint{3.550898in}{2.487863in}}{\pgfqpoint{3.556423in}{2.487863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530134in}{2.487869in}}%
\pgfpathcurveto{\pgfqpoint{3.535659in}{2.487869in}}{\pgfqpoint{3.540958in}{2.490064in}}{\pgfqpoint{3.544865in}{2.493971in}}%
\pgfpathcurveto{\pgfqpoint{3.548772in}{2.497878in}}{\pgfqpoint{3.550967in}{2.503178in}}{\pgfqpoint{3.550967in}{2.508703in}}%
\pgfpathcurveto{\pgfqpoint{3.550967in}{2.514228in}}{\pgfqpoint{3.548772in}{2.519527in}}{\pgfqpoint{3.544865in}{2.523434in}}%
\pgfpathcurveto{\pgfqpoint{3.540958in}{2.527341in}}{\pgfqpoint{3.535659in}{2.529536in}}{\pgfqpoint{3.530134in}{2.529536in}}%
\pgfpathcurveto{\pgfqpoint{3.524609in}{2.529536in}}{\pgfqpoint{3.519309in}{2.527341in}}{\pgfqpoint{3.515402in}{2.523434in}}%
\pgfpathcurveto{\pgfqpoint{3.511496in}{2.519527in}}{\pgfqpoint{3.509301in}{2.514228in}}{\pgfqpoint{3.509301in}{2.508703in}}%
\pgfpathcurveto{\pgfqpoint{3.509301in}{2.503178in}}{\pgfqpoint{3.511496in}{2.497878in}}{\pgfqpoint{3.515402in}{2.493971in}}%
\pgfpathcurveto{\pgfqpoint{3.519309in}{2.490064in}}{\pgfqpoint{3.524609in}{2.487869in}}{\pgfqpoint{3.530134in}{2.487869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.487883in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.487883in}}{\pgfqpoint{3.872719in}{2.490078in}}{\pgfqpoint{3.876625in}{2.493985in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.497892in}}{\pgfqpoint{3.882727in}{2.503192in}}{\pgfqpoint{3.882727in}{2.508717in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.514242in}}{\pgfqpoint{3.880532in}{2.519541in}}{\pgfqpoint{3.876625in}{2.523448in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.527355in}}{\pgfqpoint{3.867419in}{2.529550in}}{\pgfqpoint{3.861894in}{2.529550in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.529550in}}{\pgfqpoint{3.851069in}{2.527355in}}{\pgfqpoint{3.847163in}{2.523448in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.519541in}}{\pgfqpoint{3.841061in}{2.514242in}}{\pgfqpoint{3.841061in}{2.508717in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.503192in}}{\pgfqpoint{3.843256in}{2.497892in}}{\pgfqpoint{3.847163in}{2.493985in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.490078in}}{\pgfqpoint{3.856369in}{2.487883in}}{\pgfqpoint{3.861894in}{2.487883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.487924in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.487924in}}{\pgfqpoint{3.872718in}{2.490120in}}{\pgfqpoint{3.876625in}{2.494026in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.497933in}}{\pgfqpoint{3.882727in}{2.503233in}}{\pgfqpoint{3.882727in}{2.508758in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.514283in}}{\pgfqpoint{3.880532in}{2.519582in}}{\pgfqpoint{3.876625in}{2.523489in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.527396in}}{\pgfqpoint{3.867419in}{2.529591in}}{\pgfqpoint{3.861893in}{2.529591in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.529591in}}{\pgfqpoint{3.851069in}{2.527396in}}{\pgfqpoint{3.847162in}{2.523489in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.519582in}}{\pgfqpoint{3.841060in}{2.514283in}}{\pgfqpoint{3.841060in}{2.508758in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.503233in}}{\pgfqpoint{3.843255in}{2.497933in}}{\pgfqpoint{3.847162in}{2.494026in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.490120in}}{\pgfqpoint{3.856368in}{2.487924in}}{\pgfqpoint{3.861893in}{2.487924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234368in}{2.488178in}}%
\pgfpathcurveto{\pgfqpoint{1.239893in}{2.488178in}}{\pgfqpoint{1.245193in}{2.490373in}}{\pgfqpoint{1.249099in}{2.494280in}}%
\pgfpathcurveto{\pgfqpoint{1.253006in}{2.498187in}}{\pgfqpoint{1.255201in}{2.503486in}}{\pgfqpoint{1.255201in}{2.509011in}}%
\pgfpathcurveto{\pgfqpoint{1.255201in}{2.514536in}}{\pgfqpoint{1.253006in}{2.519836in}}{\pgfqpoint{1.249099in}{2.523743in}}%
\pgfpathcurveto{\pgfqpoint{1.245193in}{2.527649in}}{\pgfqpoint{1.239893in}{2.529844in}}{\pgfqpoint{1.234368in}{2.529844in}}%
\pgfpathcurveto{\pgfqpoint{1.228843in}{2.529844in}}{\pgfqpoint{1.223543in}{2.527649in}}{\pgfqpoint{1.219637in}{2.523743in}}%
\pgfpathcurveto{\pgfqpoint{1.215730in}{2.519836in}}{\pgfqpoint{1.213535in}{2.514536in}}{\pgfqpoint{1.213535in}{2.509011in}}%
\pgfpathcurveto{\pgfqpoint{1.213535in}{2.503486in}}{\pgfqpoint{1.215730in}{2.498187in}}{\pgfqpoint{1.219637in}{2.494280in}}%
\pgfpathcurveto{\pgfqpoint{1.223543in}{2.490373in}}{\pgfqpoint{1.228843in}{2.488178in}}{\pgfqpoint{1.234368in}{2.488178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.488363in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.488363in}}{\pgfqpoint{3.872718in}{2.490558in}}{\pgfqpoint{3.876625in}{2.494465in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.498372in}}{\pgfqpoint{3.882727in}{2.503671in}}{\pgfqpoint{3.882727in}{2.509196in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.514722in}}{\pgfqpoint{3.880532in}{2.520021in}}{\pgfqpoint{3.876625in}{2.523928in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.527835in}}{\pgfqpoint{3.867419in}{2.530030in}}{\pgfqpoint{3.861893in}{2.530030in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.530030in}}{\pgfqpoint{3.851069in}{2.527835in}}{\pgfqpoint{3.847162in}{2.523928in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.520021in}}{\pgfqpoint{3.841060in}{2.514722in}}{\pgfqpoint{3.841060in}{2.509196in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.503671in}}{\pgfqpoint{3.843255in}{2.498372in}}{\pgfqpoint{3.847162in}{2.494465in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.490558in}}{\pgfqpoint{3.856368in}{2.488363in}}{\pgfqpoint{3.861893in}{2.488363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861873in}{2.488384in}}%
\pgfpathcurveto{\pgfqpoint{3.867398in}{2.488384in}}{\pgfqpoint{3.872698in}{2.490579in}}{\pgfqpoint{3.876605in}{2.494486in}}%
\pgfpathcurveto{\pgfqpoint{3.880511in}{2.498393in}}{\pgfqpoint{3.882707in}{2.503693in}}{\pgfqpoint{3.882707in}{2.509218in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.514743in}}{\pgfqpoint{3.880511in}{2.520042in}}{\pgfqpoint{3.876605in}{2.523949in}}%
\pgfpathcurveto{\pgfqpoint{3.872698in}{2.527856in}}{\pgfqpoint{3.867398in}{2.530051in}}{\pgfqpoint{3.861873in}{2.530051in}}%
\pgfpathcurveto{\pgfqpoint{3.856348in}{2.530051in}}{\pgfqpoint{3.851049in}{2.527856in}}{\pgfqpoint{3.847142in}{2.523949in}}%
\pgfpathcurveto{\pgfqpoint{3.843235in}{2.520042in}}{\pgfqpoint{3.841040in}{2.514743in}}{\pgfqpoint{3.841040in}{2.509218in}}%
\pgfpathcurveto{\pgfqpoint{3.841040in}{2.503693in}}{\pgfqpoint{3.843235in}{2.498393in}}{\pgfqpoint{3.847142in}{2.494486in}}%
\pgfpathcurveto{\pgfqpoint{3.851049in}{2.490579in}}{\pgfqpoint{3.856348in}{2.488384in}}{\pgfqpoint{3.861873in}{2.488384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579222in}{2.489019in}}%
\pgfpathcurveto{\pgfqpoint{3.584747in}{2.489019in}}{\pgfqpoint{3.590046in}{2.491214in}}{\pgfqpoint{3.593953in}{2.495121in}}%
\pgfpathcurveto{\pgfqpoint{3.597860in}{2.499028in}}{\pgfqpoint{3.600055in}{2.504327in}}{\pgfqpoint{3.600055in}{2.509852in}}%
\pgfpathcurveto{\pgfqpoint{3.600055in}{2.515377in}}{\pgfqpoint{3.597860in}{2.520677in}}{\pgfqpoint{3.593953in}{2.524584in}}%
\pgfpathcurveto{\pgfqpoint{3.590046in}{2.528491in}}{\pgfqpoint{3.584747in}{2.530686in}}{\pgfqpoint{3.579222in}{2.530686in}}%
\pgfpathcurveto{\pgfqpoint{3.573697in}{2.530686in}}{\pgfqpoint{3.568397in}{2.528491in}}{\pgfqpoint{3.564490in}{2.524584in}}%
\pgfpathcurveto{\pgfqpoint{3.560584in}{2.520677in}}{\pgfqpoint{3.558388in}{2.515377in}}{\pgfqpoint{3.558388in}{2.509852in}}%
\pgfpathcurveto{\pgfqpoint{3.558388in}{2.504327in}}{\pgfqpoint{3.560584in}{2.499028in}}{\pgfqpoint{3.564490in}{2.495121in}}%
\pgfpathcurveto{\pgfqpoint{3.568397in}{2.491214in}}{\pgfqpoint{3.573697in}{2.489019in}}{\pgfqpoint{3.579222in}{2.489019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853998in}{2.489807in}}%
\pgfpathcurveto{\pgfqpoint{3.859523in}{2.489807in}}{\pgfqpoint{3.864822in}{2.492002in}}{\pgfqpoint{3.868729in}{2.495909in}}%
\pgfpathcurveto{\pgfqpoint{3.872636in}{2.499816in}}{\pgfqpoint{3.874831in}{2.505116in}}{\pgfqpoint{3.874831in}{2.510641in}}%
\pgfpathcurveto{\pgfqpoint{3.874831in}{2.516166in}}{\pgfqpoint{3.872636in}{2.521465in}}{\pgfqpoint{3.868729in}{2.525372in}}%
\pgfpathcurveto{\pgfqpoint{3.864822in}{2.529279in}}{\pgfqpoint{3.859523in}{2.531474in}}{\pgfqpoint{3.853998in}{2.531474in}}%
\pgfpathcurveto{\pgfqpoint{3.848473in}{2.531474in}}{\pgfqpoint{3.843173in}{2.529279in}}{\pgfqpoint{3.839266in}{2.525372in}}%
\pgfpathcurveto{\pgfqpoint{3.835360in}{2.521465in}}{\pgfqpoint{3.833164in}{2.516166in}}{\pgfqpoint{3.833164in}{2.510641in}}%
\pgfpathcurveto{\pgfqpoint{3.833164in}{2.505116in}}{\pgfqpoint{3.835360in}{2.499816in}}{\pgfqpoint{3.839266in}{2.495909in}}%
\pgfpathcurveto{\pgfqpoint{3.843173in}{2.492002in}}{\pgfqpoint{3.848473in}{2.489807in}}{\pgfqpoint{3.853998in}{2.489807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859657in}{2.489841in}}%
\pgfpathcurveto{\pgfqpoint{3.865182in}{2.489841in}}{\pgfqpoint{3.870482in}{2.492037in}}{\pgfqpoint{3.874389in}{2.495943in}}%
\pgfpathcurveto{\pgfqpoint{3.878296in}{2.499850in}}{\pgfqpoint{3.880491in}{2.505150in}}{\pgfqpoint{3.880491in}{2.510675in}}%
\pgfpathcurveto{\pgfqpoint{3.880491in}{2.516200in}}{\pgfqpoint{3.878296in}{2.521499in}}{\pgfqpoint{3.874389in}{2.525406in}}%
\pgfpathcurveto{\pgfqpoint{3.870482in}{2.529313in}}{\pgfqpoint{3.865182in}{2.531508in}}{\pgfqpoint{3.859657in}{2.531508in}}%
\pgfpathcurveto{\pgfqpoint{3.854132in}{2.531508in}}{\pgfqpoint{3.848833in}{2.529313in}}{\pgfqpoint{3.844926in}{2.525406in}}%
\pgfpathcurveto{\pgfqpoint{3.841019in}{2.521499in}}{\pgfqpoint{3.838824in}{2.516200in}}{\pgfqpoint{3.838824in}{2.510675in}}%
\pgfpathcurveto{\pgfqpoint{3.838824in}{2.505150in}}{\pgfqpoint{3.841019in}{2.499850in}}{\pgfqpoint{3.844926in}{2.495943in}}%
\pgfpathcurveto{\pgfqpoint{3.848833in}{2.492037in}}{\pgfqpoint{3.854132in}{2.489841in}}{\pgfqpoint{3.859657in}{2.489841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861854in}{2.489939in}}%
\pgfpathcurveto{\pgfqpoint{3.867379in}{2.489939in}}{\pgfqpoint{3.872679in}{2.492134in}}{\pgfqpoint{3.876585in}{2.496041in}}%
\pgfpathcurveto{\pgfqpoint{3.880492in}{2.499948in}}{\pgfqpoint{3.882687in}{2.505248in}}{\pgfqpoint{3.882687in}{2.510773in}}%
\pgfpathcurveto{\pgfqpoint{3.882687in}{2.516298in}}{\pgfqpoint{3.880492in}{2.521597in}}{\pgfqpoint{3.876585in}{2.525504in}}%
\pgfpathcurveto{\pgfqpoint{3.872679in}{2.529411in}}{\pgfqpoint{3.867379in}{2.531606in}}{\pgfqpoint{3.861854in}{2.531606in}}%
\pgfpathcurveto{\pgfqpoint{3.856329in}{2.531606in}}{\pgfqpoint{3.851029in}{2.529411in}}{\pgfqpoint{3.847123in}{2.525504in}}%
\pgfpathcurveto{\pgfqpoint{3.843216in}{2.521597in}}{\pgfqpoint{3.841021in}{2.516298in}}{\pgfqpoint{3.841021in}{2.510773in}}%
\pgfpathcurveto{\pgfqpoint{3.841021in}{2.505248in}}{\pgfqpoint{3.843216in}{2.499948in}}{\pgfqpoint{3.847123in}{2.496041in}}%
\pgfpathcurveto{\pgfqpoint{3.851029in}{2.492134in}}{\pgfqpoint{3.856329in}{2.489939in}}{\pgfqpoint{3.861854in}{2.489939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851616in}{2.490035in}}%
\pgfpathcurveto{\pgfqpoint{3.857141in}{2.490035in}}{\pgfqpoint{3.862440in}{2.492231in}}{\pgfqpoint{3.866347in}{2.496137in}}%
\pgfpathcurveto{\pgfqpoint{3.870254in}{2.500044in}}{\pgfqpoint{3.872449in}{2.505344in}}{\pgfqpoint{3.872449in}{2.510869in}}%
\pgfpathcurveto{\pgfqpoint{3.872449in}{2.516394in}}{\pgfqpoint{3.870254in}{2.521693in}}{\pgfqpoint{3.866347in}{2.525600in}}%
\pgfpathcurveto{\pgfqpoint{3.862440in}{2.529507in}}{\pgfqpoint{3.857141in}{2.531702in}}{\pgfqpoint{3.851616in}{2.531702in}}%
\pgfpathcurveto{\pgfqpoint{3.846091in}{2.531702in}}{\pgfqpoint{3.840791in}{2.529507in}}{\pgfqpoint{3.836884in}{2.525600in}}%
\pgfpathcurveto{\pgfqpoint{3.832978in}{2.521693in}}{\pgfqpoint{3.830782in}{2.516394in}}{\pgfqpoint{3.830782in}{2.510869in}}%
\pgfpathcurveto{\pgfqpoint{3.830782in}{2.505344in}}{\pgfqpoint{3.832978in}{2.500044in}}{\pgfqpoint{3.836884in}{2.496137in}}%
\pgfpathcurveto{\pgfqpoint{3.840791in}{2.492231in}}{\pgfqpoint{3.846091in}{2.490035in}}{\pgfqpoint{3.851616in}{2.490035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.490214in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.490214in}}{\pgfqpoint{3.872717in}{2.492409in}}{\pgfqpoint{3.876624in}{2.496316in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.500223in}}{\pgfqpoint{3.882726in}{2.505523in}}{\pgfqpoint{3.882726in}{2.511048in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.516573in}}{\pgfqpoint{3.880531in}{2.521872in}}{\pgfqpoint{3.876624in}{2.525779in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.529686in}}{\pgfqpoint{3.867418in}{2.531881in}}{\pgfqpoint{3.861893in}{2.531881in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.531881in}}{\pgfqpoint{3.851068in}{2.529686in}}{\pgfqpoint{3.847161in}{2.525779in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.521872in}}{\pgfqpoint{3.841059in}{2.516573in}}{\pgfqpoint{3.841059in}{2.511048in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.505523in}}{\pgfqpoint{3.843254in}{2.500223in}}{\pgfqpoint{3.847161in}{2.496316in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.492409in}}{\pgfqpoint{3.856368in}{2.490214in}}{\pgfqpoint{3.861893in}{2.490214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324525in}{2.490612in}}%
\pgfpathcurveto{\pgfqpoint{3.330050in}{2.490612in}}{\pgfqpoint{3.335349in}{2.492807in}}{\pgfqpoint{3.339256in}{2.496714in}}%
\pgfpathcurveto{\pgfqpoint{3.343163in}{2.500621in}}{\pgfqpoint{3.345358in}{2.505920in}}{\pgfqpoint{3.345358in}{2.511446in}}%
\pgfpathcurveto{\pgfqpoint{3.345358in}{2.516971in}}{\pgfqpoint{3.343163in}{2.522270in}}{\pgfqpoint{3.339256in}{2.526177in}}%
\pgfpathcurveto{\pgfqpoint{3.335349in}{2.530084in}}{\pgfqpoint{3.330050in}{2.532279in}}{\pgfqpoint{3.324525in}{2.532279in}}%
\pgfpathcurveto{\pgfqpoint{3.318999in}{2.532279in}}{\pgfqpoint{3.313700in}{2.530084in}}{\pgfqpoint{3.309793in}{2.526177in}}%
\pgfpathcurveto{\pgfqpoint{3.305886in}{2.522270in}}{\pgfqpoint{3.303691in}{2.516971in}}{\pgfqpoint{3.303691in}{2.511446in}}%
\pgfpathcurveto{\pgfqpoint{3.303691in}{2.505920in}}{\pgfqpoint{3.305886in}{2.500621in}}{\pgfqpoint{3.309793in}{2.496714in}}%
\pgfpathcurveto{\pgfqpoint{3.313700in}{2.492807in}}{\pgfqpoint{3.318999in}{2.490612in}}{\pgfqpoint{3.324525in}{2.490612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653022in}{2.490645in}}%
\pgfpathcurveto{\pgfqpoint{3.658547in}{2.490645in}}{\pgfqpoint{3.663846in}{2.492840in}}{\pgfqpoint{3.667753in}{2.496747in}}%
\pgfpathcurveto{\pgfqpoint{3.671660in}{2.500654in}}{\pgfqpoint{3.673855in}{2.505954in}}{\pgfqpoint{3.673855in}{2.511479in}}%
\pgfpathcurveto{\pgfqpoint{3.673855in}{2.517004in}}{\pgfqpoint{3.671660in}{2.522303in}}{\pgfqpoint{3.667753in}{2.526210in}}%
\pgfpathcurveto{\pgfqpoint{3.663846in}{2.530117in}}{\pgfqpoint{3.658547in}{2.532312in}}{\pgfqpoint{3.653022in}{2.532312in}}%
\pgfpathcurveto{\pgfqpoint{3.647497in}{2.532312in}}{\pgfqpoint{3.642197in}{2.530117in}}{\pgfqpoint{3.638290in}{2.526210in}}%
\pgfpathcurveto{\pgfqpoint{3.634384in}{2.522303in}}{\pgfqpoint{3.632188in}{2.517004in}}{\pgfqpoint{3.632188in}{2.511479in}}%
\pgfpathcurveto{\pgfqpoint{3.632188in}{2.505954in}}{\pgfqpoint{3.634384in}{2.500654in}}{\pgfqpoint{3.638290in}{2.496747in}}%
\pgfpathcurveto{\pgfqpoint{3.642197in}{2.492840in}}{\pgfqpoint{3.647497in}{2.490645in}}{\pgfqpoint{3.653022in}{2.490645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.490709in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.490709in}}{\pgfqpoint{3.872718in}{2.492904in}}{\pgfqpoint{3.876625in}{2.496811in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.500718in}}{\pgfqpoint{3.882727in}{2.506017in}}{\pgfqpoint{3.882727in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.517067in}}{\pgfqpoint{3.880532in}{2.522367in}}{\pgfqpoint{3.876625in}{2.526274in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.530181in}}{\pgfqpoint{3.867419in}{2.532376in}}{\pgfqpoint{3.861893in}{2.532376in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.532376in}}{\pgfqpoint{3.851069in}{2.530181in}}{\pgfqpoint{3.847162in}{2.526274in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.522367in}}{\pgfqpoint{3.841060in}{2.517067in}}{\pgfqpoint{3.841060in}{2.511542in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.506017in}}{\pgfqpoint{3.843255in}{2.500718in}}{\pgfqpoint{3.847162in}{2.496811in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.492904in}}{\pgfqpoint{3.856368in}{2.490709in}}{\pgfqpoint{3.861893in}{2.490709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769839in}{2.491122in}}%
\pgfpathcurveto{\pgfqpoint{3.775364in}{2.491122in}}{\pgfqpoint{3.780664in}{2.493317in}}{\pgfqpoint{3.784571in}{2.497224in}}%
\pgfpathcurveto{\pgfqpoint{3.788478in}{2.501131in}}{\pgfqpoint{3.790673in}{2.506430in}}{\pgfqpoint{3.790673in}{2.511955in}}%
\pgfpathcurveto{\pgfqpoint{3.790673in}{2.517481in}}{\pgfqpoint{3.788478in}{2.522780in}}{\pgfqpoint{3.784571in}{2.526687in}}%
\pgfpathcurveto{\pgfqpoint{3.780664in}{2.530594in}}{\pgfqpoint{3.775364in}{2.532789in}}{\pgfqpoint{3.769839in}{2.532789in}}%
\pgfpathcurveto{\pgfqpoint{3.764314in}{2.532789in}}{\pgfqpoint{3.759015in}{2.530594in}}{\pgfqpoint{3.755108in}{2.526687in}}%
\pgfpathcurveto{\pgfqpoint{3.751201in}{2.522780in}}{\pgfqpoint{3.749006in}{2.517481in}}{\pgfqpoint{3.749006in}{2.511955in}}%
\pgfpathcurveto{\pgfqpoint{3.749006in}{2.506430in}}{\pgfqpoint{3.751201in}{2.501131in}}{\pgfqpoint{3.755108in}{2.497224in}}%
\pgfpathcurveto{\pgfqpoint{3.759015in}{2.493317in}}{\pgfqpoint{3.764314in}{2.491122in}}{\pgfqpoint{3.769839in}{2.491122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845679in}{2.491326in}}%
\pgfpathcurveto{\pgfqpoint{3.851204in}{2.491326in}}{\pgfqpoint{3.856503in}{2.493521in}}{\pgfqpoint{3.860410in}{2.497428in}}%
\pgfpathcurveto{\pgfqpoint{3.864317in}{2.501334in}}{\pgfqpoint{3.866512in}{2.506634in}}{\pgfqpoint{3.866512in}{2.512159in}}%
\pgfpathcurveto{\pgfqpoint{3.866512in}{2.517684in}}{\pgfqpoint{3.864317in}{2.522984in}}{\pgfqpoint{3.860410in}{2.526890in}}%
\pgfpathcurveto{\pgfqpoint{3.856503in}{2.530797in}}{\pgfqpoint{3.851204in}{2.532992in}}{\pgfqpoint{3.845679in}{2.532992in}}%
\pgfpathcurveto{\pgfqpoint{3.840154in}{2.532992in}}{\pgfqpoint{3.834854in}{2.530797in}}{\pgfqpoint{3.830948in}{2.526890in}}%
\pgfpathcurveto{\pgfqpoint{3.827041in}{2.522984in}}{\pgfqpoint{3.824846in}{2.517684in}}{\pgfqpoint{3.824846in}{2.512159in}}%
\pgfpathcurveto{\pgfqpoint{3.824846in}{2.506634in}}{\pgfqpoint{3.827041in}{2.501334in}}{\pgfqpoint{3.830948in}{2.497428in}}%
\pgfpathcurveto{\pgfqpoint{3.834854in}{2.493521in}}{\pgfqpoint{3.840154in}{2.491326in}}{\pgfqpoint{3.845679in}{2.491326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861884in}{2.491403in}}%
\pgfpathcurveto{\pgfqpoint{3.867409in}{2.491403in}}{\pgfqpoint{3.872709in}{2.493598in}}{\pgfqpoint{3.876616in}{2.497505in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.501412in}}{\pgfqpoint{3.882718in}{2.506712in}}{\pgfqpoint{3.882718in}{2.512237in}}%
\pgfpathcurveto{\pgfqpoint{3.882718in}{2.517762in}}{\pgfqpoint{3.880523in}{2.523061in}}{\pgfqpoint{3.876616in}{2.526968in}}%
\pgfpathcurveto{\pgfqpoint{3.872709in}{2.530875in}}{\pgfqpoint{3.867409in}{2.533070in}}{\pgfqpoint{3.861884in}{2.533070in}}%
\pgfpathcurveto{\pgfqpoint{3.856359in}{2.533070in}}{\pgfqpoint{3.851060in}{2.530875in}}{\pgfqpoint{3.847153in}{2.526968in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.523061in}}{\pgfqpoint{3.841051in}{2.517762in}}{\pgfqpoint{3.841051in}{2.512237in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.506712in}}{\pgfqpoint{3.843246in}{2.501412in}}{\pgfqpoint{3.847153in}{2.497505in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{2.493598in}}{\pgfqpoint{3.856359in}{2.491403in}}{\pgfqpoint{3.861884in}{2.491403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.491471in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.491471in}}{\pgfqpoint{3.872718in}{2.493667in}}{\pgfqpoint{3.876625in}{2.497573in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.501480in}}{\pgfqpoint{3.882727in}{2.506780in}}{\pgfqpoint{3.882727in}{2.512305in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.517830in}}{\pgfqpoint{3.880532in}{2.523129in}}{\pgfqpoint{3.876625in}{2.527036in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.530943in}}{\pgfqpoint{3.867419in}{2.533138in}}{\pgfqpoint{3.861893in}{2.533138in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.533138in}}{\pgfqpoint{3.851069in}{2.530943in}}{\pgfqpoint{3.847162in}{2.527036in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.523129in}}{\pgfqpoint{3.841060in}{2.517830in}}{\pgfqpoint{3.841060in}{2.512305in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.506780in}}{\pgfqpoint{3.843255in}{2.501480in}}{\pgfqpoint{3.847162in}{2.497573in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.493667in}}{\pgfqpoint{3.856368in}{2.491471in}}{\pgfqpoint{3.861893in}{2.491471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444544in}{2.491703in}}%
\pgfpathcurveto{\pgfqpoint{3.450069in}{2.491703in}}{\pgfqpoint{3.455369in}{2.493898in}}{\pgfqpoint{3.459276in}{2.497805in}}%
\pgfpathcurveto{\pgfqpoint{3.463183in}{2.501712in}}{\pgfqpoint{3.465378in}{2.507011in}}{\pgfqpoint{3.465378in}{2.512536in}}%
\pgfpathcurveto{\pgfqpoint{3.465378in}{2.518062in}}{\pgfqpoint{3.463183in}{2.523361in}}{\pgfqpoint{3.459276in}{2.527268in}}%
\pgfpathcurveto{\pgfqpoint{3.455369in}{2.531175in}}{\pgfqpoint{3.450069in}{2.533370in}}{\pgfqpoint{3.444544in}{2.533370in}}%
\pgfpathcurveto{\pgfqpoint{3.439019in}{2.533370in}}{\pgfqpoint{3.433720in}{2.531175in}}{\pgfqpoint{3.429813in}{2.527268in}}%
\pgfpathcurveto{\pgfqpoint{3.425906in}{2.523361in}}{\pgfqpoint{3.423711in}{2.518062in}}{\pgfqpoint{3.423711in}{2.512536in}}%
\pgfpathcurveto{\pgfqpoint{3.423711in}{2.507011in}}{\pgfqpoint{3.425906in}{2.501712in}}{\pgfqpoint{3.429813in}{2.497805in}}%
\pgfpathcurveto{\pgfqpoint{3.433720in}{2.493898in}}{\pgfqpoint{3.439019in}{2.491703in}}{\pgfqpoint{3.444544in}{2.491703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820289in}{2.491716in}}%
\pgfpathcurveto{\pgfqpoint{3.825814in}{2.491716in}}{\pgfqpoint{3.831113in}{2.493911in}}{\pgfqpoint{3.835020in}{2.497818in}}%
\pgfpathcurveto{\pgfqpoint{3.838927in}{2.501725in}}{\pgfqpoint{3.841122in}{2.507024in}}{\pgfqpoint{3.841122in}{2.512549in}}%
\pgfpathcurveto{\pgfqpoint{3.841122in}{2.518074in}}{\pgfqpoint{3.838927in}{2.523374in}}{\pgfqpoint{3.835020in}{2.527281in}}%
\pgfpathcurveto{\pgfqpoint{3.831113in}{2.531188in}}{\pgfqpoint{3.825814in}{2.533383in}}{\pgfqpoint{3.820289in}{2.533383in}}%
\pgfpathcurveto{\pgfqpoint{3.814764in}{2.533383in}}{\pgfqpoint{3.809464in}{2.531188in}}{\pgfqpoint{3.805557in}{2.527281in}}%
\pgfpathcurveto{\pgfqpoint{3.801650in}{2.523374in}}{\pgfqpoint{3.799455in}{2.518074in}}{\pgfqpoint{3.799455in}{2.512549in}}%
\pgfpathcurveto{\pgfqpoint{3.799455in}{2.507024in}}{\pgfqpoint{3.801650in}{2.501725in}}{\pgfqpoint{3.805557in}{2.497818in}}%
\pgfpathcurveto{\pgfqpoint{3.809464in}{2.493911in}}{\pgfqpoint{3.814764in}{2.491716in}}{\pgfqpoint{3.820289in}{2.491716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776532in}{2.491790in}}%
\pgfpathcurveto{\pgfqpoint{3.782057in}{2.491790in}}{\pgfqpoint{3.787356in}{2.493985in}}{\pgfqpoint{3.791263in}{2.497892in}}%
\pgfpathcurveto{\pgfqpoint{3.795170in}{2.501799in}}{\pgfqpoint{3.797365in}{2.507098in}}{\pgfqpoint{3.797365in}{2.512623in}}%
\pgfpathcurveto{\pgfqpoint{3.797365in}{2.518148in}}{\pgfqpoint{3.795170in}{2.523448in}}{\pgfqpoint{3.791263in}{2.527355in}}%
\pgfpathcurveto{\pgfqpoint{3.787356in}{2.531261in}}{\pgfqpoint{3.782057in}{2.533457in}}{\pgfqpoint{3.776532in}{2.533457in}}%
\pgfpathcurveto{\pgfqpoint{3.771007in}{2.533457in}}{\pgfqpoint{3.765707in}{2.531261in}}{\pgfqpoint{3.761800in}{2.527355in}}%
\pgfpathcurveto{\pgfqpoint{3.757894in}{2.523448in}}{\pgfqpoint{3.755699in}{2.518148in}}{\pgfqpoint{3.755699in}{2.512623in}}%
\pgfpathcurveto{\pgfqpoint{3.755699in}{2.507098in}}{\pgfqpoint{3.757894in}{2.501799in}}{\pgfqpoint{3.761800in}{2.497892in}}%
\pgfpathcurveto{\pgfqpoint{3.765707in}{2.493985in}}{\pgfqpoint{3.771007in}{2.491790in}}{\pgfqpoint{3.776532in}{2.491790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.491924in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.491924in}}{\pgfqpoint{3.872719in}{2.494119in}}{\pgfqpoint{3.876625in}{2.498026in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.501933in}}{\pgfqpoint{3.882727in}{2.507233in}}{\pgfqpoint{3.882727in}{2.512758in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.518283in}}{\pgfqpoint{3.880532in}{2.523582in}}{\pgfqpoint{3.876625in}{2.527489in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.531396in}}{\pgfqpoint{3.867419in}{2.533591in}}{\pgfqpoint{3.861894in}{2.533591in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.533591in}}{\pgfqpoint{3.851069in}{2.531396in}}{\pgfqpoint{3.847163in}{2.527489in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.523582in}}{\pgfqpoint{3.841061in}{2.518283in}}{\pgfqpoint{3.841061in}{2.512758in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.507233in}}{\pgfqpoint{3.843256in}{2.501933in}}{\pgfqpoint{3.847163in}{2.498026in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.494119in}}{\pgfqpoint{3.856369in}{2.491924in}}{\pgfqpoint{3.861894in}{2.491924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861835in}{2.492071in}}%
\pgfpathcurveto{\pgfqpoint{3.867360in}{2.492071in}}{\pgfqpoint{3.872659in}{2.494266in}}{\pgfqpoint{3.876566in}{2.498173in}}%
\pgfpathcurveto{\pgfqpoint{3.880473in}{2.502080in}}{\pgfqpoint{3.882668in}{2.507380in}}{\pgfqpoint{3.882668in}{2.512905in}}%
\pgfpathcurveto{\pgfqpoint{3.882668in}{2.518430in}}{\pgfqpoint{3.880473in}{2.523729in}}{\pgfqpoint{3.876566in}{2.527636in}}%
\pgfpathcurveto{\pgfqpoint{3.872659in}{2.531543in}}{\pgfqpoint{3.867360in}{2.533738in}}{\pgfqpoint{3.861835in}{2.533738in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.533738in}}{\pgfqpoint{3.851010in}{2.531543in}}{\pgfqpoint{3.847103in}{2.527636in}}%
\pgfpathcurveto{\pgfqpoint{3.843196in}{2.523729in}}{\pgfqpoint{3.841001in}{2.518430in}}{\pgfqpoint{3.841001in}{2.512905in}}%
\pgfpathcurveto{\pgfqpoint{3.841001in}{2.507380in}}{\pgfqpoint{3.843196in}{2.502080in}}{\pgfqpoint{3.847103in}{2.498173in}}%
\pgfpathcurveto{\pgfqpoint{3.851010in}{2.494266in}}{\pgfqpoint{3.856310in}{2.492071in}}{\pgfqpoint{3.861835in}{2.492071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724110in}{2.492105in}}%
\pgfpathcurveto{\pgfqpoint{3.729635in}{2.492105in}}{\pgfqpoint{3.734934in}{2.494300in}}{\pgfqpoint{3.738841in}{2.498207in}}%
\pgfpathcurveto{\pgfqpoint{3.742748in}{2.502113in}}{\pgfqpoint{3.744943in}{2.507413in}}{\pgfqpoint{3.744943in}{2.512938in}}%
\pgfpathcurveto{\pgfqpoint{3.744943in}{2.518463in}}{\pgfqpoint{3.742748in}{2.523763in}}{\pgfqpoint{3.738841in}{2.527669in}}%
\pgfpathcurveto{\pgfqpoint{3.734934in}{2.531576in}}{\pgfqpoint{3.729635in}{2.533771in}}{\pgfqpoint{3.724110in}{2.533771in}}%
\pgfpathcurveto{\pgfqpoint{3.718584in}{2.533771in}}{\pgfqpoint{3.713285in}{2.531576in}}{\pgfqpoint{3.709378in}{2.527669in}}%
\pgfpathcurveto{\pgfqpoint{3.705471in}{2.523763in}}{\pgfqpoint{3.703276in}{2.518463in}}{\pgfqpoint{3.703276in}{2.512938in}}%
\pgfpathcurveto{\pgfqpoint{3.703276in}{2.507413in}}{\pgfqpoint{3.705471in}{2.502113in}}{\pgfqpoint{3.709378in}{2.498207in}}%
\pgfpathcurveto{\pgfqpoint{3.713285in}{2.494300in}}{\pgfqpoint{3.718584in}{2.492105in}}{\pgfqpoint{3.724110in}{2.492105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861865in}{2.492252in}}%
\pgfpathcurveto{\pgfqpoint{3.867390in}{2.492252in}}{\pgfqpoint{3.872690in}{2.494447in}}{\pgfqpoint{3.876596in}{2.498354in}}%
\pgfpathcurveto{\pgfqpoint{3.880503in}{2.502261in}}{\pgfqpoint{3.882698in}{2.507561in}}{\pgfqpoint{3.882698in}{2.513086in}}%
\pgfpathcurveto{\pgfqpoint{3.882698in}{2.518611in}}{\pgfqpoint{3.880503in}{2.523910in}}{\pgfqpoint{3.876596in}{2.527817in}}%
\pgfpathcurveto{\pgfqpoint{3.872690in}{2.531724in}}{\pgfqpoint{3.867390in}{2.533919in}}{\pgfqpoint{3.861865in}{2.533919in}}%
\pgfpathcurveto{\pgfqpoint{3.856340in}{2.533919in}}{\pgfqpoint{3.851041in}{2.531724in}}{\pgfqpoint{3.847134in}{2.527817in}}%
\pgfpathcurveto{\pgfqpoint{3.843227in}{2.523910in}}{\pgfqpoint{3.841032in}{2.518611in}}{\pgfqpoint{3.841032in}{2.513086in}}%
\pgfpathcurveto{\pgfqpoint{3.841032in}{2.507561in}}{\pgfqpoint{3.843227in}{2.502261in}}{\pgfqpoint{3.847134in}{2.498354in}}%
\pgfpathcurveto{\pgfqpoint{3.851041in}{2.494447in}}{\pgfqpoint{3.856340in}{2.492252in}}{\pgfqpoint{3.861865in}{2.492252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.492348in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.492348in}}{\pgfqpoint{3.872718in}{2.494543in}}{\pgfqpoint{3.876625in}{2.498450in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.502356in}}{\pgfqpoint{3.882727in}{2.507656in}}{\pgfqpoint{3.882727in}{2.513181in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.518706in}}{\pgfqpoint{3.880532in}{2.524006in}}{\pgfqpoint{3.876625in}{2.527912in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.531819in}}{\pgfqpoint{3.867419in}{2.534014in}}{\pgfqpoint{3.861893in}{2.534014in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.534014in}}{\pgfqpoint{3.851069in}{2.531819in}}{\pgfqpoint{3.847162in}{2.527912in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.524006in}}{\pgfqpoint{3.841060in}{2.518706in}}{\pgfqpoint{3.841060in}{2.513181in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.507656in}}{\pgfqpoint{3.843255in}{2.502356in}}{\pgfqpoint{3.847162in}{2.498450in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.494543in}}{\pgfqpoint{3.856368in}{2.492348in}}{\pgfqpoint{3.861893in}{2.492348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314653in}{2.492455in}}%
\pgfpathcurveto{\pgfqpoint{3.320178in}{2.492455in}}{\pgfqpoint{3.325478in}{2.494650in}}{\pgfqpoint{3.329385in}{2.498557in}}%
\pgfpathcurveto{\pgfqpoint{3.333291in}{2.502464in}}{\pgfqpoint{3.335487in}{2.507764in}}{\pgfqpoint{3.335487in}{2.513289in}}%
\pgfpathcurveto{\pgfqpoint{3.335487in}{2.518814in}}{\pgfqpoint{3.333291in}{2.524113in}}{\pgfqpoint{3.329385in}{2.528020in}}%
\pgfpathcurveto{\pgfqpoint{3.325478in}{2.531927in}}{\pgfqpoint{3.320178in}{2.534122in}}{\pgfqpoint{3.314653in}{2.534122in}}%
\pgfpathcurveto{\pgfqpoint{3.309128in}{2.534122in}}{\pgfqpoint{3.303829in}{2.531927in}}{\pgfqpoint{3.299922in}{2.528020in}}%
\pgfpathcurveto{\pgfqpoint{3.296015in}{2.524113in}}{\pgfqpoint{3.293820in}{2.518814in}}{\pgfqpoint{3.293820in}{2.513289in}}%
\pgfpathcurveto{\pgfqpoint{3.293820in}{2.507764in}}{\pgfqpoint{3.296015in}{2.502464in}}{\pgfqpoint{3.299922in}{2.498557in}}%
\pgfpathcurveto{\pgfqpoint{3.303829in}{2.494650in}}{\pgfqpoint{3.309128in}{2.492455in}}{\pgfqpoint{3.314653in}{2.492455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.492651in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.492651in}}{\pgfqpoint{3.872719in}{2.494846in}}{\pgfqpoint{3.876625in}{2.498753in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.502660in}}{\pgfqpoint{3.882727in}{2.507959in}}{\pgfqpoint{3.882727in}{2.513484in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.519009in}}{\pgfqpoint{3.880532in}{2.524309in}}{\pgfqpoint{3.876625in}{2.528216in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.532123in}}{\pgfqpoint{3.867419in}{2.534318in}}{\pgfqpoint{3.861894in}{2.534318in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.534318in}}{\pgfqpoint{3.851069in}{2.532123in}}{\pgfqpoint{3.847163in}{2.528216in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.524309in}}{\pgfqpoint{3.841061in}{2.519009in}}{\pgfqpoint{3.841061in}{2.513484in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.507959in}}{\pgfqpoint{3.843256in}{2.502660in}}{\pgfqpoint{3.847163in}{2.498753in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.494846in}}{\pgfqpoint{3.856369in}{2.492651in}}{\pgfqpoint{3.861894in}{2.492651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860839in}{2.492872in}}%
\pgfpathcurveto{\pgfqpoint{3.866365in}{2.492872in}}{\pgfqpoint{3.871664in}{2.495067in}}{\pgfqpoint{3.875571in}{2.498974in}}%
\pgfpathcurveto{\pgfqpoint{3.879478in}{2.502881in}}{\pgfqpoint{3.881673in}{2.508180in}}{\pgfqpoint{3.881673in}{2.513705in}}%
\pgfpathcurveto{\pgfqpoint{3.881673in}{2.519230in}}{\pgfqpoint{3.879478in}{2.524530in}}{\pgfqpoint{3.875571in}{2.528437in}}%
\pgfpathcurveto{\pgfqpoint{3.871664in}{2.532344in}}{\pgfqpoint{3.866365in}{2.534539in}}{\pgfqpoint{3.860839in}{2.534539in}}%
\pgfpathcurveto{\pgfqpoint{3.855314in}{2.534539in}}{\pgfqpoint{3.850015in}{2.532344in}}{\pgfqpoint{3.846108in}{2.528437in}}%
\pgfpathcurveto{\pgfqpoint{3.842201in}{2.524530in}}{\pgfqpoint{3.840006in}{2.519230in}}{\pgfqpoint{3.840006in}{2.513705in}}%
\pgfpathcurveto{\pgfqpoint{3.840006in}{2.508180in}}{\pgfqpoint{3.842201in}{2.502881in}}{\pgfqpoint{3.846108in}{2.498974in}}%
\pgfpathcurveto{\pgfqpoint{3.850015in}{2.495067in}}{\pgfqpoint{3.855314in}{2.492872in}}{\pgfqpoint{3.860839in}{2.492872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732381in}{2.492944in}}%
\pgfpathcurveto{\pgfqpoint{3.737906in}{2.492944in}}{\pgfqpoint{3.743206in}{2.495139in}}{\pgfqpoint{3.747113in}{2.499046in}}%
\pgfpathcurveto{\pgfqpoint{3.751019in}{2.502953in}}{\pgfqpoint{3.753215in}{2.508252in}}{\pgfqpoint{3.753215in}{2.513777in}}%
\pgfpathcurveto{\pgfqpoint{3.753215in}{2.519302in}}{\pgfqpoint{3.751019in}{2.524602in}}{\pgfqpoint{3.747113in}{2.528509in}}%
\pgfpathcurveto{\pgfqpoint{3.743206in}{2.532415in}}{\pgfqpoint{3.737906in}{2.534611in}}{\pgfqpoint{3.732381in}{2.534611in}}%
\pgfpathcurveto{\pgfqpoint{3.726856in}{2.534611in}}{\pgfqpoint{3.721557in}{2.532415in}}{\pgfqpoint{3.717650in}{2.528509in}}%
\pgfpathcurveto{\pgfqpoint{3.713743in}{2.524602in}}{\pgfqpoint{3.711548in}{2.519302in}}{\pgfqpoint{3.711548in}{2.513777in}}%
\pgfpathcurveto{\pgfqpoint{3.711548in}{2.508252in}}{\pgfqpoint{3.713743in}{2.502953in}}{\pgfqpoint{3.717650in}{2.499046in}}%
\pgfpathcurveto{\pgfqpoint{3.721557in}{2.495139in}}{\pgfqpoint{3.726856in}{2.492944in}}{\pgfqpoint{3.732381in}{2.492944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860810in}{2.492958in}}%
\pgfpathcurveto{\pgfqpoint{3.866335in}{2.492958in}}{\pgfqpoint{3.871635in}{2.495153in}}{\pgfqpoint{3.875542in}{2.499060in}}%
\pgfpathcurveto{\pgfqpoint{3.879448in}{2.502967in}}{\pgfqpoint{3.881643in}{2.508266in}}{\pgfqpoint{3.881643in}{2.513791in}}%
\pgfpathcurveto{\pgfqpoint{3.881643in}{2.519316in}}{\pgfqpoint{3.879448in}{2.524616in}}{\pgfqpoint{3.875542in}{2.528523in}}%
\pgfpathcurveto{\pgfqpoint{3.871635in}{2.532430in}}{\pgfqpoint{3.866335in}{2.534625in}}{\pgfqpoint{3.860810in}{2.534625in}}%
\pgfpathcurveto{\pgfqpoint{3.855285in}{2.534625in}}{\pgfqpoint{3.849986in}{2.532430in}}{\pgfqpoint{3.846079in}{2.528523in}}%
\pgfpathcurveto{\pgfqpoint{3.842172in}{2.524616in}}{\pgfqpoint{3.839977in}{2.519316in}}{\pgfqpoint{3.839977in}{2.513791in}}%
\pgfpathcurveto{\pgfqpoint{3.839977in}{2.508266in}}{\pgfqpoint{3.842172in}{2.502967in}}{\pgfqpoint{3.846079in}{2.499060in}}%
\pgfpathcurveto{\pgfqpoint{3.849986in}{2.495153in}}{\pgfqpoint{3.855285in}{2.492958in}}{\pgfqpoint{3.860810in}{2.492958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861637in}{2.493110in}}%
\pgfpathcurveto{\pgfqpoint{3.867162in}{2.493110in}}{\pgfqpoint{3.872462in}{2.495305in}}{\pgfqpoint{3.876368in}{2.499212in}}%
\pgfpathcurveto{\pgfqpoint{3.880275in}{2.503118in}}{\pgfqpoint{3.882470in}{2.508418in}}{\pgfqpoint{3.882470in}{2.513943in}}%
\pgfpathcurveto{\pgfqpoint{3.882470in}{2.519468in}}{\pgfqpoint{3.880275in}{2.524768in}}{\pgfqpoint{3.876368in}{2.528674in}}%
\pgfpathcurveto{\pgfqpoint{3.872462in}{2.532581in}}{\pgfqpoint{3.867162in}{2.534776in}}{\pgfqpoint{3.861637in}{2.534776in}}%
\pgfpathcurveto{\pgfqpoint{3.856112in}{2.534776in}}{\pgfqpoint{3.850813in}{2.532581in}}{\pgfqpoint{3.846906in}{2.528674in}}%
\pgfpathcurveto{\pgfqpoint{3.842999in}{2.524768in}}{\pgfqpoint{3.840804in}{2.519468in}}{\pgfqpoint{3.840804in}{2.513943in}}%
\pgfpathcurveto{\pgfqpoint{3.840804in}{2.508418in}}{\pgfqpoint{3.842999in}{2.503118in}}{\pgfqpoint{3.846906in}{2.499212in}}%
\pgfpathcurveto{\pgfqpoint{3.850813in}{2.495305in}}{\pgfqpoint{3.856112in}{2.493110in}}{\pgfqpoint{3.861637in}{2.493110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.493150in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.493150in}}{\pgfqpoint{3.872718in}{2.495345in}}{\pgfqpoint{3.876625in}{2.499252in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.503158in}}{\pgfqpoint{3.882727in}{2.508458in}}{\pgfqpoint{3.882727in}{2.513983in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.519508in}}{\pgfqpoint{3.880532in}{2.524808in}}{\pgfqpoint{3.876625in}{2.528714in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.532621in}}{\pgfqpoint{3.867419in}{2.534816in}}{\pgfqpoint{3.861893in}{2.534816in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.534816in}}{\pgfqpoint{3.851069in}{2.532621in}}{\pgfqpoint{3.847162in}{2.528714in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.524808in}}{\pgfqpoint{3.841060in}{2.519508in}}{\pgfqpoint{3.841060in}{2.513983in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.508458in}}{\pgfqpoint{3.843255in}{2.503158in}}{\pgfqpoint{3.847162in}{2.499252in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.495345in}}{\pgfqpoint{3.856368in}{2.493150in}}{\pgfqpoint{3.861893in}{2.493150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860103in}{2.493178in}}%
\pgfpathcurveto{\pgfqpoint{3.865628in}{2.493178in}}{\pgfqpoint{3.870927in}{2.495373in}}{\pgfqpoint{3.874834in}{2.499280in}}%
\pgfpathcurveto{\pgfqpoint{3.878741in}{2.503187in}}{\pgfqpoint{3.880936in}{2.508486in}}{\pgfqpoint{3.880936in}{2.514011in}}%
\pgfpathcurveto{\pgfqpoint{3.880936in}{2.519536in}}{\pgfqpoint{3.878741in}{2.524836in}}{\pgfqpoint{3.874834in}{2.528743in}}%
\pgfpathcurveto{\pgfqpoint{3.870927in}{2.532649in}}{\pgfqpoint{3.865628in}{2.534845in}}{\pgfqpoint{3.860103in}{2.534845in}}%
\pgfpathcurveto{\pgfqpoint{3.854577in}{2.534845in}}{\pgfqpoint{3.849278in}{2.532649in}}{\pgfqpoint{3.845371in}{2.528743in}}%
\pgfpathcurveto{\pgfqpoint{3.841464in}{2.524836in}}{\pgfqpoint{3.839269in}{2.519536in}}{\pgfqpoint{3.839269in}{2.514011in}}%
\pgfpathcurveto{\pgfqpoint{3.839269in}{2.508486in}}{\pgfqpoint{3.841464in}{2.503187in}}{\pgfqpoint{3.845371in}{2.499280in}}%
\pgfpathcurveto{\pgfqpoint{3.849278in}{2.495373in}}{\pgfqpoint{3.854577in}{2.493178in}}{\pgfqpoint{3.860103in}{2.493178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.493799in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.493799in}}{\pgfqpoint{3.872719in}{2.495994in}}{\pgfqpoint{3.876625in}{2.499901in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.503808in}}{\pgfqpoint{3.882727in}{2.509107in}}{\pgfqpoint{3.882727in}{2.514632in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.520157in}}{\pgfqpoint{3.880532in}{2.525457in}}{\pgfqpoint{3.876625in}{2.529364in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.533270in}}{\pgfqpoint{3.867419in}{2.535466in}}{\pgfqpoint{3.861894in}{2.535466in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.535466in}}{\pgfqpoint{3.851069in}{2.533270in}}{\pgfqpoint{3.847163in}{2.529364in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.525457in}}{\pgfqpoint{3.841061in}{2.520157in}}{\pgfqpoint{3.841061in}{2.514632in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.509107in}}{\pgfqpoint{3.843256in}{2.503808in}}{\pgfqpoint{3.847163in}{2.499901in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.495994in}}{\pgfqpoint{3.856369in}{2.493799in}}{\pgfqpoint{3.861894in}{2.493799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.493840in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.493840in}}{\pgfqpoint{3.872719in}{2.496035in}}{\pgfqpoint{3.876625in}{2.499942in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.503849in}}{\pgfqpoint{3.882727in}{2.509148in}}{\pgfqpoint{3.882727in}{2.514673in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.520198in}}{\pgfqpoint{3.880532in}{2.525498in}}{\pgfqpoint{3.876625in}{2.529405in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.533312in}}{\pgfqpoint{3.867419in}{2.535507in}}{\pgfqpoint{3.861894in}{2.535507in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.535507in}}{\pgfqpoint{3.851069in}{2.533312in}}{\pgfqpoint{3.847163in}{2.529405in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.525498in}}{\pgfqpoint{3.841061in}{2.520198in}}{\pgfqpoint{3.841061in}{2.514673in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.509148in}}{\pgfqpoint{3.843256in}{2.503849in}}{\pgfqpoint{3.847163in}{2.499942in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.496035in}}{\pgfqpoint{3.856369in}{2.493840in}}{\pgfqpoint{3.861894in}{2.493840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834629in}{2.493845in}}%
\pgfpathcurveto{\pgfqpoint{3.840154in}{2.493845in}}{\pgfqpoint{3.845453in}{2.496040in}}{\pgfqpoint{3.849360in}{2.499946in}}%
\pgfpathcurveto{\pgfqpoint{3.853267in}{2.503853in}}{\pgfqpoint{3.855462in}{2.509153in}}{\pgfqpoint{3.855462in}{2.514678in}}%
\pgfpathcurveto{\pgfqpoint{3.855462in}{2.520203in}}{\pgfqpoint{3.853267in}{2.525502in}}{\pgfqpoint{3.849360in}{2.529409in}}%
\pgfpathcurveto{\pgfqpoint{3.845453in}{2.533316in}}{\pgfqpoint{3.840154in}{2.535511in}}{\pgfqpoint{3.834629in}{2.535511in}}%
\pgfpathcurveto{\pgfqpoint{3.829104in}{2.535511in}}{\pgfqpoint{3.823804in}{2.533316in}}{\pgfqpoint{3.819897in}{2.529409in}}%
\pgfpathcurveto{\pgfqpoint{3.815991in}{2.525502in}}{\pgfqpoint{3.813795in}{2.520203in}}{\pgfqpoint{3.813795in}{2.514678in}}%
\pgfpathcurveto{\pgfqpoint{3.813795in}{2.509153in}}{\pgfqpoint{3.815991in}{2.503853in}}{\pgfqpoint{3.819897in}{2.499946in}}%
\pgfpathcurveto{\pgfqpoint{3.823804in}{2.496040in}}{\pgfqpoint{3.829104in}{2.493845in}}{\pgfqpoint{3.834629in}{2.493845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861451in}{2.493954in}}%
\pgfpathcurveto{\pgfqpoint{3.866977in}{2.493954in}}{\pgfqpoint{3.872276in}{2.496149in}}{\pgfqpoint{3.876183in}{2.500056in}}%
\pgfpathcurveto{\pgfqpoint{3.880090in}{2.503963in}}{\pgfqpoint{3.882285in}{2.509262in}}{\pgfqpoint{3.882285in}{2.514787in}}%
\pgfpathcurveto{\pgfqpoint{3.882285in}{2.520313in}}{\pgfqpoint{3.880090in}{2.525612in}}{\pgfqpoint{3.876183in}{2.529519in}}%
\pgfpathcurveto{\pgfqpoint{3.872276in}{2.533426in}}{\pgfqpoint{3.866977in}{2.535621in}}{\pgfqpoint{3.861451in}{2.535621in}}%
\pgfpathcurveto{\pgfqpoint{3.855926in}{2.535621in}}{\pgfqpoint{3.850627in}{2.533426in}}{\pgfqpoint{3.846720in}{2.529519in}}%
\pgfpathcurveto{\pgfqpoint{3.842813in}{2.525612in}}{\pgfqpoint{3.840618in}{2.520313in}}{\pgfqpoint{3.840618in}{2.514787in}}%
\pgfpathcurveto{\pgfqpoint{3.840618in}{2.509262in}}{\pgfqpoint{3.842813in}{2.503963in}}{\pgfqpoint{3.846720in}{2.500056in}}%
\pgfpathcurveto{\pgfqpoint{3.850627in}{2.496149in}}{\pgfqpoint{3.855926in}{2.493954in}}{\pgfqpoint{3.861451in}{2.493954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857911in}{2.494091in}}%
\pgfpathcurveto{\pgfqpoint{3.863436in}{2.494091in}}{\pgfqpoint{3.868736in}{2.496286in}}{\pgfqpoint{3.872642in}{2.500192in}}%
\pgfpathcurveto{\pgfqpoint{3.876549in}{2.504099in}}{\pgfqpoint{3.878744in}{2.509399in}}{\pgfqpoint{3.878744in}{2.514924in}}%
\pgfpathcurveto{\pgfqpoint{3.878744in}{2.520449in}}{\pgfqpoint{3.876549in}{2.525748in}}{\pgfqpoint{3.872642in}{2.529655in}}%
\pgfpathcurveto{\pgfqpoint{3.868736in}{2.533562in}}{\pgfqpoint{3.863436in}{2.535757in}}{\pgfqpoint{3.857911in}{2.535757in}}%
\pgfpathcurveto{\pgfqpoint{3.852386in}{2.535757in}}{\pgfqpoint{3.847086in}{2.533562in}}{\pgfqpoint{3.843180in}{2.529655in}}%
\pgfpathcurveto{\pgfqpoint{3.839273in}{2.525748in}}{\pgfqpoint{3.837078in}{2.520449in}}{\pgfqpoint{3.837078in}{2.514924in}}%
\pgfpathcurveto{\pgfqpoint{3.837078in}{2.509399in}}{\pgfqpoint{3.839273in}{2.504099in}}{\pgfqpoint{3.843180in}{2.500192in}}%
\pgfpathcurveto{\pgfqpoint{3.847086in}{2.496286in}}{\pgfqpoint{3.852386in}{2.494091in}}{\pgfqpoint{3.857911in}{2.494091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851056in}{2.494645in}}%
\pgfpathcurveto{\pgfqpoint{3.856581in}{2.494645in}}{\pgfqpoint{3.861880in}{2.496840in}}{\pgfqpoint{3.865787in}{2.500747in}}%
\pgfpathcurveto{\pgfqpoint{3.869694in}{2.504654in}}{\pgfqpoint{3.871889in}{2.509953in}}{\pgfqpoint{3.871889in}{2.515478in}}%
\pgfpathcurveto{\pgfqpoint{3.871889in}{2.521003in}}{\pgfqpoint{3.869694in}{2.526303in}}{\pgfqpoint{3.865787in}{2.530210in}}%
\pgfpathcurveto{\pgfqpoint{3.861880in}{2.534116in}}{\pgfqpoint{3.856581in}{2.536312in}}{\pgfqpoint{3.851056in}{2.536312in}}%
\pgfpathcurveto{\pgfqpoint{3.845531in}{2.536312in}}{\pgfqpoint{3.840231in}{2.534116in}}{\pgfqpoint{3.836324in}{2.530210in}}%
\pgfpathcurveto{\pgfqpoint{3.832418in}{2.526303in}}{\pgfqpoint{3.830222in}{2.521003in}}{\pgfqpoint{3.830222in}{2.515478in}}%
\pgfpathcurveto{\pgfqpoint{3.830222in}{2.509953in}}{\pgfqpoint{3.832418in}{2.504654in}}{\pgfqpoint{3.836324in}{2.500747in}}%
\pgfpathcurveto{\pgfqpoint{3.840231in}{2.496840in}}{\pgfqpoint{3.845531in}{2.494645in}}{\pgfqpoint{3.851056in}{2.494645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565468in}{2.494692in}}%
\pgfpathcurveto{\pgfqpoint{3.570993in}{2.494692in}}{\pgfqpoint{3.576293in}{2.496887in}}{\pgfqpoint{3.580199in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{3.584106in}{2.504701in}}{\pgfqpoint{3.586301in}{2.510000in}}{\pgfqpoint{3.586301in}{2.515525in}}%
\pgfpathcurveto{\pgfqpoint{3.586301in}{2.521051in}}{\pgfqpoint{3.584106in}{2.526350in}}{\pgfqpoint{3.580199in}{2.530257in}}%
\pgfpathcurveto{\pgfqpoint{3.576293in}{2.534164in}}{\pgfqpoint{3.570993in}{2.536359in}}{\pgfqpoint{3.565468in}{2.536359in}}%
\pgfpathcurveto{\pgfqpoint{3.559943in}{2.536359in}}{\pgfqpoint{3.554643in}{2.534164in}}{\pgfqpoint{3.550737in}{2.530257in}}%
\pgfpathcurveto{\pgfqpoint{3.546830in}{2.526350in}}{\pgfqpoint{3.544635in}{2.521051in}}{\pgfqpoint{3.544635in}{2.515525in}}%
\pgfpathcurveto{\pgfqpoint{3.544635in}{2.510000in}}{\pgfqpoint{3.546830in}{2.504701in}}{\pgfqpoint{3.550737in}{2.500794in}}%
\pgfpathcurveto{\pgfqpoint{3.554643in}{2.496887in}}{\pgfqpoint{3.559943in}{2.494692in}}{\pgfqpoint{3.565468in}{2.494692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807328in}{2.495069in}}%
\pgfpathcurveto{\pgfqpoint{3.812853in}{2.495069in}}{\pgfqpoint{3.818153in}{2.497265in}}{\pgfqpoint{3.822060in}{2.501171in}}%
\pgfpathcurveto{\pgfqpoint{3.825966in}{2.505078in}}{\pgfqpoint{3.828162in}{2.510378in}}{\pgfqpoint{3.828162in}{2.515903in}}%
\pgfpathcurveto{\pgfqpoint{3.828162in}{2.521428in}}{\pgfqpoint{3.825966in}{2.526727in}}{\pgfqpoint{3.822060in}{2.530634in}}%
\pgfpathcurveto{\pgfqpoint{3.818153in}{2.534541in}}{\pgfqpoint{3.812853in}{2.536736in}}{\pgfqpoint{3.807328in}{2.536736in}}%
\pgfpathcurveto{\pgfqpoint{3.801803in}{2.536736in}}{\pgfqpoint{3.796504in}{2.534541in}}{\pgfqpoint{3.792597in}{2.530634in}}%
\pgfpathcurveto{\pgfqpoint{3.788690in}{2.526727in}}{\pgfqpoint{3.786495in}{2.521428in}}{\pgfqpoint{3.786495in}{2.515903in}}%
\pgfpathcurveto{\pgfqpoint{3.786495in}{2.510378in}}{\pgfqpoint{3.788690in}{2.505078in}}{\pgfqpoint{3.792597in}{2.501171in}}%
\pgfpathcurveto{\pgfqpoint{3.796504in}{2.497265in}}{\pgfqpoint{3.801803in}{2.495069in}}{\pgfqpoint{3.807328in}{2.495069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786525in}{2.496100in}}%
\pgfpathcurveto{\pgfqpoint{3.792050in}{2.496100in}}{\pgfqpoint{3.797349in}{2.498296in}}{\pgfqpoint{3.801256in}{2.502202in}}%
\pgfpathcurveto{\pgfqpoint{3.805163in}{2.506109in}}{\pgfqpoint{3.807358in}{2.511409in}}{\pgfqpoint{3.807358in}{2.516934in}}%
\pgfpathcurveto{\pgfqpoint{3.807358in}{2.522459in}}{\pgfqpoint{3.805163in}{2.527758in}}{\pgfqpoint{3.801256in}{2.531665in}}%
\pgfpathcurveto{\pgfqpoint{3.797349in}{2.535572in}}{\pgfqpoint{3.792050in}{2.537767in}}{\pgfqpoint{3.786525in}{2.537767in}}%
\pgfpathcurveto{\pgfqpoint{3.781000in}{2.537767in}}{\pgfqpoint{3.775700in}{2.535572in}}{\pgfqpoint{3.771793in}{2.531665in}}%
\pgfpathcurveto{\pgfqpoint{3.767887in}{2.527758in}}{\pgfqpoint{3.765692in}{2.522459in}}{\pgfqpoint{3.765692in}{2.516934in}}%
\pgfpathcurveto{\pgfqpoint{3.765692in}{2.511409in}}{\pgfqpoint{3.767887in}{2.506109in}}{\pgfqpoint{3.771793in}{2.502202in}}%
\pgfpathcurveto{\pgfqpoint{3.775700in}{2.498296in}}{\pgfqpoint{3.781000in}{2.496100in}}{\pgfqpoint{3.786525in}{2.496100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830835in}{2.496677in}}%
\pgfpathcurveto{\pgfqpoint{3.836360in}{2.496677in}}{\pgfqpoint{3.841659in}{2.498872in}}{\pgfqpoint{3.845566in}{2.502779in}}%
\pgfpathcurveto{\pgfqpoint{3.849473in}{2.506685in}}{\pgfqpoint{3.851668in}{2.511985in}}{\pgfqpoint{3.851668in}{2.517510in}}%
\pgfpathcurveto{\pgfqpoint{3.851668in}{2.523035in}}{\pgfqpoint{3.849473in}{2.528335in}}{\pgfqpoint{3.845566in}{2.532241in}}%
\pgfpathcurveto{\pgfqpoint{3.841659in}{2.536148in}}{\pgfqpoint{3.836360in}{2.538343in}}{\pgfqpoint{3.830835in}{2.538343in}}%
\pgfpathcurveto{\pgfqpoint{3.825310in}{2.538343in}}{\pgfqpoint{3.820010in}{2.536148in}}{\pgfqpoint{3.816103in}{2.532241in}}%
\pgfpathcurveto{\pgfqpoint{3.812197in}{2.528335in}}{\pgfqpoint{3.810001in}{2.523035in}}{\pgfqpoint{3.810001in}{2.517510in}}%
\pgfpathcurveto{\pgfqpoint{3.810001in}{2.511985in}}{\pgfqpoint{3.812197in}{2.506685in}}{\pgfqpoint{3.816103in}{2.502779in}}%
\pgfpathcurveto{\pgfqpoint{3.820010in}{2.498872in}}{\pgfqpoint{3.825310in}{2.496677in}}{\pgfqpoint{3.830835in}{2.496677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861789in}{2.496691in}}%
\pgfpathcurveto{\pgfqpoint{3.867314in}{2.496691in}}{\pgfqpoint{3.872613in}{2.498886in}}{\pgfqpoint{3.876520in}{2.502793in}}%
\pgfpathcurveto{\pgfqpoint{3.880427in}{2.506700in}}{\pgfqpoint{3.882622in}{2.511999in}}{\pgfqpoint{3.882622in}{2.517524in}}%
\pgfpathcurveto{\pgfqpoint{3.882622in}{2.523049in}}{\pgfqpoint{3.880427in}{2.528349in}}{\pgfqpoint{3.876520in}{2.532256in}}%
\pgfpathcurveto{\pgfqpoint{3.872613in}{2.536162in}}{\pgfqpoint{3.867314in}{2.538357in}}{\pgfqpoint{3.861789in}{2.538357in}}%
\pgfpathcurveto{\pgfqpoint{3.856264in}{2.538357in}}{\pgfqpoint{3.850964in}{2.536162in}}{\pgfqpoint{3.847057in}{2.532256in}}%
\pgfpathcurveto{\pgfqpoint{3.843151in}{2.528349in}}{\pgfqpoint{3.840955in}{2.523049in}}{\pgfqpoint{3.840955in}{2.517524in}}%
\pgfpathcurveto{\pgfqpoint{3.840955in}{2.511999in}}{\pgfqpoint{3.843151in}{2.506700in}}{\pgfqpoint{3.847057in}{2.502793in}}%
\pgfpathcurveto{\pgfqpoint{3.850964in}{2.498886in}}{\pgfqpoint{3.856264in}{2.496691in}}{\pgfqpoint{3.861789in}{2.496691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.496718in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.496718in}}{\pgfqpoint{3.872719in}{2.498913in}}{\pgfqpoint{3.876625in}{2.502820in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.506727in}}{\pgfqpoint{3.882727in}{2.512026in}}{\pgfqpoint{3.882727in}{2.517551in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.523076in}}{\pgfqpoint{3.880532in}{2.528376in}}{\pgfqpoint{3.876625in}{2.532283in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.536189in}}{\pgfqpoint{3.867419in}{2.538385in}}{\pgfqpoint{3.861894in}{2.538385in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.538385in}}{\pgfqpoint{3.851069in}{2.536189in}}{\pgfqpoint{3.847163in}{2.532283in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.528376in}}{\pgfqpoint{3.841061in}{2.523076in}}{\pgfqpoint{3.841061in}{2.517551in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.512026in}}{\pgfqpoint{3.843256in}{2.506727in}}{\pgfqpoint{3.847163in}{2.502820in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.498913in}}{\pgfqpoint{3.856369in}{2.496718in}}{\pgfqpoint{3.861894in}{2.496718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859176in}{2.496744in}}%
\pgfpathcurveto{\pgfqpoint{3.864701in}{2.496744in}}{\pgfqpoint{3.870000in}{2.498939in}}{\pgfqpoint{3.873907in}{2.502846in}}%
\pgfpathcurveto{\pgfqpoint{3.877814in}{2.506753in}}{\pgfqpoint{3.880009in}{2.512052in}}{\pgfqpoint{3.880009in}{2.517577in}}%
\pgfpathcurveto{\pgfqpoint{3.880009in}{2.523103in}}{\pgfqpoint{3.877814in}{2.528402in}}{\pgfqpoint{3.873907in}{2.532309in}}%
\pgfpathcurveto{\pgfqpoint{3.870000in}{2.536216in}}{\pgfqpoint{3.864701in}{2.538411in}}{\pgfqpoint{3.859176in}{2.538411in}}%
\pgfpathcurveto{\pgfqpoint{3.853651in}{2.538411in}}{\pgfqpoint{3.848351in}{2.536216in}}{\pgfqpoint{3.844444in}{2.532309in}}%
\pgfpathcurveto{\pgfqpoint{3.840538in}{2.528402in}}{\pgfqpoint{3.838342in}{2.523103in}}{\pgfqpoint{3.838342in}{2.517577in}}%
\pgfpathcurveto{\pgfqpoint{3.838342in}{2.512052in}}{\pgfqpoint{3.840538in}{2.506753in}}{\pgfqpoint{3.844444in}{2.502846in}}%
\pgfpathcurveto{\pgfqpoint{3.848351in}{2.498939in}}{\pgfqpoint{3.853651in}{2.496744in}}{\pgfqpoint{3.859176in}{2.496744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861007in}{2.496953in}}%
\pgfpathcurveto{\pgfqpoint{3.866532in}{2.496953in}}{\pgfqpoint{3.871832in}{2.499148in}}{\pgfqpoint{3.875739in}{2.503055in}}%
\pgfpathcurveto{\pgfqpoint{3.879646in}{2.506962in}}{\pgfqpoint{3.881841in}{2.512261in}}{\pgfqpoint{3.881841in}{2.517786in}}%
\pgfpathcurveto{\pgfqpoint{3.881841in}{2.523311in}}{\pgfqpoint{3.879646in}{2.528611in}}{\pgfqpoint{3.875739in}{2.532518in}}%
\pgfpathcurveto{\pgfqpoint{3.871832in}{2.536425in}}{\pgfqpoint{3.866532in}{2.538620in}}{\pgfqpoint{3.861007in}{2.538620in}}%
\pgfpathcurveto{\pgfqpoint{3.855482in}{2.538620in}}{\pgfqpoint{3.850183in}{2.536425in}}{\pgfqpoint{3.846276in}{2.532518in}}%
\pgfpathcurveto{\pgfqpoint{3.842369in}{2.528611in}}{\pgfqpoint{3.840174in}{2.523311in}}{\pgfqpoint{3.840174in}{2.517786in}}%
\pgfpathcurveto{\pgfqpoint{3.840174in}{2.512261in}}{\pgfqpoint{3.842369in}{2.506962in}}{\pgfqpoint{3.846276in}{2.503055in}}%
\pgfpathcurveto{\pgfqpoint{3.850183in}{2.499148in}}{\pgfqpoint{3.855482in}{2.496953in}}{\pgfqpoint{3.861007in}{2.496953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.497032in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.497032in}}{\pgfqpoint{3.872707in}{2.499227in}}{\pgfqpoint{3.876614in}{2.503134in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.507041in}}{\pgfqpoint{3.882716in}{2.512340in}}{\pgfqpoint{3.882716in}{2.517865in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.523390in}}{\pgfqpoint{3.880521in}{2.528690in}}{\pgfqpoint{3.876614in}{2.532597in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.536503in}}{\pgfqpoint{3.867408in}{2.538699in}}{\pgfqpoint{3.861883in}{2.538699in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.538699in}}{\pgfqpoint{3.851058in}{2.536503in}}{\pgfqpoint{3.847151in}{2.532597in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.528690in}}{\pgfqpoint{3.841050in}{2.523390in}}{\pgfqpoint{3.841050in}{2.517865in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.512340in}}{\pgfqpoint{3.843245in}{2.507041in}}{\pgfqpoint{3.847151in}{2.503134in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.499227in}}{\pgfqpoint{3.856358in}{2.497032in}}{\pgfqpoint{3.861883in}{2.497032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712652in}{2.497040in}}%
\pgfpathcurveto{\pgfqpoint{3.718177in}{2.497040in}}{\pgfqpoint{3.723477in}{2.499235in}}{\pgfqpoint{3.727383in}{2.503142in}}%
\pgfpathcurveto{\pgfqpoint{3.731290in}{2.507049in}}{\pgfqpoint{3.733485in}{2.512348in}}{\pgfqpoint{3.733485in}{2.517873in}}%
\pgfpathcurveto{\pgfqpoint{3.733485in}{2.523398in}}{\pgfqpoint{3.731290in}{2.528698in}}{\pgfqpoint{3.727383in}{2.532605in}}%
\pgfpathcurveto{\pgfqpoint{3.723477in}{2.536511in}}{\pgfqpoint{3.718177in}{2.538707in}}{\pgfqpoint{3.712652in}{2.538707in}}%
\pgfpathcurveto{\pgfqpoint{3.707127in}{2.538707in}}{\pgfqpoint{3.701827in}{2.536511in}}{\pgfqpoint{3.697921in}{2.532605in}}%
\pgfpathcurveto{\pgfqpoint{3.694014in}{2.528698in}}{\pgfqpoint{3.691819in}{2.523398in}}{\pgfqpoint{3.691819in}{2.517873in}}%
\pgfpathcurveto{\pgfqpoint{3.691819in}{2.512348in}}{\pgfqpoint{3.694014in}{2.507049in}}{\pgfqpoint{3.697921in}{2.503142in}}%
\pgfpathcurveto{\pgfqpoint{3.701827in}{2.499235in}}{\pgfqpoint{3.707127in}{2.497040in}}{\pgfqpoint{3.712652in}{2.497040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845256in}{2.497346in}}%
\pgfpathcurveto{\pgfqpoint{3.850781in}{2.497346in}}{\pgfqpoint{3.856080in}{2.499541in}}{\pgfqpoint{3.859987in}{2.503448in}}%
\pgfpathcurveto{\pgfqpoint{3.863894in}{2.507355in}}{\pgfqpoint{3.866089in}{2.512654in}}{\pgfqpoint{3.866089in}{2.518179in}}%
\pgfpathcurveto{\pgfqpoint{3.866089in}{2.523704in}}{\pgfqpoint{3.863894in}{2.529004in}}{\pgfqpoint{3.859987in}{2.532910in}}%
\pgfpathcurveto{\pgfqpoint{3.856080in}{2.536817in}}{\pgfqpoint{3.850781in}{2.539012in}}{\pgfqpoint{3.845256in}{2.539012in}}%
\pgfpathcurveto{\pgfqpoint{3.839731in}{2.539012in}}{\pgfqpoint{3.834431in}{2.536817in}}{\pgfqpoint{3.830524in}{2.532910in}}%
\pgfpathcurveto{\pgfqpoint{3.826617in}{2.529004in}}{\pgfqpoint{3.824422in}{2.523704in}}{\pgfqpoint{3.824422in}{2.518179in}}%
\pgfpathcurveto{\pgfqpoint{3.824422in}{2.512654in}}{\pgfqpoint{3.826617in}{2.507355in}}{\pgfqpoint{3.830524in}{2.503448in}}%
\pgfpathcurveto{\pgfqpoint{3.834431in}{2.499541in}}{\pgfqpoint{3.839731in}{2.497346in}}{\pgfqpoint{3.845256in}{2.497346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779250in}{2.497412in}}%
\pgfpathcurveto{\pgfqpoint{3.784775in}{2.497412in}}{\pgfqpoint{3.790075in}{2.499607in}}{\pgfqpoint{3.793981in}{2.503514in}}%
\pgfpathcurveto{\pgfqpoint{3.797888in}{2.507420in}}{\pgfqpoint{3.800083in}{2.512720in}}{\pgfqpoint{3.800083in}{2.518245in}}%
\pgfpathcurveto{\pgfqpoint{3.800083in}{2.523770in}}{\pgfqpoint{3.797888in}{2.529070in}}{\pgfqpoint{3.793981in}{2.532976in}}%
\pgfpathcurveto{\pgfqpoint{3.790075in}{2.536883in}}{\pgfqpoint{3.784775in}{2.539078in}}{\pgfqpoint{3.779250in}{2.539078in}}%
\pgfpathcurveto{\pgfqpoint{3.773725in}{2.539078in}}{\pgfqpoint{3.768425in}{2.536883in}}{\pgfqpoint{3.764519in}{2.532976in}}%
\pgfpathcurveto{\pgfqpoint{3.760612in}{2.529070in}}{\pgfqpoint{3.758417in}{2.523770in}}{\pgfqpoint{3.758417in}{2.518245in}}%
\pgfpathcurveto{\pgfqpoint{3.758417in}{2.512720in}}{\pgfqpoint{3.760612in}{2.507420in}}{\pgfqpoint{3.764519in}{2.503514in}}%
\pgfpathcurveto{\pgfqpoint{3.768425in}{2.499607in}}{\pgfqpoint{3.773725in}{2.497412in}}{\pgfqpoint{3.779250in}{2.497412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420102in}{2.497562in}}%
\pgfpathcurveto{\pgfqpoint{2.425627in}{2.497562in}}{\pgfqpoint{2.430926in}{2.499758in}}{\pgfqpoint{2.434833in}{2.503664in}}%
\pgfpathcurveto{\pgfqpoint{2.438740in}{2.507571in}}{\pgfqpoint{2.440935in}{2.512871in}}{\pgfqpoint{2.440935in}{2.518396in}}%
\pgfpathcurveto{\pgfqpoint{2.440935in}{2.523921in}}{\pgfqpoint{2.438740in}{2.529220in}}{\pgfqpoint{2.434833in}{2.533127in}}%
\pgfpathcurveto{\pgfqpoint{2.430926in}{2.537034in}}{\pgfqpoint{2.425627in}{2.539229in}}{\pgfqpoint{2.420102in}{2.539229in}}%
\pgfpathcurveto{\pgfqpoint{2.414577in}{2.539229in}}{\pgfqpoint{2.409277in}{2.537034in}}{\pgfqpoint{2.405370in}{2.533127in}}%
\pgfpathcurveto{\pgfqpoint{2.401463in}{2.529220in}}{\pgfqpoint{2.399268in}{2.523921in}}{\pgfqpoint{2.399268in}{2.518396in}}%
\pgfpathcurveto{\pgfqpoint{2.399268in}{2.512871in}}{\pgfqpoint{2.401463in}{2.507571in}}{\pgfqpoint{2.405370in}{2.503664in}}%
\pgfpathcurveto{\pgfqpoint{2.409277in}{2.499758in}}{\pgfqpoint{2.414577in}{2.497562in}}{\pgfqpoint{2.420102in}{2.497562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760033in}{2.498097in}}%
\pgfpathcurveto{\pgfqpoint{3.765558in}{2.498097in}}{\pgfqpoint{3.770857in}{2.500292in}}{\pgfqpoint{3.774764in}{2.504199in}}%
\pgfpathcurveto{\pgfqpoint{3.778671in}{2.508106in}}{\pgfqpoint{3.780866in}{2.513406in}}{\pgfqpoint{3.780866in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{3.780866in}{2.524456in}}{\pgfqpoint{3.778671in}{2.529755in}}{\pgfqpoint{3.774764in}{2.533662in}}%
\pgfpathcurveto{\pgfqpoint{3.770857in}{2.537569in}}{\pgfqpoint{3.765558in}{2.539764in}}{\pgfqpoint{3.760033in}{2.539764in}}%
\pgfpathcurveto{\pgfqpoint{3.754508in}{2.539764in}}{\pgfqpoint{3.749208in}{2.537569in}}{\pgfqpoint{3.745301in}{2.533662in}}%
\pgfpathcurveto{\pgfqpoint{3.741394in}{2.529755in}}{\pgfqpoint{3.739199in}{2.524456in}}{\pgfqpoint{3.739199in}{2.518931in}}%
\pgfpathcurveto{\pgfqpoint{3.739199in}{2.513406in}}{\pgfqpoint{3.741394in}{2.508106in}}{\pgfqpoint{3.745301in}{2.504199in}}%
\pgfpathcurveto{\pgfqpoint{3.749208in}{2.500292in}}{\pgfqpoint{3.754508in}{2.498097in}}{\pgfqpoint{3.760033in}{2.498097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515357in}{2.498272in}}%
\pgfpathcurveto{\pgfqpoint{3.520882in}{2.498272in}}{\pgfqpoint{3.526181in}{2.500468in}}{\pgfqpoint{3.530088in}{2.504374in}}%
\pgfpathcurveto{\pgfqpoint{3.533995in}{2.508281in}}{\pgfqpoint{3.536190in}{2.513581in}}{\pgfqpoint{3.536190in}{2.519106in}}%
\pgfpathcurveto{\pgfqpoint{3.536190in}{2.524631in}}{\pgfqpoint{3.533995in}{2.529930in}}{\pgfqpoint{3.530088in}{2.533837in}}%
\pgfpathcurveto{\pgfqpoint{3.526181in}{2.537744in}}{\pgfqpoint{3.520882in}{2.539939in}}{\pgfqpoint{3.515357in}{2.539939in}}%
\pgfpathcurveto{\pgfqpoint{3.509832in}{2.539939in}}{\pgfqpoint{3.504532in}{2.537744in}}{\pgfqpoint{3.500625in}{2.533837in}}%
\pgfpathcurveto{\pgfqpoint{3.496718in}{2.529930in}}{\pgfqpoint{3.494523in}{2.524631in}}{\pgfqpoint{3.494523in}{2.519106in}}%
\pgfpathcurveto{\pgfqpoint{3.494523in}{2.513581in}}{\pgfqpoint{3.496718in}{2.508281in}}{\pgfqpoint{3.500625in}{2.504374in}}%
\pgfpathcurveto{\pgfqpoint{3.504532in}{2.500468in}}{\pgfqpoint{3.509832in}{2.498272in}}{\pgfqpoint{3.515357in}{2.498272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816540in}{2.498354in}}%
\pgfpathcurveto{\pgfqpoint{3.822065in}{2.498354in}}{\pgfqpoint{3.827364in}{2.500549in}}{\pgfqpoint{3.831271in}{2.504456in}}%
\pgfpathcurveto{\pgfqpoint{3.835178in}{2.508363in}}{\pgfqpoint{3.837373in}{2.513662in}}{\pgfqpoint{3.837373in}{2.519187in}}%
\pgfpathcurveto{\pgfqpoint{3.837373in}{2.524712in}}{\pgfqpoint{3.835178in}{2.530012in}}{\pgfqpoint{3.831271in}{2.533919in}}%
\pgfpathcurveto{\pgfqpoint{3.827364in}{2.537825in}}{\pgfqpoint{3.822065in}{2.540021in}}{\pgfqpoint{3.816540in}{2.540021in}}%
\pgfpathcurveto{\pgfqpoint{3.811015in}{2.540021in}}{\pgfqpoint{3.805715in}{2.537825in}}{\pgfqpoint{3.801808in}{2.533919in}}%
\pgfpathcurveto{\pgfqpoint{3.797902in}{2.530012in}}{\pgfqpoint{3.795706in}{2.524712in}}{\pgfqpoint{3.795706in}{2.519187in}}%
\pgfpathcurveto{\pgfqpoint{3.795706in}{2.513662in}}{\pgfqpoint{3.797902in}{2.508363in}}{\pgfqpoint{3.801808in}{2.504456in}}%
\pgfpathcurveto{\pgfqpoint{3.805715in}{2.500549in}}{\pgfqpoint{3.811015in}{2.498354in}}{\pgfqpoint{3.816540in}{2.498354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861709in}{2.498417in}}%
\pgfpathcurveto{\pgfqpoint{3.867234in}{2.498417in}}{\pgfqpoint{3.872534in}{2.500612in}}{\pgfqpoint{3.876440in}{2.504519in}}%
\pgfpathcurveto{\pgfqpoint{3.880347in}{2.508426in}}{\pgfqpoint{3.882542in}{2.513726in}}{\pgfqpoint{3.882542in}{2.519251in}}%
\pgfpathcurveto{\pgfqpoint{3.882542in}{2.524776in}}{\pgfqpoint{3.880347in}{2.530075in}}{\pgfqpoint{3.876440in}{2.533982in}}%
\pgfpathcurveto{\pgfqpoint{3.872534in}{2.537889in}}{\pgfqpoint{3.867234in}{2.540084in}}{\pgfqpoint{3.861709in}{2.540084in}}%
\pgfpathcurveto{\pgfqpoint{3.856184in}{2.540084in}}{\pgfqpoint{3.850884in}{2.537889in}}{\pgfqpoint{3.846978in}{2.533982in}}%
\pgfpathcurveto{\pgfqpoint{3.843071in}{2.530075in}}{\pgfqpoint{3.840876in}{2.524776in}}{\pgfqpoint{3.840876in}{2.519251in}}%
\pgfpathcurveto{\pgfqpoint{3.840876in}{2.513726in}}{\pgfqpoint{3.843071in}{2.508426in}}{\pgfqpoint{3.846978in}{2.504519in}}%
\pgfpathcurveto{\pgfqpoint{3.850884in}{2.500612in}}{\pgfqpoint{3.856184in}{2.498417in}}{\pgfqpoint{3.861709in}{2.498417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.498649in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.498649in}}{\pgfqpoint{3.872692in}{2.500844in}}{\pgfqpoint{3.876599in}{2.504751in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.508658in}}{\pgfqpoint{3.882701in}{2.513957in}}{\pgfqpoint{3.882701in}{2.519482in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.525007in}}{\pgfqpoint{3.880506in}{2.530307in}}{\pgfqpoint{3.876599in}{2.534214in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.538120in}}{\pgfqpoint{3.867393in}{2.540316in}}{\pgfqpoint{3.861868in}{2.540316in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.540316in}}{\pgfqpoint{3.851043in}{2.538120in}}{\pgfqpoint{3.847137in}{2.534214in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.530307in}}{\pgfqpoint{3.841035in}{2.525007in}}{\pgfqpoint{3.841035in}{2.519482in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.513957in}}{\pgfqpoint{3.843230in}{2.508658in}}{\pgfqpoint{3.847137in}{2.504751in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.500844in}}{\pgfqpoint{3.856343in}{2.498649in}}{\pgfqpoint{3.861868in}{2.498649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846881in}{2.499253in}}%
\pgfpathcurveto{\pgfqpoint{3.852406in}{2.499253in}}{\pgfqpoint{3.857706in}{2.501448in}}{\pgfqpoint{3.861613in}{2.505354in}}%
\pgfpathcurveto{\pgfqpoint{3.865519in}{2.509261in}}{\pgfqpoint{3.867714in}{2.514561in}}{\pgfqpoint{3.867714in}{2.520086in}}%
\pgfpathcurveto{\pgfqpoint{3.867714in}{2.525611in}}{\pgfqpoint{3.865519in}{2.530910in}}{\pgfqpoint{3.861613in}{2.534817in}}%
\pgfpathcurveto{\pgfqpoint{3.857706in}{2.538724in}}{\pgfqpoint{3.852406in}{2.540919in}}{\pgfqpoint{3.846881in}{2.540919in}}%
\pgfpathcurveto{\pgfqpoint{3.841356in}{2.540919in}}{\pgfqpoint{3.836057in}{2.538724in}}{\pgfqpoint{3.832150in}{2.534817in}}%
\pgfpathcurveto{\pgfqpoint{3.828243in}{2.530910in}}{\pgfqpoint{3.826048in}{2.525611in}}{\pgfqpoint{3.826048in}{2.520086in}}%
\pgfpathcurveto{\pgfqpoint{3.826048in}{2.514561in}}{\pgfqpoint{3.828243in}{2.509261in}}{\pgfqpoint{3.832150in}{2.505354in}}%
\pgfpathcurveto{\pgfqpoint{3.836057in}{2.501448in}}{\pgfqpoint{3.841356in}{2.499253in}}{\pgfqpoint{3.846881in}{2.499253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861627in}{2.499291in}}%
\pgfpathcurveto{\pgfqpoint{3.867153in}{2.499291in}}{\pgfqpoint{3.872452in}{2.501486in}}{\pgfqpoint{3.876359in}{2.505393in}}%
\pgfpathcurveto{\pgfqpoint{3.880266in}{2.509300in}}{\pgfqpoint{3.882461in}{2.514599in}}{\pgfqpoint{3.882461in}{2.520124in}}%
\pgfpathcurveto{\pgfqpoint{3.882461in}{2.525649in}}{\pgfqpoint{3.880266in}{2.530949in}}{\pgfqpoint{3.876359in}{2.534856in}}%
\pgfpathcurveto{\pgfqpoint{3.872452in}{2.538763in}}{\pgfqpoint{3.867153in}{2.540958in}}{\pgfqpoint{3.861627in}{2.540958in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{2.540958in}}{\pgfqpoint{3.850803in}{2.538763in}}{\pgfqpoint{3.846896in}{2.534856in}}%
\pgfpathcurveto{\pgfqpoint{3.842989in}{2.530949in}}{\pgfqpoint{3.840794in}{2.525649in}}{\pgfqpoint{3.840794in}{2.520124in}}%
\pgfpathcurveto{\pgfqpoint{3.840794in}{2.514599in}}{\pgfqpoint{3.842989in}{2.509300in}}{\pgfqpoint{3.846896in}{2.505393in}}%
\pgfpathcurveto{\pgfqpoint{3.850803in}{2.501486in}}{\pgfqpoint{3.856102in}{2.499291in}}{\pgfqpoint{3.861627in}{2.499291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813976in}{2.499351in}}%
\pgfpathcurveto{\pgfqpoint{3.819501in}{2.499351in}}{\pgfqpoint{3.824801in}{2.501546in}}{\pgfqpoint{3.828708in}{2.505453in}}%
\pgfpathcurveto{\pgfqpoint{3.832614in}{2.509359in}}{\pgfqpoint{3.834810in}{2.514659in}}{\pgfqpoint{3.834810in}{2.520184in}}%
\pgfpathcurveto{\pgfqpoint{3.834810in}{2.525709in}}{\pgfqpoint{3.832614in}{2.531009in}}{\pgfqpoint{3.828708in}{2.534915in}}%
\pgfpathcurveto{\pgfqpoint{3.824801in}{2.538822in}}{\pgfqpoint{3.819501in}{2.541017in}}{\pgfqpoint{3.813976in}{2.541017in}}%
\pgfpathcurveto{\pgfqpoint{3.808451in}{2.541017in}}{\pgfqpoint{3.803152in}{2.538822in}}{\pgfqpoint{3.799245in}{2.534915in}}%
\pgfpathcurveto{\pgfqpoint{3.795338in}{2.531009in}}{\pgfqpoint{3.793143in}{2.525709in}}{\pgfqpoint{3.793143in}{2.520184in}}%
\pgfpathcurveto{\pgfqpoint{3.793143in}{2.514659in}}{\pgfqpoint{3.795338in}{2.509359in}}{\pgfqpoint{3.799245in}{2.505453in}}%
\pgfpathcurveto{\pgfqpoint{3.803152in}{2.501546in}}{\pgfqpoint{3.808451in}{2.499351in}}{\pgfqpoint{3.813976in}{2.499351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.499709in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.499709in}}{\pgfqpoint{3.872660in}{2.501904in}}{\pgfqpoint{3.876567in}{2.505811in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.509718in}}{\pgfqpoint{3.882669in}{2.515017in}}{\pgfqpoint{3.882669in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.526067in}}{\pgfqpoint{3.880474in}{2.531367in}}{\pgfqpoint{3.876567in}{2.535274in}}%
\pgfpathcurveto{\pgfqpoint{3.872660in}{2.539180in}}{\pgfqpoint{3.867361in}{2.541375in}}{\pgfqpoint{3.861836in}{2.541375in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.541375in}}{\pgfqpoint{3.851011in}{2.539180in}}{\pgfqpoint{3.847104in}{2.535274in}}%
\pgfpathcurveto{\pgfqpoint{3.843197in}{2.531367in}}{\pgfqpoint{3.841002in}{2.526067in}}{\pgfqpoint{3.841002in}{2.520542in}}%
\pgfpathcurveto{\pgfqpoint{3.841002in}{2.515017in}}{\pgfqpoint{3.843197in}{2.509718in}}{\pgfqpoint{3.847104in}{2.505811in}}%
\pgfpathcurveto{\pgfqpoint{3.851011in}{2.501904in}}{\pgfqpoint{3.856310in}{2.499709in}}{\pgfqpoint{3.861836in}{2.499709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859614in}{2.499783in}}%
\pgfpathcurveto{\pgfqpoint{3.865139in}{2.499783in}}{\pgfqpoint{3.870439in}{2.501978in}}{\pgfqpoint{3.874346in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{3.878252in}{2.509791in}}{\pgfqpoint{3.880447in}{2.515091in}}{\pgfqpoint{3.880447in}{2.520616in}}%
\pgfpathcurveto{\pgfqpoint{3.880447in}{2.526141in}}{\pgfqpoint{3.878252in}{2.531441in}}{\pgfqpoint{3.874346in}{2.535347in}}%
\pgfpathcurveto{\pgfqpoint{3.870439in}{2.539254in}}{\pgfqpoint{3.865139in}{2.541449in}}{\pgfqpoint{3.859614in}{2.541449in}}%
\pgfpathcurveto{\pgfqpoint{3.854089in}{2.541449in}}{\pgfqpoint{3.848790in}{2.539254in}}{\pgfqpoint{3.844883in}{2.535347in}}%
\pgfpathcurveto{\pgfqpoint{3.840976in}{2.531441in}}{\pgfqpoint{3.838781in}{2.526141in}}{\pgfqpoint{3.838781in}{2.520616in}}%
\pgfpathcurveto{\pgfqpoint{3.838781in}{2.515091in}}{\pgfqpoint{3.840976in}{2.509791in}}{\pgfqpoint{3.844883in}{2.505885in}}%
\pgfpathcurveto{\pgfqpoint{3.848790in}{2.501978in}}{\pgfqpoint{3.854089in}{2.499783in}}{\pgfqpoint{3.859614in}{2.499783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.500242in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.500242in}}{\pgfqpoint{3.872692in}{2.502438in}}{\pgfqpoint{3.876599in}{2.506344in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.510251in}}{\pgfqpoint{3.882701in}{2.515551in}}{\pgfqpoint{3.882701in}{2.521076in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.526601in}}{\pgfqpoint{3.880506in}{2.531900in}}{\pgfqpoint{3.876599in}{2.535807in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.539714in}}{\pgfqpoint{3.867393in}{2.541909in}}{\pgfqpoint{3.861868in}{2.541909in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.541909in}}{\pgfqpoint{3.851043in}{2.539714in}}{\pgfqpoint{3.847137in}{2.535807in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.531900in}}{\pgfqpoint{3.841035in}{2.526601in}}{\pgfqpoint{3.841035in}{2.521076in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.515551in}}{\pgfqpoint{3.843230in}{2.510251in}}{\pgfqpoint{3.847137in}{2.506344in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.502438in}}{\pgfqpoint{3.856343in}{2.500242in}}{\pgfqpoint{3.861868in}{2.500242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859675in}{2.500759in}}%
\pgfpathcurveto{\pgfqpoint{3.865200in}{2.500759in}}{\pgfqpoint{3.870499in}{2.502954in}}{\pgfqpoint{3.874406in}{2.506861in}}%
\pgfpathcurveto{\pgfqpoint{3.878313in}{2.510768in}}{\pgfqpoint{3.880508in}{2.516067in}}{\pgfqpoint{3.880508in}{2.521592in}}%
\pgfpathcurveto{\pgfqpoint{3.880508in}{2.527117in}}{\pgfqpoint{3.878313in}{2.532417in}}{\pgfqpoint{3.874406in}{2.536324in}}%
\pgfpathcurveto{\pgfqpoint{3.870499in}{2.540231in}}{\pgfqpoint{3.865200in}{2.542426in}}{\pgfqpoint{3.859675in}{2.542426in}}%
\pgfpathcurveto{\pgfqpoint{3.854149in}{2.542426in}}{\pgfqpoint{3.848850in}{2.540231in}}{\pgfqpoint{3.844943in}{2.536324in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.532417in}}{\pgfqpoint{3.838841in}{2.527117in}}{\pgfqpoint{3.838841in}{2.521592in}}%
\pgfpathcurveto{\pgfqpoint{3.838841in}{2.516067in}}{\pgfqpoint{3.841036in}{2.510768in}}{\pgfqpoint{3.844943in}{2.506861in}}%
\pgfpathcurveto{\pgfqpoint{3.848850in}{2.502954in}}{\pgfqpoint{3.854149in}{2.500759in}}{\pgfqpoint{3.859675in}{2.500759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859975in}{2.500853in}}%
\pgfpathcurveto{\pgfqpoint{3.865500in}{2.500853in}}{\pgfqpoint{3.870800in}{2.503048in}}{\pgfqpoint{3.874707in}{2.506955in}}%
\pgfpathcurveto{\pgfqpoint{3.878613in}{2.510862in}}{\pgfqpoint{3.880809in}{2.516161in}}{\pgfqpoint{3.880809in}{2.521686in}}%
\pgfpathcurveto{\pgfqpoint{3.880809in}{2.527211in}}{\pgfqpoint{3.878613in}{2.532511in}}{\pgfqpoint{3.874707in}{2.536418in}}%
\pgfpathcurveto{\pgfqpoint{3.870800in}{2.540324in}}{\pgfqpoint{3.865500in}{2.542520in}}{\pgfqpoint{3.859975in}{2.542520in}}%
\pgfpathcurveto{\pgfqpoint{3.854450in}{2.542520in}}{\pgfqpoint{3.849151in}{2.540324in}}{\pgfqpoint{3.845244in}{2.536418in}}%
\pgfpathcurveto{\pgfqpoint{3.841337in}{2.532511in}}{\pgfqpoint{3.839142in}{2.527211in}}{\pgfqpoint{3.839142in}{2.521686in}}%
\pgfpathcurveto{\pgfqpoint{3.839142in}{2.516161in}}{\pgfqpoint{3.841337in}{2.510862in}}{\pgfqpoint{3.845244in}{2.506955in}}%
\pgfpathcurveto{\pgfqpoint{3.849151in}{2.503048in}}{\pgfqpoint{3.854450in}{2.500853in}}{\pgfqpoint{3.859975in}{2.500853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839380in}{2.500862in}}%
\pgfpathcurveto{\pgfqpoint{3.844905in}{2.500862in}}{\pgfqpoint{3.850204in}{2.503057in}}{\pgfqpoint{3.854111in}{2.506964in}}%
\pgfpathcurveto{\pgfqpoint{3.858018in}{2.510871in}}{\pgfqpoint{3.860213in}{2.516171in}}{\pgfqpoint{3.860213in}{2.521696in}}%
\pgfpathcurveto{\pgfqpoint{3.860213in}{2.527221in}}{\pgfqpoint{3.858018in}{2.532520in}}{\pgfqpoint{3.854111in}{2.536427in}}%
\pgfpathcurveto{\pgfqpoint{3.850204in}{2.540334in}}{\pgfqpoint{3.844905in}{2.542529in}}{\pgfqpoint{3.839380in}{2.542529in}}%
\pgfpathcurveto{\pgfqpoint{3.833854in}{2.542529in}}{\pgfqpoint{3.828555in}{2.540334in}}{\pgfqpoint{3.824648in}{2.536427in}}%
\pgfpathcurveto{\pgfqpoint{3.820741in}{2.532520in}}{\pgfqpoint{3.818546in}{2.527221in}}{\pgfqpoint{3.818546in}{2.521696in}}%
\pgfpathcurveto{\pgfqpoint{3.818546in}{2.516171in}}{\pgfqpoint{3.820741in}{2.510871in}}{\pgfqpoint{3.824648in}{2.506964in}}%
\pgfpathcurveto{\pgfqpoint{3.828555in}{2.503057in}}{\pgfqpoint{3.833854in}{2.500862in}}{\pgfqpoint{3.839380in}{2.500862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641664in}{2.501082in}}%
\pgfpathcurveto{\pgfqpoint{3.647189in}{2.501082in}}{\pgfqpoint{3.652488in}{2.503277in}}{\pgfqpoint{3.656395in}{2.507183in}}%
\pgfpathcurveto{\pgfqpoint{3.660302in}{2.511090in}}{\pgfqpoint{3.662497in}{2.516390in}}{\pgfqpoint{3.662497in}{2.521915in}}%
\pgfpathcurveto{\pgfqpoint{3.662497in}{2.527440in}}{\pgfqpoint{3.660302in}{2.532739in}}{\pgfqpoint{3.656395in}{2.536646in}}%
\pgfpathcurveto{\pgfqpoint{3.652488in}{2.540553in}}{\pgfqpoint{3.647189in}{2.542748in}}{\pgfqpoint{3.641664in}{2.542748in}}%
\pgfpathcurveto{\pgfqpoint{3.636138in}{2.542748in}}{\pgfqpoint{3.630839in}{2.540553in}}{\pgfqpoint{3.626932in}{2.536646in}}%
\pgfpathcurveto{\pgfqpoint{3.623025in}{2.532739in}}{\pgfqpoint{3.620830in}{2.527440in}}{\pgfqpoint{3.620830in}{2.521915in}}%
\pgfpathcurveto{\pgfqpoint{3.620830in}{2.516390in}}{\pgfqpoint{3.623025in}{2.511090in}}{\pgfqpoint{3.626932in}{2.507183in}}%
\pgfpathcurveto{\pgfqpoint{3.630839in}{2.503277in}}{\pgfqpoint{3.636138in}{2.501082in}}{\pgfqpoint{3.641664in}{2.501082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861764in}{2.501116in}}%
\pgfpathcurveto{\pgfqpoint{3.867289in}{2.501116in}}{\pgfqpoint{3.872589in}{2.503311in}}{\pgfqpoint{3.876496in}{2.507218in}}%
\pgfpathcurveto{\pgfqpoint{3.880402in}{2.511125in}}{\pgfqpoint{3.882597in}{2.516425in}}{\pgfqpoint{3.882597in}{2.521950in}}%
\pgfpathcurveto{\pgfqpoint{3.882597in}{2.527475in}}{\pgfqpoint{3.880402in}{2.532774in}}{\pgfqpoint{3.876496in}{2.536681in}}%
\pgfpathcurveto{\pgfqpoint{3.872589in}{2.540588in}}{\pgfqpoint{3.867289in}{2.542783in}}{\pgfqpoint{3.861764in}{2.542783in}}%
\pgfpathcurveto{\pgfqpoint{3.856239in}{2.542783in}}{\pgfqpoint{3.850940in}{2.540588in}}{\pgfqpoint{3.847033in}{2.536681in}}%
\pgfpathcurveto{\pgfqpoint{3.843126in}{2.532774in}}{\pgfqpoint{3.840931in}{2.527475in}}{\pgfqpoint{3.840931in}{2.521950in}}%
\pgfpathcurveto{\pgfqpoint{3.840931in}{2.516425in}}{\pgfqpoint{3.843126in}{2.511125in}}{\pgfqpoint{3.847033in}{2.507218in}}%
\pgfpathcurveto{\pgfqpoint{3.850940in}{2.503311in}}{\pgfqpoint{3.856239in}{2.501116in}}{\pgfqpoint{3.861764in}{2.501116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860811in}{2.501310in}}%
\pgfpathcurveto{\pgfqpoint{3.866336in}{2.501310in}}{\pgfqpoint{3.871636in}{2.503505in}}{\pgfqpoint{3.875542in}{2.507412in}}%
\pgfpathcurveto{\pgfqpoint{3.879449in}{2.511318in}}{\pgfqpoint{3.881644in}{2.516618in}}{\pgfqpoint{3.881644in}{2.522143in}}%
\pgfpathcurveto{\pgfqpoint{3.881644in}{2.527668in}}{\pgfqpoint{3.879449in}{2.532968in}}{\pgfqpoint{3.875542in}{2.536874in}}%
\pgfpathcurveto{\pgfqpoint{3.871636in}{2.540781in}}{\pgfqpoint{3.866336in}{2.542976in}}{\pgfqpoint{3.860811in}{2.542976in}}%
\pgfpathcurveto{\pgfqpoint{3.855286in}{2.542976in}}{\pgfqpoint{3.849986in}{2.540781in}}{\pgfqpoint{3.846080in}{2.536874in}}%
\pgfpathcurveto{\pgfqpoint{3.842173in}{2.532968in}}{\pgfqpoint{3.839978in}{2.527668in}}{\pgfqpoint{3.839978in}{2.522143in}}%
\pgfpathcurveto{\pgfqpoint{3.839978in}{2.516618in}}{\pgfqpoint{3.842173in}{2.511318in}}{\pgfqpoint{3.846080in}{2.507412in}}%
\pgfpathcurveto{\pgfqpoint{3.849986in}{2.503505in}}{\pgfqpoint{3.855286in}{2.501310in}}{\pgfqpoint{3.860811in}{2.501310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745628in}{2.501440in}}%
\pgfpathcurveto{\pgfqpoint{3.751153in}{2.501440in}}{\pgfqpoint{3.756453in}{2.503635in}}{\pgfqpoint{3.760360in}{2.507542in}}%
\pgfpathcurveto{\pgfqpoint{3.764266in}{2.511448in}}{\pgfqpoint{3.766462in}{2.516748in}}{\pgfqpoint{3.766462in}{2.522273in}}%
\pgfpathcurveto{\pgfqpoint{3.766462in}{2.527798in}}{\pgfqpoint{3.764266in}{2.533098in}}{\pgfqpoint{3.760360in}{2.537004in}}%
\pgfpathcurveto{\pgfqpoint{3.756453in}{2.540911in}}{\pgfqpoint{3.751153in}{2.543106in}}{\pgfqpoint{3.745628in}{2.543106in}}%
\pgfpathcurveto{\pgfqpoint{3.740103in}{2.543106in}}{\pgfqpoint{3.734804in}{2.540911in}}{\pgfqpoint{3.730897in}{2.537004in}}%
\pgfpathcurveto{\pgfqpoint{3.726990in}{2.533098in}}{\pgfqpoint{3.724795in}{2.527798in}}{\pgfqpoint{3.724795in}{2.522273in}}%
\pgfpathcurveto{\pgfqpoint{3.724795in}{2.516748in}}{\pgfqpoint{3.726990in}{2.511448in}}{\pgfqpoint{3.730897in}{2.507542in}}%
\pgfpathcurveto{\pgfqpoint{3.734804in}{2.503635in}}{\pgfqpoint{3.740103in}{2.501440in}}{\pgfqpoint{3.745628in}{2.501440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844381in}{2.501464in}}%
\pgfpathcurveto{\pgfqpoint{3.849906in}{2.501464in}}{\pgfqpoint{3.855206in}{2.503659in}}{\pgfqpoint{3.859112in}{2.507566in}}%
\pgfpathcurveto{\pgfqpoint{3.863019in}{2.511473in}}{\pgfqpoint{3.865214in}{2.516772in}}{\pgfqpoint{3.865214in}{2.522297in}}%
\pgfpathcurveto{\pgfqpoint{3.865214in}{2.527822in}}{\pgfqpoint{3.863019in}{2.533122in}}{\pgfqpoint{3.859112in}{2.537029in}}%
\pgfpathcurveto{\pgfqpoint{3.855206in}{2.540935in}}{\pgfqpoint{3.849906in}{2.543131in}}{\pgfqpoint{3.844381in}{2.543131in}}%
\pgfpathcurveto{\pgfqpoint{3.838856in}{2.543131in}}{\pgfqpoint{3.833556in}{2.540935in}}{\pgfqpoint{3.829650in}{2.537029in}}%
\pgfpathcurveto{\pgfqpoint{3.825743in}{2.533122in}}{\pgfqpoint{3.823548in}{2.527822in}}{\pgfqpoint{3.823548in}{2.522297in}}%
\pgfpathcurveto{\pgfqpoint{3.823548in}{2.516772in}}{\pgfqpoint{3.825743in}{2.511473in}}{\pgfqpoint{3.829650in}{2.507566in}}%
\pgfpathcurveto{\pgfqpoint{3.833556in}{2.503659in}}{\pgfqpoint{3.838856in}{2.501464in}}{\pgfqpoint{3.844381in}{2.501464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810127in}{2.501562in}}%
\pgfpathcurveto{\pgfqpoint{3.815652in}{2.501562in}}{\pgfqpoint{3.820952in}{2.503757in}}{\pgfqpoint{3.824859in}{2.507664in}}%
\pgfpathcurveto{\pgfqpoint{3.828766in}{2.511571in}}{\pgfqpoint{3.830961in}{2.516870in}}{\pgfqpoint{3.830961in}{2.522395in}}%
\pgfpathcurveto{\pgfqpoint{3.830961in}{2.527920in}}{\pgfqpoint{3.828766in}{2.533220in}}{\pgfqpoint{3.824859in}{2.537127in}}%
\pgfpathcurveto{\pgfqpoint{3.820952in}{2.541034in}}{\pgfqpoint{3.815652in}{2.543229in}}{\pgfqpoint{3.810127in}{2.543229in}}%
\pgfpathcurveto{\pgfqpoint{3.804602in}{2.543229in}}{\pgfqpoint{3.799303in}{2.541034in}}{\pgfqpoint{3.795396in}{2.537127in}}%
\pgfpathcurveto{\pgfqpoint{3.791489in}{2.533220in}}{\pgfqpoint{3.789294in}{2.527920in}}{\pgfqpoint{3.789294in}{2.522395in}}%
\pgfpathcurveto{\pgfqpoint{3.789294in}{2.516870in}}{\pgfqpoint{3.791489in}{2.511571in}}{\pgfqpoint{3.795396in}{2.507664in}}%
\pgfpathcurveto{\pgfqpoint{3.799303in}{2.503757in}}{\pgfqpoint{3.804602in}{2.501562in}}{\pgfqpoint{3.810127in}{2.501562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831861in}{2.501646in}}%
\pgfpathcurveto{\pgfqpoint{3.837386in}{2.501646in}}{\pgfqpoint{3.842685in}{2.503841in}}{\pgfqpoint{3.846592in}{2.507748in}}%
\pgfpathcurveto{\pgfqpoint{3.850499in}{2.511655in}}{\pgfqpoint{3.852694in}{2.516954in}}{\pgfqpoint{3.852694in}{2.522479in}}%
\pgfpathcurveto{\pgfqpoint{3.852694in}{2.528005in}}{\pgfqpoint{3.850499in}{2.533304in}}{\pgfqpoint{3.846592in}{2.537211in}}%
\pgfpathcurveto{\pgfqpoint{3.842685in}{2.541118in}}{\pgfqpoint{3.837386in}{2.543313in}}{\pgfqpoint{3.831861in}{2.543313in}}%
\pgfpathcurveto{\pgfqpoint{3.826336in}{2.543313in}}{\pgfqpoint{3.821036in}{2.541118in}}{\pgfqpoint{3.817129in}{2.537211in}}%
\pgfpathcurveto{\pgfqpoint{3.813223in}{2.533304in}}{\pgfqpoint{3.811027in}{2.528005in}}{\pgfqpoint{3.811027in}{2.522479in}}%
\pgfpathcurveto{\pgfqpoint{3.811027in}{2.516954in}}{\pgfqpoint{3.813223in}{2.511655in}}{\pgfqpoint{3.817129in}{2.507748in}}%
\pgfpathcurveto{\pgfqpoint{3.821036in}{2.503841in}}{\pgfqpoint{3.826336in}{2.501646in}}{\pgfqpoint{3.831861in}{2.501646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815131in}{2.502392in}}%
\pgfpathcurveto{\pgfqpoint{3.820656in}{2.502392in}}{\pgfqpoint{3.825956in}{2.504587in}}{\pgfqpoint{3.829863in}{2.508494in}}%
\pgfpathcurveto{\pgfqpoint{3.833770in}{2.512401in}}{\pgfqpoint{3.835965in}{2.517700in}}{\pgfqpoint{3.835965in}{2.523225in}}%
\pgfpathcurveto{\pgfqpoint{3.835965in}{2.528750in}}{\pgfqpoint{3.833770in}{2.534050in}}{\pgfqpoint{3.829863in}{2.537957in}}%
\pgfpathcurveto{\pgfqpoint{3.825956in}{2.541863in}}{\pgfqpoint{3.820656in}{2.544058in}}{\pgfqpoint{3.815131in}{2.544058in}}%
\pgfpathcurveto{\pgfqpoint{3.809606in}{2.544058in}}{\pgfqpoint{3.804307in}{2.541863in}}{\pgfqpoint{3.800400in}{2.537957in}}%
\pgfpathcurveto{\pgfqpoint{3.796493in}{2.534050in}}{\pgfqpoint{3.794298in}{2.528750in}}{\pgfqpoint{3.794298in}{2.523225in}}%
\pgfpathcurveto{\pgfqpoint{3.794298in}{2.517700in}}{\pgfqpoint{3.796493in}{2.512401in}}{\pgfqpoint{3.800400in}{2.508494in}}%
\pgfpathcurveto{\pgfqpoint{3.804307in}{2.504587in}}{\pgfqpoint{3.809606in}{2.502392in}}{\pgfqpoint{3.815131in}{2.502392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861335in}{2.502491in}}%
\pgfpathcurveto{\pgfqpoint{3.866860in}{2.502491in}}{\pgfqpoint{3.872160in}{2.504686in}}{\pgfqpoint{3.876066in}{2.508593in}}%
\pgfpathcurveto{\pgfqpoint{3.879973in}{2.512500in}}{\pgfqpoint{3.882168in}{2.517799in}}{\pgfqpoint{3.882168in}{2.523325in}}%
\pgfpathcurveto{\pgfqpoint{3.882168in}{2.528850in}}{\pgfqpoint{3.879973in}{2.534149in}}{\pgfqpoint{3.876066in}{2.538056in}}%
\pgfpathcurveto{\pgfqpoint{3.872160in}{2.541963in}}{\pgfqpoint{3.866860in}{2.544158in}}{\pgfqpoint{3.861335in}{2.544158in}}%
\pgfpathcurveto{\pgfqpoint{3.855810in}{2.544158in}}{\pgfqpoint{3.850510in}{2.541963in}}{\pgfqpoint{3.846604in}{2.538056in}}%
\pgfpathcurveto{\pgfqpoint{3.842697in}{2.534149in}}{\pgfqpoint{3.840502in}{2.528850in}}{\pgfqpoint{3.840502in}{2.523325in}}%
\pgfpathcurveto{\pgfqpoint{3.840502in}{2.517799in}}{\pgfqpoint{3.842697in}{2.512500in}}{\pgfqpoint{3.846604in}{2.508593in}}%
\pgfpathcurveto{\pgfqpoint{3.850510in}{2.504686in}}{\pgfqpoint{3.855810in}{2.502491in}}{\pgfqpoint{3.861335in}{2.502491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846163in}{2.502565in}}%
\pgfpathcurveto{\pgfqpoint{3.851688in}{2.502565in}}{\pgfqpoint{3.856987in}{2.504760in}}{\pgfqpoint{3.860894in}{2.508667in}}%
\pgfpathcurveto{\pgfqpoint{3.864801in}{2.512574in}}{\pgfqpoint{3.866996in}{2.517873in}}{\pgfqpoint{3.866996in}{2.523398in}}%
\pgfpathcurveto{\pgfqpoint{3.866996in}{2.528924in}}{\pgfqpoint{3.864801in}{2.534223in}}{\pgfqpoint{3.860894in}{2.538130in}}%
\pgfpathcurveto{\pgfqpoint{3.856987in}{2.542037in}}{\pgfqpoint{3.851688in}{2.544232in}}{\pgfqpoint{3.846163in}{2.544232in}}%
\pgfpathcurveto{\pgfqpoint{3.840638in}{2.544232in}}{\pgfqpoint{3.835338in}{2.542037in}}{\pgfqpoint{3.831431in}{2.538130in}}%
\pgfpathcurveto{\pgfqpoint{3.827524in}{2.534223in}}{\pgfqpoint{3.825329in}{2.528924in}}{\pgfqpoint{3.825329in}{2.523398in}}%
\pgfpathcurveto{\pgfqpoint{3.825329in}{2.517873in}}{\pgfqpoint{3.827524in}{2.512574in}}{\pgfqpoint{3.831431in}{2.508667in}}%
\pgfpathcurveto{\pgfqpoint{3.835338in}{2.504760in}}{\pgfqpoint{3.840638in}{2.502565in}}{\pgfqpoint{3.846163in}{2.502565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821963in}{2.503043in}}%
\pgfpathcurveto{\pgfqpoint{3.827488in}{2.503043in}}{\pgfqpoint{3.832787in}{2.505238in}}{\pgfqpoint{3.836694in}{2.509145in}}%
\pgfpathcurveto{\pgfqpoint{3.840601in}{2.513052in}}{\pgfqpoint{3.842796in}{2.518351in}}{\pgfqpoint{3.842796in}{2.523876in}}%
\pgfpathcurveto{\pgfqpoint{3.842796in}{2.529401in}}{\pgfqpoint{3.840601in}{2.534701in}}{\pgfqpoint{3.836694in}{2.538608in}}%
\pgfpathcurveto{\pgfqpoint{3.832787in}{2.542515in}}{\pgfqpoint{3.827488in}{2.544710in}}{\pgfqpoint{3.821963in}{2.544710in}}%
\pgfpathcurveto{\pgfqpoint{3.816438in}{2.544710in}}{\pgfqpoint{3.811138in}{2.542515in}}{\pgfqpoint{3.807231in}{2.538608in}}%
\pgfpathcurveto{\pgfqpoint{3.803325in}{2.534701in}}{\pgfqpoint{3.801129in}{2.529401in}}{\pgfqpoint{3.801129in}{2.523876in}}%
\pgfpathcurveto{\pgfqpoint{3.801129in}{2.518351in}}{\pgfqpoint{3.803325in}{2.513052in}}{\pgfqpoint{3.807231in}{2.509145in}}%
\pgfpathcurveto{\pgfqpoint{3.811138in}{2.505238in}}{\pgfqpoint{3.816438in}{2.503043in}}{\pgfqpoint{3.821963in}{2.503043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170424in}{2.503925in}}%
\pgfpathcurveto{\pgfqpoint{2.175949in}{2.503925in}}{\pgfqpoint{2.181249in}{2.506120in}}{\pgfqpoint{2.185155in}{2.510027in}}%
\pgfpathcurveto{\pgfqpoint{2.189062in}{2.513934in}}{\pgfqpoint{2.191257in}{2.519233in}}{\pgfqpoint{2.191257in}{2.524758in}}%
\pgfpathcurveto{\pgfqpoint{2.191257in}{2.530283in}}{\pgfqpoint{2.189062in}{2.535583in}}{\pgfqpoint{2.185155in}{2.539490in}}%
\pgfpathcurveto{\pgfqpoint{2.181249in}{2.543397in}}{\pgfqpoint{2.175949in}{2.545592in}}{\pgfqpoint{2.170424in}{2.545592in}}%
\pgfpathcurveto{\pgfqpoint{2.164899in}{2.545592in}}{\pgfqpoint{2.159599in}{2.543397in}}{\pgfqpoint{2.155693in}{2.539490in}}%
\pgfpathcurveto{\pgfqpoint{2.151786in}{2.535583in}}{\pgfqpoint{2.149591in}{2.530283in}}{\pgfqpoint{2.149591in}{2.524758in}}%
\pgfpathcurveto{\pgfqpoint{2.149591in}{2.519233in}}{\pgfqpoint{2.151786in}{2.513934in}}{\pgfqpoint{2.155693in}{2.510027in}}%
\pgfpathcurveto{\pgfqpoint{2.159599in}{2.506120in}}{\pgfqpoint{2.164899in}{2.503925in}}{\pgfqpoint{2.170424in}{2.503925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860448in}{2.504148in}}%
\pgfpathcurveto{\pgfqpoint{3.865973in}{2.504148in}}{\pgfqpoint{3.871272in}{2.506343in}}{\pgfqpoint{3.875179in}{2.510250in}}%
\pgfpathcurveto{\pgfqpoint{3.879086in}{2.514157in}}{\pgfqpoint{3.881281in}{2.519456in}}{\pgfqpoint{3.881281in}{2.524981in}}%
\pgfpathcurveto{\pgfqpoint{3.881281in}{2.530507in}}{\pgfqpoint{3.879086in}{2.535806in}}{\pgfqpoint{3.875179in}{2.539713in}}%
\pgfpathcurveto{\pgfqpoint{3.871272in}{2.543620in}}{\pgfqpoint{3.865973in}{2.545815in}}{\pgfqpoint{3.860448in}{2.545815in}}%
\pgfpathcurveto{\pgfqpoint{3.854923in}{2.545815in}}{\pgfqpoint{3.849623in}{2.543620in}}{\pgfqpoint{3.845716in}{2.539713in}}%
\pgfpathcurveto{\pgfqpoint{3.841810in}{2.535806in}}{\pgfqpoint{3.839615in}{2.530507in}}{\pgfqpoint{3.839615in}{2.524981in}}%
\pgfpathcurveto{\pgfqpoint{3.839615in}{2.519456in}}{\pgfqpoint{3.841810in}{2.514157in}}{\pgfqpoint{3.845716in}{2.510250in}}%
\pgfpathcurveto{\pgfqpoint{3.849623in}{2.506343in}}{\pgfqpoint{3.854923in}{2.504148in}}{\pgfqpoint{3.860448in}{2.504148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861867in}{2.504208in}}%
\pgfpathcurveto{\pgfqpoint{3.867392in}{2.504208in}}{\pgfqpoint{3.872691in}{2.506403in}}{\pgfqpoint{3.876598in}{2.510310in}}%
\pgfpathcurveto{\pgfqpoint{3.880505in}{2.514217in}}{\pgfqpoint{3.882700in}{2.519516in}}{\pgfqpoint{3.882700in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.882700in}{2.530567in}}{\pgfqpoint{3.880505in}{2.535866in}}{\pgfqpoint{3.876598in}{2.539773in}}%
\pgfpathcurveto{\pgfqpoint{3.872691in}{2.543680in}}{\pgfqpoint{3.867392in}{2.545875in}}{\pgfqpoint{3.861867in}{2.545875in}}%
\pgfpathcurveto{\pgfqpoint{3.856342in}{2.545875in}}{\pgfqpoint{3.851042in}{2.543680in}}{\pgfqpoint{3.847135in}{2.539773in}}%
\pgfpathcurveto{\pgfqpoint{3.843228in}{2.535866in}}{\pgfqpoint{3.841033in}{2.530567in}}{\pgfqpoint{3.841033in}{2.525041in}}%
\pgfpathcurveto{\pgfqpoint{3.841033in}{2.519516in}}{\pgfqpoint{3.843228in}{2.514217in}}{\pgfqpoint{3.847135in}{2.510310in}}%
\pgfpathcurveto{\pgfqpoint{3.851042in}{2.506403in}}{\pgfqpoint{3.856342in}{2.504208in}}{\pgfqpoint{3.861867in}{2.504208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837420in}{2.504214in}}%
\pgfpathcurveto{\pgfqpoint{3.842945in}{2.504214in}}{\pgfqpoint{3.848245in}{2.506410in}}{\pgfqpoint{3.852152in}{2.510316in}}%
\pgfpathcurveto{\pgfqpoint{3.856059in}{2.514223in}}{\pgfqpoint{3.858254in}{2.519523in}}{\pgfqpoint{3.858254in}{2.525048in}}%
\pgfpathcurveto{\pgfqpoint{3.858254in}{2.530573in}}{\pgfqpoint{3.856059in}{2.535872in}}{\pgfqpoint{3.852152in}{2.539779in}}%
\pgfpathcurveto{\pgfqpoint{3.848245in}{2.543686in}}{\pgfqpoint{3.842945in}{2.545881in}}{\pgfqpoint{3.837420in}{2.545881in}}%
\pgfpathcurveto{\pgfqpoint{3.831895in}{2.545881in}}{\pgfqpoint{3.826596in}{2.543686in}}{\pgfqpoint{3.822689in}{2.539779in}}%
\pgfpathcurveto{\pgfqpoint{3.818782in}{2.535872in}}{\pgfqpoint{3.816587in}{2.530573in}}{\pgfqpoint{3.816587in}{2.525048in}}%
\pgfpathcurveto{\pgfqpoint{3.816587in}{2.519523in}}{\pgfqpoint{3.818782in}{2.514223in}}{\pgfqpoint{3.822689in}{2.510316in}}%
\pgfpathcurveto{\pgfqpoint{3.826596in}{2.506410in}}{\pgfqpoint{3.831895in}{2.504214in}}{\pgfqpoint{3.837420in}{2.504214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623039in}{2.504270in}}%
\pgfpathcurveto{\pgfqpoint{3.628564in}{2.504270in}}{\pgfqpoint{3.633863in}{2.506466in}}{\pgfqpoint{3.637770in}{2.510372in}}%
\pgfpathcurveto{\pgfqpoint{3.641677in}{2.514279in}}{\pgfqpoint{3.643872in}{2.519579in}}{\pgfqpoint{3.643872in}{2.525104in}}%
\pgfpathcurveto{\pgfqpoint{3.643872in}{2.530629in}}{\pgfqpoint{3.641677in}{2.535928in}}{\pgfqpoint{3.637770in}{2.539835in}}%
\pgfpathcurveto{\pgfqpoint{3.633863in}{2.543742in}}{\pgfqpoint{3.628564in}{2.545937in}}{\pgfqpoint{3.623039in}{2.545937in}}%
\pgfpathcurveto{\pgfqpoint{3.617514in}{2.545937in}}{\pgfqpoint{3.612214in}{2.543742in}}{\pgfqpoint{3.608307in}{2.539835in}}%
\pgfpathcurveto{\pgfqpoint{3.604400in}{2.535928in}}{\pgfqpoint{3.602205in}{2.530629in}}{\pgfqpoint{3.602205in}{2.525104in}}%
\pgfpathcurveto{\pgfqpoint{3.602205in}{2.519579in}}{\pgfqpoint{3.604400in}{2.514279in}}{\pgfqpoint{3.608307in}{2.510372in}}%
\pgfpathcurveto{\pgfqpoint{3.612214in}{2.506466in}}{\pgfqpoint{3.617514in}{2.504270in}}{\pgfqpoint{3.623039in}{2.504270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861616in}{2.504366in}}%
\pgfpathcurveto{\pgfqpoint{3.867141in}{2.504366in}}{\pgfqpoint{3.872441in}{2.506561in}}{\pgfqpoint{3.876348in}{2.510468in}}%
\pgfpathcurveto{\pgfqpoint{3.880254in}{2.514374in}}{\pgfqpoint{3.882450in}{2.519674in}}{\pgfqpoint{3.882450in}{2.525199in}}%
\pgfpathcurveto{\pgfqpoint{3.882450in}{2.530724in}}{\pgfqpoint{3.880254in}{2.536024in}}{\pgfqpoint{3.876348in}{2.539930in}}%
\pgfpathcurveto{\pgfqpoint{3.872441in}{2.543837in}}{\pgfqpoint{3.867141in}{2.546032in}}{\pgfqpoint{3.861616in}{2.546032in}}%
\pgfpathcurveto{\pgfqpoint{3.856091in}{2.546032in}}{\pgfqpoint{3.850792in}{2.543837in}}{\pgfqpoint{3.846885in}{2.539930in}}%
\pgfpathcurveto{\pgfqpoint{3.842978in}{2.536024in}}{\pgfqpoint{3.840783in}{2.530724in}}{\pgfqpoint{3.840783in}{2.525199in}}%
\pgfpathcurveto{\pgfqpoint{3.840783in}{2.519674in}}{\pgfqpoint{3.842978in}{2.514374in}}{\pgfqpoint{3.846885in}{2.510468in}}%
\pgfpathcurveto{\pgfqpoint{3.850792in}{2.506561in}}{\pgfqpoint{3.856091in}{2.504366in}}{\pgfqpoint{3.861616in}{2.504366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777532in}{2.504390in}}%
\pgfpathcurveto{\pgfqpoint{3.783057in}{2.504390in}}{\pgfqpoint{3.788356in}{2.506585in}}{\pgfqpoint{3.792263in}{2.510492in}}%
\pgfpathcurveto{\pgfqpoint{3.796170in}{2.514399in}}{\pgfqpoint{3.798365in}{2.519699in}}{\pgfqpoint{3.798365in}{2.525224in}}%
\pgfpathcurveto{\pgfqpoint{3.798365in}{2.530749in}}{\pgfqpoint{3.796170in}{2.536048in}}{\pgfqpoint{3.792263in}{2.539955in}}%
\pgfpathcurveto{\pgfqpoint{3.788356in}{2.543862in}}{\pgfqpoint{3.783057in}{2.546057in}}{\pgfqpoint{3.777532in}{2.546057in}}%
\pgfpathcurveto{\pgfqpoint{3.772007in}{2.546057in}}{\pgfqpoint{3.766707in}{2.543862in}}{\pgfqpoint{3.762800in}{2.539955in}}%
\pgfpathcurveto{\pgfqpoint{3.758894in}{2.536048in}}{\pgfqpoint{3.756698in}{2.530749in}}{\pgfqpoint{3.756698in}{2.525224in}}%
\pgfpathcurveto{\pgfqpoint{3.756698in}{2.519699in}}{\pgfqpoint{3.758894in}{2.514399in}}{\pgfqpoint{3.762800in}{2.510492in}}%
\pgfpathcurveto{\pgfqpoint{3.766707in}{2.506585in}}{\pgfqpoint{3.772007in}{2.504390in}}{\pgfqpoint{3.777532in}{2.504390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709428in}{2.504616in}}%
\pgfpathcurveto{\pgfqpoint{3.714953in}{2.504616in}}{\pgfqpoint{3.720253in}{2.506811in}}{\pgfqpoint{3.724160in}{2.510718in}}%
\pgfpathcurveto{\pgfqpoint{3.728066in}{2.514625in}}{\pgfqpoint{3.730261in}{2.519924in}}{\pgfqpoint{3.730261in}{2.525449in}}%
\pgfpathcurveto{\pgfqpoint{3.730261in}{2.530974in}}{\pgfqpoint{3.728066in}{2.536274in}}{\pgfqpoint{3.724160in}{2.540181in}}%
\pgfpathcurveto{\pgfqpoint{3.720253in}{2.544087in}}{\pgfqpoint{3.714953in}{2.546283in}}{\pgfqpoint{3.709428in}{2.546283in}}%
\pgfpathcurveto{\pgfqpoint{3.703903in}{2.546283in}}{\pgfqpoint{3.698604in}{2.544087in}}{\pgfqpoint{3.694697in}{2.540181in}}%
\pgfpathcurveto{\pgfqpoint{3.690790in}{2.536274in}}{\pgfqpoint{3.688595in}{2.530974in}}{\pgfqpoint{3.688595in}{2.525449in}}%
\pgfpathcurveto{\pgfqpoint{3.688595in}{2.519924in}}{\pgfqpoint{3.690790in}{2.514625in}}{\pgfqpoint{3.694697in}{2.510718in}}%
\pgfpathcurveto{\pgfqpoint{3.698604in}{2.506811in}}{\pgfqpoint{3.703903in}{2.504616in}}{\pgfqpoint{3.709428in}{2.504616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860870in}{2.504806in}}%
\pgfpathcurveto{\pgfqpoint{3.866395in}{2.504806in}}{\pgfqpoint{3.871695in}{2.507001in}}{\pgfqpoint{3.875601in}{2.510908in}}%
\pgfpathcurveto{\pgfqpoint{3.879508in}{2.514814in}}{\pgfqpoint{3.881703in}{2.520114in}}{\pgfqpoint{3.881703in}{2.525639in}}%
\pgfpathcurveto{\pgfqpoint{3.881703in}{2.531164in}}{\pgfqpoint{3.879508in}{2.536463in}}{\pgfqpoint{3.875601in}{2.540370in}}%
\pgfpathcurveto{\pgfqpoint{3.871695in}{2.544277in}}{\pgfqpoint{3.866395in}{2.546472in}}{\pgfqpoint{3.860870in}{2.546472in}}%
\pgfpathcurveto{\pgfqpoint{3.855345in}{2.546472in}}{\pgfqpoint{3.850045in}{2.544277in}}{\pgfqpoint{3.846139in}{2.540370in}}%
\pgfpathcurveto{\pgfqpoint{3.842232in}{2.536463in}}{\pgfqpoint{3.840037in}{2.531164in}}{\pgfqpoint{3.840037in}{2.525639in}}%
\pgfpathcurveto{\pgfqpoint{3.840037in}{2.520114in}}{\pgfqpoint{3.842232in}{2.514814in}}{\pgfqpoint{3.846139in}{2.510908in}}%
\pgfpathcurveto{\pgfqpoint{3.850045in}{2.507001in}}{\pgfqpoint{3.855345in}{2.504806in}}{\pgfqpoint{3.860870in}{2.504806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851116in}{2.505121in}}%
\pgfpathcurveto{\pgfqpoint{3.856641in}{2.505121in}}{\pgfqpoint{3.861941in}{2.507316in}}{\pgfqpoint{3.865848in}{2.511223in}}%
\pgfpathcurveto{\pgfqpoint{3.869754in}{2.515129in}}{\pgfqpoint{3.871949in}{2.520429in}}{\pgfqpoint{3.871949in}{2.525954in}}%
\pgfpathcurveto{\pgfqpoint{3.871949in}{2.531479in}}{\pgfqpoint{3.869754in}{2.536779in}}{\pgfqpoint{3.865848in}{2.540685in}}%
\pgfpathcurveto{\pgfqpoint{3.861941in}{2.544592in}}{\pgfqpoint{3.856641in}{2.546787in}}{\pgfqpoint{3.851116in}{2.546787in}}%
\pgfpathcurveto{\pgfqpoint{3.845591in}{2.546787in}}{\pgfqpoint{3.840292in}{2.544592in}}{\pgfqpoint{3.836385in}{2.540685in}}%
\pgfpathcurveto{\pgfqpoint{3.832478in}{2.536779in}}{\pgfqpoint{3.830283in}{2.531479in}}{\pgfqpoint{3.830283in}{2.525954in}}%
\pgfpathcurveto{\pgfqpoint{3.830283in}{2.520429in}}{\pgfqpoint{3.832478in}{2.515129in}}{\pgfqpoint{3.836385in}{2.511223in}}%
\pgfpathcurveto{\pgfqpoint{3.840292in}{2.507316in}}{\pgfqpoint{3.845591in}{2.505121in}}{\pgfqpoint{3.851116in}{2.505121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861868in}{2.505158in}}%
\pgfpathcurveto{\pgfqpoint{3.867393in}{2.505158in}}{\pgfqpoint{3.872692in}{2.507354in}}{\pgfqpoint{3.876599in}{2.511260in}}%
\pgfpathcurveto{\pgfqpoint{3.880506in}{2.515167in}}{\pgfqpoint{3.882701in}{2.520467in}}{\pgfqpoint{3.882701in}{2.525992in}}%
\pgfpathcurveto{\pgfqpoint{3.882701in}{2.531517in}}{\pgfqpoint{3.880506in}{2.536816in}}{\pgfqpoint{3.876599in}{2.540723in}}%
\pgfpathcurveto{\pgfqpoint{3.872692in}{2.544630in}}{\pgfqpoint{3.867393in}{2.546825in}}{\pgfqpoint{3.861868in}{2.546825in}}%
\pgfpathcurveto{\pgfqpoint{3.856343in}{2.546825in}}{\pgfqpoint{3.851043in}{2.544630in}}{\pgfqpoint{3.847137in}{2.540723in}}%
\pgfpathcurveto{\pgfqpoint{3.843230in}{2.536816in}}{\pgfqpoint{3.841035in}{2.531517in}}{\pgfqpoint{3.841035in}{2.525992in}}%
\pgfpathcurveto{\pgfqpoint{3.841035in}{2.520467in}}{\pgfqpoint{3.843230in}{2.515167in}}{\pgfqpoint{3.847137in}{2.511260in}}%
\pgfpathcurveto{\pgfqpoint{3.851043in}{2.507354in}}{\pgfqpoint{3.856343in}{2.505158in}}{\pgfqpoint{3.861868in}{2.505158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861670in}{2.505204in}}%
\pgfpathcurveto{\pgfqpoint{3.867195in}{2.505204in}}{\pgfqpoint{3.872494in}{2.507399in}}{\pgfqpoint{3.876401in}{2.511306in}}%
\pgfpathcurveto{\pgfqpoint{3.880308in}{2.515213in}}{\pgfqpoint{3.882503in}{2.520513in}}{\pgfqpoint{3.882503in}{2.526038in}}%
\pgfpathcurveto{\pgfqpoint{3.882503in}{2.531563in}}{\pgfqpoint{3.880308in}{2.536862in}}{\pgfqpoint{3.876401in}{2.540769in}}%
\pgfpathcurveto{\pgfqpoint{3.872494in}{2.544676in}}{\pgfqpoint{3.867195in}{2.546871in}}{\pgfqpoint{3.861670in}{2.546871in}}%
\pgfpathcurveto{\pgfqpoint{3.856145in}{2.546871in}}{\pgfqpoint{3.850845in}{2.544676in}}{\pgfqpoint{3.846938in}{2.540769in}}%
\pgfpathcurveto{\pgfqpoint{3.843032in}{2.536862in}}{\pgfqpoint{3.840836in}{2.531563in}}{\pgfqpoint{3.840836in}{2.526038in}}%
\pgfpathcurveto{\pgfqpoint{3.840836in}{2.520513in}}{\pgfqpoint{3.843032in}{2.515213in}}{\pgfqpoint{3.846938in}{2.511306in}}%
\pgfpathcurveto{\pgfqpoint{3.850845in}{2.507399in}}{\pgfqpoint{3.856145in}{2.505204in}}{\pgfqpoint{3.861670in}{2.505204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736714in}{2.505208in}}%
\pgfpathcurveto{\pgfqpoint{2.742239in}{2.505208in}}{\pgfqpoint{2.747539in}{2.507403in}}{\pgfqpoint{2.751445in}{2.511310in}}%
\pgfpathcurveto{\pgfqpoint{2.755352in}{2.515217in}}{\pgfqpoint{2.757547in}{2.520516in}}{\pgfqpoint{2.757547in}{2.526041in}}%
\pgfpathcurveto{\pgfqpoint{2.757547in}{2.531566in}}{\pgfqpoint{2.755352in}{2.536866in}}{\pgfqpoint{2.751445in}{2.540773in}}%
\pgfpathcurveto{\pgfqpoint{2.747539in}{2.544679in}}{\pgfqpoint{2.742239in}{2.546874in}}{\pgfqpoint{2.736714in}{2.546874in}}%
\pgfpathcurveto{\pgfqpoint{2.731189in}{2.546874in}}{\pgfqpoint{2.725890in}{2.544679in}}{\pgfqpoint{2.721983in}{2.540773in}}%
\pgfpathcurveto{\pgfqpoint{2.718076in}{2.536866in}}{\pgfqpoint{2.715881in}{2.531566in}}{\pgfqpoint{2.715881in}{2.526041in}}%
\pgfpathcurveto{\pgfqpoint{2.715881in}{2.520516in}}{\pgfqpoint{2.718076in}{2.515217in}}{\pgfqpoint{2.721983in}{2.511310in}}%
\pgfpathcurveto{\pgfqpoint{2.725890in}{2.507403in}}{\pgfqpoint{2.731189in}{2.505208in}}{\pgfqpoint{2.736714in}{2.505208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896620in}{2.505219in}}%
\pgfpathcurveto{\pgfqpoint{0.902145in}{2.505219in}}{\pgfqpoint{0.907445in}{2.507414in}}{\pgfqpoint{0.911351in}{2.511321in}}%
\pgfpathcurveto{\pgfqpoint{0.915258in}{2.515228in}}{\pgfqpoint{0.917453in}{2.520527in}}{\pgfqpoint{0.917453in}{2.526052in}}%
\pgfpathcurveto{\pgfqpoint{0.917453in}{2.531577in}}{\pgfqpoint{0.915258in}{2.536877in}}{\pgfqpoint{0.911351in}{2.540784in}}%
\pgfpathcurveto{\pgfqpoint{0.907445in}{2.544690in}}{\pgfqpoint{0.902145in}{2.546885in}}{\pgfqpoint{0.896620in}{2.546885in}}%
\pgfpathcurveto{\pgfqpoint{0.891095in}{2.546885in}}{\pgfqpoint{0.885795in}{2.544690in}}{\pgfqpoint{0.881889in}{2.540784in}}%
\pgfpathcurveto{\pgfqpoint{0.877982in}{2.536877in}}{\pgfqpoint{0.875787in}{2.531577in}}{\pgfqpoint{0.875787in}{2.526052in}}%
\pgfpathcurveto{\pgfqpoint{0.875787in}{2.520527in}}{\pgfqpoint{0.877982in}{2.515228in}}{\pgfqpoint{0.881889in}{2.511321in}}%
\pgfpathcurveto{\pgfqpoint{0.885795in}{2.507414in}}{\pgfqpoint{0.891095in}{2.505219in}}{\pgfqpoint{0.896620in}{2.505219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857055in}{2.505300in}}%
\pgfpathcurveto{\pgfqpoint{3.862580in}{2.505300in}}{\pgfqpoint{3.867880in}{2.507495in}}{\pgfqpoint{3.871787in}{2.511402in}}%
\pgfpathcurveto{\pgfqpoint{3.875694in}{2.515309in}}{\pgfqpoint{3.877889in}{2.520609in}}{\pgfqpoint{3.877889in}{2.526134in}}%
\pgfpathcurveto{\pgfqpoint{3.877889in}{2.531659in}}{\pgfqpoint{3.875694in}{2.536958in}}{\pgfqpoint{3.871787in}{2.540865in}}%
\pgfpathcurveto{\pgfqpoint{3.867880in}{2.544772in}}{\pgfqpoint{3.862580in}{2.546967in}}{\pgfqpoint{3.857055in}{2.546967in}}%
\pgfpathcurveto{\pgfqpoint{3.851530in}{2.546967in}}{\pgfqpoint{3.846231in}{2.544772in}}{\pgfqpoint{3.842324in}{2.540865in}}%
\pgfpathcurveto{\pgfqpoint{3.838417in}{2.536958in}}{\pgfqpoint{3.836222in}{2.531659in}}{\pgfqpoint{3.836222in}{2.526134in}}%
\pgfpathcurveto{\pgfqpoint{3.836222in}{2.520609in}}{\pgfqpoint{3.838417in}{2.515309in}}{\pgfqpoint{3.842324in}{2.511402in}}%
\pgfpathcurveto{\pgfqpoint{3.846231in}{2.507495in}}{\pgfqpoint{3.851530in}{2.505300in}}{\pgfqpoint{3.857055in}{2.505300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861874in}{2.505409in}}%
\pgfpathcurveto{\pgfqpoint{3.867399in}{2.505409in}}{\pgfqpoint{3.872699in}{2.507604in}}{\pgfqpoint{3.876606in}{2.511511in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{2.515418in}}{\pgfqpoint{3.882707in}{2.520717in}}{\pgfqpoint{3.882707in}{2.526242in}}%
\pgfpathcurveto{\pgfqpoint{3.882707in}{2.531767in}}{\pgfqpoint{3.880512in}{2.537067in}}{\pgfqpoint{3.876606in}{2.540974in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.544880in}}{\pgfqpoint{3.867399in}{2.547076in}}{\pgfqpoint{3.861874in}{2.547076in}}%
\pgfpathcurveto{\pgfqpoint{3.856349in}{2.547076in}}{\pgfqpoint{3.851050in}{2.544880in}}{\pgfqpoint{3.847143in}{2.540974in}}%
\pgfpathcurveto{\pgfqpoint{3.843236in}{2.537067in}}{\pgfqpoint{3.841041in}{2.531767in}}{\pgfqpoint{3.841041in}{2.526242in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.520717in}}{\pgfqpoint{3.843236in}{2.515418in}}{\pgfqpoint{3.847143in}{2.511511in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.507604in}}{\pgfqpoint{3.856349in}{2.505409in}}{\pgfqpoint{3.861874in}{2.505409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.505462in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.505462in}}{\pgfqpoint{3.872719in}{2.507657in}}{\pgfqpoint{3.876625in}{2.511564in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.515471in}}{\pgfqpoint{3.882727in}{2.520770in}}{\pgfqpoint{3.882727in}{2.526295in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.531820in}}{\pgfqpoint{3.880532in}{2.537120in}}{\pgfqpoint{3.876625in}{2.541027in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.544933in}}{\pgfqpoint{3.867419in}{2.547128in}}{\pgfqpoint{3.861894in}{2.547128in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.547128in}}{\pgfqpoint{3.851069in}{2.544933in}}{\pgfqpoint{3.847163in}{2.541027in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.537120in}}{\pgfqpoint{3.841061in}{2.531820in}}{\pgfqpoint{3.841061in}{2.526295in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.520770in}}{\pgfqpoint{3.843256in}{2.515471in}}{\pgfqpoint{3.847163in}{2.511564in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.507657in}}{\pgfqpoint{3.856369in}{2.505462in}}{\pgfqpoint{3.861894in}{2.505462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857890in}{2.505665in}}%
\pgfpathcurveto{\pgfqpoint{3.863415in}{2.505665in}}{\pgfqpoint{3.868714in}{2.507860in}}{\pgfqpoint{3.872621in}{2.511767in}}%
\pgfpathcurveto{\pgfqpoint{3.876528in}{2.515674in}}{\pgfqpoint{3.878723in}{2.520973in}}{\pgfqpoint{3.878723in}{2.526498in}}%
\pgfpathcurveto{\pgfqpoint{3.878723in}{2.532023in}}{\pgfqpoint{3.876528in}{2.537323in}}{\pgfqpoint{3.872621in}{2.541230in}}%
\pgfpathcurveto{\pgfqpoint{3.868714in}{2.545136in}}{\pgfqpoint{3.863415in}{2.547332in}}{\pgfqpoint{3.857890in}{2.547332in}}%
\pgfpathcurveto{\pgfqpoint{3.852365in}{2.547332in}}{\pgfqpoint{3.847065in}{2.545136in}}{\pgfqpoint{3.843158in}{2.541230in}}%
\pgfpathcurveto{\pgfqpoint{3.839251in}{2.537323in}}{\pgfqpoint{3.837056in}{2.532023in}}{\pgfqpoint{3.837056in}{2.526498in}}%
\pgfpathcurveto{\pgfqpoint{3.837056in}{2.520973in}}{\pgfqpoint{3.839251in}{2.515674in}}{\pgfqpoint{3.843158in}{2.511767in}}%
\pgfpathcurveto{\pgfqpoint{3.847065in}{2.507860in}}{\pgfqpoint{3.852365in}{2.505665in}}{\pgfqpoint{3.857890in}{2.505665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846667in}{2.506192in}}%
\pgfpathcurveto{\pgfqpoint{3.852192in}{2.506192in}}{\pgfqpoint{3.857491in}{2.508387in}}{\pgfqpoint{3.861398in}{2.512294in}}%
\pgfpathcurveto{\pgfqpoint{3.865305in}{2.516201in}}{\pgfqpoint{3.867500in}{2.521500in}}{\pgfqpoint{3.867500in}{2.527025in}}%
\pgfpathcurveto{\pgfqpoint{3.867500in}{2.532551in}}{\pgfqpoint{3.865305in}{2.537850in}}{\pgfqpoint{3.861398in}{2.541757in}}%
\pgfpathcurveto{\pgfqpoint{3.857491in}{2.545664in}}{\pgfqpoint{3.852192in}{2.547859in}}{\pgfqpoint{3.846667in}{2.547859in}}%
\pgfpathcurveto{\pgfqpoint{3.841141in}{2.547859in}}{\pgfqpoint{3.835842in}{2.545664in}}{\pgfqpoint{3.831935in}{2.541757in}}%
\pgfpathcurveto{\pgfqpoint{3.828028in}{2.537850in}}{\pgfqpoint{3.825833in}{2.532551in}}{\pgfqpoint{3.825833in}{2.527025in}}%
\pgfpathcurveto{\pgfqpoint{3.825833in}{2.521500in}}{\pgfqpoint{3.828028in}{2.516201in}}{\pgfqpoint{3.831935in}{2.512294in}}%
\pgfpathcurveto{\pgfqpoint{3.835842in}{2.508387in}}{\pgfqpoint{3.841141in}{2.506192in}}{\pgfqpoint{3.846667in}{2.506192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155127in}{2.506270in}}%
\pgfpathcurveto{\pgfqpoint{1.160652in}{2.506270in}}{\pgfqpoint{1.165952in}{2.508465in}}{\pgfqpoint{1.169859in}{2.512372in}}%
\pgfpathcurveto{\pgfqpoint{1.173766in}{2.516279in}}{\pgfqpoint{1.175961in}{2.521579in}}{\pgfqpoint{1.175961in}{2.527104in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{2.532629in}}{\pgfqpoint{1.173766in}{2.537928in}}{\pgfqpoint{1.169859in}{2.541835in}}%
\pgfpathcurveto{\pgfqpoint{1.165952in}{2.545742in}}{\pgfqpoint{1.160652in}{2.547937in}}{\pgfqpoint{1.155127in}{2.547937in}}%
\pgfpathcurveto{\pgfqpoint{1.149602in}{2.547937in}}{\pgfqpoint{1.144303in}{2.545742in}}{\pgfqpoint{1.140396in}{2.541835in}}%
\pgfpathcurveto{\pgfqpoint{1.136489in}{2.537928in}}{\pgfqpoint{1.134294in}{2.532629in}}{\pgfqpoint{1.134294in}{2.527104in}}%
\pgfpathcurveto{\pgfqpoint{1.134294in}{2.521579in}}{\pgfqpoint{1.136489in}{2.516279in}}{\pgfqpoint{1.140396in}{2.512372in}}%
\pgfpathcurveto{\pgfqpoint{1.144303in}{2.508465in}}{\pgfqpoint{1.149602in}{2.506270in}}{\pgfqpoint{1.155127in}{2.506270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861454in}{2.506276in}}%
\pgfpathcurveto{\pgfqpoint{3.866979in}{2.506276in}}{\pgfqpoint{3.872279in}{2.508471in}}{\pgfqpoint{3.876186in}{2.512378in}}%
\pgfpathcurveto{\pgfqpoint{3.880092in}{2.516284in}}{\pgfqpoint{3.882288in}{2.521584in}}{\pgfqpoint{3.882288in}{2.527109in}}%
\pgfpathcurveto{\pgfqpoint{3.882288in}{2.532634in}}{\pgfqpoint{3.880092in}{2.537934in}}{\pgfqpoint{3.876186in}{2.541840in}}%
\pgfpathcurveto{\pgfqpoint{3.872279in}{2.545747in}}{\pgfqpoint{3.866979in}{2.547942in}}{\pgfqpoint{3.861454in}{2.547942in}}%
\pgfpathcurveto{\pgfqpoint{3.855929in}{2.547942in}}{\pgfqpoint{3.850630in}{2.545747in}}{\pgfqpoint{3.846723in}{2.541840in}}%
\pgfpathcurveto{\pgfqpoint{3.842816in}{2.537934in}}{\pgfqpoint{3.840621in}{2.532634in}}{\pgfqpoint{3.840621in}{2.527109in}}%
\pgfpathcurveto{\pgfqpoint{3.840621in}{2.521584in}}{\pgfqpoint{3.842816in}{2.516284in}}{\pgfqpoint{3.846723in}{2.512378in}}%
\pgfpathcurveto{\pgfqpoint{3.850630in}{2.508471in}}{\pgfqpoint{3.855929in}{2.506276in}}{\pgfqpoint{3.861454in}{2.506276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486092in}{2.506362in}}%
\pgfpathcurveto{\pgfqpoint{3.491617in}{2.506362in}}{\pgfqpoint{3.496916in}{2.508557in}}{\pgfqpoint{3.500823in}{2.512464in}}%
\pgfpathcurveto{\pgfqpoint{3.504730in}{2.516371in}}{\pgfqpoint{3.506925in}{2.521670in}}{\pgfqpoint{3.506925in}{2.527195in}}%
\pgfpathcurveto{\pgfqpoint{3.506925in}{2.532720in}}{\pgfqpoint{3.504730in}{2.538020in}}{\pgfqpoint{3.500823in}{2.541927in}}%
\pgfpathcurveto{\pgfqpoint{3.496916in}{2.545834in}}{\pgfqpoint{3.491617in}{2.548029in}}{\pgfqpoint{3.486092in}{2.548029in}}%
\pgfpathcurveto{\pgfqpoint{3.480567in}{2.548029in}}{\pgfqpoint{3.475267in}{2.545834in}}{\pgfqpoint{3.471361in}{2.541927in}}%
\pgfpathcurveto{\pgfqpoint{3.467454in}{2.538020in}}{\pgfqpoint{3.465259in}{2.532720in}}{\pgfqpoint{3.465259in}{2.527195in}}%
\pgfpathcurveto{\pgfqpoint{3.465259in}{2.521670in}}{\pgfqpoint{3.467454in}{2.516371in}}{\pgfqpoint{3.471361in}{2.512464in}}%
\pgfpathcurveto{\pgfqpoint{3.475267in}{2.508557in}}{\pgfqpoint{3.480567in}{2.506362in}}{\pgfqpoint{3.486092in}{2.506362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752474in}{2.506473in}}%
\pgfpathcurveto{\pgfqpoint{3.757999in}{2.506473in}}{\pgfqpoint{3.763299in}{2.508668in}}{\pgfqpoint{3.767205in}{2.512575in}}%
\pgfpathcurveto{\pgfqpoint{3.771112in}{2.516482in}}{\pgfqpoint{3.773307in}{2.521781in}}{\pgfqpoint{3.773307in}{2.527306in}}%
\pgfpathcurveto{\pgfqpoint{3.773307in}{2.532831in}}{\pgfqpoint{3.771112in}{2.538131in}}{\pgfqpoint{3.767205in}{2.542038in}}%
\pgfpathcurveto{\pgfqpoint{3.763299in}{2.545944in}}{\pgfqpoint{3.757999in}{2.548140in}}{\pgfqpoint{3.752474in}{2.548140in}}%
\pgfpathcurveto{\pgfqpoint{3.746949in}{2.548140in}}{\pgfqpoint{3.741649in}{2.545944in}}{\pgfqpoint{3.737743in}{2.542038in}}%
\pgfpathcurveto{\pgfqpoint{3.733836in}{2.538131in}}{\pgfqpoint{3.731641in}{2.532831in}}{\pgfqpoint{3.731641in}{2.527306in}}%
\pgfpathcurveto{\pgfqpoint{3.731641in}{2.521781in}}{\pgfqpoint{3.733836in}{2.516482in}}{\pgfqpoint{3.737743in}{2.512575in}}%
\pgfpathcurveto{\pgfqpoint{3.741649in}{2.508668in}}{\pgfqpoint{3.746949in}{2.506473in}}{\pgfqpoint{3.752474in}{2.506473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861253in}{2.506532in}}%
\pgfpathcurveto{\pgfqpoint{3.866778in}{2.506532in}}{\pgfqpoint{3.872078in}{2.508727in}}{\pgfqpoint{3.875984in}{2.512634in}}%
\pgfpathcurveto{\pgfqpoint{3.879891in}{2.516540in}}{\pgfqpoint{3.882086in}{2.521840in}}{\pgfqpoint{3.882086in}{2.527365in}}%
\pgfpathcurveto{\pgfqpoint{3.882086in}{2.532890in}}{\pgfqpoint{3.879891in}{2.538190in}}{\pgfqpoint{3.875984in}{2.542096in}}%
\pgfpathcurveto{\pgfqpoint{3.872078in}{2.546003in}}{\pgfqpoint{3.866778in}{2.548198in}}{\pgfqpoint{3.861253in}{2.548198in}}%
\pgfpathcurveto{\pgfqpoint{3.855728in}{2.548198in}}{\pgfqpoint{3.850428in}{2.546003in}}{\pgfqpoint{3.846522in}{2.542096in}}%
\pgfpathcurveto{\pgfqpoint{3.842615in}{2.538190in}}{\pgfqpoint{3.840420in}{2.532890in}}{\pgfqpoint{3.840420in}{2.527365in}}%
\pgfpathcurveto{\pgfqpoint{3.840420in}{2.521840in}}{\pgfqpoint{3.842615in}{2.516540in}}{\pgfqpoint{3.846522in}{2.512634in}}%
\pgfpathcurveto{\pgfqpoint{3.850428in}{2.508727in}}{\pgfqpoint{3.855728in}{2.506532in}}{\pgfqpoint{3.861253in}{2.506532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861570in}{2.506684in}}%
\pgfpathcurveto{\pgfqpoint{3.867095in}{2.506684in}}{\pgfqpoint{3.872395in}{2.508879in}}{\pgfqpoint{3.876302in}{2.512786in}}%
\pgfpathcurveto{\pgfqpoint{3.880208in}{2.516692in}}{\pgfqpoint{3.882403in}{2.521992in}}{\pgfqpoint{3.882403in}{2.527517in}}%
\pgfpathcurveto{\pgfqpoint{3.882403in}{2.533042in}}{\pgfqpoint{3.880208in}{2.538342in}}{\pgfqpoint{3.876302in}{2.542248in}}%
\pgfpathcurveto{\pgfqpoint{3.872395in}{2.546155in}}{\pgfqpoint{3.867095in}{2.548350in}}{\pgfqpoint{3.861570in}{2.548350in}}%
\pgfpathcurveto{\pgfqpoint{3.856045in}{2.548350in}}{\pgfqpoint{3.850746in}{2.546155in}}{\pgfqpoint{3.846839in}{2.542248in}}%
\pgfpathcurveto{\pgfqpoint{3.842932in}{2.538342in}}{\pgfqpoint{3.840737in}{2.533042in}}{\pgfqpoint{3.840737in}{2.527517in}}%
\pgfpathcurveto{\pgfqpoint{3.840737in}{2.521992in}}{\pgfqpoint{3.842932in}{2.516692in}}{\pgfqpoint{3.846839in}{2.512786in}}%
\pgfpathcurveto{\pgfqpoint{3.850746in}{2.508879in}}{\pgfqpoint{3.856045in}{2.506684in}}{\pgfqpoint{3.861570in}{2.506684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757415in}{2.506928in}}%
\pgfpathcurveto{\pgfqpoint{3.762940in}{2.506928in}}{\pgfqpoint{3.768240in}{2.509123in}}{\pgfqpoint{3.772147in}{2.513030in}}%
\pgfpathcurveto{\pgfqpoint{3.776054in}{2.516937in}}{\pgfqpoint{3.778249in}{2.522236in}}{\pgfqpoint{3.778249in}{2.527761in}}%
\pgfpathcurveto{\pgfqpoint{3.778249in}{2.533286in}}{\pgfqpoint{3.776054in}{2.538586in}}{\pgfqpoint{3.772147in}{2.542493in}}%
\pgfpathcurveto{\pgfqpoint{3.768240in}{2.546400in}}{\pgfqpoint{3.762940in}{2.548595in}}{\pgfqpoint{3.757415in}{2.548595in}}%
\pgfpathcurveto{\pgfqpoint{3.751890in}{2.548595in}}{\pgfqpoint{3.746591in}{2.546400in}}{\pgfqpoint{3.742684in}{2.542493in}}%
\pgfpathcurveto{\pgfqpoint{3.738777in}{2.538586in}}{\pgfqpoint{3.736582in}{2.533286in}}{\pgfqpoint{3.736582in}{2.527761in}}%
\pgfpathcurveto{\pgfqpoint{3.736582in}{2.522236in}}{\pgfqpoint{3.738777in}{2.516937in}}{\pgfqpoint{3.742684in}{2.513030in}}%
\pgfpathcurveto{\pgfqpoint{3.746591in}{2.509123in}}{\pgfqpoint{3.751890in}{2.506928in}}{\pgfqpoint{3.757415in}{2.506928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848584in}{2.506982in}}%
\pgfpathcurveto{\pgfqpoint{3.854109in}{2.506982in}}{\pgfqpoint{3.859409in}{2.509178in}}{\pgfqpoint{3.863316in}{2.513084in}}%
\pgfpathcurveto{\pgfqpoint{3.867222in}{2.516991in}}{\pgfqpoint{3.869418in}{2.522291in}}{\pgfqpoint{3.869418in}{2.527816in}}%
\pgfpathcurveto{\pgfqpoint{3.869418in}{2.533341in}}{\pgfqpoint{3.867222in}{2.538640in}}{\pgfqpoint{3.863316in}{2.542547in}}%
\pgfpathcurveto{\pgfqpoint{3.859409in}{2.546454in}}{\pgfqpoint{3.854109in}{2.548649in}}{\pgfqpoint{3.848584in}{2.548649in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{2.548649in}}{\pgfqpoint{3.837760in}{2.546454in}}{\pgfqpoint{3.833853in}{2.542547in}}%
\pgfpathcurveto{\pgfqpoint{3.829946in}{2.538640in}}{\pgfqpoint{3.827751in}{2.533341in}}{\pgfqpoint{3.827751in}{2.527816in}}%
\pgfpathcurveto{\pgfqpoint{3.827751in}{2.522291in}}{\pgfqpoint{3.829946in}{2.516991in}}{\pgfqpoint{3.833853in}{2.513084in}}%
\pgfpathcurveto{\pgfqpoint{3.837760in}{2.509178in}}{\pgfqpoint{3.843059in}{2.506982in}}{\pgfqpoint{3.848584in}{2.506982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551881in}{2.507013in}}%
\pgfpathcurveto{\pgfqpoint{3.557406in}{2.507013in}}{\pgfqpoint{3.562706in}{2.509209in}}{\pgfqpoint{3.566612in}{2.513115in}}%
\pgfpathcurveto{\pgfqpoint{3.570519in}{2.517022in}}{\pgfqpoint{3.572714in}{2.522322in}}{\pgfqpoint{3.572714in}{2.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.572714in}{2.533372in}}{\pgfqpoint{3.570519in}{2.538671in}}{\pgfqpoint{3.566612in}{2.542578in}}%
\pgfpathcurveto{\pgfqpoint{3.562706in}{2.546485in}}{\pgfqpoint{3.557406in}{2.548680in}}{\pgfqpoint{3.551881in}{2.548680in}}%
\pgfpathcurveto{\pgfqpoint{3.546356in}{2.548680in}}{\pgfqpoint{3.541056in}{2.546485in}}{\pgfqpoint{3.537150in}{2.542578in}}%
\pgfpathcurveto{\pgfqpoint{3.533243in}{2.538671in}}{\pgfqpoint{3.531048in}{2.533372in}}{\pgfqpoint{3.531048in}{2.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.531048in}{2.522322in}}{\pgfqpoint{3.533243in}{2.517022in}}{\pgfqpoint{3.537150in}{2.513115in}}%
\pgfpathcurveto{\pgfqpoint{3.541056in}{2.509209in}}{\pgfqpoint{3.546356in}{2.507013in}}{\pgfqpoint{3.551881in}{2.507013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859825in}{2.507113in}}%
\pgfpathcurveto{\pgfqpoint{3.865350in}{2.507113in}}{\pgfqpoint{3.870650in}{2.509308in}}{\pgfqpoint{3.874557in}{2.513215in}}%
\pgfpathcurveto{\pgfqpoint{3.878464in}{2.517122in}}{\pgfqpoint{3.880659in}{2.522421in}}{\pgfqpoint{3.880659in}{2.527946in}}%
\pgfpathcurveto{\pgfqpoint{3.880659in}{2.533471in}}{\pgfqpoint{3.878464in}{2.538771in}}{\pgfqpoint{3.874557in}{2.542678in}}%
\pgfpathcurveto{\pgfqpoint{3.870650in}{2.546585in}}{\pgfqpoint{3.865350in}{2.548780in}}{\pgfqpoint{3.859825in}{2.548780in}}%
\pgfpathcurveto{\pgfqpoint{3.854300in}{2.548780in}}{\pgfqpoint{3.849001in}{2.546585in}}{\pgfqpoint{3.845094in}{2.542678in}}%
\pgfpathcurveto{\pgfqpoint{3.841187in}{2.538771in}}{\pgfqpoint{3.838992in}{2.533471in}}{\pgfqpoint{3.838992in}{2.527946in}}%
\pgfpathcurveto{\pgfqpoint{3.838992in}{2.522421in}}{\pgfqpoint{3.841187in}{2.517122in}}{\pgfqpoint{3.845094in}{2.513215in}}%
\pgfpathcurveto{\pgfqpoint{3.849001in}{2.509308in}}{\pgfqpoint{3.854300in}{2.507113in}}{\pgfqpoint{3.859825in}{2.507113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597033in}{2.507254in}}%
\pgfpathcurveto{\pgfqpoint{3.602558in}{2.507254in}}{\pgfqpoint{3.607858in}{2.509449in}}{\pgfqpoint{3.611765in}{2.513356in}}%
\pgfpathcurveto{\pgfqpoint{3.615672in}{2.517263in}}{\pgfqpoint{3.617867in}{2.522563in}}{\pgfqpoint{3.617867in}{2.528088in}}%
\pgfpathcurveto{\pgfqpoint{3.617867in}{2.533613in}}{\pgfqpoint{3.615672in}{2.538912in}}{\pgfqpoint{3.611765in}{2.542819in}}%
\pgfpathcurveto{\pgfqpoint{3.607858in}{2.546726in}}{\pgfqpoint{3.602558in}{2.548921in}}{\pgfqpoint{3.597033in}{2.548921in}}%
\pgfpathcurveto{\pgfqpoint{3.591508in}{2.548921in}}{\pgfqpoint{3.586209in}{2.546726in}}{\pgfqpoint{3.582302in}{2.542819in}}%
\pgfpathcurveto{\pgfqpoint{3.578395in}{2.538912in}}{\pgfqpoint{3.576200in}{2.533613in}}{\pgfqpoint{3.576200in}{2.528088in}}%
\pgfpathcurveto{\pgfqpoint{3.576200in}{2.522563in}}{\pgfqpoint{3.578395in}{2.517263in}}{\pgfqpoint{3.582302in}{2.513356in}}%
\pgfpathcurveto{\pgfqpoint{3.586209in}{2.509449in}}{\pgfqpoint{3.591508in}{2.507254in}}{\pgfqpoint{3.597033in}{2.507254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785344in}{2.507288in}}%
\pgfpathcurveto{\pgfqpoint{3.790869in}{2.507288in}}{\pgfqpoint{3.796168in}{2.509483in}}{\pgfqpoint{3.800075in}{2.513390in}}%
\pgfpathcurveto{\pgfqpoint{3.803982in}{2.517297in}}{\pgfqpoint{3.806177in}{2.522596in}}{\pgfqpoint{3.806177in}{2.528122in}}%
\pgfpathcurveto{\pgfqpoint{3.806177in}{2.533647in}}{\pgfqpoint{3.803982in}{2.538946in}}{\pgfqpoint{3.800075in}{2.542853in}}%
\pgfpathcurveto{\pgfqpoint{3.796168in}{2.546760in}}{\pgfqpoint{3.790869in}{2.548955in}}{\pgfqpoint{3.785344in}{2.548955in}}%
\pgfpathcurveto{\pgfqpoint{3.779819in}{2.548955in}}{\pgfqpoint{3.774519in}{2.546760in}}{\pgfqpoint{3.770612in}{2.542853in}}%
\pgfpathcurveto{\pgfqpoint{3.766706in}{2.538946in}}{\pgfqpoint{3.764510in}{2.533647in}}{\pgfqpoint{3.764510in}{2.528122in}}%
\pgfpathcurveto{\pgfqpoint{3.764510in}{2.522596in}}{\pgfqpoint{3.766706in}{2.517297in}}{\pgfqpoint{3.770612in}{2.513390in}}%
\pgfpathcurveto{\pgfqpoint{3.774519in}{2.509483in}}{\pgfqpoint{3.779819in}{2.507288in}}{\pgfqpoint{3.785344in}{2.507288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800995in}{2.507498in}}%
\pgfpathcurveto{\pgfqpoint{3.806520in}{2.507498in}}{\pgfqpoint{3.811820in}{2.509693in}}{\pgfqpoint{3.815727in}{2.513600in}}%
\pgfpathcurveto{\pgfqpoint{3.819633in}{2.517506in}}{\pgfqpoint{3.821829in}{2.522806in}}{\pgfqpoint{3.821829in}{2.528331in}}%
\pgfpathcurveto{\pgfqpoint{3.821829in}{2.533856in}}{\pgfqpoint{3.819633in}{2.539156in}}{\pgfqpoint{3.815727in}{2.543062in}}%
\pgfpathcurveto{\pgfqpoint{3.811820in}{2.546969in}}{\pgfqpoint{3.806520in}{2.549164in}}{\pgfqpoint{3.800995in}{2.549164in}}%
\pgfpathcurveto{\pgfqpoint{3.795470in}{2.549164in}}{\pgfqpoint{3.790171in}{2.546969in}}{\pgfqpoint{3.786264in}{2.543062in}}%
\pgfpathcurveto{\pgfqpoint{3.782357in}{2.539156in}}{\pgfqpoint{3.780162in}{2.533856in}}{\pgfqpoint{3.780162in}{2.528331in}}%
\pgfpathcurveto{\pgfqpoint{3.780162in}{2.522806in}}{\pgfqpoint{3.782357in}{2.517506in}}{\pgfqpoint{3.786264in}{2.513600in}}%
\pgfpathcurveto{\pgfqpoint{3.790171in}{2.509693in}}{\pgfqpoint{3.795470in}{2.507498in}}{\pgfqpoint{3.800995in}{2.507498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861547in}{2.507509in}}%
\pgfpathcurveto{\pgfqpoint{3.867072in}{2.507509in}}{\pgfqpoint{3.872372in}{2.509704in}}{\pgfqpoint{3.876278in}{2.513611in}}%
\pgfpathcurveto{\pgfqpoint{3.880185in}{2.517518in}}{\pgfqpoint{3.882380in}{2.522818in}}{\pgfqpoint{3.882380in}{2.528343in}}%
\pgfpathcurveto{\pgfqpoint{3.882380in}{2.533868in}}{\pgfqpoint{3.880185in}{2.539167in}}{\pgfqpoint{3.876278in}{2.543074in}}%
\pgfpathcurveto{\pgfqpoint{3.872372in}{2.546981in}}{\pgfqpoint{3.867072in}{2.549176in}}{\pgfqpoint{3.861547in}{2.549176in}}%
\pgfpathcurveto{\pgfqpoint{3.856022in}{2.549176in}}{\pgfqpoint{3.850723in}{2.546981in}}{\pgfqpoint{3.846816in}{2.543074in}}%
\pgfpathcurveto{\pgfqpoint{3.842909in}{2.539167in}}{\pgfqpoint{3.840714in}{2.533868in}}{\pgfqpoint{3.840714in}{2.528343in}}%
\pgfpathcurveto{\pgfqpoint{3.840714in}{2.522818in}}{\pgfqpoint{3.842909in}{2.517518in}}{\pgfqpoint{3.846816in}{2.513611in}}%
\pgfpathcurveto{\pgfqpoint{3.850723in}{2.509704in}}{\pgfqpoint{3.856022in}{2.507509in}}{\pgfqpoint{3.861547in}{2.507509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030210in}{2.508057in}}%
\pgfpathcurveto{\pgfqpoint{1.035735in}{2.508057in}}{\pgfqpoint{1.041035in}{2.510252in}}{\pgfqpoint{1.044942in}{2.514159in}}%
\pgfpathcurveto{\pgfqpoint{1.048849in}{2.518066in}}{\pgfqpoint{1.051044in}{2.523366in}}{\pgfqpoint{1.051044in}{2.528891in}}%
\pgfpathcurveto{\pgfqpoint{1.051044in}{2.534416in}}{\pgfqpoint{1.048849in}{2.539715in}}{\pgfqpoint{1.044942in}{2.543622in}}%
\pgfpathcurveto{\pgfqpoint{1.041035in}{2.547529in}}{\pgfqpoint{1.035735in}{2.549724in}}{\pgfqpoint{1.030210in}{2.549724in}}%
\pgfpathcurveto{\pgfqpoint{1.024685in}{2.549724in}}{\pgfqpoint{1.019386in}{2.547529in}}{\pgfqpoint{1.015479in}{2.543622in}}%
\pgfpathcurveto{\pgfqpoint{1.011572in}{2.539715in}}{\pgfqpoint{1.009377in}{2.534416in}}{\pgfqpoint{1.009377in}{2.528891in}}%
\pgfpathcurveto{\pgfqpoint{1.009377in}{2.523366in}}{\pgfqpoint{1.011572in}{2.518066in}}{\pgfqpoint{1.015479in}{2.514159in}}%
\pgfpathcurveto{\pgfqpoint{1.019386in}{2.510252in}}{\pgfqpoint{1.024685in}{2.508057in}}{\pgfqpoint{1.030210in}{2.508057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797663in}{2.508508in}}%
\pgfpathcurveto{\pgfqpoint{3.803188in}{2.508508in}}{\pgfqpoint{3.808488in}{2.510704in}}{\pgfqpoint{3.812395in}{2.514610in}}%
\pgfpathcurveto{\pgfqpoint{3.816301in}{2.518517in}}{\pgfqpoint{3.818497in}{2.523817in}}{\pgfqpoint{3.818497in}{2.529342in}}%
\pgfpathcurveto{\pgfqpoint{3.818497in}{2.534867in}}{\pgfqpoint{3.816301in}{2.540166in}}{\pgfqpoint{3.812395in}{2.544073in}}%
\pgfpathcurveto{\pgfqpoint{3.808488in}{2.547980in}}{\pgfqpoint{3.803188in}{2.550175in}}{\pgfqpoint{3.797663in}{2.550175in}}%
\pgfpathcurveto{\pgfqpoint{3.792138in}{2.550175in}}{\pgfqpoint{3.786839in}{2.547980in}}{\pgfqpoint{3.782932in}{2.544073in}}%
\pgfpathcurveto{\pgfqpoint{3.779025in}{2.540166in}}{\pgfqpoint{3.776830in}{2.534867in}}{\pgfqpoint{3.776830in}{2.529342in}}%
\pgfpathcurveto{\pgfqpoint{3.776830in}{2.523817in}}{\pgfqpoint{3.779025in}{2.518517in}}{\pgfqpoint{3.782932in}{2.514610in}}%
\pgfpathcurveto{\pgfqpoint{3.786839in}{2.510704in}}{\pgfqpoint{3.792138in}{2.508508in}}{\pgfqpoint{3.797663in}{2.508508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.508588in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.508588in}}{\pgfqpoint{3.872719in}{2.510783in}}{\pgfqpoint{3.876625in}{2.514690in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.518597in}}{\pgfqpoint{3.882727in}{2.523896in}}{\pgfqpoint{3.882727in}{2.529421in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.534946in}}{\pgfqpoint{3.880532in}{2.540246in}}{\pgfqpoint{3.876625in}{2.544152in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.548059in}}{\pgfqpoint{3.867419in}{2.550254in}}{\pgfqpoint{3.861894in}{2.550254in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.550254in}}{\pgfqpoint{3.851069in}{2.548059in}}{\pgfqpoint{3.847163in}{2.544152in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.540246in}}{\pgfqpoint{3.841061in}{2.534946in}}{\pgfqpoint{3.841061in}{2.529421in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.523896in}}{\pgfqpoint{3.843256in}{2.518597in}}{\pgfqpoint{3.847163in}{2.514690in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.510783in}}{\pgfqpoint{3.856369in}{2.508588in}}{\pgfqpoint{3.861894in}{2.508588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810864in}{2.508725in}}%
\pgfpathcurveto{\pgfqpoint{3.816389in}{2.508725in}}{\pgfqpoint{3.821688in}{2.510920in}}{\pgfqpoint{3.825595in}{2.514827in}}%
\pgfpathcurveto{\pgfqpoint{3.829502in}{2.518734in}}{\pgfqpoint{3.831697in}{2.524033in}}{\pgfqpoint{3.831697in}{2.529558in}}%
\pgfpathcurveto{\pgfqpoint{3.831697in}{2.535084in}}{\pgfqpoint{3.829502in}{2.540383in}}{\pgfqpoint{3.825595in}{2.544290in}}%
\pgfpathcurveto{\pgfqpoint{3.821688in}{2.548197in}}{\pgfqpoint{3.816389in}{2.550392in}}{\pgfqpoint{3.810864in}{2.550392in}}%
\pgfpathcurveto{\pgfqpoint{3.805339in}{2.550392in}}{\pgfqpoint{3.800039in}{2.548197in}}{\pgfqpoint{3.796132in}{2.544290in}}%
\pgfpathcurveto{\pgfqpoint{3.792225in}{2.540383in}}{\pgfqpoint{3.790030in}{2.535084in}}{\pgfqpoint{3.790030in}{2.529558in}}%
\pgfpathcurveto{\pgfqpoint{3.790030in}{2.524033in}}{\pgfqpoint{3.792225in}{2.518734in}}{\pgfqpoint{3.796132in}{2.514827in}}%
\pgfpathcurveto{\pgfqpoint{3.800039in}{2.510920in}}{\pgfqpoint{3.805339in}{2.508725in}}{\pgfqpoint{3.810864in}{2.508725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860665in}{2.508929in}}%
\pgfpathcurveto{\pgfqpoint{3.866190in}{2.508929in}}{\pgfqpoint{3.871489in}{2.511124in}}{\pgfqpoint{3.875396in}{2.515031in}}%
\pgfpathcurveto{\pgfqpoint{3.879303in}{2.518938in}}{\pgfqpoint{3.881498in}{2.524237in}}{\pgfqpoint{3.881498in}{2.529762in}}%
\pgfpathcurveto{\pgfqpoint{3.881498in}{2.535287in}}{\pgfqpoint{3.879303in}{2.540587in}}{\pgfqpoint{3.875396in}{2.544494in}}%
\pgfpathcurveto{\pgfqpoint{3.871489in}{2.548401in}}{\pgfqpoint{3.866190in}{2.550596in}}{\pgfqpoint{3.860665in}{2.550596in}}%
\pgfpathcurveto{\pgfqpoint{3.855140in}{2.550596in}}{\pgfqpoint{3.849840in}{2.548401in}}{\pgfqpoint{3.845933in}{2.544494in}}%
\pgfpathcurveto{\pgfqpoint{3.842027in}{2.540587in}}{\pgfqpoint{3.839831in}{2.535287in}}{\pgfqpoint{3.839831in}{2.529762in}}%
\pgfpathcurveto{\pgfqpoint{3.839831in}{2.524237in}}{\pgfqpoint{3.842027in}{2.518938in}}{\pgfqpoint{3.845933in}{2.515031in}}%
\pgfpathcurveto{\pgfqpoint{3.849840in}{2.511124in}}{\pgfqpoint{3.855140in}{2.508929in}}{\pgfqpoint{3.860665in}{2.508929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754532in}{2.509237in}}%
\pgfpathcurveto{\pgfqpoint{3.760057in}{2.509237in}}{\pgfqpoint{3.765356in}{2.511433in}}{\pgfqpoint{3.769263in}{2.515339in}}%
\pgfpathcurveto{\pgfqpoint{3.773170in}{2.519246in}}{\pgfqpoint{3.775365in}{2.524546in}}{\pgfqpoint{3.775365in}{2.530071in}}%
\pgfpathcurveto{\pgfqpoint{3.775365in}{2.535596in}}{\pgfqpoint{3.773170in}{2.540895in}}{\pgfqpoint{3.769263in}{2.544802in}}%
\pgfpathcurveto{\pgfqpoint{3.765356in}{2.548709in}}{\pgfqpoint{3.760057in}{2.550904in}}{\pgfqpoint{3.754532in}{2.550904in}}%
\pgfpathcurveto{\pgfqpoint{3.749006in}{2.550904in}}{\pgfqpoint{3.743707in}{2.548709in}}{\pgfqpoint{3.739800in}{2.544802in}}%
\pgfpathcurveto{\pgfqpoint{3.735893in}{2.540895in}}{\pgfqpoint{3.733698in}{2.535596in}}{\pgfqpoint{3.733698in}{2.530071in}}%
\pgfpathcurveto{\pgfqpoint{3.733698in}{2.524546in}}{\pgfqpoint{3.735893in}{2.519246in}}{\pgfqpoint{3.739800in}{2.515339in}}%
\pgfpathcurveto{\pgfqpoint{3.743707in}{2.511433in}}{\pgfqpoint{3.749006in}{2.509237in}}{\pgfqpoint{3.754532in}{2.509237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687994in}{2.509443in}}%
\pgfpathcurveto{\pgfqpoint{3.693519in}{2.509443in}}{\pgfqpoint{3.698819in}{2.511638in}}{\pgfqpoint{3.702726in}{2.515545in}}%
\pgfpathcurveto{\pgfqpoint{3.706633in}{2.519451in}}{\pgfqpoint{3.708828in}{2.524751in}}{\pgfqpoint{3.708828in}{2.530276in}}%
\pgfpathcurveto{\pgfqpoint{3.708828in}{2.535801in}}{\pgfqpoint{3.706633in}{2.541101in}}{\pgfqpoint{3.702726in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{3.698819in}{2.548914in}}{\pgfqpoint{3.693519in}{2.551109in}}{\pgfqpoint{3.687994in}{2.551109in}}%
\pgfpathcurveto{\pgfqpoint{3.682469in}{2.551109in}}{\pgfqpoint{3.677170in}{2.548914in}}{\pgfqpoint{3.673263in}{2.545007in}}%
\pgfpathcurveto{\pgfqpoint{3.669356in}{2.541101in}}{\pgfqpoint{3.667161in}{2.535801in}}{\pgfqpoint{3.667161in}{2.530276in}}%
\pgfpathcurveto{\pgfqpoint{3.667161in}{2.524751in}}{\pgfqpoint{3.669356in}{2.519451in}}{\pgfqpoint{3.673263in}{2.515545in}}%
\pgfpathcurveto{\pgfqpoint{3.677170in}{2.511638in}}{\pgfqpoint{3.682469in}{2.509443in}}{\pgfqpoint{3.687994in}{2.509443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762250in}{2.509447in}}%
\pgfpathcurveto{\pgfqpoint{0.767775in}{2.509447in}}{\pgfqpoint{0.773075in}{2.511642in}}{\pgfqpoint{0.776982in}{2.515548in}}%
\pgfpathcurveto{\pgfqpoint{0.780889in}{2.519455in}}{\pgfqpoint{0.783084in}{2.524755in}}{\pgfqpoint{0.783084in}{2.530280in}}%
\pgfpathcurveto{\pgfqpoint{0.783084in}{2.535805in}}{\pgfqpoint{0.780889in}{2.541104in}}{\pgfqpoint{0.776982in}{2.545011in}}%
\pgfpathcurveto{\pgfqpoint{0.773075in}{2.548918in}}{\pgfqpoint{0.767775in}{2.551113in}}{\pgfqpoint{0.762250in}{2.551113in}}%
\pgfpathcurveto{\pgfqpoint{0.756725in}{2.551113in}}{\pgfqpoint{0.751426in}{2.548918in}}{\pgfqpoint{0.747519in}{2.545011in}}%
\pgfpathcurveto{\pgfqpoint{0.743612in}{2.541104in}}{\pgfqpoint{0.741417in}{2.535805in}}{\pgfqpoint{0.741417in}{2.530280in}}%
\pgfpathcurveto{\pgfqpoint{0.741417in}{2.524755in}}{\pgfqpoint{0.743612in}{2.519455in}}{\pgfqpoint{0.747519in}{2.515548in}}%
\pgfpathcurveto{\pgfqpoint{0.751426in}{2.511642in}}{\pgfqpoint{0.756725in}{2.509447in}}{\pgfqpoint{0.762250in}{2.509447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363971in}{2.509457in}}%
\pgfpathcurveto{\pgfqpoint{3.369496in}{2.509457in}}{\pgfqpoint{3.374796in}{2.511652in}}{\pgfqpoint{3.378703in}{2.515559in}}%
\pgfpathcurveto{\pgfqpoint{3.382609in}{2.519465in}}{\pgfqpoint{3.384805in}{2.524765in}}{\pgfqpoint{3.384805in}{2.530290in}}%
\pgfpathcurveto{\pgfqpoint{3.384805in}{2.535815in}}{\pgfqpoint{3.382609in}{2.541115in}}{\pgfqpoint{3.378703in}{2.545021in}}%
\pgfpathcurveto{\pgfqpoint{3.374796in}{2.548928in}}{\pgfqpoint{3.369496in}{2.551123in}}{\pgfqpoint{3.363971in}{2.551123in}}%
\pgfpathcurveto{\pgfqpoint{3.358446in}{2.551123in}}{\pgfqpoint{3.353147in}{2.548928in}}{\pgfqpoint{3.349240in}{2.545021in}}%
\pgfpathcurveto{\pgfqpoint{3.345333in}{2.541115in}}{\pgfqpoint{3.343138in}{2.535815in}}{\pgfqpoint{3.343138in}{2.530290in}}%
\pgfpathcurveto{\pgfqpoint{3.343138in}{2.524765in}}{\pgfqpoint{3.345333in}{2.519465in}}{\pgfqpoint{3.349240in}{2.515559in}}%
\pgfpathcurveto{\pgfqpoint{3.353147in}{2.511652in}}{\pgfqpoint{3.358446in}{2.509457in}}{\pgfqpoint{3.363971in}{2.509457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272765in}{2.509463in}}%
\pgfpathcurveto{\pgfqpoint{1.278290in}{2.509463in}}{\pgfqpoint{1.283590in}{2.511658in}}{\pgfqpoint{1.287496in}{2.515565in}}%
\pgfpathcurveto{\pgfqpoint{1.291403in}{2.519472in}}{\pgfqpoint{1.293598in}{2.524771in}}{\pgfqpoint{1.293598in}{2.530296in}}%
\pgfpathcurveto{\pgfqpoint{1.293598in}{2.535821in}}{\pgfqpoint{1.291403in}{2.541121in}}{\pgfqpoint{1.287496in}{2.545028in}}%
\pgfpathcurveto{\pgfqpoint{1.283590in}{2.548935in}}{\pgfqpoint{1.278290in}{2.551130in}}{\pgfqpoint{1.272765in}{2.551130in}}%
\pgfpathcurveto{\pgfqpoint{1.267240in}{2.551130in}}{\pgfqpoint{1.261941in}{2.548935in}}{\pgfqpoint{1.258034in}{2.545028in}}%
\pgfpathcurveto{\pgfqpoint{1.254127in}{2.541121in}}{\pgfqpoint{1.251932in}{2.535821in}}{\pgfqpoint{1.251932in}{2.530296in}}%
\pgfpathcurveto{\pgfqpoint{1.251932in}{2.524771in}}{\pgfqpoint{1.254127in}{2.519472in}}{\pgfqpoint{1.258034in}{2.515565in}}%
\pgfpathcurveto{\pgfqpoint{1.261941in}{2.511658in}}{\pgfqpoint{1.267240in}{2.509463in}}{\pgfqpoint{1.272765in}{2.509463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856654in}{2.509632in}}%
\pgfpathcurveto{\pgfqpoint{3.862179in}{2.509632in}}{\pgfqpoint{3.867478in}{2.511827in}}{\pgfqpoint{3.871385in}{2.515734in}}%
\pgfpathcurveto{\pgfqpoint{3.875292in}{2.519641in}}{\pgfqpoint{3.877487in}{2.524940in}}{\pgfqpoint{3.877487in}{2.530465in}}%
\pgfpathcurveto{\pgfqpoint{3.877487in}{2.535991in}}{\pgfqpoint{3.875292in}{2.541290in}}{\pgfqpoint{3.871385in}{2.545197in}}%
\pgfpathcurveto{\pgfqpoint{3.867478in}{2.549104in}}{\pgfqpoint{3.862179in}{2.551299in}}{\pgfqpoint{3.856654in}{2.551299in}}%
\pgfpathcurveto{\pgfqpoint{3.851129in}{2.551299in}}{\pgfqpoint{3.845829in}{2.549104in}}{\pgfqpoint{3.841922in}{2.545197in}}%
\pgfpathcurveto{\pgfqpoint{3.838015in}{2.541290in}}{\pgfqpoint{3.835820in}{2.535991in}}{\pgfqpoint{3.835820in}{2.530465in}}%
\pgfpathcurveto{\pgfqpoint{3.835820in}{2.524940in}}{\pgfqpoint{3.838015in}{2.519641in}}{\pgfqpoint{3.841922in}{2.515734in}}%
\pgfpathcurveto{\pgfqpoint{3.845829in}{2.511827in}}{\pgfqpoint{3.851129in}{2.509632in}}{\pgfqpoint{3.856654in}{2.509632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856106in}{2.509635in}}%
\pgfpathcurveto{\pgfqpoint{3.861631in}{2.509635in}}{\pgfqpoint{3.866930in}{2.511830in}}{\pgfqpoint{3.870837in}{2.515737in}}%
\pgfpathcurveto{\pgfqpoint{3.874744in}{2.519644in}}{\pgfqpoint{3.876939in}{2.524943in}}{\pgfqpoint{3.876939in}{2.530468in}}%
\pgfpathcurveto{\pgfqpoint{3.876939in}{2.535994in}}{\pgfqpoint{3.874744in}{2.541293in}}{\pgfqpoint{3.870837in}{2.545200in}}%
\pgfpathcurveto{\pgfqpoint{3.866930in}{2.549107in}}{\pgfqpoint{3.861631in}{2.551302in}}{\pgfqpoint{3.856106in}{2.551302in}}%
\pgfpathcurveto{\pgfqpoint{3.850580in}{2.551302in}}{\pgfqpoint{3.845281in}{2.549107in}}{\pgfqpoint{3.841374in}{2.545200in}}%
\pgfpathcurveto{\pgfqpoint{3.837467in}{2.541293in}}{\pgfqpoint{3.835272in}{2.535994in}}{\pgfqpoint{3.835272in}{2.530468in}}%
\pgfpathcurveto{\pgfqpoint{3.835272in}{2.524943in}}{\pgfqpoint{3.837467in}{2.519644in}}{\pgfqpoint{3.841374in}{2.515737in}}%
\pgfpathcurveto{\pgfqpoint{3.845281in}{2.511830in}}{\pgfqpoint{3.850580in}{2.509635in}}{\pgfqpoint{3.856106in}{2.509635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860498in}{2.510072in}}%
\pgfpathcurveto{\pgfqpoint{3.866023in}{2.510072in}}{\pgfqpoint{3.871323in}{2.512267in}}{\pgfqpoint{3.875230in}{2.516174in}}%
\pgfpathcurveto{\pgfqpoint{3.879137in}{2.520081in}}{\pgfqpoint{3.881332in}{2.525381in}}{\pgfqpoint{3.881332in}{2.530906in}}%
\pgfpathcurveto{\pgfqpoint{3.881332in}{2.536431in}}{\pgfqpoint{3.879137in}{2.541730in}}{\pgfqpoint{3.875230in}{2.545637in}}%
\pgfpathcurveto{\pgfqpoint{3.871323in}{2.549544in}}{\pgfqpoint{3.866023in}{2.551739in}}{\pgfqpoint{3.860498in}{2.551739in}}%
\pgfpathcurveto{\pgfqpoint{3.854973in}{2.551739in}}{\pgfqpoint{3.849674in}{2.549544in}}{\pgfqpoint{3.845767in}{2.545637in}}%
\pgfpathcurveto{\pgfqpoint{3.841860in}{2.541730in}}{\pgfqpoint{3.839665in}{2.536431in}}{\pgfqpoint{3.839665in}{2.530906in}}%
\pgfpathcurveto{\pgfqpoint{3.839665in}{2.525381in}}{\pgfqpoint{3.841860in}{2.520081in}}{\pgfqpoint{3.845767in}{2.516174in}}%
\pgfpathcurveto{\pgfqpoint{3.849674in}{2.512267in}}{\pgfqpoint{3.854973in}{2.510072in}}{\pgfqpoint{3.860498in}{2.510072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851551in}{2.510740in}}%
\pgfpathcurveto{\pgfqpoint{3.857076in}{2.510740in}}{\pgfqpoint{3.862375in}{2.512935in}}{\pgfqpoint{3.866282in}{2.516842in}}%
\pgfpathcurveto{\pgfqpoint{3.870189in}{2.520749in}}{\pgfqpoint{3.872384in}{2.526048in}}{\pgfqpoint{3.872384in}{2.531573in}}%
\pgfpathcurveto{\pgfqpoint{3.872384in}{2.537098in}}{\pgfqpoint{3.870189in}{2.542398in}}{\pgfqpoint{3.866282in}{2.546305in}}%
\pgfpathcurveto{\pgfqpoint{3.862375in}{2.550211in}}{\pgfqpoint{3.857076in}{2.552407in}}{\pgfqpoint{3.851551in}{2.552407in}}%
\pgfpathcurveto{\pgfqpoint{3.846025in}{2.552407in}}{\pgfqpoint{3.840726in}{2.550211in}}{\pgfqpoint{3.836819in}{2.546305in}}%
\pgfpathcurveto{\pgfqpoint{3.832912in}{2.542398in}}{\pgfqpoint{3.830717in}{2.537098in}}{\pgfqpoint{3.830717in}{2.531573in}}%
\pgfpathcurveto{\pgfqpoint{3.830717in}{2.526048in}}{\pgfqpoint{3.832912in}{2.520749in}}{\pgfqpoint{3.836819in}{2.516842in}}%
\pgfpathcurveto{\pgfqpoint{3.840726in}{2.512935in}}{\pgfqpoint{3.846025in}{2.510740in}}{\pgfqpoint{3.851551in}{2.510740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797120in}{2.510864in}}%
\pgfpathcurveto{\pgfqpoint{3.802645in}{2.510864in}}{\pgfqpoint{3.807945in}{2.513059in}}{\pgfqpoint{3.811851in}{2.516966in}}%
\pgfpathcurveto{\pgfqpoint{3.815758in}{2.520873in}}{\pgfqpoint{3.817953in}{2.526172in}}{\pgfqpoint{3.817953in}{2.531697in}}%
\pgfpathcurveto{\pgfqpoint{3.817953in}{2.537222in}}{\pgfqpoint{3.815758in}{2.542522in}}{\pgfqpoint{3.811851in}{2.546429in}}%
\pgfpathcurveto{\pgfqpoint{3.807945in}{2.550335in}}{\pgfqpoint{3.802645in}{2.552531in}}{\pgfqpoint{3.797120in}{2.552531in}}%
\pgfpathcurveto{\pgfqpoint{3.791595in}{2.552531in}}{\pgfqpoint{3.786295in}{2.550335in}}{\pgfqpoint{3.782389in}{2.546429in}}%
\pgfpathcurveto{\pgfqpoint{3.778482in}{2.542522in}}{\pgfqpoint{3.776287in}{2.537222in}}{\pgfqpoint{3.776287in}{2.531697in}}%
\pgfpathcurveto{\pgfqpoint{3.776287in}{2.526172in}}{\pgfqpoint{3.778482in}{2.520873in}}{\pgfqpoint{3.782389in}{2.516966in}}%
\pgfpathcurveto{\pgfqpoint{3.786295in}{2.513059in}}{\pgfqpoint{3.791595in}{2.510864in}}{\pgfqpoint{3.797120in}{2.510864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828484in}{2.510925in}}%
\pgfpathcurveto{\pgfqpoint{3.834009in}{2.510925in}}{\pgfqpoint{3.839308in}{2.513120in}}{\pgfqpoint{3.843215in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{3.847122in}{2.520934in}}{\pgfqpoint{3.849317in}{2.526233in}}{\pgfqpoint{3.849317in}{2.531758in}}%
\pgfpathcurveto{\pgfqpoint{3.849317in}{2.537283in}}{\pgfqpoint{3.847122in}{2.542583in}}{\pgfqpoint{3.843215in}{2.546490in}}%
\pgfpathcurveto{\pgfqpoint{3.839308in}{2.550397in}}{\pgfqpoint{3.834009in}{2.552592in}}{\pgfqpoint{3.828484in}{2.552592in}}%
\pgfpathcurveto{\pgfqpoint{3.822959in}{2.552592in}}{\pgfqpoint{3.817659in}{2.550397in}}{\pgfqpoint{3.813752in}{2.546490in}}%
\pgfpathcurveto{\pgfqpoint{3.809846in}{2.542583in}}{\pgfqpoint{3.807651in}{2.537283in}}{\pgfqpoint{3.807651in}{2.531758in}}%
\pgfpathcurveto{\pgfqpoint{3.807651in}{2.526233in}}{\pgfqpoint{3.809846in}{2.520934in}}{\pgfqpoint{3.813752in}{2.517027in}}%
\pgfpathcurveto{\pgfqpoint{3.817659in}{2.513120in}}{\pgfqpoint{3.822959in}{2.510925in}}{\pgfqpoint{3.828484in}{2.510925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861711in}{2.511059in}}%
\pgfpathcurveto{\pgfqpoint{3.867236in}{2.511059in}}{\pgfqpoint{3.872535in}{2.513254in}}{\pgfqpoint{3.876442in}{2.517161in}}%
\pgfpathcurveto{\pgfqpoint{3.880349in}{2.521067in}}{\pgfqpoint{3.882544in}{2.526367in}}{\pgfqpoint{3.882544in}{2.531892in}}%
\pgfpathcurveto{\pgfqpoint{3.882544in}{2.537417in}}{\pgfqpoint{3.880349in}{2.542717in}}{\pgfqpoint{3.876442in}{2.546623in}}%
\pgfpathcurveto{\pgfqpoint{3.872535in}{2.550530in}}{\pgfqpoint{3.867236in}{2.552725in}}{\pgfqpoint{3.861711in}{2.552725in}}%
\pgfpathcurveto{\pgfqpoint{3.856186in}{2.552725in}}{\pgfqpoint{3.850886in}{2.550530in}}{\pgfqpoint{3.846979in}{2.546623in}}%
\pgfpathcurveto{\pgfqpoint{3.843072in}{2.542717in}}{\pgfqpoint{3.840877in}{2.537417in}}{\pgfqpoint{3.840877in}{2.531892in}}%
\pgfpathcurveto{\pgfqpoint{3.840877in}{2.526367in}}{\pgfqpoint{3.843072in}{2.521067in}}{\pgfqpoint{3.846979in}{2.517161in}}%
\pgfpathcurveto{\pgfqpoint{3.850886in}{2.513254in}}{\pgfqpoint{3.856186in}{2.511059in}}{\pgfqpoint{3.861711in}{2.511059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.511072in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.511072in}}{\pgfqpoint{3.872718in}{2.513267in}}{\pgfqpoint{3.876625in}{2.517174in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.521080in}}{\pgfqpoint{3.882727in}{2.526380in}}{\pgfqpoint{3.882727in}{2.531905in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.537430in}}{\pgfqpoint{3.880532in}{2.542730in}}{\pgfqpoint{3.876625in}{2.546636in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.550543in}}{\pgfqpoint{3.867419in}{2.552738in}}{\pgfqpoint{3.861893in}{2.552738in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.552738in}}{\pgfqpoint{3.851069in}{2.550543in}}{\pgfqpoint{3.847162in}{2.546636in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.542730in}}{\pgfqpoint{3.841060in}{2.537430in}}{\pgfqpoint{3.841060in}{2.531905in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.526380in}}{\pgfqpoint{3.843255in}{2.521080in}}{\pgfqpoint{3.847162in}{2.517174in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.513267in}}{\pgfqpoint{3.856368in}{2.511072in}}{\pgfqpoint{3.861893in}{2.511072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534380in}{2.512069in}}%
\pgfpathcurveto{\pgfqpoint{2.539905in}{2.512069in}}{\pgfqpoint{2.545204in}{2.514264in}}{\pgfqpoint{2.549111in}{2.518171in}}%
\pgfpathcurveto{\pgfqpoint{2.553018in}{2.522078in}}{\pgfqpoint{2.555213in}{2.527377in}}{\pgfqpoint{2.555213in}{2.532902in}}%
\pgfpathcurveto{\pgfqpoint{2.555213in}{2.538427in}}{\pgfqpoint{2.553018in}{2.543727in}}{\pgfqpoint{2.549111in}{2.547634in}}%
\pgfpathcurveto{\pgfqpoint{2.545204in}{2.551540in}}{\pgfqpoint{2.539905in}{2.553736in}}{\pgfqpoint{2.534380in}{2.553736in}}%
\pgfpathcurveto{\pgfqpoint{2.528854in}{2.553736in}}{\pgfqpoint{2.523555in}{2.551540in}}{\pgfqpoint{2.519648in}{2.547634in}}%
\pgfpathcurveto{\pgfqpoint{2.515741in}{2.543727in}}{\pgfqpoint{2.513546in}{2.538427in}}{\pgfqpoint{2.513546in}{2.532902in}}%
\pgfpathcurveto{\pgfqpoint{2.513546in}{2.527377in}}{\pgfqpoint{2.515741in}{2.522078in}}{\pgfqpoint{2.519648in}{2.518171in}}%
\pgfpathcurveto{\pgfqpoint{2.523555in}{2.514264in}}{\pgfqpoint{2.528854in}{2.512069in}}{\pgfqpoint{2.534380in}{2.512069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363744in}{2.512122in}}%
\pgfpathcurveto{\pgfqpoint{3.369269in}{2.512122in}}{\pgfqpoint{3.374569in}{2.514317in}}{\pgfqpoint{3.378476in}{2.518224in}}%
\pgfpathcurveto{\pgfqpoint{3.382382in}{2.522131in}}{\pgfqpoint{3.384578in}{2.527430in}}{\pgfqpoint{3.384578in}{2.532955in}}%
\pgfpathcurveto{\pgfqpoint{3.384578in}{2.538480in}}{\pgfqpoint{3.382382in}{2.543780in}}{\pgfqpoint{3.378476in}{2.547687in}}%
\pgfpathcurveto{\pgfqpoint{3.374569in}{2.551593in}}{\pgfqpoint{3.369269in}{2.553789in}}{\pgfqpoint{3.363744in}{2.553789in}}%
\pgfpathcurveto{\pgfqpoint{3.358219in}{2.553789in}}{\pgfqpoint{3.352920in}{2.551593in}}{\pgfqpoint{3.349013in}{2.547687in}}%
\pgfpathcurveto{\pgfqpoint{3.345106in}{2.543780in}}{\pgfqpoint{3.342911in}{2.538480in}}{\pgfqpoint{3.342911in}{2.532955in}}%
\pgfpathcurveto{\pgfqpoint{3.342911in}{2.527430in}}{\pgfqpoint{3.345106in}{2.522131in}}{\pgfqpoint{3.349013in}{2.518224in}}%
\pgfpathcurveto{\pgfqpoint{3.352920in}{2.514317in}}{\pgfqpoint{3.358219in}{2.512122in}}{\pgfqpoint{3.363744in}{2.512122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.512135in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.512135in}}{\pgfqpoint{3.872717in}{2.514330in}}{\pgfqpoint{3.876624in}{2.518237in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.522144in}}{\pgfqpoint{3.882726in}{2.527443in}}{\pgfqpoint{3.882726in}{2.532968in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.538493in}}{\pgfqpoint{3.880531in}{2.543793in}}{\pgfqpoint{3.876624in}{2.547699in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.551606in}}{\pgfqpoint{3.867418in}{2.553801in}}{\pgfqpoint{3.861893in}{2.553801in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.553801in}}{\pgfqpoint{3.851068in}{2.551606in}}{\pgfqpoint{3.847161in}{2.547699in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.543793in}}{\pgfqpoint{3.841059in}{2.538493in}}{\pgfqpoint{3.841059in}{2.532968in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.527443in}}{\pgfqpoint{3.843254in}{2.522144in}}{\pgfqpoint{3.847161in}{2.518237in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.514330in}}{\pgfqpoint{3.856368in}{2.512135in}}{\pgfqpoint{3.861893in}{2.512135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754377in}{2.512203in}}%
\pgfpathcurveto{\pgfqpoint{3.759902in}{2.512203in}}{\pgfqpoint{3.765202in}{2.514399in}}{\pgfqpoint{3.769109in}{2.518305in}}%
\pgfpathcurveto{\pgfqpoint{3.773016in}{2.522212in}}{\pgfqpoint{3.775211in}{2.527512in}}{\pgfqpoint{3.775211in}{2.533037in}}%
\pgfpathcurveto{\pgfqpoint{3.775211in}{2.538562in}}{\pgfqpoint{3.773016in}{2.543861in}}{\pgfqpoint{3.769109in}{2.547768in}}%
\pgfpathcurveto{\pgfqpoint{3.765202in}{2.551675in}}{\pgfqpoint{3.759902in}{2.553870in}}{\pgfqpoint{3.754377in}{2.553870in}}%
\pgfpathcurveto{\pgfqpoint{3.748852in}{2.553870in}}{\pgfqpoint{3.743553in}{2.551675in}}{\pgfqpoint{3.739646in}{2.547768in}}%
\pgfpathcurveto{\pgfqpoint{3.735739in}{2.543861in}}{\pgfqpoint{3.733544in}{2.538562in}}{\pgfqpoint{3.733544in}{2.533037in}}%
\pgfpathcurveto{\pgfqpoint{3.733544in}{2.527512in}}{\pgfqpoint{3.735739in}{2.522212in}}{\pgfqpoint{3.739646in}{2.518305in}}%
\pgfpathcurveto{\pgfqpoint{3.743553in}{2.514399in}}{\pgfqpoint{3.748852in}{2.512203in}}{\pgfqpoint{3.754377in}{2.512203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457852in}{2.512253in}}%
\pgfpathcurveto{\pgfqpoint{3.463377in}{2.512253in}}{\pgfqpoint{3.468676in}{2.514448in}}{\pgfqpoint{3.472583in}{2.518355in}}%
\pgfpathcurveto{\pgfqpoint{3.476490in}{2.522262in}}{\pgfqpoint{3.478685in}{2.527561in}}{\pgfqpoint{3.478685in}{2.533086in}}%
\pgfpathcurveto{\pgfqpoint{3.478685in}{2.538612in}}{\pgfqpoint{3.476490in}{2.543911in}}{\pgfqpoint{3.472583in}{2.547818in}}%
\pgfpathcurveto{\pgfqpoint{3.468676in}{2.551725in}}{\pgfqpoint{3.463377in}{2.553920in}}{\pgfqpoint{3.457852in}{2.553920in}}%
\pgfpathcurveto{\pgfqpoint{3.452327in}{2.553920in}}{\pgfqpoint{3.447027in}{2.551725in}}{\pgfqpoint{3.443120in}{2.547818in}}%
\pgfpathcurveto{\pgfqpoint{3.439213in}{2.543911in}}{\pgfqpoint{3.437018in}{2.538612in}}{\pgfqpoint{3.437018in}{2.533086in}}%
\pgfpathcurveto{\pgfqpoint{3.437018in}{2.527561in}}{\pgfqpoint{3.439213in}{2.522262in}}{\pgfqpoint{3.443120in}{2.518355in}}%
\pgfpathcurveto{\pgfqpoint{3.447027in}{2.514448in}}{\pgfqpoint{3.452327in}{2.512253in}}{\pgfqpoint{3.457852in}{2.512253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857983in}{2.513001in}}%
\pgfpathcurveto{\pgfqpoint{3.863508in}{2.513001in}}{\pgfqpoint{3.868807in}{2.515196in}}{\pgfqpoint{3.872714in}{2.519103in}}%
\pgfpathcurveto{\pgfqpoint{3.876621in}{2.523010in}}{\pgfqpoint{3.878816in}{2.528310in}}{\pgfqpoint{3.878816in}{2.533835in}}%
\pgfpathcurveto{\pgfqpoint{3.878816in}{2.539360in}}{\pgfqpoint{3.876621in}{2.544659in}}{\pgfqpoint{3.872714in}{2.548566in}}%
\pgfpathcurveto{\pgfqpoint{3.868807in}{2.552473in}}{\pgfqpoint{3.863508in}{2.554668in}}{\pgfqpoint{3.857983in}{2.554668in}}%
\pgfpathcurveto{\pgfqpoint{3.852457in}{2.554668in}}{\pgfqpoint{3.847158in}{2.552473in}}{\pgfqpoint{3.843251in}{2.548566in}}%
\pgfpathcurveto{\pgfqpoint{3.839344in}{2.544659in}}{\pgfqpoint{3.837149in}{2.539360in}}{\pgfqpoint{3.837149in}{2.533835in}}%
\pgfpathcurveto{\pgfqpoint{3.837149in}{2.528310in}}{\pgfqpoint{3.839344in}{2.523010in}}{\pgfqpoint{3.843251in}{2.519103in}}%
\pgfpathcurveto{\pgfqpoint{3.847158in}{2.515196in}}{\pgfqpoint{3.852457in}{2.513001in}}{\pgfqpoint{3.857983in}{2.513001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031640in}{2.513561in}}%
\pgfpathcurveto{\pgfqpoint{1.037165in}{2.513561in}}{\pgfqpoint{1.042465in}{2.515756in}}{\pgfqpoint{1.046371in}{2.519663in}}%
\pgfpathcurveto{\pgfqpoint{1.050278in}{2.523570in}}{\pgfqpoint{1.052473in}{2.528869in}}{\pgfqpoint{1.052473in}{2.534394in}}%
\pgfpathcurveto{\pgfqpoint{1.052473in}{2.539919in}}{\pgfqpoint{1.050278in}{2.545219in}}{\pgfqpoint{1.046371in}{2.549126in}}%
\pgfpathcurveto{\pgfqpoint{1.042465in}{2.553032in}}{\pgfqpoint{1.037165in}{2.555228in}}{\pgfqpoint{1.031640in}{2.555228in}}%
\pgfpathcurveto{\pgfqpoint{1.026115in}{2.555228in}}{\pgfqpoint{1.020815in}{2.553032in}}{\pgfqpoint{1.016909in}{2.549126in}}%
\pgfpathcurveto{\pgfqpoint{1.013002in}{2.545219in}}{\pgfqpoint{1.010807in}{2.539919in}}{\pgfqpoint{1.010807in}{2.534394in}}%
\pgfpathcurveto{\pgfqpoint{1.010807in}{2.528869in}}{\pgfqpoint{1.013002in}{2.523570in}}{\pgfqpoint{1.016909in}{2.519663in}}%
\pgfpathcurveto{\pgfqpoint{1.020815in}{2.515756in}}{\pgfqpoint{1.026115in}{2.513561in}}{\pgfqpoint{1.031640in}{2.513561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859678in}{2.513621in}}%
\pgfpathcurveto{\pgfqpoint{3.865203in}{2.513621in}}{\pgfqpoint{3.870503in}{2.515816in}}{\pgfqpoint{3.874410in}{2.519723in}}%
\pgfpathcurveto{\pgfqpoint{3.878317in}{2.523629in}}{\pgfqpoint{3.880512in}{2.528929in}}{\pgfqpoint{3.880512in}{2.534454in}}%
\pgfpathcurveto{\pgfqpoint{3.880512in}{2.539979in}}{\pgfqpoint{3.878317in}{2.545279in}}{\pgfqpoint{3.874410in}{2.549185in}}%
\pgfpathcurveto{\pgfqpoint{3.870503in}{2.553092in}}{\pgfqpoint{3.865203in}{2.555287in}}{\pgfqpoint{3.859678in}{2.555287in}}%
\pgfpathcurveto{\pgfqpoint{3.854153in}{2.555287in}}{\pgfqpoint{3.848854in}{2.553092in}}{\pgfqpoint{3.844947in}{2.549185in}}%
\pgfpathcurveto{\pgfqpoint{3.841040in}{2.545279in}}{\pgfqpoint{3.838845in}{2.539979in}}{\pgfqpoint{3.838845in}{2.534454in}}%
\pgfpathcurveto{\pgfqpoint{3.838845in}{2.528929in}}{\pgfqpoint{3.841040in}{2.523629in}}{\pgfqpoint{3.844947in}{2.519723in}}%
\pgfpathcurveto{\pgfqpoint{3.848854in}{2.515816in}}{\pgfqpoint{3.854153in}{2.513621in}}{\pgfqpoint{3.859678in}{2.513621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860355in}{2.513718in}}%
\pgfpathcurveto{\pgfqpoint{3.865880in}{2.513718in}}{\pgfqpoint{3.871180in}{2.515913in}}{\pgfqpoint{3.875086in}{2.519820in}}%
\pgfpathcurveto{\pgfqpoint{3.878993in}{2.523726in}}{\pgfqpoint{3.881188in}{2.529026in}}{\pgfqpoint{3.881188in}{2.534551in}}%
\pgfpathcurveto{\pgfqpoint{3.881188in}{2.540076in}}{\pgfqpoint{3.878993in}{2.545376in}}{\pgfqpoint{3.875086in}{2.549282in}}%
\pgfpathcurveto{\pgfqpoint{3.871180in}{2.553189in}}{\pgfqpoint{3.865880in}{2.555384in}}{\pgfqpoint{3.860355in}{2.555384in}}%
\pgfpathcurveto{\pgfqpoint{3.854830in}{2.555384in}}{\pgfqpoint{3.849530in}{2.553189in}}{\pgfqpoint{3.845624in}{2.549282in}}%
\pgfpathcurveto{\pgfqpoint{3.841717in}{2.545376in}}{\pgfqpoint{3.839522in}{2.540076in}}{\pgfqpoint{3.839522in}{2.534551in}}%
\pgfpathcurveto{\pgfqpoint{3.839522in}{2.529026in}}{\pgfqpoint{3.841717in}{2.523726in}}{\pgfqpoint{3.845624in}{2.519820in}}%
\pgfpathcurveto{\pgfqpoint{3.849530in}{2.515913in}}{\pgfqpoint{3.854830in}{2.513718in}}{\pgfqpoint{3.860355in}{2.513718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857321in}{2.513933in}}%
\pgfpathcurveto{\pgfqpoint{3.862846in}{2.513933in}}{\pgfqpoint{3.868145in}{2.516128in}}{\pgfqpoint{3.872052in}{2.520035in}}%
\pgfpathcurveto{\pgfqpoint{3.875959in}{2.523942in}}{\pgfqpoint{3.878154in}{2.529241in}}{\pgfqpoint{3.878154in}{2.534766in}}%
\pgfpathcurveto{\pgfqpoint{3.878154in}{2.540291in}}{\pgfqpoint{3.875959in}{2.545591in}}{\pgfqpoint{3.872052in}{2.549498in}}%
\pgfpathcurveto{\pgfqpoint{3.868145in}{2.553405in}}{\pgfqpoint{3.862846in}{2.555600in}}{\pgfqpoint{3.857321in}{2.555600in}}%
\pgfpathcurveto{\pgfqpoint{3.851796in}{2.555600in}}{\pgfqpoint{3.846496in}{2.553405in}}{\pgfqpoint{3.842589in}{2.549498in}}%
\pgfpathcurveto{\pgfqpoint{3.838683in}{2.545591in}}{\pgfqpoint{3.836487in}{2.540291in}}{\pgfqpoint{3.836487in}{2.534766in}}%
\pgfpathcurveto{\pgfqpoint{3.836487in}{2.529241in}}{\pgfqpoint{3.838683in}{2.523942in}}{\pgfqpoint{3.842589in}{2.520035in}}%
\pgfpathcurveto{\pgfqpoint{3.846496in}{2.516128in}}{\pgfqpoint{3.851796in}{2.513933in}}{\pgfqpoint{3.857321in}{2.513933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838988in}{2.513935in}}%
\pgfpathcurveto{\pgfqpoint{3.844513in}{2.513935in}}{\pgfqpoint{3.849813in}{2.516130in}}{\pgfqpoint{3.853720in}{2.520037in}}%
\pgfpathcurveto{\pgfqpoint{3.857627in}{2.523944in}}{\pgfqpoint{3.859822in}{2.529244in}}{\pgfqpoint{3.859822in}{2.534769in}}%
\pgfpathcurveto{\pgfqpoint{3.859822in}{2.540294in}}{\pgfqpoint{3.857627in}{2.545593in}}{\pgfqpoint{3.853720in}{2.549500in}}%
\pgfpathcurveto{\pgfqpoint{3.849813in}{2.553407in}}{\pgfqpoint{3.844513in}{2.555602in}}{\pgfqpoint{3.838988in}{2.555602in}}%
\pgfpathcurveto{\pgfqpoint{3.833463in}{2.555602in}}{\pgfqpoint{3.828164in}{2.553407in}}{\pgfqpoint{3.824257in}{2.549500in}}%
\pgfpathcurveto{\pgfqpoint{3.820350in}{2.545593in}}{\pgfqpoint{3.818155in}{2.540294in}}{\pgfqpoint{3.818155in}{2.534769in}}%
\pgfpathcurveto{\pgfqpoint{3.818155in}{2.529244in}}{\pgfqpoint{3.820350in}{2.523944in}}{\pgfqpoint{3.824257in}{2.520037in}}%
\pgfpathcurveto{\pgfqpoint{3.828164in}{2.516130in}}{\pgfqpoint{3.833463in}{2.513935in}}{\pgfqpoint{3.838988in}{2.513935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858925in}{2.514294in}}%
\pgfpathcurveto{\pgfqpoint{3.864450in}{2.514294in}}{\pgfqpoint{3.869750in}{2.516489in}}{\pgfqpoint{3.873657in}{2.520396in}}%
\pgfpathcurveto{\pgfqpoint{3.877563in}{2.524302in}}{\pgfqpoint{3.879759in}{2.529602in}}{\pgfqpoint{3.879759in}{2.535127in}}%
\pgfpathcurveto{\pgfqpoint{3.879759in}{2.540652in}}{\pgfqpoint{3.877563in}{2.545952in}}{\pgfqpoint{3.873657in}{2.549858in}}%
\pgfpathcurveto{\pgfqpoint{3.869750in}{2.553765in}}{\pgfqpoint{3.864450in}{2.555960in}}{\pgfqpoint{3.858925in}{2.555960in}}%
\pgfpathcurveto{\pgfqpoint{3.853400in}{2.555960in}}{\pgfqpoint{3.848101in}{2.553765in}}{\pgfqpoint{3.844194in}{2.549858in}}%
\pgfpathcurveto{\pgfqpoint{3.840287in}{2.545952in}}{\pgfqpoint{3.838092in}{2.540652in}}{\pgfqpoint{3.838092in}{2.535127in}}%
\pgfpathcurveto{\pgfqpoint{3.838092in}{2.529602in}}{\pgfqpoint{3.840287in}{2.524302in}}{\pgfqpoint{3.844194in}{2.520396in}}%
\pgfpathcurveto{\pgfqpoint{3.848101in}{2.516489in}}{\pgfqpoint{3.853400in}{2.514294in}}{\pgfqpoint{3.858925in}{2.514294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813241in}{2.514342in}}%
\pgfpathcurveto{\pgfqpoint{3.818766in}{2.514342in}}{\pgfqpoint{3.824066in}{2.516537in}}{\pgfqpoint{3.827973in}{2.520444in}}%
\pgfpathcurveto{\pgfqpoint{3.831880in}{2.524351in}}{\pgfqpoint{3.834075in}{2.529650in}}{\pgfqpoint{3.834075in}{2.535175in}}%
\pgfpathcurveto{\pgfqpoint{3.834075in}{2.540701in}}{\pgfqpoint{3.831880in}{2.546000in}}{\pgfqpoint{3.827973in}{2.549907in}}%
\pgfpathcurveto{\pgfqpoint{3.824066in}{2.553814in}}{\pgfqpoint{3.818766in}{2.556009in}}{\pgfqpoint{3.813241in}{2.556009in}}%
\pgfpathcurveto{\pgfqpoint{3.807716in}{2.556009in}}{\pgfqpoint{3.802417in}{2.553814in}}{\pgfqpoint{3.798510in}{2.549907in}}%
\pgfpathcurveto{\pgfqpoint{3.794603in}{2.546000in}}{\pgfqpoint{3.792408in}{2.540701in}}{\pgfqpoint{3.792408in}{2.535175in}}%
\pgfpathcurveto{\pgfqpoint{3.792408in}{2.529650in}}{\pgfqpoint{3.794603in}{2.524351in}}{\pgfqpoint{3.798510in}{2.520444in}}%
\pgfpathcurveto{\pgfqpoint{3.802417in}{2.516537in}}{\pgfqpoint{3.807716in}{2.514342in}}{\pgfqpoint{3.813241in}{2.514342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287926in}{2.514452in}}%
\pgfpathcurveto{\pgfqpoint{3.293451in}{2.514452in}}{\pgfqpoint{3.298750in}{2.516647in}}{\pgfqpoint{3.302657in}{2.520554in}}%
\pgfpathcurveto{\pgfqpoint{3.306564in}{2.524461in}}{\pgfqpoint{3.308759in}{2.529760in}}{\pgfqpoint{3.308759in}{2.535285in}}%
\pgfpathcurveto{\pgfqpoint{3.308759in}{2.540810in}}{\pgfqpoint{3.306564in}{2.546110in}}{\pgfqpoint{3.302657in}{2.550016in}}%
\pgfpathcurveto{\pgfqpoint{3.298750in}{2.553923in}}{\pgfqpoint{3.293451in}{2.556118in}}{\pgfqpoint{3.287926in}{2.556118in}}%
\pgfpathcurveto{\pgfqpoint{3.282400in}{2.556118in}}{\pgfqpoint{3.277101in}{2.553923in}}{\pgfqpoint{3.273194in}{2.550016in}}%
\pgfpathcurveto{\pgfqpoint{3.269287in}{2.546110in}}{\pgfqpoint{3.267092in}{2.540810in}}{\pgfqpoint{3.267092in}{2.535285in}}%
\pgfpathcurveto{\pgfqpoint{3.267092in}{2.529760in}}{\pgfqpoint{3.269287in}{2.524461in}}{\pgfqpoint{3.273194in}{2.520554in}}%
\pgfpathcurveto{\pgfqpoint{3.277101in}{2.516647in}}{\pgfqpoint{3.282400in}{2.514452in}}{\pgfqpoint{3.287926in}{2.514452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856238in}{2.514528in}}%
\pgfpathcurveto{\pgfqpoint{3.861764in}{2.514528in}}{\pgfqpoint{3.867063in}{2.516723in}}{\pgfqpoint{3.870970in}{2.520630in}}%
\pgfpathcurveto{\pgfqpoint{3.874877in}{2.524537in}}{\pgfqpoint{3.877072in}{2.529837in}}{\pgfqpoint{3.877072in}{2.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.877072in}{2.540887in}}{\pgfqpoint{3.874877in}{2.546186in}}{\pgfqpoint{3.870970in}{2.550093in}}%
\pgfpathcurveto{\pgfqpoint{3.867063in}{2.554000in}}{\pgfqpoint{3.861764in}{2.556195in}}{\pgfqpoint{3.856238in}{2.556195in}}%
\pgfpathcurveto{\pgfqpoint{3.850713in}{2.556195in}}{\pgfqpoint{3.845414in}{2.554000in}}{\pgfqpoint{3.841507in}{2.550093in}}%
\pgfpathcurveto{\pgfqpoint{3.837600in}{2.546186in}}{\pgfqpoint{3.835405in}{2.540887in}}{\pgfqpoint{3.835405in}{2.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.835405in}{2.529837in}}{\pgfqpoint{3.837600in}{2.524537in}}{\pgfqpoint{3.841507in}{2.520630in}}%
\pgfpathcurveto{\pgfqpoint{3.845414in}{2.516723in}}{\pgfqpoint{3.850713in}{2.514528in}}{\pgfqpoint{3.856238in}{2.514528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861125in}{2.514767in}}%
\pgfpathcurveto{\pgfqpoint{3.866650in}{2.514767in}}{\pgfqpoint{3.871949in}{2.516962in}}{\pgfqpoint{3.875856in}{2.520869in}}%
\pgfpathcurveto{\pgfqpoint{3.879763in}{2.524776in}}{\pgfqpoint{3.881958in}{2.530075in}}{\pgfqpoint{3.881958in}{2.535600in}}%
\pgfpathcurveto{\pgfqpoint{3.881958in}{2.541125in}}{\pgfqpoint{3.879763in}{2.546425in}}{\pgfqpoint{3.875856in}{2.550331in}}%
\pgfpathcurveto{\pgfqpoint{3.871949in}{2.554238in}}{\pgfqpoint{3.866650in}{2.556433in}}{\pgfqpoint{3.861125in}{2.556433in}}%
\pgfpathcurveto{\pgfqpoint{3.855600in}{2.556433in}}{\pgfqpoint{3.850300in}{2.554238in}}{\pgfqpoint{3.846393in}{2.550331in}}%
\pgfpathcurveto{\pgfqpoint{3.842487in}{2.546425in}}{\pgfqpoint{3.840291in}{2.541125in}}{\pgfqpoint{3.840291in}{2.535600in}}%
\pgfpathcurveto{\pgfqpoint{3.840291in}{2.530075in}}{\pgfqpoint{3.842487in}{2.524776in}}{\pgfqpoint{3.846393in}{2.520869in}}%
\pgfpathcurveto{\pgfqpoint{3.850300in}{2.516962in}}{\pgfqpoint{3.855600in}{2.514767in}}{\pgfqpoint{3.861125in}{2.514767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831985in}{2.514796in}}%
\pgfpathcurveto{\pgfqpoint{3.837510in}{2.514796in}}{\pgfqpoint{3.842810in}{2.516991in}}{\pgfqpoint{3.846717in}{2.520898in}}%
\pgfpathcurveto{\pgfqpoint{3.850623in}{2.524805in}}{\pgfqpoint{3.852818in}{2.530104in}}{\pgfqpoint{3.852818in}{2.535629in}}%
\pgfpathcurveto{\pgfqpoint{3.852818in}{2.541154in}}{\pgfqpoint{3.850623in}{2.546454in}}{\pgfqpoint{3.846717in}{2.550361in}}%
\pgfpathcurveto{\pgfqpoint{3.842810in}{2.554267in}}{\pgfqpoint{3.837510in}{2.556463in}}{\pgfqpoint{3.831985in}{2.556463in}}%
\pgfpathcurveto{\pgfqpoint{3.826460in}{2.556463in}}{\pgfqpoint{3.821161in}{2.554267in}}{\pgfqpoint{3.817254in}{2.550361in}}%
\pgfpathcurveto{\pgfqpoint{3.813347in}{2.546454in}}{\pgfqpoint{3.811152in}{2.541154in}}{\pgfqpoint{3.811152in}{2.535629in}}%
\pgfpathcurveto{\pgfqpoint{3.811152in}{2.530104in}}{\pgfqpoint{3.813347in}{2.524805in}}{\pgfqpoint{3.817254in}{2.520898in}}%
\pgfpathcurveto{\pgfqpoint{3.821161in}{2.516991in}}{\pgfqpoint{3.826460in}{2.514796in}}{\pgfqpoint{3.831985in}{2.514796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007366in}{2.515025in}}%
\pgfpathcurveto{\pgfqpoint{2.012891in}{2.515025in}}{\pgfqpoint{2.018191in}{2.517220in}}{\pgfqpoint{2.022098in}{2.521127in}}%
\pgfpathcurveto{\pgfqpoint{2.026004in}{2.525034in}}{\pgfqpoint{2.028200in}{2.530334in}}{\pgfqpoint{2.028200in}{2.535859in}}%
\pgfpathcurveto{\pgfqpoint{2.028200in}{2.541384in}}{\pgfqpoint{2.026004in}{2.546683in}}{\pgfqpoint{2.022098in}{2.550590in}}%
\pgfpathcurveto{\pgfqpoint{2.018191in}{2.554497in}}{\pgfqpoint{2.012891in}{2.556692in}}{\pgfqpoint{2.007366in}{2.556692in}}%
\pgfpathcurveto{\pgfqpoint{2.001841in}{2.556692in}}{\pgfqpoint{1.996542in}{2.554497in}}{\pgfqpoint{1.992635in}{2.550590in}}%
\pgfpathcurveto{\pgfqpoint{1.988728in}{2.546683in}}{\pgfqpoint{1.986533in}{2.541384in}}{\pgfqpoint{1.986533in}{2.535859in}}%
\pgfpathcurveto{\pgfqpoint{1.986533in}{2.530334in}}{\pgfqpoint{1.988728in}{2.525034in}}{\pgfqpoint{1.992635in}{2.521127in}}%
\pgfpathcurveto{\pgfqpoint{1.996542in}{2.517220in}}{\pgfqpoint{2.001841in}{2.515025in}}{\pgfqpoint{2.007366in}{2.515025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860347in}{2.515037in}}%
\pgfpathcurveto{\pgfqpoint{3.865872in}{2.515037in}}{\pgfqpoint{3.871171in}{2.517232in}}{\pgfqpoint{3.875078in}{2.521139in}}%
\pgfpathcurveto{\pgfqpoint{3.878985in}{2.525046in}}{\pgfqpoint{3.881180in}{2.530346in}}{\pgfqpoint{3.881180in}{2.535871in}}%
\pgfpathcurveto{\pgfqpoint{3.881180in}{2.541396in}}{\pgfqpoint{3.878985in}{2.546695in}}{\pgfqpoint{3.875078in}{2.550602in}}%
\pgfpathcurveto{\pgfqpoint{3.871171in}{2.554509in}}{\pgfqpoint{3.865872in}{2.556704in}}{\pgfqpoint{3.860347in}{2.556704in}}%
\pgfpathcurveto{\pgfqpoint{3.854822in}{2.556704in}}{\pgfqpoint{3.849522in}{2.554509in}}{\pgfqpoint{3.845615in}{2.550602in}}%
\pgfpathcurveto{\pgfqpoint{3.841709in}{2.546695in}}{\pgfqpoint{3.839513in}{2.541396in}}{\pgfqpoint{3.839513in}{2.535871in}}%
\pgfpathcurveto{\pgfqpoint{3.839513in}{2.530346in}}{\pgfqpoint{3.841709in}{2.525046in}}{\pgfqpoint{3.845615in}{2.521139in}}%
\pgfpathcurveto{\pgfqpoint{3.849522in}{2.517232in}}{\pgfqpoint{3.854822in}{2.515037in}}{\pgfqpoint{3.860347in}{2.515037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823862in}{2.515483in}}%
\pgfpathcurveto{\pgfqpoint{3.829387in}{2.515483in}}{\pgfqpoint{3.834687in}{2.517678in}}{\pgfqpoint{3.838593in}{2.521585in}}%
\pgfpathcurveto{\pgfqpoint{3.842500in}{2.525492in}}{\pgfqpoint{3.844695in}{2.530791in}}{\pgfqpoint{3.844695in}{2.536316in}}%
\pgfpathcurveto{\pgfqpoint{3.844695in}{2.541841in}}{\pgfqpoint{3.842500in}{2.547141in}}{\pgfqpoint{3.838593in}{2.551048in}}%
\pgfpathcurveto{\pgfqpoint{3.834687in}{2.554955in}}{\pgfqpoint{3.829387in}{2.557150in}}{\pgfqpoint{3.823862in}{2.557150in}}%
\pgfpathcurveto{\pgfqpoint{3.818337in}{2.557150in}}{\pgfqpoint{3.813037in}{2.554955in}}{\pgfqpoint{3.809131in}{2.551048in}}%
\pgfpathcurveto{\pgfqpoint{3.805224in}{2.547141in}}{\pgfqpoint{3.803029in}{2.541841in}}{\pgfqpoint{3.803029in}{2.536316in}}%
\pgfpathcurveto{\pgfqpoint{3.803029in}{2.530791in}}{\pgfqpoint{3.805224in}{2.525492in}}{\pgfqpoint{3.809131in}{2.521585in}}%
\pgfpathcurveto{\pgfqpoint{3.813037in}{2.517678in}}{\pgfqpoint{3.818337in}{2.515483in}}{\pgfqpoint{3.823862in}{2.515483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859488in}{2.515619in}}%
\pgfpathcurveto{\pgfqpoint{3.865013in}{2.515619in}}{\pgfqpoint{3.870313in}{2.517814in}}{\pgfqpoint{3.874220in}{2.521721in}}%
\pgfpathcurveto{\pgfqpoint{3.878127in}{2.525628in}}{\pgfqpoint{3.880322in}{2.530928in}}{\pgfqpoint{3.880322in}{2.536453in}}%
\pgfpathcurveto{\pgfqpoint{3.880322in}{2.541978in}}{\pgfqpoint{3.878127in}{2.547277in}}{\pgfqpoint{3.874220in}{2.551184in}}%
\pgfpathcurveto{\pgfqpoint{3.870313in}{2.555091in}}{\pgfqpoint{3.865013in}{2.557286in}}{\pgfqpoint{3.859488in}{2.557286in}}%
\pgfpathcurveto{\pgfqpoint{3.853963in}{2.557286in}}{\pgfqpoint{3.848664in}{2.555091in}}{\pgfqpoint{3.844757in}{2.551184in}}%
\pgfpathcurveto{\pgfqpoint{3.840850in}{2.547277in}}{\pgfqpoint{3.838655in}{2.541978in}}{\pgfqpoint{3.838655in}{2.536453in}}%
\pgfpathcurveto{\pgfqpoint{3.838655in}{2.530928in}}{\pgfqpoint{3.840850in}{2.525628in}}{\pgfqpoint{3.844757in}{2.521721in}}%
\pgfpathcurveto{\pgfqpoint{3.848664in}{2.517814in}}{\pgfqpoint{3.853963in}{2.515619in}}{\pgfqpoint{3.859488in}{2.515619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449325in}{2.515893in}}%
\pgfpathcurveto{\pgfqpoint{3.454850in}{2.515893in}}{\pgfqpoint{3.460150in}{2.518088in}}{\pgfqpoint{3.464057in}{2.521995in}}%
\pgfpathcurveto{\pgfqpoint{3.467964in}{2.525902in}}{\pgfqpoint{3.470159in}{2.531202in}}{\pgfqpoint{3.470159in}{2.536727in}}%
\pgfpathcurveto{\pgfqpoint{3.470159in}{2.542252in}}{\pgfqpoint{3.467964in}{2.547551in}}{\pgfqpoint{3.464057in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.460150in}{2.555365in}}{\pgfqpoint{3.454850in}{2.557560in}}{\pgfqpoint{3.449325in}{2.557560in}}%
\pgfpathcurveto{\pgfqpoint{3.443800in}{2.557560in}}{\pgfqpoint{3.438501in}{2.555365in}}{\pgfqpoint{3.434594in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.430687in}{2.547551in}}{\pgfqpoint{3.428492in}{2.542252in}}{\pgfqpoint{3.428492in}{2.536727in}}%
\pgfpathcurveto{\pgfqpoint{3.428492in}{2.531202in}}{\pgfqpoint{3.430687in}{2.525902in}}{\pgfqpoint{3.434594in}{2.521995in}}%
\pgfpathcurveto{\pgfqpoint{3.438501in}{2.518088in}}{\pgfqpoint{3.443800in}{2.515893in}}{\pgfqpoint{3.449325in}{2.515893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859866in}{2.515897in}}%
\pgfpathcurveto{\pgfqpoint{3.865391in}{2.515897in}}{\pgfqpoint{3.870691in}{2.518092in}}{\pgfqpoint{3.874597in}{2.521999in}}%
\pgfpathcurveto{\pgfqpoint{3.878504in}{2.525906in}}{\pgfqpoint{3.880699in}{2.531205in}}{\pgfqpoint{3.880699in}{2.536730in}}%
\pgfpathcurveto{\pgfqpoint{3.880699in}{2.542256in}}{\pgfqpoint{3.878504in}{2.547555in}}{\pgfqpoint{3.874597in}{2.551462in}}%
\pgfpathcurveto{\pgfqpoint{3.870691in}{2.555369in}}{\pgfqpoint{3.865391in}{2.557564in}}{\pgfqpoint{3.859866in}{2.557564in}}%
\pgfpathcurveto{\pgfqpoint{3.854341in}{2.557564in}}{\pgfqpoint{3.849041in}{2.555369in}}{\pgfqpoint{3.845135in}{2.551462in}}%
\pgfpathcurveto{\pgfqpoint{3.841228in}{2.547555in}}{\pgfqpoint{3.839033in}{2.542256in}}{\pgfqpoint{3.839033in}{2.536730in}}%
\pgfpathcurveto{\pgfqpoint{3.839033in}{2.531205in}}{\pgfqpoint{3.841228in}{2.525906in}}{\pgfqpoint{3.845135in}{2.521999in}}%
\pgfpathcurveto{\pgfqpoint{3.849041in}{2.518092in}}{\pgfqpoint{3.854341in}{2.515897in}}{\pgfqpoint{3.859866in}{2.515897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861840in}{2.515979in}}%
\pgfpathcurveto{\pgfqpoint{3.867366in}{2.515979in}}{\pgfqpoint{3.872665in}{2.518174in}}{\pgfqpoint{3.876572in}{2.522081in}}%
\pgfpathcurveto{\pgfqpoint{3.880479in}{2.525988in}}{\pgfqpoint{3.882674in}{2.531288in}}{\pgfqpoint{3.882674in}{2.536813in}}%
\pgfpathcurveto{\pgfqpoint{3.882674in}{2.542338in}}{\pgfqpoint{3.880479in}{2.547637in}}{\pgfqpoint{3.876572in}{2.551544in}}%
\pgfpathcurveto{\pgfqpoint{3.872665in}{2.555451in}}{\pgfqpoint{3.867366in}{2.557646in}}{\pgfqpoint{3.861840in}{2.557646in}}%
\pgfpathcurveto{\pgfqpoint{3.856315in}{2.557646in}}{\pgfqpoint{3.851016in}{2.555451in}}{\pgfqpoint{3.847109in}{2.551544in}}%
\pgfpathcurveto{\pgfqpoint{3.843202in}{2.547637in}}{\pgfqpoint{3.841007in}{2.542338in}}{\pgfqpoint{3.841007in}{2.536813in}}%
\pgfpathcurveto{\pgfqpoint{3.841007in}{2.531288in}}{\pgfqpoint{3.843202in}{2.525988in}}{\pgfqpoint{3.847109in}{2.522081in}}%
\pgfpathcurveto{\pgfqpoint{3.851016in}{2.518174in}}{\pgfqpoint{3.856315in}{2.515979in}}{\pgfqpoint{3.861840in}{2.515979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.516033in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.516033in}}{\pgfqpoint{3.872711in}{2.518229in}}{\pgfqpoint{3.876618in}{2.522135in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.526042in}}{\pgfqpoint{3.882720in}{2.531342in}}{\pgfqpoint{3.882720in}{2.536867in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.542392in}}{\pgfqpoint{3.880525in}{2.547691in}}{\pgfqpoint{3.876618in}{2.551598in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.555505in}}{\pgfqpoint{3.867412in}{2.557700in}}{\pgfqpoint{3.861887in}{2.557700in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.557700in}}{\pgfqpoint{3.851062in}{2.555505in}}{\pgfqpoint{3.847155in}{2.551598in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.547691in}}{\pgfqpoint{3.841053in}{2.542392in}}{\pgfqpoint{3.841053in}{2.536867in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.531342in}}{\pgfqpoint{3.843248in}{2.526042in}}{\pgfqpoint{3.847155in}{2.522135in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.518229in}}{\pgfqpoint{3.856362in}{2.516033in}}{\pgfqpoint{3.861887in}{2.516033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857444in}{2.516500in}}%
\pgfpathcurveto{\pgfqpoint{3.862969in}{2.516500in}}{\pgfqpoint{3.868269in}{2.518695in}}{\pgfqpoint{3.872175in}{2.522602in}}%
\pgfpathcurveto{\pgfqpoint{3.876082in}{2.526509in}}{\pgfqpoint{3.878277in}{2.531808in}}{\pgfqpoint{3.878277in}{2.537333in}}%
\pgfpathcurveto{\pgfqpoint{3.878277in}{2.542858in}}{\pgfqpoint{3.876082in}{2.548158in}}{\pgfqpoint{3.872175in}{2.552065in}}%
\pgfpathcurveto{\pgfqpoint{3.868269in}{2.555972in}}{\pgfqpoint{3.862969in}{2.558167in}}{\pgfqpoint{3.857444in}{2.558167in}}%
\pgfpathcurveto{\pgfqpoint{3.851919in}{2.558167in}}{\pgfqpoint{3.846620in}{2.555972in}}{\pgfqpoint{3.842713in}{2.552065in}}%
\pgfpathcurveto{\pgfqpoint{3.838806in}{2.548158in}}{\pgfqpoint{3.836611in}{2.542858in}}{\pgfqpoint{3.836611in}{2.537333in}}%
\pgfpathcurveto{\pgfqpoint{3.836611in}{2.531808in}}{\pgfqpoint{3.838806in}{2.526509in}}{\pgfqpoint{3.842713in}{2.522602in}}%
\pgfpathcurveto{\pgfqpoint{3.846620in}{2.518695in}}{\pgfqpoint{3.851919in}{2.516500in}}{\pgfqpoint{3.857444in}{2.516500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785623in}{2.516532in}}%
\pgfpathcurveto{\pgfqpoint{3.791148in}{2.516532in}}{\pgfqpoint{3.796447in}{2.518727in}}{\pgfqpoint{3.800354in}{2.522634in}}%
\pgfpathcurveto{\pgfqpoint{3.804261in}{2.526541in}}{\pgfqpoint{3.806456in}{2.531840in}}{\pgfqpoint{3.806456in}{2.537365in}}%
\pgfpathcurveto{\pgfqpoint{3.806456in}{2.542890in}}{\pgfqpoint{3.804261in}{2.548190in}}{\pgfqpoint{3.800354in}{2.552097in}}%
\pgfpathcurveto{\pgfqpoint{3.796447in}{2.556003in}}{\pgfqpoint{3.791148in}{2.558199in}}{\pgfqpoint{3.785623in}{2.558199in}}%
\pgfpathcurveto{\pgfqpoint{3.780098in}{2.558199in}}{\pgfqpoint{3.774798in}{2.556003in}}{\pgfqpoint{3.770891in}{2.552097in}}%
\pgfpathcurveto{\pgfqpoint{3.766984in}{2.548190in}}{\pgfqpoint{3.764789in}{2.542890in}}{\pgfqpoint{3.764789in}{2.537365in}}%
\pgfpathcurveto{\pgfqpoint{3.764789in}{2.531840in}}{\pgfqpoint{3.766984in}{2.526541in}}{\pgfqpoint{3.770891in}{2.522634in}}%
\pgfpathcurveto{\pgfqpoint{3.774798in}{2.518727in}}{\pgfqpoint{3.780098in}{2.516532in}}{\pgfqpoint{3.785623in}{2.516532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859271in}{2.516608in}}%
\pgfpathcurveto{\pgfqpoint{3.864796in}{2.516608in}}{\pgfqpoint{3.870095in}{2.518803in}}{\pgfqpoint{3.874002in}{2.522710in}}%
\pgfpathcurveto{\pgfqpoint{3.877909in}{2.526617in}}{\pgfqpoint{3.880104in}{2.531917in}}{\pgfqpoint{3.880104in}{2.537442in}}%
\pgfpathcurveto{\pgfqpoint{3.880104in}{2.542967in}}{\pgfqpoint{3.877909in}{2.548266in}}{\pgfqpoint{3.874002in}{2.552173in}}%
\pgfpathcurveto{\pgfqpoint{3.870095in}{2.556080in}}{\pgfqpoint{3.864796in}{2.558275in}}{\pgfqpoint{3.859271in}{2.558275in}}%
\pgfpathcurveto{\pgfqpoint{3.853746in}{2.558275in}}{\pgfqpoint{3.848446in}{2.556080in}}{\pgfqpoint{3.844540in}{2.552173in}}%
\pgfpathcurveto{\pgfqpoint{3.840633in}{2.548266in}}{\pgfqpoint{3.838438in}{2.542967in}}{\pgfqpoint{3.838438in}{2.537442in}}%
\pgfpathcurveto{\pgfqpoint{3.838438in}{2.531917in}}{\pgfqpoint{3.840633in}{2.526617in}}{\pgfqpoint{3.844540in}{2.522710in}}%
\pgfpathcurveto{\pgfqpoint{3.848446in}{2.518803in}}{\pgfqpoint{3.853746in}{2.516608in}}{\pgfqpoint{3.859271in}{2.516608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857477in}{2.516650in}}%
\pgfpathcurveto{\pgfqpoint{3.863002in}{2.516650in}}{\pgfqpoint{3.868302in}{2.518846in}}{\pgfqpoint{3.872209in}{2.522752in}}%
\pgfpathcurveto{\pgfqpoint{3.876115in}{2.526659in}}{\pgfqpoint{3.878310in}{2.531959in}}{\pgfqpoint{3.878310in}{2.537484in}}%
\pgfpathcurveto{\pgfqpoint{3.878310in}{2.543009in}}{\pgfqpoint{3.876115in}{2.548308in}}{\pgfqpoint{3.872209in}{2.552215in}}%
\pgfpathcurveto{\pgfqpoint{3.868302in}{2.556122in}}{\pgfqpoint{3.863002in}{2.558317in}}{\pgfqpoint{3.857477in}{2.558317in}}%
\pgfpathcurveto{\pgfqpoint{3.851952in}{2.558317in}}{\pgfqpoint{3.846653in}{2.556122in}}{\pgfqpoint{3.842746in}{2.552215in}}%
\pgfpathcurveto{\pgfqpoint{3.838839in}{2.548308in}}{\pgfqpoint{3.836644in}{2.543009in}}{\pgfqpoint{3.836644in}{2.537484in}}%
\pgfpathcurveto{\pgfqpoint{3.836644in}{2.531959in}}{\pgfqpoint{3.838839in}{2.526659in}}{\pgfqpoint{3.842746in}{2.522752in}}%
\pgfpathcurveto{\pgfqpoint{3.846653in}{2.518846in}}{\pgfqpoint{3.851952in}{2.516650in}}{\pgfqpoint{3.857477in}{2.516650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848317in}{2.516713in}}%
\pgfpathcurveto{\pgfqpoint{3.853842in}{2.516713in}}{\pgfqpoint{3.859141in}{2.518908in}}{\pgfqpoint{3.863048in}{2.522815in}}%
\pgfpathcurveto{\pgfqpoint{3.866955in}{2.526722in}}{\pgfqpoint{3.869150in}{2.532021in}}{\pgfqpoint{3.869150in}{2.537546in}}%
\pgfpathcurveto{\pgfqpoint{3.869150in}{2.543071in}}{\pgfqpoint{3.866955in}{2.548371in}}{\pgfqpoint{3.863048in}{2.552278in}}%
\pgfpathcurveto{\pgfqpoint{3.859141in}{2.556184in}}{\pgfqpoint{3.853842in}{2.558380in}}{\pgfqpoint{3.848317in}{2.558380in}}%
\pgfpathcurveto{\pgfqpoint{3.842792in}{2.558380in}}{\pgfqpoint{3.837492in}{2.556184in}}{\pgfqpoint{3.833585in}{2.552278in}}%
\pgfpathcurveto{\pgfqpoint{3.829678in}{2.548371in}}{\pgfqpoint{3.827483in}{2.543071in}}{\pgfqpoint{3.827483in}{2.537546in}}%
\pgfpathcurveto{\pgfqpoint{3.827483in}{2.532021in}}{\pgfqpoint{3.829678in}{2.526722in}}{\pgfqpoint{3.833585in}{2.522815in}}%
\pgfpathcurveto{\pgfqpoint{3.837492in}{2.518908in}}{\pgfqpoint{3.842792in}{2.516713in}}{\pgfqpoint{3.848317in}{2.516713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170640in}{2.516728in}}%
\pgfpathcurveto{\pgfqpoint{3.176165in}{2.516728in}}{\pgfqpoint{3.181464in}{2.518923in}}{\pgfqpoint{3.185371in}{2.522830in}}%
\pgfpathcurveto{\pgfqpoint{3.189278in}{2.526737in}}{\pgfqpoint{3.191473in}{2.532036in}}{\pgfqpoint{3.191473in}{2.537561in}}%
\pgfpathcurveto{\pgfqpoint{3.191473in}{2.543087in}}{\pgfqpoint{3.189278in}{2.548386in}}{\pgfqpoint{3.185371in}{2.552293in}}%
\pgfpathcurveto{\pgfqpoint{3.181464in}{2.556200in}}{\pgfqpoint{3.176165in}{2.558395in}}{\pgfqpoint{3.170640in}{2.558395in}}%
\pgfpathcurveto{\pgfqpoint{3.165115in}{2.558395in}}{\pgfqpoint{3.159815in}{2.556200in}}{\pgfqpoint{3.155908in}{2.552293in}}%
\pgfpathcurveto{\pgfqpoint{3.152002in}{2.548386in}}{\pgfqpoint{3.149806in}{2.543087in}}{\pgfqpoint{3.149806in}{2.537561in}}%
\pgfpathcurveto{\pgfqpoint{3.149806in}{2.532036in}}{\pgfqpoint{3.152002in}{2.526737in}}{\pgfqpoint{3.155908in}{2.522830in}}%
\pgfpathcurveto{\pgfqpoint{3.159815in}{2.518923in}}{\pgfqpoint{3.165115in}{2.516728in}}{\pgfqpoint{3.170640in}{2.516728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861248in}{2.516961in}}%
\pgfpathcurveto{\pgfqpoint{3.866773in}{2.516961in}}{\pgfqpoint{3.872073in}{2.519156in}}{\pgfqpoint{3.875979in}{2.523063in}}%
\pgfpathcurveto{\pgfqpoint{3.879886in}{2.526970in}}{\pgfqpoint{3.882081in}{2.532270in}}{\pgfqpoint{3.882081in}{2.537795in}}%
\pgfpathcurveto{\pgfqpoint{3.882081in}{2.543320in}}{\pgfqpoint{3.879886in}{2.548619in}}{\pgfqpoint{3.875979in}{2.552526in}}%
\pgfpathcurveto{\pgfqpoint{3.872073in}{2.556433in}}{\pgfqpoint{3.866773in}{2.558628in}}{\pgfqpoint{3.861248in}{2.558628in}}%
\pgfpathcurveto{\pgfqpoint{3.855723in}{2.558628in}}{\pgfqpoint{3.850424in}{2.556433in}}{\pgfqpoint{3.846517in}{2.552526in}}%
\pgfpathcurveto{\pgfqpoint{3.842610in}{2.548619in}}{\pgfqpoint{3.840415in}{2.543320in}}{\pgfqpoint{3.840415in}{2.537795in}}%
\pgfpathcurveto{\pgfqpoint{3.840415in}{2.532270in}}{\pgfqpoint{3.842610in}{2.526970in}}{\pgfqpoint{3.846517in}{2.523063in}}%
\pgfpathcurveto{\pgfqpoint{3.850424in}{2.519156in}}{\pgfqpoint{3.855723in}{2.516961in}}{\pgfqpoint{3.861248in}{2.516961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308621in}{2.517181in}}%
\pgfpathcurveto{\pgfqpoint{2.314146in}{2.517181in}}{\pgfqpoint{2.319445in}{2.519376in}}{\pgfqpoint{2.323352in}{2.523283in}}%
\pgfpathcurveto{\pgfqpoint{2.327259in}{2.527189in}}{\pgfqpoint{2.329454in}{2.532489in}}{\pgfqpoint{2.329454in}{2.538014in}}%
\pgfpathcurveto{\pgfqpoint{2.329454in}{2.543539in}}{\pgfqpoint{2.327259in}{2.548839in}}{\pgfqpoint{2.323352in}{2.552745in}}%
\pgfpathcurveto{\pgfqpoint{2.319445in}{2.556652in}}{\pgfqpoint{2.314146in}{2.558847in}}{\pgfqpoint{2.308621in}{2.558847in}}%
\pgfpathcurveto{\pgfqpoint{2.303095in}{2.558847in}}{\pgfqpoint{2.297796in}{2.556652in}}{\pgfqpoint{2.293889in}{2.552745in}}%
\pgfpathcurveto{\pgfqpoint{2.289982in}{2.548839in}}{\pgfqpoint{2.287787in}{2.543539in}}{\pgfqpoint{2.287787in}{2.538014in}}%
\pgfpathcurveto{\pgfqpoint{2.287787in}{2.532489in}}{\pgfqpoint{2.289982in}{2.527189in}}{\pgfqpoint{2.293889in}{2.523283in}}%
\pgfpathcurveto{\pgfqpoint{2.297796in}{2.519376in}}{\pgfqpoint{2.303095in}{2.517181in}}{\pgfqpoint{2.308621in}{2.517181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831143in}{2.517258in}}%
\pgfpathcurveto{\pgfqpoint{3.836668in}{2.517258in}}{\pgfqpoint{3.841968in}{2.519453in}}{\pgfqpoint{3.845875in}{2.523360in}}%
\pgfpathcurveto{\pgfqpoint{3.849781in}{2.527267in}}{\pgfqpoint{3.851976in}{2.532567in}}{\pgfqpoint{3.851976in}{2.538092in}}%
\pgfpathcurveto{\pgfqpoint{3.851976in}{2.543617in}}{\pgfqpoint{3.849781in}{2.548916in}}{\pgfqpoint{3.845875in}{2.552823in}}%
\pgfpathcurveto{\pgfqpoint{3.841968in}{2.556730in}}{\pgfqpoint{3.836668in}{2.558925in}}{\pgfqpoint{3.831143in}{2.558925in}}%
\pgfpathcurveto{\pgfqpoint{3.825618in}{2.558925in}}{\pgfqpoint{3.820319in}{2.556730in}}{\pgfqpoint{3.816412in}{2.552823in}}%
\pgfpathcurveto{\pgfqpoint{3.812505in}{2.548916in}}{\pgfqpoint{3.810310in}{2.543617in}}{\pgfqpoint{3.810310in}{2.538092in}}%
\pgfpathcurveto{\pgfqpoint{3.810310in}{2.532567in}}{\pgfqpoint{3.812505in}{2.527267in}}{\pgfqpoint{3.816412in}{2.523360in}}%
\pgfpathcurveto{\pgfqpoint{3.820319in}{2.519453in}}{\pgfqpoint{3.825618in}{2.517258in}}{\pgfqpoint{3.831143in}{2.517258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643065in}{2.517492in}}%
\pgfpathcurveto{\pgfqpoint{3.648591in}{2.517492in}}{\pgfqpoint{3.653890in}{2.519687in}}{\pgfqpoint{3.657797in}{2.523594in}}%
\pgfpathcurveto{\pgfqpoint{3.661704in}{2.527500in}}{\pgfqpoint{3.663899in}{2.532800in}}{\pgfqpoint{3.663899in}{2.538325in}}%
\pgfpathcurveto{\pgfqpoint{3.663899in}{2.543850in}}{\pgfqpoint{3.661704in}{2.549150in}}{\pgfqpoint{3.657797in}{2.553056in}}%
\pgfpathcurveto{\pgfqpoint{3.653890in}{2.556963in}}{\pgfqpoint{3.648591in}{2.559158in}}{\pgfqpoint{3.643065in}{2.559158in}}%
\pgfpathcurveto{\pgfqpoint{3.637540in}{2.559158in}}{\pgfqpoint{3.632241in}{2.556963in}}{\pgfqpoint{3.628334in}{2.553056in}}%
\pgfpathcurveto{\pgfqpoint{3.624427in}{2.549150in}}{\pgfqpoint{3.622232in}{2.543850in}}{\pgfqpoint{3.622232in}{2.538325in}}%
\pgfpathcurveto{\pgfqpoint{3.622232in}{2.532800in}}{\pgfqpoint{3.624427in}{2.527500in}}{\pgfqpoint{3.628334in}{2.523594in}}%
\pgfpathcurveto{\pgfqpoint{3.632241in}{2.519687in}}{\pgfqpoint{3.637540in}{2.517492in}}{\pgfqpoint{3.643065in}{2.517492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850256in}{2.517493in}}%
\pgfpathcurveto{\pgfqpoint{3.855782in}{2.517493in}}{\pgfqpoint{3.861081in}{2.519688in}}{\pgfqpoint{3.864988in}{2.523595in}}%
\pgfpathcurveto{\pgfqpoint{3.868895in}{2.527502in}}{\pgfqpoint{3.871090in}{2.532801in}}{\pgfqpoint{3.871090in}{2.538326in}}%
\pgfpathcurveto{\pgfqpoint{3.871090in}{2.543851in}}{\pgfqpoint{3.868895in}{2.549151in}}{\pgfqpoint{3.864988in}{2.553058in}}%
\pgfpathcurveto{\pgfqpoint{3.861081in}{2.556964in}}{\pgfqpoint{3.855782in}{2.559160in}}{\pgfqpoint{3.850256in}{2.559160in}}%
\pgfpathcurveto{\pgfqpoint{3.844731in}{2.559160in}}{\pgfqpoint{3.839432in}{2.556964in}}{\pgfqpoint{3.835525in}{2.553058in}}%
\pgfpathcurveto{\pgfqpoint{3.831618in}{2.549151in}}{\pgfqpoint{3.829423in}{2.543851in}}{\pgfqpoint{3.829423in}{2.538326in}}%
\pgfpathcurveto{\pgfqpoint{3.829423in}{2.532801in}}{\pgfqpoint{3.831618in}{2.527502in}}{\pgfqpoint{3.835525in}{2.523595in}}%
\pgfpathcurveto{\pgfqpoint{3.839432in}{2.519688in}}{\pgfqpoint{3.844731in}{2.517493in}}{\pgfqpoint{3.850256in}{2.517493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861149in}{2.517606in}}%
\pgfpathcurveto{\pgfqpoint{3.866674in}{2.517606in}}{\pgfqpoint{3.871974in}{2.519801in}}{\pgfqpoint{3.875881in}{2.523708in}}%
\pgfpathcurveto{\pgfqpoint{3.879787in}{2.527615in}}{\pgfqpoint{3.881983in}{2.532915in}}{\pgfqpoint{3.881983in}{2.538440in}}%
\pgfpathcurveto{\pgfqpoint{3.881983in}{2.543965in}}{\pgfqpoint{3.879787in}{2.549264in}}{\pgfqpoint{3.875881in}{2.553171in}}%
\pgfpathcurveto{\pgfqpoint{3.871974in}{2.557078in}}{\pgfqpoint{3.866674in}{2.559273in}}{\pgfqpoint{3.861149in}{2.559273in}}%
\pgfpathcurveto{\pgfqpoint{3.855624in}{2.559273in}}{\pgfqpoint{3.850325in}{2.557078in}}{\pgfqpoint{3.846418in}{2.553171in}}%
\pgfpathcurveto{\pgfqpoint{3.842511in}{2.549264in}}{\pgfqpoint{3.840316in}{2.543965in}}{\pgfqpoint{3.840316in}{2.538440in}}%
\pgfpathcurveto{\pgfqpoint{3.840316in}{2.532915in}}{\pgfqpoint{3.842511in}{2.527615in}}{\pgfqpoint{3.846418in}{2.523708in}}%
\pgfpathcurveto{\pgfqpoint{3.850325in}{2.519801in}}{\pgfqpoint{3.855624in}{2.517606in}}{\pgfqpoint{3.861149in}{2.517606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859161in}{2.517619in}}%
\pgfpathcurveto{\pgfqpoint{3.864686in}{2.517619in}}{\pgfqpoint{3.869986in}{2.519814in}}{\pgfqpoint{3.873892in}{2.523721in}}%
\pgfpathcurveto{\pgfqpoint{3.877799in}{2.527627in}}{\pgfqpoint{3.879994in}{2.532927in}}{\pgfqpoint{3.879994in}{2.538452in}}%
\pgfpathcurveto{\pgfqpoint{3.879994in}{2.543977in}}{\pgfqpoint{3.877799in}{2.549277in}}{\pgfqpoint{3.873892in}{2.553183in}}%
\pgfpathcurveto{\pgfqpoint{3.869986in}{2.557090in}}{\pgfqpoint{3.864686in}{2.559285in}}{\pgfqpoint{3.859161in}{2.559285in}}%
\pgfpathcurveto{\pgfqpoint{3.853636in}{2.559285in}}{\pgfqpoint{3.848336in}{2.557090in}}{\pgfqpoint{3.844430in}{2.553183in}}%
\pgfpathcurveto{\pgfqpoint{3.840523in}{2.549277in}}{\pgfqpoint{3.838328in}{2.543977in}}{\pgfqpoint{3.838328in}{2.538452in}}%
\pgfpathcurveto{\pgfqpoint{3.838328in}{2.532927in}}{\pgfqpoint{3.840523in}{2.527627in}}{\pgfqpoint{3.844430in}{2.523721in}}%
\pgfpathcurveto{\pgfqpoint{3.848336in}{2.519814in}}{\pgfqpoint{3.853636in}{2.517619in}}{\pgfqpoint{3.859161in}{2.517619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856651in}{2.518084in}}%
\pgfpathcurveto{\pgfqpoint{3.862177in}{2.518084in}}{\pgfqpoint{3.867476in}{2.520280in}}{\pgfqpoint{3.871383in}{2.524186in}}%
\pgfpathcurveto{\pgfqpoint{3.875290in}{2.528093in}}{\pgfqpoint{3.877485in}{2.533393in}}{\pgfqpoint{3.877485in}{2.538918in}}%
\pgfpathcurveto{\pgfqpoint{3.877485in}{2.544443in}}{\pgfqpoint{3.875290in}{2.549742in}}{\pgfqpoint{3.871383in}{2.553649in}}%
\pgfpathcurveto{\pgfqpoint{3.867476in}{2.557556in}}{\pgfqpoint{3.862177in}{2.559751in}}{\pgfqpoint{3.856651in}{2.559751in}}%
\pgfpathcurveto{\pgfqpoint{3.851126in}{2.559751in}}{\pgfqpoint{3.845827in}{2.557556in}}{\pgfqpoint{3.841920in}{2.553649in}}%
\pgfpathcurveto{\pgfqpoint{3.838013in}{2.549742in}}{\pgfqpoint{3.835818in}{2.544443in}}{\pgfqpoint{3.835818in}{2.538918in}}%
\pgfpathcurveto{\pgfqpoint{3.835818in}{2.533393in}}{\pgfqpoint{3.838013in}{2.528093in}}{\pgfqpoint{3.841920in}{2.524186in}}%
\pgfpathcurveto{\pgfqpoint{3.845827in}{2.520280in}}{\pgfqpoint{3.851126in}{2.518084in}}{\pgfqpoint{3.856651in}{2.518084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849967in}{2.518137in}}%
\pgfpathcurveto{\pgfqpoint{3.855493in}{2.518137in}}{\pgfqpoint{3.860792in}{2.520332in}}{\pgfqpoint{3.864699in}{2.524238in}}%
\pgfpathcurveto{\pgfqpoint{3.868606in}{2.528145in}}{\pgfqpoint{3.870801in}{2.533445in}}{\pgfqpoint{3.870801in}{2.538970in}}%
\pgfpathcurveto{\pgfqpoint{3.870801in}{2.544495in}}{\pgfqpoint{3.868606in}{2.549794in}}{\pgfqpoint{3.864699in}{2.553701in}}%
\pgfpathcurveto{\pgfqpoint{3.860792in}{2.557608in}}{\pgfqpoint{3.855493in}{2.559803in}}{\pgfqpoint{3.849967in}{2.559803in}}%
\pgfpathcurveto{\pgfqpoint{3.844442in}{2.559803in}}{\pgfqpoint{3.839143in}{2.557608in}}{\pgfqpoint{3.835236in}{2.553701in}}%
\pgfpathcurveto{\pgfqpoint{3.831329in}{2.549794in}}{\pgfqpoint{3.829134in}{2.544495in}}{\pgfqpoint{3.829134in}{2.538970in}}%
\pgfpathcurveto{\pgfqpoint{3.829134in}{2.533445in}}{\pgfqpoint{3.831329in}{2.528145in}}{\pgfqpoint{3.835236in}{2.524238in}}%
\pgfpathcurveto{\pgfqpoint{3.839143in}{2.520332in}}{\pgfqpoint{3.844442in}{2.518137in}}{\pgfqpoint{3.849967in}{2.518137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438093in}{2.518202in}}%
\pgfpathcurveto{\pgfqpoint{3.443618in}{2.518202in}}{\pgfqpoint{3.448918in}{2.520397in}}{\pgfqpoint{3.452825in}{2.524303in}}%
\pgfpathcurveto{\pgfqpoint{3.456732in}{2.528210in}}{\pgfqpoint{3.458927in}{2.533510in}}{\pgfqpoint{3.458927in}{2.539035in}}%
\pgfpathcurveto{\pgfqpoint{3.458927in}{2.544560in}}{\pgfqpoint{3.456732in}{2.549859in}}{\pgfqpoint{3.452825in}{2.553766in}}%
\pgfpathcurveto{\pgfqpoint{3.448918in}{2.557673in}}{\pgfqpoint{3.443618in}{2.559868in}}{\pgfqpoint{3.438093in}{2.559868in}}%
\pgfpathcurveto{\pgfqpoint{3.432568in}{2.559868in}}{\pgfqpoint{3.427269in}{2.557673in}}{\pgfqpoint{3.423362in}{2.553766in}}%
\pgfpathcurveto{\pgfqpoint{3.419455in}{2.549859in}}{\pgfqpoint{3.417260in}{2.544560in}}{\pgfqpoint{3.417260in}{2.539035in}}%
\pgfpathcurveto{\pgfqpoint{3.417260in}{2.533510in}}{\pgfqpoint{3.419455in}{2.528210in}}{\pgfqpoint{3.423362in}{2.524303in}}%
\pgfpathcurveto{\pgfqpoint{3.427269in}{2.520397in}}{\pgfqpoint{3.432568in}{2.518202in}}{\pgfqpoint{3.438093in}{2.518202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843260in}{2.518395in}}%
\pgfpathcurveto{\pgfqpoint{3.848785in}{2.518395in}}{\pgfqpoint{3.854084in}{2.520590in}}{\pgfqpoint{3.857991in}{2.524497in}}%
\pgfpathcurveto{\pgfqpoint{3.861898in}{2.528404in}}{\pgfqpoint{3.864093in}{2.533704in}}{\pgfqpoint{3.864093in}{2.539229in}}%
\pgfpathcurveto{\pgfqpoint{3.864093in}{2.544754in}}{\pgfqpoint{3.861898in}{2.550053in}}{\pgfqpoint{3.857991in}{2.553960in}}%
\pgfpathcurveto{\pgfqpoint{3.854084in}{2.557867in}}{\pgfqpoint{3.848785in}{2.560062in}}{\pgfqpoint{3.843260in}{2.560062in}}%
\pgfpathcurveto{\pgfqpoint{3.837735in}{2.560062in}}{\pgfqpoint{3.832435in}{2.557867in}}{\pgfqpoint{3.828528in}{2.553960in}}%
\pgfpathcurveto{\pgfqpoint{3.824622in}{2.550053in}}{\pgfqpoint{3.822426in}{2.544754in}}{\pgfqpoint{3.822426in}{2.539229in}}%
\pgfpathcurveto{\pgfqpoint{3.822426in}{2.533704in}}{\pgfqpoint{3.824622in}{2.528404in}}{\pgfqpoint{3.828528in}{2.524497in}}%
\pgfpathcurveto{\pgfqpoint{3.832435in}{2.520590in}}{\pgfqpoint{3.837735in}{2.518395in}}{\pgfqpoint{3.843260in}{2.518395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672721in}{2.518490in}}%
\pgfpathcurveto{\pgfqpoint{3.678246in}{2.518490in}}{\pgfqpoint{3.683546in}{2.520685in}}{\pgfqpoint{3.687453in}{2.524592in}}%
\pgfpathcurveto{\pgfqpoint{3.691359in}{2.528498in}}{\pgfqpoint{3.693554in}{2.533798in}}{\pgfqpoint{3.693554in}{2.539323in}}%
\pgfpathcurveto{\pgfqpoint{3.693554in}{2.544848in}}{\pgfqpoint{3.691359in}{2.550148in}}{\pgfqpoint{3.687453in}{2.554054in}}%
\pgfpathcurveto{\pgfqpoint{3.683546in}{2.557961in}}{\pgfqpoint{3.678246in}{2.560156in}}{\pgfqpoint{3.672721in}{2.560156in}}%
\pgfpathcurveto{\pgfqpoint{3.667196in}{2.560156in}}{\pgfqpoint{3.661897in}{2.557961in}}{\pgfqpoint{3.657990in}{2.554054in}}%
\pgfpathcurveto{\pgfqpoint{3.654083in}{2.550148in}}{\pgfqpoint{3.651888in}{2.544848in}}{\pgfqpoint{3.651888in}{2.539323in}}%
\pgfpathcurveto{\pgfqpoint{3.651888in}{2.533798in}}{\pgfqpoint{3.654083in}{2.528498in}}{\pgfqpoint{3.657990in}{2.524592in}}%
\pgfpathcurveto{\pgfqpoint{3.661897in}{2.520685in}}{\pgfqpoint{3.667196in}{2.518490in}}{\pgfqpoint{3.672721in}{2.518490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.518584in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.518584in}}{\pgfqpoint{3.872719in}{2.520779in}}{\pgfqpoint{3.876625in}{2.524686in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.528593in}}{\pgfqpoint{3.882727in}{2.533893in}}{\pgfqpoint{3.882727in}{2.539418in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.544943in}}{\pgfqpoint{3.880532in}{2.550242in}}{\pgfqpoint{3.876625in}{2.554149in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.558056in}}{\pgfqpoint{3.867419in}{2.560251in}}{\pgfqpoint{3.861894in}{2.560251in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.560251in}}{\pgfqpoint{3.851069in}{2.558056in}}{\pgfqpoint{3.847163in}{2.554149in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.550242in}}{\pgfqpoint{3.841061in}{2.544943in}}{\pgfqpoint{3.841061in}{2.539418in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.533893in}}{\pgfqpoint{3.843256in}{2.528593in}}{\pgfqpoint{3.847163in}{2.524686in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.520779in}}{\pgfqpoint{3.856369in}{2.518584in}}{\pgfqpoint{3.861894in}{2.518584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.518602in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.518602in}}{\pgfqpoint{3.872675in}{2.520797in}}{\pgfqpoint{3.876582in}{2.524704in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.528611in}}{\pgfqpoint{3.882684in}{2.533910in}}{\pgfqpoint{3.882684in}{2.539435in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.544960in}}{\pgfqpoint{3.880488in}{2.550260in}}{\pgfqpoint{3.876582in}{2.554167in}}%
\pgfpathcurveto{\pgfqpoint{3.872675in}{2.558073in}}{\pgfqpoint{3.867375in}{2.560269in}}{\pgfqpoint{3.861850in}{2.560269in}}%
\pgfpathcurveto{\pgfqpoint{3.856325in}{2.560269in}}{\pgfqpoint{3.851026in}{2.558073in}}{\pgfqpoint{3.847119in}{2.554167in}}%
\pgfpathcurveto{\pgfqpoint{3.843212in}{2.550260in}}{\pgfqpoint{3.841017in}{2.544960in}}{\pgfqpoint{3.841017in}{2.539435in}}%
\pgfpathcurveto{\pgfqpoint{3.841017in}{2.533910in}}{\pgfqpoint{3.843212in}{2.528611in}}{\pgfqpoint{3.847119in}{2.524704in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.520797in}}{\pgfqpoint{3.856325in}{2.518602in}}{\pgfqpoint{3.861850in}{2.518602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342145in}{2.518629in}}%
\pgfpathcurveto{\pgfqpoint{2.347670in}{2.518629in}}{\pgfqpoint{2.352969in}{2.520824in}}{\pgfqpoint{2.356876in}{2.524730in}}%
\pgfpathcurveto{\pgfqpoint{2.360783in}{2.528637in}}{\pgfqpoint{2.362978in}{2.533937in}}{\pgfqpoint{2.362978in}{2.539462in}}%
\pgfpathcurveto{\pgfqpoint{2.362978in}{2.544987in}}{\pgfqpoint{2.360783in}{2.550286in}}{\pgfqpoint{2.356876in}{2.554193in}}%
\pgfpathcurveto{\pgfqpoint{2.352969in}{2.558100in}}{\pgfqpoint{2.347670in}{2.560295in}}{\pgfqpoint{2.342145in}{2.560295in}}%
\pgfpathcurveto{\pgfqpoint{2.336620in}{2.560295in}}{\pgfqpoint{2.331320in}{2.558100in}}{\pgfqpoint{2.327413in}{2.554193in}}%
\pgfpathcurveto{\pgfqpoint{2.323507in}{2.550286in}}{\pgfqpoint{2.321311in}{2.544987in}}{\pgfqpoint{2.321311in}{2.539462in}}%
\pgfpathcurveto{\pgfqpoint{2.321311in}{2.533937in}}{\pgfqpoint{2.323507in}{2.528637in}}{\pgfqpoint{2.327413in}{2.524730in}}%
\pgfpathcurveto{\pgfqpoint{2.331320in}{2.520824in}}{\pgfqpoint{2.336620in}{2.518629in}}{\pgfqpoint{2.342145in}{2.518629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826449in}{2.518830in}}%
\pgfpathcurveto{\pgfqpoint{3.831974in}{2.518830in}}{\pgfqpoint{3.837273in}{2.521025in}}{\pgfqpoint{3.841180in}{2.524932in}}%
\pgfpathcurveto{\pgfqpoint{3.845087in}{2.528839in}}{\pgfqpoint{3.847282in}{2.534138in}}{\pgfqpoint{3.847282in}{2.539663in}}%
\pgfpathcurveto{\pgfqpoint{3.847282in}{2.545188in}}{\pgfqpoint{3.845087in}{2.550488in}}{\pgfqpoint{3.841180in}{2.554395in}}%
\pgfpathcurveto{\pgfqpoint{3.837273in}{2.558301in}}{\pgfqpoint{3.831974in}{2.560497in}}{\pgfqpoint{3.826449in}{2.560497in}}%
\pgfpathcurveto{\pgfqpoint{3.820924in}{2.560497in}}{\pgfqpoint{3.815624in}{2.558301in}}{\pgfqpoint{3.811717in}{2.554395in}}%
\pgfpathcurveto{\pgfqpoint{3.807811in}{2.550488in}}{\pgfqpoint{3.805615in}{2.545188in}}{\pgfqpoint{3.805615in}{2.539663in}}%
\pgfpathcurveto{\pgfqpoint{3.805615in}{2.534138in}}{\pgfqpoint{3.807811in}{2.528839in}}{\pgfqpoint{3.811717in}{2.524932in}}%
\pgfpathcurveto{\pgfqpoint{3.815624in}{2.521025in}}{\pgfqpoint{3.820924in}{2.518830in}}{\pgfqpoint{3.826449in}{2.518830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849594in}{2.518831in}}%
\pgfpathcurveto{\pgfqpoint{3.855119in}{2.518831in}}{\pgfqpoint{3.860418in}{2.521026in}}{\pgfqpoint{3.864325in}{2.524933in}}%
\pgfpathcurveto{\pgfqpoint{3.868232in}{2.528840in}}{\pgfqpoint{3.870427in}{2.534139in}}{\pgfqpoint{3.870427in}{2.539665in}}%
\pgfpathcurveto{\pgfqpoint{3.870427in}{2.545190in}}{\pgfqpoint{3.868232in}{2.550489in}}{\pgfqpoint{3.864325in}{2.554396in}}%
\pgfpathcurveto{\pgfqpoint{3.860418in}{2.558303in}}{\pgfqpoint{3.855119in}{2.560498in}}{\pgfqpoint{3.849594in}{2.560498in}}%
\pgfpathcurveto{\pgfqpoint{3.844069in}{2.560498in}}{\pgfqpoint{3.838769in}{2.558303in}}{\pgfqpoint{3.834862in}{2.554396in}}%
\pgfpathcurveto{\pgfqpoint{3.830955in}{2.550489in}}{\pgfqpoint{3.828760in}{2.545190in}}{\pgfqpoint{3.828760in}{2.539665in}}%
\pgfpathcurveto{\pgfqpoint{3.828760in}{2.534139in}}{\pgfqpoint{3.830955in}{2.528840in}}{\pgfqpoint{3.834862in}{2.524933in}}%
\pgfpathcurveto{\pgfqpoint{3.838769in}{2.521026in}}{\pgfqpoint{3.844069in}{2.518831in}}{\pgfqpoint{3.849594in}{2.518831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861354in}{2.518882in}}%
\pgfpathcurveto{\pgfqpoint{3.866879in}{2.518882in}}{\pgfqpoint{3.872179in}{2.521077in}}{\pgfqpoint{3.876086in}{2.524984in}}%
\pgfpathcurveto{\pgfqpoint{3.879992in}{2.528891in}}{\pgfqpoint{3.882188in}{2.534190in}}{\pgfqpoint{3.882188in}{2.539715in}}%
\pgfpathcurveto{\pgfqpoint{3.882188in}{2.545240in}}{\pgfqpoint{3.879992in}{2.550540in}}{\pgfqpoint{3.876086in}{2.554447in}}%
\pgfpathcurveto{\pgfqpoint{3.872179in}{2.558353in}}{\pgfqpoint{3.866879in}{2.560548in}}{\pgfqpoint{3.861354in}{2.560548in}}%
\pgfpathcurveto{\pgfqpoint{3.855829in}{2.560548in}}{\pgfqpoint{3.850530in}{2.558353in}}{\pgfqpoint{3.846623in}{2.554447in}}%
\pgfpathcurveto{\pgfqpoint{3.842716in}{2.550540in}}{\pgfqpoint{3.840521in}{2.545240in}}{\pgfqpoint{3.840521in}{2.539715in}}%
\pgfpathcurveto{\pgfqpoint{3.840521in}{2.534190in}}{\pgfqpoint{3.842716in}{2.528891in}}{\pgfqpoint{3.846623in}{2.524984in}}%
\pgfpathcurveto{\pgfqpoint{3.850530in}{2.521077in}}{\pgfqpoint{3.855829in}{2.518882in}}{\pgfqpoint{3.861354in}{2.518882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857577in}{2.518885in}}%
\pgfpathcurveto{\pgfqpoint{3.863102in}{2.518885in}}{\pgfqpoint{3.868401in}{2.521080in}}{\pgfqpoint{3.872308in}{2.524987in}}%
\pgfpathcurveto{\pgfqpoint{3.876215in}{2.528894in}}{\pgfqpoint{3.878410in}{2.534194in}}{\pgfqpoint{3.878410in}{2.539719in}}%
\pgfpathcurveto{\pgfqpoint{3.878410in}{2.545244in}}{\pgfqpoint{3.876215in}{2.550543in}}{\pgfqpoint{3.872308in}{2.554450in}}%
\pgfpathcurveto{\pgfqpoint{3.868401in}{2.558357in}}{\pgfqpoint{3.863102in}{2.560552in}}{\pgfqpoint{3.857577in}{2.560552in}}%
\pgfpathcurveto{\pgfqpoint{3.852051in}{2.560552in}}{\pgfqpoint{3.846752in}{2.558357in}}{\pgfqpoint{3.842845in}{2.554450in}}%
\pgfpathcurveto{\pgfqpoint{3.838938in}{2.550543in}}{\pgfqpoint{3.836743in}{2.545244in}}{\pgfqpoint{3.836743in}{2.539719in}}%
\pgfpathcurveto{\pgfqpoint{3.836743in}{2.534194in}}{\pgfqpoint{3.838938in}{2.528894in}}{\pgfqpoint{3.842845in}{2.524987in}}%
\pgfpathcurveto{\pgfqpoint{3.846752in}{2.521080in}}{\pgfqpoint{3.852051in}{2.518885in}}{\pgfqpoint{3.857577in}{2.518885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.519056in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.519056in}}{\pgfqpoint{3.872707in}{2.521251in}}{\pgfqpoint{3.876614in}{2.525158in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.529065in}}{\pgfqpoint{3.882716in}{2.534364in}}{\pgfqpoint{3.882716in}{2.539889in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.545414in}}{\pgfqpoint{3.880521in}{2.550714in}}{\pgfqpoint{3.876614in}{2.554621in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.558527in}}{\pgfqpoint{3.867408in}{2.560723in}}{\pgfqpoint{3.861883in}{2.560723in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.560723in}}{\pgfqpoint{3.851058in}{2.558527in}}{\pgfqpoint{3.847151in}{2.554621in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.550714in}}{\pgfqpoint{3.841050in}{2.545414in}}{\pgfqpoint{3.841050in}{2.539889in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.534364in}}{\pgfqpoint{3.843245in}{2.529065in}}{\pgfqpoint{3.847151in}{2.525158in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.521251in}}{\pgfqpoint{3.856358in}{2.519056in}}{\pgfqpoint{3.861883in}{2.519056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847513in}{2.519099in}}%
\pgfpathcurveto{\pgfqpoint{3.853038in}{2.519099in}}{\pgfqpoint{3.858338in}{2.521294in}}{\pgfqpoint{3.862245in}{2.525201in}}%
\pgfpathcurveto{\pgfqpoint{3.866151in}{2.529108in}}{\pgfqpoint{3.868346in}{2.534407in}}{\pgfqpoint{3.868346in}{2.539932in}}%
\pgfpathcurveto{\pgfqpoint{3.868346in}{2.545457in}}{\pgfqpoint{3.866151in}{2.550757in}}{\pgfqpoint{3.862245in}{2.554664in}}%
\pgfpathcurveto{\pgfqpoint{3.858338in}{2.558570in}}{\pgfqpoint{3.853038in}{2.560766in}}{\pgfqpoint{3.847513in}{2.560766in}}%
\pgfpathcurveto{\pgfqpoint{3.841988in}{2.560766in}}{\pgfqpoint{3.836689in}{2.558570in}}{\pgfqpoint{3.832782in}{2.554664in}}%
\pgfpathcurveto{\pgfqpoint{3.828875in}{2.550757in}}{\pgfqpoint{3.826680in}{2.545457in}}{\pgfqpoint{3.826680in}{2.539932in}}%
\pgfpathcurveto{\pgfqpoint{3.826680in}{2.534407in}}{\pgfqpoint{3.828875in}{2.529108in}}{\pgfqpoint{3.832782in}{2.525201in}}%
\pgfpathcurveto{\pgfqpoint{3.836689in}{2.521294in}}{\pgfqpoint{3.841988in}{2.519099in}}{\pgfqpoint{3.847513in}{2.519099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.519158in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.519158in}}{\pgfqpoint{3.872712in}{2.521353in}}{\pgfqpoint{3.876619in}{2.525260in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.529167in}}{\pgfqpoint{3.882721in}{2.534466in}}{\pgfqpoint{3.882721in}{2.539991in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.545517in}}{\pgfqpoint{3.880525in}{2.550816in}}{\pgfqpoint{3.876619in}{2.554723in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.558630in}}{\pgfqpoint{3.867412in}{2.560825in}}{\pgfqpoint{3.861887in}{2.560825in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.560825in}}{\pgfqpoint{3.851063in}{2.558630in}}{\pgfqpoint{3.847156in}{2.554723in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.550816in}}{\pgfqpoint{3.841054in}{2.545517in}}{\pgfqpoint{3.841054in}{2.539991in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.534466in}}{\pgfqpoint{3.843249in}{2.529167in}}{\pgfqpoint{3.847156in}{2.525260in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.521353in}}{\pgfqpoint{3.856362in}{2.519158in}}{\pgfqpoint{3.861887in}{2.519158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857191in}{2.519579in}}%
\pgfpathcurveto{\pgfqpoint{3.862716in}{2.519579in}}{\pgfqpoint{3.868016in}{2.521774in}}{\pgfqpoint{3.871923in}{2.525681in}}%
\pgfpathcurveto{\pgfqpoint{3.875829in}{2.529588in}}{\pgfqpoint{3.878025in}{2.534888in}}{\pgfqpoint{3.878025in}{2.540413in}}%
\pgfpathcurveto{\pgfqpoint{3.878025in}{2.545938in}}{\pgfqpoint{3.875829in}{2.551237in}}{\pgfqpoint{3.871923in}{2.555144in}}%
\pgfpathcurveto{\pgfqpoint{3.868016in}{2.559051in}}{\pgfqpoint{3.862716in}{2.561246in}}{\pgfqpoint{3.857191in}{2.561246in}}%
\pgfpathcurveto{\pgfqpoint{3.851666in}{2.561246in}}{\pgfqpoint{3.846367in}{2.559051in}}{\pgfqpoint{3.842460in}{2.555144in}}%
\pgfpathcurveto{\pgfqpoint{3.838553in}{2.551237in}}{\pgfqpoint{3.836358in}{2.545938in}}{\pgfqpoint{3.836358in}{2.540413in}}%
\pgfpathcurveto{\pgfqpoint{3.836358in}{2.534888in}}{\pgfqpoint{3.838553in}{2.529588in}}{\pgfqpoint{3.842460in}{2.525681in}}%
\pgfpathcurveto{\pgfqpoint{3.846367in}{2.521774in}}{\pgfqpoint{3.851666in}{2.519579in}}{\pgfqpoint{3.857191in}{2.519579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855194in}{2.519741in}}%
\pgfpathcurveto{\pgfqpoint{3.860719in}{2.519741in}}{\pgfqpoint{3.866019in}{2.521936in}}{\pgfqpoint{3.869925in}{2.525843in}}%
\pgfpathcurveto{\pgfqpoint{3.873832in}{2.529750in}}{\pgfqpoint{3.876027in}{2.535049in}}{\pgfqpoint{3.876027in}{2.540575in}}%
\pgfpathcurveto{\pgfqpoint{3.876027in}{2.546100in}}{\pgfqpoint{3.873832in}{2.551399in}}{\pgfqpoint{3.869925in}{2.555306in}}%
\pgfpathcurveto{\pgfqpoint{3.866019in}{2.559213in}}{\pgfqpoint{3.860719in}{2.561408in}}{\pgfqpoint{3.855194in}{2.561408in}}%
\pgfpathcurveto{\pgfqpoint{3.849669in}{2.561408in}}{\pgfqpoint{3.844369in}{2.559213in}}{\pgfqpoint{3.840463in}{2.555306in}}%
\pgfpathcurveto{\pgfqpoint{3.836556in}{2.551399in}}{\pgfqpoint{3.834361in}{2.546100in}}{\pgfqpoint{3.834361in}{2.540575in}}%
\pgfpathcurveto{\pgfqpoint{3.834361in}{2.535049in}}{\pgfqpoint{3.836556in}{2.529750in}}{\pgfqpoint{3.840463in}{2.525843in}}%
\pgfpathcurveto{\pgfqpoint{3.844369in}{2.521936in}}{\pgfqpoint{3.849669in}{2.519741in}}{\pgfqpoint{3.855194in}{2.519741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687125in}{2.519822in}}%
\pgfpathcurveto{\pgfqpoint{3.692650in}{2.519822in}}{\pgfqpoint{3.697950in}{2.522017in}}{\pgfqpoint{3.701857in}{2.525923in}}%
\pgfpathcurveto{\pgfqpoint{3.705763in}{2.529830in}}{\pgfqpoint{3.707958in}{2.535130in}}{\pgfqpoint{3.707958in}{2.540655in}}%
\pgfpathcurveto{\pgfqpoint{3.707958in}{2.546180in}}{\pgfqpoint{3.705763in}{2.551479in}}{\pgfqpoint{3.701857in}{2.555386in}}%
\pgfpathcurveto{\pgfqpoint{3.697950in}{2.559293in}}{\pgfqpoint{3.692650in}{2.561488in}}{\pgfqpoint{3.687125in}{2.561488in}}%
\pgfpathcurveto{\pgfqpoint{3.681600in}{2.561488in}}{\pgfqpoint{3.676301in}{2.559293in}}{\pgfqpoint{3.672394in}{2.555386in}}%
\pgfpathcurveto{\pgfqpoint{3.668487in}{2.551479in}}{\pgfqpoint{3.666292in}{2.546180in}}{\pgfqpoint{3.666292in}{2.540655in}}%
\pgfpathcurveto{\pgfqpoint{3.666292in}{2.535130in}}{\pgfqpoint{3.668487in}{2.529830in}}{\pgfqpoint{3.672394in}{2.525923in}}%
\pgfpathcurveto{\pgfqpoint{3.676301in}{2.522017in}}{\pgfqpoint{3.681600in}{2.519822in}}{\pgfqpoint{3.687125in}{2.519822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.519940in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.519940in}}{\pgfqpoint{3.872719in}{2.522135in}}{\pgfqpoint{3.876625in}{2.526042in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.529949in}}{\pgfqpoint{3.882727in}{2.535249in}}{\pgfqpoint{3.882727in}{2.540774in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.546299in}}{\pgfqpoint{3.880532in}{2.551598in}}{\pgfqpoint{3.876625in}{2.555505in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.559412in}}{\pgfqpoint{3.867419in}{2.561607in}}{\pgfqpoint{3.861894in}{2.561607in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.561607in}}{\pgfqpoint{3.851069in}{2.559412in}}{\pgfqpoint{3.847163in}{2.555505in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.551598in}}{\pgfqpoint{3.841061in}{2.546299in}}{\pgfqpoint{3.841061in}{2.540774in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.535249in}}{\pgfqpoint{3.843256in}{2.529949in}}{\pgfqpoint{3.847163in}{2.526042in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.522135in}}{\pgfqpoint{3.856369in}{2.519940in}}{\pgfqpoint{3.861894in}{2.519940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785798in}{2.520928in}}%
\pgfpathcurveto{\pgfqpoint{3.791323in}{2.520928in}}{\pgfqpoint{3.796622in}{2.523123in}}{\pgfqpoint{3.800529in}{2.527030in}}%
\pgfpathcurveto{\pgfqpoint{3.804436in}{2.530937in}}{\pgfqpoint{3.806631in}{2.536236in}}{\pgfqpoint{3.806631in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{3.806631in}{2.547287in}}{\pgfqpoint{3.804436in}{2.552586in}}{\pgfqpoint{3.800529in}{2.556493in}}%
\pgfpathcurveto{\pgfqpoint{3.796622in}{2.560400in}}{\pgfqpoint{3.791323in}{2.562595in}}{\pgfqpoint{3.785798in}{2.562595in}}%
\pgfpathcurveto{\pgfqpoint{3.780273in}{2.562595in}}{\pgfqpoint{3.774973in}{2.560400in}}{\pgfqpoint{3.771066in}{2.556493in}}%
\pgfpathcurveto{\pgfqpoint{3.767159in}{2.552586in}}{\pgfqpoint{3.764964in}{2.547287in}}{\pgfqpoint{3.764964in}{2.541761in}}%
\pgfpathcurveto{\pgfqpoint{3.764964in}{2.536236in}}{\pgfqpoint{3.767159in}{2.530937in}}{\pgfqpoint{3.771066in}{2.527030in}}%
\pgfpathcurveto{\pgfqpoint{3.774973in}{2.523123in}}{\pgfqpoint{3.780273in}{2.520928in}}{\pgfqpoint{3.785798in}{2.520928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093735in}{2.520935in}}%
\pgfpathcurveto{\pgfqpoint{3.099260in}{2.520935in}}{\pgfqpoint{3.104560in}{2.523131in}}{\pgfqpoint{3.108467in}{2.527037in}}%
\pgfpathcurveto{\pgfqpoint{3.112374in}{2.530944in}}{\pgfqpoint{3.114569in}{2.536244in}}{\pgfqpoint{3.114569in}{2.541769in}}%
\pgfpathcurveto{\pgfqpoint{3.114569in}{2.547294in}}{\pgfqpoint{3.112374in}{2.552593in}}{\pgfqpoint{3.108467in}{2.556500in}}%
\pgfpathcurveto{\pgfqpoint{3.104560in}{2.560407in}}{\pgfqpoint{3.099260in}{2.562602in}}{\pgfqpoint{3.093735in}{2.562602in}}%
\pgfpathcurveto{\pgfqpoint{3.088210in}{2.562602in}}{\pgfqpoint{3.082911in}{2.560407in}}{\pgfqpoint{3.079004in}{2.556500in}}%
\pgfpathcurveto{\pgfqpoint{3.075097in}{2.552593in}}{\pgfqpoint{3.072902in}{2.547294in}}{\pgfqpoint{3.072902in}{2.541769in}}%
\pgfpathcurveto{\pgfqpoint{3.072902in}{2.536244in}}{\pgfqpoint{3.075097in}{2.530944in}}{\pgfqpoint{3.079004in}{2.527037in}}%
\pgfpathcurveto{\pgfqpoint{3.082911in}{2.523131in}}{\pgfqpoint{3.088210in}{2.520935in}}{\pgfqpoint{3.093735in}{2.520935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036628in}{2.521199in}}%
\pgfpathcurveto{\pgfqpoint{1.042153in}{2.521199in}}{\pgfqpoint{1.047453in}{2.523394in}}{\pgfqpoint{1.051360in}{2.527301in}}%
\pgfpathcurveto{\pgfqpoint{1.055266in}{2.531208in}}{\pgfqpoint{1.057462in}{2.536508in}}{\pgfqpoint{1.057462in}{2.542033in}}%
\pgfpathcurveto{\pgfqpoint{1.057462in}{2.547558in}}{\pgfqpoint{1.055266in}{2.552857in}}{\pgfqpoint{1.051360in}{2.556764in}}%
\pgfpathcurveto{\pgfqpoint{1.047453in}{2.560671in}}{\pgfqpoint{1.042153in}{2.562866in}}{\pgfqpoint{1.036628in}{2.562866in}}%
\pgfpathcurveto{\pgfqpoint{1.031103in}{2.562866in}}{\pgfqpoint{1.025804in}{2.560671in}}{\pgfqpoint{1.021897in}{2.556764in}}%
\pgfpathcurveto{\pgfqpoint{1.017990in}{2.552857in}}{\pgfqpoint{1.015795in}{2.547558in}}{\pgfqpoint{1.015795in}{2.542033in}}%
\pgfpathcurveto{\pgfqpoint{1.015795in}{2.536508in}}{\pgfqpoint{1.017990in}{2.531208in}}{\pgfqpoint{1.021897in}{2.527301in}}%
\pgfpathcurveto{\pgfqpoint{1.025804in}{2.523394in}}{\pgfqpoint{1.031103in}{2.521199in}}{\pgfqpoint{1.036628in}{2.521199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579025in}{2.521229in}}%
\pgfpathcurveto{\pgfqpoint{3.584550in}{2.521229in}}{\pgfqpoint{3.589849in}{2.523424in}}{\pgfqpoint{3.593756in}{2.527331in}}%
\pgfpathcurveto{\pgfqpoint{3.597663in}{2.531237in}}{\pgfqpoint{3.599858in}{2.536537in}}{\pgfqpoint{3.599858in}{2.542062in}}%
\pgfpathcurveto{\pgfqpoint{3.599858in}{2.547587in}}{\pgfqpoint{3.597663in}{2.552887in}}{\pgfqpoint{3.593756in}{2.556793in}}%
\pgfpathcurveto{\pgfqpoint{3.589849in}{2.560700in}}{\pgfqpoint{3.584550in}{2.562895in}}{\pgfqpoint{3.579025in}{2.562895in}}%
\pgfpathcurveto{\pgfqpoint{3.573500in}{2.562895in}}{\pgfqpoint{3.568200in}{2.560700in}}{\pgfqpoint{3.564293in}{2.556793in}}%
\pgfpathcurveto{\pgfqpoint{3.560387in}{2.552887in}}{\pgfqpoint{3.558192in}{2.547587in}}{\pgfqpoint{3.558192in}{2.542062in}}%
\pgfpathcurveto{\pgfqpoint{3.558192in}{2.536537in}}{\pgfqpoint{3.560387in}{2.531237in}}{\pgfqpoint{3.564293in}{2.527331in}}%
\pgfpathcurveto{\pgfqpoint{3.568200in}{2.523424in}}{\pgfqpoint{3.573500in}{2.521229in}}{\pgfqpoint{3.579025in}{2.521229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699649in}{2.521419in}}%
\pgfpathcurveto{\pgfqpoint{1.705174in}{2.521419in}}{\pgfqpoint{1.710474in}{2.523614in}}{\pgfqpoint{1.714380in}{2.527521in}}%
\pgfpathcurveto{\pgfqpoint{1.718287in}{2.531427in}}{\pgfqpoint{1.720482in}{2.536727in}}{\pgfqpoint{1.720482in}{2.542252in}}%
\pgfpathcurveto{\pgfqpoint{1.720482in}{2.547777in}}{\pgfqpoint{1.718287in}{2.553076in}}{\pgfqpoint{1.714380in}{2.556983in}}%
\pgfpathcurveto{\pgfqpoint{1.710474in}{2.560890in}}{\pgfqpoint{1.705174in}{2.563085in}}{\pgfqpoint{1.699649in}{2.563085in}}%
\pgfpathcurveto{\pgfqpoint{1.694124in}{2.563085in}}{\pgfqpoint{1.688824in}{2.560890in}}{\pgfqpoint{1.684918in}{2.556983in}}%
\pgfpathcurveto{\pgfqpoint{1.681011in}{2.553076in}}{\pgfqpoint{1.678816in}{2.547777in}}{\pgfqpoint{1.678816in}{2.542252in}}%
\pgfpathcurveto{\pgfqpoint{1.678816in}{2.536727in}}{\pgfqpoint{1.681011in}{2.531427in}}{\pgfqpoint{1.684918in}{2.527521in}}%
\pgfpathcurveto{\pgfqpoint{1.688824in}{2.523614in}}{\pgfqpoint{1.694124in}{2.521419in}}{\pgfqpoint{1.699649in}{2.521419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825969in}{2.521631in}}%
\pgfpathcurveto{\pgfqpoint{3.831494in}{2.521631in}}{\pgfqpoint{3.836794in}{2.523827in}}{\pgfqpoint{3.840701in}{2.527733in}}%
\pgfpathcurveto{\pgfqpoint{3.844608in}{2.531640in}}{\pgfqpoint{3.846803in}{2.536940in}}{\pgfqpoint{3.846803in}{2.542465in}}%
\pgfpathcurveto{\pgfqpoint{3.846803in}{2.547990in}}{\pgfqpoint{3.844608in}{2.553289in}}{\pgfqpoint{3.840701in}{2.557196in}}%
\pgfpathcurveto{\pgfqpoint{3.836794in}{2.561103in}}{\pgfqpoint{3.831494in}{2.563298in}}{\pgfqpoint{3.825969in}{2.563298in}}%
\pgfpathcurveto{\pgfqpoint{3.820444in}{2.563298in}}{\pgfqpoint{3.815145in}{2.561103in}}{\pgfqpoint{3.811238in}{2.557196in}}%
\pgfpathcurveto{\pgfqpoint{3.807331in}{2.553289in}}{\pgfqpoint{3.805136in}{2.547990in}}{\pgfqpoint{3.805136in}{2.542465in}}%
\pgfpathcurveto{\pgfqpoint{3.805136in}{2.536940in}}{\pgfqpoint{3.807331in}{2.531640in}}{\pgfqpoint{3.811238in}{2.527733in}}%
\pgfpathcurveto{\pgfqpoint{3.815145in}{2.523827in}}{\pgfqpoint{3.820444in}{2.521631in}}{\pgfqpoint{3.825969in}{2.521631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711305in}{2.521681in}}%
\pgfpathcurveto{\pgfqpoint{3.716830in}{2.521681in}}{\pgfqpoint{3.722130in}{2.523876in}}{\pgfqpoint{3.726037in}{2.527783in}}%
\pgfpathcurveto{\pgfqpoint{3.729943in}{2.531690in}}{\pgfqpoint{3.732139in}{2.536989in}}{\pgfqpoint{3.732139in}{2.542514in}}%
\pgfpathcurveto{\pgfqpoint{3.732139in}{2.548040in}}{\pgfqpoint{3.729943in}{2.553339in}}{\pgfqpoint{3.726037in}{2.557246in}}%
\pgfpathcurveto{\pgfqpoint{3.722130in}{2.561153in}}{\pgfqpoint{3.716830in}{2.563348in}}{\pgfqpoint{3.711305in}{2.563348in}}%
\pgfpathcurveto{\pgfqpoint{3.705780in}{2.563348in}}{\pgfqpoint{3.700481in}{2.561153in}}{\pgfqpoint{3.696574in}{2.557246in}}%
\pgfpathcurveto{\pgfqpoint{3.692667in}{2.553339in}}{\pgfqpoint{3.690472in}{2.548040in}}{\pgfqpoint{3.690472in}{2.542514in}}%
\pgfpathcurveto{\pgfqpoint{3.690472in}{2.536989in}}{\pgfqpoint{3.692667in}{2.531690in}}{\pgfqpoint{3.696574in}{2.527783in}}%
\pgfpathcurveto{\pgfqpoint{3.700481in}{2.523876in}}{\pgfqpoint{3.705780in}{2.521681in}}{\pgfqpoint{3.711305in}{2.521681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829205in}{2.521726in}}%
\pgfpathcurveto{\pgfqpoint{0.834730in}{2.521726in}}{\pgfqpoint{0.840029in}{2.523921in}}{\pgfqpoint{0.843936in}{2.527828in}}%
\pgfpathcurveto{\pgfqpoint{0.847843in}{2.531734in}}{\pgfqpoint{0.850038in}{2.537034in}}{\pgfqpoint{0.850038in}{2.542559in}}%
\pgfpathcurveto{\pgfqpoint{0.850038in}{2.548084in}}{\pgfqpoint{0.847843in}{2.553384in}}{\pgfqpoint{0.843936in}{2.557290in}}%
\pgfpathcurveto{\pgfqpoint{0.840029in}{2.561197in}}{\pgfqpoint{0.834730in}{2.563392in}}{\pgfqpoint{0.829205in}{2.563392in}}%
\pgfpathcurveto{\pgfqpoint{0.823680in}{2.563392in}}{\pgfqpoint{0.818380in}{2.561197in}}{\pgfqpoint{0.814473in}{2.557290in}}%
\pgfpathcurveto{\pgfqpoint{0.810566in}{2.553384in}}{\pgfqpoint{0.808371in}{2.548084in}}{\pgfqpoint{0.808371in}{2.542559in}}%
\pgfpathcurveto{\pgfqpoint{0.808371in}{2.537034in}}{\pgfqpoint{0.810566in}{2.531734in}}{\pgfqpoint{0.814473in}{2.527828in}}%
\pgfpathcurveto{\pgfqpoint{0.818380in}{2.523921in}}{\pgfqpoint{0.823680in}{2.521726in}}{\pgfqpoint{0.829205in}{2.521726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861237in}{2.521747in}}%
\pgfpathcurveto{\pgfqpoint{3.866762in}{2.521747in}}{\pgfqpoint{3.872061in}{2.523943in}}{\pgfqpoint{3.875968in}{2.527849in}}%
\pgfpathcurveto{\pgfqpoint{3.879875in}{2.531756in}}{\pgfqpoint{3.882070in}{2.537056in}}{\pgfqpoint{3.882070in}{2.542581in}}%
\pgfpathcurveto{\pgfqpoint{3.882070in}{2.548106in}}{\pgfqpoint{3.879875in}{2.553405in}}{\pgfqpoint{3.875968in}{2.557312in}}%
\pgfpathcurveto{\pgfqpoint{3.872061in}{2.561219in}}{\pgfqpoint{3.866762in}{2.563414in}}{\pgfqpoint{3.861237in}{2.563414in}}%
\pgfpathcurveto{\pgfqpoint{3.855712in}{2.563414in}}{\pgfqpoint{3.850412in}{2.561219in}}{\pgfqpoint{3.846505in}{2.557312in}}%
\pgfpathcurveto{\pgfqpoint{3.842599in}{2.553405in}}{\pgfqpoint{3.840404in}{2.548106in}}{\pgfqpoint{3.840404in}{2.542581in}}%
\pgfpathcurveto{\pgfqpoint{3.840404in}{2.537056in}}{\pgfqpoint{3.842599in}{2.531756in}}{\pgfqpoint{3.846505in}{2.527849in}}%
\pgfpathcurveto{\pgfqpoint{3.850412in}{2.523943in}}{\pgfqpoint{3.855712in}{2.521747in}}{\pgfqpoint{3.861237in}{2.521747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374237in}{2.521894in}}%
\pgfpathcurveto{\pgfqpoint{2.379762in}{2.521894in}}{\pgfqpoint{2.385062in}{2.524089in}}{\pgfqpoint{2.388968in}{2.527996in}}%
\pgfpathcurveto{\pgfqpoint{2.392875in}{2.531903in}}{\pgfqpoint{2.395070in}{2.537202in}}{\pgfqpoint{2.395070in}{2.542727in}}%
\pgfpathcurveto{\pgfqpoint{2.395070in}{2.548252in}}{\pgfqpoint{2.392875in}{2.553552in}}{\pgfqpoint{2.388968in}{2.557459in}}%
\pgfpathcurveto{\pgfqpoint{2.385062in}{2.561366in}}{\pgfqpoint{2.379762in}{2.563561in}}{\pgfqpoint{2.374237in}{2.563561in}}%
\pgfpathcurveto{\pgfqpoint{2.368712in}{2.563561in}}{\pgfqpoint{2.363413in}{2.561366in}}{\pgfqpoint{2.359506in}{2.557459in}}%
\pgfpathcurveto{\pgfqpoint{2.355599in}{2.553552in}}{\pgfqpoint{2.353404in}{2.548252in}}{\pgfqpoint{2.353404in}{2.542727in}}%
\pgfpathcurveto{\pgfqpoint{2.353404in}{2.537202in}}{\pgfqpoint{2.355599in}{2.531903in}}{\pgfqpoint{2.359506in}{2.527996in}}%
\pgfpathcurveto{\pgfqpoint{2.363413in}{2.524089in}}{\pgfqpoint{2.368712in}{2.521894in}}{\pgfqpoint{2.374237in}{2.521894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796919in}{2.521960in}}%
\pgfpathcurveto{\pgfqpoint{3.802444in}{2.521960in}}{\pgfqpoint{3.807744in}{2.524155in}}{\pgfqpoint{3.811651in}{2.528062in}}%
\pgfpathcurveto{\pgfqpoint{3.815558in}{2.531969in}}{\pgfqpoint{3.817753in}{2.537269in}}{\pgfqpoint{3.817753in}{2.542794in}}%
\pgfpathcurveto{\pgfqpoint{3.817753in}{2.548319in}}{\pgfqpoint{3.815558in}{2.553618in}}{\pgfqpoint{3.811651in}{2.557525in}}%
\pgfpathcurveto{\pgfqpoint{3.807744in}{2.561432in}}{\pgfqpoint{3.802444in}{2.563627in}}{\pgfqpoint{3.796919in}{2.563627in}}%
\pgfpathcurveto{\pgfqpoint{3.791394in}{2.563627in}}{\pgfqpoint{3.786095in}{2.561432in}}{\pgfqpoint{3.782188in}{2.557525in}}%
\pgfpathcurveto{\pgfqpoint{3.778281in}{2.553618in}}{\pgfqpoint{3.776086in}{2.548319in}}{\pgfqpoint{3.776086in}{2.542794in}}%
\pgfpathcurveto{\pgfqpoint{3.776086in}{2.537269in}}{\pgfqpoint{3.778281in}{2.531969in}}{\pgfqpoint{3.782188in}{2.528062in}}%
\pgfpathcurveto{\pgfqpoint{3.786095in}{2.524155in}}{\pgfqpoint{3.791394in}{2.521960in}}{\pgfqpoint{3.796919in}{2.521960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726931in}{2.521978in}}%
\pgfpathcurveto{\pgfqpoint{3.732456in}{2.521978in}}{\pgfqpoint{3.737756in}{2.524173in}}{\pgfqpoint{3.741663in}{2.528080in}}%
\pgfpathcurveto{\pgfqpoint{3.745570in}{2.531987in}}{\pgfqpoint{3.747765in}{2.537286in}}{\pgfqpoint{3.747765in}{2.542811in}}%
\pgfpathcurveto{\pgfqpoint{3.747765in}{2.548336in}}{\pgfqpoint{3.745570in}{2.553636in}}{\pgfqpoint{3.741663in}{2.557543in}}%
\pgfpathcurveto{\pgfqpoint{3.737756in}{2.561450in}}{\pgfqpoint{3.732456in}{2.563645in}}{\pgfqpoint{3.726931in}{2.563645in}}%
\pgfpathcurveto{\pgfqpoint{3.721406in}{2.563645in}}{\pgfqpoint{3.716107in}{2.561450in}}{\pgfqpoint{3.712200in}{2.557543in}}%
\pgfpathcurveto{\pgfqpoint{3.708293in}{2.553636in}}{\pgfqpoint{3.706098in}{2.548336in}}{\pgfqpoint{3.706098in}{2.542811in}}%
\pgfpathcurveto{\pgfqpoint{3.706098in}{2.537286in}}{\pgfqpoint{3.708293in}{2.531987in}}{\pgfqpoint{3.712200in}{2.528080in}}%
\pgfpathcurveto{\pgfqpoint{3.716107in}{2.524173in}}{\pgfqpoint{3.721406in}{2.521978in}}{\pgfqpoint{3.726931in}{2.521978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.521984in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.521984in}}{\pgfqpoint{3.872719in}{2.524180in}}{\pgfqpoint{3.876625in}{2.528086in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.531993in}}{\pgfqpoint{3.882727in}{2.537293in}}{\pgfqpoint{3.882727in}{2.542818in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.548343in}}{\pgfqpoint{3.880532in}{2.553642in}}{\pgfqpoint{3.876625in}{2.557549in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.561456in}}{\pgfqpoint{3.867419in}{2.563651in}}{\pgfqpoint{3.861894in}{2.563651in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.563651in}}{\pgfqpoint{3.851069in}{2.561456in}}{\pgfqpoint{3.847163in}{2.557549in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.553642in}}{\pgfqpoint{3.841061in}{2.548343in}}{\pgfqpoint{3.841061in}{2.542818in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.537293in}}{\pgfqpoint{3.843256in}{2.531993in}}{\pgfqpoint{3.847163in}{2.528086in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.524180in}}{\pgfqpoint{3.856369in}{2.521984in}}{\pgfqpoint{3.861894in}{2.521984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861883in}{2.522234in}}%
\pgfpathcurveto{\pgfqpoint{3.867408in}{2.522234in}}{\pgfqpoint{3.872707in}{2.524429in}}{\pgfqpoint{3.876614in}{2.528335in}}%
\pgfpathcurveto{\pgfqpoint{3.880521in}{2.532242in}}{\pgfqpoint{3.882716in}{2.537542in}}{\pgfqpoint{3.882716in}{2.543067in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.548592in}}{\pgfqpoint{3.880521in}{2.553891in}}{\pgfqpoint{3.876614in}{2.557798in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.561705in}}{\pgfqpoint{3.867408in}{2.563900in}}{\pgfqpoint{3.861883in}{2.563900in}}%
\pgfpathcurveto{\pgfqpoint{3.856358in}{2.563900in}}{\pgfqpoint{3.851058in}{2.561705in}}{\pgfqpoint{3.847151in}{2.557798in}}%
\pgfpathcurveto{\pgfqpoint{3.843245in}{2.553891in}}{\pgfqpoint{3.841050in}{2.548592in}}{\pgfqpoint{3.841050in}{2.543067in}}%
\pgfpathcurveto{\pgfqpoint{3.841050in}{2.537542in}}{\pgfqpoint{3.843245in}{2.532242in}}{\pgfqpoint{3.847151in}{2.528335in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.524429in}}{\pgfqpoint{3.856358in}{2.522234in}}{\pgfqpoint{3.861883in}{2.522234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636984in}{2.522422in}}%
\pgfpathcurveto{\pgfqpoint{3.642509in}{2.522422in}}{\pgfqpoint{3.647809in}{2.524617in}}{\pgfqpoint{3.651716in}{2.528524in}}%
\pgfpathcurveto{\pgfqpoint{3.655623in}{2.532430in}}{\pgfqpoint{3.657818in}{2.537730in}}{\pgfqpoint{3.657818in}{2.543255in}}%
\pgfpathcurveto{\pgfqpoint{3.657818in}{2.548780in}}{\pgfqpoint{3.655623in}{2.554080in}}{\pgfqpoint{3.651716in}{2.557986in}}%
\pgfpathcurveto{\pgfqpoint{3.647809in}{2.561893in}}{\pgfqpoint{3.642509in}{2.564088in}}{\pgfqpoint{3.636984in}{2.564088in}}%
\pgfpathcurveto{\pgfqpoint{3.631459in}{2.564088in}}{\pgfqpoint{3.626160in}{2.561893in}}{\pgfqpoint{3.622253in}{2.557986in}}%
\pgfpathcurveto{\pgfqpoint{3.618346in}{2.554080in}}{\pgfqpoint{3.616151in}{2.548780in}}{\pgfqpoint{3.616151in}{2.543255in}}%
\pgfpathcurveto{\pgfqpoint{3.616151in}{2.537730in}}{\pgfqpoint{3.618346in}{2.532430in}}{\pgfqpoint{3.622253in}{2.528524in}}%
\pgfpathcurveto{\pgfqpoint{3.626160in}{2.524617in}}{\pgfqpoint{3.631459in}{2.522422in}}{\pgfqpoint{3.636984in}{2.522422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244598in}{2.522600in}}%
\pgfpathcurveto{\pgfqpoint{1.250123in}{2.522600in}}{\pgfqpoint{1.255422in}{2.524795in}}{\pgfqpoint{1.259329in}{2.528702in}}%
\pgfpathcurveto{\pgfqpoint{1.263236in}{2.532609in}}{\pgfqpoint{1.265431in}{2.537908in}}{\pgfqpoint{1.265431in}{2.543433in}}%
\pgfpathcurveto{\pgfqpoint{1.265431in}{2.548958in}}{\pgfqpoint{1.263236in}{2.554258in}}{\pgfqpoint{1.259329in}{2.558165in}}%
\pgfpathcurveto{\pgfqpoint{1.255422in}{2.562072in}}{\pgfqpoint{1.250123in}{2.564267in}}{\pgfqpoint{1.244598in}{2.564267in}}%
\pgfpathcurveto{\pgfqpoint{1.239072in}{2.564267in}}{\pgfqpoint{1.233773in}{2.562072in}}{\pgfqpoint{1.229866in}{2.558165in}}%
\pgfpathcurveto{\pgfqpoint{1.225959in}{2.554258in}}{\pgfqpoint{1.223764in}{2.548958in}}{\pgfqpoint{1.223764in}{2.543433in}}%
\pgfpathcurveto{\pgfqpoint{1.223764in}{2.537908in}}{\pgfqpoint{1.225959in}{2.532609in}}{\pgfqpoint{1.229866in}{2.528702in}}%
\pgfpathcurveto{\pgfqpoint{1.233773in}{2.524795in}}{\pgfqpoint{1.239072in}{2.522600in}}{\pgfqpoint{1.244598in}{2.522600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857528in}{2.522650in}}%
\pgfpathcurveto{\pgfqpoint{3.863053in}{2.522650in}}{\pgfqpoint{3.868352in}{2.524845in}}{\pgfqpoint{3.872259in}{2.528752in}}%
\pgfpathcurveto{\pgfqpoint{3.876166in}{2.532659in}}{\pgfqpoint{3.878361in}{2.537958in}}{\pgfqpoint{3.878361in}{2.543483in}}%
\pgfpathcurveto{\pgfqpoint{3.878361in}{2.549008in}}{\pgfqpoint{3.876166in}{2.554308in}}{\pgfqpoint{3.872259in}{2.558215in}}%
\pgfpathcurveto{\pgfqpoint{3.868352in}{2.562121in}}{\pgfqpoint{3.863053in}{2.564317in}}{\pgfqpoint{3.857528in}{2.564317in}}%
\pgfpathcurveto{\pgfqpoint{3.852003in}{2.564317in}}{\pgfqpoint{3.846703in}{2.562121in}}{\pgfqpoint{3.842796in}{2.558215in}}%
\pgfpathcurveto{\pgfqpoint{3.838889in}{2.554308in}}{\pgfqpoint{3.836694in}{2.549008in}}{\pgfqpoint{3.836694in}{2.543483in}}%
\pgfpathcurveto{\pgfqpoint{3.836694in}{2.537958in}}{\pgfqpoint{3.838889in}{2.532659in}}{\pgfqpoint{3.842796in}{2.528752in}}%
\pgfpathcurveto{\pgfqpoint{3.846703in}{2.524845in}}{\pgfqpoint{3.852003in}{2.522650in}}{\pgfqpoint{3.857528in}{2.522650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405579in}{2.522696in}}%
\pgfpathcurveto{\pgfqpoint{2.411104in}{2.522696in}}{\pgfqpoint{2.416404in}{2.524891in}}{\pgfqpoint{2.420311in}{2.528798in}}%
\pgfpathcurveto{\pgfqpoint{2.424217in}{2.532704in}}{\pgfqpoint{2.426413in}{2.538004in}}{\pgfqpoint{2.426413in}{2.543529in}}%
\pgfpathcurveto{\pgfqpoint{2.426413in}{2.549054in}}{\pgfqpoint{2.424217in}{2.554354in}}{\pgfqpoint{2.420311in}{2.558260in}}%
\pgfpathcurveto{\pgfqpoint{2.416404in}{2.562167in}}{\pgfqpoint{2.411104in}{2.564362in}}{\pgfqpoint{2.405579in}{2.564362in}}%
\pgfpathcurveto{\pgfqpoint{2.400054in}{2.564362in}}{\pgfqpoint{2.394755in}{2.562167in}}{\pgfqpoint{2.390848in}{2.558260in}}%
\pgfpathcurveto{\pgfqpoint{2.386941in}{2.554354in}}{\pgfqpoint{2.384746in}{2.549054in}}{\pgfqpoint{2.384746in}{2.543529in}}%
\pgfpathcurveto{\pgfqpoint{2.384746in}{2.538004in}}{\pgfqpoint{2.386941in}{2.532704in}}{\pgfqpoint{2.390848in}{2.528798in}}%
\pgfpathcurveto{\pgfqpoint{2.394755in}{2.524891in}}{\pgfqpoint{2.400054in}{2.522696in}}{\pgfqpoint{2.405579in}{2.522696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837173in}{2.522817in}}%
\pgfpathcurveto{\pgfqpoint{3.842698in}{2.522817in}}{\pgfqpoint{3.847997in}{2.525012in}}{\pgfqpoint{3.851904in}{2.528919in}}%
\pgfpathcurveto{\pgfqpoint{3.855811in}{2.532826in}}{\pgfqpoint{3.858006in}{2.538125in}}{\pgfqpoint{3.858006in}{2.543650in}}%
\pgfpathcurveto{\pgfqpoint{3.858006in}{2.549175in}}{\pgfqpoint{3.855811in}{2.554475in}}{\pgfqpoint{3.851904in}{2.558381in}}%
\pgfpathcurveto{\pgfqpoint{3.847997in}{2.562288in}}{\pgfqpoint{3.842698in}{2.564483in}}{\pgfqpoint{3.837173in}{2.564483in}}%
\pgfpathcurveto{\pgfqpoint{3.831648in}{2.564483in}}{\pgfqpoint{3.826348in}{2.562288in}}{\pgfqpoint{3.822441in}{2.558381in}}%
\pgfpathcurveto{\pgfqpoint{3.818535in}{2.554475in}}{\pgfqpoint{3.816340in}{2.549175in}}{\pgfqpoint{3.816340in}{2.543650in}}%
\pgfpathcurveto{\pgfqpoint{3.816340in}{2.538125in}}{\pgfqpoint{3.818535in}{2.532826in}}{\pgfqpoint{3.822441in}{2.528919in}}%
\pgfpathcurveto{\pgfqpoint{3.826348in}{2.525012in}}{\pgfqpoint{3.831648in}{2.522817in}}{\pgfqpoint{3.837173in}{2.522817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854997in}{2.523203in}}%
\pgfpathcurveto{\pgfqpoint{3.860522in}{2.523203in}}{\pgfqpoint{3.865822in}{2.525398in}}{\pgfqpoint{3.869729in}{2.529305in}}%
\pgfpathcurveto{\pgfqpoint{3.873635in}{2.533211in}}{\pgfqpoint{3.875831in}{2.538511in}}{\pgfqpoint{3.875831in}{2.544036in}}%
\pgfpathcurveto{\pgfqpoint{3.875831in}{2.549561in}}{\pgfqpoint{3.873635in}{2.554861in}}{\pgfqpoint{3.869729in}{2.558767in}}%
\pgfpathcurveto{\pgfqpoint{3.865822in}{2.562674in}}{\pgfqpoint{3.860522in}{2.564869in}}{\pgfqpoint{3.854997in}{2.564869in}}%
\pgfpathcurveto{\pgfqpoint{3.849472in}{2.564869in}}{\pgfqpoint{3.844173in}{2.562674in}}{\pgfqpoint{3.840266in}{2.558767in}}%
\pgfpathcurveto{\pgfqpoint{3.836359in}{2.554861in}}{\pgfqpoint{3.834164in}{2.549561in}}{\pgfqpoint{3.834164in}{2.544036in}}%
\pgfpathcurveto{\pgfqpoint{3.834164in}{2.538511in}}{\pgfqpoint{3.836359in}{2.533211in}}{\pgfqpoint{3.840266in}{2.529305in}}%
\pgfpathcurveto{\pgfqpoint{3.844173in}{2.525398in}}{\pgfqpoint{3.849472in}{2.523203in}}{\pgfqpoint{3.854997in}{2.523203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861830in}{2.523293in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.523293in}}{\pgfqpoint{3.872655in}{2.525488in}}{\pgfqpoint{3.876562in}{2.529395in}}%
\pgfpathcurveto{\pgfqpoint{3.880468in}{2.533302in}}{\pgfqpoint{3.882664in}{2.538601in}}{\pgfqpoint{3.882664in}{2.544127in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.549652in}}{\pgfqpoint{3.880468in}{2.554951in}}{\pgfqpoint{3.876562in}{2.558858in}}%
\pgfpathcurveto{\pgfqpoint{3.872655in}{2.562765in}}{\pgfqpoint{3.867355in}{2.564960in}}{\pgfqpoint{3.861830in}{2.564960in}}%
\pgfpathcurveto{\pgfqpoint{3.856305in}{2.564960in}}{\pgfqpoint{3.851006in}{2.562765in}}{\pgfqpoint{3.847099in}{2.558858in}}%
\pgfpathcurveto{\pgfqpoint{3.843192in}{2.554951in}}{\pgfqpoint{3.840997in}{2.549652in}}{\pgfqpoint{3.840997in}{2.544127in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.538601in}}{\pgfqpoint{3.843192in}{2.533302in}}{\pgfqpoint{3.847099in}{2.529395in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.525488in}}{\pgfqpoint{3.856305in}{2.523293in}}{\pgfqpoint{3.861830in}{2.523293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.523359in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.523359in}}{\pgfqpoint{3.872718in}{2.525554in}}{\pgfqpoint{3.876625in}{2.529461in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.533368in}}{\pgfqpoint{3.882727in}{2.538667in}}{\pgfqpoint{3.882727in}{2.544192in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.549717in}}{\pgfqpoint{3.880532in}{2.555017in}}{\pgfqpoint{3.876625in}{2.558924in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.562831in}}{\pgfqpoint{3.867419in}{2.565026in}}{\pgfqpoint{3.861893in}{2.565026in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.565026in}}{\pgfqpoint{3.851069in}{2.562831in}}{\pgfqpoint{3.847162in}{2.558924in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.555017in}}{\pgfqpoint{3.841060in}{2.549717in}}{\pgfqpoint{3.841060in}{2.544192in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.538667in}}{\pgfqpoint{3.843255in}{2.533368in}}{\pgfqpoint{3.847162in}{2.529461in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.525554in}}{\pgfqpoint{3.856368in}{2.523359in}}{\pgfqpoint{3.861893in}{2.523359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377822in}{2.523472in}}%
\pgfpathcurveto{\pgfqpoint{1.383348in}{2.523472in}}{\pgfqpoint{1.388647in}{2.525667in}}{\pgfqpoint{1.392554in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{1.396461in}{2.533481in}}{\pgfqpoint{1.398656in}{2.538780in}}{\pgfqpoint{1.398656in}{2.544305in}}%
\pgfpathcurveto{\pgfqpoint{1.398656in}{2.549830in}}{\pgfqpoint{1.396461in}{2.555130in}}{\pgfqpoint{1.392554in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{1.388647in}{2.562943in}}{\pgfqpoint{1.383348in}{2.565139in}}{\pgfqpoint{1.377822in}{2.565139in}}%
\pgfpathcurveto{\pgfqpoint{1.372297in}{2.565139in}}{\pgfqpoint{1.366998in}{2.562943in}}{\pgfqpoint{1.363091in}{2.559037in}}%
\pgfpathcurveto{\pgfqpoint{1.359184in}{2.555130in}}{\pgfqpoint{1.356989in}{2.549830in}}{\pgfqpoint{1.356989in}{2.544305in}}%
\pgfpathcurveto{\pgfqpoint{1.356989in}{2.538780in}}{\pgfqpoint{1.359184in}{2.533481in}}{\pgfqpoint{1.363091in}{2.529574in}}%
\pgfpathcurveto{\pgfqpoint{1.366998in}{2.525667in}}{\pgfqpoint{1.372297in}{2.523472in}}{\pgfqpoint{1.377822in}{2.523472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859360in}{2.523583in}}%
\pgfpathcurveto{\pgfqpoint{3.864885in}{2.523583in}}{\pgfqpoint{3.870185in}{2.525778in}}{\pgfqpoint{3.874091in}{2.529685in}}%
\pgfpathcurveto{\pgfqpoint{3.877998in}{2.533592in}}{\pgfqpoint{3.880193in}{2.538891in}}{\pgfqpoint{3.880193in}{2.544416in}}%
\pgfpathcurveto{\pgfqpoint{3.880193in}{2.549941in}}{\pgfqpoint{3.877998in}{2.555241in}}{\pgfqpoint{3.874091in}{2.559148in}}%
\pgfpathcurveto{\pgfqpoint{3.870185in}{2.563054in}}{\pgfqpoint{3.864885in}{2.565249in}}{\pgfqpoint{3.859360in}{2.565249in}}%
\pgfpathcurveto{\pgfqpoint{3.853835in}{2.565249in}}{\pgfqpoint{3.848535in}{2.563054in}}{\pgfqpoint{3.844629in}{2.559148in}}%
\pgfpathcurveto{\pgfqpoint{3.840722in}{2.555241in}}{\pgfqpoint{3.838527in}{2.549941in}}{\pgfqpoint{3.838527in}{2.544416in}}%
\pgfpathcurveto{\pgfqpoint{3.838527in}{2.538891in}}{\pgfqpoint{3.840722in}{2.533592in}}{\pgfqpoint{3.844629in}{2.529685in}}%
\pgfpathcurveto{\pgfqpoint{3.848535in}{2.525778in}}{\pgfqpoint{3.853835in}{2.523583in}}{\pgfqpoint{3.859360in}{2.523583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092717in}{2.523926in}}%
\pgfpathcurveto{\pgfqpoint{3.098242in}{2.523926in}}{\pgfqpoint{3.103541in}{2.526121in}}{\pgfqpoint{3.107448in}{2.530028in}}%
\pgfpathcurveto{\pgfqpoint{3.111355in}{2.533934in}}{\pgfqpoint{3.113550in}{2.539234in}}{\pgfqpoint{3.113550in}{2.544759in}}%
\pgfpathcurveto{\pgfqpoint{3.113550in}{2.550284in}}{\pgfqpoint{3.111355in}{2.555584in}}{\pgfqpoint{3.107448in}{2.559490in}}%
\pgfpathcurveto{\pgfqpoint{3.103541in}{2.563397in}}{\pgfqpoint{3.098242in}{2.565592in}}{\pgfqpoint{3.092717in}{2.565592in}}%
\pgfpathcurveto{\pgfqpoint{3.087191in}{2.565592in}}{\pgfqpoint{3.081892in}{2.563397in}}{\pgfqpoint{3.077985in}{2.559490in}}%
\pgfpathcurveto{\pgfqpoint{3.074078in}{2.555584in}}{\pgfqpoint{3.071883in}{2.550284in}}{\pgfqpoint{3.071883in}{2.544759in}}%
\pgfpathcurveto{\pgfqpoint{3.071883in}{2.539234in}}{\pgfqpoint{3.074078in}{2.533934in}}{\pgfqpoint{3.077985in}{2.530028in}}%
\pgfpathcurveto{\pgfqpoint{3.081892in}{2.526121in}}{\pgfqpoint{3.087191in}{2.523926in}}{\pgfqpoint{3.092717in}{2.523926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860996in}{2.523980in}}%
\pgfpathcurveto{\pgfqpoint{3.866521in}{2.523980in}}{\pgfqpoint{3.871821in}{2.526175in}}{\pgfqpoint{3.875728in}{2.530082in}}%
\pgfpathcurveto{\pgfqpoint{3.879635in}{2.533989in}}{\pgfqpoint{3.881830in}{2.539288in}}{\pgfqpoint{3.881830in}{2.544813in}}%
\pgfpathcurveto{\pgfqpoint{3.881830in}{2.550338in}}{\pgfqpoint{3.879635in}{2.555638in}}{\pgfqpoint{3.875728in}{2.559545in}}%
\pgfpathcurveto{\pgfqpoint{3.871821in}{2.563452in}}{\pgfqpoint{3.866521in}{2.565647in}}{\pgfqpoint{3.860996in}{2.565647in}}%
\pgfpathcurveto{\pgfqpoint{3.855471in}{2.565647in}}{\pgfqpoint{3.850172in}{2.563452in}}{\pgfqpoint{3.846265in}{2.559545in}}%
\pgfpathcurveto{\pgfqpoint{3.842358in}{2.555638in}}{\pgfqpoint{3.840163in}{2.550338in}}{\pgfqpoint{3.840163in}{2.544813in}}%
\pgfpathcurveto{\pgfqpoint{3.840163in}{2.539288in}}{\pgfqpoint{3.842358in}{2.533989in}}{\pgfqpoint{3.846265in}{2.530082in}}%
\pgfpathcurveto{\pgfqpoint{3.850172in}{2.526175in}}{\pgfqpoint{3.855471in}{2.523980in}}{\pgfqpoint{3.860996in}{2.523980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777274in}{2.523986in}}%
\pgfpathcurveto{\pgfqpoint{3.782799in}{2.523986in}}{\pgfqpoint{3.788099in}{2.526181in}}{\pgfqpoint{3.792005in}{2.530087in}}%
\pgfpathcurveto{\pgfqpoint{3.795912in}{2.533994in}}{\pgfqpoint{3.798107in}{2.539294in}}{\pgfqpoint{3.798107in}{2.544819in}}%
\pgfpathcurveto{\pgfqpoint{3.798107in}{2.550344in}}{\pgfqpoint{3.795912in}{2.555643in}}{\pgfqpoint{3.792005in}{2.559550in}}%
\pgfpathcurveto{\pgfqpoint{3.788099in}{2.563457in}}{\pgfqpoint{3.782799in}{2.565652in}}{\pgfqpoint{3.777274in}{2.565652in}}%
\pgfpathcurveto{\pgfqpoint{3.771749in}{2.565652in}}{\pgfqpoint{3.766449in}{2.563457in}}{\pgfqpoint{3.762543in}{2.559550in}}%
\pgfpathcurveto{\pgfqpoint{3.758636in}{2.555643in}}{\pgfqpoint{3.756441in}{2.550344in}}{\pgfqpoint{3.756441in}{2.544819in}}%
\pgfpathcurveto{\pgfqpoint{3.756441in}{2.539294in}}{\pgfqpoint{3.758636in}{2.533994in}}{\pgfqpoint{3.762543in}{2.530087in}}%
\pgfpathcurveto{\pgfqpoint{3.766449in}{2.526181in}}{\pgfqpoint{3.771749in}{2.523986in}}{\pgfqpoint{3.777274in}{2.523986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841010in}{2.524396in}}%
\pgfpathcurveto{\pgfqpoint{3.846535in}{2.524396in}}{\pgfqpoint{3.851834in}{2.526591in}}{\pgfqpoint{3.855741in}{2.530498in}}%
\pgfpathcurveto{\pgfqpoint{3.859648in}{2.534405in}}{\pgfqpoint{3.861843in}{2.539705in}}{\pgfqpoint{3.861843in}{2.545230in}}%
\pgfpathcurveto{\pgfqpoint{3.861843in}{2.550755in}}{\pgfqpoint{3.859648in}{2.556054in}}{\pgfqpoint{3.855741in}{2.559961in}}%
\pgfpathcurveto{\pgfqpoint{3.851834in}{2.563868in}}{\pgfqpoint{3.846535in}{2.566063in}}{\pgfqpoint{3.841010in}{2.566063in}}%
\pgfpathcurveto{\pgfqpoint{3.835485in}{2.566063in}}{\pgfqpoint{3.830185in}{2.563868in}}{\pgfqpoint{3.826278in}{2.559961in}}%
\pgfpathcurveto{\pgfqpoint{3.822372in}{2.556054in}}{\pgfqpoint{3.820176in}{2.550755in}}{\pgfqpoint{3.820176in}{2.545230in}}%
\pgfpathcurveto{\pgfqpoint{3.820176in}{2.539705in}}{\pgfqpoint{3.822372in}{2.534405in}}{\pgfqpoint{3.826278in}{2.530498in}}%
\pgfpathcurveto{\pgfqpoint{3.830185in}{2.526591in}}{\pgfqpoint{3.835485in}{2.524396in}}{\pgfqpoint{3.841010in}{2.524396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888235in}{2.524400in}}%
\pgfpathcurveto{\pgfqpoint{1.893760in}{2.524400in}}{\pgfqpoint{1.899060in}{2.526595in}}{\pgfqpoint{1.902967in}{2.530502in}}%
\pgfpathcurveto{\pgfqpoint{1.906874in}{2.534409in}}{\pgfqpoint{1.909069in}{2.539708in}}{\pgfqpoint{1.909069in}{2.545233in}}%
\pgfpathcurveto{\pgfqpoint{1.909069in}{2.550758in}}{\pgfqpoint{1.906874in}{2.556058in}}{\pgfqpoint{1.902967in}{2.559965in}}%
\pgfpathcurveto{\pgfqpoint{1.899060in}{2.563871in}}{\pgfqpoint{1.893760in}{2.566066in}}{\pgfqpoint{1.888235in}{2.566066in}}%
\pgfpathcurveto{\pgfqpoint{1.882710in}{2.566066in}}{\pgfqpoint{1.877411in}{2.563871in}}{\pgfqpoint{1.873504in}{2.559965in}}%
\pgfpathcurveto{\pgfqpoint{1.869597in}{2.556058in}}{\pgfqpoint{1.867402in}{2.550758in}}{\pgfqpoint{1.867402in}{2.545233in}}%
\pgfpathcurveto{\pgfqpoint{1.867402in}{2.539708in}}{\pgfqpoint{1.869597in}{2.534409in}}{\pgfqpoint{1.873504in}{2.530502in}}%
\pgfpathcurveto{\pgfqpoint{1.877411in}{2.526595in}}{\pgfqpoint{1.882710in}{2.524400in}}{\pgfqpoint{1.888235in}{2.524400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.524556in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.524556in}}{\pgfqpoint{3.872719in}{2.526751in}}{\pgfqpoint{3.876625in}{2.530658in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.534565in}}{\pgfqpoint{3.882727in}{2.539865in}}{\pgfqpoint{3.882727in}{2.545390in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.550915in}}{\pgfqpoint{3.880532in}{2.556214in}}{\pgfqpoint{3.876625in}{2.560121in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.564028in}}{\pgfqpoint{3.867419in}{2.566223in}}{\pgfqpoint{3.861894in}{2.566223in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.566223in}}{\pgfqpoint{3.851069in}{2.564028in}}{\pgfqpoint{3.847163in}{2.560121in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.556214in}}{\pgfqpoint{3.841061in}{2.550915in}}{\pgfqpoint{3.841061in}{2.545390in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.539865in}}{\pgfqpoint{3.843256in}{2.534565in}}{\pgfqpoint{3.847163in}{2.530658in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.526751in}}{\pgfqpoint{3.856369in}{2.524556in}}{\pgfqpoint{3.861894in}{2.524556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835334in}{2.524606in}}%
\pgfpathcurveto{\pgfqpoint{3.840859in}{2.524606in}}{\pgfqpoint{3.846158in}{2.526801in}}{\pgfqpoint{3.850065in}{2.530708in}}%
\pgfpathcurveto{\pgfqpoint{3.853972in}{2.534615in}}{\pgfqpoint{3.856167in}{2.539915in}}{\pgfqpoint{3.856167in}{2.545440in}}%
\pgfpathcurveto{\pgfqpoint{3.856167in}{2.550965in}}{\pgfqpoint{3.853972in}{2.556264in}}{\pgfqpoint{3.850065in}{2.560171in}}%
\pgfpathcurveto{\pgfqpoint{3.846158in}{2.564078in}}{\pgfqpoint{3.840859in}{2.566273in}}{\pgfqpoint{3.835334in}{2.566273in}}%
\pgfpathcurveto{\pgfqpoint{3.829809in}{2.566273in}}{\pgfqpoint{3.824509in}{2.564078in}}{\pgfqpoint{3.820602in}{2.560171in}}%
\pgfpathcurveto{\pgfqpoint{3.816696in}{2.556264in}}{\pgfqpoint{3.814501in}{2.550965in}}{\pgfqpoint{3.814501in}{2.545440in}}%
\pgfpathcurveto{\pgfqpoint{3.814501in}{2.539915in}}{\pgfqpoint{3.816696in}{2.534615in}}{\pgfqpoint{3.820602in}{2.530708in}}%
\pgfpathcurveto{\pgfqpoint{3.824509in}{2.526801in}}{\pgfqpoint{3.829809in}{2.524606in}}{\pgfqpoint{3.835334in}{2.524606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861403in}{2.524650in}}%
\pgfpathcurveto{\pgfqpoint{3.866928in}{2.524650in}}{\pgfqpoint{3.872227in}{2.526845in}}{\pgfqpoint{3.876134in}{2.530752in}}%
\pgfpathcurveto{\pgfqpoint{3.880041in}{2.534658in}}{\pgfqpoint{3.882236in}{2.539958in}}{\pgfqpoint{3.882236in}{2.545483in}}%
\pgfpathcurveto{\pgfqpoint{3.882236in}{2.551008in}}{\pgfqpoint{3.880041in}{2.556308in}}{\pgfqpoint{3.876134in}{2.560214in}}%
\pgfpathcurveto{\pgfqpoint{3.872227in}{2.564121in}}{\pgfqpoint{3.866928in}{2.566316in}}{\pgfqpoint{3.861403in}{2.566316in}}%
\pgfpathcurveto{\pgfqpoint{3.855878in}{2.566316in}}{\pgfqpoint{3.850578in}{2.564121in}}{\pgfqpoint{3.846671in}{2.560214in}}%
\pgfpathcurveto{\pgfqpoint{3.842764in}{2.556308in}}{\pgfqpoint{3.840569in}{2.551008in}}{\pgfqpoint{3.840569in}{2.545483in}}%
\pgfpathcurveto{\pgfqpoint{3.840569in}{2.539958in}}{\pgfqpoint{3.842764in}{2.534658in}}{\pgfqpoint{3.846671in}{2.530752in}}%
\pgfpathcurveto{\pgfqpoint{3.850578in}{2.526845in}}{\pgfqpoint{3.855878in}{2.524650in}}{\pgfqpoint{3.861403in}{2.524650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861010in}{2.524763in}}%
\pgfpathcurveto{\pgfqpoint{3.866535in}{2.524763in}}{\pgfqpoint{3.871835in}{2.526958in}}{\pgfqpoint{3.875742in}{2.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.879649in}{2.534772in}}{\pgfqpoint{3.881844in}{2.540072in}}{\pgfqpoint{3.881844in}{2.545597in}}%
\pgfpathcurveto{\pgfqpoint{3.881844in}{2.551122in}}{\pgfqpoint{3.879649in}{2.556421in}}{\pgfqpoint{3.875742in}{2.560328in}}%
\pgfpathcurveto{\pgfqpoint{3.871835in}{2.564235in}}{\pgfqpoint{3.866535in}{2.566430in}}{\pgfqpoint{3.861010in}{2.566430in}}%
\pgfpathcurveto{\pgfqpoint{3.855485in}{2.566430in}}{\pgfqpoint{3.850186in}{2.564235in}}{\pgfqpoint{3.846279in}{2.560328in}}%
\pgfpathcurveto{\pgfqpoint{3.842372in}{2.556421in}}{\pgfqpoint{3.840177in}{2.551122in}}{\pgfqpoint{3.840177in}{2.545597in}}%
\pgfpathcurveto{\pgfqpoint{3.840177in}{2.540072in}}{\pgfqpoint{3.842372in}{2.534772in}}{\pgfqpoint{3.846279in}{2.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.850186in}{2.526958in}}{\pgfqpoint{3.855485in}{2.524763in}}{\pgfqpoint{3.861010in}{2.524763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.525117in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.525117in}}{\pgfqpoint{3.872711in}{2.527312in}}{\pgfqpoint{3.876618in}{2.531219in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.535126in}}{\pgfqpoint{3.882720in}{2.540426in}}{\pgfqpoint{3.882720in}{2.545951in}}%
\pgfpathcurveto{\pgfqpoint{3.882720in}{2.551476in}}{\pgfqpoint{3.880525in}{2.556775in}}{\pgfqpoint{3.876618in}{2.560682in}}%
\pgfpathcurveto{\pgfqpoint{3.872711in}{2.564589in}}{\pgfqpoint{3.867412in}{2.566784in}}{\pgfqpoint{3.861887in}{2.566784in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.566784in}}{\pgfqpoint{3.851062in}{2.564589in}}{\pgfqpoint{3.847155in}{2.560682in}}%
\pgfpathcurveto{\pgfqpoint{3.843248in}{2.556775in}}{\pgfqpoint{3.841053in}{2.551476in}}{\pgfqpoint{3.841053in}{2.545951in}}%
\pgfpathcurveto{\pgfqpoint{3.841053in}{2.540426in}}{\pgfqpoint{3.843248in}{2.535126in}}{\pgfqpoint{3.847155in}{2.531219in}}%
\pgfpathcurveto{\pgfqpoint{3.851062in}{2.527312in}}{\pgfqpoint{3.856362in}{2.525117in}}{\pgfqpoint{3.861887in}{2.525117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937057in}{2.525201in}}%
\pgfpathcurveto{\pgfqpoint{2.942582in}{2.525201in}}{\pgfqpoint{2.947881in}{2.527397in}}{\pgfqpoint{2.951788in}{2.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.955695in}{2.535210in}}{\pgfqpoint{2.957890in}{2.540510in}}{\pgfqpoint{2.957890in}{2.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.957890in}{2.551560in}}{\pgfqpoint{2.955695in}{2.556859in}}{\pgfqpoint{2.951788in}{2.560766in}}%
\pgfpathcurveto{\pgfqpoint{2.947881in}{2.564673in}}{\pgfqpoint{2.942582in}{2.566868in}}{\pgfqpoint{2.937057in}{2.566868in}}%
\pgfpathcurveto{\pgfqpoint{2.931532in}{2.566868in}}{\pgfqpoint{2.926232in}{2.564673in}}{\pgfqpoint{2.922325in}{2.560766in}}%
\pgfpathcurveto{\pgfqpoint{2.918419in}{2.556859in}}{\pgfqpoint{2.916223in}{2.551560in}}{\pgfqpoint{2.916223in}{2.546035in}}%
\pgfpathcurveto{\pgfqpoint{2.916223in}{2.540510in}}{\pgfqpoint{2.918419in}{2.535210in}}{\pgfqpoint{2.922325in}{2.531303in}}%
\pgfpathcurveto{\pgfqpoint{2.926232in}{2.527397in}}{\pgfqpoint{2.931532in}{2.525201in}}{\pgfqpoint{2.937057in}{2.525201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908969in}{2.525210in}}%
\pgfpathcurveto{\pgfqpoint{1.914494in}{2.525210in}}{\pgfqpoint{1.919793in}{2.527406in}}{\pgfqpoint{1.923700in}{2.531312in}}%
\pgfpathcurveto{\pgfqpoint{1.927607in}{2.535219in}}{\pgfqpoint{1.929802in}{2.540519in}}{\pgfqpoint{1.929802in}{2.546044in}}%
\pgfpathcurveto{\pgfqpoint{1.929802in}{2.551569in}}{\pgfqpoint{1.927607in}{2.556868in}}{\pgfqpoint{1.923700in}{2.560775in}}%
\pgfpathcurveto{\pgfqpoint{1.919793in}{2.564682in}}{\pgfqpoint{1.914494in}{2.566877in}}{\pgfqpoint{1.908969in}{2.566877in}}%
\pgfpathcurveto{\pgfqpoint{1.903443in}{2.566877in}}{\pgfqpoint{1.898144in}{2.564682in}}{\pgfqpoint{1.894237in}{2.560775in}}%
\pgfpathcurveto{\pgfqpoint{1.890330in}{2.556868in}}{\pgfqpoint{1.888135in}{2.551569in}}{\pgfqpoint{1.888135in}{2.546044in}}%
\pgfpathcurveto{\pgfqpoint{1.888135in}{2.540519in}}{\pgfqpoint{1.890330in}{2.535219in}}{\pgfqpoint{1.894237in}{2.531312in}}%
\pgfpathcurveto{\pgfqpoint{1.898144in}{2.527406in}}{\pgfqpoint{1.903443in}{2.525210in}}{\pgfqpoint{1.908969in}{2.525210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.525307in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.525307in}}{\pgfqpoint{3.872719in}{2.527502in}}{\pgfqpoint{3.876625in}{2.531409in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.535315in}}{\pgfqpoint{3.882727in}{2.540615in}}{\pgfqpoint{3.882727in}{2.546140in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.551665in}}{\pgfqpoint{3.880532in}{2.556964in}}{\pgfqpoint{3.876625in}{2.560871in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.564778in}}{\pgfqpoint{3.867419in}{2.566973in}}{\pgfqpoint{3.861894in}{2.566973in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.566973in}}{\pgfqpoint{3.851069in}{2.564778in}}{\pgfqpoint{3.847163in}{2.560871in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.556964in}}{\pgfqpoint{3.841061in}{2.551665in}}{\pgfqpoint{3.841061in}{2.546140in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.540615in}}{\pgfqpoint{3.843256in}{2.535315in}}{\pgfqpoint{3.847163in}{2.531409in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.527502in}}{\pgfqpoint{3.856369in}{2.525307in}}{\pgfqpoint{3.861894in}{2.525307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860552in}{2.525442in}}%
\pgfpathcurveto{\pgfqpoint{3.866077in}{2.525442in}}{\pgfqpoint{3.871376in}{2.527638in}}{\pgfqpoint{3.875283in}{2.531544in}}%
\pgfpathcurveto{\pgfqpoint{3.879190in}{2.535451in}}{\pgfqpoint{3.881385in}{2.540751in}}{\pgfqpoint{3.881385in}{2.546276in}}%
\pgfpathcurveto{\pgfqpoint{3.881385in}{2.551801in}}{\pgfqpoint{3.879190in}{2.557100in}}{\pgfqpoint{3.875283in}{2.561007in}}%
\pgfpathcurveto{\pgfqpoint{3.871376in}{2.564914in}}{\pgfqpoint{3.866077in}{2.567109in}}{\pgfqpoint{3.860552in}{2.567109in}}%
\pgfpathcurveto{\pgfqpoint{3.855027in}{2.567109in}}{\pgfqpoint{3.849727in}{2.564914in}}{\pgfqpoint{3.845820in}{2.561007in}}%
\pgfpathcurveto{\pgfqpoint{3.841913in}{2.557100in}}{\pgfqpoint{3.839718in}{2.551801in}}{\pgfqpoint{3.839718in}{2.546276in}}%
\pgfpathcurveto{\pgfqpoint{3.839718in}{2.540751in}}{\pgfqpoint{3.841913in}{2.535451in}}{\pgfqpoint{3.845820in}{2.531544in}}%
\pgfpathcurveto{\pgfqpoint{3.849727in}{2.527638in}}{\pgfqpoint{3.855027in}{2.525442in}}{\pgfqpoint{3.860552in}{2.525442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610881in}{2.525453in}}%
\pgfpathcurveto{\pgfqpoint{3.616406in}{2.525453in}}{\pgfqpoint{3.621706in}{2.527648in}}{\pgfqpoint{3.625613in}{2.531555in}}%
\pgfpathcurveto{\pgfqpoint{3.629519in}{2.535461in}}{\pgfqpoint{3.631715in}{2.540761in}}{\pgfqpoint{3.631715in}{2.546286in}}%
\pgfpathcurveto{\pgfqpoint{3.631715in}{2.551811in}}{\pgfqpoint{3.629519in}{2.557110in}}{\pgfqpoint{3.625613in}{2.561017in}}%
\pgfpathcurveto{\pgfqpoint{3.621706in}{2.564924in}}{\pgfqpoint{3.616406in}{2.567119in}}{\pgfqpoint{3.610881in}{2.567119in}}%
\pgfpathcurveto{\pgfqpoint{3.605356in}{2.567119in}}{\pgfqpoint{3.600057in}{2.564924in}}{\pgfqpoint{3.596150in}{2.561017in}}%
\pgfpathcurveto{\pgfqpoint{3.592243in}{2.557110in}}{\pgfqpoint{3.590048in}{2.551811in}}{\pgfqpoint{3.590048in}{2.546286in}}%
\pgfpathcurveto{\pgfqpoint{3.590048in}{2.540761in}}{\pgfqpoint{3.592243in}{2.535461in}}{\pgfqpoint{3.596150in}{2.531555in}}%
\pgfpathcurveto{\pgfqpoint{3.600057in}{2.527648in}}{\pgfqpoint{3.605356in}{2.525453in}}{\pgfqpoint{3.610881in}{2.525453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.525650in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.525650in}}{\pgfqpoint{3.872718in}{2.527845in}}{\pgfqpoint{3.876625in}{2.531752in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.535659in}}{\pgfqpoint{3.882727in}{2.540958in}}{\pgfqpoint{3.882727in}{2.546483in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.552008in}}{\pgfqpoint{3.880532in}{2.557308in}}{\pgfqpoint{3.876625in}{2.561215in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.565122in}}{\pgfqpoint{3.867419in}{2.567317in}}{\pgfqpoint{3.861893in}{2.567317in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.567317in}}{\pgfqpoint{3.851069in}{2.565122in}}{\pgfqpoint{3.847162in}{2.561215in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.557308in}}{\pgfqpoint{3.841060in}{2.552008in}}{\pgfqpoint{3.841060in}{2.546483in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.540958in}}{\pgfqpoint{3.843255in}{2.535659in}}{\pgfqpoint{3.847162in}{2.531752in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.527845in}}{\pgfqpoint{3.856368in}{2.525650in}}{\pgfqpoint{3.861893in}{2.525650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861223in}{2.525724in}}%
\pgfpathcurveto{\pgfqpoint{3.866748in}{2.525724in}}{\pgfqpoint{3.872047in}{2.527919in}}{\pgfqpoint{3.875954in}{2.531826in}}%
\pgfpathcurveto{\pgfqpoint{3.879861in}{2.535733in}}{\pgfqpoint{3.882056in}{2.541032in}}{\pgfqpoint{3.882056in}{2.546557in}}%
\pgfpathcurveto{\pgfqpoint{3.882056in}{2.552082in}}{\pgfqpoint{3.879861in}{2.557382in}}{\pgfqpoint{3.875954in}{2.561289in}}%
\pgfpathcurveto{\pgfqpoint{3.872047in}{2.565196in}}{\pgfqpoint{3.866748in}{2.567391in}}{\pgfqpoint{3.861223in}{2.567391in}}%
\pgfpathcurveto{\pgfqpoint{3.855698in}{2.567391in}}{\pgfqpoint{3.850398in}{2.565196in}}{\pgfqpoint{3.846491in}{2.561289in}}%
\pgfpathcurveto{\pgfqpoint{3.842585in}{2.557382in}}{\pgfqpoint{3.840389in}{2.552082in}}{\pgfqpoint{3.840389in}{2.546557in}}%
\pgfpathcurveto{\pgfqpoint{3.840389in}{2.541032in}}{\pgfqpoint{3.842585in}{2.535733in}}{\pgfqpoint{3.846491in}{2.531826in}}%
\pgfpathcurveto{\pgfqpoint{3.850398in}{2.527919in}}{\pgfqpoint{3.855698in}{2.525724in}}{\pgfqpoint{3.861223in}{2.525724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680657in}{2.525871in}}%
\pgfpathcurveto{\pgfqpoint{3.686182in}{2.525871in}}{\pgfqpoint{3.691482in}{2.528066in}}{\pgfqpoint{3.695388in}{2.531973in}}%
\pgfpathcurveto{\pgfqpoint{3.699295in}{2.535879in}}{\pgfqpoint{3.701490in}{2.541179in}}{\pgfqpoint{3.701490in}{2.546704in}}%
\pgfpathcurveto{\pgfqpoint{3.701490in}{2.552229in}}{\pgfqpoint{3.699295in}{2.557529in}}{\pgfqpoint{3.695388in}{2.561435in}}%
\pgfpathcurveto{\pgfqpoint{3.691482in}{2.565342in}}{\pgfqpoint{3.686182in}{2.567537in}}{\pgfqpoint{3.680657in}{2.567537in}}%
\pgfpathcurveto{\pgfqpoint{3.675132in}{2.567537in}}{\pgfqpoint{3.669832in}{2.565342in}}{\pgfqpoint{3.665926in}{2.561435in}}%
\pgfpathcurveto{\pgfqpoint{3.662019in}{2.557529in}}{\pgfqpoint{3.659824in}{2.552229in}}{\pgfqpoint{3.659824in}{2.546704in}}%
\pgfpathcurveto{\pgfqpoint{3.659824in}{2.541179in}}{\pgfqpoint{3.662019in}{2.535879in}}{\pgfqpoint{3.665926in}{2.531973in}}%
\pgfpathcurveto{\pgfqpoint{3.669832in}{2.528066in}}{\pgfqpoint{3.675132in}{2.525871in}}{\pgfqpoint{3.680657in}{2.525871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845358in}{2.526514in}}%
\pgfpathcurveto{\pgfqpoint{3.850883in}{2.526514in}}{\pgfqpoint{3.856182in}{2.528709in}}{\pgfqpoint{3.860089in}{2.532616in}}%
\pgfpathcurveto{\pgfqpoint{3.863996in}{2.536523in}}{\pgfqpoint{3.866191in}{2.541823in}}{\pgfqpoint{3.866191in}{2.547348in}}%
\pgfpathcurveto{\pgfqpoint{3.866191in}{2.552873in}}{\pgfqpoint{3.863996in}{2.558172in}}{\pgfqpoint{3.860089in}{2.562079in}}%
\pgfpathcurveto{\pgfqpoint{3.856182in}{2.565986in}}{\pgfqpoint{3.850883in}{2.568181in}}{\pgfqpoint{3.845358in}{2.568181in}}%
\pgfpathcurveto{\pgfqpoint{3.839833in}{2.568181in}}{\pgfqpoint{3.834533in}{2.565986in}}{\pgfqpoint{3.830626in}{2.562079in}}%
\pgfpathcurveto{\pgfqpoint{3.826720in}{2.558172in}}{\pgfqpoint{3.824524in}{2.552873in}}{\pgfqpoint{3.824524in}{2.547348in}}%
\pgfpathcurveto{\pgfqpoint{3.824524in}{2.541823in}}{\pgfqpoint{3.826720in}{2.536523in}}{\pgfqpoint{3.830626in}{2.532616in}}%
\pgfpathcurveto{\pgfqpoint{3.834533in}{2.528709in}}{\pgfqpoint{3.839833in}{2.526514in}}{\pgfqpoint{3.845358in}{2.526514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851395in}{2.526921in}}%
\pgfpathcurveto{\pgfqpoint{3.856920in}{2.526921in}}{\pgfqpoint{3.862220in}{2.529116in}}{\pgfqpoint{3.866127in}{2.533023in}}%
\pgfpathcurveto{\pgfqpoint{3.870033in}{2.536930in}}{\pgfqpoint{3.872229in}{2.542229in}}{\pgfqpoint{3.872229in}{2.547754in}}%
\pgfpathcurveto{\pgfqpoint{3.872229in}{2.553279in}}{\pgfqpoint{3.870033in}{2.558579in}}{\pgfqpoint{3.866127in}{2.562486in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{2.566392in}}{\pgfqpoint{3.856920in}{2.568588in}}{\pgfqpoint{3.851395in}{2.568588in}}%
\pgfpathcurveto{\pgfqpoint{3.845870in}{2.568588in}}{\pgfqpoint{3.840571in}{2.566392in}}{\pgfqpoint{3.836664in}{2.562486in}}%
\pgfpathcurveto{\pgfqpoint{3.832757in}{2.558579in}}{\pgfqpoint{3.830562in}{2.553279in}}{\pgfqpoint{3.830562in}{2.547754in}}%
\pgfpathcurveto{\pgfqpoint{3.830562in}{2.542229in}}{\pgfqpoint{3.832757in}{2.536930in}}{\pgfqpoint{3.836664in}{2.533023in}}%
\pgfpathcurveto{\pgfqpoint{3.840571in}{2.529116in}}{\pgfqpoint{3.845870in}{2.526921in}}{\pgfqpoint{3.851395in}{2.526921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794544in}{2.527057in}}%
\pgfpathcurveto{\pgfqpoint{3.800070in}{2.527057in}}{\pgfqpoint{3.805369in}{2.529252in}}{\pgfqpoint{3.809276in}{2.533159in}}%
\pgfpathcurveto{\pgfqpoint{3.813183in}{2.537066in}}{\pgfqpoint{3.815378in}{2.542366in}}{\pgfqpoint{3.815378in}{2.547891in}}%
\pgfpathcurveto{\pgfqpoint{3.815378in}{2.553416in}}{\pgfqpoint{3.813183in}{2.558715in}}{\pgfqpoint{3.809276in}{2.562622in}}%
\pgfpathcurveto{\pgfqpoint{3.805369in}{2.566529in}}{\pgfqpoint{3.800070in}{2.568724in}}{\pgfqpoint{3.794544in}{2.568724in}}%
\pgfpathcurveto{\pgfqpoint{3.789019in}{2.568724in}}{\pgfqpoint{3.783720in}{2.566529in}}{\pgfqpoint{3.779813in}{2.562622in}}%
\pgfpathcurveto{\pgfqpoint{3.775906in}{2.558715in}}{\pgfqpoint{3.773711in}{2.553416in}}{\pgfqpoint{3.773711in}{2.547891in}}%
\pgfpathcurveto{\pgfqpoint{3.773711in}{2.542366in}}{\pgfqpoint{3.775906in}{2.537066in}}{\pgfqpoint{3.779813in}{2.533159in}}%
\pgfpathcurveto{\pgfqpoint{3.783720in}{2.529252in}}{\pgfqpoint{3.789019in}{2.527057in}}{\pgfqpoint{3.794544in}{2.527057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842409in}{2.527319in}}%
\pgfpathcurveto{\pgfqpoint{3.847935in}{2.527319in}}{\pgfqpoint{3.853234in}{2.529514in}}{\pgfqpoint{3.857141in}{2.533420in}}%
\pgfpathcurveto{\pgfqpoint{3.861048in}{2.537327in}}{\pgfqpoint{3.863243in}{2.542627in}}{\pgfqpoint{3.863243in}{2.548152in}}%
\pgfpathcurveto{\pgfqpoint{3.863243in}{2.553677in}}{\pgfqpoint{3.861048in}{2.558976in}}{\pgfqpoint{3.857141in}{2.562883in}}%
\pgfpathcurveto{\pgfqpoint{3.853234in}{2.566790in}}{\pgfqpoint{3.847935in}{2.568985in}}{\pgfqpoint{3.842409in}{2.568985in}}%
\pgfpathcurveto{\pgfqpoint{3.836884in}{2.568985in}}{\pgfqpoint{3.831585in}{2.566790in}}{\pgfqpoint{3.827678in}{2.562883in}}%
\pgfpathcurveto{\pgfqpoint{3.823771in}{2.558976in}}{\pgfqpoint{3.821576in}{2.553677in}}{\pgfqpoint{3.821576in}{2.548152in}}%
\pgfpathcurveto{\pgfqpoint{3.821576in}{2.542627in}}{\pgfqpoint{3.823771in}{2.537327in}}{\pgfqpoint{3.827678in}{2.533420in}}%
\pgfpathcurveto{\pgfqpoint{3.831585in}{2.529514in}}{\pgfqpoint{3.836884in}{2.527319in}}{\pgfqpoint{3.842409in}{2.527319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846397in}{2.527387in}}%
\pgfpathcurveto{\pgfqpoint{3.851922in}{2.527387in}}{\pgfqpoint{3.857221in}{2.529583in}}{\pgfqpoint{3.861128in}{2.533489in}}%
\pgfpathcurveto{\pgfqpoint{3.865035in}{2.537396in}}{\pgfqpoint{3.867230in}{2.542696in}}{\pgfqpoint{3.867230in}{2.548221in}}%
\pgfpathcurveto{\pgfqpoint{3.867230in}{2.553746in}}{\pgfqpoint{3.865035in}{2.559045in}}{\pgfqpoint{3.861128in}{2.562952in}}%
\pgfpathcurveto{\pgfqpoint{3.857221in}{2.566859in}}{\pgfqpoint{3.851922in}{2.569054in}}{\pgfqpoint{3.846397in}{2.569054in}}%
\pgfpathcurveto{\pgfqpoint{3.840872in}{2.569054in}}{\pgfqpoint{3.835572in}{2.566859in}}{\pgfqpoint{3.831665in}{2.562952in}}%
\pgfpathcurveto{\pgfqpoint{3.827759in}{2.559045in}}{\pgfqpoint{3.825563in}{2.553746in}}{\pgfqpoint{3.825563in}{2.548221in}}%
\pgfpathcurveto{\pgfqpoint{3.825563in}{2.542696in}}{\pgfqpoint{3.827759in}{2.537396in}}{\pgfqpoint{3.831665in}{2.533489in}}%
\pgfpathcurveto{\pgfqpoint{3.835572in}{2.529583in}}{\pgfqpoint{3.840872in}{2.527387in}}{\pgfqpoint{3.846397in}{2.527387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857033in}{2.527418in}}%
\pgfpathcurveto{\pgfqpoint{3.862558in}{2.527418in}}{\pgfqpoint{3.867858in}{2.529613in}}{\pgfqpoint{3.871764in}{2.533520in}}%
\pgfpathcurveto{\pgfqpoint{3.875671in}{2.537427in}}{\pgfqpoint{3.877866in}{2.542726in}}{\pgfqpoint{3.877866in}{2.548251in}}%
\pgfpathcurveto{\pgfqpoint{3.877866in}{2.553776in}}{\pgfqpoint{3.875671in}{2.559076in}}{\pgfqpoint{3.871764in}{2.562983in}}%
\pgfpathcurveto{\pgfqpoint{3.867858in}{2.566889in}}{\pgfqpoint{3.862558in}{2.569085in}}{\pgfqpoint{3.857033in}{2.569085in}}%
\pgfpathcurveto{\pgfqpoint{3.851508in}{2.569085in}}{\pgfqpoint{3.846209in}{2.566889in}}{\pgfqpoint{3.842302in}{2.562983in}}%
\pgfpathcurveto{\pgfqpoint{3.838395in}{2.559076in}}{\pgfqpoint{3.836200in}{2.553776in}}{\pgfqpoint{3.836200in}{2.548251in}}%
\pgfpathcurveto{\pgfqpoint{3.836200in}{2.542726in}}{\pgfqpoint{3.838395in}{2.537427in}}{\pgfqpoint{3.842302in}{2.533520in}}%
\pgfpathcurveto{\pgfqpoint{3.846209in}{2.529613in}}{\pgfqpoint{3.851508in}{2.527418in}}{\pgfqpoint{3.857033in}{2.527418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.527449in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.527449in}}{\pgfqpoint{3.872719in}{2.529644in}}{\pgfqpoint{3.876625in}{2.533551in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.537458in}}{\pgfqpoint{3.882727in}{2.542758in}}{\pgfqpoint{3.882727in}{2.548283in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.553808in}}{\pgfqpoint{3.880532in}{2.559107in}}{\pgfqpoint{3.876625in}{2.563014in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.566921in}}{\pgfqpoint{3.867419in}{2.569116in}}{\pgfqpoint{3.861894in}{2.569116in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.569116in}}{\pgfqpoint{3.851069in}{2.566921in}}{\pgfqpoint{3.847163in}{2.563014in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.559107in}}{\pgfqpoint{3.841061in}{2.553808in}}{\pgfqpoint{3.841061in}{2.548283in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.542758in}}{\pgfqpoint{3.843256in}{2.537458in}}{\pgfqpoint{3.847163in}{2.533551in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.529644in}}{\pgfqpoint{3.856369in}{2.527449in}}{\pgfqpoint{3.861894in}{2.527449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743653in}{2.527500in}}%
\pgfpathcurveto{\pgfqpoint{3.749178in}{2.527500in}}{\pgfqpoint{3.754478in}{2.529695in}}{\pgfqpoint{3.758384in}{2.533601in}}%
\pgfpathcurveto{\pgfqpoint{3.762291in}{2.537508in}}{\pgfqpoint{3.764486in}{2.542808in}}{\pgfqpoint{3.764486in}{2.548333in}}%
\pgfpathcurveto{\pgfqpoint{3.764486in}{2.553858in}}{\pgfqpoint{3.762291in}{2.559157in}}{\pgfqpoint{3.758384in}{2.563064in}}%
\pgfpathcurveto{\pgfqpoint{3.754478in}{2.566971in}}{\pgfqpoint{3.749178in}{2.569166in}}{\pgfqpoint{3.743653in}{2.569166in}}%
\pgfpathcurveto{\pgfqpoint{3.738128in}{2.569166in}}{\pgfqpoint{3.732828in}{2.566971in}}{\pgfqpoint{3.728922in}{2.563064in}}%
\pgfpathcurveto{\pgfqpoint{3.725015in}{2.559157in}}{\pgfqpoint{3.722820in}{2.553858in}}{\pgfqpoint{3.722820in}{2.548333in}}%
\pgfpathcurveto{\pgfqpoint{3.722820in}{2.542808in}}{\pgfqpoint{3.725015in}{2.537508in}}{\pgfqpoint{3.728922in}{2.533601in}}%
\pgfpathcurveto{\pgfqpoint{3.732828in}{2.529695in}}{\pgfqpoint{3.738128in}{2.527500in}}{\pgfqpoint{3.743653in}{2.527500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860132in}{2.527536in}}%
\pgfpathcurveto{\pgfqpoint{3.865657in}{2.527536in}}{\pgfqpoint{3.870956in}{2.529732in}}{\pgfqpoint{3.874863in}{2.533638in}}%
\pgfpathcurveto{\pgfqpoint{3.878770in}{2.537545in}}{\pgfqpoint{3.880965in}{2.542845in}}{\pgfqpoint{3.880965in}{2.548370in}}%
\pgfpathcurveto{\pgfqpoint{3.880965in}{2.553895in}}{\pgfqpoint{3.878770in}{2.559194in}}{\pgfqpoint{3.874863in}{2.563101in}}%
\pgfpathcurveto{\pgfqpoint{3.870956in}{2.567008in}}{\pgfqpoint{3.865657in}{2.569203in}}{\pgfqpoint{3.860132in}{2.569203in}}%
\pgfpathcurveto{\pgfqpoint{3.854606in}{2.569203in}}{\pgfqpoint{3.849307in}{2.567008in}}{\pgfqpoint{3.845400in}{2.563101in}}%
\pgfpathcurveto{\pgfqpoint{3.841493in}{2.559194in}}{\pgfqpoint{3.839298in}{2.553895in}}{\pgfqpoint{3.839298in}{2.548370in}}%
\pgfpathcurveto{\pgfqpoint{3.839298in}{2.542845in}}{\pgfqpoint{3.841493in}{2.537545in}}{\pgfqpoint{3.845400in}{2.533638in}}%
\pgfpathcurveto{\pgfqpoint{3.849307in}{2.529732in}}{\pgfqpoint{3.854606in}{2.527536in}}{\pgfqpoint{3.860132in}{2.527536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855663in}{2.527656in}}%
\pgfpathcurveto{\pgfqpoint{3.861188in}{2.527656in}}{\pgfqpoint{3.866487in}{2.529851in}}{\pgfqpoint{3.870394in}{2.533758in}}%
\pgfpathcurveto{\pgfqpoint{3.874301in}{2.537665in}}{\pgfqpoint{3.876496in}{2.542965in}}{\pgfqpoint{3.876496in}{2.548490in}}%
\pgfpathcurveto{\pgfqpoint{3.876496in}{2.554015in}}{\pgfqpoint{3.874301in}{2.559314in}}{\pgfqpoint{3.870394in}{2.563221in}}%
\pgfpathcurveto{\pgfqpoint{3.866487in}{2.567128in}}{\pgfqpoint{3.861188in}{2.569323in}}{\pgfqpoint{3.855663in}{2.569323in}}%
\pgfpathcurveto{\pgfqpoint{3.850138in}{2.569323in}}{\pgfqpoint{3.844838in}{2.567128in}}{\pgfqpoint{3.840931in}{2.563221in}}%
\pgfpathcurveto{\pgfqpoint{3.837024in}{2.559314in}}{\pgfqpoint{3.834829in}{2.554015in}}{\pgfqpoint{3.834829in}{2.548490in}}%
\pgfpathcurveto{\pgfqpoint{3.834829in}{2.542965in}}{\pgfqpoint{3.837024in}{2.537665in}}{\pgfqpoint{3.840931in}{2.533758in}}%
\pgfpathcurveto{\pgfqpoint{3.844838in}{2.529851in}}{\pgfqpoint{3.850138in}{2.527656in}}{\pgfqpoint{3.855663in}{2.527656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.527658in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.527658in}}{\pgfqpoint{3.872719in}{2.529853in}}{\pgfqpoint{3.876625in}{2.533759in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.537666in}}{\pgfqpoint{3.882727in}{2.542966in}}{\pgfqpoint{3.882727in}{2.548491in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.554016in}}{\pgfqpoint{3.880532in}{2.559315in}}{\pgfqpoint{3.876625in}{2.563222in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.567129in}}{\pgfqpoint{3.867419in}{2.569324in}}{\pgfqpoint{3.861894in}{2.569324in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.569324in}}{\pgfqpoint{3.851069in}{2.567129in}}{\pgfqpoint{3.847163in}{2.563222in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.559315in}}{\pgfqpoint{3.841061in}{2.554016in}}{\pgfqpoint{3.841061in}{2.548491in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.542966in}}{\pgfqpoint{3.843256in}{2.537666in}}{\pgfqpoint{3.847163in}{2.533759in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.529853in}}{\pgfqpoint{3.856369in}{2.527658in}}{\pgfqpoint{3.861894in}{2.527658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856160in}{2.527919in}}%
\pgfpathcurveto{\pgfqpoint{3.861685in}{2.527919in}}{\pgfqpoint{3.866984in}{2.530114in}}{\pgfqpoint{3.870891in}{2.534021in}}%
\pgfpathcurveto{\pgfqpoint{3.874798in}{2.537928in}}{\pgfqpoint{3.876993in}{2.543227in}}{\pgfqpoint{3.876993in}{2.548752in}}%
\pgfpathcurveto{\pgfqpoint{3.876993in}{2.554277in}}{\pgfqpoint{3.874798in}{2.559577in}}{\pgfqpoint{3.870891in}{2.563484in}}%
\pgfpathcurveto{\pgfqpoint{3.866984in}{2.567390in}}{\pgfqpoint{3.861685in}{2.569586in}}{\pgfqpoint{3.856160in}{2.569586in}}%
\pgfpathcurveto{\pgfqpoint{3.850635in}{2.569586in}}{\pgfqpoint{3.845335in}{2.567390in}}{\pgfqpoint{3.841428in}{2.563484in}}%
\pgfpathcurveto{\pgfqpoint{3.837522in}{2.559577in}}{\pgfqpoint{3.835326in}{2.554277in}}{\pgfqpoint{3.835326in}{2.548752in}}%
\pgfpathcurveto{\pgfqpoint{3.835326in}{2.543227in}}{\pgfqpoint{3.837522in}{2.537928in}}{\pgfqpoint{3.841428in}{2.534021in}}%
\pgfpathcurveto{\pgfqpoint{3.845335in}{2.530114in}}{\pgfqpoint{3.850635in}{2.527919in}}{\pgfqpoint{3.856160in}{2.527919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916248in}{2.527949in}}%
\pgfpathcurveto{\pgfqpoint{2.921773in}{2.527949in}}{\pgfqpoint{2.927073in}{2.530145in}}{\pgfqpoint{2.930980in}{2.534051in}}%
\pgfpathcurveto{\pgfqpoint{2.934887in}{2.537958in}}{\pgfqpoint{2.937082in}{2.543258in}}{\pgfqpoint{2.937082in}{2.548783in}}%
\pgfpathcurveto{\pgfqpoint{2.937082in}{2.554308in}}{\pgfqpoint{2.934887in}{2.559607in}}{\pgfqpoint{2.930980in}{2.563514in}}%
\pgfpathcurveto{\pgfqpoint{2.927073in}{2.567421in}}{\pgfqpoint{2.921773in}{2.569616in}}{\pgfqpoint{2.916248in}{2.569616in}}%
\pgfpathcurveto{\pgfqpoint{2.910723in}{2.569616in}}{\pgfqpoint{2.905424in}{2.567421in}}{\pgfqpoint{2.901517in}{2.563514in}}%
\pgfpathcurveto{\pgfqpoint{2.897610in}{2.559607in}}{\pgfqpoint{2.895415in}{2.554308in}}{\pgfqpoint{2.895415in}{2.548783in}}%
\pgfpathcurveto{\pgfqpoint{2.895415in}{2.543258in}}{\pgfqpoint{2.897610in}{2.537958in}}{\pgfqpoint{2.901517in}{2.534051in}}%
\pgfpathcurveto{\pgfqpoint{2.905424in}{2.530145in}}{\pgfqpoint{2.910723in}{2.527949in}}{\pgfqpoint{2.916248in}{2.527949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799436in}{2.528396in}}%
\pgfpathcurveto{\pgfqpoint{3.804961in}{2.528396in}}{\pgfqpoint{3.810261in}{2.530591in}}{\pgfqpoint{3.814168in}{2.534497in}}%
\pgfpathcurveto{\pgfqpoint{3.818075in}{2.538404in}}{\pgfqpoint{3.820270in}{2.543704in}}{\pgfqpoint{3.820270in}{2.549229in}}%
\pgfpathcurveto{\pgfqpoint{3.820270in}{2.554754in}}{\pgfqpoint{3.818075in}{2.560053in}}{\pgfqpoint{3.814168in}{2.563960in}}%
\pgfpathcurveto{\pgfqpoint{3.810261in}{2.567867in}}{\pgfqpoint{3.804961in}{2.570062in}}{\pgfqpoint{3.799436in}{2.570062in}}%
\pgfpathcurveto{\pgfqpoint{3.793911in}{2.570062in}}{\pgfqpoint{3.788612in}{2.567867in}}{\pgfqpoint{3.784705in}{2.563960in}}%
\pgfpathcurveto{\pgfqpoint{3.780798in}{2.560053in}}{\pgfqpoint{3.778603in}{2.554754in}}{\pgfqpoint{3.778603in}{2.549229in}}%
\pgfpathcurveto{\pgfqpoint{3.778603in}{2.543704in}}{\pgfqpoint{3.780798in}{2.538404in}}{\pgfqpoint{3.784705in}{2.534497in}}%
\pgfpathcurveto{\pgfqpoint{3.788612in}{2.530591in}}{\pgfqpoint{3.793911in}{2.528396in}}{\pgfqpoint{3.799436in}{2.528396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706924in}{2.528847in}}%
\pgfpathcurveto{\pgfqpoint{3.712450in}{2.528847in}}{\pgfqpoint{3.717749in}{2.531042in}}{\pgfqpoint{3.721656in}{2.534949in}}%
\pgfpathcurveto{\pgfqpoint{3.725563in}{2.538856in}}{\pgfqpoint{3.727758in}{2.544155in}}{\pgfqpoint{3.727758in}{2.549680in}}%
\pgfpathcurveto{\pgfqpoint{3.727758in}{2.555205in}}{\pgfqpoint{3.725563in}{2.560505in}}{\pgfqpoint{3.721656in}{2.564411in}}%
\pgfpathcurveto{\pgfqpoint{3.717749in}{2.568318in}}{\pgfqpoint{3.712450in}{2.570513in}}{\pgfqpoint{3.706924in}{2.570513in}}%
\pgfpathcurveto{\pgfqpoint{3.701399in}{2.570513in}}{\pgfqpoint{3.696100in}{2.568318in}}{\pgfqpoint{3.692193in}{2.564411in}}%
\pgfpathcurveto{\pgfqpoint{3.688286in}{2.560505in}}{\pgfqpoint{3.686091in}{2.555205in}}{\pgfqpoint{3.686091in}{2.549680in}}%
\pgfpathcurveto{\pgfqpoint{3.686091in}{2.544155in}}{\pgfqpoint{3.688286in}{2.538856in}}{\pgfqpoint{3.692193in}{2.534949in}}%
\pgfpathcurveto{\pgfqpoint{3.696100in}{2.531042in}}{\pgfqpoint{3.701399in}{2.528847in}}{\pgfqpoint{3.706924in}{2.528847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854705in}{2.528882in}}%
\pgfpathcurveto{\pgfqpoint{3.860230in}{2.528882in}}{\pgfqpoint{3.865530in}{2.531078in}}{\pgfqpoint{3.869436in}{2.534984in}}%
\pgfpathcurveto{\pgfqpoint{3.873343in}{2.538891in}}{\pgfqpoint{3.875538in}{2.544191in}}{\pgfqpoint{3.875538in}{2.549716in}}%
\pgfpathcurveto{\pgfqpoint{3.875538in}{2.555241in}}{\pgfqpoint{3.873343in}{2.560540in}}{\pgfqpoint{3.869436in}{2.564447in}}%
\pgfpathcurveto{\pgfqpoint{3.865530in}{2.568354in}}{\pgfqpoint{3.860230in}{2.570549in}}{\pgfqpoint{3.854705in}{2.570549in}}%
\pgfpathcurveto{\pgfqpoint{3.849180in}{2.570549in}}{\pgfqpoint{3.843880in}{2.568354in}}{\pgfqpoint{3.839974in}{2.564447in}}%
\pgfpathcurveto{\pgfqpoint{3.836067in}{2.560540in}}{\pgfqpoint{3.833872in}{2.555241in}}{\pgfqpoint{3.833872in}{2.549716in}}%
\pgfpathcurveto{\pgfqpoint{3.833872in}{2.544191in}}{\pgfqpoint{3.836067in}{2.538891in}}{\pgfqpoint{3.839974in}{2.534984in}}%
\pgfpathcurveto{\pgfqpoint{3.843880in}{2.531078in}}{\pgfqpoint{3.849180in}{2.528882in}}{\pgfqpoint{3.854705in}{2.528882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.528914in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.528914in}}{\pgfqpoint{3.872675in}{2.531109in}}{\pgfqpoint{3.876582in}{2.535016in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.538923in}}{\pgfqpoint{3.882684in}{2.544223in}}{\pgfqpoint{3.882684in}{2.549748in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.555273in}}{\pgfqpoint{3.880488in}{2.560572in}}{\pgfqpoint{3.876582in}{2.564479in}}%
\pgfpathcurveto{\pgfqpoint{3.872675in}{2.568386in}}{\pgfqpoint{3.867375in}{2.570581in}}{\pgfqpoint{3.861850in}{2.570581in}}%
\pgfpathcurveto{\pgfqpoint{3.856325in}{2.570581in}}{\pgfqpoint{3.851026in}{2.568386in}}{\pgfqpoint{3.847119in}{2.564479in}}%
\pgfpathcurveto{\pgfqpoint{3.843212in}{2.560572in}}{\pgfqpoint{3.841017in}{2.555273in}}{\pgfqpoint{3.841017in}{2.549748in}}%
\pgfpathcurveto{\pgfqpoint{3.841017in}{2.544223in}}{\pgfqpoint{3.843212in}{2.538923in}}{\pgfqpoint{3.847119in}{2.535016in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.531109in}}{\pgfqpoint{3.856325in}{2.528914in}}{\pgfqpoint{3.861850in}{2.528914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777937in}{2.529084in}}%
\pgfpathcurveto{\pgfqpoint{3.783462in}{2.529084in}}{\pgfqpoint{3.788762in}{2.531279in}}{\pgfqpoint{3.792669in}{2.535186in}}%
\pgfpathcurveto{\pgfqpoint{3.796575in}{2.539093in}}{\pgfqpoint{3.798771in}{2.544392in}}{\pgfqpoint{3.798771in}{2.549917in}}%
\pgfpathcurveto{\pgfqpoint{3.798771in}{2.555442in}}{\pgfqpoint{3.796575in}{2.560742in}}{\pgfqpoint{3.792669in}{2.564649in}}%
\pgfpathcurveto{\pgfqpoint{3.788762in}{2.568555in}}{\pgfqpoint{3.783462in}{2.570750in}}{\pgfqpoint{3.777937in}{2.570750in}}%
\pgfpathcurveto{\pgfqpoint{3.772412in}{2.570750in}}{\pgfqpoint{3.767113in}{2.568555in}}{\pgfqpoint{3.763206in}{2.564649in}}%
\pgfpathcurveto{\pgfqpoint{3.759299in}{2.560742in}}{\pgfqpoint{3.757104in}{2.555442in}}{\pgfqpoint{3.757104in}{2.549917in}}%
\pgfpathcurveto{\pgfqpoint{3.757104in}{2.544392in}}{\pgfqpoint{3.759299in}{2.539093in}}{\pgfqpoint{3.763206in}{2.535186in}}%
\pgfpathcurveto{\pgfqpoint{3.767113in}{2.531279in}}{\pgfqpoint{3.772412in}{2.529084in}}{\pgfqpoint{3.777937in}{2.529084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.529220in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.529220in}}{\pgfqpoint{3.872718in}{2.531416in}}{\pgfqpoint{3.876625in}{2.535322in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.539229in}}{\pgfqpoint{3.882727in}{2.544529in}}{\pgfqpoint{3.882727in}{2.550054in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.555579in}}{\pgfqpoint{3.880532in}{2.560878in}}{\pgfqpoint{3.876625in}{2.564785in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.568692in}}{\pgfqpoint{3.867419in}{2.570887in}}{\pgfqpoint{3.861893in}{2.570887in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.570887in}}{\pgfqpoint{3.851069in}{2.568692in}}{\pgfqpoint{3.847162in}{2.564785in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.560878in}}{\pgfqpoint{3.841060in}{2.555579in}}{\pgfqpoint{3.841060in}{2.550054in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.544529in}}{\pgfqpoint{3.843255in}{2.539229in}}{\pgfqpoint{3.847162in}{2.535322in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.531416in}}{\pgfqpoint{3.856368in}{2.529220in}}{\pgfqpoint{3.861893in}{2.529220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.529325in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.529325in}}{\pgfqpoint{3.872716in}{2.531520in}}{\pgfqpoint{3.876622in}{2.535427in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.539334in}}{\pgfqpoint{3.882724in}{2.544633in}}{\pgfqpoint{3.882724in}{2.550158in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.555684in}}{\pgfqpoint{3.880529in}{2.560983in}}{\pgfqpoint{3.876622in}{2.564890in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.568797in}}{\pgfqpoint{3.867416in}{2.570992in}}{\pgfqpoint{3.861891in}{2.570992in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.570992in}}{\pgfqpoint{3.851066in}{2.568797in}}{\pgfqpoint{3.847160in}{2.564890in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.560983in}}{\pgfqpoint{3.841058in}{2.555684in}}{\pgfqpoint{3.841058in}{2.550158in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.544633in}}{\pgfqpoint{3.843253in}{2.539334in}}{\pgfqpoint{3.847160in}{2.535427in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.531520in}}{\pgfqpoint{3.856366in}{2.529325in}}{\pgfqpoint{3.861891in}{2.529325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805405in}{2.529469in}}%
\pgfpathcurveto{\pgfqpoint{3.810930in}{2.529469in}}{\pgfqpoint{3.816229in}{2.531664in}}{\pgfqpoint{3.820136in}{2.535571in}}%
\pgfpathcurveto{\pgfqpoint{3.824043in}{2.539477in}}{\pgfqpoint{3.826238in}{2.544777in}}{\pgfqpoint{3.826238in}{2.550302in}}%
\pgfpathcurveto{\pgfqpoint{3.826238in}{2.555827in}}{\pgfqpoint{3.824043in}{2.561127in}}{\pgfqpoint{3.820136in}{2.565033in}}%
\pgfpathcurveto{\pgfqpoint{3.816229in}{2.568940in}}{\pgfqpoint{3.810930in}{2.571135in}}{\pgfqpoint{3.805405in}{2.571135in}}%
\pgfpathcurveto{\pgfqpoint{3.799879in}{2.571135in}}{\pgfqpoint{3.794580in}{2.568940in}}{\pgfqpoint{3.790673in}{2.565033in}}%
\pgfpathcurveto{\pgfqpoint{3.786766in}{2.561127in}}{\pgfqpoint{3.784571in}{2.555827in}}{\pgfqpoint{3.784571in}{2.550302in}}%
\pgfpathcurveto{\pgfqpoint{3.784571in}{2.544777in}}{\pgfqpoint{3.786766in}{2.539477in}}{\pgfqpoint{3.790673in}{2.535571in}}%
\pgfpathcurveto{\pgfqpoint{3.794580in}{2.531664in}}{\pgfqpoint{3.799879in}{2.529469in}}{\pgfqpoint{3.805405in}{2.529469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703481in}{2.529481in}}%
\pgfpathcurveto{\pgfqpoint{3.709007in}{2.529481in}}{\pgfqpoint{3.714306in}{2.531677in}}{\pgfqpoint{3.718213in}{2.535583in}}%
\pgfpathcurveto{\pgfqpoint{3.722120in}{2.539490in}}{\pgfqpoint{3.724315in}{2.544790in}}{\pgfqpoint{3.724315in}{2.550315in}}%
\pgfpathcurveto{\pgfqpoint{3.724315in}{2.555840in}}{\pgfqpoint{3.722120in}{2.561139in}}{\pgfqpoint{3.718213in}{2.565046in}}%
\pgfpathcurveto{\pgfqpoint{3.714306in}{2.568953in}}{\pgfqpoint{3.709007in}{2.571148in}}{\pgfqpoint{3.703481in}{2.571148in}}%
\pgfpathcurveto{\pgfqpoint{3.697956in}{2.571148in}}{\pgfqpoint{3.692657in}{2.568953in}}{\pgfqpoint{3.688750in}{2.565046in}}%
\pgfpathcurveto{\pgfqpoint{3.684843in}{2.561139in}}{\pgfqpoint{3.682648in}{2.555840in}}{\pgfqpoint{3.682648in}{2.550315in}}%
\pgfpathcurveto{\pgfqpoint{3.682648in}{2.544790in}}{\pgfqpoint{3.684843in}{2.539490in}}{\pgfqpoint{3.688750in}{2.535583in}}%
\pgfpathcurveto{\pgfqpoint{3.692657in}{2.531677in}}{\pgfqpoint{3.697956in}{2.529481in}}{\pgfqpoint{3.703481in}{2.529481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729135in}{2.529650in}}%
\pgfpathcurveto{\pgfqpoint{3.734660in}{2.529650in}}{\pgfqpoint{3.739959in}{2.531845in}}{\pgfqpoint{3.743866in}{2.535752in}}%
\pgfpathcurveto{\pgfqpoint{3.747773in}{2.539658in}}{\pgfqpoint{3.749968in}{2.544958in}}{\pgfqpoint{3.749968in}{2.550483in}}%
\pgfpathcurveto{\pgfqpoint{3.749968in}{2.556008in}}{\pgfqpoint{3.747773in}{2.561308in}}{\pgfqpoint{3.743866in}{2.565214in}}%
\pgfpathcurveto{\pgfqpoint{3.739959in}{2.569121in}}{\pgfqpoint{3.734660in}{2.571316in}}{\pgfqpoint{3.729135in}{2.571316in}}%
\pgfpathcurveto{\pgfqpoint{3.723610in}{2.571316in}}{\pgfqpoint{3.718310in}{2.569121in}}{\pgfqpoint{3.714403in}{2.565214in}}%
\pgfpathcurveto{\pgfqpoint{3.710496in}{2.561308in}}{\pgfqpoint{3.708301in}{2.556008in}}{\pgfqpoint{3.708301in}{2.550483in}}%
\pgfpathcurveto{\pgfqpoint{3.708301in}{2.544958in}}{\pgfqpoint{3.710496in}{2.539658in}}{\pgfqpoint{3.714403in}{2.535752in}}%
\pgfpathcurveto{\pgfqpoint{3.718310in}{2.531845in}}{\pgfqpoint{3.723610in}{2.529650in}}{\pgfqpoint{3.729135in}{2.529650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792124in}{2.529983in}}%
\pgfpathcurveto{\pgfqpoint{3.797649in}{2.529983in}}{\pgfqpoint{3.802949in}{2.532178in}}{\pgfqpoint{3.806855in}{2.536085in}}%
\pgfpathcurveto{\pgfqpoint{3.810762in}{2.539991in}}{\pgfqpoint{3.812957in}{2.545291in}}{\pgfqpoint{3.812957in}{2.550816in}}%
\pgfpathcurveto{\pgfqpoint{3.812957in}{2.556341in}}{\pgfqpoint{3.810762in}{2.561640in}}{\pgfqpoint{3.806855in}{2.565547in}}%
\pgfpathcurveto{\pgfqpoint{3.802949in}{2.569454in}}{\pgfqpoint{3.797649in}{2.571649in}}{\pgfqpoint{3.792124in}{2.571649in}}%
\pgfpathcurveto{\pgfqpoint{3.786599in}{2.571649in}}{\pgfqpoint{3.781300in}{2.569454in}}{\pgfqpoint{3.777393in}{2.565547in}}%
\pgfpathcurveto{\pgfqpoint{3.773486in}{2.561640in}}{\pgfqpoint{3.771291in}{2.556341in}}{\pgfqpoint{3.771291in}{2.550816in}}%
\pgfpathcurveto{\pgfqpoint{3.771291in}{2.545291in}}{\pgfqpoint{3.773486in}{2.539991in}}{\pgfqpoint{3.777393in}{2.536085in}}%
\pgfpathcurveto{\pgfqpoint{3.781300in}{2.532178in}}{\pgfqpoint{3.786599in}{2.529983in}}{\pgfqpoint{3.792124in}{2.529983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861810in}{2.530316in}}%
\pgfpathcurveto{\pgfqpoint{3.867335in}{2.530316in}}{\pgfqpoint{3.872635in}{2.532511in}}{\pgfqpoint{3.876541in}{2.536418in}}%
\pgfpathcurveto{\pgfqpoint{3.880448in}{2.540325in}}{\pgfqpoint{3.882643in}{2.545625in}}{\pgfqpoint{3.882643in}{2.551150in}}%
\pgfpathcurveto{\pgfqpoint{3.882643in}{2.556675in}}{\pgfqpoint{3.880448in}{2.561974in}}{\pgfqpoint{3.876541in}{2.565881in}}%
\pgfpathcurveto{\pgfqpoint{3.872635in}{2.569788in}}{\pgfqpoint{3.867335in}{2.571983in}}{\pgfqpoint{3.861810in}{2.571983in}}%
\pgfpathcurveto{\pgfqpoint{3.856285in}{2.571983in}}{\pgfqpoint{3.850985in}{2.569788in}}{\pgfqpoint{3.847079in}{2.565881in}}%
\pgfpathcurveto{\pgfqpoint{3.843172in}{2.561974in}}{\pgfqpoint{3.840977in}{2.556675in}}{\pgfqpoint{3.840977in}{2.551150in}}%
\pgfpathcurveto{\pgfqpoint{3.840977in}{2.545625in}}{\pgfqpoint{3.843172in}{2.540325in}}{\pgfqpoint{3.847079in}{2.536418in}}%
\pgfpathcurveto{\pgfqpoint{3.850985in}{2.532511in}}{\pgfqpoint{3.856285in}{2.530316in}}{\pgfqpoint{3.861810in}{2.530316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764451in}{2.530390in}}%
\pgfpathcurveto{\pgfqpoint{3.769977in}{2.530390in}}{\pgfqpoint{3.775276in}{2.532585in}}{\pgfqpoint{3.779183in}{2.536492in}}%
\pgfpathcurveto{\pgfqpoint{3.783090in}{2.540399in}}{\pgfqpoint{3.785285in}{2.545699in}}{\pgfqpoint{3.785285in}{2.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.785285in}{2.556749in}}{\pgfqpoint{3.783090in}{2.562048in}}{\pgfqpoint{3.779183in}{2.565955in}}%
\pgfpathcurveto{\pgfqpoint{3.775276in}{2.569862in}}{\pgfqpoint{3.769977in}{2.572057in}}{\pgfqpoint{3.764451in}{2.572057in}}%
\pgfpathcurveto{\pgfqpoint{3.758926in}{2.572057in}}{\pgfqpoint{3.753627in}{2.569862in}}{\pgfqpoint{3.749720in}{2.565955in}}%
\pgfpathcurveto{\pgfqpoint{3.745813in}{2.562048in}}{\pgfqpoint{3.743618in}{2.556749in}}{\pgfqpoint{3.743618in}{2.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.743618in}{2.545699in}}{\pgfqpoint{3.745813in}{2.540399in}}{\pgfqpoint{3.749720in}{2.536492in}}%
\pgfpathcurveto{\pgfqpoint{3.753627in}{2.532585in}}{\pgfqpoint{3.758926in}{2.530390in}}{\pgfqpoint{3.764451in}{2.530390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788280in}{2.530640in}}%
\pgfpathcurveto{\pgfqpoint{3.793805in}{2.530640in}}{\pgfqpoint{3.799105in}{2.532835in}}{\pgfqpoint{3.803011in}{2.536742in}}%
\pgfpathcurveto{\pgfqpoint{3.806918in}{2.540649in}}{\pgfqpoint{3.809113in}{2.545948in}}{\pgfqpoint{3.809113in}{2.551473in}}%
\pgfpathcurveto{\pgfqpoint{3.809113in}{2.556998in}}{\pgfqpoint{3.806918in}{2.562298in}}{\pgfqpoint{3.803011in}{2.566205in}}%
\pgfpathcurveto{\pgfqpoint{3.799105in}{2.570112in}}{\pgfqpoint{3.793805in}{2.572307in}}{\pgfqpoint{3.788280in}{2.572307in}}%
\pgfpathcurveto{\pgfqpoint{3.782755in}{2.572307in}}{\pgfqpoint{3.777455in}{2.570112in}}{\pgfqpoint{3.773549in}{2.566205in}}%
\pgfpathcurveto{\pgfqpoint{3.769642in}{2.562298in}}{\pgfqpoint{3.767447in}{2.556998in}}{\pgfqpoint{3.767447in}{2.551473in}}%
\pgfpathcurveto{\pgfqpoint{3.767447in}{2.545948in}}{\pgfqpoint{3.769642in}{2.540649in}}{\pgfqpoint{3.773549in}{2.536742in}}%
\pgfpathcurveto{\pgfqpoint{3.777455in}{2.532835in}}{\pgfqpoint{3.782755in}{2.530640in}}{\pgfqpoint{3.788280in}{2.530640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491953in}{2.530696in}}%
\pgfpathcurveto{\pgfqpoint{2.497478in}{2.530696in}}{\pgfqpoint{2.502778in}{2.532891in}}{\pgfqpoint{2.506684in}{2.536798in}}%
\pgfpathcurveto{\pgfqpoint{2.510591in}{2.540705in}}{\pgfqpoint{2.512786in}{2.546004in}}{\pgfqpoint{2.512786in}{2.551529in}}%
\pgfpathcurveto{\pgfqpoint{2.512786in}{2.557055in}}{\pgfqpoint{2.510591in}{2.562354in}}{\pgfqpoint{2.506684in}{2.566261in}}%
\pgfpathcurveto{\pgfqpoint{2.502778in}{2.570168in}}{\pgfqpoint{2.497478in}{2.572363in}}{\pgfqpoint{2.491953in}{2.572363in}}%
\pgfpathcurveto{\pgfqpoint{2.486428in}{2.572363in}}{\pgfqpoint{2.481128in}{2.570168in}}{\pgfqpoint{2.477222in}{2.566261in}}%
\pgfpathcurveto{\pgfqpoint{2.473315in}{2.562354in}}{\pgfqpoint{2.471120in}{2.557055in}}{\pgfqpoint{2.471120in}{2.551529in}}%
\pgfpathcurveto{\pgfqpoint{2.471120in}{2.546004in}}{\pgfqpoint{2.473315in}{2.540705in}}{\pgfqpoint{2.477222in}{2.536798in}}%
\pgfpathcurveto{\pgfqpoint{2.481128in}{2.532891in}}{\pgfqpoint{2.486428in}{2.530696in}}{\pgfqpoint{2.491953in}{2.530696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737172in}{2.530700in}}%
\pgfpathcurveto{\pgfqpoint{3.742697in}{2.530700in}}{\pgfqpoint{3.747997in}{2.532895in}}{\pgfqpoint{3.751903in}{2.536802in}}%
\pgfpathcurveto{\pgfqpoint{3.755810in}{2.540709in}}{\pgfqpoint{3.758005in}{2.546008in}}{\pgfqpoint{3.758005in}{2.551533in}}%
\pgfpathcurveto{\pgfqpoint{3.758005in}{2.557058in}}{\pgfqpoint{3.755810in}{2.562358in}}{\pgfqpoint{3.751903in}{2.566265in}}%
\pgfpathcurveto{\pgfqpoint{3.747997in}{2.570172in}}{\pgfqpoint{3.742697in}{2.572367in}}{\pgfqpoint{3.737172in}{2.572367in}}%
\pgfpathcurveto{\pgfqpoint{3.731647in}{2.572367in}}{\pgfqpoint{3.726347in}{2.570172in}}{\pgfqpoint{3.722441in}{2.566265in}}%
\pgfpathcurveto{\pgfqpoint{3.718534in}{2.562358in}}{\pgfqpoint{3.716339in}{2.557058in}}{\pgfqpoint{3.716339in}{2.551533in}}%
\pgfpathcurveto{\pgfqpoint{3.716339in}{2.546008in}}{\pgfqpoint{3.718534in}{2.540709in}}{\pgfqpoint{3.722441in}{2.536802in}}%
\pgfpathcurveto{\pgfqpoint{3.726347in}{2.532895in}}{\pgfqpoint{3.731647in}{2.530700in}}{\pgfqpoint{3.737172in}{2.530700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048618in}{2.530997in}}%
\pgfpathcurveto{\pgfqpoint{3.054143in}{2.530997in}}{\pgfqpoint{3.059442in}{2.533192in}}{\pgfqpoint{3.063349in}{2.537099in}}%
\pgfpathcurveto{\pgfqpoint{3.067256in}{2.541006in}}{\pgfqpoint{3.069451in}{2.546305in}}{\pgfqpoint{3.069451in}{2.551830in}}%
\pgfpathcurveto{\pgfqpoint{3.069451in}{2.557355in}}{\pgfqpoint{3.067256in}{2.562655in}}{\pgfqpoint{3.063349in}{2.566562in}}%
\pgfpathcurveto{\pgfqpoint{3.059442in}{2.570468in}}{\pgfqpoint{3.054143in}{2.572664in}}{\pgfqpoint{3.048618in}{2.572664in}}%
\pgfpathcurveto{\pgfqpoint{3.043093in}{2.572664in}}{\pgfqpoint{3.037793in}{2.570468in}}{\pgfqpoint{3.033886in}{2.566562in}}%
\pgfpathcurveto{\pgfqpoint{3.029980in}{2.562655in}}{\pgfqpoint{3.027785in}{2.557355in}}{\pgfqpoint{3.027785in}{2.551830in}}%
\pgfpathcurveto{\pgfqpoint{3.027785in}{2.546305in}}{\pgfqpoint{3.029980in}{2.541006in}}{\pgfqpoint{3.033886in}{2.537099in}}%
\pgfpathcurveto{\pgfqpoint{3.037793in}{2.533192in}}{\pgfqpoint{3.043093in}{2.530997in}}{\pgfqpoint{3.048618in}{2.530997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641471in}{2.531263in}}%
\pgfpathcurveto{\pgfqpoint{3.646996in}{2.531263in}}{\pgfqpoint{3.652295in}{2.533458in}}{\pgfqpoint{3.656202in}{2.537365in}}%
\pgfpathcurveto{\pgfqpoint{3.660109in}{2.541272in}}{\pgfqpoint{3.662304in}{2.546572in}}{\pgfqpoint{3.662304in}{2.552097in}}%
\pgfpathcurveto{\pgfqpoint{3.662304in}{2.557622in}}{\pgfqpoint{3.660109in}{2.562921in}}{\pgfqpoint{3.656202in}{2.566828in}}%
\pgfpathcurveto{\pgfqpoint{3.652295in}{2.570735in}}{\pgfqpoint{3.646996in}{2.572930in}}{\pgfqpoint{3.641471in}{2.572930in}}%
\pgfpathcurveto{\pgfqpoint{3.635946in}{2.572930in}}{\pgfqpoint{3.630646in}{2.570735in}}{\pgfqpoint{3.626739in}{2.566828in}}%
\pgfpathcurveto{\pgfqpoint{3.622833in}{2.562921in}}{\pgfqpoint{3.620637in}{2.557622in}}{\pgfqpoint{3.620637in}{2.552097in}}%
\pgfpathcurveto{\pgfqpoint{3.620637in}{2.546572in}}{\pgfqpoint{3.622833in}{2.541272in}}{\pgfqpoint{3.626739in}{2.537365in}}%
\pgfpathcurveto{\pgfqpoint{3.630646in}{2.533458in}}{\pgfqpoint{3.635946in}{2.531263in}}{\pgfqpoint{3.641471in}{2.531263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739102in}{2.531284in}}%
\pgfpathcurveto{\pgfqpoint{3.744627in}{2.531284in}}{\pgfqpoint{3.749926in}{2.533479in}}{\pgfqpoint{3.753833in}{2.537386in}}%
\pgfpathcurveto{\pgfqpoint{3.757740in}{2.541292in}}{\pgfqpoint{3.759935in}{2.546592in}}{\pgfqpoint{3.759935in}{2.552117in}}%
\pgfpathcurveto{\pgfqpoint{3.759935in}{2.557642in}}{\pgfqpoint{3.757740in}{2.562942in}}{\pgfqpoint{3.753833in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{3.749926in}{2.570755in}}{\pgfqpoint{3.744627in}{2.572950in}}{\pgfqpoint{3.739102in}{2.572950in}}%
\pgfpathcurveto{\pgfqpoint{3.733577in}{2.572950in}}{\pgfqpoint{3.728277in}{2.570755in}}{\pgfqpoint{3.724370in}{2.566848in}}%
\pgfpathcurveto{\pgfqpoint{3.720463in}{2.562942in}}{\pgfqpoint{3.718268in}{2.557642in}}{\pgfqpoint{3.718268in}{2.552117in}}%
\pgfpathcurveto{\pgfqpoint{3.718268in}{2.546592in}}{\pgfqpoint{3.720463in}{2.541292in}}{\pgfqpoint{3.724370in}{2.537386in}}%
\pgfpathcurveto{\pgfqpoint{3.728277in}{2.533479in}}{\pgfqpoint{3.733577in}{2.531284in}}{\pgfqpoint{3.739102in}{2.531284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775696in}{2.531600in}}%
\pgfpathcurveto{\pgfqpoint{3.781221in}{2.531600in}}{\pgfqpoint{3.786520in}{2.533795in}}{\pgfqpoint{3.790427in}{2.537702in}}%
\pgfpathcurveto{\pgfqpoint{3.794334in}{2.541609in}}{\pgfqpoint{3.796529in}{2.546908in}}{\pgfqpoint{3.796529in}{2.552433in}}%
\pgfpathcurveto{\pgfqpoint{3.796529in}{2.557958in}}{\pgfqpoint{3.794334in}{2.563258in}}{\pgfqpoint{3.790427in}{2.567165in}}%
\pgfpathcurveto{\pgfqpoint{3.786520in}{2.571071in}}{\pgfqpoint{3.781221in}{2.573266in}}{\pgfqpoint{3.775696in}{2.573266in}}%
\pgfpathcurveto{\pgfqpoint{3.770171in}{2.573266in}}{\pgfqpoint{3.764871in}{2.571071in}}{\pgfqpoint{3.760964in}{2.567165in}}%
\pgfpathcurveto{\pgfqpoint{3.757057in}{2.563258in}}{\pgfqpoint{3.754862in}{2.557958in}}{\pgfqpoint{3.754862in}{2.552433in}}%
\pgfpathcurveto{\pgfqpoint{3.754862in}{2.546908in}}{\pgfqpoint{3.757057in}{2.541609in}}{\pgfqpoint{3.760964in}{2.537702in}}%
\pgfpathcurveto{\pgfqpoint{3.764871in}{2.533795in}}{\pgfqpoint{3.770171in}{2.531600in}}{\pgfqpoint{3.775696in}{2.531600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823979in}{2.531978in}}%
\pgfpathcurveto{\pgfqpoint{3.829505in}{2.531978in}}{\pgfqpoint{3.834804in}{2.534174in}}{\pgfqpoint{3.838711in}{2.538080in}}%
\pgfpathcurveto{\pgfqpoint{3.842618in}{2.541987in}}{\pgfqpoint{3.844813in}{2.547287in}}{\pgfqpoint{3.844813in}{2.552812in}}%
\pgfpathcurveto{\pgfqpoint{3.844813in}{2.558337in}}{\pgfqpoint{3.842618in}{2.563636in}}{\pgfqpoint{3.838711in}{2.567543in}}%
\pgfpathcurveto{\pgfqpoint{3.834804in}{2.571450in}}{\pgfqpoint{3.829505in}{2.573645in}}{\pgfqpoint{3.823979in}{2.573645in}}%
\pgfpathcurveto{\pgfqpoint{3.818454in}{2.573645in}}{\pgfqpoint{3.813155in}{2.571450in}}{\pgfqpoint{3.809248in}{2.567543in}}%
\pgfpathcurveto{\pgfqpoint{3.805341in}{2.563636in}}{\pgfqpoint{3.803146in}{2.558337in}}{\pgfqpoint{3.803146in}{2.552812in}}%
\pgfpathcurveto{\pgfqpoint{3.803146in}{2.547287in}}{\pgfqpoint{3.805341in}{2.541987in}}{\pgfqpoint{3.809248in}{2.538080in}}%
\pgfpathcurveto{\pgfqpoint{3.813155in}{2.534174in}}{\pgfqpoint{3.818454in}{2.531978in}}{\pgfqpoint{3.823979in}{2.531978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856534in}{2.532163in}}%
\pgfpathcurveto{\pgfqpoint{1.862060in}{2.532163in}}{\pgfqpoint{1.867359in}{2.534358in}}{\pgfqpoint{1.871266in}{2.538265in}}%
\pgfpathcurveto{\pgfqpoint{1.875173in}{2.542172in}}{\pgfqpoint{1.877368in}{2.547471in}}{\pgfqpoint{1.877368in}{2.552997in}}%
\pgfpathcurveto{\pgfqpoint{1.877368in}{2.558522in}}{\pgfqpoint{1.875173in}{2.563821in}}{\pgfqpoint{1.871266in}{2.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.867359in}{2.571635in}}{\pgfqpoint{1.862060in}{2.573830in}}{\pgfqpoint{1.856534in}{2.573830in}}%
\pgfpathcurveto{\pgfqpoint{1.851009in}{2.573830in}}{\pgfqpoint{1.845710in}{2.571635in}}{\pgfqpoint{1.841803in}{2.567728in}}%
\pgfpathcurveto{\pgfqpoint{1.837896in}{2.563821in}}{\pgfqpoint{1.835701in}{2.558522in}}{\pgfqpoint{1.835701in}{2.552997in}}%
\pgfpathcurveto{\pgfqpoint{1.835701in}{2.547471in}}{\pgfqpoint{1.837896in}{2.542172in}}{\pgfqpoint{1.841803in}{2.538265in}}%
\pgfpathcurveto{\pgfqpoint{1.845710in}{2.534358in}}{\pgfqpoint{1.851009in}{2.532163in}}{\pgfqpoint{1.856534in}{2.532163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860025in}{2.532357in}}%
\pgfpathcurveto{\pgfqpoint{3.865550in}{2.532357in}}{\pgfqpoint{3.870850in}{2.534552in}}{\pgfqpoint{3.874756in}{2.538459in}}%
\pgfpathcurveto{\pgfqpoint{3.878663in}{2.542366in}}{\pgfqpoint{3.880858in}{2.547665in}}{\pgfqpoint{3.880858in}{2.553190in}}%
\pgfpathcurveto{\pgfqpoint{3.880858in}{2.558715in}}{\pgfqpoint{3.878663in}{2.564015in}}{\pgfqpoint{3.874756in}{2.567922in}}%
\pgfpathcurveto{\pgfqpoint{3.870850in}{2.571828in}}{\pgfqpoint{3.865550in}{2.574024in}}{\pgfqpoint{3.860025in}{2.574024in}}%
\pgfpathcurveto{\pgfqpoint{3.854500in}{2.574024in}}{\pgfqpoint{3.849200in}{2.571828in}}{\pgfqpoint{3.845294in}{2.567922in}}%
\pgfpathcurveto{\pgfqpoint{3.841387in}{2.564015in}}{\pgfqpoint{3.839192in}{2.558715in}}{\pgfqpoint{3.839192in}{2.553190in}}%
\pgfpathcurveto{\pgfqpoint{3.839192in}{2.547665in}}{\pgfqpoint{3.841387in}{2.542366in}}{\pgfqpoint{3.845294in}{2.538459in}}%
\pgfpathcurveto{\pgfqpoint{3.849200in}{2.534552in}}{\pgfqpoint{3.854500in}{2.532357in}}{\pgfqpoint{3.860025in}{2.532357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860764in}{2.533120in}}%
\pgfpathcurveto{\pgfqpoint{3.866289in}{2.533120in}}{\pgfqpoint{3.871589in}{2.535316in}}{\pgfqpoint{3.875495in}{2.539222in}}%
\pgfpathcurveto{\pgfqpoint{3.879402in}{2.543129in}}{\pgfqpoint{3.881597in}{2.548429in}}{\pgfqpoint{3.881597in}{2.553954in}}%
\pgfpathcurveto{\pgfqpoint{3.881597in}{2.559479in}}{\pgfqpoint{3.879402in}{2.564778in}}{\pgfqpoint{3.875495in}{2.568685in}}%
\pgfpathcurveto{\pgfqpoint{3.871589in}{2.572592in}}{\pgfqpoint{3.866289in}{2.574787in}}{\pgfqpoint{3.860764in}{2.574787in}}%
\pgfpathcurveto{\pgfqpoint{3.855239in}{2.574787in}}{\pgfqpoint{3.849939in}{2.572592in}}{\pgfqpoint{3.846033in}{2.568685in}}%
\pgfpathcurveto{\pgfqpoint{3.842126in}{2.564778in}}{\pgfqpoint{3.839931in}{2.559479in}}{\pgfqpoint{3.839931in}{2.553954in}}%
\pgfpathcurveto{\pgfqpoint{3.839931in}{2.548429in}}{\pgfqpoint{3.842126in}{2.543129in}}{\pgfqpoint{3.846033in}{2.539222in}}%
\pgfpathcurveto{\pgfqpoint{3.849939in}{2.535316in}}{\pgfqpoint{3.855239in}{2.533120in}}{\pgfqpoint{3.860764in}{2.533120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861834in}{2.533151in}}%
\pgfpathcurveto{\pgfqpoint{3.867359in}{2.533151in}}{\pgfqpoint{3.872658in}{2.535346in}}{\pgfqpoint{3.876565in}{2.539253in}}%
\pgfpathcurveto{\pgfqpoint{3.880472in}{2.543160in}}{\pgfqpoint{3.882667in}{2.548459in}}{\pgfqpoint{3.882667in}{2.553984in}}%
\pgfpathcurveto{\pgfqpoint{3.882667in}{2.559509in}}{\pgfqpoint{3.880472in}{2.564809in}}{\pgfqpoint{3.876565in}{2.568716in}}%
\pgfpathcurveto{\pgfqpoint{3.872658in}{2.572623in}}{\pgfqpoint{3.867359in}{2.574818in}}{\pgfqpoint{3.861834in}{2.574818in}}%
\pgfpathcurveto{\pgfqpoint{3.856309in}{2.574818in}}{\pgfqpoint{3.851009in}{2.572623in}}{\pgfqpoint{3.847102in}{2.568716in}}%
\pgfpathcurveto{\pgfqpoint{3.843196in}{2.564809in}}{\pgfqpoint{3.841001in}{2.559509in}}{\pgfqpoint{3.841001in}{2.553984in}}%
\pgfpathcurveto{\pgfqpoint{3.841001in}{2.548459in}}{\pgfqpoint{3.843196in}{2.543160in}}{\pgfqpoint{3.847102in}{2.539253in}}%
\pgfpathcurveto{\pgfqpoint{3.851009in}{2.535346in}}{\pgfqpoint{3.856309in}{2.533151in}}{\pgfqpoint{3.861834in}{2.533151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861671in}{2.533397in}}%
\pgfpathcurveto{\pgfqpoint{3.867196in}{2.533397in}}{\pgfqpoint{3.872496in}{2.535592in}}{\pgfqpoint{3.876403in}{2.539499in}}%
\pgfpathcurveto{\pgfqpoint{3.880310in}{2.543405in}}{\pgfqpoint{3.882505in}{2.548705in}}{\pgfqpoint{3.882505in}{2.554230in}}%
\pgfpathcurveto{\pgfqpoint{3.882505in}{2.559755in}}{\pgfqpoint{3.880310in}{2.565055in}}{\pgfqpoint{3.876403in}{2.568961in}}%
\pgfpathcurveto{\pgfqpoint{3.872496in}{2.572868in}}{\pgfqpoint{3.867196in}{2.575063in}}{\pgfqpoint{3.861671in}{2.575063in}}%
\pgfpathcurveto{\pgfqpoint{3.856146in}{2.575063in}}{\pgfqpoint{3.850847in}{2.572868in}}{\pgfqpoint{3.846940in}{2.568961in}}%
\pgfpathcurveto{\pgfqpoint{3.843033in}{2.565055in}}{\pgfqpoint{3.840838in}{2.559755in}}{\pgfqpoint{3.840838in}{2.554230in}}%
\pgfpathcurveto{\pgfqpoint{3.840838in}{2.548705in}}{\pgfqpoint{3.843033in}{2.543405in}}{\pgfqpoint{3.846940in}{2.539499in}}%
\pgfpathcurveto{\pgfqpoint{3.850847in}{2.535592in}}{\pgfqpoint{3.856146in}{2.533397in}}{\pgfqpoint{3.861671in}{2.533397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726772in}{2.533800in}}%
\pgfpathcurveto{\pgfqpoint{3.732297in}{2.533800in}}{\pgfqpoint{3.737597in}{2.535995in}}{\pgfqpoint{3.741503in}{2.539902in}}%
\pgfpathcurveto{\pgfqpoint{3.745410in}{2.543808in}}{\pgfqpoint{3.747605in}{2.549108in}}{\pgfqpoint{3.747605in}{2.554633in}}%
\pgfpathcurveto{\pgfqpoint{3.747605in}{2.560158in}}{\pgfqpoint{3.745410in}{2.565458in}}{\pgfqpoint{3.741503in}{2.569364in}}%
\pgfpathcurveto{\pgfqpoint{3.737597in}{2.573271in}}{\pgfqpoint{3.732297in}{2.575466in}}{\pgfqpoint{3.726772in}{2.575466in}}%
\pgfpathcurveto{\pgfqpoint{3.721247in}{2.575466in}}{\pgfqpoint{3.715947in}{2.573271in}}{\pgfqpoint{3.712041in}{2.569364in}}%
\pgfpathcurveto{\pgfqpoint{3.708134in}{2.565458in}}{\pgfqpoint{3.705939in}{2.560158in}}{\pgfqpoint{3.705939in}{2.554633in}}%
\pgfpathcurveto{\pgfqpoint{3.705939in}{2.549108in}}{\pgfqpoint{3.708134in}{2.543808in}}{\pgfqpoint{3.712041in}{2.539902in}}%
\pgfpathcurveto{\pgfqpoint{3.715947in}{2.535995in}}{\pgfqpoint{3.721247in}{2.533800in}}{\pgfqpoint{3.726772in}{2.533800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858183in}{2.534125in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{2.534125in}}{\pgfqpoint{3.869008in}{2.536320in}}{\pgfqpoint{3.872915in}{2.540227in}}%
\pgfpathcurveto{\pgfqpoint{3.876821in}{2.544133in}}{\pgfqpoint{3.879017in}{2.549433in}}{\pgfqpoint{3.879017in}{2.554958in}}%
\pgfpathcurveto{\pgfqpoint{3.879017in}{2.560483in}}{\pgfqpoint{3.876821in}{2.565783in}}{\pgfqpoint{3.872915in}{2.569689in}}%
\pgfpathcurveto{\pgfqpoint{3.869008in}{2.573596in}}{\pgfqpoint{3.863708in}{2.575791in}}{\pgfqpoint{3.858183in}{2.575791in}}%
\pgfpathcurveto{\pgfqpoint{3.852658in}{2.575791in}}{\pgfqpoint{3.847359in}{2.573596in}}{\pgfqpoint{3.843452in}{2.569689in}}%
\pgfpathcurveto{\pgfqpoint{3.839545in}{2.565783in}}{\pgfqpoint{3.837350in}{2.560483in}}{\pgfqpoint{3.837350in}{2.554958in}}%
\pgfpathcurveto{\pgfqpoint{3.837350in}{2.549433in}}{\pgfqpoint{3.839545in}{2.544133in}}{\pgfqpoint{3.843452in}{2.540227in}}%
\pgfpathcurveto{\pgfqpoint{3.847359in}{2.536320in}}{\pgfqpoint{3.852658in}{2.534125in}}{\pgfqpoint{3.858183in}{2.534125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822632in}{2.534174in}}%
\pgfpathcurveto{\pgfqpoint{3.828157in}{2.534174in}}{\pgfqpoint{3.833457in}{2.536370in}}{\pgfqpoint{3.837363in}{2.540276in}}%
\pgfpathcurveto{\pgfqpoint{3.841270in}{2.544183in}}{\pgfqpoint{3.843465in}{2.549483in}}{\pgfqpoint{3.843465in}{2.555008in}}%
\pgfpathcurveto{\pgfqpoint{3.843465in}{2.560533in}}{\pgfqpoint{3.841270in}{2.565832in}}{\pgfqpoint{3.837363in}{2.569739in}}%
\pgfpathcurveto{\pgfqpoint{3.833457in}{2.573646in}}{\pgfqpoint{3.828157in}{2.575841in}}{\pgfqpoint{3.822632in}{2.575841in}}%
\pgfpathcurveto{\pgfqpoint{3.817107in}{2.575841in}}{\pgfqpoint{3.811807in}{2.573646in}}{\pgfqpoint{3.807901in}{2.569739in}}%
\pgfpathcurveto{\pgfqpoint{3.803994in}{2.565832in}}{\pgfqpoint{3.801799in}{2.560533in}}{\pgfqpoint{3.801799in}{2.555008in}}%
\pgfpathcurveto{\pgfqpoint{3.801799in}{2.549483in}}{\pgfqpoint{3.803994in}{2.544183in}}{\pgfqpoint{3.807901in}{2.540276in}}%
\pgfpathcurveto{\pgfqpoint{3.811807in}{2.536370in}}{\pgfqpoint{3.817107in}{2.534174in}}{\pgfqpoint{3.822632in}{2.534174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510384in}{2.534552in}}%
\pgfpathcurveto{\pgfqpoint{3.515909in}{2.534552in}}{\pgfqpoint{3.521208in}{2.536747in}}{\pgfqpoint{3.525115in}{2.540654in}}%
\pgfpathcurveto{\pgfqpoint{3.529022in}{2.544560in}}{\pgfqpoint{3.531217in}{2.549860in}}{\pgfqpoint{3.531217in}{2.555385in}}%
\pgfpathcurveto{\pgfqpoint{3.531217in}{2.560910in}}{\pgfqpoint{3.529022in}{2.566210in}}{\pgfqpoint{3.525115in}{2.570116in}}%
\pgfpathcurveto{\pgfqpoint{3.521208in}{2.574023in}}{\pgfqpoint{3.515909in}{2.576218in}}{\pgfqpoint{3.510384in}{2.576218in}}%
\pgfpathcurveto{\pgfqpoint{3.504859in}{2.576218in}}{\pgfqpoint{3.499559in}{2.574023in}}{\pgfqpoint{3.495652in}{2.570116in}}%
\pgfpathcurveto{\pgfqpoint{3.491745in}{2.566210in}}{\pgfqpoint{3.489550in}{2.560910in}}{\pgfqpoint{3.489550in}{2.555385in}}%
\pgfpathcurveto{\pgfqpoint{3.489550in}{2.549860in}}{\pgfqpoint{3.491745in}{2.544560in}}{\pgfqpoint{3.495652in}{2.540654in}}%
\pgfpathcurveto{\pgfqpoint{3.499559in}{2.536747in}}{\pgfqpoint{3.504859in}{2.534552in}}{\pgfqpoint{3.510384in}{2.534552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426079in}{2.535088in}}%
\pgfpathcurveto{\pgfqpoint{3.431605in}{2.535088in}}{\pgfqpoint{3.436904in}{2.537283in}}{\pgfqpoint{3.440811in}{2.541190in}}%
\pgfpathcurveto{\pgfqpoint{3.444718in}{2.545097in}}{\pgfqpoint{3.446913in}{2.550397in}}{\pgfqpoint{3.446913in}{2.555922in}}%
\pgfpathcurveto{\pgfqpoint{3.446913in}{2.561447in}}{\pgfqpoint{3.444718in}{2.566746in}}{\pgfqpoint{3.440811in}{2.570653in}}%
\pgfpathcurveto{\pgfqpoint{3.436904in}{2.574560in}}{\pgfqpoint{3.431605in}{2.576755in}}{\pgfqpoint{3.426079in}{2.576755in}}%
\pgfpathcurveto{\pgfqpoint{3.420554in}{2.576755in}}{\pgfqpoint{3.415255in}{2.574560in}}{\pgfqpoint{3.411348in}{2.570653in}}%
\pgfpathcurveto{\pgfqpoint{3.407441in}{2.566746in}}{\pgfqpoint{3.405246in}{2.561447in}}{\pgfqpoint{3.405246in}{2.555922in}}%
\pgfpathcurveto{\pgfqpoint{3.405246in}{2.550397in}}{\pgfqpoint{3.407441in}{2.545097in}}{\pgfqpoint{3.411348in}{2.541190in}}%
\pgfpathcurveto{\pgfqpoint{3.415255in}{2.537283in}}{\pgfqpoint{3.420554in}{2.535088in}}{\pgfqpoint{3.426079in}{2.535088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771265in}{2.535116in}}%
\pgfpathcurveto{\pgfqpoint{3.776790in}{2.535116in}}{\pgfqpoint{3.782090in}{2.537311in}}{\pgfqpoint{3.785997in}{2.541218in}}%
\pgfpathcurveto{\pgfqpoint{3.789903in}{2.545125in}}{\pgfqpoint{3.792099in}{2.550425in}}{\pgfqpoint{3.792099in}{2.555950in}}%
\pgfpathcurveto{\pgfqpoint{3.792099in}{2.561475in}}{\pgfqpoint{3.789903in}{2.566774in}}{\pgfqpoint{3.785997in}{2.570681in}}%
\pgfpathcurveto{\pgfqpoint{3.782090in}{2.574588in}}{\pgfqpoint{3.776790in}{2.576783in}}{\pgfqpoint{3.771265in}{2.576783in}}%
\pgfpathcurveto{\pgfqpoint{3.765740in}{2.576783in}}{\pgfqpoint{3.760441in}{2.574588in}}{\pgfqpoint{3.756534in}{2.570681in}}%
\pgfpathcurveto{\pgfqpoint{3.752627in}{2.566774in}}{\pgfqpoint{3.750432in}{2.561475in}}{\pgfqpoint{3.750432in}{2.555950in}}%
\pgfpathcurveto{\pgfqpoint{3.750432in}{2.550425in}}{\pgfqpoint{3.752627in}{2.545125in}}{\pgfqpoint{3.756534in}{2.541218in}}%
\pgfpathcurveto{\pgfqpoint{3.760441in}{2.537311in}}{\pgfqpoint{3.765740in}{2.535116in}}{\pgfqpoint{3.771265in}{2.535116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852838in}{2.535185in}}%
\pgfpathcurveto{\pgfqpoint{3.858363in}{2.535185in}}{\pgfqpoint{3.863663in}{2.537380in}}{\pgfqpoint{3.867570in}{2.541287in}}%
\pgfpathcurveto{\pgfqpoint{3.871476in}{2.545194in}}{\pgfqpoint{3.873671in}{2.550493in}}{\pgfqpoint{3.873671in}{2.556019in}}%
\pgfpathcurveto{\pgfqpoint{3.873671in}{2.561544in}}{\pgfqpoint{3.871476in}{2.566843in}}{\pgfqpoint{3.867570in}{2.570750in}}%
\pgfpathcurveto{\pgfqpoint{3.863663in}{2.574657in}}{\pgfqpoint{3.858363in}{2.576852in}}{\pgfqpoint{3.852838in}{2.576852in}}%
\pgfpathcurveto{\pgfqpoint{3.847313in}{2.576852in}}{\pgfqpoint{3.842014in}{2.574657in}}{\pgfqpoint{3.838107in}{2.570750in}}%
\pgfpathcurveto{\pgfqpoint{3.834200in}{2.566843in}}{\pgfqpoint{3.832005in}{2.561544in}}{\pgfqpoint{3.832005in}{2.556019in}}%
\pgfpathcurveto{\pgfqpoint{3.832005in}{2.550493in}}{\pgfqpoint{3.834200in}{2.545194in}}{\pgfqpoint{3.838107in}{2.541287in}}%
\pgfpathcurveto{\pgfqpoint{3.842014in}{2.537380in}}{\pgfqpoint{3.847313in}{2.535185in}}{\pgfqpoint{3.852838in}{2.535185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385127in}{2.535385in}}%
\pgfpathcurveto{\pgfqpoint{3.390653in}{2.535385in}}{\pgfqpoint{3.395952in}{2.537580in}}{\pgfqpoint{3.399859in}{2.541487in}}%
\pgfpathcurveto{\pgfqpoint{3.403766in}{2.545394in}}{\pgfqpoint{3.405961in}{2.550694in}}{\pgfqpoint{3.405961in}{2.556219in}}%
\pgfpathcurveto{\pgfqpoint{3.405961in}{2.561744in}}{\pgfqpoint{3.403766in}{2.567043in}}{\pgfqpoint{3.399859in}{2.570950in}}%
\pgfpathcurveto{\pgfqpoint{3.395952in}{2.574857in}}{\pgfqpoint{3.390653in}{2.577052in}}{\pgfqpoint{3.385127in}{2.577052in}}%
\pgfpathcurveto{\pgfqpoint{3.379602in}{2.577052in}}{\pgfqpoint{3.374303in}{2.574857in}}{\pgfqpoint{3.370396in}{2.570950in}}%
\pgfpathcurveto{\pgfqpoint{3.366489in}{2.567043in}}{\pgfqpoint{3.364294in}{2.561744in}}{\pgfqpoint{3.364294in}{2.556219in}}%
\pgfpathcurveto{\pgfqpoint{3.364294in}{2.550694in}}{\pgfqpoint{3.366489in}{2.545394in}}{\pgfqpoint{3.370396in}{2.541487in}}%
\pgfpathcurveto{\pgfqpoint{3.374303in}{2.537580in}}{\pgfqpoint{3.379602in}{2.535385in}}{\pgfqpoint{3.385127in}{2.535385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861654in}{2.535418in}}%
\pgfpathcurveto{\pgfqpoint{3.867179in}{2.535418in}}{\pgfqpoint{3.872479in}{2.537613in}}{\pgfqpoint{3.876386in}{2.541520in}}%
\pgfpathcurveto{\pgfqpoint{3.880292in}{2.545427in}}{\pgfqpoint{3.882488in}{2.550727in}}{\pgfqpoint{3.882488in}{2.556252in}}%
\pgfpathcurveto{\pgfqpoint{3.882488in}{2.561777in}}{\pgfqpoint{3.880292in}{2.567076in}}{\pgfqpoint{3.876386in}{2.570983in}}%
\pgfpathcurveto{\pgfqpoint{3.872479in}{2.574890in}}{\pgfqpoint{3.867179in}{2.577085in}}{\pgfqpoint{3.861654in}{2.577085in}}%
\pgfpathcurveto{\pgfqpoint{3.856129in}{2.577085in}}{\pgfqpoint{3.850830in}{2.574890in}}{\pgfqpoint{3.846923in}{2.570983in}}%
\pgfpathcurveto{\pgfqpoint{3.843016in}{2.567076in}}{\pgfqpoint{3.840821in}{2.561777in}}{\pgfqpoint{3.840821in}{2.556252in}}%
\pgfpathcurveto{\pgfqpoint{3.840821in}{2.550727in}}{\pgfqpoint{3.843016in}{2.545427in}}{\pgfqpoint{3.846923in}{2.541520in}}%
\pgfpathcurveto{\pgfqpoint{3.850830in}{2.537613in}}{\pgfqpoint{3.856129in}{2.535418in}}{\pgfqpoint{3.861654in}{2.535418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853602in}{2.535658in}}%
\pgfpathcurveto{\pgfqpoint{3.859127in}{2.535658in}}{\pgfqpoint{3.864427in}{2.537853in}}{\pgfqpoint{3.868334in}{2.541760in}}%
\pgfpathcurveto{\pgfqpoint{3.872240in}{2.545667in}}{\pgfqpoint{3.874436in}{2.550966in}}{\pgfqpoint{3.874436in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{3.874436in}{2.562016in}}{\pgfqpoint{3.872240in}{2.567316in}}{\pgfqpoint{3.868334in}{2.571223in}}%
\pgfpathcurveto{\pgfqpoint{3.864427in}{2.575130in}}{\pgfqpoint{3.859127in}{2.577325in}}{\pgfqpoint{3.853602in}{2.577325in}}%
\pgfpathcurveto{\pgfqpoint{3.848077in}{2.577325in}}{\pgfqpoint{3.842778in}{2.575130in}}{\pgfqpoint{3.838871in}{2.571223in}}%
\pgfpathcurveto{\pgfqpoint{3.834964in}{2.567316in}}{\pgfqpoint{3.832769in}{2.562016in}}{\pgfqpoint{3.832769in}{2.556491in}}%
\pgfpathcurveto{\pgfqpoint{3.832769in}{2.550966in}}{\pgfqpoint{3.834964in}{2.545667in}}{\pgfqpoint{3.838871in}{2.541760in}}%
\pgfpathcurveto{\pgfqpoint{3.842778in}{2.537853in}}{\pgfqpoint{3.848077in}{2.535658in}}{\pgfqpoint{3.853602in}{2.535658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795639in}{2.535831in}}%
\pgfpathcurveto{\pgfqpoint{3.801164in}{2.535831in}}{\pgfqpoint{3.806463in}{2.538027in}}{\pgfqpoint{3.810370in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{3.814277in}{2.545840in}}{\pgfqpoint{3.816472in}{2.551140in}}{\pgfqpoint{3.816472in}{2.556665in}}%
\pgfpathcurveto{\pgfqpoint{3.816472in}{2.562190in}}{\pgfqpoint{3.814277in}{2.567489in}}{\pgfqpoint{3.810370in}{2.571396in}}%
\pgfpathcurveto{\pgfqpoint{3.806463in}{2.575303in}}{\pgfqpoint{3.801164in}{2.577498in}}{\pgfqpoint{3.795639in}{2.577498in}}%
\pgfpathcurveto{\pgfqpoint{3.790114in}{2.577498in}}{\pgfqpoint{3.784814in}{2.575303in}}{\pgfqpoint{3.780907in}{2.571396in}}%
\pgfpathcurveto{\pgfqpoint{3.777000in}{2.567489in}}{\pgfqpoint{3.774805in}{2.562190in}}{\pgfqpoint{3.774805in}{2.556665in}}%
\pgfpathcurveto{\pgfqpoint{3.774805in}{2.551140in}}{\pgfqpoint{3.777000in}{2.545840in}}{\pgfqpoint{3.780907in}{2.541933in}}%
\pgfpathcurveto{\pgfqpoint{3.784814in}{2.538027in}}{\pgfqpoint{3.790114in}{2.535831in}}{\pgfqpoint{3.795639in}{2.535831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760548in}{2.536003in}}%
\pgfpathcurveto{\pgfqpoint{3.766073in}{2.536003in}}{\pgfqpoint{3.771372in}{2.538199in}}{\pgfqpoint{3.775279in}{2.542105in}}%
\pgfpathcurveto{\pgfqpoint{3.779186in}{2.546012in}}{\pgfqpoint{3.781381in}{2.551312in}}{\pgfqpoint{3.781381in}{2.556837in}}%
\pgfpathcurveto{\pgfqpoint{3.781381in}{2.562362in}}{\pgfqpoint{3.779186in}{2.567661in}}{\pgfqpoint{3.775279in}{2.571568in}}%
\pgfpathcurveto{\pgfqpoint{3.771372in}{2.575475in}}{\pgfqpoint{3.766073in}{2.577670in}}{\pgfqpoint{3.760548in}{2.577670in}}%
\pgfpathcurveto{\pgfqpoint{3.755023in}{2.577670in}}{\pgfqpoint{3.749723in}{2.575475in}}{\pgfqpoint{3.745816in}{2.571568in}}%
\pgfpathcurveto{\pgfqpoint{3.741910in}{2.567661in}}{\pgfqpoint{3.739714in}{2.562362in}}{\pgfqpoint{3.739714in}{2.556837in}}%
\pgfpathcurveto{\pgfqpoint{3.739714in}{2.551312in}}{\pgfqpoint{3.741910in}{2.546012in}}{\pgfqpoint{3.745816in}{2.542105in}}%
\pgfpathcurveto{\pgfqpoint{3.749723in}{2.538199in}}{\pgfqpoint{3.755023in}{2.536003in}}{\pgfqpoint{3.760548in}{2.536003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.536107in}}%
\pgfpathcurveto{\pgfqpoint{3.867418in}{2.536107in}}{\pgfqpoint{3.872717in}{2.538303in}}{\pgfqpoint{3.876624in}{2.542209in}}%
\pgfpathcurveto{\pgfqpoint{3.880531in}{2.546116in}}{\pgfqpoint{3.882726in}{2.551416in}}{\pgfqpoint{3.882726in}{2.556941in}}%
\pgfpathcurveto{\pgfqpoint{3.882726in}{2.562466in}}{\pgfqpoint{3.880531in}{2.567765in}}{\pgfqpoint{3.876624in}{2.571672in}}%
\pgfpathcurveto{\pgfqpoint{3.872717in}{2.575579in}}{\pgfqpoint{3.867418in}{2.577774in}}{\pgfqpoint{3.861893in}{2.577774in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.577774in}}{\pgfqpoint{3.851068in}{2.575579in}}{\pgfqpoint{3.847161in}{2.571672in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.567765in}}{\pgfqpoint{3.841059in}{2.562466in}}{\pgfqpoint{3.841059in}{2.556941in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{2.551416in}}{\pgfqpoint{3.843254in}{2.546116in}}{\pgfqpoint{3.847161in}{2.542209in}}%
\pgfpathcurveto{\pgfqpoint{3.851068in}{2.538303in}}{\pgfqpoint{3.856368in}{2.536107in}}{\pgfqpoint{3.861893in}{2.536107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743493in}{2.536525in}}%
\pgfpathcurveto{\pgfqpoint{3.749018in}{2.536525in}}{\pgfqpoint{3.754317in}{2.538720in}}{\pgfqpoint{3.758224in}{2.542627in}}%
\pgfpathcurveto{\pgfqpoint{3.762131in}{2.546534in}}{\pgfqpoint{3.764326in}{2.551833in}}{\pgfqpoint{3.764326in}{2.557358in}}%
\pgfpathcurveto{\pgfqpoint{3.764326in}{2.562883in}}{\pgfqpoint{3.762131in}{2.568183in}}{\pgfqpoint{3.758224in}{2.572090in}}%
\pgfpathcurveto{\pgfqpoint{3.754317in}{2.575997in}}{\pgfqpoint{3.749018in}{2.578192in}}{\pgfqpoint{3.743493in}{2.578192in}}%
\pgfpathcurveto{\pgfqpoint{3.737968in}{2.578192in}}{\pgfqpoint{3.732668in}{2.575997in}}{\pgfqpoint{3.728762in}{2.572090in}}%
\pgfpathcurveto{\pgfqpoint{3.724855in}{2.568183in}}{\pgfqpoint{3.722660in}{2.562883in}}{\pgfqpoint{3.722660in}{2.557358in}}%
\pgfpathcurveto{\pgfqpoint{3.722660in}{2.551833in}}{\pgfqpoint{3.724855in}{2.546534in}}{\pgfqpoint{3.728762in}{2.542627in}}%
\pgfpathcurveto{\pgfqpoint{3.732668in}{2.538720in}}{\pgfqpoint{3.737968in}{2.536525in}}{\pgfqpoint{3.743493in}{2.536525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858591in}{2.536741in}}%
\pgfpathcurveto{\pgfqpoint{3.864116in}{2.536741in}}{\pgfqpoint{3.869415in}{2.538937in}}{\pgfqpoint{3.873322in}{2.542843in}}%
\pgfpathcurveto{\pgfqpoint{3.877229in}{2.546750in}}{\pgfqpoint{3.879424in}{2.552050in}}{\pgfqpoint{3.879424in}{2.557575in}}%
\pgfpathcurveto{\pgfqpoint{3.879424in}{2.563100in}}{\pgfqpoint{3.877229in}{2.568399in}}{\pgfqpoint{3.873322in}{2.572306in}}%
\pgfpathcurveto{\pgfqpoint{3.869415in}{2.576213in}}{\pgfqpoint{3.864116in}{2.578408in}}{\pgfqpoint{3.858591in}{2.578408in}}%
\pgfpathcurveto{\pgfqpoint{3.853066in}{2.578408in}}{\pgfqpoint{3.847766in}{2.576213in}}{\pgfqpoint{3.843859in}{2.572306in}}%
\pgfpathcurveto{\pgfqpoint{3.839952in}{2.568399in}}{\pgfqpoint{3.837757in}{2.563100in}}{\pgfqpoint{3.837757in}{2.557575in}}%
\pgfpathcurveto{\pgfqpoint{3.837757in}{2.552050in}}{\pgfqpoint{3.839952in}{2.546750in}}{\pgfqpoint{3.843859in}{2.542843in}}%
\pgfpathcurveto{\pgfqpoint{3.847766in}{2.538937in}}{\pgfqpoint{3.853066in}{2.536741in}}{\pgfqpoint{3.858591in}{2.536741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781566in}{2.536743in}}%
\pgfpathcurveto{\pgfqpoint{3.787091in}{2.536743in}}{\pgfqpoint{3.792391in}{2.538938in}}{\pgfqpoint{3.796297in}{2.542844in}}%
\pgfpathcurveto{\pgfqpoint{3.800204in}{2.546751in}}{\pgfqpoint{3.802399in}{2.552051in}}{\pgfqpoint{3.802399in}{2.557576in}}%
\pgfpathcurveto{\pgfqpoint{3.802399in}{2.563101in}}{\pgfqpoint{3.800204in}{2.568400in}}{\pgfqpoint{3.796297in}{2.572307in}}%
\pgfpathcurveto{\pgfqpoint{3.792391in}{2.576214in}}{\pgfqpoint{3.787091in}{2.578409in}}{\pgfqpoint{3.781566in}{2.578409in}}%
\pgfpathcurveto{\pgfqpoint{3.776041in}{2.578409in}}{\pgfqpoint{3.770741in}{2.576214in}}{\pgfqpoint{3.766835in}{2.572307in}}%
\pgfpathcurveto{\pgfqpoint{3.762928in}{2.568400in}}{\pgfqpoint{3.760733in}{2.563101in}}{\pgfqpoint{3.760733in}{2.557576in}}%
\pgfpathcurveto{\pgfqpoint{3.760733in}{2.552051in}}{\pgfqpoint{3.762928in}{2.546751in}}{\pgfqpoint{3.766835in}{2.542844in}}%
\pgfpathcurveto{\pgfqpoint{3.770741in}{2.538938in}}{\pgfqpoint{3.776041in}{2.536743in}}{\pgfqpoint{3.781566in}{2.536743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107505in}{2.536782in}}%
\pgfpathcurveto{\pgfqpoint{2.113031in}{2.536782in}}{\pgfqpoint{2.118330in}{2.538977in}}{\pgfqpoint{2.122237in}{2.542884in}}%
\pgfpathcurveto{\pgfqpoint{2.126144in}{2.546791in}}{\pgfqpoint{2.128339in}{2.552090in}}{\pgfqpoint{2.128339in}{2.557616in}}%
\pgfpathcurveto{\pgfqpoint{2.128339in}{2.563141in}}{\pgfqpoint{2.126144in}{2.568440in}}{\pgfqpoint{2.122237in}{2.572347in}}%
\pgfpathcurveto{\pgfqpoint{2.118330in}{2.576254in}}{\pgfqpoint{2.113031in}{2.578449in}}{\pgfqpoint{2.107505in}{2.578449in}}%
\pgfpathcurveto{\pgfqpoint{2.101980in}{2.578449in}}{\pgfqpoint{2.096681in}{2.576254in}}{\pgfqpoint{2.092774in}{2.572347in}}%
\pgfpathcurveto{\pgfqpoint{2.088867in}{2.568440in}}{\pgfqpoint{2.086672in}{2.563141in}}{\pgfqpoint{2.086672in}{2.557616in}}%
\pgfpathcurveto{\pgfqpoint{2.086672in}{2.552090in}}{\pgfqpoint{2.088867in}{2.546791in}}{\pgfqpoint{2.092774in}{2.542884in}}%
\pgfpathcurveto{\pgfqpoint{2.096681in}{2.538977in}}{\pgfqpoint{2.101980in}{2.536782in}}{\pgfqpoint{2.107505in}{2.536782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797975in}{2.536795in}}%
\pgfpathcurveto{\pgfqpoint{3.803500in}{2.536795in}}{\pgfqpoint{3.808799in}{2.538990in}}{\pgfqpoint{3.812706in}{2.542897in}}%
\pgfpathcurveto{\pgfqpoint{3.816613in}{2.546804in}}{\pgfqpoint{3.818808in}{2.552103in}}{\pgfqpoint{3.818808in}{2.557628in}}%
\pgfpathcurveto{\pgfqpoint{3.818808in}{2.563153in}}{\pgfqpoint{3.816613in}{2.568453in}}{\pgfqpoint{3.812706in}{2.572360in}}%
\pgfpathcurveto{\pgfqpoint{3.808799in}{2.576267in}}{\pgfqpoint{3.803500in}{2.578462in}}{\pgfqpoint{3.797975in}{2.578462in}}%
\pgfpathcurveto{\pgfqpoint{3.792450in}{2.578462in}}{\pgfqpoint{3.787150in}{2.576267in}}{\pgfqpoint{3.783243in}{2.572360in}}%
\pgfpathcurveto{\pgfqpoint{3.779336in}{2.568453in}}{\pgfqpoint{3.777141in}{2.563153in}}{\pgfqpoint{3.777141in}{2.557628in}}%
\pgfpathcurveto{\pgfqpoint{3.777141in}{2.552103in}}{\pgfqpoint{3.779336in}{2.546804in}}{\pgfqpoint{3.783243in}{2.542897in}}%
\pgfpathcurveto{\pgfqpoint{3.787150in}{2.538990in}}{\pgfqpoint{3.792450in}{2.536795in}}{\pgfqpoint{3.797975in}{2.536795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.536951in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.536951in}}{\pgfqpoint{3.872719in}{2.539146in}}{\pgfqpoint{3.876625in}{2.543053in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.546959in}}{\pgfqpoint{3.882727in}{2.552259in}}{\pgfqpoint{3.882727in}{2.557784in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.563309in}}{\pgfqpoint{3.880532in}{2.568609in}}{\pgfqpoint{3.876625in}{2.572515in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.576422in}}{\pgfqpoint{3.867419in}{2.578617in}}{\pgfqpoint{3.861894in}{2.578617in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.578617in}}{\pgfqpoint{3.851069in}{2.576422in}}{\pgfqpoint{3.847163in}{2.572515in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.568609in}}{\pgfqpoint{3.841061in}{2.563309in}}{\pgfqpoint{3.841061in}{2.557784in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.552259in}}{\pgfqpoint{3.843256in}{2.546959in}}{\pgfqpoint{3.847163in}{2.543053in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.539146in}}{\pgfqpoint{3.856369in}{2.536951in}}{\pgfqpoint{3.861894in}{2.536951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679827in}{2.537004in}}%
\pgfpathcurveto{\pgfqpoint{3.685352in}{2.537004in}}{\pgfqpoint{3.690651in}{2.539199in}}{\pgfqpoint{3.694558in}{2.543106in}}%
\pgfpathcurveto{\pgfqpoint{3.698465in}{2.547013in}}{\pgfqpoint{3.700660in}{2.552312in}}{\pgfqpoint{3.700660in}{2.557837in}}%
\pgfpathcurveto{\pgfqpoint{3.700660in}{2.563362in}}{\pgfqpoint{3.698465in}{2.568662in}}{\pgfqpoint{3.694558in}{2.572569in}}%
\pgfpathcurveto{\pgfqpoint{3.690651in}{2.576476in}}{\pgfqpoint{3.685352in}{2.578671in}}{\pgfqpoint{3.679827in}{2.578671in}}%
\pgfpathcurveto{\pgfqpoint{3.674302in}{2.578671in}}{\pgfqpoint{3.669002in}{2.576476in}}{\pgfqpoint{3.665095in}{2.572569in}}%
\pgfpathcurveto{\pgfqpoint{3.661189in}{2.568662in}}{\pgfqpoint{3.658993in}{2.563362in}}{\pgfqpoint{3.658993in}{2.557837in}}%
\pgfpathcurveto{\pgfqpoint{3.658993in}{2.552312in}}{\pgfqpoint{3.661189in}{2.547013in}}{\pgfqpoint{3.665095in}{2.543106in}}%
\pgfpathcurveto{\pgfqpoint{3.669002in}{2.539199in}}{\pgfqpoint{3.674302in}{2.537004in}}{\pgfqpoint{3.679827in}{2.537004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.537117in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.537117in}}{\pgfqpoint{3.872719in}{2.539312in}}{\pgfqpoint{3.876625in}{2.543218in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.547125in}}{\pgfqpoint{3.882727in}{2.552425in}}{\pgfqpoint{3.882727in}{2.557950in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.563475in}}{\pgfqpoint{3.880532in}{2.568774in}}{\pgfqpoint{3.876625in}{2.572681in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.576588in}}{\pgfqpoint{3.867419in}{2.578783in}}{\pgfqpoint{3.861894in}{2.578783in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.578783in}}{\pgfqpoint{3.851069in}{2.576588in}}{\pgfqpoint{3.847163in}{2.572681in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.568774in}}{\pgfqpoint{3.841061in}{2.563475in}}{\pgfqpoint{3.841061in}{2.557950in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.552425in}}{\pgfqpoint{3.843256in}{2.547125in}}{\pgfqpoint{3.847163in}{2.543218in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.539312in}}{\pgfqpoint{3.856369in}{2.537117in}}{\pgfqpoint{3.861894in}{2.537117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166383in}{2.537159in}}%
\pgfpathcurveto{\pgfqpoint{1.171908in}{2.537159in}}{\pgfqpoint{1.177207in}{2.539355in}}{\pgfqpoint{1.181114in}{2.543261in}}%
\pgfpathcurveto{\pgfqpoint{1.185021in}{2.547168in}}{\pgfqpoint{1.187216in}{2.552468in}}{\pgfqpoint{1.187216in}{2.557993in}}%
\pgfpathcurveto{\pgfqpoint{1.187216in}{2.563518in}}{\pgfqpoint{1.185021in}{2.568817in}}{\pgfqpoint{1.181114in}{2.572724in}}%
\pgfpathcurveto{\pgfqpoint{1.177207in}{2.576631in}}{\pgfqpoint{1.171908in}{2.578826in}}{\pgfqpoint{1.166383in}{2.578826in}}%
\pgfpathcurveto{\pgfqpoint{1.160858in}{2.578826in}}{\pgfqpoint{1.155558in}{2.576631in}}{\pgfqpoint{1.151651in}{2.572724in}}%
\pgfpathcurveto{\pgfqpoint{1.147745in}{2.568817in}}{\pgfqpoint{1.145549in}{2.563518in}}{\pgfqpoint{1.145549in}{2.557993in}}%
\pgfpathcurveto{\pgfqpoint{1.145549in}{2.552468in}}{\pgfqpoint{1.147745in}{2.547168in}}{\pgfqpoint{1.151651in}{2.543261in}}%
\pgfpathcurveto{\pgfqpoint{1.155558in}{2.539355in}}{\pgfqpoint{1.160858in}{2.537159in}}{\pgfqpoint{1.166383in}{2.537159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858183in}{2.537184in}}%
\pgfpathcurveto{\pgfqpoint{3.863708in}{2.537184in}}{\pgfqpoint{3.869007in}{2.539379in}}{\pgfqpoint{3.872914in}{2.543286in}}%
\pgfpathcurveto{\pgfqpoint{3.876821in}{2.547192in}}{\pgfqpoint{3.879016in}{2.552492in}}{\pgfqpoint{3.879016in}{2.558017in}}%
\pgfpathcurveto{\pgfqpoint{3.879016in}{2.563542in}}{\pgfqpoint{3.876821in}{2.568842in}}{\pgfqpoint{3.872914in}{2.572748in}}%
\pgfpathcurveto{\pgfqpoint{3.869007in}{2.576655in}}{\pgfqpoint{3.863708in}{2.578850in}}{\pgfqpoint{3.858183in}{2.578850in}}%
\pgfpathcurveto{\pgfqpoint{3.852658in}{2.578850in}}{\pgfqpoint{3.847358in}{2.576655in}}{\pgfqpoint{3.843451in}{2.572748in}}%
\pgfpathcurveto{\pgfqpoint{3.839544in}{2.568842in}}{\pgfqpoint{3.837349in}{2.563542in}}{\pgfqpoint{3.837349in}{2.558017in}}%
\pgfpathcurveto{\pgfqpoint{3.837349in}{2.552492in}}{\pgfqpoint{3.839544in}{2.547192in}}{\pgfqpoint{3.843451in}{2.543286in}}%
\pgfpathcurveto{\pgfqpoint{3.847358in}{2.539379in}}{\pgfqpoint{3.852658in}{2.537184in}}{\pgfqpoint{3.858183in}{2.537184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333437in}{2.537383in}}%
\pgfpathcurveto{\pgfqpoint{2.338963in}{2.537383in}}{\pgfqpoint{2.344262in}{2.539578in}}{\pgfqpoint{2.348169in}{2.543484in}}%
\pgfpathcurveto{\pgfqpoint{2.352076in}{2.547391in}}{\pgfqpoint{2.354271in}{2.552691in}}{\pgfqpoint{2.354271in}{2.558216in}}%
\pgfpathcurveto{\pgfqpoint{2.354271in}{2.563741in}}{\pgfqpoint{2.352076in}{2.569040in}}{\pgfqpoint{2.348169in}{2.572947in}}%
\pgfpathcurveto{\pgfqpoint{2.344262in}{2.576854in}}{\pgfqpoint{2.338963in}{2.579049in}}{\pgfqpoint{2.333437in}{2.579049in}}%
\pgfpathcurveto{\pgfqpoint{2.327912in}{2.579049in}}{\pgfqpoint{2.322613in}{2.576854in}}{\pgfqpoint{2.318706in}{2.572947in}}%
\pgfpathcurveto{\pgfqpoint{2.314799in}{2.569040in}}{\pgfqpoint{2.312604in}{2.563741in}}{\pgfqpoint{2.312604in}{2.558216in}}%
\pgfpathcurveto{\pgfqpoint{2.312604in}{2.552691in}}{\pgfqpoint{2.314799in}{2.547391in}}{\pgfqpoint{2.318706in}{2.543484in}}%
\pgfpathcurveto{\pgfqpoint{2.322613in}{2.539578in}}{\pgfqpoint{2.327912in}{2.537383in}}{\pgfqpoint{2.333437in}{2.537383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854672in}{2.538019in}}%
\pgfpathcurveto{\pgfqpoint{3.860197in}{2.538019in}}{\pgfqpoint{3.865497in}{2.540214in}}{\pgfqpoint{3.869403in}{2.544121in}}%
\pgfpathcurveto{\pgfqpoint{3.873310in}{2.548027in}}{\pgfqpoint{3.875505in}{2.553327in}}{\pgfqpoint{3.875505in}{2.558852in}}%
\pgfpathcurveto{\pgfqpoint{3.875505in}{2.564377in}}{\pgfqpoint{3.873310in}{2.569676in}}{\pgfqpoint{3.869403in}{2.573583in}}%
\pgfpathcurveto{\pgfqpoint{3.865497in}{2.577490in}}{\pgfqpoint{3.860197in}{2.579685in}}{\pgfqpoint{3.854672in}{2.579685in}}%
\pgfpathcurveto{\pgfqpoint{3.849147in}{2.579685in}}{\pgfqpoint{3.843847in}{2.577490in}}{\pgfqpoint{3.839941in}{2.573583in}}%
\pgfpathcurveto{\pgfqpoint{3.836034in}{2.569676in}}{\pgfqpoint{3.833839in}{2.564377in}}{\pgfqpoint{3.833839in}{2.558852in}}%
\pgfpathcurveto{\pgfqpoint{3.833839in}{2.553327in}}{\pgfqpoint{3.836034in}{2.548027in}}{\pgfqpoint{3.839941in}{2.544121in}}%
\pgfpathcurveto{\pgfqpoint{3.843847in}{2.540214in}}{\pgfqpoint{3.849147in}{2.538019in}}{\pgfqpoint{3.854672in}{2.538019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861789in}{2.538391in}}%
\pgfpathcurveto{\pgfqpoint{3.867314in}{2.538391in}}{\pgfqpoint{3.872614in}{2.540586in}}{\pgfqpoint{3.876521in}{2.544493in}}%
\pgfpathcurveto{\pgfqpoint{3.880428in}{2.548399in}}{\pgfqpoint{3.882623in}{2.553699in}}{\pgfqpoint{3.882623in}{2.559224in}}%
\pgfpathcurveto{\pgfqpoint{3.882623in}{2.564749in}}{\pgfqpoint{3.880428in}{2.570049in}}{\pgfqpoint{3.876521in}{2.573955in}}%
\pgfpathcurveto{\pgfqpoint{3.872614in}{2.577862in}}{\pgfqpoint{3.867314in}{2.580057in}}{\pgfqpoint{3.861789in}{2.580057in}}%
\pgfpathcurveto{\pgfqpoint{3.856264in}{2.580057in}}{\pgfqpoint{3.850965in}{2.577862in}}{\pgfqpoint{3.847058in}{2.573955in}}%
\pgfpathcurveto{\pgfqpoint{3.843151in}{2.570049in}}{\pgfqpoint{3.840956in}{2.564749in}}{\pgfqpoint{3.840956in}{2.559224in}}%
\pgfpathcurveto{\pgfqpoint{3.840956in}{2.553699in}}{\pgfqpoint{3.843151in}{2.548399in}}{\pgfqpoint{3.847058in}{2.544493in}}%
\pgfpathcurveto{\pgfqpoint{3.850965in}{2.540586in}}{\pgfqpoint{3.856264in}{2.538391in}}{\pgfqpoint{3.861789in}{2.538391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861672in}{2.538537in}}%
\pgfpathcurveto{\pgfqpoint{3.867197in}{2.538537in}}{\pgfqpoint{3.872497in}{2.540732in}}{\pgfqpoint{3.876403in}{2.544639in}}%
\pgfpathcurveto{\pgfqpoint{3.880310in}{2.548546in}}{\pgfqpoint{3.882505in}{2.553845in}}{\pgfqpoint{3.882505in}{2.559371in}}%
\pgfpathcurveto{\pgfqpoint{3.882505in}{2.564896in}}{\pgfqpoint{3.880310in}{2.570195in}}{\pgfqpoint{3.876403in}{2.574102in}}%
\pgfpathcurveto{\pgfqpoint{3.872497in}{2.578009in}}{\pgfqpoint{3.867197in}{2.580204in}}{\pgfqpoint{3.861672in}{2.580204in}}%
\pgfpathcurveto{\pgfqpoint{3.856147in}{2.580204in}}{\pgfqpoint{3.850847in}{2.578009in}}{\pgfqpoint{3.846941in}{2.574102in}}%
\pgfpathcurveto{\pgfqpoint{3.843034in}{2.570195in}}{\pgfqpoint{3.840839in}{2.564896in}}{\pgfqpoint{3.840839in}{2.559371in}}%
\pgfpathcurveto{\pgfqpoint{3.840839in}{2.553845in}}{\pgfqpoint{3.843034in}{2.548546in}}{\pgfqpoint{3.846941in}{2.544639in}}%
\pgfpathcurveto{\pgfqpoint{3.850847in}{2.540732in}}{\pgfqpoint{3.856147in}{2.538537in}}{\pgfqpoint{3.861672in}{2.538537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818824in}{2.538562in}}%
\pgfpathcurveto{\pgfqpoint{3.824349in}{2.538562in}}{\pgfqpoint{3.829648in}{2.540757in}}{\pgfqpoint{3.833555in}{2.544663in}}%
\pgfpathcurveto{\pgfqpoint{3.837462in}{2.548570in}}{\pgfqpoint{3.839657in}{2.553870in}}{\pgfqpoint{3.839657in}{2.559395in}}%
\pgfpathcurveto{\pgfqpoint{3.839657in}{2.564920in}}{\pgfqpoint{3.837462in}{2.570219in}}{\pgfqpoint{3.833555in}{2.574126in}}%
\pgfpathcurveto{\pgfqpoint{3.829648in}{2.578033in}}{\pgfqpoint{3.824349in}{2.580228in}}{\pgfqpoint{3.818824in}{2.580228in}}%
\pgfpathcurveto{\pgfqpoint{3.813299in}{2.580228in}}{\pgfqpoint{3.807999in}{2.578033in}}{\pgfqpoint{3.804092in}{2.574126in}}%
\pgfpathcurveto{\pgfqpoint{3.800186in}{2.570219in}}{\pgfqpoint{3.797991in}{2.564920in}}{\pgfqpoint{3.797991in}{2.559395in}}%
\pgfpathcurveto{\pgfqpoint{3.797991in}{2.553870in}}{\pgfqpoint{3.800186in}{2.548570in}}{\pgfqpoint{3.804092in}{2.544663in}}%
\pgfpathcurveto{\pgfqpoint{3.807999in}{2.540757in}}{\pgfqpoint{3.813299in}{2.538562in}}{\pgfqpoint{3.818824in}{2.538562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187396in}{2.538983in}}%
\pgfpathcurveto{\pgfqpoint{2.192921in}{2.538983in}}{\pgfqpoint{2.198221in}{2.541179in}}{\pgfqpoint{2.202128in}{2.545085in}}%
\pgfpathcurveto{\pgfqpoint{2.206034in}{2.548992in}}{\pgfqpoint{2.208230in}{2.554292in}}{\pgfqpoint{2.208230in}{2.559817in}}%
\pgfpathcurveto{\pgfqpoint{2.208230in}{2.565342in}}{\pgfqpoint{2.206034in}{2.570641in}}{\pgfqpoint{2.202128in}{2.574548in}}%
\pgfpathcurveto{\pgfqpoint{2.198221in}{2.578455in}}{\pgfqpoint{2.192921in}{2.580650in}}{\pgfqpoint{2.187396in}{2.580650in}}%
\pgfpathcurveto{\pgfqpoint{2.181871in}{2.580650in}}{\pgfqpoint{2.176572in}{2.578455in}}{\pgfqpoint{2.172665in}{2.574548in}}%
\pgfpathcurveto{\pgfqpoint{2.168758in}{2.570641in}}{\pgfqpoint{2.166563in}{2.565342in}}{\pgfqpoint{2.166563in}{2.559817in}}%
\pgfpathcurveto{\pgfqpoint{2.166563in}{2.554292in}}{\pgfqpoint{2.168758in}{2.548992in}}{\pgfqpoint{2.172665in}{2.545085in}}%
\pgfpathcurveto{\pgfqpoint{2.176572in}{2.541179in}}{\pgfqpoint{2.181871in}{2.538983in}}{\pgfqpoint{2.187396in}{2.538983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582903in}{2.539011in}}%
\pgfpathcurveto{\pgfqpoint{2.588428in}{2.539011in}}{\pgfqpoint{2.593728in}{2.541207in}}{\pgfqpoint{2.597635in}{2.545113in}}%
\pgfpathcurveto{\pgfqpoint{2.601541in}{2.549020in}}{\pgfqpoint{2.603737in}{2.554320in}}{\pgfqpoint{2.603737in}{2.559845in}}%
\pgfpathcurveto{\pgfqpoint{2.603737in}{2.565370in}}{\pgfqpoint{2.601541in}{2.570669in}}{\pgfqpoint{2.597635in}{2.574576in}}%
\pgfpathcurveto{\pgfqpoint{2.593728in}{2.578483in}}{\pgfqpoint{2.588428in}{2.580678in}}{\pgfqpoint{2.582903in}{2.580678in}}%
\pgfpathcurveto{\pgfqpoint{2.577378in}{2.580678in}}{\pgfqpoint{2.572079in}{2.578483in}}{\pgfqpoint{2.568172in}{2.574576in}}%
\pgfpathcurveto{\pgfqpoint{2.564265in}{2.570669in}}{\pgfqpoint{2.562070in}{2.565370in}}{\pgfqpoint{2.562070in}{2.559845in}}%
\pgfpathcurveto{\pgfqpoint{2.562070in}{2.554320in}}{\pgfqpoint{2.564265in}{2.549020in}}{\pgfqpoint{2.568172in}{2.545113in}}%
\pgfpathcurveto{\pgfqpoint{2.572079in}{2.541207in}}{\pgfqpoint{2.577378in}{2.539011in}}{\pgfqpoint{2.582903in}{2.539011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806417in}{2.539243in}}%
\pgfpathcurveto{\pgfqpoint{3.811942in}{2.539243in}}{\pgfqpoint{3.817242in}{2.541439in}}{\pgfqpoint{3.821149in}{2.545345in}}%
\pgfpathcurveto{\pgfqpoint{3.825055in}{2.549252in}}{\pgfqpoint{3.827251in}{2.554552in}}{\pgfqpoint{3.827251in}{2.560077in}}%
\pgfpathcurveto{\pgfqpoint{3.827251in}{2.565602in}}{\pgfqpoint{3.825055in}{2.570901in}}{\pgfqpoint{3.821149in}{2.574808in}}%
\pgfpathcurveto{\pgfqpoint{3.817242in}{2.578715in}}{\pgfqpoint{3.811942in}{2.580910in}}{\pgfqpoint{3.806417in}{2.580910in}}%
\pgfpathcurveto{\pgfqpoint{3.800892in}{2.580910in}}{\pgfqpoint{3.795593in}{2.578715in}}{\pgfqpoint{3.791686in}{2.574808in}}%
\pgfpathcurveto{\pgfqpoint{3.787779in}{2.570901in}}{\pgfqpoint{3.785584in}{2.565602in}}{\pgfqpoint{3.785584in}{2.560077in}}%
\pgfpathcurveto{\pgfqpoint{3.785584in}{2.554552in}}{\pgfqpoint{3.787779in}{2.549252in}}{\pgfqpoint{3.791686in}{2.545345in}}%
\pgfpathcurveto{\pgfqpoint{3.795593in}{2.541439in}}{\pgfqpoint{3.800892in}{2.539243in}}{\pgfqpoint{3.806417in}{2.539243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816274in}{2.539936in}}%
\pgfpathcurveto{\pgfqpoint{3.821799in}{2.539936in}}{\pgfqpoint{3.827098in}{2.542131in}}{\pgfqpoint{3.831005in}{2.546037in}}%
\pgfpathcurveto{\pgfqpoint{3.834912in}{2.549944in}}{\pgfqpoint{3.837107in}{2.555244in}}{\pgfqpoint{3.837107in}{2.560769in}}%
\pgfpathcurveto{\pgfqpoint{3.837107in}{2.566294in}}{\pgfqpoint{3.834912in}{2.571593in}}{\pgfqpoint{3.831005in}{2.575500in}}%
\pgfpathcurveto{\pgfqpoint{3.827098in}{2.579407in}}{\pgfqpoint{3.821799in}{2.581602in}}{\pgfqpoint{3.816274in}{2.581602in}}%
\pgfpathcurveto{\pgfqpoint{3.810749in}{2.581602in}}{\pgfqpoint{3.805449in}{2.579407in}}{\pgfqpoint{3.801542in}{2.575500in}}%
\pgfpathcurveto{\pgfqpoint{3.797636in}{2.571593in}}{\pgfqpoint{3.795440in}{2.566294in}}{\pgfqpoint{3.795440in}{2.560769in}}%
\pgfpathcurveto{\pgfqpoint{3.795440in}{2.555244in}}{\pgfqpoint{3.797636in}{2.549944in}}{\pgfqpoint{3.801542in}{2.546037in}}%
\pgfpathcurveto{\pgfqpoint{3.805449in}{2.542131in}}{\pgfqpoint{3.810749in}{2.539936in}}{\pgfqpoint{3.816274in}{2.539936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845107in}{2.540165in}}%
\pgfpathcurveto{\pgfqpoint{3.850632in}{2.540165in}}{\pgfqpoint{3.855932in}{2.542360in}}{\pgfqpoint{3.859838in}{2.546267in}}%
\pgfpathcurveto{\pgfqpoint{3.863745in}{2.550174in}}{\pgfqpoint{3.865940in}{2.555473in}}{\pgfqpoint{3.865940in}{2.560998in}}%
\pgfpathcurveto{\pgfqpoint{3.865940in}{2.566523in}}{\pgfqpoint{3.863745in}{2.571823in}}{\pgfqpoint{3.859838in}{2.575730in}}%
\pgfpathcurveto{\pgfqpoint{3.855932in}{2.579636in}}{\pgfqpoint{3.850632in}{2.581832in}}{\pgfqpoint{3.845107in}{2.581832in}}%
\pgfpathcurveto{\pgfqpoint{3.839582in}{2.581832in}}{\pgfqpoint{3.834282in}{2.579636in}}{\pgfqpoint{3.830376in}{2.575730in}}%
\pgfpathcurveto{\pgfqpoint{3.826469in}{2.571823in}}{\pgfqpoint{3.824274in}{2.566523in}}{\pgfqpoint{3.824274in}{2.560998in}}%
\pgfpathcurveto{\pgfqpoint{3.824274in}{2.555473in}}{\pgfqpoint{3.826469in}{2.550174in}}{\pgfqpoint{3.830376in}{2.546267in}}%
\pgfpathcurveto{\pgfqpoint{3.834282in}{2.542360in}}{\pgfqpoint{3.839582in}{2.540165in}}{\pgfqpoint{3.845107in}{2.540165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835866in}{2.540280in}}%
\pgfpathcurveto{\pgfqpoint{3.841391in}{2.540280in}}{\pgfqpoint{3.846691in}{2.542475in}}{\pgfqpoint{3.850598in}{2.546382in}}%
\pgfpathcurveto{\pgfqpoint{3.854504in}{2.550288in}}{\pgfqpoint{3.856700in}{2.555588in}}{\pgfqpoint{3.856700in}{2.561113in}}%
\pgfpathcurveto{\pgfqpoint{3.856700in}{2.566638in}}{\pgfqpoint{3.854504in}{2.571938in}}{\pgfqpoint{3.850598in}{2.575844in}}%
\pgfpathcurveto{\pgfqpoint{3.846691in}{2.579751in}}{\pgfqpoint{3.841391in}{2.581946in}}{\pgfqpoint{3.835866in}{2.581946in}}%
\pgfpathcurveto{\pgfqpoint{3.830341in}{2.581946in}}{\pgfqpoint{3.825042in}{2.579751in}}{\pgfqpoint{3.821135in}{2.575844in}}%
\pgfpathcurveto{\pgfqpoint{3.817228in}{2.571938in}}{\pgfqpoint{3.815033in}{2.566638in}}{\pgfqpoint{3.815033in}{2.561113in}}%
\pgfpathcurveto{\pgfqpoint{3.815033in}{2.555588in}}{\pgfqpoint{3.817228in}{2.550288in}}{\pgfqpoint{3.821135in}{2.546382in}}%
\pgfpathcurveto{\pgfqpoint{3.825042in}{2.542475in}}{\pgfqpoint{3.830341in}{2.540280in}}{\pgfqpoint{3.835866in}{2.540280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.540370in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.540370in}}{\pgfqpoint{3.872719in}{2.542565in}}{\pgfqpoint{3.876625in}{2.546471in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.550378in}}{\pgfqpoint{3.882727in}{2.555678in}}{\pgfqpoint{3.882727in}{2.561203in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.566728in}}{\pgfqpoint{3.880532in}{2.572027in}}{\pgfqpoint{3.876625in}{2.575934in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.579841in}}{\pgfqpoint{3.867419in}{2.582036in}}{\pgfqpoint{3.861894in}{2.582036in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.582036in}}{\pgfqpoint{3.851069in}{2.579841in}}{\pgfqpoint{3.847163in}{2.575934in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.572027in}}{\pgfqpoint{3.841061in}{2.566728in}}{\pgfqpoint{3.841061in}{2.561203in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.555678in}}{\pgfqpoint{3.843256in}{2.550378in}}{\pgfqpoint{3.847163in}{2.546471in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.542565in}}{\pgfqpoint{3.856369in}{2.540370in}}{\pgfqpoint{3.861894in}{2.540370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.540419in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.540419in}}{\pgfqpoint{3.872719in}{2.542614in}}{\pgfqpoint{3.876625in}{2.546521in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.550427in}}{\pgfqpoint{3.882727in}{2.555727in}}{\pgfqpoint{3.882727in}{2.561252in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.566777in}}{\pgfqpoint{3.880532in}{2.572076in}}{\pgfqpoint{3.876625in}{2.575983in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.579890in}}{\pgfqpoint{3.867419in}{2.582085in}}{\pgfqpoint{3.861894in}{2.582085in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.582085in}}{\pgfqpoint{3.851069in}{2.579890in}}{\pgfqpoint{3.847163in}{2.575983in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.572076in}}{\pgfqpoint{3.841061in}{2.566777in}}{\pgfqpoint{3.841061in}{2.561252in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.555727in}}{\pgfqpoint{3.843256in}{2.550427in}}{\pgfqpoint{3.847163in}{2.546521in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.542614in}}{\pgfqpoint{3.856369in}{2.540419in}}{\pgfqpoint{3.861894in}{2.540419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819850in}{2.540610in}}%
\pgfpathcurveto{\pgfqpoint{3.825376in}{2.540610in}}{\pgfqpoint{3.830675in}{2.542805in}}{\pgfqpoint{3.834582in}{2.546712in}}%
\pgfpathcurveto{\pgfqpoint{3.838489in}{2.550619in}}{\pgfqpoint{3.840684in}{2.555918in}}{\pgfqpoint{3.840684in}{2.561443in}}%
\pgfpathcurveto{\pgfqpoint{3.840684in}{2.566968in}}{\pgfqpoint{3.838489in}{2.572268in}}{\pgfqpoint{3.834582in}{2.576174in}}%
\pgfpathcurveto{\pgfqpoint{3.830675in}{2.580081in}}{\pgfqpoint{3.825376in}{2.582276in}}{\pgfqpoint{3.819850in}{2.582276in}}%
\pgfpathcurveto{\pgfqpoint{3.814325in}{2.582276in}}{\pgfqpoint{3.809026in}{2.580081in}}{\pgfqpoint{3.805119in}{2.576174in}}%
\pgfpathcurveto{\pgfqpoint{3.801212in}{2.572268in}}{\pgfqpoint{3.799017in}{2.566968in}}{\pgfqpoint{3.799017in}{2.561443in}}%
\pgfpathcurveto{\pgfqpoint{3.799017in}{2.555918in}}{\pgfqpoint{3.801212in}{2.550619in}}{\pgfqpoint{3.805119in}{2.546712in}}%
\pgfpathcurveto{\pgfqpoint{3.809026in}{2.542805in}}{\pgfqpoint{3.814325in}{2.540610in}}{\pgfqpoint{3.819850in}{2.540610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855193in}{2.540778in}}%
\pgfpathcurveto{\pgfqpoint{3.860718in}{2.540778in}}{\pgfqpoint{3.866018in}{2.542973in}}{\pgfqpoint{3.869925in}{2.546880in}}%
\pgfpathcurveto{\pgfqpoint{3.873831in}{2.550787in}}{\pgfqpoint{3.876027in}{2.556086in}}{\pgfqpoint{3.876027in}{2.561611in}}%
\pgfpathcurveto{\pgfqpoint{3.876027in}{2.567136in}}{\pgfqpoint{3.873831in}{2.572436in}}{\pgfqpoint{3.869925in}{2.576343in}}%
\pgfpathcurveto{\pgfqpoint{3.866018in}{2.580250in}}{\pgfqpoint{3.860718in}{2.582445in}}{\pgfqpoint{3.855193in}{2.582445in}}%
\pgfpathcurveto{\pgfqpoint{3.849668in}{2.582445in}}{\pgfqpoint{3.844369in}{2.580250in}}{\pgfqpoint{3.840462in}{2.576343in}}%
\pgfpathcurveto{\pgfqpoint{3.836555in}{2.572436in}}{\pgfqpoint{3.834360in}{2.567136in}}{\pgfqpoint{3.834360in}{2.561611in}}%
\pgfpathcurveto{\pgfqpoint{3.834360in}{2.556086in}}{\pgfqpoint{3.836555in}{2.550787in}}{\pgfqpoint{3.840462in}{2.546880in}}%
\pgfpathcurveto{\pgfqpoint{3.844369in}{2.542973in}}{\pgfqpoint{3.849668in}{2.540778in}}{\pgfqpoint{3.855193in}{2.540778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843310in}{2.540791in}}%
\pgfpathcurveto{\pgfqpoint{2.848835in}{2.540791in}}{\pgfqpoint{2.854135in}{2.542986in}}{\pgfqpoint{2.858042in}{2.546893in}}%
\pgfpathcurveto{\pgfqpoint{2.861948in}{2.550799in}}{\pgfqpoint{2.864144in}{2.556099in}}{\pgfqpoint{2.864144in}{2.561624in}}%
\pgfpathcurveto{\pgfqpoint{2.864144in}{2.567149in}}{\pgfqpoint{2.861948in}{2.572449in}}{\pgfqpoint{2.858042in}{2.576355in}}%
\pgfpathcurveto{\pgfqpoint{2.854135in}{2.580262in}}{\pgfqpoint{2.848835in}{2.582457in}}{\pgfqpoint{2.843310in}{2.582457in}}%
\pgfpathcurveto{\pgfqpoint{2.837785in}{2.582457in}}{\pgfqpoint{2.832486in}{2.580262in}}{\pgfqpoint{2.828579in}{2.576355in}}%
\pgfpathcurveto{\pgfqpoint{2.824672in}{2.572449in}}{\pgfqpoint{2.822477in}{2.567149in}}{\pgfqpoint{2.822477in}{2.561624in}}%
\pgfpathcurveto{\pgfqpoint{2.822477in}{2.556099in}}{\pgfqpoint{2.824672in}{2.550799in}}{\pgfqpoint{2.828579in}{2.546893in}}%
\pgfpathcurveto{\pgfqpoint{2.832486in}{2.542986in}}{\pgfqpoint{2.837785in}{2.540791in}}{\pgfqpoint{2.843310in}{2.540791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.540799in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.540799in}}{\pgfqpoint{3.872718in}{2.542994in}}{\pgfqpoint{3.876625in}{2.546901in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.550808in}}{\pgfqpoint{3.882727in}{2.556107in}}{\pgfqpoint{3.882727in}{2.561632in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.567157in}}{\pgfqpoint{3.880532in}{2.572457in}}{\pgfqpoint{3.876625in}{2.576363in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.580270in}}{\pgfqpoint{3.867419in}{2.582465in}}{\pgfqpoint{3.861893in}{2.582465in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.582465in}}{\pgfqpoint{3.851069in}{2.580270in}}{\pgfqpoint{3.847162in}{2.576363in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.572457in}}{\pgfqpoint{3.841060in}{2.567157in}}{\pgfqpoint{3.841060in}{2.561632in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.556107in}}{\pgfqpoint{3.843255in}{2.550808in}}{\pgfqpoint{3.847162in}{2.546901in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.542994in}}{\pgfqpoint{3.856368in}{2.540799in}}{\pgfqpoint{3.861893in}{2.540799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747434in}{2.540837in}}%
\pgfpathcurveto{\pgfqpoint{3.752959in}{2.540837in}}{\pgfqpoint{3.758258in}{2.543032in}}{\pgfqpoint{3.762165in}{2.546939in}}%
\pgfpathcurveto{\pgfqpoint{3.766072in}{2.550845in}}{\pgfqpoint{3.768267in}{2.556145in}}{\pgfqpoint{3.768267in}{2.561670in}}%
\pgfpathcurveto{\pgfqpoint{3.768267in}{2.567195in}}{\pgfqpoint{3.766072in}{2.572495in}}{\pgfqpoint{3.762165in}{2.576401in}}%
\pgfpathcurveto{\pgfqpoint{3.758258in}{2.580308in}}{\pgfqpoint{3.752959in}{2.582503in}}{\pgfqpoint{3.747434in}{2.582503in}}%
\pgfpathcurveto{\pgfqpoint{3.741908in}{2.582503in}}{\pgfqpoint{3.736609in}{2.580308in}}{\pgfqpoint{3.732702in}{2.576401in}}%
\pgfpathcurveto{\pgfqpoint{3.728795in}{2.572495in}}{\pgfqpoint{3.726600in}{2.567195in}}{\pgfqpoint{3.726600in}{2.561670in}}%
\pgfpathcurveto{\pgfqpoint{3.726600in}{2.556145in}}{\pgfqpoint{3.728795in}{2.550845in}}{\pgfqpoint{3.732702in}{2.546939in}}%
\pgfpathcurveto{\pgfqpoint{3.736609in}{2.543032in}}{\pgfqpoint{3.741908in}{2.540837in}}{\pgfqpoint{3.747434in}{2.540837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861877in}{2.540939in}}%
\pgfpathcurveto{\pgfqpoint{3.867402in}{2.540939in}}{\pgfqpoint{3.872702in}{2.543134in}}{\pgfqpoint{3.876608in}{2.547041in}}%
\pgfpathcurveto{\pgfqpoint{3.880515in}{2.550947in}}{\pgfqpoint{3.882710in}{2.556247in}}{\pgfqpoint{3.882710in}{2.561772in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.567297in}}{\pgfqpoint{3.880515in}{2.572597in}}{\pgfqpoint{3.876608in}{2.576503in}}%
\pgfpathcurveto{\pgfqpoint{3.872702in}{2.580410in}}{\pgfqpoint{3.867402in}{2.582605in}}{\pgfqpoint{3.861877in}{2.582605in}}%
\pgfpathcurveto{\pgfqpoint{3.856352in}{2.582605in}}{\pgfqpoint{3.851052in}{2.580410in}}{\pgfqpoint{3.847146in}{2.576503in}}%
\pgfpathcurveto{\pgfqpoint{3.843239in}{2.572597in}}{\pgfqpoint{3.841044in}{2.567297in}}{\pgfqpoint{3.841044in}{2.561772in}}%
\pgfpathcurveto{\pgfqpoint{3.841044in}{2.556247in}}{\pgfqpoint{3.843239in}{2.550947in}}{\pgfqpoint{3.847146in}{2.547041in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.543134in}}{\pgfqpoint{3.856352in}{2.540939in}}{\pgfqpoint{3.861877in}{2.540939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078047in}{2.541081in}}%
\pgfpathcurveto{\pgfqpoint{3.083572in}{2.541081in}}{\pgfqpoint{3.088871in}{2.543276in}}{\pgfqpoint{3.092778in}{2.547183in}}%
\pgfpathcurveto{\pgfqpoint{3.096685in}{2.551090in}}{\pgfqpoint{3.098880in}{2.556390in}}{\pgfqpoint{3.098880in}{2.561915in}}%
\pgfpathcurveto{\pgfqpoint{3.098880in}{2.567440in}}{\pgfqpoint{3.096685in}{2.572739in}}{\pgfqpoint{3.092778in}{2.576646in}}%
\pgfpathcurveto{\pgfqpoint{3.088871in}{2.580553in}}{\pgfqpoint{3.083572in}{2.582748in}}{\pgfqpoint{3.078047in}{2.582748in}}%
\pgfpathcurveto{\pgfqpoint{3.072522in}{2.582748in}}{\pgfqpoint{3.067222in}{2.580553in}}{\pgfqpoint{3.063316in}{2.576646in}}%
\pgfpathcurveto{\pgfqpoint{3.059409in}{2.572739in}}{\pgfqpoint{3.057214in}{2.567440in}}{\pgfqpoint{3.057214in}{2.561915in}}%
\pgfpathcurveto{\pgfqpoint{3.057214in}{2.556390in}}{\pgfqpoint{3.059409in}{2.551090in}}{\pgfqpoint{3.063316in}{2.547183in}}%
\pgfpathcurveto{\pgfqpoint{3.067222in}{2.543276in}}{\pgfqpoint{3.072522in}{2.541081in}}{\pgfqpoint{3.078047in}{2.541081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775387in}{2.541188in}}%
\pgfpathcurveto{\pgfqpoint{3.780912in}{2.541188in}}{\pgfqpoint{3.786212in}{2.543384in}}{\pgfqpoint{3.790119in}{2.547290in}}%
\pgfpathcurveto{\pgfqpoint{3.794025in}{2.551197in}}{\pgfqpoint{3.796221in}{2.556497in}}{\pgfqpoint{3.796221in}{2.562022in}}%
\pgfpathcurveto{\pgfqpoint{3.796221in}{2.567547in}}{\pgfqpoint{3.794025in}{2.572846in}}{\pgfqpoint{3.790119in}{2.576753in}}%
\pgfpathcurveto{\pgfqpoint{3.786212in}{2.580660in}}{\pgfqpoint{3.780912in}{2.582855in}}{\pgfqpoint{3.775387in}{2.582855in}}%
\pgfpathcurveto{\pgfqpoint{3.769862in}{2.582855in}}{\pgfqpoint{3.764563in}{2.580660in}}{\pgfqpoint{3.760656in}{2.576753in}}%
\pgfpathcurveto{\pgfqpoint{3.756749in}{2.572846in}}{\pgfqpoint{3.754554in}{2.567547in}}{\pgfqpoint{3.754554in}{2.562022in}}%
\pgfpathcurveto{\pgfqpoint{3.754554in}{2.556497in}}{\pgfqpoint{3.756749in}{2.551197in}}{\pgfqpoint{3.760656in}{2.547290in}}%
\pgfpathcurveto{\pgfqpoint{3.764563in}{2.543384in}}{\pgfqpoint{3.769862in}{2.541188in}}{\pgfqpoint{3.775387in}{2.541188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955668in}{2.541224in}}%
\pgfpathcurveto{\pgfqpoint{2.961193in}{2.541224in}}{\pgfqpoint{2.966493in}{2.543419in}}{\pgfqpoint{2.970399in}{2.547326in}}%
\pgfpathcurveto{\pgfqpoint{2.974306in}{2.551233in}}{\pgfqpoint{2.976501in}{2.556532in}}{\pgfqpoint{2.976501in}{2.562057in}}%
\pgfpathcurveto{\pgfqpoint{2.976501in}{2.567582in}}{\pgfqpoint{2.974306in}{2.572882in}}{\pgfqpoint{2.970399in}{2.576789in}}%
\pgfpathcurveto{\pgfqpoint{2.966493in}{2.580696in}}{\pgfqpoint{2.961193in}{2.582891in}}{\pgfqpoint{2.955668in}{2.582891in}}%
\pgfpathcurveto{\pgfqpoint{2.950143in}{2.582891in}}{\pgfqpoint{2.944843in}{2.580696in}}{\pgfqpoint{2.940937in}{2.576789in}}%
\pgfpathcurveto{\pgfqpoint{2.937030in}{2.572882in}}{\pgfqpoint{2.934835in}{2.567582in}}{\pgfqpoint{2.934835in}{2.562057in}}%
\pgfpathcurveto{\pgfqpoint{2.934835in}{2.556532in}}{\pgfqpoint{2.937030in}{2.551233in}}{\pgfqpoint{2.940937in}{2.547326in}}%
\pgfpathcurveto{\pgfqpoint{2.944843in}{2.543419in}}{\pgfqpoint{2.950143in}{2.541224in}}{\pgfqpoint{2.955668in}{2.541224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227455in}{2.541390in}}%
\pgfpathcurveto{\pgfqpoint{2.232980in}{2.541390in}}{\pgfqpoint{2.238279in}{2.543585in}}{\pgfqpoint{2.242186in}{2.547492in}}%
\pgfpathcurveto{\pgfqpoint{2.246093in}{2.551399in}}{\pgfqpoint{2.248288in}{2.556698in}}{\pgfqpoint{2.248288in}{2.562223in}}%
\pgfpathcurveto{\pgfqpoint{2.248288in}{2.567748in}}{\pgfqpoint{2.246093in}{2.573048in}}{\pgfqpoint{2.242186in}{2.576955in}}%
\pgfpathcurveto{\pgfqpoint{2.238279in}{2.580861in}}{\pgfqpoint{2.232980in}{2.583056in}}{\pgfqpoint{2.227455in}{2.583056in}}%
\pgfpathcurveto{\pgfqpoint{2.221930in}{2.583056in}}{\pgfqpoint{2.216630in}{2.580861in}}{\pgfqpoint{2.212723in}{2.576955in}}%
\pgfpathcurveto{\pgfqpoint{2.208817in}{2.573048in}}{\pgfqpoint{2.206621in}{2.567748in}}{\pgfqpoint{2.206621in}{2.562223in}}%
\pgfpathcurveto{\pgfqpoint{2.206621in}{2.556698in}}{\pgfqpoint{2.208817in}{2.551399in}}{\pgfqpoint{2.212723in}{2.547492in}}%
\pgfpathcurveto{\pgfqpoint{2.216630in}{2.543585in}}{\pgfqpoint{2.221930in}{2.541390in}}{\pgfqpoint{2.227455in}{2.541390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647641in}{2.541493in}}%
\pgfpathcurveto{\pgfqpoint{3.653166in}{2.541493in}}{\pgfqpoint{3.658466in}{2.543688in}}{\pgfqpoint{3.662373in}{2.547595in}}%
\pgfpathcurveto{\pgfqpoint{3.666279in}{2.551502in}}{\pgfqpoint{3.668475in}{2.556801in}}{\pgfqpoint{3.668475in}{2.562326in}}%
\pgfpathcurveto{\pgfqpoint{3.668475in}{2.567851in}}{\pgfqpoint{3.666279in}{2.573151in}}{\pgfqpoint{3.662373in}{2.577058in}}%
\pgfpathcurveto{\pgfqpoint{3.658466in}{2.580965in}}{\pgfqpoint{3.653166in}{2.583160in}}{\pgfqpoint{3.647641in}{2.583160in}}%
\pgfpathcurveto{\pgfqpoint{3.642116in}{2.583160in}}{\pgfqpoint{3.636817in}{2.580965in}}{\pgfqpoint{3.632910in}{2.577058in}}%
\pgfpathcurveto{\pgfqpoint{3.629003in}{2.573151in}}{\pgfqpoint{3.626808in}{2.567851in}}{\pgfqpoint{3.626808in}{2.562326in}}%
\pgfpathcurveto{\pgfqpoint{3.626808in}{2.556801in}}{\pgfqpoint{3.629003in}{2.551502in}}{\pgfqpoint{3.632910in}{2.547595in}}%
\pgfpathcurveto{\pgfqpoint{3.636817in}{2.543688in}}{\pgfqpoint{3.642116in}{2.541493in}}{\pgfqpoint{3.647641in}{2.541493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819167in}{2.541540in}}%
\pgfpathcurveto{\pgfqpoint{3.824692in}{2.541540in}}{\pgfqpoint{3.829992in}{2.543735in}}{\pgfqpoint{3.833899in}{2.547642in}}%
\pgfpathcurveto{\pgfqpoint{3.837806in}{2.551549in}}{\pgfqpoint{3.840001in}{2.556848in}}{\pgfqpoint{3.840001in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{3.840001in}{2.567899in}}{\pgfqpoint{3.837806in}{2.573198in}}{\pgfqpoint{3.833899in}{2.577105in}}%
\pgfpathcurveto{\pgfqpoint{3.829992in}{2.581012in}}{\pgfqpoint{3.824692in}{2.583207in}}{\pgfqpoint{3.819167in}{2.583207in}}%
\pgfpathcurveto{\pgfqpoint{3.813642in}{2.583207in}}{\pgfqpoint{3.808343in}{2.581012in}}{\pgfqpoint{3.804436in}{2.577105in}}%
\pgfpathcurveto{\pgfqpoint{3.800529in}{2.573198in}}{\pgfqpoint{3.798334in}{2.567899in}}{\pgfqpoint{3.798334in}{2.562374in}}%
\pgfpathcurveto{\pgfqpoint{3.798334in}{2.556848in}}{\pgfqpoint{3.800529in}{2.551549in}}{\pgfqpoint{3.804436in}{2.547642in}}%
\pgfpathcurveto{\pgfqpoint{3.808343in}{2.543735in}}{\pgfqpoint{3.813642in}{2.541540in}}{\pgfqpoint{3.819167in}{2.541540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805093in}{2.541541in}}%
\pgfpathcurveto{\pgfqpoint{3.810618in}{2.541541in}}{\pgfqpoint{3.815917in}{2.543737in}}{\pgfqpoint{3.819824in}{2.547643in}}%
\pgfpathcurveto{\pgfqpoint{3.823731in}{2.551550in}}{\pgfqpoint{3.825926in}{2.556850in}}{\pgfqpoint{3.825926in}{2.562375in}}%
\pgfpathcurveto{\pgfqpoint{3.825926in}{2.567900in}}{\pgfqpoint{3.823731in}{2.573199in}}{\pgfqpoint{3.819824in}{2.577106in}}%
\pgfpathcurveto{\pgfqpoint{3.815917in}{2.581013in}}{\pgfqpoint{3.810618in}{2.583208in}}{\pgfqpoint{3.805093in}{2.583208in}}%
\pgfpathcurveto{\pgfqpoint{3.799568in}{2.583208in}}{\pgfqpoint{3.794268in}{2.581013in}}{\pgfqpoint{3.790361in}{2.577106in}}%
\pgfpathcurveto{\pgfqpoint{3.786454in}{2.573199in}}{\pgfqpoint{3.784259in}{2.567900in}}{\pgfqpoint{3.784259in}{2.562375in}}%
\pgfpathcurveto{\pgfqpoint{3.784259in}{2.556850in}}{\pgfqpoint{3.786454in}{2.551550in}}{\pgfqpoint{3.790361in}{2.547643in}}%
\pgfpathcurveto{\pgfqpoint{3.794268in}{2.543737in}}{\pgfqpoint{3.799568in}{2.541541in}}{\pgfqpoint{3.805093in}{2.541541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858623in}{2.541554in}}%
\pgfpathcurveto{\pgfqpoint{3.864148in}{2.541554in}}{\pgfqpoint{3.869448in}{2.543749in}}{\pgfqpoint{3.873355in}{2.547656in}}%
\pgfpathcurveto{\pgfqpoint{3.877262in}{2.551563in}}{\pgfqpoint{3.879457in}{2.556862in}}{\pgfqpoint{3.879457in}{2.562387in}}%
\pgfpathcurveto{\pgfqpoint{3.879457in}{2.567912in}}{\pgfqpoint{3.877262in}{2.573212in}}{\pgfqpoint{3.873355in}{2.577119in}}%
\pgfpathcurveto{\pgfqpoint{3.869448in}{2.581025in}}{\pgfqpoint{3.864148in}{2.583220in}}{\pgfqpoint{3.858623in}{2.583220in}}%
\pgfpathcurveto{\pgfqpoint{3.853098in}{2.583220in}}{\pgfqpoint{3.847799in}{2.581025in}}{\pgfqpoint{3.843892in}{2.577119in}}%
\pgfpathcurveto{\pgfqpoint{3.839985in}{2.573212in}}{\pgfqpoint{3.837790in}{2.567912in}}{\pgfqpoint{3.837790in}{2.562387in}}%
\pgfpathcurveto{\pgfqpoint{3.837790in}{2.556862in}}{\pgfqpoint{3.839985in}{2.551563in}}{\pgfqpoint{3.843892in}{2.547656in}}%
\pgfpathcurveto{\pgfqpoint{3.847799in}{2.543749in}}{\pgfqpoint{3.853098in}{2.541554in}}{\pgfqpoint{3.858623in}{2.541554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794085in}{2.541630in}}%
\pgfpathcurveto{\pgfqpoint{3.799610in}{2.541630in}}{\pgfqpoint{3.804910in}{2.543825in}}{\pgfqpoint{3.808816in}{2.547732in}}%
\pgfpathcurveto{\pgfqpoint{3.812723in}{2.551639in}}{\pgfqpoint{3.814918in}{2.556939in}}{\pgfqpoint{3.814918in}{2.562464in}}%
\pgfpathcurveto{\pgfqpoint{3.814918in}{2.567989in}}{\pgfqpoint{3.812723in}{2.573288in}}{\pgfqpoint{3.808816in}{2.577195in}}%
\pgfpathcurveto{\pgfqpoint{3.804910in}{2.581102in}}{\pgfqpoint{3.799610in}{2.583297in}}{\pgfqpoint{3.794085in}{2.583297in}}%
\pgfpathcurveto{\pgfqpoint{3.788560in}{2.583297in}}{\pgfqpoint{3.783260in}{2.581102in}}{\pgfqpoint{3.779354in}{2.577195in}}%
\pgfpathcurveto{\pgfqpoint{3.775447in}{2.573288in}}{\pgfqpoint{3.773252in}{2.567989in}}{\pgfqpoint{3.773252in}{2.562464in}}%
\pgfpathcurveto{\pgfqpoint{3.773252in}{2.556939in}}{\pgfqpoint{3.775447in}{2.551639in}}{\pgfqpoint{3.779354in}{2.547732in}}%
\pgfpathcurveto{\pgfqpoint{3.783260in}{2.543825in}}{\pgfqpoint{3.788560in}{2.541630in}}{\pgfqpoint{3.794085in}{2.541630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776549in}{2.541678in}}%
\pgfpathcurveto{\pgfqpoint{3.782074in}{2.541678in}}{\pgfqpoint{3.787374in}{2.543873in}}{\pgfqpoint{3.791281in}{2.547780in}}%
\pgfpathcurveto{\pgfqpoint{3.795188in}{2.551687in}}{\pgfqpoint{3.797383in}{2.556986in}}{\pgfqpoint{3.797383in}{2.562511in}}%
\pgfpathcurveto{\pgfqpoint{3.797383in}{2.568036in}}{\pgfqpoint{3.795188in}{2.573336in}}{\pgfqpoint{3.791281in}{2.577243in}}%
\pgfpathcurveto{\pgfqpoint{3.787374in}{2.581149in}}{\pgfqpoint{3.782074in}{2.583345in}}{\pgfqpoint{3.776549in}{2.583345in}}%
\pgfpathcurveto{\pgfqpoint{3.771024in}{2.583345in}}{\pgfqpoint{3.765725in}{2.581149in}}{\pgfqpoint{3.761818in}{2.577243in}}%
\pgfpathcurveto{\pgfqpoint{3.757911in}{2.573336in}}{\pgfqpoint{3.755716in}{2.568036in}}{\pgfqpoint{3.755716in}{2.562511in}}%
\pgfpathcurveto{\pgfqpoint{3.755716in}{2.556986in}}{\pgfqpoint{3.757911in}{2.551687in}}{\pgfqpoint{3.761818in}{2.547780in}}%
\pgfpathcurveto{\pgfqpoint{3.765725in}{2.543873in}}{\pgfqpoint{3.771024in}{2.541678in}}{\pgfqpoint{3.776549in}{2.541678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861889in}{2.541698in}}%
\pgfpathcurveto{\pgfqpoint{3.867414in}{2.541698in}}{\pgfqpoint{3.872713in}{2.543894in}}{\pgfqpoint{3.876620in}{2.547800in}}%
\pgfpathcurveto{\pgfqpoint{3.880527in}{2.551707in}}{\pgfqpoint{3.882722in}{2.557007in}}{\pgfqpoint{3.882722in}{2.562532in}}%
\pgfpathcurveto{\pgfqpoint{3.882722in}{2.568057in}}{\pgfqpoint{3.880527in}{2.573356in}}{\pgfqpoint{3.876620in}{2.577263in}}%
\pgfpathcurveto{\pgfqpoint{3.872713in}{2.581170in}}{\pgfqpoint{3.867414in}{2.583365in}}{\pgfqpoint{3.861889in}{2.583365in}}%
\pgfpathcurveto{\pgfqpoint{3.856364in}{2.583365in}}{\pgfqpoint{3.851064in}{2.581170in}}{\pgfqpoint{3.847158in}{2.577263in}}%
\pgfpathcurveto{\pgfqpoint{3.843251in}{2.573356in}}{\pgfqpoint{3.841056in}{2.568057in}}{\pgfqpoint{3.841056in}{2.562532in}}%
\pgfpathcurveto{\pgfqpoint{3.841056in}{2.557007in}}{\pgfqpoint{3.843251in}{2.551707in}}{\pgfqpoint{3.847158in}{2.547800in}}%
\pgfpathcurveto{\pgfqpoint{3.851064in}{2.543894in}}{\pgfqpoint{3.856364in}{2.541698in}}{\pgfqpoint{3.861889in}{2.541698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842125in}{2.541731in}}%
\pgfpathcurveto{\pgfqpoint{3.847650in}{2.541731in}}{\pgfqpoint{3.852949in}{2.543927in}}{\pgfqpoint{3.856856in}{2.547833in}}%
\pgfpathcurveto{\pgfqpoint{3.860763in}{2.551740in}}{\pgfqpoint{3.862958in}{2.557040in}}{\pgfqpoint{3.862958in}{2.562565in}}%
\pgfpathcurveto{\pgfqpoint{3.862958in}{2.568090in}}{\pgfqpoint{3.860763in}{2.573389in}}{\pgfqpoint{3.856856in}{2.577296in}}%
\pgfpathcurveto{\pgfqpoint{3.852949in}{2.581203in}}{\pgfqpoint{3.847650in}{2.583398in}}{\pgfqpoint{3.842125in}{2.583398in}}%
\pgfpathcurveto{\pgfqpoint{3.836600in}{2.583398in}}{\pgfqpoint{3.831300in}{2.581203in}}{\pgfqpoint{3.827393in}{2.577296in}}%
\pgfpathcurveto{\pgfqpoint{3.823487in}{2.573389in}}{\pgfqpoint{3.821291in}{2.568090in}}{\pgfqpoint{3.821291in}{2.562565in}}%
\pgfpathcurveto{\pgfqpoint{3.821291in}{2.557040in}}{\pgfqpoint{3.823487in}{2.551740in}}{\pgfqpoint{3.827393in}{2.547833in}}%
\pgfpathcurveto{\pgfqpoint{3.831300in}{2.543927in}}{\pgfqpoint{3.836600in}{2.541731in}}{\pgfqpoint{3.842125in}{2.541731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825769in}{2.541743in}}%
\pgfpathcurveto{\pgfqpoint{3.831294in}{2.541743in}}{\pgfqpoint{3.836594in}{2.543938in}}{\pgfqpoint{3.840501in}{2.547845in}}%
\pgfpathcurveto{\pgfqpoint{3.844407in}{2.551752in}}{\pgfqpoint{3.846602in}{2.557051in}}{\pgfqpoint{3.846602in}{2.562576in}}%
\pgfpathcurveto{\pgfqpoint{3.846602in}{2.568101in}}{\pgfqpoint{3.844407in}{2.573401in}}{\pgfqpoint{3.840501in}{2.577308in}}%
\pgfpathcurveto{\pgfqpoint{3.836594in}{2.581214in}}{\pgfqpoint{3.831294in}{2.583410in}}{\pgfqpoint{3.825769in}{2.583410in}}%
\pgfpathcurveto{\pgfqpoint{3.820244in}{2.583410in}}{\pgfqpoint{3.814945in}{2.581214in}}{\pgfqpoint{3.811038in}{2.577308in}}%
\pgfpathcurveto{\pgfqpoint{3.807131in}{2.573401in}}{\pgfqpoint{3.804936in}{2.568101in}}{\pgfqpoint{3.804936in}{2.562576in}}%
\pgfpathcurveto{\pgfqpoint{3.804936in}{2.557051in}}{\pgfqpoint{3.807131in}{2.551752in}}{\pgfqpoint{3.811038in}{2.547845in}}%
\pgfpathcurveto{\pgfqpoint{3.814945in}{2.543938in}}{\pgfqpoint{3.820244in}{2.541743in}}{\pgfqpoint{3.825769in}{2.541743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842921in}{2.541777in}}%
\pgfpathcurveto{\pgfqpoint{0.848446in}{2.541777in}}{\pgfqpoint{0.853746in}{2.543972in}}{\pgfqpoint{0.857653in}{2.547879in}}%
\pgfpathcurveto{\pgfqpoint{0.861560in}{2.551786in}}{\pgfqpoint{0.863755in}{2.557086in}}{\pgfqpoint{0.863755in}{2.562611in}}%
\pgfpathcurveto{\pgfqpoint{0.863755in}{2.568136in}}{\pgfqpoint{0.861560in}{2.573435in}}{\pgfqpoint{0.857653in}{2.577342in}}%
\pgfpathcurveto{\pgfqpoint{0.853746in}{2.581249in}}{\pgfqpoint{0.848446in}{2.583444in}}{\pgfqpoint{0.842921in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{0.837396in}{2.583444in}}{\pgfqpoint{0.832097in}{2.581249in}}{\pgfqpoint{0.828190in}{2.577342in}}%
\pgfpathcurveto{\pgfqpoint{0.824283in}{2.573435in}}{\pgfqpoint{0.822088in}{2.568136in}}{\pgfqpoint{0.822088in}{2.562611in}}%
\pgfpathcurveto{\pgfqpoint{0.822088in}{2.557086in}}{\pgfqpoint{0.824283in}{2.551786in}}{\pgfqpoint{0.828190in}{2.547879in}}%
\pgfpathcurveto{\pgfqpoint{0.832097in}{2.543972in}}{\pgfqpoint{0.837396in}{2.541777in}}{\pgfqpoint{0.842921in}{2.541777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815568in}{2.542111in}}%
\pgfpathcurveto{\pgfqpoint{3.821093in}{2.542111in}}{\pgfqpoint{3.826393in}{2.544306in}}{\pgfqpoint{3.830299in}{2.548213in}}%
\pgfpathcurveto{\pgfqpoint{3.834206in}{2.552120in}}{\pgfqpoint{3.836401in}{2.557419in}}{\pgfqpoint{3.836401in}{2.562945in}}%
\pgfpathcurveto{\pgfqpoint{3.836401in}{2.568470in}}{\pgfqpoint{3.834206in}{2.573769in}}{\pgfqpoint{3.830299in}{2.577676in}}%
\pgfpathcurveto{\pgfqpoint{3.826393in}{2.581583in}}{\pgfqpoint{3.821093in}{2.583778in}}{\pgfqpoint{3.815568in}{2.583778in}}%
\pgfpathcurveto{\pgfqpoint{3.810043in}{2.583778in}}{\pgfqpoint{3.804743in}{2.581583in}}{\pgfqpoint{3.800837in}{2.577676in}}%
\pgfpathcurveto{\pgfqpoint{3.796930in}{2.573769in}}{\pgfqpoint{3.794735in}{2.568470in}}{\pgfqpoint{3.794735in}{2.562945in}}%
\pgfpathcurveto{\pgfqpoint{3.794735in}{2.557419in}}{\pgfqpoint{3.796930in}{2.552120in}}{\pgfqpoint{3.800837in}{2.548213in}}%
\pgfpathcurveto{\pgfqpoint{3.804743in}{2.544306in}}{\pgfqpoint{3.810043in}{2.542111in}}{\pgfqpoint{3.815568in}{2.542111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853532in}{2.542213in}}%
\pgfpathcurveto{\pgfqpoint{3.859057in}{2.542213in}}{\pgfqpoint{3.864356in}{2.544408in}}{\pgfqpoint{3.868263in}{2.548315in}}%
\pgfpathcurveto{\pgfqpoint{3.872170in}{2.552222in}}{\pgfqpoint{3.874365in}{2.557521in}}{\pgfqpoint{3.874365in}{2.563047in}}%
\pgfpathcurveto{\pgfqpoint{3.874365in}{2.568572in}}{\pgfqpoint{3.872170in}{2.573871in}}{\pgfqpoint{3.868263in}{2.577778in}}%
\pgfpathcurveto{\pgfqpoint{3.864356in}{2.581685in}}{\pgfqpoint{3.859057in}{2.583880in}}{\pgfqpoint{3.853532in}{2.583880in}}%
\pgfpathcurveto{\pgfqpoint{3.848007in}{2.583880in}}{\pgfqpoint{3.842707in}{2.581685in}}{\pgfqpoint{3.838800in}{2.577778in}}%
\pgfpathcurveto{\pgfqpoint{3.834894in}{2.573871in}}{\pgfqpoint{3.832699in}{2.568572in}}{\pgfqpoint{3.832699in}{2.563047in}}%
\pgfpathcurveto{\pgfqpoint{3.832699in}{2.557521in}}{\pgfqpoint{3.834894in}{2.552222in}}{\pgfqpoint{3.838800in}{2.548315in}}%
\pgfpathcurveto{\pgfqpoint{3.842707in}{2.544408in}}{\pgfqpoint{3.848007in}{2.542213in}}{\pgfqpoint{3.853532in}{2.542213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050754in}{2.542362in}}%
\pgfpathcurveto{\pgfqpoint{3.056280in}{2.542362in}}{\pgfqpoint{3.061579in}{2.544557in}}{\pgfqpoint{3.065486in}{2.548464in}}%
\pgfpathcurveto{\pgfqpoint{3.069393in}{2.552371in}}{\pgfqpoint{3.071588in}{2.557671in}}{\pgfqpoint{3.071588in}{2.563196in}}%
\pgfpathcurveto{\pgfqpoint{3.071588in}{2.568721in}}{\pgfqpoint{3.069393in}{2.574020in}}{\pgfqpoint{3.065486in}{2.577927in}}%
\pgfpathcurveto{\pgfqpoint{3.061579in}{2.581834in}}{\pgfqpoint{3.056280in}{2.584029in}}{\pgfqpoint{3.050754in}{2.584029in}}%
\pgfpathcurveto{\pgfqpoint{3.045229in}{2.584029in}}{\pgfqpoint{3.039930in}{2.581834in}}{\pgfqpoint{3.036023in}{2.577927in}}%
\pgfpathcurveto{\pgfqpoint{3.032116in}{2.574020in}}{\pgfqpoint{3.029921in}{2.568721in}}{\pgfqpoint{3.029921in}{2.563196in}}%
\pgfpathcurveto{\pgfqpoint{3.029921in}{2.557671in}}{\pgfqpoint{3.032116in}{2.552371in}}{\pgfqpoint{3.036023in}{2.548464in}}%
\pgfpathcurveto{\pgfqpoint{3.039930in}{2.544557in}}{\pgfqpoint{3.045229in}{2.542362in}}{\pgfqpoint{3.050754in}{2.542362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856622in}{2.542845in}}%
\pgfpathcurveto{\pgfqpoint{3.862147in}{2.542845in}}{\pgfqpoint{3.867447in}{2.545040in}}{\pgfqpoint{3.871354in}{2.548947in}}%
\pgfpathcurveto{\pgfqpoint{3.875261in}{2.552854in}}{\pgfqpoint{3.877456in}{2.558154in}}{\pgfqpoint{3.877456in}{2.563679in}}%
\pgfpathcurveto{\pgfqpoint{3.877456in}{2.569204in}}{\pgfqpoint{3.875261in}{2.574503in}}{\pgfqpoint{3.871354in}{2.578410in}}%
\pgfpathcurveto{\pgfqpoint{3.867447in}{2.582317in}}{\pgfqpoint{3.862147in}{2.584512in}}{\pgfqpoint{3.856622in}{2.584512in}}%
\pgfpathcurveto{\pgfqpoint{3.851097in}{2.584512in}}{\pgfqpoint{3.845798in}{2.582317in}}{\pgfqpoint{3.841891in}{2.578410in}}%
\pgfpathcurveto{\pgfqpoint{3.837984in}{2.574503in}}{\pgfqpoint{3.835789in}{2.569204in}}{\pgfqpoint{3.835789in}{2.563679in}}%
\pgfpathcurveto{\pgfqpoint{3.835789in}{2.558154in}}{\pgfqpoint{3.837984in}{2.552854in}}{\pgfqpoint{3.841891in}{2.548947in}}%
\pgfpathcurveto{\pgfqpoint{3.845798in}{2.545040in}}{\pgfqpoint{3.851097in}{2.542845in}}{\pgfqpoint{3.856622in}{2.542845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826967in}{2.543184in}}%
\pgfpathcurveto{\pgfqpoint{3.832492in}{2.543184in}}{\pgfqpoint{3.837792in}{2.545380in}}{\pgfqpoint{3.841698in}{2.549286in}}%
\pgfpathcurveto{\pgfqpoint{3.845605in}{2.553193in}}{\pgfqpoint{3.847800in}{2.558493in}}{\pgfqpoint{3.847800in}{2.564018in}}%
\pgfpathcurveto{\pgfqpoint{3.847800in}{2.569543in}}{\pgfqpoint{3.845605in}{2.574842in}}{\pgfqpoint{3.841698in}{2.578749in}}%
\pgfpathcurveto{\pgfqpoint{3.837792in}{2.582656in}}{\pgfqpoint{3.832492in}{2.584851in}}{\pgfqpoint{3.826967in}{2.584851in}}%
\pgfpathcurveto{\pgfqpoint{3.821442in}{2.584851in}}{\pgfqpoint{3.816142in}{2.582656in}}{\pgfqpoint{3.812236in}{2.578749in}}%
\pgfpathcurveto{\pgfqpoint{3.808329in}{2.574842in}}{\pgfqpoint{3.806134in}{2.569543in}}{\pgfqpoint{3.806134in}{2.564018in}}%
\pgfpathcurveto{\pgfqpoint{3.806134in}{2.558493in}}{\pgfqpoint{3.808329in}{2.553193in}}{\pgfqpoint{3.812236in}{2.549286in}}%
\pgfpathcurveto{\pgfqpoint{3.816142in}{2.545380in}}{\pgfqpoint{3.821442in}{2.543184in}}{\pgfqpoint{3.826967in}{2.543184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053572in}{2.543244in}}%
\pgfpathcurveto{\pgfqpoint{1.059097in}{2.543244in}}{\pgfqpoint{1.064397in}{2.545439in}}{\pgfqpoint{1.068303in}{2.549346in}}%
\pgfpathcurveto{\pgfqpoint{1.072210in}{2.553253in}}{\pgfqpoint{1.074405in}{2.558553in}}{\pgfqpoint{1.074405in}{2.564078in}}%
\pgfpathcurveto{\pgfqpoint{1.074405in}{2.569603in}}{\pgfqpoint{1.072210in}{2.574902in}}{\pgfqpoint{1.068303in}{2.578809in}}%
\pgfpathcurveto{\pgfqpoint{1.064397in}{2.582716in}}{\pgfqpoint{1.059097in}{2.584911in}}{\pgfqpoint{1.053572in}{2.584911in}}%
\pgfpathcurveto{\pgfqpoint{1.048047in}{2.584911in}}{\pgfqpoint{1.042747in}{2.582716in}}{\pgfqpoint{1.038841in}{2.578809in}}%
\pgfpathcurveto{\pgfqpoint{1.034934in}{2.574902in}}{\pgfqpoint{1.032739in}{2.569603in}}{\pgfqpoint{1.032739in}{2.564078in}}%
\pgfpathcurveto{\pgfqpoint{1.032739in}{2.558553in}}{\pgfqpoint{1.034934in}{2.553253in}}{\pgfqpoint{1.038841in}{2.549346in}}%
\pgfpathcurveto{\pgfqpoint{1.042747in}{2.545439in}}{\pgfqpoint{1.048047in}{2.543244in}}{\pgfqpoint{1.053572in}{2.543244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000252in}{2.543299in}}%
\pgfpathcurveto{\pgfqpoint{3.005777in}{2.543299in}}{\pgfqpoint{3.011076in}{2.545494in}}{\pgfqpoint{3.014983in}{2.549401in}}%
\pgfpathcurveto{\pgfqpoint{3.018890in}{2.553308in}}{\pgfqpoint{3.021085in}{2.558607in}}{\pgfqpoint{3.021085in}{2.564132in}}%
\pgfpathcurveto{\pgfqpoint{3.021085in}{2.569657in}}{\pgfqpoint{3.018890in}{2.574957in}}{\pgfqpoint{3.014983in}{2.578864in}}%
\pgfpathcurveto{\pgfqpoint{3.011076in}{2.582771in}}{\pgfqpoint{3.005777in}{2.584966in}}{\pgfqpoint{3.000252in}{2.584966in}}%
\pgfpathcurveto{\pgfqpoint{2.994727in}{2.584966in}}{\pgfqpoint{2.989427in}{2.582771in}}{\pgfqpoint{2.985520in}{2.578864in}}%
\pgfpathcurveto{\pgfqpoint{2.981614in}{2.574957in}}{\pgfqpoint{2.979418in}{2.569657in}}{\pgfqpoint{2.979418in}{2.564132in}}%
\pgfpathcurveto{\pgfqpoint{2.979418in}{2.558607in}}{\pgfqpoint{2.981614in}{2.553308in}}{\pgfqpoint{2.985520in}{2.549401in}}%
\pgfpathcurveto{\pgfqpoint{2.989427in}{2.545494in}}{\pgfqpoint{2.994727in}{2.543299in}}{\pgfqpoint{3.000252in}{2.543299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454438in}{2.543560in}}%
\pgfpathcurveto{\pgfqpoint{3.459963in}{2.543560in}}{\pgfqpoint{3.465263in}{2.545756in}}{\pgfqpoint{3.469169in}{2.549662in}}%
\pgfpathcurveto{\pgfqpoint{3.473076in}{2.553569in}}{\pgfqpoint{3.475271in}{2.558869in}}{\pgfqpoint{3.475271in}{2.564394in}}%
\pgfpathcurveto{\pgfqpoint{3.475271in}{2.569919in}}{\pgfqpoint{3.473076in}{2.575218in}}{\pgfqpoint{3.469169in}{2.579125in}}%
\pgfpathcurveto{\pgfqpoint{3.465263in}{2.583032in}}{\pgfqpoint{3.459963in}{2.585227in}}{\pgfqpoint{3.454438in}{2.585227in}}%
\pgfpathcurveto{\pgfqpoint{3.448913in}{2.585227in}}{\pgfqpoint{3.443613in}{2.583032in}}{\pgfqpoint{3.439707in}{2.579125in}}%
\pgfpathcurveto{\pgfqpoint{3.435800in}{2.575218in}}{\pgfqpoint{3.433605in}{2.569919in}}{\pgfqpoint{3.433605in}{2.564394in}}%
\pgfpathcurveto{\pgfqpoint{3.433605in}{2.558869in}}{\pgfqpoint{3.435800in}{2.553569in}}{\pgfqpoint{3.439707in}{2.549662in}}%
\pgfpathcurveto{\pgfqpoint{3.443613in}{2.545756in}}{\pgfqpoint{3.448913in}{2.543560in}}{\pgfqpoint{3.454438in}{2.543560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861226in}{2.543641in}}%
\pgfpathcurveto{\pgfqpoint{3.866751in}{2.543641in}}{\pgfqpoint{3.872050in}{2.545836in}}{\pgfqpoint{3.875957in}{2.549743in}}%
\pgfpathcurveto{\pgfqpoint{3.879864in}{2.553649in}}{\pgfqpoint{3.882059in}{2.558949in}}{\pgfqpoint{3.882059in}{2.564474in}}%
\pgfpathcurveto{\pgfqpoint{3.882059in}{2.569999in}}{\pgfqpoint{3.879864in}{2.575299in}}{\pgfqpoint{3.875957in}{2.579205in}}%
\pgfpathcurveto{\pgfqpoint{3.872050in}{2.583112in}}{\pgfqpoint{3.866751in}{2.585307in}}{\pgfqpoint{3.861226in}{2.585307in}}%
\pgfpathcurveto{\pgfqpoint{3.855701in}{2.585307in}}{\pgfqpoint{3.850401in}{2.583112in}}{\pgfqpoint{3.846494in}{2.579205in}}%
\pgfpathcurveto{\pgfqpoint{3.842587in}{2.575299in}}{\pgfqpoint{3.840392in}{2.569999in}}{\pgfqpoint{3.840392in}{2.564474in}}%
\pgfpathcurveto{\pgfqpoint{3.840392in}{2.558949in}}{\pgfqpoint{3.842587in}{2.553649in}}{\pgfqpoint{3.846494in}{2.549743in}}%
\pgfpathcurveto{\pgfqpoint{3.850401in}{2.545836in}}{\pgfqpoint{3.855701in}{2.543641in}}{\pgfqpoint{3.861226in}{2.543641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805974in}{2.543851in}}%
\pgfpathcurveto{\pgfqpoint{3.811499in}{2.543851in}}{\pgfqpoint{3.816799in}{2.546046in}}{\pgfqpoint{3.820705in}{2.549953in}}%
\pgfpathcurveto{\pgfqpoint{3.824612in}{2.553860in}}{\pgfqpoint{3.826807in}{2.559159in}}{\pgfqpoint{3.826807in}{2.564684in}}%
\pgfpathcurveto{\pgfqpoint{3.826807in}{2.570209in}}{\pgfqpoint{3.824612in}{2.575509in}}{\pgfqpoint{3.820705in}{2.579416in}}%
\pgfpathcurveto{\pgfqpoint{3.816799in}{2.583323in}}{\pgfqpoint{3.811499in}{2.585518in}}{\pgfqpoint{3.805974in}{2.585518in}}%
\pgfpathcurveto{\pgfqpoint{3.800449in}{2.585518in}}{\pgfqpoint{3.795149in}{2.583323in}}{\pgfqpoint{3.791243in}{2.579416in}}%
\pgfpathcurveto{\pgfqpoint{3.787336in}{2.575509in}}{\pgfqpoint{3.785141in}{2.570209in}}{\pgfqpoint{3.785141in}{2.564684in}}%
\pgfpathcurveto{\pgfqpoint{3.785141in}{2.559159in}}{\pgfqpoint{3.787336in}{2.553860in}}{\pgfqpoint{3.791243in}{2.549953in}}%
\pgfpathcurveto{\pgfqpoint{3.795149in}{2.546046in}}{\pgfqpoint{3.800449in}{2.543851in}}{\pgfqpoint{3.805974in}{2.543851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601294in}{2.543892in}}%
\pgfpathcurveto{\pgfqpoint{3.606819in}{2.543892in}}{\pgfqpoint{3.612119in}{2.546087in}}{\pgfqpoint{3.616025in}{2.549994in}}%
\pgfpathcurveto{\pgfqpoint{3.619932in}{2.553901in}}{\pgfqpoint{3.622127in}{2.559200in}}{\pgfqpoint{3.622127in}{2.564725in}}%
\pgfpathcurveto{\pgfqpoint{3.622127in}{2.570250in}}{\pgfqpoint{3.619932in}{2.575550in}}{\pgfqpoint{3.616025in}{2.579456in}}%
\pgfpathcurveto{\pgfqpoint{3.612119in}{2.583363in}}{\pgfqpoint{3.606819in}{2.585558in}}{\pgfqpoint{3.601294in}{2.585558in}}%
\pgfpathcurveto{\pgfqpoint{3.595769in}{2.585558in}}{\pgfqpoint{3.590469in}{2.583363in}}{\pgfqpoint{3.586563in}{2.579456in}}%
\pgfpathcurveto{\pgfqpoint{3.582656in}{2.575550in}}{\pgfqpoint{3.580461in}{2.570250in}}{\pgfqpoint{3.580461in}{2.564725in}}%
\pgfpathcurveto{\pgfqpoint{3.580461in}{2.559200in}}{\pgfqpoint{3.582656in}{2.553901in}}{\pgfqpoint{3.586563in}{2.549994in}}%
\pgfpathcurveto{\pgfqpoint{3.590469in}{2.546087in}}{\pgfqpoint{3.595769in}{2.543892in}}{\pgfqpoint{3.601294in}{2.543892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755283in}{2.544087in}}%
\pgfpathcurveto{\pgfqpoint{3.760808in}{2.544087in}}{\pgfqpoint{3.766108in}{2.546282in}}{\pgfqpoint{3.770015in}{2.550189in}}%
\pgfpathcurveto{\pgfqpoint{3.773922in}{2.554096in}}{\pgfqpoint{3.776117in}{2.559395in}}{\pgfqpoint{3.776117in}{2.564920in}}%
\pgfpathcurveto{\pgfqpoint{3.776117in}{2.570445in}}{\pgfqpoint{3.773922in}{2.575745in}}{\pgfqpoint{3.770015in}{2.579652in}}%
\pgfpathcurveto{\pgfqpoint{3.766108in}{2.583558in}}{\pgfqpoint{3.760808in}{2.585753in}}{\pgfqpoint{3.755283in}{2.585753in}}%
\pgfpathcurveto{\pgfqpoint{3.749758in}{2.585753in}}{\pgfqpoint{3.744459in}{2.583558in}}{\pgfqpoint{3.740552in}{2.579652in}}%
\pgfpathcurveto{\pgfqpoint{3.736645in}{2.575745in}}{\pgfqpoint{3.734450in}{2.570445in}}{\pgfqpoint{3.734450in}{2.564920in}}%
\pgfpathcurveto{\pgfqpoint{3.734450in}{2.559395in}}{\pgfqpoint{3.736645in}{2.554096in}}{\pgfqpoint{3.740552in}{2.550189in}}%
\pgfpathcurveto{\pgfqpoint{3.744459in}{2.546282in}}{\pgfqpoint{3.749758in}{2.544087in}}{\pgfqpoint{3.755283in}{2.544087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836080in}{2.544391in}}%
\pgfpathcurveto{\pgfqpoint{3.841606in}{2.544391in}}{\pgfqpoint{3.846905in}{2.546587in}}{\pgfqpoint{3.850812in}{2.550493in}}%
\pgfpathcurveto{\pgfqpoint{3.854719in}{2.554400in}}{\pgfqpoint{3.856914in}{2.559700in}}{\pgfqpoint{3.856914in}{2.565225in}}%
\pgfpathcurveto{\pgfqpoint{3.856914in}{2.570750in}}{\pgfqpoint{3.854719in}{2.576049in}}{\pgfqpoint{3.850812in}{2.579956in}}%
\pgfpathcurveto{\pgfqpoint{3.846905in}{2.583863in}}{\pgfqpoint{3.841606in}{2.586058in}}{\pgfqpoint{3.836080in}{2.586058in}}%
\pgfpathcurveto{\pgfqpoint{3.830555in}{2.586058in}}{\pgfqpoint{3.825256in}{2.583863in}}{\pgfqpoint{3.821349in}{2.579956in}}%
\pgfpathcurveto{\pgfqpoint{3.817442in}{2.576049in}}{\pgfqpoint{3.815247in}{2.570750in}}{\pgfqpoint{3.815247in}{2.565225in}}%
\pgfpathcurveto{\pgfqpoint{3.815247in}{2.559700in}}{\pgfqpoint{3.817442in}{2.554400in}}{\pgfqpoint{3.821349in}{2.550493in}}%
\pgfpathcurveto{\pgfqpoint{3.825256in}{2.546587in}}{\pgfqpoint{3.830555in}{2.544391in}}{\pgfqpoint{3.836080in}{2.544391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535353in}{2.544518in}}%
\pgfpathcurveto{\pgfqpoint{3.540878in}{2.544518in}}{\pgfqpoint{3.546177in}{2.546713in}}{\pgfqpoint{3.550084in}{2.550620in}}%
\pgfpathcurveto{\pgfqpoint{3.553991in}{2.554526in}}{\pgfqpoint{3.556186in}{2.559826in}}{\pgfqpoint{3.556186in}{2.565351in}}%
\pgfpathcurveto{\pgfqpoint{3.556186in}{2.570876in}}{\pgfqpoint{3.553991in}{2.576176in}}{\pgfqpoint{3.550084in}{2.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.546177in}{2.583989in}}{\pgfqpoint{3.540878in}{2.586184in}}{\pgfqpoint{3.535353in}{2.586184in}}%
\pgfpathcurveto{\pgfqpoint{3.529828in}{2.586184in}}{\pgfqpoint{3.524528in}{2.583989in}}{\pgfqpoint{3.520621in}{2.580082in}}%
\pgfpathcurveto{\pgfqpoint{3.516715in}{2.576176in}}{\pgfqpoint{3.514519in}{2.570876in}}{\pgfqpoint{3.514519in}{2.565351in}}%
\pgfpathcurveto{\pgfqpoint{3.514519in}{2.559826in}}{\pgfqpoint{3.516715in}{2.554526in}}{\pgfqpoint{3.520621in}{2.550620in}}%
\pgfpathcurveto{\pgfqpoint{3.524528in}{2.546713in}}{\pgfqpoint{3.529828in}{2.544518in}}{\pgfqpoint{3.535353in}{2.544518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861122in}{2.544761in}}%
\pgfpathcurveto{\pgfqpoint{3.866647in}{2.544761in}}{\pgfqpoint{3.871946in}{2.546956in}}{\pgfqpoint{3.875853in}{2.550863in}}%
\pgfpathcurveto{\pgfqpoint{3.879760in}{2.554770in}}{\pgfqpoint{3.881955in}{2.560069in}}{\pgfqpoint{3.881955in}{2.565594in}}%
\pgfpathcurveto{\pgfqpoint{3.881955in}{2.571119in}}{\pgfqpoint{3.879760in}{2.576419in}}{\pgfqpoint{3.875853in}{2.580326in}}%
\pgfpathcurveto{\pgfqpoint{3.871946in}{2.584233in}}{\pgfqpoint{3.866647in}{2.586428in}}{\pgfqpoint{3.861122in}{2.586428in}}%
\pgfpathcurveto{\pgfqpoint{3.855597in}{2.586428in}}{\pgfqpoint{3.850297in}{2.584233in}}{\pgfqpoint{3.846390in}{2.580326in}}%
\pgfpathcurveto{\pgfqpoint{3.842483in}{2.576419in}}{\pgfqpoint{3.840288in}{2.571119in}}{\pgfqpoint{3.840288in}{2.565594in}}%
\pgfpathcurveto{\pgfqpoint{3.840288in}{2.560069in}}{\pgfqpoint{3.842483in}{2.554770in}}{\pgfqpoint{3.846390in}{2.550863in}}%
\pgfpathcurveto{\pgfqpoint{3.850297in}{2.546956in}}{\pgfqpoint{3.855597in}{2.544761in}}{\pgfqpoint{3.861122in}{2.544761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676397in}{2.545006in}}%
\pgfpathcurveto{\pgfqpoint{1.681922in}{2.545006in}}{\pgfqpoint{1.687222in}{2.547201in}}{\pgfqpoint{1.691129in}{2.551108in}}%
\pgfpathcurveto{\pgfqpoint{1.695035in}{2.555015in}}{\pgfqpoint{1.697231in}{2.560314in}}{\pgfqpoint{1.697231in}{2.565839in}}%
\pgfpathcurveto{\pgfqpoint{1.697231in}{2.571364in}}{\pgfqpoint{1.695035in}{2.576664in}}{\pgfqpoint{1.691129in}{2.580570in}}%
\pgfpathcurveto{\pgfqpoint{1.687222in}{2.584477in}}{\pgfqpoint{1.681922in}{2.586672in}}{\pgfqpoint{1.676397in}{2.586672in}}%
\pgfpathcurveto{\pgfqpoint{1.670872in}{2.586672in}}{\pgfqpoint{1.665573in}{2.584477in}}{\pgfqpoint{1.661666in}{2.580570in}}%
\pgfpathcurveto{\pgfqpoint{1.657759in}{2.576664in}}{\pgfqpoint{1.655564in}{2.571364in}}{\pgfqpoint{1.655564in}{2.565839in}}%
\pgfpathcurveto{\pgfqpoint{1.655564in}{2.560314in}}{\pgfqpoint{1.657759in}{2.555015in}}{\pgfqpoint{1.661666in}{2.551108in}}%
\pgfpathcurveto{\pgfqpoint{1.665573in}{2.547201in}}{\pgfqpoint{1.670872in}{2.545006in}}{\pgfqpoint{1.676397in}{2.545006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861892in}{2.545281in}}%
\pgfpathcurveto{\pgfqpoint{3.867417in}{2.545281in}}{\pgfqpoint{3.872716in}{2.547476in}}{\pgfqpoint{3.876623in}{2.551383in}}%
\pgfpathcurveto{\pgfqpoint{3.880530in}{2.555289in}}{\pgfqpoint{3.882725in}{2.560589in}}{\pgfqpoint{3.882725in}{2.566114in}}%
\pgfpathcurveto{\pgfqpoint{3.882725in}{2.571639in}}{\pgfqpoint{3.880530in}{2.576939in}}{\pgfqpoint{3.876623in}{2.580845in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.584752in}}{\pgfqpoint{3.867417in}{2.586947in}}{\pgfqpoint{3.861892in}{2.586947in}}%
\pgfpathcurveto{\pgfqpoint{3.856367in}{2.586947in}}{\pgfqpoint{3.851067in}{2.584752in}}{\pgfqpoint{3.847160in}{2.580845in}}%
\pgfpathcurveto{\pgfqpoint{3.843254in}{2.576939in}}{\pgfqpoint{3.841058in}{2.571639in}}{\pgfqpoint{3.841058in}{2.566114in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.560589in}}{\pgfqpoint{3.843254in}{2.555289in}}{\pgfqpoint{3.847160in}{2.551383in}}%
\pgfpathcurveto{\pgfqpoint{3.851067in}{2.547476in}}{\pgfqpoint{3.856367in}{2.545281in}}{\pgfqpoint{3.861892in}{2.545281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796431in}{2.545406in}}%
\pgfpathcurveto{\pgfqpoint{3.801956in}{2.545406in}}{\pgfqpoint{3.807255in}{2.547601in}}{\pgfqpoint{3.811162in}{2.551508in}}%
\pgfpathcurveto{\pgfqpoint{3.815069in}{2.555415in}}{\pgfqpoint{3.817264in}{2.560714in}}{\pgfqpoint{3.817264in}{2.566239in}}%
\pgfpathcurveto{\pgfqpoint{3.817264in}{2.571764in}}{\pgfqpoint{3.815069in}{2.577064in}}{\pgfqpoint{3.811162in}{2.580971in}}%
\pgfpathcurveto{\pgfqpoint{3.807255in}{2.584877in}}{\pgfqpoint{3.801956in}{2.587073in}}{\pgfqpoint{3.796431in}{2.587073in}}%
\pgfpathcurveto{\pgfqpoint{3.790906in}{2.587073in}}{\pgfqpoint{3.785606in}{2.584877in}}{\pgfqpoint{3.781699in}{2.580971in}}%
\pgfpathcurveto{\pgfqpoint{3.777793in}{2.577064in}}{\pgfqpoint{3.775597in}{2.571764in}}{\pgfqpoint{3.775597in}{2.566239in}}%
\pgfpathcurveto{\pgfqpoint{3.775597in}{2.560714in}}{\pgfqpoint{3.777793in}{2.555415in}}{\pgfqpoint{3.781699in}{2.551508in}}%
\pgfpathcurveto{\pgfqpoint{3.785606in}{2.547601in}}{\pgfqpoint{3.790906in}{2.545406in}}{\pgfqpoint{3.796431in}{2.545406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655346in}{2.545563in}}%
\pgfpathcurveto{\pgfqpoint{2.660871in}{2.545563in}}{\pgfqpoint{2.666171in}{2.547758in}}{\pgfqpoint{2.670077in}{2.551665in}}%
\pgfpathcurveto{\pgfqpoint{2.673984in}{2.555571in}}{\pgfqpoint{2.676179in}{2.560871in}}{\pgfqpoint{2.676179in}{2.566396in}}%
\pgfpathcurveto{\pgfqpoint{2.676179in}{2.571921in}}{\pgfqpoint{2.673984in}{2.577221in}}{\pgfqpoint{2.670077in}{2.581127in}}%
\pgfpathcurveto{\pgfqpoint{2.666171in}{2.585034in}}{\pgfqpoint{2.660871in}{2.587229in}}{\pgfqpoint{2.655346in}{2.587229in}}%
\pgfpathcurveto{\pgfqpoint{2.649821in}{2.587229in}}{\pgfqpoint{2.644521in}{2.585034in}}{\pgfqpoint{2.640615in}{2.581127in}}%
\pgfpathcurveto{\pgfqpoint{2.636708in}{2.577221in}}{\pgfqpoint{2.634513in}{2.571921in}}{\pgfqpoint{2.634513in}{2.566396in}}%
\pgfpathcurveto{\pgfqpoint{2.634513in}{2.560871in}}{\pgfqpoint{2.636708in}{2.555571in}}{\pgfqpoint{2.640615in}{2.551665in}}%
\pgfpathcurveto{\pgfqpoint{2.644521in}{2.547758in}}{\pgfqpoint{2.649821in}{2.545563in}}{\pgfqpoint{2.655346in}{2.545563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762746in}{2.546065in}}%
\pgfpathcurveto{\pgfqpoint{3.768271in}{2.546065in}}{\pgfqpoint{3.773571in}{2.548260in}}{\pgfqpoint{3.777477in}{2.552167in}}%
\pgfpathcurveto{\pgfqpoint{3.781384in}{2.556074in}}{\pgfqpoint{3.783579in}{2.561373in}}{\pgfqpoint{3.783579in}{2.566898in}}%
\pgfpathcurveto{\pgfqpoint{3.783579in}{2.572423in}}{\pgfqpoint{3.781384in}{2.577723in}}{\pgfqpoint{3.777477in}{2.581630in}}%
\pgfpathcurveto{\pgfqpoint{3.773571in}{2.585536in}}{\pgfqpoint{3.768271in}{2.587732in}}{\pgfqpoint{3.762746in}{2.587732in}}%
\pgfpathcurveto{\pgfqpoint{3.757221in}{2.587732in}}{\pgfqpoint{3.751922in}{2.585536in}}{\pgfqpoint{3.748015in}{2.581630in}}%
\pgfpathcurveto{\pgfqpoint{3.744108in}{2.577723in}}{\pgfqpoint{3.741913in}{2.572423in}}{\pgfqpoint{3.741913in}{2.566898in}}%
\pgfpathcurveto{\pgfqpoint{3.741913in}{2.561373in}}{\pgfqpoint{3.744108in}{2.556074in}}{\pgfqpoint{3.748015in}{2.552167in}}%
\pgfpathcurveto{\pgfqpoint{3.751922in}{2.548260in}}{\pgfqpoint{3.757221in}{2.546065in}}{\pgfqpoint{3.762746in}{2.546065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861627in}{2.546340in}}%
\pgfpathcurveto{\pgfqpoint{3.867152in}{2.546340in}}{\pgfqpoint{3.872451in}{2.548535in}}{\pgfqpoint{3.876358in}{2.552442in}}%
\pgfpathcurveto{\pgfqpoint{3.880265in}{2.556349in}}{\pgfqpoint{3.882460in}{2.561648in}}{\pgfqpoint{3.882460in}{2.567174in}}%
\pgfpathcurveto{\pgfqpoint{3.882460in}{2.572699in}}{\pgfqpoint{3.880265in}{2.577998in}}{\pgfqpoint{3.876358in}{2.581905in}}%
\pgfpathcurveto{\pgfqpoint{3.872451in}{2.585812in}}{\pgfqpoint{3.867152in}{2.588007in}}{\pgfqpoint{3.861627in}{2.588007in}}%
\pgfpathcurveto{\pgfqpoint{3.856102in}{2.588007in}}{\pgfqpoint{3.850802in}{2.585812in}}{\pgfqpoint{3.846895in}{2.581905in}}%
\pgfpathcurveto{\pgfqpoint{3.842989in}{2.577998in}}{\pgfqpoint{3.840793in}{2.572699in}}{\pgfqpoint{3.840793in}{2.567174in}}%
\pgfpathcurveto{\pgfqpoint{3.840793in}{2.561648in}}{\pgfqpoint{3.842989in}{2.556349in}}{\pgfqpoint{3.846895in}{2.552442in}}%
\pgfpathcurveto{\pgfqpoint{3.850802in}{2.548535in}}{\pgfqpoint{3.856102in}{2.546340in}}{\pgfqpoint{3.861627in}{2.546340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798368in}{2.546537in}}%
\pgfpathcurveto{\pgfqpoint{3.803893in}{2.546537in}}{\pgfqpoint{3.809193in}{2.548732in}}{\pgfqpoint{3.813099in}{2.552638in}}%
\pgfpathcurveto{\pgfqpoint{3.817006in}{2.556545in}}{\pgfqpoint{3.819201in}{2.561845in}}{\pgfqpoint{3.819201in}{2.567370in}}%
\pgfpathcurveto{\pgfqpoint{3.819201in}{2.572895in}}{\pgfqpoint{3.817006in}{2.578194in}}{\pgfqpoint{3.813099in}{2.582101in}}%
\pgfpathcurveto{\pgfqpoint{3.809193in}{2.586008in}}{\pgfqpoint{3.803893in}{2.588203in}}{\pgfqpoint{3.798368in}{2.588203in}}%
\pgfpathcurveto{\pgfqpoint{3.792843in}{2.588203in}}{\pgfqpoint{3.787544in}{2.586008in}}{\pgfqpoint{3.783637in}{2.582101in}}%
\pgfpathcurveto{\pgfqpoint{3.779730in}{2.578194in}}{\pgfqpoint{3.777535in}{2.572895in}}{\pgfqpoint{3.777535in}{2.567370in}}%
\pgfpathcurveto{\pgfqpoint{3.777535in}{2.561845in}}{\pgfqpoint{3.779730in}{2.556545in}}{\pgfqpoint{3.783637in}{2.552638in}}%
\pgfpathcurveto{\pgfqpoint{3.787544in}{2.548732in}}{\pgfqpoint{3.792843in}{2.546537in}}{\pgfqpoint{3.798368in}{2.546537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859476in}{2.546748in}}%
\pgfpathcurveto{\pgfqpoint{3.865002in}{2.546748in}}{\pgfqpoint{3.870301in}{2.548944in}}{\pgfqpoint{3.874208in}{2.552850in}}%
\pgfpathcurveto{\pgfqpoint{3.878115in}{2.556757in}}{\pgfqpoint{3.880310in}{2.562057in}}{\pgfqpoint{3.880310in}{2.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.880310in}{2.573107in}}{\pgfqpoint{3.878115in}{2.578406in}}{\pgfqpoint{3.874208in}{2.582313in}}%
\pgfpathcurveto{\pgfqpoint{3.870301in}{2.586220in}}{\pgfqpoint{3.865002in}{2.588415in}}{\pgfqpoint{3.859476in}{2.588415in}}%
\pgfpathcurveto{\pgfqpoint{3.853951in}{2.588415in}}{\pgfqpoint{3.848652in}{2.586220in}}{\pgfqpoint{3.844745in}{2.582313in}}%
\pgfpathcurveto{\pgfqpoint{3.840838in}{2.578406in}}{\pgfqpoint{3.838643in}{2.573107in}}{\pgfqpoint{3.838643in}{2.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.838643in}{2.562057in}}{\pgfqpoint{3.840838in}{2.556757in}}{\pgfqpoint{3.844745in}{2.552850in}}%
\pgfpathcurveto{\pgfqpoint{3.848652in}{2.548944in}}{\pgfqpoint{3.853951in}{2.546748in}}{\pgfqpoint{3.859476in}{2.546748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120758in}{2.546909in}}%
\pgfpathcurveto{\pgfqpoint{3.126283in}{2.546909in}}{\pgfqpoint{3.131582in}{2.549104in}}{\pgfqpoint{3.135489in}{2.553011in}}%
\pgfpathcurveto{\pgfqpoint{3.139396in}{2.556917in}}{\pgfqpoint{3.141591in}{2.562217in}}{\pgfqpoint{3.141591in}{2.567742in}}%
\pgfpathcurveto{\pgfqpoint{3.141591in}{2.573267in}}{\pgfqpoint{3.139396in}{2.578567in}}{\pgfqpoint{3.135489in}{2.582473in}}%
\pgfpathcurveto{\pgfqpoint{3.131582in}{2.586380in}}{\pgfqpoint{3.126283in}{2.588575in}}{\pgfqpoint{3.120758in}{2.588575in}}%
\pgfpathcurveto{\pgfqpoint{3.115233in}{2.588575in}}{\pgfqpoint{3.109933in}{2.586380in}}{\pgfqpoint{3.106026in}{2.582473in}}%
\pgfpathcurveto{\pgfqpoint{3.102120in}{2.578567in}}{\pgfqpoint{3.099924in}{2.573267in}}{\pgfqpoint{3.099924in}{2.567742in}}%
\pgfpathcurveto{\pgfqpoint{3.099924in}{2.562217in}}{\pgfqpoint{3.102120in}{2.556917in}}{\pgfqpoint{3.106026in}{2.553011in}}%
\pgfpathcurveto{\pgfqpoint{3.109933in}{2.549104in}}{\pgfqpoint{3.115233in}{2.546909in}}{\pgfqpoint{3.120758in}{2.546909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848291in}{2.546957in}}%
\pgfpathcurveto{\pgfqpoint{3.853816in}{2.546957in}}{\pgfqpoint{3.859115in}{2.549152in}}{\pgfqpoint{3.863022in}{2.553059in}}%
\pgfpathcurveto{\pgfqpoint{3.866929in}{2.556966in}}{\pgfqpoint{3.869124in}{2.562265in}}{\pgfqpoint{3.869124in}{2.567790in}}%
\pgfpathcurveto{\pgfqpoint{3.869124in}{2.573316in}}{\pgfqpoint{3.866929in}{2.578615in}}{\pgfqpoint{3.863022in}{2.582522in}}%
\pgfpathcurveto{\pgfqpoint{3.859115in}{2.586429in}}{\pgfqpoint{3.853816in}{2.588624in}}{\pgfqpoint{3.848291in}{2.588624in}}%
\pgfpathcurveto{\pgfqpoint{3.842765in}{2.588624in}}{\pgfqpoint{3.837466in}{2.586429in}}{\pgfqpoint{3.833559in}{2.582522in}}%
\pgfpathcurveto{\pgfqpoint{3.829652in}{2.578615in}}{\pgfqpoint{3.827457in}{2.573316in}}{\pgfqpoint{3.827457in}{2.567790in}}%
\pgfpathcurveto{\pgfqpoint{3.827457in}{2.562265in}}{\pgfqpoint{3.829652in}{2.556966in}}{\pgfqpoint{3.833559in}{2.553059in}}%
\pgfpathcurveto{\pgfqpoint{3.837466in}{2.549152in}}{\pgfqpoint{3.842765in}{2.546957in}}{\pgfqpoint{3.848291in}{2.546957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.547187in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.547187in}}{\pgfqpoint{3.872718in}{2.549382in}}{\pgfqpoint{3.876625in}{2.553289in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.557196in}}{\pgfqpoint{3.882727in}{2.562495in}}{\pgfqpoint{3.882727in}{2.568020in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.573546in}}{\pgfqpoint{3.880532in}{2.578845in}}{\pgfqpoint{3.876625in}{2.582752in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.586659in}}{\pgfqpoint{3.867419in}{2.588854in}}{\pgfqpoint{3.861893in}{2.588854in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.588854in}}{\pgfqpoint{3.851069in}{2.586659in}}{\pgfqpoint{3.847162in}{2.582752in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.578845in}}{\pgfqpoint{3.841060in}{2.573546in}}{\pgfqpoint{3.841060in}{2.568020in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.562495in}}{\pgfqpoint{3.843255in}{2.557196in}}{\pgfqpoint{3.847162in}{2.553289in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.549382in}}{\pgfqpoint{3.856368in}{2.547187in}}{\pgfqpoint{3.861893in}{2.547187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.547452in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.547452in}}{\pgfqpoint{3.872719in}{2.549647in}}{\pgfqpoint{3.876625in}{2.553554in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.557460in}}{\pgfqpoint{3.882727in}{2.562760in}}{\pgfqpoint{3.882727in}{2.568285in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.573810in}}{\pgfqpoint{3.880532in}{2.579110in}}{\pgfqpoint{3.876625in}{2.583016in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.586923in}}{\pgfqpoint{3.867419in}{2.589118in}}{\pgfqpoint{3.861894in}{2.589118in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.589118in}}{\pgfqpoint{3.851069in}{2.586923in}}{\pgfqpoint{3.847163in}{2.583016in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.579110in}}{\pgfqpoint{3.841061in}{2.573810in}}{\pgfqpoint{3.841061in}{2.568285in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.562760in}}{\pgfqpoint{3.843256in}{2.557460in}}{\pgfqpoint{3.847163in}{2.553554in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.549647in}}{\pgfqpoint{3.856369in}{2.547452in}}{\pgfqpoint{3.861894in}{2.547452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742412in}{2.547616in}}%
\pgfpathcurveto{\pgfqpoint{3.747938in}{2.547616in}}{\pgfqpoint{3.753237in}{2.549811in}}{\pgfqpoint{3.757144in}{2.553718in}}%
\pgfpathcurveto{\pgfqpoint{3.761051in}{2.557625in}}{\pgfqpoint{3.763246in}{2.562924in}}{\pgfqpoint{3.763246in}{2.568449in}}%
\pgfpathcurveto{\pgfqpoint{3.763246in}{2.573974in}}{\pgfqpoint{3.761051in}{2.579274in}}{\pgfqpoint{3.757144in}{2.583181in}}%
\pgfpathcurveto{\pgfqpoint{3.753237in}{2.587088in}}{\pgfqpoint{3.747938in}{2.589283in}}{\pgfqpoint{3.742412in}{2.589283in}}%
\pgfpathcurveto{\pgfqpoint{3.736887in}{2.589283in}}{\pgfqpoint{3.731588in}{2.587088in}}{\pgfqpoint{3.727681in}{2.583181in}}%
\pgfpathcurveto{\pgfqpoint{3.723774in}{2.579274in}}{\pgfqpoint{3.721579in}{2.573974in}}{\pgfqpoint{3.721579in}{2.568449in}}%
\pgfpathcurveto{\pgfqpoint{3.721579in}{2.562924in}}{\pgfqpoint{3.723774in}{2.557625in}}{\pgfqpoint{3.727681in}{2.553718in}}%
\pgfpathcurveto{\pgfqpoint{3.731588in}{2.549811in}}{\pgfqpoint{3.736887in}{2.547616in}}{\pgfqpoint{3.742412in}{2.547616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516888in}{2.547626in}}%
\pgfpathcurveto{\pgfqpoint{3.522413in}{2.547626in}}{\pgfqpoint{3.527713in}{2.549821in}}{\pgfqpoint{3.531620in}{2.553728in}}%
\pgfpathcurveto{\pgfqpoint{3.535526in}{2.557635in}}{\pgfqpoint{3.537722in}{2.562935in}}{\pgfqpoint{3.537722in}{2.568460in}}%
\pgfpathcurveto{\pgfqpoint{3.537722in}{2.573985in}}{\pgfqpoint{3.535526in}{2.579284in}}{\pgfqpoint{3.531620in}{2.583191in}}%
\pgfpathcurveto{\pgfqpoint{3.527713in}{2.587098in}}{\pgfqpoint{3.522413in}{2.589293in}}{\pgfqpoint{3.516888in}{2.589293in}}%
\pgfpathcurveto{\pgfqpoint{3.511363in}{2.589293in}}{\pgfqpoint{3.506064in}{2.587098in}}{\pgfqpoint{3.502157in}{2.583191in}}%
\pgfpathcurveto{\pgfqpoint{3.498250in}{2.579284in}}{\pgfqpoint{3.496055in}{2.573985in}}{\pgfqpoint{3.496055in}{2.568460in}}%
\pgfpathcurveto{\pgfqpoint{3.496055in}{2.562935in}}{\pgfqpoint{3.498250in}{2.557635in}}{\pgfqpoint{3.502157in}{2.553728in}}%
\pgfpathcurveto{\pgfqpoint{3.506064in}{2.549821in}}{\pgfqpoint{3.511363in}{2.547626in}}{\pgfqpoint{3.516888in}{2.547626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861314in}{2.547690in}}%
\pgfpathcurveto{\pgfqpoint{3.866839in}{2.547690in}}{\pgfqpoint{3.872139in}{2.549885in}}{\pgfqpoint{3.876046in}{2.553792in}}%
\pgfpathcurveto{\pgfqpoint{3.879952in}{2.557699in}}{\pgfqpoint{3.882147in}{2.562998in}}{\pgfqpoint{3.882147in}{2.568523in}}%
\pgfpathcurveto{\pgfqpoint{3.882147in}{2.574048in}}{\pgfqpoint{3.879952in}{2.579348in}}{\pgfqpoint{3.876046in}{2.583255in}}%
\pgfpathcurveto{\pgfqpoint{3.872139in}{2.587162in}}{\pgfqpoint{3.866839in}{2.589357in}}{\pgfqpoint{3.861314in}{2.589357in}}%
\pgfpathcurveto{\pgfqpoint{3.855789in}{2.589357in}}{\pgfqpoint{3.850490in}{2.587162in}}{\pgfqpoint{3.846583in}{2.583255in}}%
\pgfpathcurveto{\pgfqpoint{3.842676in}{2.579348in}}{\pgfqpoint{3.840481in}{2.574048in}}{\pgfqpoint{3.840481in}{2.568523in}}%
\pgfpathcurveto{\pgfqpoint{3.840481in}{2.562998in}}{\pgfqpoint{3.842676in}{2.557699in}}{\pgfqpoint{3.846583in}{2.553792in}}%
\pgfpathcurveto{\pgfqpoint{3.850490in}{2.549885in}}{\pgfqpoint{3.855789in}{2.547690in}}{\pgfqpoint{3.861314in}{2.547690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848276in}{2.548033in}}%
\pgfpathcurveto{\pgfqpoint{3.853802in}{2.548033in}}{\pgfqpoint{3.859101in}{2.550228in}}{\pgfqpoint{3.863008in}{2.554135in}}%
\pgfpathcurveto{\pgfqpoint{3.866915in}{2.558042in}}{\pgfqpoint{3.869110in}{2.563341in}}{\pgfqpoint{3.869110in}{2.568866in}}%
\pgfpathcurveto{\pgfqpoint{3.869110in}{2.574391in}}{\pgfqpoint{3.866915in}{2.579691in}}{\pgfqpoint{3.863008in}{2.583598in}}%
\pgfpathcurveto{\pgfqpoint{3.859101in}{2.587504in}}{\pgfqpoint{3.853802in}{2.589700in}}{\pgfqpoint{3.848276in}{2.589700in}}%
\pgfpathcurveto{\pgfqpoint{3.842751in}{2.589700in}}{\pgfqpoint{3.837452in}{2.587504in}}{\pgfqpoint{3.833545in}{2.583598in}}%
\pgfpathcurveto{\pgfqpoint{3.829638in}{2.579691in}}{\pgfqpoint{3.827443in}{2.574391in}}{\pgfqpoint{3.827443in}{2.568866in}}%
\pgfpathcurveto{\pgfqpoint{3.827443in}{2.563341in}}{\pgfqpoint{3.829638in}{2.558042in}}{\pgfqpoint{3.833545in}{2.554135in}}%
\pgfpathcurveto{\pgfqpoint{3.837452in}{2.550228in}}{\pgfqpoint{3.842751in}{2.548033in}}{\pgfqpoint{3.848276in}{2.548033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652430in}{2.548253in}}%
\pgfpathcurveto{\pgfqpoint{3.657955in}{2.548253in}}{\pgfqpoint{3.663254in}{2.550448in}}{\pgfqpoint{3.667161in}{2.554355in}}%
\pgfpathcurveto{\pgfqpoint{3.671068in}{2.558262in}}{\pgfqpoint{3.673263in}{2.563562in}}{\pgfqpoint{3.673263in}{2.569087in}}%
\pgfpathcurveto{\pgfqpoint{3.673263in}{2.574612in}}{\pgfqpoint{3.671068in}{2.579911in}}{\pgfqpoint{3.667161in}{2.583818in}}%
\pgfpathcurveto{\pgfqpoint{3.663254in}{2.587725in}}{\pgfqpoint{3.657955in}{2.589920in}}{\pgfqpoint{3.652430in}{2.589920in}}%
\pgfpathcurveto{\pgfqpoint{3.646905in}{2.589920in}}{\pgfqpoint{3.641605in}{2.587725in}}{\pgfqpoint{3.637698in}{2.583818in}}%
\pgfpathcurveto{\pgfqpoint{3.633791in}{2.579911in}}{\pgfqpoint{3.631596in}{2.574612in}}{\pgfqpoint{3.631596in}{2.569087in}}%
\pgfpathcurveto{\pgfqpoint{3.631596in}{2.563562in}}{\pgfqpoint{3.633791in}{2.558262in}}{\pgfqpoint{3.637698in}{2.554355in}}%
\pgfpathcurveto{\pgfqpoint{3.641605in}{2.550448in}}{\pgfqpoint{3.646905in}{2.548253in}}{\pgfqpoint{3.652430in}{2.548253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767039in}{2.548419in}}%
\pgfpathcurveto{\pgfqpoint{3.772564in}{2.548419in}}{\pgfqpoint{3.777863in}{2.550614in}}{\pgfqpoint{3.781770in}{2.554521in}}%
\pgfpathcurveto{\pgfqpoint{3.785677in}{2.558428in}}{\pgfqpoint{3.787872in}{2.563727in}}{\pgfqpoint{3.787872in}{2.569252in}}%
\pgfpathcurveto{\pgfqpoint{3.787872in}{2.574777in}}{\pgfqpoint{3.785677in}{2.580077in}}{\pgfqpoint{3.781770in}{2.583984in}}%
\pgfpathcurveto{\pgfqpoint{3.777863in}{2.587891in}}{\pgfqpoint{3.772564in}{2.590086in}}{\pgfqpoint{3.767039in}{2.590086in}}%
\pgfpathcurveto{\pgfqpoint{3.761514in}{2.590086in}}{\pgfqpoint{3.756214in}{2.587891in}}{\pgfqpoint{3.752307in}{2.583984in}}%
\pgfpathcurveto{\pgfqpoint{3.748401in}{2.580077in}}{\pgfqpoint{3.746205in}{2.574777in}}{\pgfqpoint{3.746205in}{2.569252in}}%
\pgfpathcurveto{\pgfqpoint{3.746205in}{2.563727in}}{\pgfqpoint{3.748401in}{2.558428in}}{\pgfqpoint{3.752307in}{2.554521in}}%
\pgfpathcurveto{\pgfqpoint{3.756214in}{2.550614in}}{\pgfqpoint{3.761514in}{2.548419in}}{\pgfqpoint{3.767039in}{2.548419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846233in}{2.548497in}}%
\pgfpathcurveto{\pgfqpoint{3.851758in}{2.548497in}}{\pgfqpoint{3.857058in}{2.550692in}}{\pgfqpoint{3.860964in}{2.554599in}}%
\pgfpathcurveto{\pgfqpoint{3.864871in}{2.558506in}}{\pgfqpoint{3.867066in}{2.563805in}}{\pgfqpoint{3.867066in}{2.569330in}}%
\pgfpathcurveto{\pgfqpoint{3.867066in}{2.574855in}}{\pgfqpoint{3.864871in}{2.580155in}}{\pgfqpoint{3.860964in}{2.584062in}}%
\pgfpathcurveto{\pgfqpoint{3.857058in}{2.587968in}}{\pgfqpoint{3.851758in}{2.590163in}}{\pgfqpoint{3.846233in}{2.590163in}}%
\pgfpathcurveto{\pgfqpoint{3.840708in}{2.590163in}}{\pgfqpoint{3.835408in}{2.587968in}}{\pgfqpoint{3.831502in}{2.584062in}}%
\pgfpathcurveto{\pgfqpoint{3.827595in}{2.580155in}}{\pgfqpoint{3.825400in}{2.574855in}}{\pgfqpoint{3.825400in}{2.569330in}}%
\pgfpathcurveto{\pgfqpoint{3.825400in}{2.563805in}}{\pgfqpoint{3.827595in}{2.558506in}}{\pgfqpoint{3.831502in}{2.554599in}}%
\pgfpathcurveto{\pgfqpoint{3.835408in}{2.550692in}}{\pgfqpoint{3.840708in}{2.548497in}}{\pgfqpoint{3.846233in}{2.548497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569792in}{2.548633in}}%
\pgfpathcurveto{\pgfqpoint{1.575317in}{2.548633in}}{\pgfqpoint{1.580617in}{2.550828in}}{\pgfqpoint{1.584523in}{2.554735in}}%
\pgfpathcurveto{\pgfqpoint{1.588430in}{2.558642in}}{\pgfqpoint{1.590625in}{2.563941in}}{\pgfqpoint{1.590625in}{2.569467in}}%
\pgfpathcurveto{\pgfqpoint{1.590625in}{2.574992in}}{\pgfqpoint{1.588430in}{2.580291in}}{\pgfqpoint{1.584523in}{2.584198in}}%
\pgfpathcurveto{\pgfqpoint{1.580617in}{2.588105in}}{\pgfqpoint{1.575317in}{2.590300in}}{\pgfqpoint{1.569792in}{2.590300in}}%
\pgfpathcurveto{\pgfqpoint{1.564267in}{2.590300in}}{\pgfqpoint{1.558967in}{2.588105in}}{\pgfqpoint{1.555061in}{2.584198in}}%
\pgfpathcurveto{\pgfqpoint{1.551154in}{2.580291in}}{\pgfqpoint{1.548959in}{2.574992in}}{\pgfqpoint{1.548959in}{2.569467in}}%
\pgfpathcurveto{\pgfqpoint{1.548959in}{2.563941in}}{\pgfqpoint{1.551154in}{2.558642in}}{\pgfqpoint{1.555061in}{2.554735in}}%
\pgfpathcurveto{\pgfqpoint{1.558967in}{2.550828in}}{\pgfqpoint{1.564267in}{2.548633in}}{\pgfqpoint{1.569792in}{2.548633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861687in}{2.548943in}}%
\pgfpathcurveto{\pgfqpoint{3.867212in}{2.548943in}}{\pgfqpoint{3.872511in}{2.551138in}}{\pgfqpoint{3.876418in}{2.555045in}}%
\pgfpathcurveto{\pgfqpoint{3.880325in}{2.558952in}}{\pgfqpoint{3.882520in}{2.564251in}}{\pgfqpoint{3.882520in}{2.569776in}}%
\pgfpathcurveto{\pgfqpoint{3.882520in}{2.575301in}}{\pgfqpoint{3.880325in}{2.580601in}}{\pgfqpoint{3.876418in}{2.584508in}}%
\pgfpathcurveto{\pgfqpoint{3.872511in}{2.588414in}}{\pgfqpoint{3.867212in}{2.590610in}}{\pgfqpoint{3.861687in}{2.590610in}}%
\pgfpathcurveto{\pgfqpoint{3.856162in}{2.590610in}}{\pgfqpoint{3.850862in}{2.588414in}}{\pgfqpoint{3.846955in}{2.584508in}}%
\pgfpathcurveto{\pgfqpoint{3.843049in}{2.580601in}}{\pgfqpoint{3.840854in}{2.575301in}}{\pgfqpoint{3.840854in}{2.569776in}}%
\pgfpathcurveto{\pgfqpoint{3.840854in}{2.564251in}}{\pgfqpoint{3.843049in}{2.558952in}}{\pgfqpoint{3.846955in}{2.555045in}}%
\pgfpathcurveto{\pgfqpoint{3.850862in}{2.551138in}}{\pgfqpoint{3.856162in}{2.548943in}}{\pgfqpoint{3.861687in}{2.548943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658544in}{2.548962in}}%
\pgfpathcurveto{\pgfqpoint{3.664069in}{2.548962in}}{\pgfqpoint{3.669369in}{2.551157in}}{\pgfqpoint{3.673275in}{2.555064in}}%
\pgfpathcurveto{\pgfqpoint{3.677182in}{2.558971in}}{\pgfqpoint{3.679377in}{2.564270in}}{\pgfqpoint{3.679377in}{2.569795in}}%
\pgfpathcurveto{\pgfqpoint{3.679377in}{2.575320in}}{\pgfqpoint{3.677182in}{2.580620in}}{\pgfqpoint{3.673275in}{2.584527in}}%
\pgfpathcurveto{\pgfqpoint{3.669369in}{2.588434in}}{\pgfqpoint{3.664069in}{2.590629in}}{\pgfqpoint{3.658544in}{2.590629in}}%
\pgfpathcurveto{\pgfqpoint{3.653019in}{2.590629in}}{\pgfqpoint{3.647719in}{2.588434in}}{\pgfqpoint{3.643813in}{2.584527in}}%
\pgfpathcurveto{\pgfqpoint{3.639906in}{2.580620in}}{\pgfqpoint{3.637711in}{2.575320in}}{\pgfqpoint{3.637711in}{2.569795in}}%
\pgfpathcurveto{\pgfqpoint{3.637711in}{2.564270in}}{\pgfqpoint{3.639906in}{2.558971in}}{\pgfqpoint{3.643813in}{2.555064in}}%
\pgfpathcurveto{\pgfqpoint{3.647719in}{2.551157in}}{\pgfqpoint{3.653019in}{2.548962in}}{\pgfqpoint{3.658544in}{2.548962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861798in}{2.548972in}}%
\pgfpathcurveto{\pgfqpoint{3.867323in}{2.548972in}}{\pgfqpoint{3.872622in}{2.551167in}}{\pgfqpoint{3.876529in}{2.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.880436in}{2.558981in}}{\pgfqpoint{3.882631in}{2.564281in}}{\pgfqpoint{3.882631in}{2.569806in}}%
\pgfpathcurveto{\pgfqpoint{3.882631in}{2.575331in}}{\pgfqpoint{3.880436in}{2.580630in}}{\pgfqpoint{3.876529in}{2.584537in}}%
\pgfpathcurveto{\pgfqpoint{3.872622in}{2.588444in}}{\pgfqpoint{3.867323in}{2.590639in}}{\pgfqpoint{3.861798in}{2.590639in}}%
\pgfpathcurveto{\pgfqpoint{3.856272in}{2.590639in}}{\pgfqpoint{3.850973in}{2.588444in}}{\pgfqpoint{3.847066in}{2.584537in}}%
\pgfpathcurveto{\pgfqpoint{3.843159in}{2.580630in}}{\pgfqpoint{3.840964in}{2.575331in}}{\pgfqpoint{3.840964in}{2.569806in}}%
\pgfpathcurveto{\pgfqpoint{3.840964in}{2.564281in}}{\pgfqpoint{3.843159in}{2.558981in}}{\pgfqpoint{3.847066in}{2.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.850973in}{2.551167in}}{\pgfqpoint{3.856272in}{2.548972in}}{\pgfqpoint{3.861798in}{2.548972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412716in}{2.549126in}}%
\pgfpathcurveto{\pgfqpoint{1.418241in}{2.549126in}}{\pgfqpoint{1.423541in}{2.551322in}}{\pgfqpoint{1.427448in}{2.555228in}}%
\pgfpathcurveto{\pgfqpoint{1.431354in}{2.559135in}}{\pgfqpoint{1.433549in}{2.564435in}}{\pgfqpoint{1.433549in}{2.569960in}}%
\pgfpathcurveto{\pgfqpoint{1.433549in}{2.575485in}}{\pgfqpoint{1.431354in}{2.580784in}}{\pgfqpoint{1.427448in}{2.584691in}}%
\pgfpathcurveto{\pgfqpoint{1.423541in}{2.588598in}}{\pgfqpoint{1.418241in}{2.590793in}}{\pgfqpoint{1.412716in}{2.590793in}}%
\pgfpathcurveto{\pgfqpoint{1.407191in}{2.590793in}}{\pgfqpoint{1.401892in}{2.588598in}}{\pgfqpoint{1.397985in}{2.584691in}}%
\pgfpathcurveto{\pgfqpoint{1.394078in}{2.580784in}}{\pgfqpoint{1.391883in}{2.575485in}}{\pgfqpoint{1.391883in}{2.569960in}}%
\pgfpathcurveto{\pgfqpoint{1.391883in}{2.564435in}}{\pgfqpoint{1.394078in}{2.559135in}}{\pgfqpoint{1.397985in}{2.555228in}}%
\pgfpathcurveto{\pgfqpoint{1.401892in}{2.551322in}}{\pgfqpoint{1.407191in}{2.549126in}}{\pgfqpoint{1.412716in}{2.549126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.549325in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.549325in}}{\pgfqpoint{3.872719in}{2.551520in}}{\pgfqpoint{3.876625in}{2.555427in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.559334in}}{\pgfqpoint{3.882727in}{2.564633in}}{\pgfqpoint{3.882727in}{2.570159in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.575684in}}{\pgfqpoint{3.880532in}{2.580983in}}{\pgfqpoint{3.876625in}{2.584890in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.588797in}}{\pgfqpoint{3.867419in}{2.590992in}}{\pgfqpoint{3.861894in}{2.590992in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.590992in}}{\pgfqpoint{3.851069in}{2.588797in}}{\pgfqpoint{3.847163in}{2.584890in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.580983in}}{\pgfqpoint{3.841061in}{2.575684in}}{\pgfqpoint{3.841061in}{2.570159in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.564633in}}{\pgfqpoint{3.843256in}{2.559334in}}{\pgfqpoint{3.847163in}{2.555427in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.551520in}}{\pgfqpoint{3.856369in}{2.549325in}}{\pgfqpoint{3.861894in}{2.549325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025436in}{2.549333in}}%
\pgfpathcurveto{\pgfqpoint{3.030961in}{2.549333in}}{\pgfqpoint{3.036260in}{2.551528in}}{\pgfqpoint{3.040167in}{2.555435in}}%
\pgfpathcurveto{\pgfqpoint{3.044074in}{2.559342in}}{\pgfqpoint{3.046269in}{2.564641in}}{\pgfqpoint{3.046269in}{2.570166in}}%
\pgfpathcurveto{\pgfqpoint{3.046269in}{2.575691in}}{\pgfqpoint{3.044074in}{2.580991in}}{\pgfqpoint{3.040167in}{2.584898in}}%
\pgfpathcurveto{\pgfqpoint{3.036260in}{2.588804in}}{\pgfqpoint{3.030961in}{2.591000in}}{\pgfqpoint{3.025436in}{2.591000in}}%
\pgfpathcurveto{\pgfqpoint{3.019910in}{2.591000in}}{\pgfqpoint{3.014611in}{2.588804in}}{\pgfqpoint{3.010704in}{2.584898in}}%
\pgfpathcurveto{\pgfqpoint{3.006797in}{2.580991in}}{\pgfqpoint{3.004602in}{2.575691in}}{\pgfqpoint{3.004602in}{2.570166in}}%
\pgfpathcurveto{\pgfqpoint{3.004602in}{2.564641in}}{\pgfqpoint{3.006797in}{2.559342in}}{\pgfqpoint{3.010704in}{2.555435in}}%
\pgfpathcurveto{\pgfqpoint{3.014611in}{2.551528in}}{\pgfqpoint{3.019910in}{2.549333in}}{\pgfqpoint{3.025436in}{2.549333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600095in}{2.549341in}}%
\pgfpathcurveto{\pgfqpoint{1.605620in}{2.549341in}}{\pgfqpoint{1.610920in}{2.551536in}}{\pgfqpoint{1.614826in}{2.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.618733in}{2.559349in}}{\pgfqpoint{1.620928in}{2.564649in}}{\pgfqpoint{1.620928in}{2.570174in}}%
\pgfpathcurveto{\pgfqpoint{1.620928in}{2.575699in}}{\pgfqpoint{1.618733in}{2.580998in}}{\pgfqpoint{1.614826in}{2.584905in}}%
\pgfpathcurveto{\pgfqpoint{1.610920in}{2.588812in}}{\pgfqpoint{1.605620in}{2.591007in}}{\pgfqpoint{1.600095in}{2.591007in}}%
\pgfpathcurveto{\pgfqpoint{1.594570in}{2.591007in}}{\pgfqpoint{1.589270in}{2.588812in}}{\pgfqpoint{1.585364in}{2.584905in}}%
\pgfpathcurveto{\pgfqpoint{1.581457in}{2.580998in}}{\pgfqpoint{1.579262in}{2.575699in}}{\pgfqpoint{1.579262in}{2.570174in}}%
\pgfpathcurveto{\pgfqpoint{1.579262in}{2.564649in}}{\pgfqpoint{1.581457in}{2.559349in}}{\pgfqpoint{1.585364in}{2.555443in}}%
\pgfpathcurveto{\pgfqpoint{1.589270in}{2.551536in}}{\pgfqpoint{1.594570in}{2.549341in}}{\pgfqpoint{1.600095in}{2.549341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847053in}{2.549450in}}%
\pgfpathcurveto{\pgfqpoint{3.852578in}{2.549450in}}{\pgfqpoint{3.857878in}{2.551645in}}{\pgfqpoint{3.861784in}{2.555552in}}%
\pgfpathcurveto{\pgfqpoint{3.865691in}{2.559459in}}{\pgfqpoint{3.867886in}{2.564758in}}{\pgfqpoint{3.867886in}{2.570284in}}%
\pgfpathcurveto{\pgfqpoint{3.867886in}{2.575809in}}{\pgfqpoint{3.865691in}{2.581108in}}{\pgfqpoint{3.861784in}{2.585015in}}%
\pgfpathcurveto{\pgfqpoint{3.857878in}{2.588922in}}{\pgfqpoint{3.852578in}{2.591117in}}{\pgfqpoint{3.847053in}{2.591117in}}%
\pgfpathcurveto{\pgfqpoint{3.841528in}{2.591117in}}{\pgfqpoint{3.836228in}{2.588922in}}{\pgfqpoint{3.832322in}{2.585015in}}%
\pgfpathcurveto{\pgfqpoint{3.828415in}{2.581108in}}{\pgfqpoint{3.826220in}{2.575809in}}{\pgfqpoint{3.826220in}{2.570284in}}%
\pgfpathcurveto{\pgfqpoint{3.826220in}{2.564758in}}{\pgfqpoint{3.828415in}{2.559459in}}{\pgfqpoint{3.832322in}{2.555552in}}%
\pgfpathcurveto{\pgfqpoint{3.836228in}{2.551645in}}{\pgfqpoint{3.841528in}{2.549450in}}{\pgfqpoint{3.847053in}{2.549450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799643in}{2.549557in}}%
\pgfpathcurveto{\pgfqpoint{3.805168in}{2.549557in}}{\pgfqpoint{3.810467in}{2.551752in}}{\pgfqpoint{3.814374in}{2.555659in}}%
\pgfpathcurveto{\pgfqpoint{3.818281in}{2.559566in}}{\pgfqpoint{3.820476in}{2.564866in}}{\pgfqpoint{3.820476in}{2.570391in}}%
\pgfpathcurveto{\pgfqpoint{3.820476in}{2.575916in}}{\pgfqpoint{3.818281in}{2.581215in}}{\pgfqpoint{3.814374in}{2.585122in}}%
\pgfpathcurveto{\pgfqpoint{3.810467in}{2.589029in}}{\pgfqpoint{3.805168in}{2.591224in}}{\pgfqpoint{3.799643in}{2.591224in}}%
\pgfpathcurveto{\pgfqpoint{3.794118in}{2.591224in}}{\pgfqpoint{3.788818in}{2.589029in}}{\pgfqpoint{3.784911in}{2.585122in}}%
\pgfpathcurveto{\pgfqpoint{3.781005in}{2.581215in}}{\pgfqpoint{3.778810in}{2.575916in}}{\pgfqpoint{3.778810in}{2.570391in}}%
\pgfpathcurveto{\pgfqpoint{3.778810in}{2.564866in}}{\pgfqpoint{3.781005in}{2.559566in}}{\pgfqpoint{3.784911in}{2.555659in}}%
\pgfpathcurveto{\pgfqpoint{3.788818in}{2.551752in}}{\pgfqpoint{3.794118in}{2.549557in}}{\pgfqpoint{3.799643in}{2.549557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843838in}{2.549613in}}%
\pgfpathcurveto{\pgfqpoint{3.849363in}{2.549613in}}{\pgfqpoint{3.854662in}{2.551808in}}{\pgfqpoint{3.858569in}{2.555715in}}%
\pgfpathcurveto{\pgfqpoint{3.862476in}{2.559622in}}{\pgfqpoint{3.864671in}{2.564922in}}{\pgfqpoint{3.864671in}{2.570447in}}%
\pgfpathcurveto{\pgfqpoint{3.864671in}{2.575972in}}{\pgfqpoint{3.862476in}{2.581271in}}{\pgfqpoint{3.858569in}{2.585178in}}%
\pgfpathcurveto{\pgfqpoint{3.854662in}{2.589085in}}{\pgfqpoint{3.849363in}{2.591280in}}{\pgfqpoint{3.843838in}{2.591280in}}%
\pgfpathcurveto{\pgfqpoint{3.838313in}{2.591280in}}{\pgfqpoint{3.833013in}{2.589085in}}{\pgfqpoint{3.829106in}{2.585178in}}%
\pgfpathcurveto{\pgfqpoint{3.825199in}{2.581271in}}{\pgfqpoint{3.823004in}{2.575972in}}{\pgfqpoint{3.823004in}{2.570447in}}%
\pgfpathcurveto{\pgfqpoint{3.823004in}{2.564922in}}{\pgfqpoint{3.825199in}{2.559622in}}{\pgfqpoint{3.829106in}{2.555715in}}%
\pgfpathcurveto{\pgfqpoint{3.833013in}{2.551808in}}{\pgfqpoint{3.838313in}{2.549613in}}{\pgfqpoint{3.843838in}{2.549613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382377in}{2.549640in}}%
\pgfpathcurveto{\pgfqpoint{3.387902in}{2.549640in}}{\pgfqpoint{3.393202in}{2.551835in}}{\pgfqpoint{3.397109in}{2.555742in}}%
\pgfpathcurveto{\pgfqpoint{3.401016in}{2.559649in}}{\pgfqpoint{3.403211in}{2.564948in}}{\pgfqpoint{3.403211in}{2.570473in}}%
\pgfpathcurveto{\pgfqpoint{3.403211in}{2.575998in}}{\pgfqpoint{3.401016in}{2.581298in}}{\pgfqpoint{3.397109in}{2.585205in}}%
\pgfpathcurveto{\pgfqpoint{3.393202in}{2.589112in}}{\pgfqpoint{3.387902in}{2.591307in}}{\pgfqpoint{3.382377in}{2.591307in}}%
\pgfpathcurveto{\pgfqpoint{3.376852in}{2.591307in}}{\pgfqpoint{3.371553in}{2.589112in}}{\pgfqpoint{3.367646in}{2.585205in}}%
\pgfpathcurveto{\pgfqpoint{3.363739in}{2.581298in}}{\pgfqpoint{3.361544in}{2.575998in}}{\pgfqpoint{3.361544in}{2.570473in}}%
\pgfpathcurveto{\pgfqpoint{3.361544in}{2.564948in}}{\pgfqpoint{3.363739in}{2.559649in}}{\pgfqpoint{3.367646in}{2.555742in}}%
\pgfpathcurveto{\pgfqpoint{3.371553in}{2.551835in}}{\pgfqpoint{3.376852in}{2.549640in}}{\pgfqpoint{3.382377in}{2.549640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817310in}{2.549718in}}%
\pgfpathcurveto{\pgfqpoint{3.822835in}{2.549718in}}{\pgfqpoint{3.828134in}{2.551913in}}{\pgfqpoint{3.832041in}{2.555820in}}%
\pgfpathcurveto{\pgfqpoint{3.835948in}{2.559727in}}{\pgfqpoint{3.838143in}{2.565026in}}{\pgfqpoint{3.838143in}{2.570551in}}%
\pgfpathcurveto{\pgfqpoint{3.838143in}{2.576076in}}{\pgfqpoint{3.835948in}{2.581376in}}{\pgfqpoint{3.832041in}{2.585283in}}%
\pgfpathcurveto{\pgfqpoint{3.828134in}{2.589189in}}{\pgfqpoint{3.822835in}{2.591385in}}{\pgfqpoint{3.817310in}{2.591385in}}%
\pgfpathcurveto{\pgfqpoint{3.811785in}{2.591385in}}{\pgfqpoint{3.806485in}{2.589189in}}{\pgfqpoint{3.802578in}{2.585283in}}%
\pgfpathcurveto{\pgfqpoint{3.798672in}{2.581376in}}{\pgfqpoint{3.796476in}{2.576076in}}{\pgfqpoint{3.796476in}{2.570551in}}%
\pgfpathcurveto{\pgfqpoint{3.796476in}{2.565026in}}{\pgfqpoint{3.798672in}{2.559727in}}{\pgfqpoint{3.802578in}{2.555820in}}%
\pgfpathcurveto{\pgfqpoint{3.806485in}{2.551913in}}{\pgfqpoint{3.811785in}{2.549718in}}{\pgfqpoint{3.817310in}{2.549718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.549824in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.549824in}}{\pgfqpoint{3.872719in}{2.552019in}}{\pgfqpoint{3.876625in}{2.555926in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.559833in}}{\pgfqpoint{3.882727in}{2.565132in}}{\pgfqpoint{3.882727in}{2.570657in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.576182in}}{\pgfqpoint{3.880532in}{2.581482in}}{\pgfqpoint{3.876625in}{2.585389in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.589295in}}{\pgfqpoint{3.867419in}{2.591490in}}{\pgfqpoint{3.861894in}{2.591490in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.591490in}}{\pgfqpoint{3.851069in}{2.589295in}}{\pgfqpoint{3.847163in}{2.585389in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.581482in}}{\pgfqpoint{3.841061in}{2.576182in}}{\pgfqpoint{3.841061in}{2.570657in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.565132in}}{\pgfqpoint{3.843256in}{2.559833in}}{\pgfqpoint{3.847163in}{2.555926in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.552019in}}{\pgfqpoint{3.856369in}{2.549824in}}{\pgfqpoint{3.861894in}{2.549824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357067in}{2.550114in}}%
\pgfpathcurveto{\pgfqpoint{3.362592in}{2.550114in}}{\pgfqpoint{3.367891in}{2.552309in}}{\pgfqpoint{3.371798in}{2.556216in}}%
\pgfpathcurveto{\pgfqpoint{3.375705in}{2.560123in}}{\pgfqpoint{3.377900in}{2.565422in}}{\pgfqpoint{3.377900in}{2.570948in}}%
\pgfpathcurveto{\pgfqpoint{3.377900in}{2.576473in}}{\pgfqpoint{3.375705in}{2.581772in}}{\pgfqpoint{3.371798in}{2.585679in}}%
\pgfpathcurveto{\pgfqpoint{3.367891in}{2.589586in}}{\pgfqpoint{3.362592in}{2.591781in}}{\pgfqpoint{3.357067in}{2.591781in}}%
\pgfpathcurveto{\pgfqpoint{3.351542in}{2.591781in}}{\pgfqpoint{3.346242in}{2.589586in}}{\pgfqpoint{3.342335in}{2.585679in}}%
\pgfpathcurveto{\pgfqpoint{3.338428in}{2.581772in}}{\pgfqpoint{3.336233in}{2.576473in}}{\pgfqpoint{3.336233in}{2.570948in}}%
\pgfpathcurveto{\pgfqpoint{3.336233in}{2.565422in}}{\pgfqpoint{3.338428in}{2.560123in}}{\pgfqpoint{3.342335in}{2.556216in}}%
\pgfpathcurveto{\pgfqpoint{3.346242in}{2.552309in}}{\pgfqpoint{3.351542in}{2.550114in}}{\pgfqpoint{3.357067in}{2.550114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861879in}{2.550138in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.550138in}}{\pgfqpoint{3.872704in}{2.552333in}}{\pgfqpoint{3.876611in}{2.556240in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.560147in}}{\pgfqpoint{3.882712in}{2.565446in}}{\pgfqpoint{3.882712in}{2.570971in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.576496in}}{\pgfqpoint{3.880517in}{2.581796in}}{\pgfqpoint{3.876611in}{2.585703in}}%
\pgfpathcurveto{\pgfqpoint{3.872704in}{2.589609in}}{\pgfqpoint{3.867404in}{2.591804in}}{\pgfqpoint{3.861879in}{2.591804in}}%
\pgfpathcurveto{\pgfqpoint{3.856354in}{2.591804in}}{\pgfqpoint{3.851055in}{2.589609in}}{\pgfqpoint{3.847148in}{2.585703in}}%
\pgfpathcurveto{\pgfqpoint{3.843241in}{2.581796in}}{\pgfqpoint{3.841046in}{2.576496in}}{\pgfqpoint{3.841046in}{2.570971in}}%
\pgfpathcurveto{\pgfqpoint{3.841046in}{2.565446in}}{\pgfqpoint{3.843241in}{2.560147in}}{\pgfqpoint{3.847148in}{2.556240in}}%
\pgfpathcurveto{\pgfqpoint{3.851055in}{2.552333in}}{\pgfqpoint{3.856354in}{2.550138in}}{\pgfqpoint{3.861879in}{2.550138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859381in}{2.550290in}}%
\pgfpathcurveto{\pgfqpoint{3.864906in}{2.550290in}}{\pgfqpoint{3.870205in}{2.552485in}}{\pgfqpoint{3.874112in}{2.556391in}}%
\pgfpathcurveto{\pgfqpoint{3.878019in}{2.560298in}}{\pgfqpoint{3.880214in}{2.565598in}}{\pgfqpoint{3.880214in}{2.571123in}}%
\pgfpathcurveto{\pgfqpoint{3.880214in}{2.576648in}}{\pgfqpoint{3.878019in}{2.581947in}}{\pgfqpoint{3.874112in}{2.585854in}}%
\pgfpathcurveto{\pgfqpoint{3.870205in}{2.589761in}}{\pgfqpoint{3.864906in}{2.591956in}}{\pgfqpoint{3.859381in}{2.591956in}}%
\pgfpathcurveto{\pgfqpoint{3.853856in}{2.591956in}}{\pgfqpoint{3.848556in}{2.589761in}}{\pgfqpoint{3.844649in}{2.585854in}}%
\pgfpathcurveto{\pgfqpoint{3.840743in}{2.581947in}}{\pgfqpoint{3.838547in}{2.576648in}}{\pgfqpoint{3.838547in}{2.571123in}}%
\pgfpathcurveto{\pgfqpoint{3.838547in}{2.565598in}}{\pgfqpoint{3.840743in}{2.560298in}}{\pgfqpoint{3.844649in}{2.556391in}}%
\pgfpathcurveto{\pgfqpoint{3.848556in}{2.552485in}}{\pgfqpoint{3.853856in}{2.550290in}}{\pgfqpoint{3.859381in}{2.550290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802681in}{2.550355in}}%
\pgfpathcurveto{\pgfqpoint{3.808206in}{2.550355in}}{\pgfqpoint{3.813505in}{2.552550in}}{\pgfqpoint{3.817412in}{2.556457in}}%
\pgfpathcurveto{\pgfqpoint{3.821319in}{2.560364in}}{\pgfqpoint{3.823514in}{2.565663in}}{\pgfqpoint{3.823514in}{2.571188in}}%
\pgfpathcurveto{\pgfqpoint{3.823514in}{2.576714in}}{\pgfqpoint{3.821319in}{2.582013in}}{\pgfqpoint{3.817412in}{2.585920in}}%
\pgfpathcurveto{\pgfqpoint{3.813505in}{2.589827in}}{\pgfqpoint{3.808206in}{2.592022in}}{\pgfqpoint{3.802681in}{2.592022in}}%
\pgfpathcurveto{\pgfqpoint{3.797156in}{2.592022in}}{\pgfqpoint{3.791856in}{2.589827in}}{\pgfqpoint{3.787949in}{2.585920in}}%
\pgfpathcurveto{\pgfqpoint{3.784043in}{2.582013in}}{\pgfqpoint{3.781848in}{2.576714in}}{\pgfqpoint{3.781848in}{2.571188in}}%
\pgfpathcurveto{\pgfqpoint{3.781848in}{2.565663in}}{\pgfqpoint{3.784043in}{2.560364in}}{\pgfqpoint{3.787949in}{2.556457in}}%
\pgfpathcurveto{\pgfqpoint{3.791856in}{2.552550in}}{\pgfqpoint{3.797156in}{2.550355in}}{\pgfqpoint{3.802681in}{2.550355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447953in}{2.550490in}}%
\pgfpathcurveto{\pgfqpoint{1.453478in}{2.550490in}}{\pgfqpoint{1.458778in}{2.552685in}}{\pgfqpoint{1.462684in}{2.556592in}}%
\pgfpathcurveto{\pgfqpoint{1.466591in}{2.560499in}}{\pgfqpoint{1.468786in}{2.565798in}}{\pgfqpoint{1.468786in}{2.571324in}}%
\pgfpathcurveto{\pgfqpoint{1.468786in}{2.576849in}}{\pgfqpoint{1.466591in}{2.582148in}}{\pgfqpoint{1.462684in}{2.586055in}}%
\pgfpathcurveto{\pgfqpoint{1.458778in}{2.589962in}}{\pgfqpoint{1.453478in}{2.592157in}}{\pgfqpoint{1.447953in}{2.592157in}}%
\pgfpathcurveto{\pgfqpoint{1.442428in}{2.592157in}}{\pgfqpoint{1.437129in}{2.589962in}}{\pgfqpoint{1.433222in}{2.586055in}}%
\pgfpathcurveto{\pgfqpoint{1.429315in}{2.582148in}}{\pgfqpoint{1.427120in}{2.576849in}}{\pgfqpoint{1.427120in}{2.571324in}}%
\pgfpathcurveto{\pgfqpoint{1.427120in}{2.565798in}}{\pgfqpoint{1.429315in}{2.560499in}}{\pgfqpoint{1.433222in}{2.556592in}}%
\pgfpathcurveto{\pgfqpoint{1.437129in}{2.552685in}}{\pgfqpoint{1.442428in}{2.550490in}}{\pgfqpoint{1.447953in}{2.550490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726866in}{2.550713in}}%
\pgfpathcurveto{\pgfqpoint{3.732391in}{2.550713in}}{\pgfqpoint{3.737691in}{2.552908in}}{\pgfqpoint{3.741597in}{2.556815in}}%
\pgfpathcurveto{\pgfqpoint{3.745504in}{2.560722in}}{\pgfqpoint{3.747699in}{2.566022in}}{\pgfqpoint{3.747699in}{2.571547in}}%
\pgfpathcurveto{\pgfqpoint{3.747699in}{2.577072in}}{\pgfqpoint{3.745504in}{2.582371in}}{\pgfqpoint{3.741597in}{2.586278in}}%
\pgfpathcurveto{\pgfqpoint{3.737691in}{2.590185in}}{\pgfqpoint{3.732391in}{2.592380in}}{\pgfqpoint{3.726866in}{2.592380in}}%
\pgfpathcurveto{\pgfqpoint{3.721341in}{2.592380in}}{\pgfqpoint{3.716041in}{2.590185in}}{\pgfqpoint{3.712135in}{2.586278in}}%
\pgfpathcurveto{\pgfqpoint{3.708228in}{2.582371in}}{\pgfqpoint{3.706033in}{2.577072in}}{\pgfqpoint{3.706033in}{2.571547in}}%
\pgfpathcurveto{\pgfqpoint{3.706033in}{2.566022in}}{\pgfqpoint{3.708228in}{2.560722in}}{\pgfqpoint{3.712135in}{2.556815in}}%
\pgfpathcurveto{\pgfqpoint{3.716041in}{2.552908in}}{\pgfqpoint{3.721341in}{2.550713in}}{\pgfqpoint{3.726866in}{2.550713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855598in}{2.550817in}}%
\pgfpathcurveto{\pgfqpoint{3.861123in}{2.550817in}}{\pgfqpoint{3.866423in}{2.553012in}}{\pgfqpoint{3.870330in}{2.556918in}}%
\pgfpathcurveto{\pgfqpoint{3.874236in}{2.560825in}}{\pgfqpoint{3.876431in}{2.566125in}}{\pgfqpoint{3.876431in}{2.571650in}}%
\pgfpathcurveto{\pgfqpoint{3.876431in}{2.577175in}}{\pgfqpoint{3.874236in}{2.582474in}}{\pgfqpoint{3.870330in}{2.586381in}}%
\pgfpathcurveto{\pgfqpoint{3.866423in}{2.590288in}}{\pgfqpoint{3.861123in}{2.592483in}}{\pgfqpoint{3.855598in}{2.592483in}}%
\pgfpathcurveto{\pgfqpoint{3.850073in}{2.592483in}}{\pgfqpoint{3.844774in}{2.590288in}}{\pgfqpoint{3.840867in}{2.586381in}}%
\pgfpathcurveto{\pgfqpoint{3.836960in}{2.582474in}}{\pgfqpoint{3.834765in}{2.577175in}}{\pgfqpoint{3.834765in}{2.571650in}}%
\pgfpathcurveto{\pgfqpoint{3.834765in}{2.566125in}}{\pgfqpoint{3.836960in}{2.560825in}}{\pgfqpoint{3.840867in}{2.556918in}}%
\pgfpathcurveto{\pgfqpoint{3.844774in}{2.553012in}}{\pgfqpoint{3.850073in}{2.550817in}}{\pgfqpoint{3.855598in}{2.550817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799382in}{2.551000in}}%
\pgfpathcurveto{\pgfqpoint{3.804907in}{2.551000in}}{\pgfqpoint{3.810206in}{2.553195in}}{\pgfqpoint{3.814113in}{2.557102in}}%
\pgfpathcurveto{\pgfqpoint{3.818020in}{2.561009in}}{\pgfqpoint{3.820215in}{2.566308in}}{\pgfqpoint{3.820215in}{2.571833in}}%
\pgfpathcurveto{\pgfqpoint{3.820215in}{2.577358in}}{\pgfqpoint{3.818020in}{2.582658in}}{\pgfqpoint{3.814113in}{2.586565in}}%
\pgfpathcurveto{\pgfqpoint{3.810206in}{2.590472in}}{\pgfqpoint{3.804907in}{2.592667in}}{\pgfqpoint{3.799382in}{2.592667in}}%
\pgfpathcurveto{\pgfqpoint{3.793857in}{2.592667in}}{\pgfqpoint{3.788557in}{2.590472in}}{\pgfqpoint{3.784650in}{2.586565in}}%
\pgfpathcurveto{\pgfqpoint{3.780744in}{2.582658in}}{\pgfqpoint{3.778549in}{2.577358in}}{\pgfqpoint{3.778549in}{2.571833in}}%
\pgfpathcurveto{\pgfqpoint{3.778549in}{2.566308in}}{\pgfqpoint{3.780744in}{2.561009in}}{\pgfqpoint{3.784650in}{2.557102in}}%
\pgfpathcurveto{\pgfqpoint{3.788557in}{2.553195in}}{\pgfqpoint{3.793857in}{2.551000in}}{\pgfqpoint{3.799382in}{2.551000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942234in}{2.551395in}}%
\pgfpathcurveto{\pgfqpoint{2.947759in}{2.551395in}}{\pgfqpoint{2.953059in}{2.553590in}}{\pgfqpoint{2.956965in}{2.557497in}}%
\pgfpathcurveto{\pgfqpoint{2.960872in}{2.561404in}}{\pgfqpoint{2.963067in}{2.566703in}}{\pgfqpoint{2.963067in}{2.572229in}}%
\pgfpathcurveto{\pgfqpoint{2.963067in}{2.577754in}}{\pgfqpoint{2.960872in}{2.583053in}}{\pgfqpoint{2.956965in}{2.586960in}}%
\pgfpathcurveto{\pgfqpoint{2.953059in}{2.590867in}}{\pgfqpoint{2.947759in}{2.593062in}}{\pgfqpoint{2.942234in}{2.593062in}}%
\pgfpathcurveto{\pgfqpoint{2.936709in}{2.593062in}}{\pgfqpoint{2.931409in}{2.590867in}}{\pgfqpoint{2.927503in}{2.586960in}}%
\pgfpathcurveto{\pgfqpoint{2.923596in}{2.583053in}}{\pgfqpoint{2.921401in}{2.577754in}}{\pgfqpoint{2.921401in}{2.572229in}}%
\pgfpathcurveto{\pgfqpoint{2.921401in}{2.566703in}}{\pgfqpoint{2.923596in}{2.561404in}}{\pgfqpoint{2.927503in}{2.557497in}}%
\pgfpathcurveto{\pgfqpoint{2.931409in}{2.553590in}}{\pgfqpoint{2.936709in}{2.551395in}}{\pgfqpoint{2.942234in}{2.551395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858212in}{2.551640in}}%
\pgfpathcurveto{\pgfqpoint{3.863737in}{2.551640in}}{\pgfqpoint{3.869037in}{2.553835in}}{\pgfqpoint{3.872944in}{2.557742in}}%
\pgfpathcurveto{\pgfqpoint{3.876851in}{2.561649in}}{\pgfqpoint{3.879046in}{2.566948in}}{\pgfqpoint{3.879046in}{2.572473in}}%
\pgfpathcurveto{\pgfqpoint{3.879046in}{2.577998in}}{\pgfqpoint{3.876851in}{2.583298in}}{\pgfqpoint{3.872944in}{2.587205in}}%
\pgfpathcurveto{\pgfqpoint{3.869037in}{2.591111in}}{\pgfqpoint{3.863737in}{2.593307in}}{\pgfqpoint{3.858212in}{2.593307in}}%
\pgfpathcurveto{\pgfqpoint{3.852687in}{2.593307in}}{\pgfqpoint{3.847388in}{2.591111in}}{\pgfqpoint{3.843481in}{2.587205in}}%
\pgfpathcurveto{\pgfqpoint{3.839574in}{2.583298in}}{\pgfqpoint{3.837379in}{2.577998in}}{\pgfqpoint{3.837379in}{2.572473in}}%
\pgfpathcurveto{\pgfqpoint{3.837379in}{2.566948in}}{\pgfqpoint{3.839574in}{2.561649in}}{\pgfqpoint{3.843481in}{2.557742in}}%
\pgfpathcurveto{\pgfqpoint{3.847388in}{2.553835in}}{\pgfqpoint{3.852687in}{2.551640in}}{\pgfqpoint{3.858212in}{2.551640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820397in}{2.551934in}}%
\pgfpathcurveto{\pgfqpoint{3.825922in}{2.551934in}}{\pgfqpoint{3.831222in}{2.554129in}}{\pgfqpoint{3.835129in}{2.558036in}}%
\pgfpathcurveto{\pgfqpoint{3.839036in}{2.561943in}}{\pgfqpoint{3.841231in}{2.567243in}}{\pgfqpoint{3.841231in}{2.572768in}}%
\pgfpathcurveto{\pgfqpoint{3.841231in}{2.578293in}}{\pgfqpoint{3.839036in}{2.583592in}}{\pgfqpoint{3.835129in}{2.587499in}}%
\pgfpathcurveto{\pgfqpoint{3.831222in}{2.591406in}}{\pgfqpoint{3.825922in}{2.593601in}}{\pgfqpoint{3.820397in}{2.593601in}}%
\pgfpathcurveto{\pgfqpoint{3.814872in}{2.593601in}}{\pgfqpoint{3.809573in}{2.591406in}}{\pgfqpoint{3.805666in}{2.587499in}}%
\pgfpathcurveto{\pgfqpoint{3.801759in}{2.583592in}}{\pgfqpoint{3.799564in}{2.578293in}}{\pgfqpoint{3.799564in}{2.572768in}}%
\pgfpathcurveto{\pgfqpoint{3.799564in}{2.567243in}}{\pgfqpoint{3.801759in}{2.561943in}}{\pgfqpoint{3.805666in}{2.558036in}}%
\pgfpathcurveto{\pgfqpoint{3.809573in}{2.554129in}}{\pgfqpoint{3.814872in}{2.551934in}}{\pgfqpoint{3.820397in}{2.551934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840849in}{2.552120in}}%
\pgfpathcurveto{\pgfqpoint{3.846374in}{2.552120in}}{\pgfqpoint{3.851674in}{2.554316in}}{\pgfqpoint{3.855580in}{2.558222in}}%
\pgfpathcurveto{\pgfqpoint{3.859487in}{2.562129in}}{\pgfqpoint{3.861682in}{2.567429in}}{\pgfqpoint{3.861682in}{2.572954in}}%
\pgfpathcurveto{\pgfqpoint{3.861682in}{2.578479in}}{\pgfqpoint{3.859487in}{2.583778in}}{\pgfqpoint{3.855580in}{2.587685in}}%
\pgfpathcurveto{\pgfqpoint{3.851674in}{2.591592in}}{\pgfqpoint{3.846374in}{2.593787in}}{\pgfqpoint{3.840849in}{2.593787in}}%
\pgfpathcurveto{\pgfqpoint{3.835324in}{2.593787in}}{\pgfqpoint{3.830024in}{2.591592in}}{\pgfqpoint{3.826118in}{2.587685in}}%
\pgfpathcurveto{\pgfqpoint{3.822211in}{2.583778in}}{\pgfqpoint{3.820016in}{2.578479in}}{\pgfqpoint{3.820016in}{2.572954in}}%
\pgfpathcurveto{\pgfqpoint{3.820016in}{2.567429in}}{\pgfqpoint{3.822211in}{2.562129in}}{\pgfqpoint{3.826118in}{2.558222in}}%
\pgfpathcurveto{\pgfqpoint{3.830024in}{2.554316in}}{\pgfqpoint{3.835324in}{2.552120in}}{\pgfqpoint{3.840849in}{2.552120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731132in}{2.552205in}}%
\pgfpathcurveto{\pgfqpoint{3.736657in}{2.552205in}}{\pgfqpoint{3.741956in}{2.554400in}}{\pgfqpoint{3.745863in}{2.558306in}}%
\pgfpathcurveto{\pgfqpoint{3.749770in}{2.562213in}}{\pgfqpoint{3.751965in}{2.567513in}}{\pgfqpoint{3.751965in}{2.573038in}}%
\pgfpathcurveto{\pgfqpoint{3.751965in}{2.578563in}}{\pgfqpoint{3.749770in}{2.583862in}}{\pgfqpoint{3.745863in}{2.587769in}}%
\pgfpathcurveto{\pgfqpoint{3.741956in}{2.591676in}}{\pgfqpoint{3.736657in}{2.593871in}}{\pgfqpoint{3.731132in}{2.593871in}}%
\pgfpathcurveto{\pgfqpoint{3.725607in}{2.593871in}}{\pgfqpoint{3.720307in}{2.591676in}}{\pgfqpoint{3.716400in}{2.587769in}}%
\pgfpathcurveto{\pgfqpoint{3.712494in}{2.583862in}}{\pgfqpoint{3.710298in}{2.578563in}}{\pgfqpoint{3.710298in}{2.573038in}}%
\pgfpathcurveto{\pgfqpoint{3.710298in}{2.567513in}}{\pgfqpoint{3.712494in}{2.562213in}}{\pgfqpoint{3.716400in}{2.558306in}}%
\pgfpathcurveto{\pgfqpoint{3.720307in}{2.554400in}}{\pgfqpoint{3.725607in}{2.552205in}}{\pgfqpoint{3.731132in}{2.552205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834722in}{2.552252in}}%
\pgfpathcurveto{\pgfqpoint{3.840248in}{2.552252in}}{\pgfqpoint{3.845547in}{2.554447in}}{\pgfqpoint{3.849454in}{2.558354in}}%
\pgfpathcurveto{\pgfqpoint{3.853361in}{2.562260in}}{\pgfqpoint{3.855556in}{2.567560in}}{\pgfqpoint{3.855556in}{2.573085in}}%
\pgfpathcurveto{\pgfqpoint{3.855556in}{2.578610in}}{\pgfqpoint{3.853361in}{2.583910in}}{\pgfqpoint{3.849454in}{2.587816in}}%
\pgfpathcurveto{\pgfqpoint{3.845547in}{2.591723in}}{\pgfqpoint{3.840248in}{2.593918in}}{\pgfqpoint{3.834722in}{2.593918in}}%
\pgfpathcurveto{\pgfqpoint{3.829197in}{2.593918in}}{\pgfqpoint{3.823898in}{2.591723in}}{\pgfqpoint{3.819991in}{2.587816in}}%
\pgfpathcurveto{\pgfqpoint{3.816084in}{2.583910in}}{\pgfqpoint{3.813889in}{2.578610in}}{\pgfqpoint{3.813889in}{2.573085in}}%
\pgfpathcurveto{\pgfqpoint{3.813889in}{2.567560in}}{\pgfqpoint{3.816084in}{2.562260in}}{\pgfqpoint{3.819991in}{2.558354in}}%
\pgfpathcurveto{\pgfqpoint{3.823898in}{2.554447in}}{\pgfqpoint{3.829197in}{2.552252in}}{\pgfqpoint{3.834722in}{2.552252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760230in}{2.552429in}}%
\pgfpathcurveto{\pgfqpoint{3.765755in}{2.552429in}}{\pgfqpoint{3.771055in}{2.554624in}}{\pgfqpoint{3.774961in}{2.558531in}}%
\pgfpathcurveto{\pgfqpoint{3.778868in}{2.562438in}}{\pgfqpoint{3.781063in}{2.567737in}}{\pgfqpoint{3.781063in}{2.573262in}}%
\pgfpathcurveto{\pgfqpoint{3.781063in}{2.578787in}}{\pgfqpoint{3.778868in}{2.584087in}}{\pgfqpoint{3.774961in}{2.587994in}}%
\pgfpathcurveto{\pgfqpoint{3.771055in}{2.591900in}}{\pgfqpoint{3.765755in}{2.594096in}}{\pgfqpoint{3.760230in}{2.594096in}}%
\pgfpathcurveto{\pgfqpoint{3.754705in}{2.594096in}}{\pgfqpoint{3.749406in}{2.591900in}}{\pgfqpoint{3.745499in}{2.587994in}}%
\pgfpathcurveto{\pgfqpoint{3.741592in}{2.584087in}}{\pgfqpoint{3.739397in}{2.578787in}}{\pgfqpoint{3.739397in}{2.573262in}}%
\pgfpathcurveto{\pgfqpoint{3.739397in}{2.567737in}}{\pgfqpoint{3.741592in}{2.562438in}}{\pgfqpoint{3.745499in}{2.558531in}}%
\pgfpathcurveto{\pgfqpoint{3.749406in}{2.554624in}}{\pgfqpoint{3.754705in}{2.552429in}}{\pgfqpoint{3.760230in}{2.552429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850941in}{2.552825in}}%
\pgfpathcurveto{\pgfqpoint{3.856466in}{2.552825in}}{\pgfqpoint{3.861765in}{2.555020in}}{\pgfqpoint{3.865672in}{2.558927in}}%
\pgfpathcurveto{\pgfqpoint{3.869579in}{2.562834in}}{\pgfqpoint{3.871774in}{2.568134in}}{\pgfqpoint{3.871774in}{2.573659in}}%
\pgfpathcurveto{\pgfqpoint{3.871774in}{2.579184in}}{\pgfqpoint{3.869579in}{2.584483in}}{\pgfqpoint{3.865672in}{2.588390in}}%
\pgfpathcurveto{\pgfqpoint{3.861765in}{2.592297in}}{\pgfqpoint{3.856466in}{2.594492in}}{\pgfqpoint{3.850941in}{2.594492in}}%
\pgfpathcurveto{\pgfqpoint{3.845416in}{2.594492in}}{\pgfqpoint{3.840116in}{2.592297in}}{\pgfqpoint{3.836209in}{2.588390in}}%
\pgfpathcurveto{\pgfqpoint{3.832303in}{2.584483in}}{\pgfqpoint{3.830108in}{2.579184in}}{\pgfqpoint{3.830108in}{2.573659in}}%
\pgfpathcurveto{\pgfqpoint{3.830108in}{2.568134in}}{\pgfqpoint{3.832303in}{2.562834in}}{\pgfqpoint{3.836209in}{2.558927in}}%
\pgfpathcurveto{\pgfqpoint{3.840116in}{2.555020in}}{\pgfqpoint{3.845416in}{2.552825in}}{\pgfqpoint{3.850941in}{2.552825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810695in}{2.552839in}}%
\pgfpathcurveto{\pgfqpoint{3.816220in}{2.552839in}}{\pgfqpoint{3.821520in}{2.555034in}}{\pgfqpoint{3.825427in}{2.558941in}}%
\pgfpathcurveto{\pgfqpoint{3.829333in}{2.562848in}}{\pgfqpoint{3.831528in}{2.568148in}}{\pgfqpoint{3.831528in}{2.573673in}}%
\pgfpathcurveto{\pgfqpoint{3.831528in}{2.579198in}}{\pgfqpoint{3.829333in}{2.584497in}}{\pgfqpoint{3.825427in}{2.588404in}}%
\pgfpathcurveto{\pgfqpoint{3.821520in}{2.592311in}}{\pgfqpoint{3.816220in}{2.594506in}}{\pgfqpoint{3.810695in}{2.594506in}}%
\pgfpathcurveto{\pgfqpoint{3.805170in}{2.594506in}}{\pgfqpoint{3.799871in}{2.592311in}}{\pgfqpoint{3.795964in}{2.588404in}}%
\pgfpathcurveto{\pgfqpoint{3.792057in}{2.584497in}}{\pgfqpoint{3.789862in}{2.579198in}}{\pgfqpoint{3.789862in}{2.573673in}}%
\pgfpathcurveto{\pgfqpoint{3.789862in}{2.568148in}}{\pgfqpoint{3.792057in}{2.562848in}}{\pgfqpoint{3.795964in}{2.558941in}}%
\pgfpathcurveto{\pgfqpoint{3.799871in}{2.555034in}}{\pgfqpoint{3.805170in}{2.552839in}}{\pgfqpoint{3.810695in}{2.552839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409961in}{2.553037in}}%
\pgfpathcurveto{\pgfqpoint{3.415486in}{2.553037in}}{\pgfqpoint{3.420785in}{2.555232in}}{\pgfqpoint{3.424692in}{2.559139in}}%
\pgfpathcurveto{\pgfqpoint{3.428599in}{2.563046in}}{\pgfqpoint{3.430794in}{2.568345in}}{\pgfqpoint{3.430794in}{2.573870in}}%
\pgfpathcurveto{\pgfqpoint{3.430794in}{2.579395in}}{\pgfqpoint{3.428599in}{2.584695in}}{\pgfqpoint{3.424692in}{2.588602in}}%
\pgfpathcurveto{\pgfqpoint{3.420785in}{2.592508in}}{\pgfqpoint{3.415486in}{2.594703in}}{\pgfqpoint{3.409961in}{2.594703in}}%
\pgfpathcurveto{\pgfqpoint{3.404436in}{2.594703in}}{\pgfqpoint{3.399136in}{2.592508in}}{\pgfqpoint{3.395229in}{2.588602in}}%
\pgfpathcurveto{\pgfqpoint{3.391322in}{2.584695in}}{\pgfqpoint{3.389127in}{2.579395in}}{\pgfqpoint{3.389127in}{2.573870in}}%
\pgfpathcurveto{\pgfqpoint{3.389127in}{2.568345in}}{\pgfqpoint{3.391322in}{2.563046in}}{\pgfqpoint{3.395229in}{2.559139in}}%
\pgfpathcurveto{\pgfqpoint{3.399136in}{2.555232in}}{\pgfqpoint{3.404436in}{2.553037in}}{\pgfqpoint{3.409961in}{2.553037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844761in}{2.553204in}}%
\pgfpathcurveto{\pgfqpoint{3.850286in}{2.553204in}}{\pgfqpoint{3.855585in}{2.555399in}}{\pgfqpoint{3.859492in}{2.559306in}}%
\pgfpathcurveto{\pgfqpoint{3.863399in}{2.563213in}}{\pgfqpoint{3.865594in}{2.568512in}}{\pgfqpoint{3.865594in}{2.574037in}}%
\pgfpathcurveto{\pgfqpoint{3.865594in}{2.579562in}}{\pgfqpoint{3.863399in}{2.584862in}}{\pgfqpoint{3.859492in}{2.588769in}}%
\pgfpathcurveto{\pgfqpoint{3.855585in}{2.592675in}}{\pgfqpoint{3.850286in}{2.594870in}}{\pgfqpoint{3.844761in}{2.594870in}}%
\pgfpathcurveto{\pgfqpoint{3.839236in}{2.594870in}}{\pgfqpoint{3.833936in}{2.592675in}}{\pgfqpoint{3.830029in}{2.588769in}}%
\pgfpathcurveto{\pgfqpoint{3.826122in}{2.584862in}}{\pgfqpoint{3.823927in}{2.579562in}}{\pgfqpoint{3.823927in}{2.574037in}}%
\pgfpathcurveto{\pgfqpoint{3.823927in}{2.568512in}}{\pgfqpoint{3.826122in}{2.563213in}}{\pgfqpoint{3.830029in}{2.559306in}}%
\pgfpathcurveto{\pgfqpoint{3.833936in}{2.555399in}}{\pgfqpoint{3.839236in}{2.553204in}}{\pgfqpoint{3.844761in}{2.553204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665712in}{2.553224in}}%
\pgfpathcurveto{\pgfqpoint{3.671237in}{2.553224in}}{\pgfqpoint{3.676536in}{2.555419in}}{\pgfqpoint{3.680443in}{2.559326in}}%
\pgfpathcurveto{\pgfqpoint{3.684350in}{2.563233in}}{\pgfqpoint{3.686545in}{2.568532in}}{\pgfqpoint{3.686545in}{2.574058in}}%
\pgfpathcurveto{\pgfqpoint{3.686545in}{2.579583in}}{\pgfqpoint{3.684350in}{2.584882in}}{\pgfqpoint{3.680443in}{2.588789in}}%
\pgfpathcurveto{\pgfqpoint{3.676536in}{2.592696in}}{\pgfqpoint{3.671237in}{2.594891in}}{\pgfqpoint{3.665712in}{2.594891in}}%
\pgfpathcurveto{\pgfqpoint{3.660186in}{2.594891in}}{\pgfqpoint{3.654887in}{2.592696in}}{\pgfqpoint{3.650980in}{2.588789in}}%
\pgfpathcurveto{\pgfqpoint{3.647073in}{2.584882in}}{\pgfqpoint{3.644878in}{2.579583in}}{\pgfqpoint{3.644878in}{2.574058in}}%
\pgfpathcurveto{\pgfqpoint{3.644878in}{2.568532in}}{\pgfqpoint{3.647073in}{2.563233in}}{\pgfqpoint{3.650980in}{2.559326in}}%
\pgfpathcurveto{\pgfqpoint{3.654887in}{2.555419in}}{\pgfqpoint{3.660186in}{2.553224in}}{\pgfqpoint{3.665712in}{2.553224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752378in}{2.553533in}}%
\pgfpathcurveto{\pgfqpoint{2.757903in}{2.553533in}}{\pgfqpoint{2.763203in}{2.555728in}}{\pgfqpoint{2.767109in}{2.559635in}}%
\pgfpathcurveto{\pgfqpoint{2.771016in}{2.563541in}}{\pgfqpoint{2.773211in}{2.568841in}}{\pgfqpoint{2.773211in}{2.574366in}}%
\pgfpathcurveto{\pgfqpoint{2.773211in}{2.579891in}}{\pgfqpoint{2.771016in}{2.585191in}}{\pgfqpoint{2.767109in}{2.589097in}}%
\pgfpathcurveto{\pgfqpoint{2.763203in}{2.593004in}}{\pgfqpoint{2.757903in}{2.595199in}}{\pgfqpoint{2.752378in}{2.595199in}}%
\pgfpathcurveto{\pgfqpoint{2.746853in}{2.595199in}}{\pgfqpoint{2.741554in}{2.593004in}}{\pgfqpoint{2.737647in}{2.589097in}}%
\pgfpathcurveto{\pgfqpoint{2.733740in}{2.585191in}}{\pgfqpoint{2.731545in}{2.579891in}}{\pgfqpoint{2.731545in}{2.574366in}}%
\pgfpathcurveto{\pgfqpoint{2.731545in}{2.568841in}}{\pgfqpoint{2.733740in}{2.563541in}}{\pgfqpoint{2.737647in}{2.559635in}}%
\pgfpathcurveto{\pgfqpoint{2.741554in}{2.555728in}}{\pgfqpoint{2.746853in}{2.553533in}}{\pgfqpoint{2.752378in}{2.553533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860553in}{2.553813in}}%
\pgfpathcurveto{\pgfqpoint{3.866078in}{2.553813in}}{\pgfqpoint{3.871377in}{2.556008in}}{\pgfqpoint{3.875284in}{2.559915in}}%
\pgfpathcurveto{\pgfqpoint{3.879191in}{2.563822in}}{\pgfqpoint{3.881386in}{2.569121in}}{\pgfqpoint{3.881386in}{2.574646in}}%
\pgfpathcurveto{\pgfqpoint{3.881386in}{2.580171in}}{\pgfqpoint{3.879191in}{2.585471in}}{\pgfqpoint{3.875284in}{2.589378in}}%
\pgfpathcurveto{\pgfqpoint{3.871377in}{2.593285in}}{\pgfqpoint{3.866078in}{2.595480in}}{\pgfqpoint{3.860553in}{2.595480in}}%
\pgfpathcurveto{\pgfqpoint{3.855028in}{2.595480in}}{\pgfqpoint{3.849728in}{2.593285in}}{\pgfqpoint{3.845821in}{2.589378in}}%
\pgfpathcurveto{\pgfqpoint{3.841914in}{2.585471in}}{\pgfqpoint{3.839719in}{2.580171in}}{\pgfqpoint{3.839719in}{2.574646in}}%
\pgfpathcurveto{\pgfqpoint{3.839719in}{2.569121in}}{\pgfqpoint{3.841914in}{2.563822in}}{\pgfqpoint{3.845821in}{2.559915in}}%
\pgfpathcurveto{\pgfqpoint{3.849728in}{2.556008in}}{\pgfqpoint{3.855028in}{2.553813in}}{\pgfqpoint{3.860553in}{2.553813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714034in}{2.553824in}}%
\pgfpathcurveto{\pgfqpoint{3.719559in}{2.553824in}}{\pgfqpoint{3.724859in}{2.556020in}}{\pgfqpoint{3.728765in}{2.559926in}}%
\pgfpathcurveto{\pgfqpoint{3.732672in}{2.563833in}}{\pgfqpoint{3.734867in}{2.569133in}}{\pgfqpoint{3.734867in}{2.574658in}}%
\pgfpathcurveto{\pgfqpoint{3.734867in}{2.580183in}}{\pgfqpoint{3.732672in}{2.585482in}}{\pgfqpoint{3.728765in}{2.589389in}}%
\pgfpathcurveto{\pgfqpoint{3.724859in}{2.593296in}}{\pgfqpoint{3.719559in}{2.595491in}}{\pgfqpoint{3.714034in}{2.595491in}}%
\pgfpathcurveto{\pgfqpoint{3.708509in}{2.595491in}}{\pgfqpoint{3.703209in}{2.593296in}}{\pgfqpoint{3.699303in}{2.589389in}}%
\pgfpathcurveto{\pgfqpoint{3.695396in}{2.585482in}}{\pgfqpoint{3.693201in}{2.580183in}}{\pgfqpoint{3.693201in}{2.574658in}}%
\pgfpathcurveto{\pgfqpoint{3.693201in}{2.569133in}}{\pgfqpoint{3.695396in}{2.563833in}}{\pgfqpoint{3.699303in}{2.559926in}}%
\pgfpathcurveto{\pgfqpoint{3.703209in}{2.556020in}}{\pgfqpoint{3.708509in}{2.553824in}}{\pgfqpoint{3.714034in}{2.553824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851778in}{2.553827in}}%
\pgfpathcurveto{\pgfqpoint{3.857303in}{2.553827in}}{\pgfqpoint{3.862602in}{2.556022in}}{\pgfqpoint{3.866509in}{2.559929in}}%
\pgfpathcurveto{\pgfqpoint{3.870416in}{2.563836in}}{\pgfqpoint{3.872611in}{2.569135in}}{\pgfqpoint{3.872611in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{3.872611in}{2.580185in}}{\pgfqpoint{3.870416in}{2.585485in}}{\pgfqpoint{3.866509in}{2.589392in}}%
\pgfpathcurveto{\pgfqpoint{3.862602in}{2.593299in}}{\pgfqpoint{3.857303in}{2.595494in}}{\pgfqpoint{3.851778in}{2.595494in}}%
\pgfpathcurveto{\pgfqpoint{3.846253in}{2.595494in}}{\pgfqpoint{3.840953in}{2.593299in}}{\pgfqpoint{3.837046in}{2.589392in}}%
\pgfpathcurveto{\pgfqpoint{3.833139in}{2.585485in}}{\pgfqpoint{3.830944in}{2.580185in}}{\pgfqpoint{3.830944in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{3.830944in}{2.569135in}}{\pgfqpoint{3.833139in}{2.563836in}}{\pgfqpoint{3.837046in}{2.559929in}}%
\pgfpathcurveto{\pgfqpoint{3.840953in}{2.556022in}}{\pgfqpoint{3.846253in}{2.553827in}}{\pgfqpoint{3.851778in}{2.553827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.553827in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.553827in}}{\pgfqpoint{3.872706in}{2.556022in}}{\pgfqpoint{3.876613in}{2.559929in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.563836in}}{\pgfqpoint{3.882715in}{2.569135in}}{\pgfqpoint{3.882715in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{3.882715in}{2.580186in}}{\pgfqpoint{3.880520in}{2.585485in}}{\pgfqpoint{3.876613in}{2.589392in}}%
\pgfpathcurveto{\pgfqpoint{3.872706in}{2.593299in}}{\pgfqpoint{3.867407in}{2.595494in}}{\pgfqpoint{3.861882in}{2.595494in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.595494in}}{\pgfqpoint{3.851057in}{2.593299in}}{\pgfqpoint{3.847150in}{2.589392in}}%
\pgfpathcurveto{\pgfqpoint{3.843243in}{2.585485in}}{\pgfqpoint{3.841048in}{2.580186in}}{\pgfqpoint{3.841048in}{2.574660in}}%
\pgfpathcurveto{\pgfqpoint{3.841048in}{2.569135in}}{\pgfqpoint{3.843243in}{2.563836in}}{\pgfqpoint{3.847150in}{2.559929in}}%
\pgfpathcurveto{\pgfqpoint{3.851057in}{2.556022in}}{\pgfqpoint{3.856357in}{2.553827in}}{\pgfqpoint{3.861882in}{2.553827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834857in}{2.553840in}}%
\pgfpathcurveto{\pgfqpoint{3.840383in}{2.553840in}}{\pgfqpoint{3.845682in}{2.556035in}}{\pgfqpoint{3.849589in}{2.559942in}}%
\pgfpathcurveto{\pgfqpoint{3.853496in}{2.563849in}}{\pgfqpoint{3.855691in}{2.569148in}}{\pgfqpoint{3.855691in}{2.574673in}}%
\pgfpathcurveto{\pgfqpoint{3.855691in}{2.580198in}}{\pgfqpoint{3.853496in}{2.585498in}}{\pgfqpoint{3.849589in}{2.589405in}}%
\pgfpathcurveto{\pgfqpoint{3.845682in}{2.593311in}}{\pgfqpoint{3.840383in}{2.595506in}}{\pgfqpoint{3.834857in}{2.595506in}}%
\pgfpathcurveto{\pgfqpoint{3.829332in}{2.595506in}}{\pgfqpoint{3.824033in}{2.593311in}}{\pgfqpoint{3.820126in}{2.589405in}}%
\pgfpathcurveto{\pgfqpoint{3.816219in}{2.585498in}}{\pgfqpoint{3.814024in}{2.580198in}}{\pgfqpoint{3.814024in}{2.574673in}}%
\pgfpathcurveto{\pgfqpoint{3.814024in}{2.569148in}}{\pgfqpoint{3.816219in}{2.563849in}}{\pgfqpoint{3.820126in}{2.559942in}}%
\pgfpathcurveto{\pgfqpoint{3.824033in}{2.556035in}}{\pgfqpoint{3.829332in}{2.553840in}}{\pgfqpoint{3.834857in}{2.553840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720883in}{2.554020in}}%
\pgfpathcurveto{\pgfqpoint{3.726408in}{2.554020in}}{\pgfqpoint{3.731707in}{2.556215in}}{\pgfqpoint{3.735614in}{2.560121in}}%
\pgfpathcurveto{\pgfqpoint{3.739521in}{2.564028in}}{\pgfqpoint{3.741716in}{2.569328in}}{\pgfqpoint{3.741716in}{2.574853in}}%
\pgfpathcurveto{\pgfqpoint{3.741716in}{2.580378in}}{\pgfqpoint{3.739521in}{2.585677in}}{\pgfqpoint{3.735614in}{2.589584in}}%
\pgfpathcurveto{\pgfqpoint{3.731707in}{2.593491in}}{\pgfqpoint{3.726408in}{2.595686in}}{\pgfqpoint{3.720883in}{2.595686in}}%
\pgfpathcurveto{\pgfqpoint{3.715358in}{2.595686in}}{\pgfqpoint{3.710058in}{2.593491in}}{\pgfqpoint{3.706151in}{2.589584in}}%
\pgfpathcurveto{\pgfqpoint{3.702245in}{2.585677in}}{\pgfqpoint{3.700049in}{2.580378in}}{\pgfqpoint{3.700049in}{2.574853in}}%
\pgfpathcurveto{\pgfqpoint{3.700049in}{2.569328in}}{\pgfqpoint{3.702245in}{2.564028in}}{\pgfqpoint{3.706151in}{2.560121in}}%
\pgfpathcurveto{\pgfqpoint{3.710058in}{2.556215in}}{\pgfqpoint{3.715358in}{2.554020in}}{\pgfqpoint{3.720883in}{2.554020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801272in}{2.554249in}}%
\pgfpathcurveto{\pgfqpoint{3.806797in}{2.554249in}}{\pgfqpoint{3.812097in}{2.556444in}}{\pgfqpoint{3.816004in}{2.560351in}}%
\pgfpathcurveto{\pgfqpoint{3.819911in}{2.564258in}}{\pgfqpoint{3.822106in}{2.569557in}}{\pgfqpoint{3.822106in}{2.575082in}}%
\pgfpathcurveto{\pgfqpoint{3.822106in}{2.580607in}}{\pgfqpoint{3.819911in}{2.585907in}}{\pgfqpoint{3.816004in}{2.589814in}}%
\pgfpathcurveto{\pgfqpoint{3.812097in}{2.593720in}}{\pgfqpoint{3.806797in}{2.595916in}}{\pgfqpoint{3.801272in}{2.595916in}}%
\pgfpathcurveto{\pgfqpoint{3.795747in}{2.595916in}}{\pgfqpoint{3.790448in}{2.593720in}}{\pgfqpoint{3.786541in}{2.589814in}}%
\pgfpathcurveto{\pgfqpoint{3.782634in}{2.585907in}}{\pgfqpoint{3.780439in}{2.580607in}}{\pgfqpoint{3.780439in}{2.575082in}}%
\pgfpathcurveto{\pgfqpoint{3.780439in}{2.569557in}}{\pgfqpoint{3.782634in}{2.564258in}}{\pgfqpoint{3.786541in}{2.560351in}}%
\pgfpathcurveto{\pgfqpoint{3.790448in}{2.556444in}}{\pgfqpoint{3.795747in}{2.554249in}}{\pgfqpoint{3.801272in}{2.554249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856835in}{2.554308in}}%
\pgfpathcurveto{\pgfqpoint{3.862360in}{2.554308in}}{\pgfqpoint{3.867660in}{2.556503in}}{\pgfqpoint{3.871567in}{2.560410in}}%
\pgfpathcurveto{\pgfqpoint{3.875473in}{2.564316in}}{\pgfqpoint{3.877669in}{2.569616in}}{\pgfqpoint{3.877669in}{2.575141in}}%
\pgfpathcurveto{\pgfqpoint{3.877669in}{2.580666in}}{\pgfqpoint{3.875473in}{2.585965in}}{\pgfqpoint{3.871567in}{2.589872in}}%
\pgfpathcurveto{\pgfqpoint{3.867660in}{2.593779in}}{\pgfqpoint{3.862360in}{2.595974in}}{\pgfqpoint{3.856835in}{2.595974in}}%
\pgfpathcurveto{\pgfqpoint{3.851310in}{2.595974in}}{\pgfqpoint{3.846011in}{2.593779in}}{\pgfqpoint{3.842104in}{2.589872in}}%
\pgfpathcurveto{\pgfqpoint{3.838197in}{2.585965in}}{\pgfqpoint{3.836002in}{2.580666in}}{\pgfqpoint{3.836002in}{2.575141in}}%
\pgfpathcurveto{\pgfqpoint{3.836002in}{2.569616in}}{\pgfqpoint{3.838197in}{2.564316in}}{\pgfqpoint{3.842104in}{2.560410in}}%
\pgfpathcurveto{\pgfqpoint{3.846011in}{2.556503in}}{\pgfqpoint{3.851310in}{2.554308in}}{\pgfqpoint{3.856835in}{2.554308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388691in}{2.554778in}}%
\pgfpathcurveto{\pgfqpoint{3.394216in}{2.554778in}}{\pgfqpoint{3.399516in}{2.556973in}}{\pgfqpoint{3.403422in}{2.560880in}}%
\pgfpathcurveto{\pgfqpoint{3.407329in}{2.564787in}}{\pgfqpoint{3.409524in}{2.570086in}}{\pgfqpoint{3.409524in}{2.575611in}}%
\pgfpathcurveto{\pgfqpoint{3.409524in}{2.581136in}}{\pgfqpoint{3.407329in}{2.586436in}}{\pgfqpoint{3.403422in}{2.590343in}}%
\pgfpathcurveto{\pgfqpoint{3.399516in}{2.594249in}}{\pgfqpoint{3.394216in}{2.596445in}}{\pgfqpoint{3.388691in}{2.596445in}}%
\pgfpathcurveto{\pgfqpoint{3.383166in}{2.596445in}}{\pgfqpoint{3.377866in}{2.594249in}}{\pgfqpoint{3.373960in}{2.590343in}}%
\pgfpathcurveto{\pgfqpoint{3.370053in}{2.586436in}}{\pgfqpoint{3.367858in}{2.581136in}}{\pgfqpoint{3.367858in}{2.575611in}}%
\pgfpathcurveto{\pgfqpoint{3.367858in}{2.570086in}}{\pgfqpoint{3.370053in}{2.564787in}}{\pgfqpoint{3.373960in}{2.560880in}}%
\pgfpathcurveto{\pgfqpoint{3.377866in}{2.556973in}}{\pgfqpoint{3.383166in}{2.554778in}}{\pgfqpoint{3.388691in}{2.554778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661517in}{2.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.667042in}{2.555074in}}{\pgfqpoint{3.672342in}{2.557269in}}{\pgfqpoint{3.676248in}{2.561176in}}%
\pgfpathcurveto{\pgfqpoint{3.680155in}{2.565082in}}{\pgfqpoint{3.682350in}{2.570382in}}{\pgfqpoint{3.682350in}{2.575907in}}%
\pgfpathcurveto{\pgfqpoint{3.682350in}{2.581432in}}{\pgfqpoint{3.680155in}{2.586731in}}{\pgfqpoint{3.676248in}{2.590638in}}%
\pgfpathcurveto{\pgfqpoint{3.672342in}{2.594545in}}{\pgfqpoint{3.667042in}{2.596740in}}{\pgfqpoint{3.661517in}{2.596740in}}%
\pgfpathcurveto{\pgfqpoint{3.655992in}{2.596740in}}{\pgfqpoint{3.650692in}{2.594545in}}{\pgfqpoint{3.646786in}{2.590638in}}%
\pgfpathcurveto{\pgfqpoint{3.642879in}{2.586731in}}{\pgfqpoint{3.640684in}{2.581432in}}{\pgfqpoint{3.640684in}{2.575907in}}%
\pgfpathcurveto{\pgfqpoint{3.640684in}{2.570382in}}{\pgfqpoint{3.642879in}{2.565082in}}{\pgfqpoint{3.646786in}{2.561176in}}%
\pgfpathcurveto{\pgfqpoint{3.650692in}{2.557269in}}{\pgfqpoint{3.655992in}{2.555074in}}{\pgfqpoint{3.661517in}{2.555074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525921in}{2.555085in}}%
\pgfpathcurveto{\pgfqpoint{3.531446in}{2.555085in}}{\pgfqpoint{3.536746in}{2.557280in}}{\pgfqpoint{3.540653in}{2.561187in}}%
\pgfpathcurveto{\pgfqpoint{3.544559in}{2.565094in}}{\pgfqpoint{3.546754in}{2.570393in}}{\pgfqpoint{3.546754in}{2.575918in}}%
\pgfpathcurveto{\pgfqpoint{3.546754in}{2.581443in}}{\pgfqpoint{3.544559in}{2.586743in}}{\pgfqpoint{3.540653in}{2.590650in}}%
\pgfpathcurveto{\pgfqpoint{3.536746in}{2.594557in}}{\pgfqpoint{3.531446in}{2.596752in}}{\pgfqpoint{3.525921in}{2.596752in}}%
\pgfpathcurveto{\pgfqpoint{3.520396in}{2.596752in}}{\pgfqpoint{3.515097in}{2.594557in}}{\pgfqpoint{3.511190in}{2.590650in}}%
\pgfpathcurveto{\pgfqpoint{3.507283in}{2.586743in}}{\pgfqpoint{3.505088in}{2.581443in}}{\pgfqpoint{3.505088in}{2.575918in}}%
\pgfpathcurveto{\pgfqpoint{3.505088in}{2.570393in}}{\pgfqpoint{3.507283in}{2.565094in}}{\pgfqpoint{3.511190in}{2.561187in}}%
\pgfpathcurveto{\pgfqpoint{3.515097in}{2.557280in}}{\pgfqpoint{3.520396in}{2.555085in}}{\pgfqpoint{3.525921in}{2.555085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277351in}{2.555249in}}%
\pgfpathcurveto{\pgfqpoint{3.282876in}{2.555249in}}{\pgfqpoint{3.288176in}{2.557445in}}{\pgfqpoint{3.292082in}{2.561351in}}%
\pgfpathcurveto{\pgfqpoint{3.295989in}{2.565258in}}{\pgfqpoint{3.298184in}{2.570558in}}{\pgfqpoint{3.298184in}{2.576083in}}%
\pgfpathcurveto{\pgfqpoint{3.298184in}{2.581608in}}{\pgfqpoint{3.295989in}{2.586907in}}{\pgfqpoint{3.292082in}{2.590814in}}%
\pgfpathcurveto{\pgfqpoint{3.288176in}{2.594721in}}{\pgfqpoint{3.282876in}{2.596916in}}{\pgfqpoint{3.277351in}{2.596916in}}%
\pgfpathcurveto{\pgfqpoint{3.271826in}{2.596916in}}{\pgfqpoint{3.266527in}{2.594721in}}{\pgfqpoint{3.262620in}{2.590814in}}%
\pgfpathcurveto{\pgfqpoint{3.258713in}{2.586907in}}{\pgfqpoint{3.256518in}{2.581608in}}{\pgfqpoint{3.256518in}{2.576083in}}%
\pgfpathcurveto{\pgfqpoint{3.256518in}{2.570558in}}{\pgfqpoint{3.258713in}{2.565258in}}{\pgfqpoint{3.262620in}{2.561351in}}%
\pgfpathcurveto{\pgfqpoint{3.266527in}{2.557445in}}{\pgfqpoint{3.271826in}{2.555249in}}{\pgfqpoint{3.277351in}{2.555249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831769in}{2.555694in}}%
\pgfpathcurveto{\pgfqpoint{3.837294in}{2.555694in}}{\pgfqpoint{3.842593in}{2.557889in}}{\pgfqpoint{3.846500in}{2.561796in}}%
\pgfpathcurveto{\pgfqpoint{3.850407in}{2.565703in}}{\pgfqpoint{3.852602in}{2.571003in}}{\pgfqpoint{3.852602in}{2.576528in}}%
\pgfpathcurveto{\pgfqpoint{3.852602in}{2.582053in}}{\pgfqpoint{3.850407in}{2.587352in}}{\pgfqpoint{3.846500in}{2.591259in}}%
\pgfpathcurveto{\pgfqpoint{3.842593in}{2.595166in}}{\pgfqpoint{3.837294in}{2.597361in}}{\pgfqpoint{3.831769in}{2.597361in}}%
\pgfpathcurveto{\pgfqpoint{3.826244in}{2.597361in}}{\pgfqpoint{3.820944in}{2.595166in}}{\pgfqpoint{3.817037in}{2.591259in}}%
\pgfpathcurveto{\pgfqpoint{3.813130in}{2.587352in}}{\pgfqpoint{3.810935in}{2.582053in}}{\pgfqpoint{3.810935in}{2.576528in}}%
\pgfpathcurveto{\pgfqpoint{3.810935in}{2.571003in}}{\pgfqpoint{3.813130in}{2.565703in}}{\pgfqpoint{3.817037in}{2.561796in}}%
\pgfpathcurveto{\pgfqpoint{3.820944in}{2.557889in}}{\pgfqpoint{3.826244in}{2.555694in}}{\pgfqpoint{3.831769in}{2.555694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191435in}{2.555748in}}%
\pgfpathcurveto{\pgfqpoint{3.196960in}{2.555748in}}{\pgfqpoint{3.202260in}{2.557943in}}{\pgfqpoint{3.206166in}{2.561850in}}%
\pgfpathcurveto{\pgfqpoint{3.210073in}{2.565757in}}{\pgfqpoint{3.212268in}{2.571056in}}{\pgfqpoint{3.212268in}{2.576581in}}%
\pgfpathcurveto{\pgfqpoint{3.212268in}{2.582106in}}{\pgfqpoint{3.210073in}{2.587406in}}{\pgfqpoint{3.206166in}{2.591313in}}%
\pgfpathcurveto{\pgfqpoint{3.202260in}{2.595219in}}{\pgfqpoint{3.196960in}{2.597414in}}{\pgfqpoint{3.191435in}{2.597414in}}%
\pgfpathcurveto{\pgfqpoint{3.185910in}{2.597414in}}{\pgfqpoint{3.180610in}{2.595219in}}{\pgfqpoint{3.176704in}{2.591313in}}%
\pgfpathcurveto{\pgfqpoint{3.172797in}{2.587406in}}{\pgfqpoint{3.170602in}{2.582106in}}{\pgfqpoint{3.170602in}{2.576581in}}%
\pgfpathcurveto{\pgfqpoint{3.170602in}{2.571056in}}{\pgfqpoint{3.172797in}{2.565757in}}{\pgfqpoint{3.176704in}{2.561850in}}%
\pgfpathcurveto{\pgfqpoint{3.180610in}{2.557943in}}{\pgfqpoint{3.185910in}{2.555748in}}{\pgfqpoint{3.191435in}{2.555748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855408in}{2.556037in}}%
\pgfpathcurveto{\pgfqpoint{3.860933in}{2.556037in}}{\pgfqpoint{3.866233in}{2.558232in}}{\pgfqpoint{3.870140in}{2.562139in}}%
\pgfpathcurveto{\pgfqpoint{3.874046in}{2.566046in}}{\pgfqpoint{3.876241in}{2.571345in}}{\pgfqpoint{3.876241in}{2.576870in}}%
\pgfpathcurveto{\pgfqpoint{3.876241in}{2.582396in}}{\pgfqpoint{3.874046in}{2.587695in}}{\pgfqpoint{3.870140in}{2.591602in}}%
\pgfpathcurveto{\pgfqpoint{3.866233in}{2.595509in}}{\pgfqpoint{3.860933in}{2.597704in}}{\pgfqpoint{3.855408in}{2.597704in}}%
\pgfpathcurveto{\pgfqpoint{3.849883in}{2.597704in}}{\pgfqpoint{3.844584in}{2.595509in}}{\pgfqpoint{3.840677in}{2.591602in}}%
\pgfpathcurveto{\pgfqpoint{3.836770in}{2.587695in}}{\pgfqpoint{3.834575in}{2.582396in}}{\pgfqpoint{3.834575in}{2.576870in}}%
\pgfpathcurveto{\pgfqpoint{3.834575in}{2.571345in}}{\pgfqpoint{3.836770in}{2.566046in}}{\pgfqpoint{3.840677in}{2.562139in}}%
\pgfpathcurveto{\pgfqpoint{3.844584in}{2.558232in}}{\pgfqpoint{3.849883in}{2.556037in}}{\pgfqpoint{3.855408in}{2.556037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801654in}{2.556145in}}%
\pgfpathcurveto{\pgfqpoint{3.807179in}{2.556145in}}{\pgfqpoint{3.812478in}{2.558341in}}{\pgfqpoint{3.816385in}{2.562247in}}%
\pgfpathcurveto{\pgfqpoint{3.820292in}{2.566154in}}{\pgfqpoint{3.822487in}{2.571454in}}{\pgfqpoint{3.822487in}{2.576979in}}%
\pgfpathcurveto{\pgfqpoint{3.822487in}{2.582504in}}{\pgfqpoint{3.820292in}{2.587803in}}{\pgfqpoint{3.816385in}{2.591710in}}%
\pgfpathcurveto{\pgfqpoint{3.812478in}{2.595617in}}{\pgfqpoint{3.807179in}{2.597812in}}{\pgfqpoint{3.801654in}{2.597812in}}%
\pgfpathcurveto{\pgfqpoint{3.796129in}{2.597812in}}{\pgfqpoint{3.790829in}{2.595617in}}{\pgfqpoint{3.786922in}{2.591710in}}%
\pgfpathcurveto{\pgfqpoint{3.783015in}{2.587803in}}{\pgfqpoint{3.780820in}{2.582504in}}{\pgfqpoint{3.780820in}{2.576979in}}%
\pgfpathcurveto{\pgfqpoint{3.780820in}{2.571454in}}{\pgfqpoint{3.783015in}{2.566154in}}{\pgfqpoint{3.786922in}{2.562247in}}%
\pgfpathcurveto{\pgfqpoint{3.790829in}{2.558341in}}{\pgfqpoint{3.796129in}{2.556145in}}{\pgfqpoint{3.801654in}{2.556145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744255in}{2.556259in}}%
\pgfpathcurveto{\pgfqpoint{2.749781in}{2.556259in}}{\pgfqpoint{2.755080in}{2.558454in}}{\pgfqpoint{2.758987in}{2.562361in}}%
\pgfpathcurveto{\pgfqpoint{2.762894in}{2.566268in}}{\pgfqpoint{2.765089in}{2.571567in}}{\pgfqpoint{2.765089in}{2.577092in}}%
\pgfpathcurveto{\pgfqpoint{2.765089in}{2.582617in}}{\pgfqpoint{2.762894in}{2.587917in}}{\pgfqpoint{2.758987in}{2.591824in}}%
\pgfpathcurveto{\pgfqpoint{2.755080in}{2.595730in}}{\pgfqpoint{2.749781in}{2.597926in}}{\pgfqpoint{2.744255in}{2.597926in}}%
\pgfpathcurveto{\pgfqpoint{2.738730in}{2.597926in}}{\pgfqpoint{2.733431in}{2.595730in}}{\pgfqpoint{2.729524in}{2.591824in}}%
\pgfpathcurveto{\pgfqpoint{2.725617in}{2.587917in}}{\pgfqpoint{2.723422in}{2.582617in}}{\pgfqpoint{2.723422in}{2.577092in}}%
\pgfpathcurveto{\pgfqpoint{2.723422in}{2.571567in}}{\pgfqpoint{2.725617in}{2.566268in}}{\pgfqpoint{2.729524in}{2.562361in}}%
\pgfpathcurveto{\pgfqpoint{2.733431in}{2.558454in}}{\pgfqpoint{2.738730in}{2.556259in}}{\pgfqpoint{2.744255in}{2.556259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672882in}{2.556389in}}%
\pgfpathcurveto{\pgfqpoint{3.678407in}{2.556389in}}{\pgfqpoint{3.683707in}{2.558584in}}{\pgfqpoint{3.687614in}{2.562491in}}%
\pgfpathcurveto{\pgfqpoint{3.691520in}{2.566398in}}{\pgfqpoint{3.693716in}{2.571697in}}{\pgfqpoint{3.693716in}{2.577222in}}%
\pgfpathcurveto{\pgfqpoint{3.693716in}{2.582747in}}{\pgfqpoint{3.691520in}{2.588047in}}{\pgfqpoint{3.687614in}{2.591954in}}%
\pgfpathcurveto{\pgfqpoint{3.683707in}{2.595860in}}{\pgfqpoint{3.678407in}{2.598056in}}{\pgfqpoint{3.672882in}{2.598056in}}%
\pgfpathcurveto{\pgfqpoint{3.667357in}{2.598056in}}{\pgfqpoint{3.662058in}{2.595860in}}{\pgfqpoint{3.658151in}{2.591954in}}%
\pgfpathcurveto{\pgfqpoint{3.654244in}{2.588047in}}{\pgfqpoint{3.652049in}{2.582747in}}{\pgfqpoint{3.652049in}{2.577222in}}%
\pgfpathcurveto{\pgfqpoint{3.652049in}{2.571697in}}{\pgfqpoint{3.654244in}{2.566398in}}{\pgfqpoint{3.658151in}{2.562491in}}%
\pgfpathcurveto{\pgfqpoint{3.662058in}{2.558584in}}{\pgfqpoint{3.667357in}{2.556389in}}{\pgfqpoint{3.672882in}{2.556389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852943in}{2.556445in}}%
\pgfpathcurveto{\pgfqpoint{3.858468in}{2.556445in}}{\pgfqpoint{3.863768in}{2.558640in}}{\pgfqpoint{3.867675in}{2.562547in}}%
\pgfpathcurveto{\pgfqpoint{3.871581in}{2.566454in}}{\pgfqpoint{3.873777in}{2.571753in}}{\pgfqpoint{3.873777in}{2.577278in}}%
\pgfpathcurveto{\pgfqpoint{3.873777in}{2.582803in}}{\pgfqpoint{3.871581in}{2.588103in}}{\pgfqpoint{3.867675in}{2.592010in}}%
\pgfpathcurveto{\pgfqpoint{3.863768in}{2.595917in}}{\pgfqpoint{3.858468in}{2.598112in}}{\pgfqpoint{3.852943in}{2.598112in}}%
\pgfpathcurveto{\pgfqpoint{3.847418in}{2.598112in}}{\pgfqpoint{3.842119in}{2.595917in}}{\pgfqpoint{3.838212in}{2.592010in}}%
\pgfpathcurveto{\pgfqpoint{3.834305in}{2.588103in}}{\pgfqpoint{3.832110in}{2.582803in}}{\pgfqpoint{3.832110in}{2.577278in}}%
\pgfpathcurveto{\pgfqpoint{3.832110in}{2.571753in}}{\pgfqpoint{3.834305in}{2.566454in}}{\pgfqpoint{3.838212in}{2.562547in}}%
\pgfpathcurveto{\pgfqpoint{3.842119in}{2.558640in}}{\pgfqpoint{3.847418in}{2.556445in}}{\pgfqpoint{3.852943in}{2.556445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861004in}{2.556562in}}%
\pgfpathcurveto{\pgfqpoint{3.866529in}{2.556562in}}{\pgfqpoint{3.871828in}{2.558757in}}{\pgfqpoint{3.875735in}{2.562664in}}%
\pgfpathcurveto{\pgfqpoint{3.879642in}{2.566571in}}{\pgfqpoint{3.881837in}{2.571871in}}{\pgfqpoint{3.881837in}{2.577396in}}%
\pgfpathcurveto{\pgfqpoint{3.881837in}{2.582921in}}{\pgfqpoint{3.879642in}{2.588220in}}{\pgfqpoint{3.875735in}{2.592127in}}%
\pgfpathcurveto{\pgfqpoint{3.871828in}{2.596034in}}{\pgfqpoint{3.866529in}{2.598229in}}{\pgfqpoint{3.861004in}{2.598229in}}%
\pgfpathcurveto{\pgfqpoint{3.855479in}{2.598229in}}{\pgfqpoint{3.850179in}{2.596034in}}{\pgfqpoint{3.846272in}{2.592127in}}%
\pgfpathcurveto{\pgfqpoint{3.842366in}{2.588220in}}{\pgfqpoint{3.840170in}{2.582921in}}{\pgfqpoint{3.840170in}{2.577396in}}%
\pgfpathcurveto{\pgfqpoint{3.840170in}{2.571871in}}{\pgfqpoint{3.842366in}{2.566571in}}{\pgfqpoint{3.846272in}{2.562664in}}%
\pgfpathcurveto{\pgfqpoint{3.850179in}{2.558757in}}{\pgfqpoint{3.855479in}{2.556562in}}{\pgfqpoint{3.861004in}{2.556562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861815in}{2.557104in}}%
\pgfpathcurveto{\pgfqpoint{3.867340in}{2.557104in}}{\pgfqpoint{3.872640in}{2.559299in}}{\pgfqpoint{3.876547in}{2.563206in}}%
\pgfpathcurveto{\pgfqpoint{3.880454in}{2.567112in}}{\pgfqpoint{3.882649in}{2.572412in}}{\pgfqpoint{3.882649in}{2.577937in}}%
\pgfpathcurveto{\pgfqpoint{3.882649in}{2.583462in}}{\pgfqpoint{3.880454in}{2.588762in}}{\pgfqpoint{3.876547in}{2.592668in}}%
\pgfpathcurveto{\pgfqpoint{3.872640in}{2.596575in}}{\pgfqpoint{3.867340in}{2.598770in}}{\pgfqpoint{3.861815in}{2.598770in}}%
\pgfpathcurveto{\pgfqpoint{3.856290in}{2.598770in}}{\pgfqpoint{3.850991in}{2.596575in}}{\pgfqpoint{3.847084in}{2.592668in}}%
\pgfpathcurveto{\pgfqpoint{3.843177in}{2.588762in}}{\pgfqpoint{3.840982in}{2.583462in}}{\pgfqpoint{3.840982in}{2.577937in}}%
\pgfpathcurveto{\pgfqpoint{3.840982in}{2.572412in}}{\pgfqpoint{3.843177in}{2.567112in}}{\pgfqpoint{3.847084in}{2.563206in}}%
\pgfpathcurveto{\pgfqpoint{3.850991in}{2.559299in}}{\pgfqpoint{3.856290in}{2.557104in}}{\pgfqpoint{3.861815in}{2.557104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851590in}{2.557191in}}%
\pgfpathcurveto{\pgfqpoint{3.857115in}{2.557191in}}{\pgfqpoint{3.862414in}{2.559386in}}{\pgfqpoint{3.866321in}{2.563293in}}%
\pgfpathcurveto{\pgfqpoint{3.870228in}{2.567199in}}{\pgfqpoint{3.872423in}{2.572499in}}{\pgfqpoint{3.872423in}{2.578024in}}%
\pgfpathcurveto{\pgfqpoint{3.872423in}{2.583549in}}{\pgfqpoint{3.870228in}{2.588849in}}{\pgfqpoint{3.866321in}{2.592755in}}%
\pgfpathcurveto{\pgfqpoint{3.862414in}{2.596662in}}{\pgfqpoint{3.857115in}{2.598857in}}{\pgfqpoint{3.851590in}{2.598857in}}%
\pgfpathcurveto{\pgfqpoint{3.846065in}{2.598857in}}{\pgfqpoint{3.840765in}{2.596662in}}{\pgfqpoint{3.836858in}{2.592755in}}%
\pgfpathcurveto{\pgfqpoint{3.832952in}{2.588849in}}{\pgfqpoint{3.830757in}{2.583549in}}{\pgfqpoint{3.830757in}{2.578024in}}%
\pgfpathcurveto{\pgfqpoint{3.830757in}{2.572499in}}{\pgfqpoint{3.832952in}{2.567199in}}{\pgfqpoint{3.836858in}{2.563293in}}%
\pgfpathcurveto{\pgfqpoint{3.840765in}{2.559386in}}{\pgfqpoint{3.846065in}{2.557191in}}{\pgfqpoint{3.851590in}{2.557191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.557519in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.557519in}}{\pgfqpoint{3.872661in}{2.559714in}}{\pgfqpoint{3.876568in}{2.563621in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.567528in}}{\pgfqpoint{3.882669in}{2.572827in}}{\pgfqpoint{3.882669in}{2.578352in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.583877in}}{\pgfqpoint{3.880474in}{2.589177in}}{\pgfqpoint{3.876568in}{2.593083in}}%
\pgfpathcurveto{\pgfqpoint{3.872661in}{2.596990in}}{\pgfqpoint{3.867361in}{2.599185in}}{\pgfqpoint{3.861836in}{2.599185in}}%
\pgfpathcurveto{\pgfqpoint{3.856311in}{2.599185in}}{\pgfqpoint{3.851012in}{2.596990in}}{\pgfqpoint{3.847105in}{2.593083in}}%
\pgfpathcurveto{\pgfqpoint{3.843198in}{2.589177in}}{\pgfqpoint{3.841003in}{2.583877in}}{\pgfqpoint{3.841003in}{2.578352in}}%
\pgfpathcurveto{\pgfqpoint{3.841003in}{2.572827in}}{\pgfqpoint{3.843198in}{2.567528in}}{\pgfqpoint{3.847105in}{2.563621in}}%
\pgfpathcurveto{\pgfqpoint{3.851012in}{2.559714in}}{\pgfqpoint{3.856311in}{2.557519in}}{\pgfqpoint{3.861836in}{2.557519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833261in}{2.557760in}}%
\pgfpathcurveto{\pgfqpoint{3.838786in}{2.557760in}}{\pgfqpoint{3.844086in}{2.559956in}}{\pgfqpoint{3.847992in}{2.563862in}}%
\pgfpathcurveto{\pgfqpoint{3.851899in}{2.567769in}}{\pgfqpoint{3.854094in}{2.573069in}}{\pgfqpoint{3.854094in}{2.578594in}}%
\pgfpathcurveto{\pgfqpoint{3.854094in}{2.584119in}}{\pgfqpoint{3.851899in}{2.589418in}}{\pgfqpoint{3.847992in}{2.593325in}}%
\pgfpathcurveto{\pgfqpoint{3.844086in}{2.597232in}}{\pgfqpoint{3.838786in}{2.599427in}}{\pgfqpoint{3.833261in}{2.599427in}}%
\pgfpathcurveto{\pgfqpoint{3.827736in}{2.599427in}}{\pgfqpoint{3.822437in}{2.597232in}}{\pgfqpoint{3.818530in}{2.593325in}}%
\pgfpathcurveto{\pgfqpoint{3.814623in}{2.589418in}}{\pgfqpoint{3.812428in}{2.584119in}}{\pgfqpoint{3.812428in}{2.578594in}}%
\pgfpathcurveto{\pgfqpoint{3.812428in}{2.573069in}}{\pgfqpoint{3.814623in}{2.567769in}}{\pgfqpoint{3.818530in}{2.563862in}}%
\pgfpathcurveto{\pgfqpoint{3.822437in}{2.559956in}}{\pgfqpoint{3.827736in}{2.557760in}}{\pgfqpoint{3.833261in}{2.557760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861640in}{2.557782in}}%
\pgfpathcurveto{\pgfqpoint{3.867165in}{2.557782in}}{\pgfqpoint{3.872465in}{2.559977in}}{\pgfqpoint{3.876371in}{2.563884in}}%
\pgfpathcurveto{\pgfqpoint{3.880278in}{2.567791in}}{\pgfqpoint{3.882473in}{2.573090in}}{\pgfqpoint{3.882473in}{2.578615in}}%
\pgfpathcurveto{\pgfqpoint{3.882473in}{2.584140in}}{\pgfqpoint{3.880278in}{2.589440in}}{\pgfqpoint{3.876371in}{2.593347in}}%
\pgfpathcurveto{\pgfqpoint{3.872465in}{2.597254in}}{\pgfqpoint{3.867165in}{2.599449in}}{\pgfqpoint{3.861640in}{2.599449in}}%
\pgfpathcurveto{\pgfqpoint{3.856115in}{2.599449in}}{\pgfqpoint{3.850816in}{2.597254in}}{\pgfqpoint{3.846909in}{2.593347in}}%
\pgfpathcurveto{\pgfqpoint{3.843002in}{2.589440in}}{\pgfqpoint{3.840807in}{2.584140in}}{\pgfqpoint{3.840807in}{2.578615in}}%
\pgfpathcurveto{\pgfqpoint{3.840807in}{2.573090in}}{\pgfqpoint{3.843002in}{2.567791in}}{\pgfqpoint{3.846909in}{2.563884in}}%
\pgfpathcurveto{\pgfqpoint{3.850816in}{2.559977in}}{\pgfqpoint{3.856115in}{2.557782in}}{\pgfqpoint{3.861640in}{2.557782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.557842in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.557842in}}{\pgfqpoint{3.872719in}{2.560037in}}{\pgfqpoint{3.876625in}{2.563944in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.567851in}}{\pgfqpoint{3.882727in}{2.573150in}}{\pgfqpoint{3.882727in}{2.578676in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.584201in}}{\pgfqpoint{3.880532in}{2.589500in}}{\pgfqpoint{3.876625in}{2.593407in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.597314in}}{\pgfqpoint{3.867419in}{2.599509in}}{\pgfqpoint{3.861894in}{2.599509in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.599509in}}{\pgfqpoint{3.851069in}{2.597314in}}{\pgfqpoint{3.847163in}{2.593407in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.589500in}}{\pgfqpoint{3.841061in}{2.584201in}}{\pgfqpoint{3.841061in}{2.578676in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.573150in}}{\pgfqpoint{3.843256in}{2.567851in}}{\pgfqpoint{3.847163in}{2.563944in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.560037in}}{\pgfqpoint{3.856369in}{2.557842in}}{\pgfqpoint{3.861894in}{2.557842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857336in}{2.557875in}}%
\pgfpathcurveto{\pgfqpoint{3.862861in}{2.557875in}}{\pgfqpoint{3.868161in}{2.560070in}}{\pgfqpoint{3.872068in}{2.563977in}}%
\pgfpathcurveto{\pgfqpoint{3.875975in}{2.567884in}}{\pgfqpoint{3.878170in}{2.573183in}}{\pgfqpoint{3.878170in}{2.578708in}}%
\pgfpathcurveto{\pgfqpoint{3.878170in}{2.584233in}}{\pgfqpoint{3.875975in}{2.589533in}}{\pgfqpoint{3.872068in}{2.593440in}}%
\pgfpathcurveto{\pgfqpoint{3.868161in}{2.597347in}}{\pgfqpoint{3.862861in}{2.599542in}}{\pgfqpoint{3.857336in}{2.599542in}}%
\pgfpathcurveto{\pgfqpoint{3.851811in}{2.599542in}}{\pgfqpoint{3.846512in}{2.597347in}}{\pgfqpoint{3.842605in}{2.593440in}}%
\pgfpathcurveto{\pgfqpoint{3.838698in}{2.589533in}}{\pgfqpoint{3.836503in}{2.584233in}}{\pgfqpoint{3.836503in}{2.578708in}}%
\pgfpathcurveto{\pgfqpoint{3.836503in}{2.573183in}}{\pgfqpoint{3.838698in}{2.567884in}}{\pgfqpoint{3.842605in}{2.563977in}}%
\pgfpathcurveto{\pgfqpoint{3.846512in}{2.560070in}}{\pgfqpoint{3.851811in}{2.557875in}}{\pgfqpoint{3.857336in}{2.557875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787615in}{2.557936in}}%
\pgfpathcurveto{\pgfqpoint{3.793140in}{2.557936in}}{\pgfqpoint{3.798440in}{2.560131in}}{\pgfqpoint{3.802346in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{3.806253in}{2.567945in}}{\pgfqpoint{3.808448in}{2.573245in}}{\pgfqpoint{3.808448in}{2.578770in}}%
\pgfpathcurveto{\pgfqpoint{3.808448in}{2.584295in}}{\pgfqpoint{3.806253in}{2.589594in}}{\pgfqpoint{3.802346in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{3.798440in}{2.597408in}}{\pgfqpoint{3.793140in}{2.599603in}}{\pgfqpoint{3.787615in}{2.599603in}}%
\pgfpathcurveto{\pgfqpoint{3.782090in}{2.599603in}}{\pgfqpoint{3.776790in}{2.597408in}}{\pgfqpoint{3.772884in}{2.593501in}}%
\pgfpathcurveto{\pgfqpoint{3.768977in}{2.589594in}}{\pgfqpoint{3.766782in}{2.584295in}}{\pgfqpoint{3.766782in}{2.578770in}}%
\pgfpathcurveto{\pgfqpoint{3.766782in}{2.573245in}}{\pgfqpoint{3.768977in}{2.567945in}}{\pgfqpoint{3.772884in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{3.776790in}{2.560131in}}{\pgfqpoint{3.782090in}{2.557936in}}{\pgfqpoint{3.787615in}{2.557936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849620in}{2.557958in}}%
\pgfpathcurveto{\pgfqpoint{3.855145in}{2.557958in}}{\pgfqpoint{3.860445in}{2.560153in}}{\pgfqpoint{3.864352in}{2.564060in}}%
\pgfpathcurveto{\pgfqpoint{3.868258in}{2.567967in}}{\pgfqpoint{3.870454in}{2.573266in}}{\pgfqpoint{3.870454in}{2.578791in}}%
\pgfpathcurveto{\pgfqpoint{3.870454in}{2.584316in}}{\pgfqpoint{3.868258in}{2.589616in}}{\pgfqpoint{3.864352in}{2.593523in}}%
\pgfpathcurveto{\pgfqpoint{3.860445in}{2.597429in}}{\pgfqpoint{3.855145in}{2.599625in}}{\pgfqpoint{3.849620in}{2.599625in}}%
\pgfpathcurveto{\pgfqpoint{3.844095in}{2.599625in}}{\pgfqpoint{3.838796in}{2.597429in}}{\pgfqpoint{3.834889in}{2.593523in}}%
\pgfpathcurveto{\pgfqpoint{3.830982in}{2.589616in}}{\pgfqpoint{3.828787in}{2.584316in}}{\pgfqpoint{3.828787in}{2.578791in}}%
\pgfpathcurveto{\pgfqpoint{3.828787in}{2.573266in}}{\pgfqpoint{3.830982in}{2.567967in}}{\pgfqpoint{3.834889in}{2.564060in}}%
\pgfpathcurveto{\pgfqpoint{3.838796in}{2.560153in}}{\pgfqpoint{3.844095in}{2.557958in}}{\pgfqpoint{3.849620in}{2.557958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861731in}{2.558106in}}%
\pgfpathcurveto{\pgfqpoint{3.867257in}{2.558106in}}{\pgfqpoint{3.872556in}{2.560301in}}{\pgfqpoint{3.876463in}{2.564208in}}%
\pgfpathcurveto{\pgfqpoint{3.880370in}{2.568114in}}{\pgfqpoint{3.882565in}{2.573414in}}{\pgfqpoint{3.882565in}{2.578939in}}%
\pgfpathcurveto{\pgfqpoint{3.882565in}{2.584464in}}{\pgfqpoint{3.880370in}{2.589764in}}{\pgfqpoint{3.876463in}{2.593670in}}%
\pgfpathcurveto{\pgfqpoint{3.872556in}{2.597577in}}{\pgfqpoint{3.867257in}{2.599772in}}{\pgfqpoint{3.861731in}{2.599772in}}%
\pgfpathcurveto{\pgfqpoint{3.856206in}{2.599772in}}{\pgfqpoint{3.850907in}{2.597577in}}{\pgfqpoint{3.847000in}{2.593670in}}%
\pgfpathcurveto{\pgfqpoint{3.843093in}{2.589764in}}{\pgfqpoint{3.840898in}{2.584464in}}{\pgfqpoint{3.840898in}{2.578939in}}%
\pgfpathcurveto{\pgfqpoint{3.840898in}{2.573414in}}{\pgfqpoint{3.843093in}{2.568114in}}{\pgfqpoint{3.847000in}{2.564208in}}%
\pgfpathcurveto{\pgfqpoint{3.850907in}{2.560301in}}{\pgfqpoint{3.856206in}{2.558106in}}{\pgfqpoint{3.861731in}{2.558106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000012in}{2.558195in}}%
\pgfpathcurveto{\pgfqpoint{2.005537in}{2.558195in}}{\pgfqpoint{2.010837in}{2.560390in}}{\pgfqpoint{2.014744in}{2.564297in}}%
\pgfpathcurveto{\pgfqpoint{2.018650in}{2.568204in}}{\pgfqpoint{2.020846in}{2.573503in}}{\pgfqpoint{2.020846in}{2.579028in}}%
\pgfpathcurveto{\pgfqpoint{2.020846in}{2.584553in}}{\pgfqpoint{2.018650in}{2.589853in}}{\pgfqpoint{2.014744in}{2.593760in}}%
\pgfpathcurveto{\pgfqpoint{2.010837in}{2.597667in}}{\pgfqpoint{2.005537in}{2.599862in}}{\pgfqpoint{2.000012in}{2.599862in}}%
\pgfpathcurveto{\pgfqpoint{1.994487in}{2.599862in}}{\pgfqpoint{1.989188in}{2.597667in}}{\pgfqpoint{1.985281in}{2.593760in}}%
\pgfpathcurveto{\pgfqpoint{1.981374in}{2.589853in}}{\pgfqpoint{1.979179in}{2.584553in}}{\pgfqpoint{1.979179in}{2.579028in}}%
\pgfpathcurveto{\pgfqpoint{1.979179in}{2.573503in}}{\pgfqpoint{1.981374in}{2.568204in}}{\pgfqpoint{1.985281in}{2.564297in}}%
\pgfpathcurveto{\pgfqpoint{1.989188in}{2.560390in}}{\pgfqpoint{1.994487in}{2.558195in}}{\pgfqpoint{2.000012in}{2.558195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833751in}{2.558377in}}%
\pgfpathcurveto{\pgfqpoint{3.839276in}{2.558377in}}{\pgfqpoint{3.844576in}{2.560572in}}{\pgfqpoint{3.848483in}{2.564479in}}%
\pgfpathcurveto{\pgfqpoint{3.852390in}{2.568386in}}{\pgfqpoint{3.854585in}{2.573686in}}{\pgfqpoint{3.854585in}{2.579211in}}%
\pgfpathcurveto{\pgfqpoint{3.854585in}{2.584736in}}{\pgfqpoint{3.852390in}{2.590035in}}{\pgfqpoint{3.848483in}{2.593942in}}%
\pgfpathcurveto{\pgfqpoint{3.844576in}{2.597849in}}{\pgfqpoint{3.839276in}{2.600044in}}{\pgfqpoint{3.833751in}{2.600044in}}%
\pgfpathcurveto{\pgfqpoint{3.828226in}{2.600044in}}{\pgfqpoint{3.822927in}{2.597849in}}{\pgfqpoint{3.819020in}{2.593942in}}%
\pgfpathcurveto{\pgfqpoint{3.815113in}{2.590035in}}{\pgfqpoint{3.812918in}{2.584736in}}{\pgfqpoint{3.812918in}{2.579211in}}%
\pgfpathcurveto{\pgfqpoint{3.812918in}{2.573686in}}{\pgfqpoint{3.815113in}{2.568386in}}{\pgfqpoint{3.819020in}{2.564479in}}%
\pgfpathcurveto{\pgfqpoint{3.822927in}{2.560572in}}{\pgfqpoint{3.828226in}{2.558377in}}{\pgfqpoint{3.833751in}{2.558377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722428in}{2.558407in}}%
\pgfpathcurveto{\pgfqpoint{1.727953in}{2.558407in}}{\pgfqpoint{1.733253in}{2.560602in}}{\pgfqpoint{1.737160in}{2.564509in}}%
\pgfpathcurveto{\pgfqpoint{1.741067in}{2.568415in}}{\pgfqpoint{1.743262in}{2.573715in}}{\pgfqpoint{1.743262in}{2.579240in}}%
\pgfpathcurveto{\pgfqpoint{1.743262in}{2.584765in}}{\pgfqpoint{1.741067in}{2.590064in}}{\pgfqpoint{1.737160in}{2.593971in}}%
\pgfpathcurveto{\pgfqpoint{1.733253in}{2.597878in}}{\pgfqpoint{1.727953in}{2.600073in}}{\pgfqpoint{1.722428in}{2.600073in}}%
\pgfpathcurveto{\pgfqpoint{1.716903in}{2.600073in}}{\pgfqpoint{1.711604in}{2.597878in}}{\pgfqpoint{1.707697in}{2.593971in}}%
\pgfpathcurveto{\pgfqpoint{1.703790in}{2.590064in}}{\pgfqpoint{1.701595in}{2.584765in}}{\pgfqpoint{1.701595in}{2.579240in}}%
\pgfpathcurveto{\pgfqpoint{1.701595in}{2.573715in}}{\pgfqpoint{1.703790in}{2.568415in}}{\pgfqpoint{1.707697in}{2.564509in}}%
\pgfpathcurveto{\pgfqpoint{1.711604in}{2.560602in}}{\pgfqpoint{1.716903in}{2.558407in}}{\pgfqpoint{1.722428in}{2.558407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858475in}{2.558566in}}%
\pgfpathcurveto{\pgfqpoint{3.864000in}{2.558566in}}{\pgfqpoint{3.869299in}{2.560761in}}{\pgfqpoint{3.873206in}{2.564668in}}%
\pgfpathcurveto{\pgfqpoint{3.877113in}{2.568575in}}{\pgfqpoint{3.879308in}{2.573874in}}{\pgfqpoint{3.879308in}{2.579399in}}%
\pgfpathcurveto{\pgfqpoint{3.879308in}{2.584924in}}{\pgfqpoint{3.877113in}{2.590224in}}{\pgfqpoint{3.873206in}{2.594131in}}%
\pgfpathcurveto{\pgfqpoint{3.869299in}{2.598037in}}{\pgfqpoint{3.864000in}{2.600233in}}{\pgfqpoint{3.858475in}{2.600233in}}%
\pgfpathcurveto{\pgfqpoint{3.852950in}{2.600233in}}{\pgfqpoint{3.847650in}{2.598037in}}{\pgfqpoint{3.843743in}{2.594131in}}%
\pgfpathcurveto{\pgfqpoint{3.839837in}{2.590224in}}{\pgfqpoint{3.837641in}{2.584924in}}{\pgfqpoint{3.837641in}{2.579399in}}%
\pgfpathcurveto{\pgfqpoint{3.837641in}{2.573874in}}{\pgfqpoint{3.839837in}{2.568575in}}{\pgfqpoint{3.843743in}{2.564668in}}%
\pgfpathcurveto{\pgfqpoint{3.847650in}{2.560761in}}{\pgfqpoint{3.852950in}{2.558566in}}{\pgfqpoint{3.858475in}{2.558566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839088in}{2.559095in}}%
\pgfpathcurveto{\pgfqpoint{3.844613in}{2.559095in}}{\pgfqpoint{3.849912in}{2.561290in}}{\pgfqpoint{3.853819in}{2.565197in}}%
\pgfpathcurveto{\pgfqpoint{3.857726in}{2.569104in}}{\pgfqpoint{3.859921in}{2.574403in}}{\pgfqpoint{3.859921in}{2.579928in}}%
\pgfpathcurveto{\pgfqpoint{3.859921in}{2.585453in}}{\pgfqpoint{3.857726in}{2.590753in}}{\pgfqpoint{3.853819in}{2.594660in}}%
\pgfpathcurveto{\pgfqpoint{3.849912in}{2.598566in}}{\pgfqpoint{3.844613in}{2.600762in}}{\pgfqpoint{3.839088in}{2.600762in}}%
\pgfpathcurveto{\pgfqpoint{3.833563in}{2.600762in}}{\pgfqpoint{3.828263in}{2.598566in}}{\pgfqpoint{3.824356in}{2.594660in}}%
\pgfpathcurveto{\pgfqpoint{3.820449in}{2.590753in}}{\pgfqpoint{3.818254in}{2.585453in}}{\pgfqpoint{3.818254in}{2.579928in}}%
\pgfpathcurveto{\pgfqpoint{3.818254in}{2.574403in}}{\pgfqpoint{3.820449in}{2.569104in}}{\pgfqpoint{3.824356in}{2.565197in}}%
\pgfpathcurveto{\pgfqpoint{3.828263in}{2.561290in}}{\pgfqpoint{3.833563in}{2.559095in}}{\pgfqpoint{3.839088in}{2.559095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702735in}{2.559314in}}%
\pgfpathcurveto{\pgfqpoint{3.708260in}{2.559314in}}{\pgfqpoint{3.713560in}{2.561509in}}{\pgfqpoint{3.717467in}{2.565416in}}%
\pgfpathcurveto{\pgfqpoint{3.721373in}{2.569323in}}{\pgfqpoint{3.723568in}{2.574622in}}{\pgfqpoint{3.723568in}{2.580147in}}%
\pgfpathcurveto{\pgfqpoint{3.723568in}{2.585672in}}{\pgfqpoint{3.721373in}{2.590972in}}{\pgfqpoint{3.717467in}{2.594879in}}%
\pgfpathcurveto{\pgfqpoint{3.713560in}{2.598786in}}{\pgfqpoint{3.708260in}{2.600981in}}{\pgfqpoint{3.702735in}{2.600981in}}%
\pgfpathcurveto{\pgfqpoint{3.697210in}{2.600981in}}{\pgfqpoint{3.691911in}{2.598786in}}{\pgfqpoint{3.688004in}{2.594879in}}%
\pgfpathcurveto{\pgfqpoint{3.684097in}{2.590972in}}{\pgfqpoint{3.681902in}{2.585672in}}{\pgfqpoint{3.681902in}{2.580147in}}%
\pgfpathcurveto{\pgfqpoint{3.681902in}{2.574622in}}{\pgfqpoint{3.684097in}{2.569323in}}{\pgfqpoint{3.688004in}{2.565416in}}%
\pgfpathcurveto{\pgfqpoint{3.691911in}{2.561509in}}{\pgfqpoint{3.697210in}{2.559314in}}{\pgfqpoint{3.702735in}{2.559314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823687in}{2.559434in}}%
\pgfpathcurveto{\pgfqpoint{3.829212in}{2.559434in}}{\pgfqpoint{3.834512in}{2.561629in}}{\pgfqpoint{3.838419in}{2.565536in}}%
\pgfpathcurveto{\pgfqpoint{3.842326in}{2.569443in}}{\pgfqpoint{3.844521in}{2.574742in}}{\pgfqpoint{3.844521in}{2.580267in}}%
\pgfpathcurveto{\pgfqpoint{3.844521in}{2.585792in}}{\pgfqpoint{3.842326in}{2.591092in}}{\pgfqpoint{3.838419in}{2.594999in}}%
\pgfpathcurveto{\pgfqpoint{3.834512in}{2.598905in}}{\pgfqpoint{3.829212in}{2.601101in}}{\pgfqpoint{3.823687in}{2.601101in}}%
\pgfpathcurveto{\pgfqpoint{3.818162in}{2.601101in}}{\pgfqpoint{3.812863in}{2.598905in}}{\pgfqpoint{3.808956in}{2.594999in}}%
\pgfpathcurveto{\pgfqpoint{3.805049in}{2.591092in}}{\pgfqpoint{3.802854in}{2.585792in}}{\pgfqpoint{3.802854in}{2.580267in}}%
\pgfpathcurveto{\pgfqpoint{3.802854in}{2.574742in}}{\pgfqpoint{3.805049in}{2.569443in}}{\pgfqpoint{3.808956in}{2.565536in}}%
\pgfpathcurveto{\pgfqpoint{3.812863in}{2.561629in}}{\pgfqpoint{3.818162in}{2.559434in}}{\pgfqpoint{3.823687in}{2.559434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545275in}{2.559434in}}%
\pgfpathcurveto{\pgfqpoint{3.550800in}{2.559434in}}{\pgfqpoint{3.556100in}{2.561629in}}{\pgfqpoint{3.560007in}{2.565536in}}%
\pgfpathcurveto{\pgfqpoint{3.563913in}{2.569443in}}{\pgfqpoint{3.566109in}{2.574742in}}{\pgfqpoint{3.566109in}{2.580267in}}%
\pgfpathcurveto{\pgfqpoint{3.566109in}{2.585792in}}{\pgfqpoint{3.563913in}{2.591092in}}{\pgfqpoint{3.560007in}{2.594999in}}%
\pgfpathcurveto{\pgfqpoint{3.556100in}{2.598905in}}{\pgfqpoint{3.550800in}{2.601101in}}{\pgfqpoint{3.545275in}{2.601101in}}%
\pgfpathcurveto{\pgfqpoint{3.539750in}{2.601101in}}{\pgfqpoint{3.534451in}{2.598905in}}{\pgfqpoint{3.530544in}{2.594999in}}%
\pgfpathcurveto{\pgfqpoint{3.526637in}{2.591092in}}{\pgfqpoint{3.524442in}{2.585792in}}{\pgfqpoint{3.524442in}{2.580267in}}%
\pgfpathcurveto{\pgfqpoint{3.524442in}{2.574742in}}{\pgfqpoint{3.526637in}{2.569443in}}{\pgfqpoint{3.530544in}{2.565536in}}%
\pgfpathcurveto{\pgfqpoint{3.534451in}{2.561629in}}{\pgfqpoint{3.539750in}{2.559434in}}{\pgfqpoint{3.545275in}{2.559434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867524in}{2.559554in}}%
\pgfpathcurveto{\pgfqpoint{2.873049in}{2.559554in}}{\pgfqpoint{2.878349in}{2.561749in}}{\pgfqpoint{2.882255in}{2.565656in}}%
\pgfpathcurveto{\pgfqpoint{2.886162in}{2.569562in}}{\pgfqpoint{2.888357in}{2.574862in}}{\pgfqpoint{2.888357in}{2.580387in}}%
\pgfpathcurveto{\pgfqpoint{2.888357in}{2.585912in}}{\pgfqpoint{2.886162in}{2.591212in}}{\pgfqpoint{2.882255in}{2.595118in}}%
\pgfpathcurveto{\pgfqpoint{2.878349in}{2.599025in}}{\pgfqpoint{2.873049in}{2.601220in}}{\pgfqpoint{2.867524in}{2.601220in}}%
\pgfpathcurveto{\pgfqpoint{2.861999in}{2.601220in}}{\pgfqpoint{2.856699in}{2.599025in}}{\pgfqpoint{2.852793in}{2.595118in}}%
\pgfpathcurveto{\pgfqpoint{2.848886in}{2.591212in}}{\pgfqpoint{2.846691in}{2.585912in}}{\pgfqpoint{2.846691in}{2.580387in}}%
\pgfpathcurveto{\pgfqpoint{2.846691in}{2.574862in}}{\pgfqpoint{2.848886in}{2.569562in}}{\pgfqpoint{2.852793in}{2.565656in}}%
\pgfpathcurveto{\pgfqpoint{2.856699in}{2.561749in}}{\pgfqpoint{2.861999in}{2.559554in}}{\pgfqpoint{2.867524in}{2.559554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734479in}{2.559741in}}%
\pgfpathcurveto{\pgfqpoint{3.740004in}{2.559741in}}{\pgfqpoint{3.745304in}{2.561936in}}{\pgfqpoint{3.749210in}{2.565843in}}%
\pgfpathcurveto{\pgfqpoint{3.753117in}{2.569750in}}{\pgfqpoint{3.755312in}{2.575049in}}{\pgfqpoint{3.755312in}{2.580574in}}%
\pgfpathcurveto{\pgfqpoint{3.755312in}{2.586099in}}{\pgfqpoint{3.753117in}{2.591399in}}{\pgfqpoint{3.749210in}{2.595306in}}%
\pgfpathcurveto{\pgfqpoint{3.745304in}{2.599213in}}{\pgfqpoint{3.740004in}{2.601408in}}{\pgfqpoint{3.734479in}{2.601408in}}%
\pgfpathcurveto{\pgfqpoint{3.728954in}{2.601408in}}{\pgfqpoint{3.723654in}{2.599213in}}{\pgfqpoint{3.719748in}{2.595306in}}%
\pgfpathcurveto{\pgfqpoint{3.715841in}{2.591399in}}{\pgfqpoint{3.713646in}{2.586099in}}{\pgfqpoint{3.713646in}{2.580574in}}%
\pgfpathcurveto{\pgfqpoint{3.713646in}{2.575049in}}{\pgfqpoint{3.715841in}{2.569750in}}{\pgfqpoint{3.719748in}{2.565843in}}%
\pgfpathcurveto{\pgfqpoint{3.723654in}{2.561936in}}{\pgfqpoint{3.728954in}{2.559741in}}{\pgfqpoint{3.734479in}{2.559741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.559916in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.559916in}}{\pgfqpoint{3.872719in}{2.562111in}}{\pgfqpoint{3.876625in}{2.566018in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.569924in}}{\pgfqpoint{3.882727in}{2.575224in}}{\pgfqpoint{3.882727in}{2.580749in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.586274in}}{\pgfqpoint{3.880532in}{2.591573in}}{\pgfqpoint{3.876625in}{2.595480in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.599387in}}{\pgfqpoint{3.867419in}{2.601582in}}{\pgfqpoint{3.861894in}{2.601582in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.601582in}}{\pgfqpoint{3.851069in}{2.599387in}}{\pgfqpoint{3.847163in}{2.595480in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.591573in}}{\pgfqpoint{3.841061in}{2.586274in}}{\pgfqpoint{3.841061in}{2.580749in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.575224in}}{\pgfqpoint{3.843256in}{2.569924in}}{\pgfqpoint{3.847163in}{2.566018in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.562111in}}{\pgfqpoint{3.856369in}{2.559916in}}{\pgfqpoint{3.861894in}{2.559916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705153in}{2.560446in}}%
\pgfpathcurveto{\pgfqpoint{3.710678in}{2.560446in}}{\pgfqpoint{3.715977in}{2.562641in}}{\pgfqpoint{3.719884in}{2.566548in}}%
\pgfpathcurveto{\pgfqpoint{3.723791in}{2.570455in}}{\pgfqpoint{3.725986in}{2.575754in}}{\pgfqpoint{3.725986in}{2.581279in}}%
\pgfpathcurveto{\pgfqpoint{3.725986in}{2.586804in}}{\pgfqpoint{3.723791in}{2.592104in}}{\pgfqpoint{3.719884in}{2.596011in}}%
\pgfpathcurveto{\pgfqpoint{3.715977in}{2.599917in}}{\pgfqpoint{3.710678in}{2.602113in}}{\pgfqpoint{3.705153in}{2.602113in}}%
\pgfpathcurveto{\pgfqpoint{3.699627in}{2.602113in}}{\pgfqpoint{3.694328in}{2.599917in}}{\pgfqpoint{3.690421in}{2.596011in}}%
\pgfpathcurveto{\pgfqpoint{3.686514in}{2.592104in}}{\pgfqpoint{3.684319in}{2.586804in}}{\pgfqpoint{3.684319in}{2.581279in}}%
\pgfpathcurveto{\pgfqpoint{3.684319in}{2.575754in}}{\pgfqpoint{3.686514in}{2.570455in}}{\pgfqpoint{3.690421in}{2.566548in}}%
\pgfpathcurveto{\pgfqpoint{3.694328in}{2.562641in}}{\pgfqpoint{3.699627in}{2.560446in}}{\pgfqpoint{3.705153in}{2.560446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936882in}{2.560489in}}%
\pgfpathcurveto{\pgfqpoint{1.942407in}{2.560489in}}{\pgfqpoint{1.947707in}{2.562684in}}{\pgfqpoint{1.951613in}{2.566591in}}%
\pgfpathcurveto{\pgfqpoint{1.955520in}{2.570498in}}{\pgfqpoint{1.957715in}{2.575797in}}{\pgfqpoint{1.957715in}{2.581323in}}%
\pgfpathcurveto{\pgfqpoint{1.957715in}{2.586848in}}{\pgfqpoint{1.955520in}{2.592147in}}{\pgfqpoint{1.951613in}{2.596054in}}%
\pgfpathcurveto{\pgfqpoint{1.947707in}{2.599961in}}{\pgfqpoint{1.942407in}{2.602156in}}{\pgfqpoint{1.936882in}{2.602156in}}%
\pgfpathcurveto{\pgfqpoint{1.931357in}{2.602156in}}{\pgfqpoint{1.926057in}{2.599961in}}{\pgfqpoint{1.922151in}{2.596054in}}%
\pgfpathcurveto{\pgfqpoint{1.918244in}{2.592147in}}{\pgfqpoint{1.916049in}{2.586848in}}{\pgfqpoint{1.916049in}{2.581323in}}%
\pgfpathcurveto{\pgfqpoint{1.916049in}{2.575797in}}{\pgfqpoint{1.918244in}{2.570498in}}{\pgfqpoint{1.922151in}{2.566591in}}%
\pgfpathcurveto{\pgfqpoint{1.926057in}{2.562684in}}{\pgfqpoint{1.931357in}{2.560489in}}{\pgfqpoint{1.936882in}{2.560489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772362in}{2.560666in}}%
\pgfpathcurveto{\pgfqpoint{3.777887in}{2.560666in}}{\pgfqpoint{3.783186in}{2.562862in}}{\pgfqpoint{3.787093in}{2.566768in}}%
\pgfpathcurveto{\pgfqpoint{3.791000in}{2.570675in}}{\pgfqpoint{3.793195in}{2.575975in}}{\pgfqpoint{3.793195in}{2.581500in}}%
\pgfpathcurveto{\pgfqpoint{3.793195in}{2.587025in}}{\pgfqpoint{3.791000in}{2.592324in}}{\pgfqpoint{3.787093in}{2.596231in}}%
\pgfpathcurveto{\pgfqpoint{3.783186in}{2.600138in}}{\pgfqpoint{3.777887in}{2.602333in}}{\pgfqpoint{3.772362in}{2.602333in}}%
\pgfpathcurveto{\pgfqpoint{3.766837in}{2.602333in}}{\pgfqpoint{3.761537in}{2.600138in}}{\pgfqpoint{3.757630in}{2.596231in}}%
\pgfpathcurveto{\pgfqpoint{3.753723in}{2.592324in}}{\pgfqpoint{3.751528in}{2.587025in}}{\pgfqpoint{3.751528in}{2.581500in}}%
\pgfpathcurveto{\pgfqpoint{3.751528in}{2.575975in}}{\pgfqpoint{3.753723in}{2.570675in}}{\pgfqpoint{3.757630in}{2.566768in}}%
\pgfpathcurveto{\pgfqpoint{3.761537in}{2.562862in}}{\pgfqpoint{3.766837in}{2.560666in}}{\pgfqpoint{3.772362in}{2.560666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857682in}{2.560833in}}%
\pgfpathcurveto{\pgfqpoint{3.863207in}{2.560833in}}{\pgfqpoint{3.868507in}{2.563028in}}{\pgfqpoint{3.872413in}{2.566935in}}%
\pgfpathcurveto{\pgfqpoint{3.876320in}{2.570842in}}{\pgfqpoint{3.878515in}{2.576142in}}{\pgfqpoint{3.878515in}{2.581667in}}%
\pgfpathcurveto{\pgfqpoint{3.878515in}{2.587192in}}{\pgfqpoint{3.876320in}{2.592491in}}{\pgfqpoint{3.872413in}{2.596398in}}%
\pgfpathcurveto{\pgfqpoint{3.868507in}{2.600305in}}{\pgfqpoint{3.863207in}{2.602500in}}{\pgfqpoint{3.857682in}{2.602500in}}%
\pgfpathcurveto{\pgfqpoint{3.852157in}{2.602500in}}{\pgfqpoint{3.846857in}{2.600305in}}{\pgfqpoint{3.842951in}{2.596398in}}%
\pgfpathcurveto{\pgfqpoint{3.839044in}{2.592491in}}{\pgfqpoint{3.836849in}{2.587192in}}{\pgfqpoint{3.836849in}{2.581667in}}%
\pgfpathcurveto{\pgfqpoint{3.836849in}{2.576142in}}{\pgfqpoint{3.839044in}{2.570842in}}{\pgfqpoint{3.842951in}{2.566935in}}%
\pgfpathcurveto{\pgfqpoint{3.846857in}{2.563028in}}{\pgfqpoint{3.852157in}{2.560833in}}{\pgfqpoint{3.857682in}{2.560833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861683in}{2.560950in}}%
\pgfpathcurveto{\pgfqpoint{3.867208in}{2.560950in}}{\pgfqpoint{3.872508in}{2.563146in}}{\pgfqpoint{3.876415in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{3.880321in}{2.570959in}}{\pgfqpoint{3.882516in}{2.576259in}}{\pgfqpoint{3.882516in}{2.581784in}}%
\pgfpathcurveto{\pgfqpoint{3.882516in}{2.587309in}}{\pgfqpoint{3.880321in}{2.592608in}}{\pgfqpoint{3.876415in}{2.596515in}}%
\pgfpathcurveto{\pgfqpoint{3.872508in}{2.600422in}}{\pgfqpoint{3.867208in}{2.602617in}}{\pgfqpoint{3.861683in}{2.602617in}}%
\pgfpathcurveto{\pgfqpoint{3.856158in}{2.602617in}}{\pgfqpoint{3.850859in}{2.600422in}}{\pgfqpoint{3.846952in}{2.596515in}}%
\pgfpathcurveto{\pgfqpoint{3.843045in}{2.592608in}}{\pgfqpoint{3.840850in}{2.587309in}}{\pgfqpoint{3.840850in}{2.581784in}}%
\pgfpathcurveto{\pgfqpoint{3.840850in}{2.576259in}}{\pgfqpoint{3.843045in}{2.570959in}}{\pgfqpoint{3.846952in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{3.850859in}{2.563146in}}{\pgfqpoint{3.856158in}{2.560950in}}{\pgfqpoint{3.861683in}{2.560950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857906in}{2.560966in}}%
\pgfpathcurveto{\pgfqpoint{3.863431in}{2.560966in}}{\pgfqpoint{3.868731in}{2.563161in}}{\pgfqpoint{3.872637in}{2.567068in}}%
\pgfpathcurveto{\pgfqpoint{3.876544in}{2.570975in}}{\pgfqpoint{3.878739in}{2.576274in}}{\pgfqpoint{3.878739in}{2.581799in}}%
\pgfpathcurveto{\pgfqpoint{3.878739in}{2.587324in}}{\pgfqpoint{3.876544in}{2.592624in}}{\pgfqpoint{3.872637in}{2.596531in}}%
\pgfpathcurveto{\pgfqpoint{3.868731in}{2.600437in}}{\pgfqpoint{3.863431in}{2.602633in}}{\pgfqpoint{3.857906in}{2.602633in}}%
\pgfpathcurveto{\pgfqpoint{3.852381in}{2.602633in}}{\pgfqpoint{3.847081in}{2.600437in}}{\pgfqpoint{3.843175in}{2.596531in}}%
\pgfpathcurveto{\pgfqpoint{3.839268in}{2.592624in}}{\pgfqpoint{3.837073in}{2.587324in}}{\pgfqpoint{3.837073in}{2.581799in}}%
\pgfpathcurveto{\pgfqpoint{3.837073in}{2.576274in}}{\pgfqpoint{3.839268in}{2.570975in}}{\pgfqpoint{3.843175in}{2.567068in}}%
\pgfpathcurveto{\pgfqpoint{3.847081in}{2.563161in}}{\pgfqpoint{3.852381in}{2.560966in}}{\pgfqpoint{3.857906in}{2.560966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475444in}{2.561505in}}%
\pgfpathcurveto{\pgfqpoint{3.480969in}{2.561505in}}{\pgfqpoint{3.486269in}{2.563700in}}{\pgfqpoint{3.490176in}{2.567607in}}%
\pgfpathcurveto{\pgfqpoint{3.494083in}{2.571514in}}{\pgfqpoint{3.496278in}{2.576813in}}{\pgfqpoint{3.496278in}{2.582338in}}%
\pgfpathcurveto{\pgfqpoint{3.496278in}{2.587863in}}{\pgfqpoint{3.494083in}{2.593163in}}{\pgfqpoint{3.490176in}{2.597070in}}%
\pgfpathcurveto{\pgfqpoint{3.486269in}{2.600977in}}{\pgfqpoint{3.480969in}{2.603172in}}{\pgfqpoint{3.475444in}{2.603172in}}%
\pgfpathcurveto{\pgfqpoint{3.469919in}{2.603172in}}{\pgfqpoint{3.464620in}{2.600977in}}{\pgfqpoint{3.460713in}{2.597070in}}%
\pgfpathcurveto{\pgfqpoint{3.456806in}{2.593163in}}{\pgfqpoint{3.454611in}{2.587863in}}{\pgfqpoint{3.454611in}{2.582338in}}%
\pgfpathcurveto{\pgfqpoint{3.454611in}{2.576813in}}{\pgfqpoint{3.456806in}{2.571514in}}{\pgfqpoint{3.460713in}{2.567607in}}%
\pgfpathcurveto{\pgfqpoint{3.464620in}{2.563700in}}{\pgfqpoint{3.469919in}{2.561505in}}{\pgfqpoint{3.475444in}{2.561505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861618in}{2.561676in}}%
\pgfpathcurveto{\pgfqpoint{3.867143in}{2.561676in}}{\pgfqpoint{3.872442in}{2.563871in}}{\pgfqpoint{3.876349in}{2.567778in}}%
\pgfpathcurveto{\pgfqpoint{3.880256in}{2.571685in}}{\pgfqpoint{3.882451in}{2.576984in}}{\pgfqpoint{3.882451in}{2.582509in}}%
\pgfpathcurveto{\pgfqpoint{3.882451in}{2.588034in}}{\pgfqpoint{3.880256in}{2.593334in}}{\pgfqpoint{3.876349in}{2.597241in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{2.601147in}}{\pgfqpoint{3.867143in}{2.603343in}}{\pgfqpoint{3.861618in}{2.603343in}}%
\pgfpathcurveto{\pgfqpoint{3.856093in}{2.603343in}}{\pgfqpoint{3.850793in}{2.601147in}}{\pgfqpoint{3.846886in}{2.597241in}}%
\pgfpathcurveto{\pgfqpoint{3.842980in}{2.593334in}}{\pgfqpoint{3.840784in}{2.588034in}}{\pgfqpoint{3.840784in}{2.582509in}}%
\pgfpathcurveto{\pgfqpoint{3.840784in}{2.576984in}}{\pgfqpoint{3.842980in}{2.571685in}}{\pgfqpoint{3.846886in}{2.567778in}}%
\pgfpathcurveto{\pgfqpoint{3.850793in}{2.563871in}}{\pgfqpoint{3.856093in}{2.561676in}}{\pgfqpoint{3.861618in}{2.561676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907985in}{2.561926in}}%
\pgfpathcurveto{\pgfqpoint{2.913510in}{2.561926in}}{\pgfqpoint{2.918810in}{2.564121in}}{\pgfqpoint{2.922716in}{2.568028in}}%
\pgfpathcurveto{\pgfqpoint{2.926623in}{2.571934in}}{\pgfqpoint{2.928818in}{2.577234in}}{\pgfqpoint{2.928818in}{2.582759in}}%
\pgfpathcurveto{\pgfqpoint{2.928818in}{2.588284in}}{\pgfqpoint{2.926623in}{2.593584in}}{\pgfqpoint{2.922716in}{2.597490in}}%
\pgfpathcurveto{\pgfqpoint{2.918810in}{2.601397in}}{\pgfqpoint{2.913510in}{2.603592in}}{\pgfqpoint{2.907985in}{2.603592in}}%
\pgfpathcurveto{\pgfqpoint{2.902460in}{2.603592in}}{\pgfqpoint{2.897160in}{2.601397in}}{\pgfqpoint{2.893254in}{2.597490in}}%
\pgfpathcurveto{\pgfqpoint{2.889347in}{2.593584in}}{\pgfqpoint{2.887152in}{2.588284in}}{\pgfqpoint{2.887152in}{2.582759in}}%
\pgfpathcurveto{\pgfqpoint{2.887152in}{2.577234in}}{\pgfqpoint{2.889347in}{2.571934in}}{\pgfqpoint{2.893254in}{2.568028in}}%
\pgfpathcurveto{\pgfqpoint{2.897160in}{2.564121in}}{\pgfqpoint{2.902460in}{2.561926in}}{\pgfqpoint{2.907985in}{2.561926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939308in}{2.562373in}}%
\pgfpathcurveto{\pgfqpoint{2.944833in}{2.562373in}}{\pgfqpoint{2.950133in}{2.564568in}}{\pgfqpoint{2.954040in}{2.568475in}}%
\pgfpathcurveto{\pgfqpoint{2.957946in}{2.572382in}}{\pgfqpoint{2.960142in}{2.577681in}}{\pgfqpoint{2.960142in}{2.583206in}}%
\pgfpathcurveto{\pgfqpoint{2.960142in}{2.588731in}}{\pgfqpoint{2.957946in}{2.594031in}}{\pgfqpoint{2.954040in}{2.597938in}}%
\pgfpathcurveto{\pgfqpoint{2.950133in}{2.601845in}}{\pgfqpoint{2.944833in}{2.604040in}}{\pgfqpoint{2.939308in}{2.604040in}}%
\pgfpathcurveto{\pgfqpoint{2.933783in}{2.604040in}}{\pgfqpoint{2.928484in}{2.601845in}}{\pgfqpoint{2.924577in}{2.597938in}}%
\pgfpathcurveto{\pgfqpoint{2.920670in}{2.594031in}}{\pgfqpoint{2.918475in}{2.588731in}}{\pgfqpoint{2.918475in}{2.583206in}}%
\pgfpathcurveto{\pgfqpoint{2.918475in}{2.577681in}}{\pgfqpoint{2.920670in}{2.572382in}}{\pgfqpoint{2.924577in}{2.568475in}}%
\pgfpathcurveto{\pgfqpoint{2.928484in}{2.564568in}}{\pgfqpoint{2.933783in}{2.562373in}}{\pgfqpoint{2.939308in}{2.562373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397007in}{2.562479in}}%
\pgfpathcurveto{\pgfqpoint{3.402532in}{2.562479in}}{\pgfqpoint{3.407832in}{2.564674in}}{\pgfqpoint{3.411739in}{2.568581in}}%
\pgfpathcurveto{\pgfqpoint{3.415646in}{2.572488in}}{\pgfqpoint{3.417841in}{2.577787in}}{\pgfqpoint{3.417841in}{2.583312in}}%
\pgfpathcurveto{\pgfqpoint{3.417841in}{2.588837in}}{\pgfqpoint{3.415646in}{2.594137in}}{\pgfqpoint{3.411739in}{2.598044in}}%
\pgfpathcurveto{\pgfqpoint{3.407832in}{2.601950in}}{\pgfqpoint{3.402532in}{2.604145in}}{\pgfqpoint{3.397007in}{2.604145in}}%
\pgfpathcurveto{\pgfqpoint{3.391482in}{2.604145in}}{\pgfqpoint{3.386183in}{2.601950in}}{\pgfqpoint{3.382276in}{2.598044in}}%
\pgfpathcurveto{\pgfqpoint{3.378369in}{2.594137in}}{\pgfqpoint{3.376174in}{2.588837in}}{\pgfqpoint{3.376174in}{2.583312in}}%
\pgfpathcurveto{\pgfqpoint{3.376174in}{2.577787in}}{\pgfqpoint{3.378369in}{2.572488in}}{\pgfqpoint{3.382276in}{2.568581in}}%
\pgfpathcurveto{\pgfqpoint{3.386183in}{2.564674in}}{\pgfqpoint{3.391482in}{2.562479in}}{\pgfqpoint{3.397007in}{2.562479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964509in}{2.562518in}}%
\pgfpathcurveto{\pgfqpoint{1.970034in}{2.562518in}}{\pgfqpoint{1.975333in}{2.564713in}}{\pgfqpoint{1.979240in}{2.568620in}}%
\pgfpathcurveto{\pgfqpoint{1.983147in}{2.572527in}}{\pgfqpoint{1.985342in}{2.577827in}}{\pgfqpoint{1.985342in}{2.583352in}}%
\pgfpathcurveto{\pgfqpoint{1.985342in}{2.588877in}}{\pgfqpoint{1.983147in}{2.594176in}}{\pgfqpoint{1.979240in}{2.598083in}}%
\pgfpathcurveto{\pgfqpoint{1.975333in}{2.601990in}}{\pgfqpoint{1.970034in}{2.604185in}}{\pgfqpoint{1.964509in}{2.604185in}}%
\pgfpathcurveto{\pgfqpoint{1.958984in}{2.604185in}}{\pgfqpoint{1.953684in}{2.601990in}}{\pgfqpoint{1.949777in}{2.598083in}}%
\pgfpathcurveto{\pgfqpoint{1.945870in}{2.594176in}}{\pgfqpoint{1.943675in}{2.588877in}}{\pgfqpoint{1.943675in}{2.583352in}}%
\pgfpathcurveto{\pgfqpoint{1.943675in}{2.577827in}}{\pgfqpoint{1.945870in}{2.572527in}}{\pgfqpoint{1.949777in}{2.568620in}}%
\pgfpathcurveto{\pgfqpoint{1.953684in}{2.564713in}}{\pgfqpoint{1.958984in}{2.562518in}}{\pgfqpoint{1.964509in}{2.562518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.562702in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.562702in}}{\pgfqpoint{3.872685in}{2.564897in}}{\pgfqpoint{3.876592in}{2.568804in}}%
\pgfpathcurveto{\pgfqpoint{3.880499in}{2.572710in}}{\pgfqpoint{3.882694in}{2.578010in}}{\pgfqpoint{3.882694in}{2.583535in}}%
\pgfpathcurveto{\pgfqpoint{3.882694in}{2.589060in}}{\pgfqpoint{3.880499in}{2.594360in}}{\pgfqpoint{3.876592in}{2.598266in}}%
\pgfpathcurveto{\pgfqpoint{3.872685in}{2.602173in}}{\pgfqpoint{3.867386in}{2.604368in}}{\pgfqpoint{3.861861in}{2.604368in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.604368in}}{\pgfqpoint{3.851036in}{2.602173in}}{\pgfqpoint{3.847129in}{2.598266in}}%
\pgfpathcurveto{\pgfqpoint{3.843222in}{2.594360in}}{\pgfqpoint{3.841027in}{2.589060in}}{\pgfqpoint{3.841027in}{2.583535in}}%
\pgfpathcurveto{\pgfqpoint{3.841027in}{2.578010in}}{\pgfqpoint{3.843222in}{2.572710in}}{\pgfqpoint{3.847129in}{2.568804in}}%
\pgfpathcurveto{\pgfqpoint{3.851036in}{2.564897in}}{\pgfqpoint{3.856336in}{2.562702in}}{\pgfqpoint{3.861861in}{2.562702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783687in}{2.562772in}}%
\pgfpathcurveto{\pgfqpoint{3.789212in}{2.562772in}}{\pgfqpoint{3.794511in}{2.564967in}}{\pgfqpoint{3.798418in}{2.568874in}}%
\pgfpathcurveto{\pgfqpoint{3.802325in}{2.572781in}}{\pgfqpoint{3.804520in}{2.578080in}}{\pgfqpoint{3.804520in}{2.583605in}}%
\pgfpathcurveto{\pgfqpoint{3.804520in}{2.589130in}}{\pgfqpoint{3.802325in}{2.594430in}}{\pgfqpoint{3.798418in}{2.598337in}}%
\pgfpathcurveto{\pgfqpoint{3.794511in}{2.602244in}}{\pgfqpoint{3.789212in}{2.604439in}}{\pgfqpoint{3.783687in}{2.604439in}}%
\pgfpathcurveto{\pgfqpoint{3.778162in}{2.604439in}}{\pgfqpoint{3.772862in}{2.602244in}}{\pgfqpoint{3.768955in}{2.598337in}}%
\pgfpathcurveto{\pgfqpoint{3.765049in}{2.594430in}}{\pgfqpoint{3.762853in}{2.589130in}}{\pgfqpoint{3.762853in}{2.583605in}}%
\pgfpathcurveto{\pgfqpoint{3.762853in}{2.578080in}}{\pgfqpoint{3.765049in}{2.572781in}}{\pgfqpoint{3.768955in}{2.568874in}}%
\pgfpathcurveto{\pgfqpoint{3.772862in}{2.564967in}}{\pgfqpoint{3.778162in}{2.562772in}}{\pgfqpoint{3.783687in}{2.562772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861891in}{2.562825in}}%
\pgfpathcurveto{\pgfqpoint{3.867416in}{2.562825in}}{\pgfqpoint{3.872716in}{2.565020in}}{\pgfqpoint{3.876622in}{2.568927in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.572834in}}{\pgfqpoint{3.882724in}{2.578133in}}{\pgfqpoint{3.882724in}{2.583658in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.589184in}}{\pgfqpoint{3.880529in}{2.594483in}}{\pgfqpoint{3.876622in}{2.598390in}}%
\pgfpathcurveto{\pgfqpoint{3.872716in}{2.602297in}}{\pgfqpoint{3.867416in}{2.604492in}}{\pgfqpoint{3.861891in}{2.604492in}}%
\pgfpathcurveto{\pgfqpoint{3.856366in}{2.604492in}}{\pgfqpoint{3.851066in}{2.602297in}}{\pgfqpoint{3.847160in}{2.598390in}}%
\pgfpathcurveto{\pgfqpoint{3.843253in}{2.594483in}}{\pgfqpoint{3.841058in}{2.589184in}}{\pgfqpoint{3.841058in}{2.583658in}}%
\pgfpathcurveto{\pgfqpoint{3.841058in}{2.578133in}}{\pgfqpoint{3.843253in}{2.572834in}}{\pgfqpoint{3.847160in}{2.568927in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.565020in}}{\pgfqpoint{3.856366in}{2.562825in}}{\pgfqpoint{3.861891in}{2.562825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857572in}{2.563017in}}%
\pgfpathcurveto{\pgfqpoint{3.863097in}{2.563017in}}{\pgfqpoint{3.868397in}{2.565212in}}{\pgfqpoint{3.872304in}{2.569119in}}%
\pgfpathcurveto{\pgfqpoint{3.876210in}{2.573025in}}{\pgfqpoint{3.878406in}{2.578325in}}{\pgfqpoint{3.878406in}{2.583850in}}%
\pgfpathcurveto{\pgfqpoint{3.878406in}{2.589375in}}{\pgfqpoint{3.876210in}{2.594675in}}{\pgfqpoint{3.872304in}{2.598581in}}%
\pgfpathcurveto{\pgfqpoint{3.868397in}{2.602488in}}{\pgfqpoint{3.863097in}{2.604683in}}{\pgfqpoint{3.857572in}{2.604683in}}%
\pgfpathcurveto{\pgfqpoint{3.852047in}{2.604683in}}{\pgfqpoint{3.846748in}{2.602488in}}{\pgfqpoint{3.842841in}{2.598581in}}%
\pgfpathcurveto{\pgfqpoint{3.838934in}{2.594675in}}{\pgfqpoint{3.836739in}{2.589375in}}{\pgfqpoint{3.836739in}{2.583850in}}%
\pgfpathcurveto{\pgfqpoint{3.836739in}{2.578325in}}{\pgfqpoint{3.838934in}{2.573025in}}{\pgfqpoint{3.842841in}{2.569119in}}%
\pgfpathcurveto{\pgfqpoint{3.846748in}{2.565212in}}{\pgfqpoint{3.852047in}{2.563017in}}{\pgfqpoint{3.857572in}{2.563017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859359in}{2.563033in}}%
\pgfpathcurveto{\pgfqpoint{3.864884in}{2.563033in}}{\pgfqpoint{3.870184in}{2.565228in}}{\pgfqpoint{3.874091in}{2.569135in}}%
\pgfpathcurveto{\pgfqpoint{3.877998in}{2.573042in}}{\pgfqpoint{3.880193in}{2.578342in}}{\pgfqpoint{3.880193in}{2.583867in}}%
\pgfpathcurveto{\pgfqpoint{3.880193in}{2.589392in}}{\pgfqpoint{3.877998in}{2.594691in}}{\pgfqpoint{3.874091in}{2.598598in}}%
\pgfpathcurveto{\pgfqpoint{3.870184in}{2.602505in}}{\pgfqpoint{3.864884in}{2.604700in}}{\pgfqpoint{3.859359in}{2.604700in}}%
\pgfpathcurveto{\pgfqpoint{3.853834in}{2.604700in}}{\pgfqpoint{3.848535in}{2.602505in}}{\pgfqpoint{3.844628in}{2.598598in}}%
\pgfpathcurveto{\pgfqpoint{3.840721in}{2.594691in}}{\pgfqpoint{3.838526in}{2.589392in}}{\pgfqpoint{3.838526in}{2.583867in}}%
\pgfpathcurveto{\pgfqpoint{3.838526in}{2.578342in}}{\pgfqpoint{3.840721in}{2.573042in}}{\pgfqpoint{3.844628in}{2.569135in}}%
\pgfpathcurveto{\pgfqpoint{3.848535in}{2.565228in}}{\pgfqpoint{3.853834in}{2.563033in}}{\pgfqpoint{3.859359in}{2.563033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065969in}{2.563096in}}%
\pgfpathcurveto{\pgfqpoint{3.071494in}{2.563096in}}{\pgfqpoint{3.076794in}{2.565291in}}{\pgfqpoint{3.080700in}{2.569198in}}%
\pgfpathcurveto{\pgfqpoint{3.084607in}{2.573104in}}{\pgfqpoint{3.086802in}{2.578404in}}{\pgfqpoint{3.086802in}{2.583929in}}%
\pgfpathcurveto{\pgfqpoint{3.086802in}{2.589454in}}{\pgfqpoint{3.084607in}{2.594754in}}{\pgfqpoint{3.080700in}{2.598660in}}%
\pgfpathcurveto{\pgfqpoint{3.076794in}{2.602567in}}{\pgfqpoint{3.071494in}{2.604762in}}{\pgfqpoint{3.065969in}{2.604762in}}%
\pgfpathcurveto{\pgfqpoint{3.060444in}{2.604762in}}{\pgfqpoint{3.055144in}{2.602567in}}{\pgfqpoint{3.051238in}{2.598660in}}%
\pgfpathcurveto{\pgfqpoint{3.047331in}{2.594754in}}{\pgfqpoint{3.045136in}{2.589454in}}{\pgfqpoint{3.045136in}{2.583929in}}%
\pgfpathcurveto{\pgfqpoint{3.045136in}{2.578404in}}{\pgfqpoint{3.047331in}{2.573104in}}{\pgfqpoint{3.051238in}{2.569198in}}%
\pgfpathcurveto{\pgfqpoint{3.055144in}{2.565291in}}{\pgfqpoint{3.060444in}{2.563096in}}{\pgfqpoint{3.065969in}{2.563096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859925in}{2.563238in}}%
\pgfpathcurveto{\pgfqpoint{3.865450in}{2.563238in}}{\pgfqpoint{3.870749in}{2.565434in}}{\pgfqpoint{3.874656in}{2.569340in}}%
\pgfpathcurveto{\pgfqpoint{3.878563in}{2.573247in}}{\pgfqpoint{3.880758in}{2.578547in}}{\pgfqpoint{3.880758in}{2.584072in}}%
\pgfpathcurveto{\pgfqpoint{3.880758in}{2.589597in}}{\pgfqpoint{3.878563in}{2.594896in}}{\pgfqpoint{3.874656in}{2.598803in}}%
\pgfpathcurveto{\pgfqpoint{3.870749in}{2.602710in}}{\pgfqpoint{3.865450in}{2.604905in}}{\pgfqpoint{3.859925in}{2.604905in}}%
\pgfpathcurveto{\pgfqpoint{3.854400in}{2.604905in}}{\pgfqpoint{3.849100in}{2.602710in}}{\pgfqpoint{3.845193in}{2.598803in}}%
\pgfpathcurveto{\pgfqpoint{3.841287in}{2.594896in}}{\pgfqpoint{3.839091in}{2.589597in}}{\pgfqpoint{3.839091in}{2.584072in}}%
\pgfpathcurveto{\pgfqpoint{3.839091in}{2.578547in}}{\pgfqpoint{3.841287in}{2.573247in}}{\pgfqpoint{3.845193in}{2.569340in}}%
\pgfpathcurveto{\pgfqpoint{3.849100in}{2.565434in}}{\pgfqpoint{3.854400in}{2.563238in}}{\pgfqpoint{3.859925in}{2.563238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836581in}{2.563469in}}%
\pgfpathcurveto{\pgfqpoint{1.842106in}{2.563469in}}{\pgfqpoint{1.847405in}{2.565664in}}{\pgfqpoint{1.851312in}{2.569571in}}%
\pgfpathcurveto{\pgfqpoint{1.855219in}{2.573478in}}{\pgfqpoint{1.857414in}{2.578777in}}{\pgfqpoint{1.857414in}{2.584302in}}%
\pgfpathcurveto{\pgfqpoint{1.857414in}{2.589828in}}{\pgfqpoint{1.855219in}{2.595127in}}{\pgfqpoint{1.851312in}{2.599034in}}%
\pgfpathcurveto{\pgfqpoint{1.847405in}{2.602941in}}{\pgfqpoint{1.842106in}{2.605136in}}{\pgfqpoint{1.836581in}{2.605136in}}%
\pgfpathcurveto{\pgfqpoint{1.831055in}{2.605136in}}{\pgfqpoint{1.825756in}{2.602941in}}{\pgfqpoint{1.821849in}{2.599034in}}%
\pgfpathcurveto{\pgfqpoint{1.817942in}{2.595127in}}{\pgfqpoint{1.815747in}{2.589828in}}{\pgfqpoint{1.815747in}{2.584302in}}%
\pgfpathcurveto{\pgfqpoint{1.815747in}{2.578777in}}{\pgfqpoint{1.817942in}{2.573478in}}{\pgfqpoint{1.821849in}{2.569571in}}%
\pgfpathcurveto{\pgfqpoint{1.825756in}{2.565664in}}{\pgfqpoint{1.831055in}{2.563469in}}{\pgfqpoint{1.836581in}{2.563469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853657in}{2.563748in}}%
\pgfpathcurveto{\pgfqpoint{0.859182in}{2.563748in}}{\pgfqpoint{0.864482in}{2.565943in}}{\pgfqpoint{0.868389in}{2.569850in}}%
\pgfpathcurveto{\pgfqpoint{0.872296in}{2.573757in}}{\pgfqpoint{0.874491in}{2.579057in}}{\pgfqpoint{0.874491in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{0.874491in}{2.590107in}}{\pgfqpoint{0.872296in}{2.595406in}}{\pgfqpoint{0.868389in}{2.599313in}}%
\pgfpathcurveto{\pgfqpoint{0.864482in}{2.603220in}}{\pgfqpoint{0.859182in}{2.605415in}}{\pgfqpoint{0.853657in}{2.605415in}}%
\pgfpathcurveto{\pgfqpoint{0.848132in}{2.605415in}}{\pgfqpoint{0.842833in}{2.603220in}}{\pgfqpoint{0.838926in}{2.599313in}}%
\pgfpathcurveto{\pgfqpoint{0.835019in}{2.595406in}}{\pgfqpoint{0.832824in}{2.590107in}}{\pgfqpoint{0.832824in}{2.584582in}}%
\pgfpathcurveto{\pgfqpoint{0.832824in}{2.579057in}}{\pgfqpoint{0.835019in}{2.573757in}}{\pgfqpoint{0.838926in}{2.569850in}}%
\pgfpathcurveto{\pgfqpoint{0.842833in}{2.565943in}}{\pgfqpoint{0.848132in}{2.563748in}}{\pgfqpoint{0.853657in}{2.563748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786884in}{2.563855in}}%
\pgfpathcurveto{\pgfqpoint{3.792409in}{2.563855in}}{\pgfqpoint{3.797708in}{2.566050in}}{\pgfqpoint{3.801615in}{2.569957in}}%
\pgfpathcurveto{\pgfqpoint{3.805522in}{2.573864in}}{\pgfqpoint{3.807717in}{2.579164in}}{\pgfqpoint{3.807717in}{2.584689in}}%
\pgfpathcurveto{\pgfqpoint{3.807717in}{2.590214in}}{\pgfqpoint{3.805522in}{2.595513in}}{\pgfqpoint{3.801615in}{2.599420in}}%
\pgfpathcurveto{\pgfqpoint{3.797708in}{2.603327in}}{\pgfqpoint{3.792409in}{2.605522in}}{\pgfqpoint{3.786884in}{2.605522in}}%
\pgfpathcurveto{\pgfqpoint{3.781359in}{2.605522in}}{\pgfqpoint{3.776059in}{2.603327in}}{\pgfqpoint{3.772152in}{2.599420in}}%
\pgfpathcurveto{\pgfqpoint{3.768245in}{2.595513in}}{\pgfqpoint{3.766050in}{2.590214in}}{\pgfqpoint{3.766050in}{2.584689in}}%
\pgfpathcurveto{\pgfqpoint{3.766050in}{2.579164in}}{\pgfqpoint{3.768245in}{2.573864in}}{\pgfqpoint{3.772152in}{2.569957in}}%
\pgfpathcurveto{\pgfqpoint{3.776059in}{2.566050in}}{\pgfqpoint{3.781359in}{2.563855in}}{\pgfqpoint{3.786884in}{2.563855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861249in}{2.564035in}}%
\pgfpathcurveto{\pgfqpoint{3.866774in}{2.564035in}}{\pgfqpoint{3.872074in}{2.566230in}}{\pgfqpoint{3.875981in}{2.570137in}}%
\pgfpathcurveto{\pgfqpoint{3.879888in}{2.574044in}}{\pgfqpoint{3.882083in}{2.579343in}}{\pgfqpoint{3.882083in}{2.584868in}}%
\pgfpathcurveto{\pgfqpoint{3.882083in}{2.590393in}}{\pgfqpoint{3.879888in}{2.595693in}}{\pgfqpoint{3.875981in}{2.599600in}}%
\pgfpathcurveto{\pgfqpoint{3.872074in}{2.603507in}}{\pgfqpoint{3.866774in}{2.605702in}}{\pgfqpoint{3.861249in}{2.605702in}}%
\pgfpathcurveto{\pgfqpoint{3.855724in}{2.605702in}}{\pgfqpoint{3.850425in}{2.603507in}}{\pgfqpoint{3.846518in}{2.599600in}}%
\pgfpathcurveto{\pgfqpoint{3.842611in}{2.595693in}}{\pgfqpoint{3.840416in}{2.590393in}}{\pgfqpoint{3.840416in}{2.584868in}}%
\pgfpathcurveto{\pgfqpoint{3.840416in}{2.579343in}}{\pgfqpoint{3.842611in}{2.574044in}}{\pgfqpoint{3.846518in}{2.570137in}}%
\pgfpathcurveto{\pgfqpoint{3.850425in}{2.566230in}}{\pgfqpoint{3.855724in}{2.564035in}}{\pgfqpoint{3.861249in}{2.564035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782717in}{2.564470in}}%
\pgfpathcurveto{\pgfqpoint{3.788242in}{2.564470in}}{\pgfqpoint{3.793542in}{2.566665in}}{\pgfqpoint{3.797449in}{2.570572in}}%
\pgfpathcurveto{\pgfqpoint{3.801355in}{2.574478in}}{\pgfqpoint{3.803551in}{2.579778in}}{\pgfqpoint{3.803551in}{2.585303in}}%
\pgfpathcurveto{\pgfqpoint{3.803551in}{2.590828in}}{\pgfqpoint{3.801355in}{2.596128in}}{\pgfqpoint{3.797449in}{2.600034in}}%
\pgfpathcurveto{\pgfqpoint{3.793542in}{2.603941in}}{\pgfqpoint{3.788242in}{2.606136in}}{\pgfqpoint{3.782717in}{2.606136in}}%
\pgfpathcurveto{\pgfqpoint{3.777192in}{2.606136in}}{\pgfqpoint{3.771893in}{2.603941in}}{\pgfqpoint{3.767986in}{2.600034in}}%
\pgfpathcurveto{\pgfqpoint{3.764079in}{2.596128in}}{\pgfqpoint{3.761884in}{2.590828in}}{\pgfqpoint{3.761884in}{2.585303in}}%
\pgfpathcurveto{\pgfqpoint{3.761884in}{2.579778in}}{\pgfqpoint{3.764079in}{2.574478in}}{\pgfqpoint{3.767986in}{2.570572in}}%
\pgfpathcurveto{\pgfqpoint{3.771893in}{2.566665in}}{\pgfqpoint{3.777192in}{2.564470in}}{\pgfqpoint{3.782717in}{2.564470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860392in}{2.564611in}}%
\pgfpathcurveto{\pgfqpoint{3.865917in}{2.564611in}}{\pgfqpoint{3.871216in}{2.566806in}}{\pgfqpoint{3.875123in}{2.570713in}}%
\pgfpathcurveto{\pgfqpoint{3.879030in}{2.574620in}}{\pgfqpoint{3.881225in}{2.579919in}}{\pgfqpoint{3.881225in}{2.585445in}}%
\pgfpathcurveto{\pgfqpoint{3.881225in}{2.590970in}}{\pgfqpoint{3.879030in}{2.596269in}}{\pgfqpoint{3.875123in}{2.600176in}}%
\pgfpathcurveto{\pgfqpoint{3.871216in}{2.604083in}}{\pgfqpoint{3.865917in}{2.606278in}}{\pgfqpoint{3.860392in}{2.606278in}}%
\pgfpathcurveto{\pgfqpoint{3.854866in}{2.606278in}}{\pgfqpoint{3.849567in}{2.604083in}}{\pgfqpoint{3.845660in}{2.600176in}}%
\pgfpathcurveto{\pgfqpoint{3.841753in}{2.596269in}}{\pgfqpoint{3.839558in}{2.590970in}}{\pgfqpoint{3.839558in}{2.585445in}}%
\pgfpathcurveto{\pgfqpoint{3.839558in}{2.579919in}}{\pgfqpoint{3.841753in}{2.574620in}}{\pgfqpoint{3.845660in}{2.570713in}}%
\pgfpathcurveto{\pgfqpoint{3.849567in}{2.566806in}}{\pgfqpoint{3.854866in}{2.564611in}}{\pgfqpoint{3.860392in}{2.564611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.564980in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.564980in}}{\pgfqpoint{3.872718in}{2.567175in}}{\pgfqpoint{3.876625in}{2.571082in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.574988in}}{\pgfqpoint{3.882727in}{2.580288in}}{\pgfqpoint{3.882727in}{2.585813in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.591338in}}{\pgfqpoint{3.880532in}{2.596638in}}{\pgfqpoint{3.876625in}{2.600544in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.604451in}}{\pgfqpoint{3.867419in}{2.606646in}}{\pgfqpoint{3.861893in}{2.606646in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.606646in}}{\pgfqpoint{3.851069in}{2.604451in}}{\pgfqpoint{3.847162in}{2.600544in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.596638in}}{\pgfqpoint{3.841060in}{2.591338in}}{\pgfqpoint{3.841060in}{2.585813in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.580288in}}{\pgfqpoint{3.843255in}{2.574988in}}{\pgfqpoint{3.847162in}{2.571082in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.567175in}}{\pgfqpoint{3.856368in}{2.564980in}}{\pgfqpoint{3.861893in}{2.564980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818522in}{2.565037in}}%
\pgfpathcurveto{\pgfqpoint{3.824047in}{2.565037in}}{\pgfqpoint{3.829347in}{2.567232in}}{\pgfqpoint{3.833253in}{2.571139in}}%
\pgfpathcurveto{\pgfqpoint{3.837160in}{2.575046in}}{\pgfqpoint{3.839355in}{2.580345in}}{\pgfqpoint{3.839355in}{2.585870in}}%
\pgfpathcurveto{\pgfqpoint{3.839355in}{2.591395in}}{\pgfqpoint{3.837160in}{2.596695in}}{\pgfqpoint{3.833253in}{2.600602in}}%
\pgfpathcurveto{\pgfqpoint{3.829347in}{2.604508in}}{\pgfqpoint{3.824047in}{2.606704in}}{\pgfqpoint{3.818522in}{2.606704in}}%
\pgfpathcurveto{\pgfqpoint{3.812997in}{2.606704in}}{\pgfqpoint{3.807697in}{2.604508in}}{\pgfqpoint{3.803791in}{2.600602in}}%
\pgfpathcurveto{\pgfqpoint{3.799884in}{2.596695in}}{\pgfqpoint{3.797689in}{2.591395in}}{\pgfqpoint{3.797689in}{2.585870in}}%
\pgfpathcurveto{\pgfqpoint{3.797689in}{2.580345in}}{\pgfqpoint{3.799884in}{2.575046in}}{\pgfqpoint{3.803791in}{2.571139in}}%
\pgfpathcurveto{\pgfqpoint{3.807697in}{2.567232in}}{\pgfqpoint{3.812997in}{2.565037in}}{\pgfqpoint{3.818522in}{2.565037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841090in}{2.565250in}}%
\pgfpathcurveto{\pgfqpoint{3.846615in}{2.565250in}}{\pgfqpoint{3.851914in}{2.567445in}}{\pgfqpoint{3.855821in}{2.571352in}}%
\pgfpathcurveto{\pgfqpoint{3.859728in}{2.575258in}}{\pgfqpoint{3.861923in}{2.580558in}}{\pgfqpoint{3.861923in}{2.586083in}}%
\pgfpathcurveto{\pgfqpoint{3.861923in}{2.591608in}}{\pgfqpoint{3.859728in}{2.596908in}}{\pgfqpoint{3.855821in}{2.600814in}}%
\pgfpathcurveto{\pgfqpoint{3.851914in}{2.604721in}}{\pgfqpoint{3.846615in}{2.606916in}}{\pgfqpoint{3.841090in}{2.606916in}}%
\pgfpathcurveto{\pgfqpoint{3.835565in}{2.606916in}}{\pgfqpoint{3.830265in}{2.604721in}}{\pgfqpoint{3.826358in}{2.600814in}}%
\pgfpathcurveto{\pgfqpoint{3.822451in}{2.596908in}}{\pgfqpoint{3.820256in}{2.591608in}}{\pgfqpoint{3.820256in}{2.586083in}}%
\pgfpathcurveto{\pgfqpoint{3.820256in}{2.580558in}}{\pgfqpoint{3.822451in}{2.575258in}}{\pgfqpoint{3.826358in}{2.571352in}}%
\pgfpathcurveto{\pgfqpoint{3.830265in}{2.567445in}}{\pgfqpoint{3.835565in}{2.565250in}}{\pgfqpoint{3.841090in}{2.565250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858769in}{2.565301in}}%
\pgfpathcurveto{\pgfqpoint{3.864294in}{2.565301in}}{\pgfqpoint{3.869593in}{2.567496in}}{\pgfqpoint{3.873500in}{2.571403in}}%
\pgfpathcurveto{\pgfqpoint{3.877407in}{2.575309in}}{\pgfqpoint{3.879602in}{2.580609in}}{\pgfqpoint{3.879602in}{2.586134in}}%
\pgfpathcurveto{\pgfqpoint{3.879602in}{2.591659in}}{\pgfqpoint{3.877407in}{2.596959in}}{\pgfqpoint{3.873500in}{2.600865in}}%
\pgfpathcurveto{\pgfqpoint{3.869593in}{2.604772in}}{\pgfqpoint{3.864294in}{2.606967in}}{\pgfqpoint{3.858769in}{2.606967in}}%
\pgfpathcurveto{\pgfqpoint{3.853243in}{2.606967in}}{\pgfqpoint{3.847944in}{2.604772in}}{\pgfqpoint{3.844037in}{2.600865in}}%
\pgfpathcurveto{\pgfqpoint{3.840130in}{2.596959in}}{\pgfqpoint{3.837935in}{2.591659in}}{\pgfqpoint{3.837935in}{2.586134in}}%
\pgfpathcurveto{\pgfqpoint{3.837935in}{2.580609in}}{\pgfqpoint{3.840130in}{2.575309in}}{\pgfqpoint{3.844037in}{2.571403in}}%
\pgfpathcurveto{\pgfqpoint{3.847944in}{2.567496in}}{\pgfqpoint{3.853243in}{2.565301in}}{\pgfqpoint{3.858769in}{2.565301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.565364in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.565364in}}{\pgfqpoint{3.872719in}{2.567559in}}{\pgfqpoint{3.876625in}{2.571466in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.575373in}}{\pgfqpoint{3.882727in}{2.580672in}}{\pgfqpoint{3.882727in}{2.586198in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.591723in}}{\pgfqpoint{3.880532in}{2.597022in}}{\pgfqpoint{3.876625in}{2.600929in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.604836in}}{\pgfqpoint{3.867419in}{2.607031in}}{\pgfqpoint{3.861894in}{2.607031in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.607031in}}{\pgfqpoint{3.851069in}{2.604836in}}{\pgfqpoint{3.847163in}{2.600929in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.597022in}}{\pgfqpoint{3.841061in}{2.591723in}}{\pgfqpoint{3.841061in}{2.586198in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.580672in}}{\pgfqpoint{3.843256in}{2.575373in}}{\pgfqpoint{3.847163in}{2.571466in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.567559in}}{\pgfqpoint{3.856369in}{2.565364in}}{\pgfqpoint{3.861894in}{2.565364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695591in}{2.565519in}}%
\pgfpathcurveto{\pgfqpoint{3.701117in}{2.565519in}}{\pgfqpoint{3.706416in}{2.567714in}}{\pgfqpoint{3.710323in}{2.571621in}}%
\pgfpathcurveto{\pgfqpoint{3.714230in}{2.575527in}}{\pgfqpoint{3.716425in}{2.580827in}}{\pgfqpoint{3.716425in}{2.586352in}}%
\pgfpathcurveto{\pgfqpoint{3.716425in}{2.591877in}}{\pgfqpoint{3.714230in}{2.597177in}}{\pgfqpoint{3.710323in}{2.601083in}}%
\pgfpathcurveto{\pgfqpoint{3.706416in}{2.604990in}}{\pgfqpoint{3.701117in}{2.607185in}}{\pgfqpoint{3.695591in}{2.607185in}}%
\pgfpathcurveto{\pgfqpoint{3.690066in}{2.607185in}}{\pgfqpoint{3.684767in}{2.604990in}}{\pgfqpoint{3.680860in}{2.601083in}}%
\pgfpathcurveto{\pgfqpoint{3.676953in}{2.597177in}}{\pgfqpoint{3.674758in}{2.591877in}}{\pgfqpoint{3.674758in}{2.586352in}}%
\pgfpathcurveto{\pgfqpoint{3.674758in}{2.580827in}}{\pgfqpoint{3.676953in}{2.575527in}}{\pgfqpoint{3.680860in}{2.571621in}}%
\pgfpathcurveto{\pgfqpoint{3.684767in}{2.567714in}}{\pgfqpoint{3.690066in}{2.565519in}}{\pgfqpoint{3.695591in}{2.565519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822740in}{2.565681in}}%
\pgfpathcurveto{\pgfqpoint{2.828266in}{2.565681in}}{\pgfqpoint{2.833565in}{2.567876in}}{\pgfqpoint{2.837472in}{2.571782in}}%
\pgfpathcurveto{\pgfqpoint{2.841379in}{2.575689in}}{\pgfqpoint{2.843574in}{2.580989in}}{\pgfqpoint{2.843574in}{2.586514in}}%
\pgfpathcurveto{\pgfqpoint{2.843574in}{2.592039in}}{\pgfqpoint{2.841379in}{2.597338in}}{\pgfqpoint{2.837472in}{2.601245in}}%
\pgfpathcurveto{\pgfqpoint{2.833565in}{2.605152in}}{\pgfqpoint{2.828266in}{2.607347in}}{\pgfqpoint{2.822740in}{2.607347in}}%
\pgfpathcurveto{\pgfqpoint{2.817215in}{2.607347in}}{\pgfqpoint{2.811916in}{2.605152in}}{\pgfqpoint{2.808009in}{2.601245in}}%
\pgfpathcurveto{\pgfqpoint{2.804102in}{2.597338in}}{\pgfqpoint{2.801907in}{2.592039in}}{\pgfqpoint{2.801907in}{2.586514in}}%
\pgfpathcurveto{\pgfqpoint{2.801907in}{2.580989in}}{\pgfqpoint{2.804102in}{2.575689in}}{\pgfqpoint{2.808009in}{2.571782in}}%
\pgfpathcurveto{\pgfqpoint{2.811916in}{2.567876in}}{\pgfqpoint{2.817215in}{2.565681in}}{\pgfqpoint{2.822740in}{2.565681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836029in}{2.565854in}}%
\pgfpathcurveto{\pgfqpoint{3.841554in}{2.565854in}}{\pgfqpoint{3.846853in}{2.568049in}}{\pgfqpoint{3.850760in}{2.571956in}}%
\pgfpathcurveto{\pgfqpoint{3.854667in}{2.575863in}}{\pgfqpoint{3.856862in}{2.581162in}}{\pgfqpoint{3.856862in}{2.586687in}}%
\pgfpathcurveto{\pgfqpoint{3.856862in}{2.592212in}}{\pgfqpoint{3.854667in}{2.597512in}}{\pgfqpoint{3.850760in}{2.601419in}}%
\pgfpathcurveto{\pgfqpoint{3.846853in}{2.605325in}}{\pgfqpoint{3.841554in}{2.607521in}}{\pgfqpoint{3.836029in}{2.607521in}}%
\pgfpathcurveto{\pgfqpoint{3.830504in}{2.607521in}}{\pgfqpoint{3.825204in}{2.605325in}}{\pgfqpoint{3.821297in}{2.601419in}}%
\pgfpathcurveto{\pgfqpoint{3.817391in}{2.597512in}}{\pgfqpoint{3.815195in}{2.592212in}}{\pgfqpoint{3.815195in}{2.586687in}}%
\pgfpathcurveto{\pgfqpoint{3.815195in}{2.581162in}}{\pgfqpoint{3.817391in}{2.575863in}}{\pgfqpoint{3.821297in}{2.571956in}}%
\pgfpathcurveto{\pgfqpoint{3.825204in}{2.568049in}}{\pgfqpoint{3.830504in}{2.565854in}}{\pgfqpoint{3.836029in}{2.565854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832023in}{2.566124in}}%
\pgfpathcurveto{\pgfqpoint{3.837548in}{2.566124in}}{\pgfqpoint{3.842847in}{2.568319in}}{\pgfqpoint{3.846754in}{2.572226in}}%
\pgfpathcurveto{\pgfqpoint{3.850661in}{2.576133in}}{\pgfqpoint{3.852856in}{2.581432in}}{\pgfqpoint{3.852856in}{2.586957in}}%
\pgfpathcurveto{\pgfqpoint{3.852856in}{2.592482in}}{\pgfqpoint{3.850661in}{2.597782in}}{\pgfqpoint{3.846754in}{2.601689in}}%
\pgfpathcurveto{\pgfqpoint{3.842847in}{2.605596in}}{\pgfqpoint{3.837548in}{2.607791in}}{\pgfqpoint{3.832023in}{2.607791in}}%
\pgfpathcurveto{\pgfqpoint{3.826498in}{2.607791in}}{\pgfqpoint{3.821198in}{2.605596in}}{\pgfqpoint{3.817291in}{2.601689in}}%
\pgfpathcurveto{\pgfqpoint{3.813385in}{2.597782in}}{\pgfqpoint{3.811189in}{2.592482in}}{\pgfqpoint{3.811189in}{2.586957in}}%
\pgfpathcurveto{\pgfqpoint{3.811189in}{2.581432in}}{\pgfqpoint{3.813385in}{2.576133in}}{\pgfqpoint{3.817291in}{2.572226in}}%
\pgfpathcurveto{\pgfqpoint{3.821198in}{2.568319in}}{\pgfqpoint{3.826498in}{2.566124in}}{\pgfqpoint{3.832023in}{2.566124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279269in}{2.566496in}}%
\pgfpathcurveto{\pgfqpoint{3.284794in}{2.566496in}}{\pgfqpoint{3.290093in}{2.568691in}}{\pgfqpoint{3.294000in}{2.572598in}}%
\pgfpathcurveto{\pgfqpoint{3.297907in}{2.576505in}}{\pgfqpoint{3.300102in}{2.581805in}}{\pgfqpoint{3.300102in}{2.587330in}}%
\pgfpathcurveto{\pgfqpoint{3.300102in}{2.592855in}}{\pgfqpoint{3.297907in}{2.598154in}}{\pgfqpoint{3.294000in}{2.602061in}}%
\pgfpathcurveto{\pgfqpoint{3.290093in}{2.605968in}}{\pgfqpoint{3.284794in}{2.608163in}}{\pgfqpoint{3.279269in}{2.608163in}}%
\pgfpathcurveto{\pgfqpoint{3.273744in}{2.608163in}}{\pgfqpoint{3.268444in}{2.605968in}}{\pgfqpoint{3.264537in}{2.602061in}}%
\pgfpathcurveto{\pgfqpoint{3.260631in}{2.598154in}}{\pgfqpoint{3.258435in}{2.592855in}}{\pgfqpoint{3.258435in}{2.587330in}}%
\pgfpathcurveto{\pgfqpoint{3.258435in}{2.581805in}}{\pgfqpoint{3.260631in}{2.576505in}}{\pgfqpoint{3.264537in}{2.572598in}}%
\pgfpathcurveto{\pgfqpoint{3.268444in}{2.568691in}}{\pgfqpoint{3.273744in}{2.566496in}}{\pgfqpoint{3.279269in}{2.566496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706071in}{2.566659in}}%
\pgfpathcurveto{\pgfqpoint{3.711596in}{2.566659in}}{\pgfqpoint{3.716895in}{2.568855in}}{\pgfqpoint{3.720802in}{2.572761in}}%
\pgfpathcurveto{\pgfqpoint{3.724709in}{2.576668in}}{\pgfqpoint{3.726904in}{2.581968in}}{\pgfqpoint{3.726904in}{2.587493in}}%
\pgfpathcurveto{\pgfqpoint{3.726904in}{2.593018in}}{\pgfqpoint{3.724709in}{2.598317in}}{\pgfqpoint{3.720802in}{2.602224in}}%
\pgfpathcurveto{\pgfqpoint{3.716895in}{2.606131in}}{\pgfqpoint{3.711596in}{2.608326in}}{\pgfqpoint{3.706071in}{2.608326in}}%
\pgfpathcurveto{\pgfqpoint{3.700546in}{2.608326in}}{\pgfqpoint{3.695246in}{2.606131in}}{\pgfqpoint{3.691339in}{2.602224in}}%
\pgfpathcurveto{\pgfqpoint{3.687433in}{2.598317in}}{\pgfqpoint{3.685237in}{2.593018in}}{\pgfqpoint{3.685237in}{2.587493in}}%
\pgfpathcurveto{\pgfqpoint{3.685237in}{2.581968in}}{\pgfqpoint{3.687433in}{2.576668in}}{\pgfqpoint{3.691339in}{2.572761in}}%
\pgfpathcurveto{\pgfqpoint{3.695246in}{2.568855in}}{\pgfqpoint{3.700546in}{2.566659in}}{\pgfqpoint{3.706071in}{2.566659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861656in}{2.566725in}}%
\pgfpathcurveto{\pgfqpoint{3.867181in}{2.566725in}}{\pgfqpoint{3.872480in}{2.568920in}}{\pgfqpoint{3.876387in}{2.572827in}}%
\pgfpathcurveto{\pgfqpoint{3.880294in}{2.576734in}}{\pgfqpoint{3.882489in}{2.582033in}}{\pgfqpoint{3.882489in}{2.587558in}}%
\pgfpathcurveto{\pgfqpoint{3.882489in}{2.593083in}}{\pgfqpoint{3.880294in}{2.598383in}}{\pgfqpoint{3.876387in}{2.602290in}}%
\pgfpathcurveto{\pgfqpoint{3.872480in}{2.606196in}}{\pgfqpoint{3.867181in}{2.608392in}}{\pgfqpoint{3.861656in}{2.608392in}}%
\pgfpathcurveto{\pgfqpoint{3.856131in}{2.608392in}}{\pgfqpoint{3.850831in}{2.606196in}}{\pgfqpoint{3.846924in}{2.602290in}}%
\pgfpathcurveto{\pgfqpoint{3.843017in}{2.598383in}}{\pgfqpoint{3.840822in}{2.593083in}}{\pgfqpoint{3.840822in}{2.587558in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{2.582033in}}{\pgfqpoint{3.843017in}{2.576734in}}{\pgfqpoint{3.846924in}{2.572827in}}%
\pgfpathcurveto{\pgfqpoint{3.850831in}{2.568920in}}{\pgfqpoint{3.856131in}{2.566725in}}{\pgfqpoint{3.861656in}{2.566725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399094in}{2.566752in}}%
\pgfpathcurveto{\pgfqpoint{3.404619in}{2.566752in}}{\pgfqpoint{3.409919in}{2.568948in}}{\pgfqpoint{3.413826in}{2.572854in}}%
\pgfpathcurveto{\pgfqpoint{3.417732in}{2.576761in}}{\pgfqpoint{3.419928in}{2.582061in}}{\pgfqpoint{3.419928in}{2.587586in}}%
\pgfpathcurveto{\pgfqpoint{3.419928in}{2.593111in}}{\pgfqpoint{3.417732in}{2.598410in}}{\pgfqpoint{3.413826in}{2.602317in}}%
\pgfpathcurveto{\pgfqpoint{3.409919in}{2.606224in}}{\pgfqpoint{3.404619in}{2.608419in}}{\pgfqpoint{3.399094in}{2.608419in}}%
\pgfpathcurveto{\pgfqpoint{3.393569in}{2.608419in}}{\pgfqpoint{3.388270in}{2.606224in}}{\pgfqpoint{3.384363in}{2.602317in}}%
\pgfpathcurveto{\pgfqpoint{3.380456in}{2.598410in}}{\pgfqpoint{3.378261in}{2.593111in}}{\pgfqpoint{3.378261in}{2.587586in}}%
\pgfpathcurveto{\pgfqpoint{3.378261in}{2.582061in}}{\pgfqpoint{3.380456in}{2.576761in}}{\pgfqpoint{3.384363in}{2.572854in}}%
\pgfpathcurveto{\pgfqpoint{3.388270in}{2.568948in}}{\pgfqpoint{3.393569in}{2.566752in}}{\pgfqpoint{3.399094in}{2.566752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756607in}{2.566842in}}%
\pgfpathcurveto{\pgfqpoint{3.762132in}{2.566842in}}{\pgfqpoint{3.767432in}{2.569037in}}{\pgfqpoint{3.771339in}{2.572944in}}%
\pgfpathcurveto{\pgfqpoint{3.775245in}{2.576850in}}{\pgfqpoint{3.777440in}{2.582150in}}{\pgfqpoint{3.777440in}{2.587675in}}%
\pgfpathcurveto{\pgfqpoint{3.777440in}{2.593200in}}{\pgfqpoint{3.775245in}{2.598500in}}{\pgfqpoint{3.771339in}{2.602406in}}%
\pgfpathcurveto{\pgfqpoint{3.767432in}{2.606313in}}{\pgfqpoint{3.762132in}{2.608508in}}{\pgfqpoint{3.756607in}{2.608508in}}%
\pgfpathcurveto{\pgfqpoint{3.751082in}{2.608508in}}{\pgfqpoint{3.745783in}{2.606313in}}{\pgfqpoint{3.741876in}{2.602406in}}%
\pgfpathcurveto{\pgfqpoint{3.737969in}{2.598500in}}{\pgfqpoint{3.735774in}{2.593200in}}{\pgfqpoint{3.735774in}{2.587675in}}%
\pgfpathcurveto{\pgfqpoint{3.735774in}{2.582150in}}{\pgfqpoint{3.737969in}{2.576850in}}{\pgfqpoint{3.741876in}{2.572944in}}%
\pgfpathcurveto{\pgfqpoint{3.745783in}{2.569037in}}{\pgfqpoint{3.751082in}{2.566842in}}{\pgfqpoint{3.756607in}{2.566842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823254in}{2.566884in}}%
\pgfpathcurveto{\pgfqpoint{3.828779in}{2.566884in}}{\pgfqpoint{3.834079in}{2.569079in}}{\pgfqpoint{3.837986in}{2.572986in}}%
\pgfpathcurveto{\pgfqpoint{3.841892in}{2.576892in}}{\pgfqpoint{3.844087in}{2.582192in}}{\pgfqpoint{3.844087in}{2.587717in}}%
\pgfpathcurveto{\pgfqpoint{3.844087in}{2.593242in}}{\pgfqpoint{3.841892in}{2.598542in}}{\pgfqpoint{3.837986in}{2.602448in}}%
\pgfpathcurveto{\pgfqpoint{3.834079in}{2.606355in}}{\pgfqpoint{3.828779in}{2.608550in}}{\pgfqpoint{3.823254in}{2.608550in}}%
\pgfpathcurveto{\pgfqpoint{3.817729in}{2.608550in}}{\pgfqpoint{3.812430in}{2.606355in}}{\pgfqpoint{3.808523in}{2.602448in}}%
\pgfpathcurveto{\pgfqpoint{3.804616in}{2.598542in}}{\pgfqpoint{3.802421in}{2.593242in}}{\pgfqpoint{3.802421in}{2.587717in}}%
\pgfpathcurveto{\pgfqpoint{3.802421in}{2.582192in}}{\pgfqpoint{3.804616in}{2.576892in}}{\pgfqpoint{3.808523in}{2.572986in}}%
\pgfpathcurveto{\pgfqpoint{3.812430in}{2.569079in}}{\pgfqpoint{3.817729in}{2.566884in}}{\pgfqpoint{3.823254in}{2.566884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665739in}{2.567315in}}%
\pgfpathcurveto{\pgfqpoint{3.671264in}{2.567315in}}{\pgfqpoint{3.676564in}{2.569510in}}{\pgfqpoint{3.680471in}{2.573416in}}%
\pgfpathcurveto{\pgfqpoint{3.684377in}{2.577323in}}{\pgfqpoint{3.686572in}{2.582623in}}{\pgfqpoint{3.686572in}{2.588148in}}%
\pgfpathcurveto{\pgfqpoint{3.686572in}{2.593673in}}{\pgfqpoint{3.684377in}{2.598972in}}{\pgfqpoint{3.680471in}{2.602879in}}%
\pgfpathcurveto{\pgfqpoint{3.676564in}{2.606786in}}{\pgfqpoint{3.671264in}{2.608981in}}{\pgfqpoint{3.665739in}{2.608981in}}%
\pgfpathcurveto{\pgfqpoint{3.660214in}{2.608981in}}{\pgfqpoint{3.654915in}{2.606786in}}{\pgfqpoint{3.651008in}{2.602879in}}%
\pgfpathcurveto{\pgfqpoint{3.647101in}{2.598972in}}{\pgfqpoint{3.644906in}{2.593673in}}{\pgfqpoint{3.644906in}{2.588148in}}%
\pgfpathcurveto{\pgfqpoint{3.644906in}{2.582623in}}{\pgfqpoint{3.647101in}{2.577323in}}{\pgfqpoint{3.651008in}{2.573416in}}%
\pgfpathcurveto{\pgfqpoint{3.654915in}{2.569510in}}{\pgfqpoint{3.660214in}{2.567315in}}{\pgfqpoint{3.665739in}{2.567315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754704in}{2.567360in}}%
\pgfpathcurveto{\pgfqpoint{3.760229in}{2.567360in}}{\pgfqpoint{3.765528in}{2.569556in}}{\pgfqpoint{3.769435in}{2.573462in}}%
\pgfpathcurveto{\pgfqpoint{3.773342in}{2.577369in}}{\pgfqpoint{3.775537in}{2.582669in}}{\pgfqpoint{3.775537in}{2.588194in}}%
\pgfpathcurveto{\pgfqpoint{3.775537in}{2.593719in}}{\pgfqpoint{3.773342in}{2.599018in}}{\pgfqpoint{3.769435in}{2.602925in}}%
\pgfpathcurveto{\pgfqpoint{3.765528in}{2.606832in}}{\pgfqpoint{3.760229in}{2.609027in}}{\pgfqpoint{3.754704in}{2.609027in}}%
\pgfpathcurveto{\pgfqpoint{3.749179in}{2.609027in}}{\pgfqpoint{3.743879in}{2.606832in}}{\pgfqpoint{3.739972in}{2.602925in}}%
\pgfpathcurveto{\pgfqpoint{3.736066in}{2.599018in}}{\pgfqpoint{3.733871in}{2.593719in}}{\pgfqpoint{3.733871in}{2.588194in}}%
\pgfpathcurveto{\pgfqpoint{3.733871in}{2.582669in}}{\pgfqpoint{3.736066in}{2.577369in}}{\pgfqpoint{3.739972in}{2.573462in}}%
\pgfpathcurveto{\pgfqpoint{3.743879in}{2.569556in}}{\pgfqpoint{3.749179in}{2.567360in}}{\pgfqpoint{3.754704in}{2.567360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823517in}{2.567525in}}%
\pgfpathcurveto{\pgfqpoint{3.829042in}{2.567525in}}{\pgfqpoint{3.834342in}{2.569720in}}{\pgfqpoint{3.838249in}{2.573627in}}%
\pgfpathcurveto{\pgfqpoint{3.842155in}{2.577534in}}{\pgfqpoint{3.844351in}{2.582833in}}{\pgfqpoint{3.844351in}{2.588358in}}%
\pgfpathcurveto{\pgfqpoint{3.844351in}{2.593883in}}{\pgfqpoint{3.842155in}{2.599183in}}{\pgfqpoint{3.838249in}{2.603090in}}%
\pgfpathcurveto{\pgfqpoint{3.834342in}{2.606996in}}{\pgfqpoint{3.829042in}{2.609192in}}{\pgfqpoint{3.823517in}{2.609192in}}%
\pgfpathcurveto{\pgfqpoint{3.817992in}{2.609192in}}{\pgfqpoint{3.812693in}{2.606996in}}{\pgfqpoint{3.808786in}{2.603090in}}%
\pgfpathcurveto{\pgfqpoint{3.804879in}{2.599183in}}{\pgfqpoint{3.802684in}{2.593883in}}{\pgfqpoint{3.802684in}{2.588358in}}%
\pgfpathcurveto{\pgfqpoint{3.802684in}{2.582833in}}{\pgfqpoint{3.804879in}{2.577534in}}{\pgfqpoint{3.808786in}{2.573627in}}%
\pgfpathcurveto{\pgfqpoint{3.812693in}{2.569720in}}{\pgfqpoint{3.817992in}{2.567525in}}{\pgfqpoint{3.823517in}{2.567525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492139in}{2.567680in}}%
\pgfpathcurveto{\pgfqpoint{3.497664in}{2.567680in}}{\pgfqpoint{3.502963in}{2.569875in}}{\pgfqpoint{3.506870in}{2.573782in}}%
\pgfpathcurveto{\pgfqpoint{3.510777in}{2.577689in}}{\pgfqpoint{3.512972in}{2.582989in}}{\pgfqpoint{3.512972in}{2.588514in}}%
\pgfpathcurveto{\pgfqpoint{3.512972in}{2.594039in}}{\pgfqpoint{3.510777in}{2.599338in}}{\pgfqpoint{3.506870in}{2.603245in}}%
\pgfpathcurveto{\pgfqpoint{3.502963in}{2.607152in}}{\pgfqpoint{3.497664in}{2.609347in}}{\pgfqpoint{3.492139in}{2.609347in}}%
\pgfpathcurveto{\pgfqpoint{3.486614in}{2.609347in}}{\pgfqpoint{3.481314in}{2.607152in}}{\pgfqpoint{3.477407in}{2.603245in}}%
\pgfpathcurveto{\pgfqpoint{3.473500in}{2.599338in}}{\pgfqpoint{3.471305in}{2.594039in}}{\pgfqpoint{3.471305in}{2.588514in}}%
\pgfpathcurveto{\pgfqpoint{3.471305in}{2.582989in}}{\pgfqpoint{3.473500in}{2.577689in}}{\pgfqpoint{3.477407in}{2.573782in}}%
\pgfpathcurveto{\pgfqpoint{3.481314in}{2.569875in}}{\pgfqpoint{3.486614in}{2.567680in}}{\pgfqpoint{3.492139in}{2.567680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861467in}{2.568092in}}%
\pgfpathcurveto{\pgfqpoint{3.866992in}{2.568092in}}{\pgfqpoint{3.872292in}{2.570287in}}{\pgfqpoint{3.876198in}{2.574194in}}%
\pgfpathcurveto{\pgfqpoint{3.880105in}{2.578101in}}{\pgfqpoint{3.882300in}{2.583400in}}{\pgfqpoint{3.882300in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{3.882300in}{2.594450in}}{\pgfqpoint{3.880105in}{2.599750in}}{\pgfqpoint{3.876198in}{2.603657in}}%
\pgfpathcurveto{\pgfqpoint{3.872292in}{2.607564in}}{\pgfqpoint{3.866992in}{2.609759in}}{\pgfqpoint{3.861467in}{2.609759in}}%
\pgfpathcurveto{\pgfqpoint{3.855942in}{2.609759in}}{\pgfqpoint{3.850642in}{2.607564in}}{\pgfqpoint{3.846736in}{2.603657in}}%
\pgfpathcurveto{\pgfqpoint{3.842829in}{2.599750in}}{\pgfqpoint{3.840634in}{2.594450in}}{\pgfqpoint{3.840634in}{2.588925in}}%
\pgfpathcurveto{\pgfqpoint{3.840634in}{2.583400in}}{\pgfqpoint{3.842829in}{2.578101in}}{\pgfqpoint{3.846736in}{2.574194in}}%
\pgfpathcurveto{\pgfqpoint{3.850642in}{2.570287in}}{\pgfqpoint{3.855942in}{2.568092in}}{\pgfqpoint{3.861467in}{2.568092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502088in}{2.568172in}}%
\pgfpathcurveto{\pgfqpoint{3.507614in}{2.568172in}}{\pgfqpoint{3.512913in}{2.570367in}}{\pgfqpoint{3.516820in}{2.574274in}}%
\pgfpathcurveto{\pgfqpoint{3.520727in}{2.578181in}}{\pgfqpoint{3.522922in}{2.583481in}}{\pgfqpoint{3.522922in}{2.589006in}}%
\pgfpathcurveto{\pgfqpoint{3.522922in}{2.594531in}}{\pgfqpoint{3.520727in}{2.599830in}}{\pgfqpoint{3.516820in}{2.603737in}}%
\pgfpathcurveto{\pgfqpoint{3.512913in}{2.607644in}}{\pgfqpoint{3.507614in}{2.609839in}}{\pgfqpoint{3.502088in}{2.609839in}}%
\pgfpathcurveto{\pgfqpoint{3.496563in}{2.609839in}}{\pgfqpoint{3.491264in}{2.607644in}}{\pgfqpoint{3.487357in}{2.603737in}}%
\pgfpathcurveto{\pgfqpoint{3.483450in}{2.599830in}}{\pgfqpoint{3.481255in}{2.594531in}}{\pgfqpoint{3.481255in}{2.589006in}}%
\pgfpathcurveto{\pgfqpoint{3.481255in}{2.583481in}}{\pgfqpoint{3.483450in}{2.578181in}}{\pgfqpoint{3.487357in}{2.574274in}}%
\pgfpathcurveto{\pgfqpoint{3.491264in}{2.570367in}}{\pgfqpoint{3.496563in}{2.568172in}}{\pgfqpoint{3.502088in}{2.568172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839127in}{2.568343in}}%
\pgfpathcurveto{\pgfqpoint{3.844652in}{2.568343in}}{\pgfqpoint{3.849952in}{2.570538in}}{\pgfqpoint{3.853859in}{2.574445in}}%
\pgfpathcurveto{\pgfqpoint{3.857765in}{2.578352in}}{\pgfqpoint{3.859961in}{2.583651in}}{\pgfqpoint{3.859961in}{2.589176in}}%
\pgfpathcurveto{\pgfqpoint{3.859961in}{2.594702in}}{\pgfqpoint{3.857765in}{2.600001in}}{\pgfqpoint{3.853859in}{2.603908in}}%
\pgfpathcurveto{\pgfqpoint{3.849952in}{2.607815in}}{\pgfqpoint{3.844652in}{2.610010in}}{\pgfqpoint{3.839127in}{2.610010in}}%
\pgfpathcurveto{\pgfqpoint{3.833602in}{2.610010in}}{\pgfqpoint{3.828303in}{2.607815in}}{\pgfqpoint{3.824396in}{2.603908in}}%
\pgfpathcurveto{\pgfqpoint{3.820489in}{2.600001in}}{\pgfqpoint{3.818294in}{2.594702in}}{\pgfqpoint{3.818294in}{2.589176in}}%
\pgfpathcurveto{\pgfqpoint{3.818294in}{2.583651in}}{\pgfqpoint{3.820489in}{2.578352in}}{\pgfqpoint{3.824396in}{2.574445in}}%
\pgfpathcurveto{\pgfqpoint{3.828303in}{2.570538in}}{\pgfqpoint{3.833602in}{2.568343in}}{\pgfqpoint{3.839127in}{2.568343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841595in}{2.568497in}}%
\pgfpathcurveto{\pgfqpoint{3.847120in}{2.568497in}}{\pgfqpoint{3.852420in}{2.570692in}}{\pgfqpoint{3.856326in}{2.574599in}}%
\pgfpathcurveto{\pgfqpoint{3.860233in}{2.578506in}}{\pgfqpoint{3.862428in}{2.583806in}}{\pgfqpoint{3.862428in}{2.589331in}}%
\pgfpathcurveto{\pgfqpoint{3.862428in}{2.594856in}}{\pgfqpoint{3.860233in}{2.600155in}}{\pgfqpoint{3.856326in}{2.604062in}}%
\pgfpathcurveto{\pgfqpoint{3.852420in}{2.607969in}}{\pgfqpoint{3.847120in}{2.610164in}}{\pgfqpoint{3.841595in}{2.610164in}}%
\pgfpathcurveto{\pgfqpoint{3.836070in}{2.610164in}}{\pgfqpoint{3.830770in}{2.607969in}}{\pgfqpoint{3.826864in}{2.604062in}}%
\pgfpathcurveto{\pgfqpoint{3.822957in}{2.600155in}}{\pgfqpoint{3.820762in}{2.594856in}}{\pgfqpoint{3.820762in}{2.589331in}}%
\pgfpathcurveto{\pgfqpoint{3.820762in}{2.583806in}}{\pgfqpoint{3.822957in}{2.578506in}}{\pgfqpoint{3.826864in}{2.574599in}}%
\pgfpathcurveto{\pgfqpoint{3.830770in}{2.570692in}}{\pgfqpoint{3.836070in}{2.568497in}}{\pgfqpoint{3.841595in}{2.568497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813713in}{2.568525in}}%
\pgfpathcurveto{\pgfqpoint{3.819238in}{2.568525in}}{\pgfqpoint{3.824537in}{2.570721in}}{\pgfqpoint{3.828444in}{2.574627in}}%
\pgfpathcurveto{\pgfqpoint{3.832351in}{2.578534in}}{\pgfqpoint{3.834546in}{2.583834in}}{\pgfqpoint{3.834546in}{2.589359in}}%
\pgfpathcurveto{\pgfqpoint{3.834546in}{2.594884in}}{\pgfqpoint{3.832351in}{2.600183in}}{\pgfqpoint{3.828444in}{2.604090in}}%
\pgfpathcurveto{\pgfqpoint{3.824537in}{2.607997in}}{\pgfqpoint{3.819238in}{2.610192in}}{\pgfqpoint{3.813713in}{2.610192in}}%
\pgfpathcurveto{\pgfqpoint{3.808188in}{2.610192in}}{\pgfqpoint{3.802888in}{2.607997in}}{\pgfqpoint{3.798981in}{2.604090in}}%
\pgfpathcurveto{\pgfqpoint{3.795074in}{2.600183in}}{\pgfqpoint{3.792879in}{2.594884in}}{\pgfqpoint{3.792879in}{2.589359in}}%
\pgfpathcurveto{\pgfqpoint{3.792879in}{2.583834in}}{\pgfqpoint{3.795074in}{2.578534in}}{\pgfqpoint{3.798981in}{2.574627in}}%
\pgfpathcurveto{\pgfqpoint{3.802888in}{2.570721in}}{\pgfqpoint{3.808188in}{2.568525in}}{\pgfqpoint{3.813713in}{2.568525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797196in}{2.569024in}}%
\pgfpathcurveto{\pgfqpoint{3.802721in}{2.569024in}}{\pgfqpoint{3.808020in}{2.571219in}}{\pgfqpoint{3.811927in}{2.575126in}}%
\pgfpathcurveto{\pgfqpoint{3.815834in}{2.579032in}}{\pgfqpoint{3.818029in}{2.584332in}}{\pgfqpoint{3.818029in}{2.589857in}}%
\pgfpathcurveto{\pgfqpoint{3.818029in}{2.595382in}}{\pgfqpoint{3.815834in}{2.600682in}}{\pgfqpoint{3.811927in}{2.604588in}}%
\pgfpathcurveto{\pgfqpoint{3.808020in}{2.608495in}}{\pgfqpoint{3.802721in}{2.610690in}}{\pgfqpoint{3.797196in}{2.610690in}}%
\pgfpathcurveto{\pgfqpoint{3.791670in}{2.610690in}}{\pgfqpoint{3.786371in}{2.608495in}}{\pgfqpoint{3.782464in}{2.604588in}}%
\pgfpathcurveto{\pgfqpoint{3.778557in}{2.600682in}}{\pgfqpoint{3.776362in}{2.595382in}}{\pgfqpoint{3.776362in}{2.589857in}}%
\pgfpathcurveto{\pgfqpoint{3.776362in}{2.584332in}}{\pgfqpoint{3.778557in}{2.579032in}}{\pgfqpoint{3.782464in}{2.575126in}}%
\pgfpathcurveto{\pgfqpoint{3.786371in}{2.571219in}}{\pgfqpoint{3.791670in}{2.569024in}}{\pgfqpoint{3.797196in}{2.569024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858771in}{2.569109in}}%
\pgfpathcurveto{\pgfqpoint{3.864296in}{2.569109in}}{\pgfqpoint{3.869596in}{2.571304in}}{\pgfqpoint{3.873503in}{2.575211in}}%
\pgfpathcurveto{\pgfqpoint{3.877410in}{2.579118in}}{\pgfqpoint{3.879605in}{2.584417in}}{\pgfqpoint{3.879605in}{2.589942in}}%
\pgfpathcurveto{\pgfqpoint{3.879605in}{2.595468in}}{\pgfqpoint{3.877410in}{2.600767in}}{\pgfqpoint{3.873503in}{2.604674in}}%
\pgfpathcurveto{\pgfqpoint{3.869596in}{2.608581in}}{\pgfqpoint{3.864296in}{2.610776in}}{\pgfqpoint{3.858771in}{2.610776in}}%
\pgfpathcurveto{\pgfqpoint{3.853246in}{2.610776in}}{\pgfqpoint{3.847947in}{2.608581in}}{\pgfqpoint{3.844040in}{2.604674in}}%
\pgfpathcurveto{\pgfqpoint{3.840133in}{2.600767in}}{\pgfqpoint{3.837938in}{2.595468in}}{\pgfqpoint{3.837938in}{2.589942in}}%
\pgfpathcurveto{\pgfqpoint{3.837938in}{2.584417in}}{\pgfqpoint{3.840133in}{2.579118in}}{\pgfqpoint{3.844040in}{2.575211in}}%
\pgfpathcurveto{\pgfqpoint{3.847947in}{2.571304in}}{\pgfqpoint{3.853246in}{2.569109in}}{\pgfqpoint{3.858771in}{2.569109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844529in}{2.569145in}}%
\pgfpathcurveto{\pgfqpoint{3.850054in}{2.569145in}}{\pgfqpoint{3.855354in}{2.571340in}}{\pgfqpoint{3.859260in}{2.575247in}}%
\pgfpathcurveto{\pgfqpoint{3.863167in}{2.579154in}}{\pgfqpoint{3.865362in}{2.584453in}}{\pgfqpoint{3.865362in}{2.589978in}}%
\pgfpathcurveto{\pgfqpoint{3.865362in}{2.595503in}}{\pgfqpoint{3.863167in}{2.600803in}}{\pgfqpoint{3.859260in}{2.604710in}}%
\pgfpathcurveto{\pgfqpoint{3.855354in}{2.608616in}}{\pgfqpoint{3.850054in}{2.610811in}}{\pgfqpoint{3.844529in}{2.610811in}}%
\pgfpathcurveto{\pgfqpoint{3.839004in}{2.610811in}}{\pgfqpoint{3.833704in}{2.608616in}}{\pgfqpoint{3.829798in}{2.604710in}}%
\pgfpathcurveto{\pgfqpoint{3.825891in}{2.600803in}}{\pgfqpoint{3.823696in}{2.595503in}}{\pgfqpoint{3.823696in}{2.589978in}}%
\pgfpathcurveto{\pgfqpoint{3.823696in}{2.584453in}}{\pgfqpoint{3.825891in}{2.579154in}}{\pgfqpoint{3.829798in}{2.575247in}}%
\pgfpathcurveto{\pgfqpoint{3.833704in}{2.571340in}}{\pgfqpoint{3.839004in}{2.569145in}}{\pgfqpoint{3.844529in}{2.569145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848409in}{2.569374in}}%
\pgfpathcurveto{\pgfqpoint{3.853934in}{2.569374in}}{\pgfqpoint{3.859233in}{2.571569in}}{\pgfqpoint{3.863140in}{2.575476in}}%
\pgfpathcurveto{\pgfqpoint{3.867047in}{2.579383in}}{\pgfqpoint{3.869242in}{2.584683in}}{\pgfqpoint{3.869242in}{2.590208in}}%
\pgfpathcurveto{\pgfqpoint{3.869242in}{2.595733in}}{\pgfqpoint{3.867047in}{2.601032in}}{\pgfqpoint{3.863140in}{2.604939in}}%
\pgfpathcurveto{\pgfqpoint{3.859233in}{2.608846in}}{\pgfqpoint{3.853934in}{2.611041in}}{\pgfqpoint{3.848409in}{2.611041in}}%
\pgfpathcurveto{\pgfqpoint{3.842884in}{2.611041in}}{\pgfqpoint{3.837584in}{2.608846in}}{\pgfqpoint{3.833677in}{2.604939in}}%
\pgfpathcurveto{\pgfqpoint{3.829771in}{2.601032in}}{\pgfqpoint{3.827576in}{2.595733in}}{\pgfqpoint{3.827576in}{2.590208in}}%
\pgfpathcurveto{\pgfqpoint{3.827576in}{2.584683in}}{\pgfqpoint{3.829771in}{2.579383in}}{\pgfqpoint{3.833677in}{2.575476in}}%
\pgfpathcurveto{\pgfqpoint{3.837584in}{2.571569in}}{\pgfqpoint{3.842884in}{2.569374in}}{\pgfqpoint{3.848409in}{2.569374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364984in}{2.569828in}}%
\pgfpathcurveto{\pgfqpoint{3.370509in}{2.569828in}}{\pgfqpoint{3.375809in}{2.572023in}}{\pgfqpoint{3.379716in}{2.575930in}}%
\pgfpathcurveto{\pgfqpoint{3.383623in}{2.579837in}}{\pgfqpoint{3.385818in}{2.585136in}}{\pgfqpoint{3.385818in}{2.590661in}}%
\pgfpathcurveto{\pgfqpoint{3.385818in}{2.596186in}}{\pgfqpoint{3.383623in}{2.601486in}}{\pgfqpoint{3.379716in}{2.605393in}}%
\pgfpathcurveto{\pgfqpoint{3.375809in}{2.609300in}}{\pgfqpoint{3.370509in}{2.611495in}}{\pgfqpoint{3.364984in}{2.611495in}}%
\pgfpathcurveto{\pgfqpoint{3.359459in}{2.611495in}}{\pgfqpoint{3.354160in}{2.609300in}}{\pgfqpoint{3.350253in}{2.605393in}}%
\pgfpathcurveto{\pgfqpoint{3.346346in}{2.601486in}}{\pgfqpoint{3.344151in}{2.596186in}}{\pgfqpoint{3.344151in}{2.590661in}}%
\pgfpathcurveto{\pgfqpoint{3.344151in}{2.585136in}}{\pgfqpoint{3.346346in}{2.579837in}}{\pgfqpoint{3.350253in}{2.575930in}}%
\pgfpathcurveto{\pgfqpoint{3.354160in}{2.572023in}}{\pgfqpoint{3.359459in}{2.569828in}}{\pgfqpoint{3.364984in}{2.569828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823823in}{2.570130in}}%
\pgfpathcurveto{\pgfqpoint{0.829348in}{2.570130in}}{\pgfqpoint{0.834647in}{2.572325in}}{\pgfqpoint{0.838554in}{2.576232in}}%
\pgfpathcurveto{\pgfqpoint{0.842461in}{2.580139in}}{\pgfqpoint{0.844656in}{2.585438in}}{\pgfqpoint{0.844656in}{2.590963in}}%
\pgfpathcurveto{\pgfqpoint{0.844656in}{2.596488in}}{\pgfqpoint{0.842461in}{2.601788in}}{\pgfqpoint{0.838554in}{2.605695in}}%
\pgfpathcurveto{\pgfqpoint{0.834647in}{2.609602in}}{\pgfqpoint{0.829348in}{2.611797in}}{\pgfqpoint{0.823823in}{2.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.818298in}{2.611797in}}{\pgfqpoint{0.812998in}{2.609602in}}{\pgfqpoint{0.809091in}{2.605695in}}%
\pgfpathcurveto{\pgfqpoint{0.805184in}{2.601788in}}{\pgfqpoint{0.802989in}{2.596488in}}{\pgfqpoint{0.802989in}{2.590963in}}%
\pgfpathcurveto{\pgfqpoint{0.802989in}{2.585438in}}{\pgfqpoint{0.805184in}{2.580139in}}{\pgfqpoint{0.809091in}{2.576232in}}%
\pgfpathcurveto{\pgfqpoint{0.812998in}{2.572325in}}{\pgfqpoint{0.818298in}{2.570130in}}{\pgfqpoint{0.823823in}{2.570130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651378in}{2.570456in}}%
\pgfpathcurveto{\pgfqpoint{3.656903in}{2.570456in}}{\pgfqpoint{3.662202in}{2.572651in}}{\pgfqpoint{3.666109in}{2.576558in}}%
\pgfpathcurveto{\pgfqpoint{3.670016in}{2.580465in}}{\pgfqpoint{3.672211in}{2.585765in}}{\pgfqpoint{3.672211in}{2.591290in}}%
\pgfpathcurveto{\pgfqpoint{3.672211in}{2.596815in}}{\pgfqpoint{3.670016in}{2.602114in}}{\pgfqpoint{3.666109in}{2.606021in}}%
\pgfpathcurveto{\pgfqpoint{3.662202in}{2.609928in}}{\pgfqpoint{3.656903in}{2.612123in}}{\pgfqpoint{3.651378in}{2.612123in}}%
\pgfpathcurveto{\pgfqpoint{3.645852in}{2.612123in}}{\pgfqpoint{3.640553in}{2.609928in}}{\pgfqpoint{3.636646in}{2.606021in}}%
\pgfpathcurveto{\pgfqpoint{3.632739in}{2.602114in}}{\pgfqpoint{3.630544in}{2.596815in}}{\pgfqpoint{3.630544in}{2.591290in}}%
\pgfpathcurveto{\pgfqpoint{3.630544in}{2.585765in}}{\pgfqpoint{3.632739in}{2.580465in}}{\pgfqpoint{3.636646in}{2.576558in}}%
\pgfpathcurveto{\pgfqpoint{3.640553in}{2.572651in}}{\pgfqpoint{3.645852in}{2.570456in}}{\pgfqpoint{3.651378in}{2.570456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643440in}{2.570459in}}%
\pgfpathcurveto{\pgfqpoint{3.648965in}{2.570459in}}{\pgfqpoint{3.654265in}{2.572654in}}{\pgfqpoint{3.658172in}{2.576561in}}%
\pgfpathcurveto{\pgfqpoint{3.662078in}{2.580468in}}{\pgfqpoint{3.664273in}{2.585767in}}{\pgfqpoint{3.664273in}{2.591292in}}%
\pgfpathcurveto{\pgfqpoint{3.664273in}{2.596817in}}{\pgfqpoint{3.662078in}{2.602117in}}{\pgfqpoint{3.658172in}{2.606024in}}%
\pgfpathcurveto{\pgfqpoint{3.654265in}{2.609930in}}{\pgfqpoint{3.648965in}{2.612126in}}{\pgfqpoint{3.643440in}{2.612126in}}%
\pgfpathcurveto{\pgfqpoint{3.637915in}{2.612126in}}{\pgfqpoint{3.632616in}{2.609930in}}{\pgfqpoint{3.628709in}{2.606024in}}%
\pgfpathcurveto{\pgfqpoint{3.624802in}{2.602117in}}{\pgfqpoint{3.622607in}{2.596817in}}{\pgfqpoint{3.622607in}{2.591292in}}%
\pgfpathcurveto{\pgfqpoint{3.622607in}{2.585767in}}{\pgfqpoint{3.624802in}{2.580468in}}{\pgfqpoint{3.628709in}{2.576561in}}%
\pgfpathcurveto{\pgfqpoint{3.632616in}{2.572654in}}{\pgfqpoint{3.637915in}{2.570459in}}{\pgfqpoint{3.643440in}{2.570459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846724in}{2.570511in}}%
\pgfpathcurveto{\pgfqpoint{3.852250in}{2.570511in}}{\pgfqpoint{3.857549in}{2.572706in}}{\pgfqpoint{3.861456in}{2.576613in}}%
\pgfpathcurveto{\pgfqpoint{3.865363in}{2.580520in}}{\pgfqpoint{3.867558in}{2.585819in}}{\pgfqpoint{3.867558in}{2.591344in}}%
\pgfpathcurveto{\pgfqpoint{3.867558in}{2.596870in}}{\pgfqpoint{3.865363in}{2.602169in}}{\pgfqpoint{3.861456in}{2.606076in}}%
\pgfpathcurveto{\pgfqpoint{3.857549in}{2.609983in}}{\pgfqpoint{3.852250in}{2.612178in}}{\pgfqpoint{3.846724in}{2.612178in}}%
\pgfpathcurveto{\pgfqpoint{3.841199in}{2.612178in}}{\pgfqpoint{3.835900in}{2.609983in}}{\pgfqpoint{3.831993in}{2.606076in}}%
\pgfpathcurveto{\pgfqpoint{3.828086in}{2.602169in}}{\pgfqpoint{3.825891in}{2.596870in}}{\pgfqpoint{3.825891in}{2.591344in}}%
\pgfpathcurveto{\pgfqpoint{3.825891in}{2.585819in}}{\pgfqpoint{3.828086in}{2.580520in}}{\pgfqpoint{3.831993in}{2.576613in}}%
\pgfpathcurveto{\pgfqpoint{3.835900in}{2.572706in}}{\pgfqpoint{3.841199in}{2.570511in}}{\pgfqpoint{3.846724in}{2.570511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845436in}{2.570585in}}%
\pgfpathcurveto{\pgfqpoint{3.850961in}{2.570585in}}{\pgfqpoint{3.856261in}{2.572780in}}{\pgfqpoint{3.860168in}{2.576687in}}%
\pgfpathcurveto{\pgfqpoint{3.864074in}{2.580594in}}{\pgfqpoint{3.866270in}{2.585893in}}{\pgfqpoint{3.866270in}{2.591418in}}%
\pgfpathcurveto{\pgfqpoint{3.866270in}{2.596943in}}{\pgfqpoint{3.864074in}{2.602243in}}{\pgfqpoint{3.860168in}{2.606150in}}%
\pgfpathcurveto{\pgfqpoint{3.856261in}{2.610057in}}{\pgfqpoint{3.850961in}{2.612252in}}{\pgfqpoint{3.845436in}{2.612252in}}%
\pgfpathcurveto{\pgfqpoint{3.839911in}{2.612252in}}{\pgfqpoint{3.834612in}{2.610057in}}{\pgfqpoint{3.830705in}{2.606150in}}%
\pgfpathcurveto{\pgfqpoint{3.826798in}{2.602243in}}{\pgfqpoint{3.824603in}{2.596943in}}{\pgfqpoint{3.824603in}{2.591418in}}%
\pgfpathcurveto{\pgfqpoint{3.824603in}{2.585893in}}{\pgfqpoint{3.826798in}{2.580594in}}{\pgfqpoint{3.830705in}{2.576687in}}%
\pgfpathcurveto{\pgfqpoint{3.834612in}{2.572780in}}{\pgfqpoint{3.839911in}{2.570585in}}{\pgfqpoint{3.845436in}{2.570585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856233in}{2.570693in}}%
\pgfpathcurveto{\pgfqpoint{3.861758in}{2.570693in}}{\pgfqpoint{3.867058in}{2.572889in}}{\pgfqpoint{3.870965in}{2.576795in}}%
\pgfpathcurveto{\pgfqpoint{3.874872in}{2.580702in}}{\pgfqpoint{3.877067in}{2.586002in}}{\pgfqpoint{3.877067in}{2.591527in}}%
\pgfpathcurveto{\pgfqpoint{3.877067in}{2.597052in}}{\pgfqpoint{3.874872in}{2.602351in}}{\pgfqpoint{3.870965in}{2.606258in}}%
\pgfpathcurveto{\pgfqpoint{3.867058in}{2.610165in}}{\pgfqpoint{3.861758in}{2.612360in}}{\pgfqpoint{3.856233in}{2.612360in}}%
\pgfpathcurveto{\pgfqpoint{3.850708in}{2.612360in}}{\pgfqpoint{3.845409in}{2.610165in}}{\pgfqpoint{3.841502in}{2.606258in}}%
\pgfpathcurveto{\pgfqpoint{3.837595in}{2.602351in}}{\pgfqpoint{3.835400in}{2.597052in}}{\pgfqpoint{3.835400in}{2.591527in}}%
\pgfpathcurveto{\pgfqpoint{3.835400in}{2.586002in}}{\pgfqpoint{3.837595in}{2.580702in}}{\pgfqpoint{3.841502in}{2.576795in}}%
\pgfpathcurveto{\pgfqpoint{3.845409in}{2.572889in}}{\pgfqpoint{3.850708in}{2.570693in}}{\pgfqpoint{3.856233in}{2.570693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861723in}{2.571359in}}%
\pgfpathcurveto{\pgfqpoint{3.867248in}{2.571359in}}{\pgfqpoint{3.872547in}{2.573554in}}{\pgfqpoint{3.876454in}{2.577461in}}%
\pgfpathcurveto{\pgfqpoint{3.880361in}{2.581368in}}{\pgfqpoint{3.882556in}{2.586667in}}{\pgfqpoint{3.882556in}{2.592192in}}%
\pgfpathcurveto{\pgfqpoint{3.882556in}{2.597717in}}{\pgfqpoint{3.880361in}{2.603017in}}{\pgfqpoint{3.876454in}{2.606923in}}%
\pgfpathcurveto{\pgfqpoint{3.872547in}{2.610830in}}{\pgfqpoint{3.867248in}{2.613025in}}{\pgfqpoint{3.861723in}{2.613025in}}%
\pgfpathcurveto{\pgfqpoint{3.856197in}{2.613025in}}{\pgfqpoint{3.850898in}{2.610830in}}{\pgfqpoint{3.846991in}{2.606923in}}%
\pgfpathcurveto{\pgfqpoint{3.843084in}{2.603017in}}{\pgfqpoint{3.840889in}{2.597717in}}{\pgfqpoint{3.840889in}{2.592192in}}%
\pgfpathcurveto{\pgfqpoint{3.840889in}{2.586667in}}{\pgfqpoint{3.843084in}{2.581368in}}{\pgfqpoint{3.846991in}{2.577461in}}%
\pgfpathcurveto{\pgfqpoint{3.850898in}{2.573554in}}{\pgfqpoint{3.856197in}{2.571359in}}{\pgfqpoint{3.861723in}{2.571359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861148in}{2.571484in}}%
\pgfpathcurveto{\pgfqpoint{3.866673in}{2.571484in}}{\pgfqpoint{3.871973in}{2.573679in}}{\pgfqpoint{3.875880in}{2.577586in}}%
\pgfpathcurveto{\pgfqpoint{3.879787in}{2.581492in}}{\pgfqpoint{3.881982in}{2.586792in}}{\pgfqpoint{3.881982in}{2.592317in}}%
\pgfpathcurveto{\pgfqpoint{3.881982in}{2.597842in}}{\pgfqpoint{3.879787in}{2.603142in}}{\pgfqpoint{3.875880in}{2.607048in}}%
\pgfpathcurveto{\pgfqpoint{3.871973in}{2.610955in}}{\pgfqpoint{3.866673in}{2.613150in}}{\pgfqpoint{3.861148in}{2.613150in}}%
\pgfpathcurveto{\pgfqpoint{3.855623in}{2.613150in}}{\pgfqpoint{3.850324in}{2.610955in}}{\pgfqpoint{3.846417in}{2.607048in}}%
\pgfpathcurveto{\pgfqpoint{3.842510in}{2.603142in}}{\pgfqpoint{3.840315in}{2.597842in}}{\pgfqpoint{3.840315in}{2.592317in}}%
\pgfpathcurveto{\pgfqpoint{3.840315in}{2.586792in}}{\pgfqpoint{3.842510in}{2.581492in}}{\pgfqpoint{3.846417in}{2.577586in}}%
\pgfpathcurveto{\pgfqpoint{3.850324in}{2.573679in}}{\pgfqpoint{3.855623in}{2.571484in}}{\pgfqpoint{3.861148in}{2.571484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860023in}{2.571522in}}%
\pgfpathcurveto{\pgfqpoint{3.865548in}{2.571522in}}{\pgfqpoint{3.870848in}{2.573717in}}{\pgfqpoint{3.874755in}{2.577624in}}%
\pgfpathcurveto{\pgfqpoint{3.878662in}{2.581531in}}{\pgfqpoint{3.880857in}{2.586830in}}{\pgfqpoint{3.880857in}{2.592355in}}%
\pgfpathcurveto{\pgfqpoint{3.880857in}{2.597880in}}{\pgfqpoint{3.878662in}{2.603180in}}{\pgfqpoint{3.874755in}{2.607087in}}%
\pgfpathcurveto{\pgfqpoint{3.870848in}{2.610993in}}{\pgfqpoint{3.865548in}{2.613189in}}{\pgfqpoint{3.860023in}{2.613189in}}%
\pgfpathcurveto{\pgfqpoint{3.854498in}{2.613189in}}{\pgfqpoint{3.849199in}{2.610993in}}{\pgfqpoint{3.845292in}{2.607087in}}%
\pgfpathcurveto{\pgfqpoint{3.841385in}{2.603180in}}{\pgfqpoint{3.839190in}{2.597880in}}{\pgfqpoint{3.839190in}{2.592355in}}%
\pgfpathcurveto{\pgfqpoint{3.839190in}{2.586830in}}{\pgfqpoint{3.841385in}{2.581531in}}{\pgfqpoint{3.845292in}{2.577624in}}%
\pgfpathcurveto{\pgfqpoint{3.849199in}{2.573717in}}{\pgfqpoint{3.854498in}{2.571522in}}{\pgfqpoint{3.860023in}{2.571522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808610in}{2.571634in}}%
\pgfpathcurveto{\pgfqpoint{3.814135in}{2.571634in}}{\pgfqpoint{3.819434in}{2.573829in}}{\pgfqpoint{3.823341in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{3.827248in}{2.581643in}}{\pgfqpoint{3.829443in}{2.586942in}}{\pgfqpoint{3.829443in}{2.592467in}}%
\pgfpathcurveto{\pgfqpoint{3.829443in}{2.597992in}}{\pgfqpoint{3.827248in}{2.603292in}}{\pgfqpoint{3.823341in}{2.607199in}}%
\pgfpathcurveto{\pgfqpoint{3.819434in}{2.611106in}}{\pgfqpoint{3.814135in}{2.613301in}}{\pgfqpoint{3.808610in}{2.613301in}}%
\pgfpathcurveto{\pgfqpoint{3.803084in}{2.613301in}}{\pgfqpoint{3.797785in}{2.611106in}}{\pgfqpoint{3.793878in}{2.607199in}}%
\pgfpathcurveto{\pgfqpoint{3.789971in}{2.603292in}}{\pgfqpoint{3.787776in}{2.597992in}}{\pgfqpoint{3.787776in}{2.592467in}}%
\pgfpathcurveto{\pgfqpoint{3.787776in}{2.586942in}}{\pgfqpoint{3.789971in}{2.581643in}}{\pgfqpoint{3.793878in}{2.577736in}}%
\pgfpathcurveto{\pgfqpoint{3.797785in}{2.573829in}}{\pgfqpoint{3.803084in}{2.571634in}}{\pgfqpoint{3.808610in}{2.571634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778484in}{2.571786in}}%
\pgfpathcurveto{\pgfqpoint{3.784009in}{2.571786in}}{\pgfqpoint{3.789309in}{2.573981in}}{\pgfqpoint{3.793216in}{2.577888in}}%
\pgfpathcurveto{\pgfqpoint{3.797123in}{2.581794in}}{\pgfqpoint{3.799318in}{2.587094in}}{\pgfqpoint{3.799318in}{2.592619in}}%
\pgfpathcurveto{\pgfqpoint{3.799318in}{2.598144in}}{\pgfqpoint{3.797123in}{2.603444in}}{\pgfqpoint{3.793216in}{2.607350in}}%
\pgfpathcurveto{\pgfqpoint{3.789309in}{2.611257in}}{\pgfqpoint{3.784009in}{2.613452in}}{\pgfqpoint{3.778484in}{2.613452in}}%
\pgfpathcurveto{\pgfqpoint{3.772959in}{2.613452in}}{\pgfqpoint{3.767660in}{2.611257in}}{\pgfqpoint{3.763753in}{2.607350in}}%
\pgfpathcurveto{\pgfqpoint{3.759846in}{2.603444in}}{\pgfqpoint{3.757651in}{2.598144in}}{\pgfqpoint{3.757651in}{2.592619in}}%
\pgfpathcurveto{\pgfqpoint{3.757651in}{2.587094in}}{\pgfqpoint{3.759846in}{2.581794in}}{\pgfqpoint{3.763753in}{2.577888in}}%
\pgfpathcurveto{\pgfqpoint{3.767660in}{2.573981in}}{\pgfqpoint{3.772959in}{2.571786in}}{\pgfqpoint{3.778484in}{2.571786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840912in}{2.571795in}}%
\pgfpathcurveto{\pgfqpoint{3.846437in}{2.571795in}}{\pgfqpoint{3.851737in}{2.573990in}}{\pgfqpoint{3.855643in}{2.577897in}}%
\pgfpathcurveto{\pgfqpoint{3.859550in}{2.581803in}}{\pgfqpoint{3.861745in}{2.587103in}}{\pgfqpoint{3.861745in}{2.592628in}}%
\pgfpathcurveto{\pgfqpoint{3.861745in}{2.598153in}}{\pgfqpoint{3.859550in}{2.603453in}}{\pgfqpoint{3.855643in}{2.607359in}}%
\pgfpathcurveto{\pgfqpoint{3.851737in}{2.611266in}}{\pgfqpoint{3.846437in}{2.613461in}}{\pgfqpoint{3.840912in}{2.613461in}}%
\pgfpathcurveto{\pgfqpoint{3.835387in}{2.613461in}}{\pgfqpoint{3.830087in}{2.611266in}}{\pgfqpoint{3.826181in}{2.607359in}}%
\pgfpathcurveto{\pgfqpoint{3.822274in}{2.603453in}}{\pgfqpoint{3.820079in}{2.598153in}}{\pgfqpoint{3.820079in}{2.592628in}}%
\pgfpathcurveto{\pgfqpoint{3.820079in}{2.587103in}}{\pgfqpoint{3.822274in}{2.581803in}}{\pgfqpoint{3.826181in}{2.577897in}}%
\pgfpathcurveto{\pgfqpoint{3.830087in}{2.573990in}}{\pgfqpoint{3.835387in}{2.571795in}}{\pgfqpoint{3.840912in}{2.571795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.572263in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.572263in}}{\pgfqpoint{3.872719in}{2.574458in}}{\pgfqpoint{3.876625in}{2.578365in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.582272in}}{\pgfqpoint{3.882727in}{2.587571in}}{\pgfqpoint{3.882727in}{2.593096in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.598621in}}{\pgfqpoint{3.880532in}{2.603921in}}{\pgfqpoint{3.876625in}{2.607828in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.611735in}}{\pgfqpoint{3.867419in}{2.613930in}}{\pgfqpoint{3.861894in}{2.613930in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.613930in}}{\pgfqpoint{3.851069in}{2.611735in}}{\pgfqpoint{3.847163in}{2.607828in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.603921in}}{\pgfqpoint{3.841061in}{2.598621in}}{\pgfqpoint{3.841061in}{2.593096in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.587571in}}{\pgfqpoint{3.843256in}{2.582272in}}{\pgfqpoint{3.847163in}{2.578365in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.574458in}}{\pgfqpoint{3.856369in}{2.572263in}}{\pgfqpoint{3.861894in}{2.572263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837052in}{2.572409in}}%
\pgfpathcurveto{\pgfqpoint{3.842577in}{2.572409in}}{\pgfqpoint{3.847877in}{2.574604in}}{\pgfqpoint{3.851784in}{2.578511in}}%
\pgfpathcurveto{\pgfqpoint{3.855690in}{2.582418in}}{\pgfqpoint{3.857886in}{2.587717in}}{\pgfqpoint{3.857886in}{2.593242in}}%
\pgfpathcurveto{\pgfqpoint{3.857886in}{2.598767in}}{\pgfqpoint{3.855690in}{2.604067in}}{\pgfqpoint{3.851784in}{2.607974in}}%
\pgfpathcurveto{\pgfqpoint{3.847877in}{2.611881in}}{\pgfqpoint{3.842577in}{2.614076in}}{\pgfqpoint{3.837052in}{2.614076in}}%
\pgfpathcurveto{\pgfqpoint{3.831527in}{2.614076in}}{\pgfqpoint{3.826228in}{2.611881in}}{\pgfqpoint{3.822321in}{2.607974in}}%
\pgfpathcurveto{\pgfqpoint{3.818414in}{2.604067in}}{\pgfqpoint{3.816219in}{2.598767in}}{\pgfqpoint{3.816219in}{2.593242in}}%
\pgfpathcurveto{\pgfqpoint{3.816219in}{2.587717in}}{\pgfqpoint{3.818414in}{2.582418in}}{\pgfqpoint{3.822321in}{2.578511in}}%
\pgfpathcurveto{\pgfqpoint{3.826228in}{2.574604in}}{\pgfqpoint{3.831527in}{2.572409in}}{\pgfqpoint{3.837052in}{2.572409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828176in}{2.572533in}}%
\pgfpathcurveto{\pgfqpoint{3.833701in}{2.572533in}}{\pgfqpoint{3.839001in}{2.574728in}}{\pgfqpoint{3.842908in}{2.578635in}}%
\pgfpathcurveto{\pgfqpoint{3.846814in}{2.582541in}}{\pgfqpoint{3.849009in}{2.587841in}}{\pgfqpoint{3.849009in}{2.593366in}}%
\pgfpathcurveto{\pgfqpoint{3.849009in}{2.598891in}}{\pgfqpoint{3.846814in}{2.604191in}}{\pgfqpoint{3.842908in}{2.608097in}}%
\pgfpathcurveto{\pgfqpoint{3.839001in}{2.612004in}}{\pgfqpoint{3.833701in}{2.614199in}}{\pgfqpoint{3.828176in}{2.614199in}}%
\pgfpathcurveto{\pgfqpoint{3.822651in}{2.614199in}}{\pgfqpoint{3.817352in}{2.612004in}}{\pgfqpoint{3.813445in}{2.608097in}}%
\pgfpathcurveto{\pgfqpoint{3.809538in}{2.604191in}}{\pgfqpoint{3.807343in}{2.598891in}}{\pgfqpoint{3.807343in}{2.593366in}}%
\pgfpathcurveto{\pgfqpoint{3.807343in}{2.587841in}}{\pgfqpoint{3.809538in}{2.582541in}}{\pgfqpoint{3.813445in}{2.578635in}}%
\pgfpathcurveto{\pgfqpoint{3.817352in}{2.574728in}}{\pgfqpoint{3.822651in}{2.572533in}}{\pgfqpoint{3.828176in}{2.572533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766997in}{2.573032in}}%
\pgfpathcurveto{\pgfqpoint{3.772522in}{2.573032in}}{\pgfqpoint{3.777822in}{2.575227in}}{\pgfqpoint{3.781728in}{2.579134in}}%
\pgfpathcurveto{\pgfqpoint{3.785635in}{2.583041in}}{\pgfqpoint{3.787830in}{2.588341in}}{\pgfqpoint{3.787830in}{2.593866in}}%
\pgfpathcurveto{\pgfqpoint{3.787830in}{2.599391in}}{\pgfqpoint{3.785635in}{2.604690in}}{\pgfqpoint{3.781728in}{2.608597in}}%
\pgfpathcurveto{\pgfqpoint{3.777822in}{2.612504in}}{\pgfqpoint{3.772522in}{2.614699in}}{\pgfqpoint{3.766997in}{2.614699in}}%
\pgfpathcurveto{\pgfqpoint{3.761472in}{2.614699in}}{\pgfqpoint{3.756172in}{2.612504in}}{\pgfqpoint{3.752266in}{2.608597in}}%
\pgfpathcurveto{\pgfqpoint{3.748359in}{2.604690in}}{\pgfqpoint{3.746164in}{2.599391in}}{\pgfqpoint{3.746164in}{2.593866in}}%
\pgfpathcurveto{\pgfqpoint{3.746164in}{2.588341in}}{\pgfqpoint{3.748359in}{2.583041in}}{\pgfqpoint{3.752266in}{2.579134in}}%
\pgfpathcurveto{\pgfqpoint{3.756172in}{2.575227in}}{\pgfqpoint{3.761472in}{2.573032in}}{\pgfqpoint{3.766997in}{2.573032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711069in}{2.573348in}}%
\pgfpathcurveto{\pgfqpoint{3.716594in}{2.573348in}}{\pgfqpoint{3.721894in}{2.575543in}}{\pgfqpoint{3.725801in}{2.579450in}}%
\pgfpathcurveto{\pgfqpoint{3.729707in}{2.583357in}}{\pgfqpoint{3.731902in}{2.588657in}}{\pgfqpoint{3.731902in}{2.594182in}}%
\pgfpathcurveto{\pgfqpoint{3.731902in}{2.599707in}}{\pgfqpoint{3.729707in}{2.605006in}}{\pgfqpoint{3.725801in}{2.608913in}}%
\pgfpathcurveto{\pgfqpoint{3.721894in}{2.612820in}}{\pgfqpoint{3.716594in}{2.615015in}}{\pgfqpoint{3.711069in}{2.615015in}}%
\pgfpathcurveto{\pgfqpoint{3.705544in}{2.615015in}}{\pgfqpoint{3.700245in}{2.612820in}}{\pgfqpoint{3.696338in}{2.608913in}}%
\pgfpathcurveto{\pgfqpoint{3.692431in}{2.605006in}}{\pgfqpoint{3.690236in}{2.599707in}}{\pgfqpoint{3.690236in}{2.594182in}}%
\pgfpathcurveto{\pgfqpoint{3.690236in}{2.588657in}}{\pgfqpoint{3.692431in}{2.583357in}}{\pgfqpoint{3.696338in}{2.579450in}}%
\pgfpathcurveto{\pgfqpoint{3.700245in}{2.575543in}}{\pgfqpoint{3.705544in}{2.573348in}}{\pgfqpoint{3.711069in}{2.573348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237738in}{2.573364in}}%
\pgfpathcurveto{\pgfqpoint{3.243263in}{2.573364in}}{\pgfqpoint{3.248562in}{2.575559in}}{\pgfqpoint{3.252469in}{2.579466in}}%
\pgfpathcurveto{\pgfqpoint{3.256376in}{2.583372in}}{\pgfqpoint{3.258571in}{2.588672in}}{\pgfqpoint{3.258571in}{2.594197in}}%
\pgfpathcurveto{\pgfqpoint{3.258571in}{2.599722in}}{\pgfqpoint{3.256376in}{2.605022in}}{\pgfqpoint{3.252469in}{2.608928in}}%
\pgfpathcurveto{\pgfqpoint{3.248562in}{2.612835in}}{\pgfqpoint{3.243263in}{2.615030in}}{\pgfqpoint{3.237738in}{2.615030in}}%
\pgfpathcurveto{\pgfqpoint{3.232213in}{2.615030in}}{\pgfqpoint{3.226913in}{2.612835in}}{\pgfqpoint{3.223006in}{2.608928in}}%
\pgfpathcurveto{\pgfqpoint{3.219099in}{2.605022in}}{\pgfqpoint{3.216904in}{2.599722in}}{\pgfqpoint{3.216904in}{2.594197in}}%
\pgfpathcurveto{\pgfqpoint{3.216904in}{2.588672in}}{\pgfqpoint{3.219099in}{2.583372in}}{\pgfqpoint{3.223006in}{2.579466in}}%
\pgfpathcurveto{\pgfqpoint{3.226913in}{2.575559in}}{\pgfqpoint{3.232213in}{2.573364in}}{\pgfqpoint{3.237738in}{2.573364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853975in}{2.573366in}}%
\pgfpathcurveto{\pgfqpoint{3.859500in}{2.573366in}}{\pgfqpoint{3.864800in}{2.575561in}}{\pgfqpoint{3.868707in}{2.579468in}}%
\pgfpathcurveto{\pgfqpoint{3.872614in}{2.583375in}}{\pgfqpoint{3.874809in}{2.588674in}}{\pgfqpoint{3.874809in}{2.594200in}}%
\pgfpathcurveto{\pgfqpoint{3.874809in}{2.599725in}}{\pgfqpoint{3.872614in}{2.605024in}}{\pgfqpoint{3.868707in}{2.608931in}}%
\pgfpathcurveto{\pgfqpoint{3.864800in}{2.612838in}}{\pgfqpoint{3.859500in}{2.615033in}}{\pgfqpoint{3.853975in}{2.615033in}}%
\pgfpathcurveto{\pgfqpoint{3.848450in}{2.615033in}}{\pgfqpoint{3.843151in}{2.612838in}}{\pgfqpoint{3.839244in}{2.608931in}}%
\pgfpathcurveto{\pgfqpoint{3.835337in}{2.605024in}}{\pgfqpoint{3.833142in}{2.599725in}}{\pgfqpoint{3.833142in}{2.594200in}}%
\pgfpathcurveto{\pgfqpoint{3.833142in}{2.588674in}}{\pgfqpoint{3.835337in}{2.583375in}}{\pgfqpoint{3.839244in}{2.579468in}}%
\pgfpathcurveto{\pgfqpoint{3.843151in}{2.575561in}}{\pgfqpoint{3.848450in}{2.573366in}}{\pgfqpoint{3.853975in}{2.573366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766532in}{2.574201in}}%
\pgfpathcurveto{\pgfqpoint{3.772057in}{2.574201in}}{\pgfqpoint{3.777356in}{2.576396in}}{\pgfqpoint{3.781263in}{2.580303in}}%
\pgfpathcurveto{\pgfqpoint{3.785170in}{2.584210in}}{\pgfqpoint{3.787365in}{2.589509in}}{\pgfqpoint{3.787365in}{2.595034in}}%
\pgfpathcurveto{\pgfqpoint{3.787365in}{2.600559in}}{\pgfqpoint{3.785170in}{2.605859in}}{\pgfqpoint{3.781263in}{2.609766in}}%
\pgfpathcurveto{\pgfqpoint{3.777356in}{2.613673in}}{\pgfqpoint{3.772057in}{2.615868in}}{\pgfqpoint{3.766532in}{2.615868in}}%
\pgfpathcurveto{\pgfqpoint{3.761007in}{2.615868in}}{\pgfqpoint{3.755707in}{2.613673in}}{\pgfqpoint{3.751800in}{2.609766in}}%
\pgfpathcurveto{\pgfqpoint{3.747893in}{2.605859in}}{\pgfqpoint{3.745698in}{2.600559in}}{\pgfqpoint{3.745698in}{2.595034in}}%
\pgfpathcurveto{\pgfqpoint{3.745698in}{2.589509in}}{\pgfqpoint{3.747893in}{2.584210in}}{\pgfqpoint{3.751800in}{2.580303in}}%
\pgfpathcurveto{\pgfqpoint{3.755707in}{2.576396in}}{\pgfqpoint{3.761007in}{2.574201in}}{\pgfqpoint{3.766532in}{2.574201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855099in}{2.574406in}}%
\pgfpathcurveto{\pgfqpoint{3.860624in}{2.574406in}}{\pgfqpoint{3.865923in}{2.576601in}}{\pgfqpoint{3.869830in}{2.580508in}}%
\pgfpathcurveto{\pgfqpoint{3.873737in}{2.584415in}}{\pgfqpoint{3.875932in}{2.589715in}}{\pgfqpoint{3.875932in}{2.595240in}}%
\pgfpathcurveto{\pgfqpoint{3.875932in}{2.600765in}}{\pgfqpoint{3.873737in}{2.606064in}}{\pgfqpoint{3.869830in}{2.609971in}}%
\pgfpathcurveto{\pgfqpoint{3.865923in}{2.613878in}}{\pgfqpoint{3.860624in}{2.616073in}}{\pgfqpoint{3.855099in}{2.616073in}}%
\pgfpathcurveto{\pgfqpoint{3.849573in}{2.616073in}}{\pgfqpoint{3.844274in}{2.613878in}}{\pgfqpoint{3.840367in}{2.609971in}}%
\pgfpathcurveto{\pgfqpoint{3.836460in}{2.606064in}}{\pgfqpoint{3.834265in}{2.600765in}}{\pgfqpoint{3.834265in}{2.595240in}}%
\pgfpathcurveto{\pgfqpoint{3.834265in}{2.589715in}}{\pgfqpoint{3.836460in}{2.584415in}}{\pgfqpoint{3.840367in}{2.580508in}}%
\pgfpathcurveto{\pgfqpoint{3.844274in}{2.576601in}}{\pgfqpoint{3.849573in}{2.574406in}}{\pgfqpoint{3.855099in}{2.574406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857780in}{2.574427in}}%
\pgfpathcurveto{\pgfqpoint{3.863306in}{2.574427in}}{\pgfqpoint{3.868605in}{2.576622in}}{\pgfqpoint{3.872512in}{2.580529in}}%
\pgfpathcurveto{\pgfqpoint{3.876419in}{2.584435in}}{\pgfqpoint{3.878614in}{2.589735in}}{\pgfqpoint{3.878614in}{2.595260in}}%
\pgfpathcurveto{\pgfqpoint{3.878614in}{2.600785in}}{\pgfqpoint{3.876419in}{2.606085in}}{\pgfqpoint{3.872512in}{2.609991in}}%
\pgfpathcurveto{\pgfqpoint{3.868605in}{2.613898in}}{\pgfqpoint{3.863306in}{2.616093in}}{\pgfqpoint{3.857780in}{2.616093in}}%
\pgfpathcurveto{\pgfqpoint{3.852255in}{2.616093in}}{\pgfqpoint{3.846956in}{2.613898in}}{\pgfqpoint{3.843049in}{2.609991in}}%
\pgfpathcurveto{\pgfqpoint{3.839142in}{2.606085in}}{\pgfqpoint{3.836947in}{2.600785in}}{\pgfqpoint{3.836947in}{2.595260in}}%
\pgfpathcurveto{\pgfqpoint{3.836947in}{2.589735in}}{\pgfqpoint{3.839142in}{2.584435in}}{\pgfqpoint{3.843049in}{2.580529in}}%
\pgfpathcurveto{\pgfqpoint{3.846956in}{2.576622in}}{\pgfqpoint{3.852255in}{2.574427in}}{\pgfqpoint{3.857780in}{2.574427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.574526in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.574526in}}{\pgfqpoint{3.872719in}{2.576721in}}{\pgfqpoint{3.876625in}{2.580628in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.584534in}}{\pgfqpoint{3.882727in}{2.589834in}}{\pgfqpoint{3.882727in}{2.595359in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.600884in}}{\pgfqpoint{3.880532in}{2.606184in}}{\pgfqpoint{3.876625in}{2.610090in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.613997in}}{\pgfqpoint{3.867419in}{2.616192in}}{\pgfqpoint{3.861894in}{2.616192in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.616192in}}{\pgfqpoint{3.851069in}{2.613997in}}{\pgfqpoint{3.847163in}{2.610090in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.606184in}}{\pgfqpoint{3.841061in}{2.600884in}}{\pgfqpoint{3.841061in}{2.595359in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.589834in}}{\pgfqpoint{3.843256in}{2.584534in}}{\pgfqpoint{3.847163in}{2.580628in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.576721in}}{\pgfqpoint{3.856369in}{2.574526in}}{\pgfqpoint{3.861894in}{2.574526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857511in}{2.574539in}}%
\pgfpathcurveto{\pgfqpoint{3.863036in}{2.574539in}}{\pgfqpoint{3.868336in}{2.576734in}}{\pgfqpoint{3.872243in}{2.580641in}}%
\pgfpathcurveto{\pgfqpoint{3.876149in}{2.584548in}}{\pgfqpoint{3.878344in}{2.589847in}}{\pgfqpoint{3.878344in}{2.595372in}}%
\pgfpathcurveto{\pgfqpoint{3.878344in}{2.600897in}}{\pgfqpoint{3.876149in}{2.606197in}}{\pgfqpoint{3.872243in}{2.610104in}}%
\pgfpathcurveto{\pgfqpoint{3.868336in}{2.614010in}}{\pgfqpoint{3.863036in}{2.616205in}}{\pgfqpoint{3.857511in}{2.616205in}}%
\pgfpathcurveto{\pgfqpoint{3.851986in}{2.616205in}}{\pgfqpoint{3.846687in}{2.614010in}}{\pgfqpoint{3.842780in}{2.610104in}}%
\pgfpathcurveto{\pgfqpoint{3.838873in}{2.606197in}}{\pgfqpoint{3.836678in}{2.600897in}}{\pgfqpoint{3.836678in}{2.595372in}}%
\pgfpathcurveto{\pgfqpoint{3.836678in}{2.589847in}}{\pgfqpoint{3.838873in}{2.584548in}}{\pgfqpoint{3.842780in}{2.580641in}}%
\pgfpathcurveto{\pgfqpoint{3.846687in}{2.576734in}}{\pgfqpoint{3.851986in}{2.574539in}}{\pgfqpoint{3.857511in}{2.574539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853363in}{2.574804in}}%
\pgfpathcurveto{\pgfqpoint{3.858888in}{2.574804in}}{\pgfqpoint{3.864188in}{2.576999in}}{\pgfqpoint{3.868094in}{2.580906in}}%
\pgfpathcurveto{\pgfqpoint{3.872001in}{2.584813in}}{\pgfqpoint{3.874196in}{2.590112in}}{\pgfqpoint{3.874196in}{2.595637in}}%
\pgfpathcurveto{\pgfqpoint{3.874196in}{2.601162in}}{\pgfqpoint{3.872001in}{2.606462in}}{\pgfqpoint{3.868094in}{2.610369in}}%
\pgfpathcurveto{\pgfqpoint{3.864188in}{2.614275in}}{\pgfqpoint{3.858888in}{2.616471in}}{\pgfqpoint{3.853363in}{2.616471in}}%
\pgfpathcurveto{\pgfqpoint{3.847838in}{2.616471in}}{\pgfqpoint{3.842538in}{2.614275in}}{\pgfqpoint{3.838632in}{2.610369in}}%
\pgfpathcurveto{\pgfqpoint{3.834725in}{2.606462in}}{\pgfqpoint{3.832530in}{2.601162in}}{\pgfqpoint{3.832530in}{2.595637in}}%
\pgfpathcurveto{\pgfqpoint{3.832530in}{2.590112in}}{\pgfqpoint{3.834725in}{2.584813in}}{\pgfqpoint{3.838632in}{2.580906in}}%
\pgfpathcurveto{\pgfqpoint{3.842538in}{2.576999in}}{\pgfqpoint{3.847838in}{2.574804in}}{\pgfqpoint{3.853363in}{2.574804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821658in}{2.574998in}}%
\pgfpathcurveto{\pgfqpoint{3.827183in}{2.574998in}}{\pgfqpoint{3.832482in}{2.577193in}}{\pgfqpoint{3.836389in}{2.581100in}}%
\pgfpathcurveto{\pgfqpoint{3.840296in}{2.585006in}}{\pgfqpoint{3.842491in}{2.590306in}}{\pgfqpoint{3.842491in}{2.595831in}}%
\pgfpathcurveto{\pgfqpoint{3.842491in}{2.601356in}}{\pgfqpoint{3.840296in}{2.606656in}}{\pgfqpoint{3.836389in}{2.610562in}}%
\pgfpathcurveto{\pgfqpoint{3.832482in}{2.614469in}}{\pgfqpoint{3.827183in}{2.616664in}}{\pgfqpoint{3.821658in}{2.616664in}}%
\pgfpathcurveto{\pgfqpoint{3.816133in}{2.616664in}}{\pgfqpoint{3.810833in}{2.614469in}}{\pgfqpoint{3.806926in}{2.610562in}}%
\pgfpathcurveto{\pgfqpoint{3.803020in}{2.606656in}}{\pgfqpoint{3.800824in}{2.601356in}}{\pgfqpoint{3.800824in}{2.595831in}}%
\pgfpathcurveto{\pgfqpoint{3.800824in}{2.590306in}}{\pgfqpoint{3.803020in}{2.585006in}}{\pgfqpoint{3.806926in}{2.581100in}}%
\pgfpathcurveto{\pgfqpoint{3.810833in}{2.577193in}}{\pgfqpoint{3.816133in}{2.574998in}}{\pgfqpoint{3.821658in}{2.574998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819980in}{2.575318in}}%
\pgfpathcurveto{\pgfqpoint{3.825505in}{2.575318in}}{\pgfqpoint{3.830805in}{2.577513in}}{\pgfqpoint{3.834712in}{2.581420in}}%
\pgfpathcurveto{\pgfqpoint{3.838618in}{2.585326in}}{\pgfqpoint{3.840814in}{2.590626in}}{\pgfqpoint{3.840814in}{2.596151in}}%
\pgfpathcurveto{\pgfqpoint{3.840814in}{2.601676in}}{\pgfqpoint{3.838618in}{2.606975in}}{\pgfqpoint{3.834712in}{2.610882in}}%
\pgfpathcurveto{\pgfqpoint{3.830805in}{2.614789in}}{\pgfqpoint{3.825505in}{2.616984in}}{\pgfqpoint{3.819980in}{2.616984in}}%
\pgfpathcurveto{\pgfqpoint{3.814455in}{2.616984in}}{\pgfqpoint{3.809156in}{2.614789in}}{\pgfqpoint{3.805249in}{2.610882in}}%
\pgfpathcurveto{\pgfqpoint{3.801342in}{2.606975in}}{\pgfqpoint{3.799147in}{2.601676in}}{\pgfqpoint{3.799147in}{2.596151in}}%
\pgfpathcurveto{\pgfqpoint{3.799147in}{2.590626in}}{\pgfqpoint{3.801342in}{2.585326in}}{\pgfqpoint{3.805249in}{2.581420in}}%
\pgfpathcurveto{\pgfqpoint{3.809156in}{2.577513in}}{\pgfqpoint{3.814455in}{2.575318in}}{\pgfqpoint{3.819980in}{2.575318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291453in}{2.575570in}}%
\pgfpathcurveto{\pgfqpoint{1.296978in}{2.575570in}}{\pgfqpoint{1.302277in}{2.577765in}}{\pgfqpoint{1.306184in}{2.581672in}}%
\pgfpathcurveto{\pgfqpoint{1.310091in}{2.585579in}}{\pgfqpoint{1.312286in}{2.590878in}}{\pgfqpoint{1.312286in}{2.596403in}}%
\pgfpathcurveto{\pgfqpoint{1.312286in}{2.601928in}}{\pgfqpoint{1.310091in}{2.607228in}}{\pgfqpoint{1.306184in}{2.611135in}}%
\pgfpathcurveto{\pgfqpoint{1.302277in}{2.615041in}}{\pgfqpoint{1.296978in}{2.617237in}}{\pgfqpoint{1.291453in}{2.617237in}}%
\pgfpathcurveto{\pgfqpoint{1.285928in}{2.617237in}}{\pgfqpoint{1.280628in}{2.615041in}}{\pgfqpoint{1.276721in}{2.611135in}}%
\pgfpathcurveto{\pgfqpoint{1.272814in}{2.607228in}}{\pgfqpoint{1.270619in}{2.601928in}}{\pgfqpoint{1.270619in}{2.596403in}}%
\pgfpathcurveto{\pgfqpoint{1.270619in}{2.590878in}}{\pgfqpoint{1.272814in}{2.585579in}}{\pgfqpoint{1.276721in}{2.581672in}}%
\pgfpathcurveto{\pgfqpoint{1.280628in}{2.577765in}}{\pgfqpoint{1.285928in}{2.575570in}}{\pgfqpoint{1.291453in}{2.575570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838130in}{2.575771in}}%
\pgfpathcurveto{\pgfqpoint{3.843655in}{2.575771in}}{\pgfqpoint{3.848955in}{2.577966in}}{\pgfqpoint{3.852861in}{2.581873in}}%
\pgfpathcurveto{\pgfqpoint{3.856768in}{2.585780in}}{\pgfqpoint{3.858963in}{2.591080in}}{\pgfqpoint{3.858963in}{2.596605in}}%
\pgfpathcurveto{\pgfqpoint{3.858963in}{2.602130in}}{\pgfqpoint{3.856768in}{2.607429in}}{\pgfqpoint{3.852861in}{2.611336in}}%
\pgfpathcurveto{\pgfqpoint{3.848955in}{2.615243in}}{\pgfqpoint{3.843655in}{2.617438in}}{\pgfqpoint{3.838130in}{2.617438in}}%
\pgfpathcurveto{\pgfqpoint{3.832605in}{2.617438in}}{\pgfqpoint{3.827305in}{2.615243in}}{\pgfqpoint{3.823399in}{2.611336in}}%
\pgfpathcurveto{\pgfqpoint{3.819492in}{2.607429in}}{\pgfqpoint{3.817297in}{2.602130in}}{\pgfqpoint{3.817297in}{2.596605in}}%
\pgfpathcurveto{\pgfqpoint{3.817297in}{2.591080in}}{\pgfqpoint{3.819492in}{2.585780in}}{\pgfqpoint{3.823399in}{2.581873in}}%
\pgfpathcurveto{\pgfqpoint{3.827305in}{2.577966in}}{\pgfqpoint{3.832605in}{2.575771in}}{\pgfqpoint{3.838130in}{2.575771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290546in}{2.576082in}}%
\pgfpathcurveto{\pgfqpoint{3.296071in}{2.576082in}}{\pgfqpoint{3.301371in}{2.578277in}}{\pgfqpoint{3.305278in}{2.582184in}}%
\pgfpathcurveto{\pgfqpoint{3.309184in}{2.586091in}}{\pgfqpoint{3.311380in}{2.591391in}}{\pgfqpoint{3.311380in}{2.596916in}}%
\pgfpathcurveto{\pgfqpoint{3.311380in}{2.602441in}}{\pgfqpoint{3.309184in}{2.607740in}}{\pgfqpoint{3.305278in}{2.611647in}}%
\pgfpathcurveto{\pgfqpoint{3.301371in}{2.615554in}}{\pgfqpoint{3.296071in}{2.617749in}}{\pgfqpoint{3.290546in}{2.617749in}}%
\pgfpathcurveto{\pgfqpoint{3.285021in}{2.617749in}}{\pgfqpoint{3.279722in}{2.615554in}}{\pgfqpoint{3.275815in}{2.611647in}}%
\pgfpathcurveto{\pgfqpoint{3.271908in}{2.607740in}}{\pgfqpoint{3.269713in}{2.602441in}}{\pgfqpoint{3.269713in}{2.596916in}}%
\pgfpathcurveto{\pgfqpoint{3.269713in}{2.591391in}}{\pgfqpoint{3.271908in}{2.586091in}}{\pgfqpoint{3.275815in}{2.582184in}}%
\pgfpathcurveto{\pgfqpoint{3.279722in}{2.578277in}}{\pgfqpoint{3.285021in}{2.576082in}}{\pgfqpoint{3.290546in}{2.576082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673103in}{2.576084in}}%
\pgfpathcurveto{\pgfqpoint{3.678628in}{2.576084in}}{\pgfqpoint{3.683927in}{2.578279in}}{\pgfqpoint{3.687834in}{2.582186in}}%
\pgfpathcurveto{\pgfqpoint{3.691741in}{2.586092in}}{\pgfqpoint{3.693936in}{2.591392in}}{\pgfqpoint{3.693936in}{2.596917in}}%
\pgfpathcurveto{\pgfqpoint{3.693936in}{2.602442in}}{\pgfqpoint{3.691741in}{2.607741in}}{\pgfqpoint{3.687834in}{2.611648in}}%
\pgfpathcurveto{\pgfqpoint{3.683927in}{2.615555in}}{\pgfqpoint{3.678628in}{2.617750in}}{\pgfqpoint{3.673103in}{2.617750in}}%
\pgfpathcurveto{\pgfqpoint{3.667577in}{2.617750in}}{\pgfqpoint{3.662278in}{2.615555in}}{\pgfqpoint{3.658371in}{2.611648in}}%
\pgfpathcurveto{\pgfqpoint{3.654464in}{2.607741in}}{\pgfqpoint{3.652269in}{2.602442in}}{\pgfqpoint{3.652269in}{2.596917in}}%
\pgfpathcurveto{\pgfqpoint{3.652269in}{2.591392in}}{\pgfqpoint{3.654464in}{2.586092in}}{\pgfqpoint{3.658371in}{2.582186in}}%
\pgfpathcurveto{\pgfqpoint{3.662278in}{2.578279in}}{\pgfqpoint{3.667577in}{2.576084in}}{\pgfqpoint{3.673103in}{2.576084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861656in}{2.576406in}}%
\pgfpathcurveto{\pgfqpoint{3.867181in}{2.576406in}}{\pgfqpoint{3.872480in}{2.578601in}}{\pgfqpoint{3.876387in}{2.582508in}}%
\pgfpathcurveto{\pgfqpoint{3.880294in}{2.586415in}}{\pgfqpoint{3.882489in}{2.591714in}}{\pgfqpoint{3.882489in}{2.597239in}}%
\pgfpathcurveto{\pgfqpoint{3.882489in}{2.602764in}}{\pgfqpoint{3.880294in}{2.608064in}}{\pgfqpoint{3.876387in}{2.611971in}}%
\pgfpathcurveto{\pgfqpoint{3.872480in}{2.615878in}}{\pgfqpoint{3.867181in}{2.618073in}}{\pgfqpoint{3.861656in}{2.618073in}}%
\pgfpathcurveto{\pgfqpoint{3.856131in}{2.618073in}}{\pgfqpoint{3.850831in}{2.615878in}}{\pgfqpoint{3.846924in}{2.611971in}}%
\pgfpathcurveto{\pgfqpoint{3.843017in}{2.608064in}}{\pgfqpoint{3.840822in}{2.602764in}}{\pgfqpoint{3.840822in}{2.597239in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{2.591714in}}{\pgfqpoint{3.843017in}{2.586415in}}{\pgfqpoint{3.846924in}{2.582508in}}%
\pgfpathcurveto{\pgfqpoint{3.850831in}{2.578601in}}{\pgfqpoint{3.856131in}{2.576406in}}{\pgfqpoint{3.861656in}{2.576406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861855in}{2.576581in}}%
\pgfpathcurveto{\pgfqpoint{3.867381in}{2.576581in}}{\pgfqpoint{3.872680in}{2.578777in}}{\pgfqpoint{3.876587in}{2.582683in}}%
\pgfpathcurveto{\pgfqpoint{3.880494in}{2.586590in}}{\pgfqpoint{3.882689in}{2.591890in}}{\pgfqpoint{3.882689in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{3.882689in}{2.602940in}}{\pgfqpoint{3.880494in}{2.608239in}}{\pgfqpoint{3.876587in}{2.612146in}}%
\pgfpathcurveto{\pgfqpoint{3.872680in}{2.616053in}}{\pgfqpoint{3.867381in}{2.618248in}}{\pgfqpoint{3.861855in}{2.618248in}}%
\pgfpathcurveto{\pgfqpoint{3.856330in}{2.618248in}}{\pgfqpoint{3.851031in}{2.616053in}}{\pgfqpoint{3.847124in}{2.612146in}}%
\pgfpathcurveto{\pgfqpoint{3.843217in}{2.608239in}}{\pgfqpoint{3.841022in}{2.602940in}}{\pgfqpoint{3.841022in}{2.597415in}}%
\pgfpathcurveto{\pgfqpoint{3.841022in}{2.591890in}}{\pgfqpoint{3.843217in}{2.586590in}}{\pgfqpoint{3.847124in}{2.582683in}}%
\pgfpathcurveto{\pgfqpoint{3.851031in}{2.578777in}}{\pgfqpoint{3.856330in}{2.576581in}}{\pgfqpoint{3.861855in}{2.576581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807437in}{2.576661in}}%
\pgfpathcurveto{\pgfqpoint{3.812962in}{2.576661in}}{\pgfqpoint{3.818262in}{2.578856in}}{\pgfqpoint{3.822169in}{2.582763in}}%
\pgfpathcurveto{\pgfqpoint{3.826076in}{2.586670in}}{\pgfqpoint{3.828271in}{2.591969in}}{\pgfqpoint{3.828271in}{2.597494in}}%
\pgfpathcurveto{\pgfqpoint{3.828271in}{2.603019in}}{\pgfqpoint{3.826076in}{2.608319in}}{\pgfqpoint{3.822169in}{2.612226in}}%
\pgfpathcurveto{\pgfqpoint{3.818262in}{2.616132in}}{\pgfqpoint{3.812962in}{2.618328in}}{\pgfqpoint{3.807437in}{2.618328in}}%
\pgfpathcurveto{\pgfqpoint{3.801912in}{2.618328in}}{\pgfqpoint{3.796613in}{2.616132in}}{\pgfqpoint{3.792706in}{2.612226in}}%
\pgfpathcurveto{\pgfqpoint{3.788799in}{2.608319in}}{\pgfqpoint{3.786604in}{2.603019in}}{\pgfqpoint{3.786604in}{2.597494in}}%
\pgfpathcurveto{\pgfqpoint{3.786604in}{2.591969in}}{\pgfqpoint{3.788799in}{2.586670in}}{\pgfqpoint{3.792706in}{2.582763in}}%
\pgfpathcurveto{\pgfqpoint{3.796613in}{2.578856in}}{\pgfqpoint{3.801912in}{2.576661in}}{\pgfqpoint{3.807437in}{2.576661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860634in}{2.576757in}}%
\pgfpathcurveto{\pgfqpoint{3.866159in}{2.576757in}}{\pgfqpoint{3.871458in}{2.578952in}}{\pgfqpoint{3.875365in}{2.582858in}}%
\pgfpathcurveto{\pgfqpoint{3.879272in}{2.586765in}}{\pgfqpoint{3.881467in}{2.592065in}}{\pgfqpoint{3.881467in}{2.597590in}}%
\pgfpathcurveto{\pgfqpoint{3.881467in}{2.603115in}}{\pgfqpoint{3.879272in}{2.608414in}}{\pgfqpoint{3.875365in}{2.612321in}}%
\pgfpathcurveto{\pgfqpoint{3.871458in}{2.616228in}}{\pgfqpoint{3.866159in}{2.618423in}}{\pgfqpoint{3.860634in}{2.618423in}}%
\pgfpathcurveto{\pgfqpoint{3.855108in}{2.618423in}}{\pgfqpoint{3.849809in}{2.616228in}}{\pgfqpoint{3.845902in}{2.612321in}}%
\pgfpathcurveto{\pgfqpoint{3.841995in}{2.608414in}}{\pgfqpoint{3.839800in}{2.603115in}}{\pgfqpoint{3.839800in}{2.597590in}}%
\pgfpathcurveto{\pgfqpoint{3.839800in}{2.592065in}}{\pgfqpoint{3.841995in}{2.586765in}}{\pgfqpoint{3.845902in}{2.582858in}}%
\pgfpathcurveto{\pgfqpoint{3.849809in}{2.578952in}}{\pgfqpoint{3.855108in}{2.576757in}}{\pgfqpoint{3.860634in}{2.576757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732741in}{2.576836in}}%
\pgfpathcurveto{\pgfqpoint{3.738266in}{2.576836in}}{\pgfqpoint{3.743565in}{2.579031in}}{\pgfqpoint{3.747472in}{2.582938in}}%
\pgfpathcurveto{\pgfqpoint{3.751379in}{2.586844in}}{\pgfqpoint{3.753574in}{2.592144in}}{\pgfqpoint{3.753574in}{2.597669in}}%
\pgfpathcurveto{\pgfqpoint{3.753574in}{2.603194in}}{\pgfqpoint{3.751379in}{2.608493in}}{\pgfqpoint{3.747472in}{2.612400in}}%
\pgfpathcurveto{\pgfqpoint{3.743565in}{2.616307in}}{\pgfqpoint{3.738266in}{2.618502in}}{\pgfqpoint{3.732741in}{2.618502in}}%
\pgfpathcurveto{\pgfqpoint{3.727216in}{2.618502in}}{\pgfqpoint{3.721916in}{2.616307in}}{\pgfqpoint{3.718009in}{2.612400in}}%
\pgfpathcurveto{\pgfqpoint{3.714103in}{2.608493in}}{\pgfqpoint{3.711908in}{2.603194in}}{\pgfqpoint{3.711908in}{2.597669in}}%
\pgfpathcurveto{\pgfqpoint{3.711908in}{2.592144in}}{\pgfqpoint{3.714103in}{2.586844in}}{\pgfqpoint{3.718009in}{2.582938in}}%
\pgfpathcurveto{\pgfqpoint{3.721916in}{2.579031in}}{\pgfqpoint{3.727216in}{2.576836in}}{\pgfqpoint{3.732741in}{2.576836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860016in}{2.576997in}}%
\pgfpathcurveto{\pgfqpoint{3.865541in}{2.576997in}}{\pgfqpoint{3.870841in}{2.579193in}}{\pgfqpoint{3.874747in}{2.583099in}}%
\pgfpathcurveto{\pgfqpoint{3.878654in}{2.587006in}}{\pgfqpoint{3.880849in}{2.592306in}}{\pgfqpoint{3.880849in}{2.597831in}}%
\pgfpathcurveto{\pgfqpoint{3.880849in}{2.603356in}}{\pgfqpoint{3.878654in}{2.608655in}}{\pgfqpoint{3.874747in}{2.612562in}}%
\pgfpathcurveto{\pgfqpoint{3.870841in}{2.616469in}}{\pgfqpoint{3.865541in}{2.618664in}}{\pgfqpoint{3.860016in}{2.618664in}}%
\pgfpathcurveto{\pgfqpoint{3.854491in}{2.618664in}}{\pgfqpoint{3.849191in}{2.616469in}}{\pgfqpoint{3.845285in}{2.612562in}}%
\pgfpathcurveto{\pgfqpoint{3.841378in}{2.608655in}}{\pgfqpoint{3.839183in}{2.603356in}}{\pgfqpoint{3.839183in}{2.597831in}}%
\pgfpathcurveto{\pgfqpoint{3.839183in}{2.592306in}}{\pgfqpoint{3.841378in}{2.587006in}}{\pgfqpoint{3.845285in}{2.583099in}}%
\pgfpathcurveto{\pgfqpoint{3.849191in}{2.579193in}}{\pgfqpoint{3.854491in}{2.576997in}}{\pgfqpoint{3.860016in}{2.576997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861015in}{2.576999in}}%
\pgfpathcurveto{\pgfqpoint{3.866540in}{2.576999in}}{\pgfqpoint{3.871839in}{2.579194in}}{\pgfqpoint{3.875746in}{2.583101in}}%
\pgfpathcurveto{\pgfqpoint{3.879653in}{2.587007in}}{\pgfqpoint{3.881848in}{2.592307in}}{\pgfqpoint{3.881848in}{2.597832in}}%
\pgfpathcurveto{\pgfqpoint{3.881848in}{2.603357in}}{\pgfqpoint{3.879653in}{2.608657in}}{\pgfqpoint{3.875746in}{2.612563in}}%
\pgfpathcurveto{\pgfqpoint{3.871839in}{2.616470in}}{\pgfqpoint{3.866540in}{2.618665in}}{\pgfqpoint{3.861015in}{2.618665in}}%
\pgfpathcurveto{\pgfqpoint{3.855490in}{2.618665in}}{\pgfqpoint{3.850190in}{2.616470in}}{\pgfqpoint{3.846283in}{2.612563in}}%
\pgfpathcurveto{\pgfqpoint{3.842377in}{2.608657in}}{\pgfqpoint{3.840182in}{2.603357in}}{\pgfqpoint{3.840182in}{2.597832in}}%
\pgfpathcurveto{\pgfqpoint{3.840182in}{2.592307in}}{\pgfqpoint{3.842377in}{2.587007in}}{\pgfqpoint{3.846283in}{2.583101in}}%
\pgfpathcurveto{\pgfqpoint{3.850190in}{2.579194in}}{\pgfqpoint{3.855490in}{2.576999in}}{\pgfqpoint{3.861015in}{2.576999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601847in}{2.577083in}}%
\pgfpathcurveto{\pgfqpoint{3.607372in}{2.577083in}}{\pgfqpoint{3.612671in}{2.579278in}}{\pgfqpoint{3.616578in}{2.583185in}}%
\pgfpathcurveto{\pgfqpoint{3.620485in}{2.587092in}}{\pgfqpoint{3.622680in}{2.592391in}}{\pgfqpoint{3.622680in}{2.597916in}}%
\pgfpathcurveto{\pgfqpoint{3.622680in}{2.603441in}}{\pgfqpoint{3.620485in}{2.608741in}}{\pgfqpoint{3.616578in}{2.612648in}}%
\pgfpathcurveto{\pgfqpoint{3.612671in}{2.616554in}}{\pgfqpoint{3.607372in}{2.618750in}}{\pgfqpoint{3.601847in}{2.618750in}}%
\pgfpathcurveto{\pgfqpoint{3.596321in}{2.618750in}}{\pgfqpoint{3.591022in}{2.616554in}}{\pgfqpoint{3.587115in}{2.612648in}}%
\pgfpathcurveto{\pgfqpoint{3.583208in}{2.608741in}}{\pgfqpoint{3.581013in}{2.603441in}}{\pgfqpoint{3.581013in}{2.597916in}}%
\pgfpathcurveto{\pgfqpoint{3.581013in}{2.592391in}}{\pgfqpoint{3.583208in}{2.587092in}}{\pgfqpoint{3.587115in}{2.583185in}}%
\pgfpathcurveto{\pgfqpoint{3.591022in}{2.579278in}}{\pgfqpoint{3.596321in}{2.577083in}}{\pgfqpoint{3.601847in}{2.577083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857701in}{2.577143in}}%
\pgfpathcurveto{\pgfqpoint{3.863226in}{2.577143in}}{\pgfqpoint{3.868525in}{2.579338in}}{\pgfqpoint{3.872432in}{2.583245in}}%
\pgfpathcurveto{\pgfqpoint{3.876339in}{2.587152in}}{\pgfqpoint{3.878534in}{2.592451in}}{\pgfqpoint{3.878534in}{2.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.878534in}{2.603501in}}{\pgfqpoint{3.876339in}{2.608801in}}{\pgfqpoint{3.872432in}{2.612707in}}%
\pgfpathcurveto{\pgfqpoint{3.868525in}{2.616614in}}{\pgfqpoint{3.863226in}{2.618809in}}{\pgfqpoint{3.857701in}{2.618809in}}%
\pgfpathcurveto{\pgfqpoint{3.852175in}{2.618809in}}{\pgfqpoint{3.846876in}{2.616614in}}{\pgfqpoint{3.842969in}{2.612707in}}%
\pgfpathcurveto{\pgfqpoint{3.839062in}{2.608801in}}{\pgfqpoint{3.836867in}{2.603501in}}{\pgfqpoint{3.836867in}{2.597976in}}%
\pgfpathcurveto{\pgfqpoint{3.836867in}{2.592451in}}{\pgfqpoint{3.839062in}{2.587152in}}{\pgfqpoint{3.842969in}{2.583245in}}%
\pgfpathcurveto{\pgfqpoint{3.846876in}{2.579338in}}{\pgfqpoint{3.852175in}{2.577143in}}{\pgfqpoint{3.857701in}{2.577143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678292in}{2.577342in}}%
\pgfpathcurveto{\pgfqpoint{3.683817in}{2.577342in}}{\pgfqpoint{3.689117in}{2.579537in}}{\pgfqpoint{3.693023in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{3.696930in}{2.587350in}}{\pgfqpoint{3.699125in}{2.592650in}}{\pgfqpoint{3.699125in}{2.598175in}}%
\pgfpathcurveto{\pgfqpoint{3.699125in}{2.603700in}}{\pgfqpoint{3.696930in}{2.608999in}}{\pgfqpoint{3.693023in}{2.612906in}}%
\pgfpathcurveto{\pgfqpoint{3.689117in}{2.616813in}}{\pgfqpoint{3.683817in}{2.619008in}}{\pgfqpoint{3.678292in}{2.619008in}}%
\pgfpathcurveto{\pgfqpoint{3.672767in}{2.619008in}}{\pgfqpoint{3.667467in}{2.616813in}}{\pgfqpoint{3.663561in}{2.612906in}}%
\pgfpathcurveto{\pgfqpoint{3.659654in}{2.608999in}}{\pgfqpoint{3.657459in}{2.603700in}}{\pgfqpoint{3.657459in}{2.598175in}}%
\pgfpathcurveto{\pgfqpoint{3.657459in}{2.592650in}}{\pgfqpoint{3.659654in}{2.587350in}}{\pgfqpoint{3.663561in}{2.583444in}}%
\pgfpathcurveto{\pgfqpoint{3.667467in}{2.579537in}}{\pgfqpoint{3.672767in}{2.577342in}}{\pgfqpoint{3.678292in}{2.577342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762658in}{2.577762in}}%
\pgfpathcurveto{\pgfqpoint{3.768183in}{2.577762in}}{\pgfqpoint{3.773482in}{2.579957in}}{\pgfqpoint{3.777389in}{2.583864in}}%
\pgfpathcurveto{\pgfqpoint{3.781296in}{2.587771in}}{\pgfqpoint{3.783491in}{2.593070in}}{\pgfqpoint{3.783491in}{2.598596in}}%
\pgfpathcurveto{\pgfqpoint{3.783491in}{2.604121in}}{\pgfqpoint{3.781296in}{2.609420in}}{\pgfqpoint{3.777389in}{2.613327in}}%
\pgfpathcurveto{\pgfqpoint{3.773482in}{2.617234in}}{\pgfqpoint{3.768183in}{2.619429in}}{\pgfqpoint{3.762658in}{2.619429in}}%
\pgfpathcurveto{\pgfqpoint{3.757133in}{2.619429in}}{\pgfqpoint{3.751833in}{2.617234in}}{\pgfqpoint{3.747926in}{2.613327in}}%
\pgfpathcurveto{\pgfqpoint{3.744019in}{2.609420in}}{\pgfqpoint{3.741824in}{2.604121in}}{\pgfqpoint{3.741824in}{2.598596in}}%
\pgfpathcurveto{\pgfqpoint{3.741824in}{2.593070in}}{\pgfqpoint{3.744019in}{2.587771in}}{\pgfqpoint{3.747926in}{2.583864in}}%
\pgfpathcurveto{\pgfqpoint{3.751833in}{2.579957in}}{\pgfqpoint{3.757133in}{2.577762in}}{\pgfqpoint{3.762658in}{2.577762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723387in}{2.577956in}}%
\pgfpathcurveto{\pgfqpoint{3.728912in}{2.577956in}}{\pgfqpoint{3.734212in}{2.580151in}}{\pgfqpoint{3.738119in}{2.584058in}}%
\pgfpathcurveto{\pgfqpoint{3.742026in}{2.587965in}}{\pgfqpoint{3.744221in}{2.593264in}}{\pgfqpoint{3.744221in}{2.598789in}}%
\pgfpathcurveto{\pgfqpoint{3.744221in}{2.604314in}}{\pgfqpoint{3.742026in}{2.609614in}}{\pgfqpoint{3.738119in}{2.613521in}}%
\pgfpathcurveto{\pgfqpoint{3.734212in}{2.617427in}}{\pgfqpoint{3.728912in}{2.619623in}}{\pgfqpoint{3.723387in}{2.619623in}}%
\pgfpathcurveto{\pgfqpoint{3.717862in}{2.619623in}}{\pgfqpoint{3.712563in}{2.617427in}}{\pgfqpoint{3.708656in}{2.613521in}}%
\pgfpathcurveto{\pgfqpoint{3.704749in}{2.609614in}}{\pgfqpoint{3.702554in}{2.604314in}}{\pgfqpoint{3.702554in}{2.598789in}}%
\pgfpathcurveto{\pgfqpoint{3.702554in}{2.593264in}}{\pgfqpoint{3.704749in}{2.587965in}}{\pgfqpoint{3.708656in}{2.584058in}}%
\pgfpathcurveto{\pgfqpoint{3.712563in}{2.580151in}}{\pgfqpoint{3.717862in}{2.577956in}}{\pgfqpoint{3.723387in}{2.577956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817508in}{2.578463in}}%
\pgfpathcurveto{\pgfqpoint{3.823033in}{2.578463in}}{\pgfqpoint{3.828332in}{2.580658in}}{\pgfqpoint{3.832239in}{2.584565in}}%
\pgfpathcurveto{\pgfqpoint{3.836146in}{2.588472in}}{\pgfqpoint{3.838341in}{2.593771in}}{\pgfqpoint{3.838341in}{2.599297in}}%
\pgfpathcurveto{\pgfqpoint{3.838341in}{2.604822in}}{\pgfqpoint{3.836146in}{2.610121in}}{\pgfqpoint{3.832239in}{2.614028in}}%
\pgfpathcurveto{\pgfqpoint{3.828332in}{2.617935in}}{\pgfqpoint{3.823033in}{2.620130in}}{\pgfqpoint{3.817508in}{2.620130in}}%
\pgfpathcurveto{\pgfqpoint{3.811983in}{2.620130in}}{\pgfqpoint{3.806683in}{2.617935in}}{\pgfqpoint{3.802776in}{2.614028in}}%
\pgfpathcurveto{\pgfqpoint{3.798870in}{2.610121in}}{\pgfqpoint{3.796675in}{2.604822in}}{\pgfqpoint{3.796675in}{2.599297in}}%
\pgfpathcurveto{\pgfqpoint{3.796675in}{2.593771in}}{\pgfqpoint{3.798870in}{2.588472in}}{\pgfqpoint{3.802776in}{2.584565in}}%
\pgfpathcurveto{\pgfqpoint{3.806683in}{2.580658in}}{\pgfqpoint{3.811983in}{2.578463in}}{\pgfqpoint{3.817508in}{2.578463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834579in}{2.578558in}}%
\pgfpathcurveto{\pgfqpoint{3.840104in}{2.578558in}}{\pgfqpoint{3.845404in}{2.580753in}}{\pgfqpoint{3.849311in}{2.584659in}}%
\pgfpathcurveto{\pgfqpoint{3.853217in}{2.588566in}}{\pgfqpoint{3.855413in}{2.593866in}}{\pgfqpoint{3.855413in}{2.599391in}}%
\pgfpathcurveto{\pgfqpoint{3.855413in}{2.604916in}}{\pgfqpoint{3.853217in}{2.610215in}}{\pgfqpoint{3.849311in}{2.614122in}}%
\pgfpathcurveto{\pgfqpoint{3.845404in}{2.618029in}}{\pgfqpoint{3.840104in}{2.620224in}}{\pgfqpoint{3.834579in}{2.620224in}}%
\pgfpathcurveto{\pgfqpoint{3.829054in}{2.620224in}}{\pgfqpoint{3.823755in}{2.618029in}}{\pgfqpoint{3.819848in}{2.614122in}}%
\pgfpathcurveto{\pgfqpoint{3.815941in}{2.610215in}}{\pgfqpoint{3.813746in}{2.604916in}}{\pgfqpoint{3.813746in}{2.599391in}}%
\pgfpathcurveto{\pgfqpoint{3.813746in}{2.593866in}}{\pgfqpoint{3.815941in}{2.588566in}}{\pgfqpoint{3.819848in}{2.584659in}}%
\pgfpathcurveto{\pgfqpoint{3.823755in}{2.580753in}}{\pgfqpoint{3.829054in}{2.578558in}}{\pgfqpoint{3.834579in}{2.578558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855788in}{2.578948in}}%
\pgfpathcurveto{\pgfqpoint{3.861313in}{2.578948in}}{\pgfqpoint{3.866612in}{2.581143in}}{\pgfqpoint{3.870519in}{2.585049in}}%
\pgfpathcurveto{\pgfqpoint{3.874426in}{2.588956in}}{\pgfqpoint{3.876621in}{2.594256in}}{\pgfqpoint{3.876621in}{2.599781in}}%
\pgfpathcurveto{\pgfqpoint{3.876621in}{2.605306in}}{\pgfqpoint{3.874426in}{2.610605in}}{\pgfqpoint{3.870519in}{2.614512in}}%
\pgfpathcurveto{\pgfqpoint{3.866612in}{2.618419in}}{\pgfqpoint{3.861313in}{2.620614in}}{\pgfqpoint{3.855788in}{2.620614in}}%
\pgfpathcurveto{\pgfqpoint{3.850263in}{2.620614in}}{\pgfqpoint{3.844963in}{2.618419in}}{\pgfqpoint{3.841056in}{2.614512in}}%
\pgfpathcurveto{\pgfqpoint{3.837150in}{2.610605in}}{\pgfqpoint{3.834954in}{2.605306in}}{\pgfqpoint{3.834954in}{2.599781in}}%
\pgfpathcurveto{\pgfqpoint{3.834954in}{2.594256in}}{\pgfqpoint{3.837150in}{2.588956in}}{\pgfqpoint{3.841056in}{2.585049in}}%
\pgfpathcurveto{\pgfqpoint{3.844963in}{2.581143in}}{\pgfqpoint{3.850263in}{2.578948in}}{\pgfqpoint{3.855788in}{2.578948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861522in}{2.579083in}}%
\pgfpathcurveto{\pgfqpoint{3.867047in}{2.579083in}}{\pgfqpoint{3.872347in}{2.581278in}}{\pgfqpoint{3.876254in}{2.585185in}}%
\pgfpathcurveto{\pgfqpoint{3.880160in}{2.589091in}}{\pgfqpoint{3.882356in}{2.594391in}}{\pgfqpoint{3.882356in}{2.599916in}}%
\pgfpathcurveto{\pgfqpoint{3.882356in}{2.605441in}}{\pgfqpoint{3.880160in}{2.610741in}}{\pgfqpoint{3.876254in}{2.614647in}}%
\pgfpathcurveto{\pgfqpoint{3.872347in}{2.618554in}}{\pgfqpoint{3.867047in}{2.620749in}}{\pgfqpoint{3.861522in}{2.620749in}}%
\pgfpathcurveto{\pgfqpoint{3.855997in}{2.620749in}}{\pgfqpoint{3.850698in}{2.618554in}}{\pgfqpoint{3.846791in}{2.614647in}}%
\pgfpathcurveto{\pgfqpoint{3.842884in}{2.610741in}}{\pgfqpoint{3.840689in}{2.605441in}}{\pgfqpoint{3.840689in}{2.599916in}}%
\pgfpathcurveto{\pgfqpoint{3.840689in}{2.594391in}}{\pgfqpoint{3.842884in}{2.589091in}}{\pgfqpoint{3.846791in}{2.585185in}}%
\pgfpathcurveto{\pgfqpoint{3.850698in}{2.581278in}}{\pgfqpoint{3.855997in}{2.579083in}}{\pgfqpoint{3.861522in}{2.579083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830822in}{2.579112in}}%
\pgfpathcurveto{\pgfqpoint{3.836347in}{2.579112in}}{\pgfqpoint{3.841646in}{2.581307in}}{\pgfqpoint{3.845553in}{2.585214in}}%
\pgfpathcurveto{\pgfqpoint{3.849460in}{2.589121in}}{\pgfqpoint{3.851655in}{2.594420in}}{\pgfqpoint{3.851655in}{2.599945in}}%
\pgfpathcurveto{\pgfqpoint{3.851655in}{2.605470in}}{\pgfqpoint{3.849460in}{2.610770in}}{\pgfqpoint{3.845553in}{2.614677in}}%
\pgfpathcurveto{\pgfqpoint{3.841646in}{2.618583in}}{\pgfqpoint{3.836347in}{2.620779in}}{\pgfqpoint{3.830822in}{2.620779in}}%
\pgfpathcurveto{\pgfqpoint{3.825297in}{2.620779in}}{\pgfqpoint{3.819997in}{2.618583in}}{\pgfqpoint{3.816090in}{2.614677in}}%
\pgfpathcurveto{\pgfqpoint{3.812184in}{2.610770in}}{\pgfqpoint{3.809988in}{2.605470in}}{\pgfqpoint{3.809988in}{2.599945in}}%
\pgfpathcurveto{\pgfqpoint{3.809988in}{2.594420in}}{\pgfqpoint{3.812184in}{2.589121in}}{\pgfqpoint{3.816090in}{2.585214in}}%
\pgfpathcurveto{\pgfqpoint{3.819997in}{2.581307in}}{\pgfqpoint{3.825297in}{2.579112in}}{\pgfqpoint{3.830822in}{2.579112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833620in}{2.579344in}}%
\pgfpathcurveto{\pgfqpoint{3.839145in}{2.579344in}}{\pgfqpoint{3.844445in}{2.581539in}}{\pgfqpoint{3.848352in}{2.585446in}}%
\pgfpathcurveto{\pgfqpoint{3.852259in}{2.589353in}}{\pgfqpoint{3.854454in}{2.594652in}}{\pgfqpoint{3.854454in}{2.600177in}}%
\pgfpathcurveto{\pgfqpoint{3.854454in}{2.605702in}}{\pgfqpoint{3.852259in}{2.611002in}}{\pgfqpoint{3.848352in}{2.614909in}}%
\pgfpathcurveto{\pgfqpoint{3.844445in}{2.618815in}}{\pgfqpoint{3.839145in}{2.621011in}}{\pgfqpoint{3.833620in}{2.621011in}}%
\pgfpathcurveto{\pgfqpoint{3.828095in}{2.621011in}}{\pgfqpoint{3.822796in}{2.618815in}}{\pgfqpoint{3.818889in}{2.614909in}}%
\pgfpathcurveto{\pgfqpoint{3.814982in}{2.611002in}}{\pgfqpoint{3.812787in}{2.605702in}}{\pgfqpoint{3.812787in}{2.600177in}}%
\pgfpathcurveto{\pgfqpoint{3.812787in}{2.594652in}}{\pgfqpoint{3.814982in}{2.589353in}}{\pgfqpoint{3.818889in}{2.585446in}}%
\pgfpathcurveto{\pgfqpoint{3.822796in}{2.581539in}}{\pgfqpoint{3.828095in}{2.579344in}}{\pgfqpoint{3.833620in}{2.579344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857542in}{2.579386in}}%
\pgfpathcurveto{\pgfqpoint{3.863067in}{2.579386in}}{\pgfqpoint{3.868366in}{2.581581in}}{\pgfqpoint{3.872273in}{2.585488in}}%
\pgfpathcurveto{\pgfqpoint{3.876180in}{2.589395in}}{\pgfqpoint{3.878375in}{2.594694in}}{\pgfqpoint{3.878375in}{2.600219in}}%
\pgfpathcurveto{\pgfqpoint{3.878375in}{2.605744in}}{\pgfqpoint{3.876180in}{2.611044in}}{\pgfqpoint{3.872273in}{2.614951in}}%
\pgfpathcurveto{\pgfqpoint{3.868366in}{2.618858in}}{\pgfqpoint{3.863067in}{2.621053in}}{\pgfqpoint{3.857542in}{2.621053in}}%
\pgfpathcurveto{\pgfqpoint{3.852017in}{2.621053in}}{\pgfqpoint{3.846717in}{2.618858in}}{\pgfqpoint{3.842810in}{2.614951in}}%
\pgfpathcurveto{\pgfqpoint{3.838903in}{2.611044in}}{\pgfqpoint{3.836708in}{2.605744in}}{\pgfqpoint{3.836708in}{2.600219in}}%
\pgfpathcurveto{\pgfqpoint{3.836708in}{2.594694in}}{\pgfqpoint{3.838903in}{2.589395in}}{\pgfqpoint{3.842810in}{2.585488in}}%
\pgfpathcurveto{\pgfqpoint{3.846717in}{2.581581in}}{\pgfqpoint{3.852017in}{2.579386in}}{\pgfqpoint{3.857542in}{2.579386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705226in}{2.579635in}}%
\pgfpathcurveto{\pgfqpoint{3.710751in}{2.579635in}}{\pgfqpoint{3.716051in}{2.581830in}}{\pgfqpoint{3.719957in}{2.585736in}}%
\pgfpathcurveto{\pgfqpoint{3.723864in}{2.589643in}}{\pgfqpoint{3.726059in}{2.594943in}}{\pgfqpoint{3.726059in}{2.600468in}}%
\pgfpathcurveto{\pgfqpoint{3.726059in}{2.605993in}}{\pgfqpoint{3.723864in}{2.611292in}}{\pgfqpoint{3.719957in}{2.615199in}}%
\pgfpathcurveto{\pgfqpoint{3.716051in}{2.619106in}}{\pgfqpoint{3.710751in}{2.621301in}}{\pgfqpoint{3.705226in}{2.621301in}}%
\pgfpathcurveto{\pgfqpoint{3.699701in}{2.621301in}}{\pgfqpoint{3.694401in}{2.619106in}}{\pgfqpoint{3.690495in}{2.615199in}}%
\pgfpathcurveto{\pgfqpoint{3.686588in}{2.611292in}}{\pgfqpoint{3.684393in}{2.605993in}}{\pgfqpoint{3.684393in}{2.600468in}}%
\pgfpathcurveto{\pgfqpoint{3.684393in}{2.594943in}}{\pgfqpoint{3.686588in}{2.589643in}}{\pgfqpoint{3.690495in}{2.585736in}}%
\pgfpathcurveto{\pgfqpoint{3.694401in}{2.581830in}}{\pgfqpoint{3.699701in}{2.579635in}}{\pgfqpoint{3.705226in}{2.579635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861829in}{2.579725in}}%
\pgfpathcurveto{\pgfqpoint{3.867354in}{2.579725in}}{\pgfqpoint{3.872653in}{2.581920in}}{\pgfqpoint{3.876560in}{2.585827in}}%
\pgfpathcurveto{\pgfqpoint{3.880467in}{2.589734in}}{\pgfqpoint{3.882662in}{2.595033in}}{\pgfqpoint{3.882662in}{2.600558in}}%
\pgfpathcurveto{\pgfqpoint{3.882662in}{2.606083in}}{\pgfqpoint{3.880467in}{2.611383in}}{\pgfqpoint{3.876560in}{2.615290in}}%
\pgfpathcurveto{\pgfqpoint{3.872653in}{2.619197in}}{\pgfqpoint{3.867354in}{2.621392in}}{\pgfqpoint{3.861829in}{2.621392in}}%
\pgfpathcurveto{\pgfqpoint{3.856304in}{2.621392in}}{\pgfqpoint{3.851004in}{2.619197in}}{\pgfqpoint{3.847097in}{2.615290in}}%
\pgfpathcurveto{\pgfqpoint{3.843190in}{2.611383in}}{\pgfqpoint{3.840995in}{2.606083in}}{\pgfqpoint{3.840995in}{2.600558in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.595033in}}{\pgfqpoint{3.843190in}{2.589734in}}{\pgfqpoint{3.847097in}{2.585827in}}%
\pgfpathcurveto{\pgfqpoint{3.851004in}{2.581920in}}{\pgfqpoint{3.856304in}{2.579725in}}{\pgfqpoint{3.861829in}{2.579725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852227in}{2.579909in}}%
\pgfpathcurveto{\pgfqpoint{3.857752in}{2.579909in}}{\pgfqpoint{3.863052in}{2.582104in}}{\pgfqpoint{3.866958in}{2.586011in}}%
\pgfpathcurveto{\pgfqpoint{3.870865in}{2.589917in}}{\pgfqpoint{3.873060in}{2.595217in}}{\pgfqpoint{3.873060in}{2.600742in}}%
\pgfpathcurveto{\pgfqpoint{3.873060in}{2.606267in}}{\pgfqpoint{3.870865in}{2.611566in}}{\pgfqpoint{3.866958in}{2.615473in}}%
\pgfpathcurveto{\pgfqpoint{3.863052in}{2.619380in}}{\pgfqpoint{3.857752in}{2.621575in}}{\pgfqpoint{3.852227in}{2.621575in}}%
\pgfpathcurveto{\pgfqpoint{3.846702in}{2.621575in}}{\pgfqpoint{3.841402in}{2.619380in}}{\pgfqpoint{3.837496in}{2.615473in}}%
\pgfpathcurveto{\pgfqpoint{3.833589in}{2.611566in}}{\pgfqpoint{3.831394in}{2.606267in}}{\pgfqpoint{3.831394in}{2.600742in}}%
\pgfpathcurveto{\pgfqpoint{3.831394in}{2.595217in}}{\pgfqpoint{3.833589in}{2.589917in}}{\pgfqpoint{3.837496in}{2.586011in}}%
\pgfpathcurveto{\pgfqpoint{3.841402in}{2.582104in}}{\pgfqpoint{3.846702in}{2.579909in}}{\pgfqpoint{3.852227in}{2.579909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855357in}{2.580070in}}%
\pgfpathcurveto{\pgfqpoint{3.860882in}{2.580070in}}{\pgfqpoint{3.866182in}{2.582266in}}{\pgfqpoint{3.870088in}{2.586172in}}%
\pgfpathcurveto{\pgfqpoint{3.873995in}{2.590079in}}{\pgfqpoint{3.876190in}{2.595379in}}{\pgfqpoint{3.876190in}{2.600904in}}%
\pgfpathcurveto{\pgfqpoint{3.876190in}{2.606429in}}{\pgfqpoint{3.873995in}{2.611728in}}{\pgfqpoint{3.870088in}{2.615635in}}%
\pgfpathcurveto{\pgfqpoint{3.866182in}{2.619542in}}{\pgfqpoint{3.860882in}{2.621737in}}{\pgfqpoint{3.855357in}{2.621737in}}%
\pgfpathcurveto{\pgfqpoint{3.849832in}{2.621737in}}{\pgfqpoint{3.844532in}{2.619542in}}{\pgfqpoint{3.840626in}{2.615635in}}%
\pgfpathcurveto{\pgfqpoint{3.836719in}{2.611728in}}{\pgfqpoint{3.834524in}{2.606429in}}{\pgfqpoint{3.834524in}{2.600904in}}%
\pgfpathcurveto{\pgfqpoint{3.834524in}{2.595379in}}{\pgfqpoint{3.836719in}{2.590079in}}{\pgfqpoint{3.840626in}{2.586172in}}%
\pgfpathcurveto{\pgfqpoint{3.844532in}{2.582266in}}{\pgfqpoint{3.849832in}{2.580070in}}{\pgfqpoint{3.855357in}{2.580070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.580284in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.580284in}}{\pgfqpoint{3.872718in}{2.582479in}}{\pgfqpoint{3.876625in}{2.586386in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.590292in}}{\pgfqpoint{3.882727in}{2.595592in}}{\pgfqpoint{3.882727in}{2.601117in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.606642in}}{\pgfqpoint{3.880532in}{2.611942in}}{\pgfqpoint{3.876625in}{2.615848in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.619755in}}{\pgfqpoint{3.867419in}{2.621950in}}{\pgfqpoint{3.861893in}{2.621950in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.621950in}}{\pgfqpoint{3.851069in}{2.619755in}}{\pgfqpoint{3.847162in}{2.615848in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.611942in}}{\pgfqpoint{3.841060in}{2.606642in}}{\pgfqpoint{3.841060in}{2.601117in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.595592in}}{\pgfqpoint{3.843255in}{2.590292in}}{\pgfqpoint{3.847162in}{2.586386in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.582479in}}{\pgfqpoint{3.856368in}{2.580284in}}{\pgfqpoint{3.861893in}{2.580284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856829in}{2.580309in}}%
\pgfpathcurveto{\pgfqpoint{3.862354in}{2.580309in}}{\pgfqpoint{3.867654in}{2.582504in}}{\pgfqpoint{3.871561in}{2.586411in}}%
\pgfpathcurveto{\pgfqpoint{3.875467in}{2.590318in}}{\pgfqpoint{3.877663in}{2.595617in}}{\pgfqpoint{3.877663in}{2.601142in}}%
\pgfpathcurveto{\pgfqpoint{3.877663in}{2.606667in}}{\pgfqpoint{3.875467in}{2.611967in}}{\pgfqpoint{3.871561in}{2.615874in}}%
\pgfpathcurveto{\pgfqpoint{3.867654in}{2.619780in}}{\pgfqpoint{3.862354in}{2.621975in}}{\pgfqpoint{3.856829in}{2.621975in}}%
\pgfpathcurveto{\pgfqpoint{3.851304in}{2.621975in}}{\pgfqpoint{3.846005in}{2.619780in}}{\pgfqpoint{3.842098in}{2.615874in}}%
\pgfpathcurveto{\pgfqpoint{3.838191in}{2.611967in}}{\pgfqpoint{3.835996in}{2.606667in}}{\pgfqpoint{3.835996in}{2.601142in}}%
\pgfpathcurveto{\pgfqpoint{3.835996in}{2.595617in}}{\pgfqpoint{3.838191in}{2.590318in}}{\pgfqpoint{3.842098in}{2.586411in}}%
\pgfpathcurveto{\pgfqpoint{3.846005in}{2.582504in}}{\pgfqpoint{3.851304in}{2.580309in}}{\pgfqpoint{3.856829in}{2.580309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854037in}{2.580319in}}%
\pgfpathcurveto{\pgfqpoint{3.859562in}{2.580319in}}{\pgfqpoint{3.864862in}{2.582514in}}{\pgfqpoint{3.868768in}{2.586421in}}%
\pgfpathcurveto{\pgfqpoint{3.872675in}{2.590328in}}{\pgfqpoint{3.874870in}{2.595627in}}{\pgfqpoint{3.874870in}{2.601152in}}%
\pgfpathcurveto{\pgfqpoint{3.874870in}{2.606677in}}{\pgfqpoint{3.872675in}{2.611977in}}{\pgfqpoint{3.868768in}{2.615884in}}%
\pgfpathcurveto{\pgfqpoint{3.864862in}{2.619791in}}{\pgfqpoint{3.859562in}{2.621986in}}{\pgfqpoint{3.854037in}{2.621986in}}%
\pgfpathcurveto{\pgfqpoint{3.848512in}{2.621986in}}{\pgfqpoint{3.843212in}{2.619791in}}{\pgfqpoint{3.839306in}{2.615884in}}%
\pgfpathcurveto{\pgfqpoint{3.835399in}{2.611977in}}{\pgfqpoint{3.833204in}{2.606677in}}{\pgfqpoint{3.833204in}{2.601152in}}%
\pgfpathcurveto{\pgfqpoint{3.833204in}{2.595627in}}{\pgfqpoint{3.835399in}{2.590328in}}{\pgfqpoint{3.839306in}{2.586421in}}%
\pgfpathcurveto{\pgfqpoint{3.843212in}{2.582514in}}{\pgfqpoint{3.848512in}{2.580319in}}{\pgfqpoint{3.854037in}{2.580319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841577in}{2.580364in}}%
\pgfpathcurveto{\pgfqpoint{3.847102in}{2.580364in}}{\pgfqpoint{3.852401in}{2.582559in}}{\pgfqpoint{3.856308in}{2.586466in}}%
\pgfpathcurveto{\pgfqpoint{3.860215in}{2.590372in}}{\pgfqpoint{3.862410in}{2.595672in}}{\pgfqpoint{3.862410in}{2.601197in}}%
\pgfpathcurveto{\pgfqpoint{3.862410in}{2.606722in}}{\pgfqpoint{3.860215in}{2.612022in}}{\pgfqpoint{3.856308in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{3.852401in}{2.619835in}}{\pgfqpoint{3.847102in}{2.622030in}}{\pgfqpoint{3.841577in}{2.622030in}}%
\pgfpathcurveto{\pgfqpoint{3.836052in}{2.622030in}}{\pgfqpoint{3.830752in}{2.619835in}}{\pgfqpoint{3.826845in}{2.615928in}}%
\pgfpathcurveto{\pgfqpoint{3.822938in}{2.612022in}}{\pgfqpoint{3.820743in}{2.606722in}}{\pgfqpoint{3.820743in}{2.601197in}}%
\pgfpathcurveto{\pgfqpoint{3.820743in}{2.595672in}}{\pgfqpoint{3.822938in}{2.590372in}}{\pgfqpoint{3.826845in}{2.586466in}}%
\pgfpathcurveto{\pgfqpoint{3.830752in}{2.582559in}}{\pgfqpoint{3.836052in}{2.580364in}}{\pgfqpoint{3.841577in}{2.580364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957313in}{2.580441in}}%
\pgfpathcurveto{\pgfqpoint{2.962838in}{2.580441in}}{\pgfqpoint{2.968138in}{2.582636in}}{\pgfqpoint{2.972045in}{2.586543in}}%
\pgfpathcurveto{\pgfqpoint{2.975951in}{2.590450in}}{\pgfqpoint{2.978147in}{2.595750in}}{\pgfqpoint{2.978147in}{2.601275in}}%
\pgfpathcurveto{\pgfqpoint{2.978147in}{2.606800in}}{\pgfqpoint{2.975951in}{2.612099in}}{\pgfqpoint{2.972045in}{2.616006in}}%
\pgfpathcurveto{\pgfqpoint{2.968138in}{2.619913in}}{\pgfqpoint{2.962838in}{2.622108in}}{\pgfqpoint{2.957313in}{2.622108in}}%
\pgfpathcurveto{\pgfqpoint{2.951788in}{2.622108in}}{\pgfqpoint{2.946489in}{2.619913in}}{\pgfqpoint{2.942582in}{2.616006in}}%
\pgfpathcurveto{\pgfqpoint{2.938675in}{2.612099in}}{\pgfqpoint{2.936480in}{2.606800in}}{\pgfqpoint{2.936480in}{2.601275in}}%
\pgfpathcurveto{\pgfqpoint{2.936480in}{2.595750in}}{\pgfqpoint{2.938675in}{2.590450in}}{\pgfqpoint{2.942582in}{2.586543in}}%
\pgfpathcurveto{\pgfqpoint{2.946489in}{2.582636in}}{\pgfqpoint{2.951788in}{2.580441in}}{\pgfqpoint{2.957313in}{2.580441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856846in}{2.580777in}}%
\pgfpathcurveto{\pgfqpoint{3.862371in}{2.580777in}}{\pgfqpoint{3.867670in}{2.582972in}}{\pgfqpoint{3.871577in}{2.586878in}}%
\pgfpathcurveto{\pgfqpoint{3.875484in}{2.590785in}}{\pgfqpoint{3.877679in}{2.596085in}}{\pgfqpoint{3.877679in}{2.601610in}}%
\pgfpathcurveto{\pgfqpoint{3.877679in}{2.607135in}}{\pgfqpoint{3.875484in}{2.612434in}}{\pgfqpoint{3.871577in}{2.616341in}}%
\pgfpathcurveto{\pgfqpoint{3.867670in}{2.620248in}}{\pgfqpoint{3.862371in}{2.622443in}}{\pgfqpoint{3.856846in}{2.622443in}}%
\pgfpathcurveto{\pgfqpoint{3.851321in}{2.622443in}}{\pgfqpoint{3.846021in}{2.620248in}}{\pgfqpoint{3.842114in}{2.616341in}}%
\pgfpathcurveto{\pgfqpoint{3.838207in}{2.612434in}}{\pgfqpoint{3.836012in}{2.607135in}}{\pgfqpoint{3.836012in}{2.601610in}}%
\pgfpathcurveto{\pgfqpoint{3.836012in}{2.596085in}}{\pgfqpoint{3.838207in}{2.590785in}}{\pgfqpoint{3.842114in}{2.586878in}}%
\pgfpathcurveto{\pgfqpoint{3.846021in}{2.582972in}}{\pgfqpoint{3.851321in}{2.580777in}}{\pgfqpoint{3.856846in}{2.580777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847379in}{2.581465in}}%
\pgfpathcurveto{\pgfqpoint{3.852904in}{2.581465in}}{\pgfqpoint{3.858204in}{2.583660in}}{\pgfqpoint{3.862111in}{2.587567in}}%
\pgfpathcurveto{\pgfqpoint{3.866017in}{2.591474in}}{\pgfqpoint{3.868213in}{2.596773in}}{\pgfqpoint{3.868213in}{2.602298in}}%
\pgfpathcurveto{\pgfqpoint{3.868213in}{2.607823in}}{\pgfqpoint{3.866017in}{2.613123in}}{\pgfqpoint{3.862111in}{2.617030in}}%
\pgfpathcurveto{\pgfqpoint{3.858204in}{2.620936in}}{\pgfqpoint{3.852904in}{2.623131in}}{\pgfqpoint{3.847379in}{2.623131in}}%
\pgfpathcurveto{\pgfqpoint{3.841854in}{2.623131in}}{\pgfqpoint{3.836555in}{2.620936in}}{\pgfqpoint{3.832648in}{2.617030in}}%
\pgfpathcurveto{\pgfqpoint{3.828741in}{2.613123in}}{\pgfqpoint{3.826546in}{2.607823in}}{\pgfqpoint{3.826546in}{2.602298in}}%
\pgfpathcurveto{\pgfqpoint{3.826546in}{2.596773in}}{\pgfqpoint{3.828741in}{2.591474in}}{\pgfqpoint{3.832648in}{2.587567in}}%
\pgfpathcurveto{\pgfqpoint{3.836555in}{2.583660in}}{\pgfqpoint{3.841854in}{2.581465in}}{\pgfqpoint{3.847379in}{2.581465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861348in}{2.581564in}}%
\pgfpathcurveto{\pgfqpoint{3.866873in}{2.581564in}}{\pgfqpoint{3.872173in}{2.583759in}}{\pgfqpoint{3.876080in}{2.587666in}}%
\pgfpathcurveto{\pgfqpoint{3.879987in}{2.591573in}}{\pgfqpoint{3.882182in}{2.596873in}}{\pgfqpoint{3.882182in}{2.602398in}}%
\pgfpathcurveto{\pgfqpoint{3.882182in}{2.607923in}}{\pgfqpoint{3.879987in}{2.613222in}}{\pgfqpoint{3.876080in}{2.617129in}}%
\pgfpathcurveto{\pgfqpoint{3.872173in}{2.621036in}}{\pgfqpoint{3.866873in}{2.623231in}}{\pgfqpoint{3.861348in}{2.623231in}}%
\pgfpathcurveto{\pgfqpoint{3.855823in}{2.623231in}}{\pgfqpoint{3.850524in}{2.621036in}}{\pgfqpoint{3.846617in}{2.617129in}}%
\pgfpathcurveto{\pgfqpoint{3.842710in}{2.613222in}}{\pgfqpoint{3.840515in}{2.607923in}}{\pgfqpoint{3.840515in}{2.602398in}}%
\pgfpathcurveto{\pgfqpoint{3.840515in}{2.596873in}}{\pgfqpoint{3.842710in}{2.591573in}}{\pgfqpoint{3.846617in}{2.587666in}}%
\pgfpathcurveto{\pgfqpoint{3.850524in}{2.583759in}}{\pgfqpoint{3.855823in}{2.581564in}}{\pgfqpoint{3.861348in}{2.581564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782810in}{2.581679in}}%
\pgfpathcurveto{\pgfqpoint{3.788335in}{2.581679in}}{\pgfqpoint{3.793635in}{2.583874in}}{\pgfqpoint{3.797541in}{2.587781in}}%
\pgfpathcurveto{\pgfqpoint{3.801448in}{2.591688in}}{\pgfqpoint{3.803643in}{2.596987in}}{\pgfqpoint{3.803643in}{2.602512in}}%
\pgfpathcurveto{\pgfqpoint{3.803643in}{2.608037in}}{\pgfqpoint{3.801448in}{2.613337in}}{\pgfqpoint{3.797541in}{2.617244in}}%
\pgfpathcurveto{\pgfqpoint{3.793635in}{2.621150in}}{\pgfqpoint{3.788335in}{2.623346in}}{\pgfqpoint{3.782810in}{2.623346in}}%
\pgfpathcurveto{\pgfqpoint{3.777285in}{2.623346in}}{\pgfqpoint{3.771985in}{2.621150in}}{\pgfqpoint{3.768079in}{2.617244in}}%
\pgfpathcurveto{\pgfqpoint{3.764172in}{2.613337in}}{\pgfqpoint{3.761977in}{2.608037in}}{\pgfqpoint{3.761977in}{2.602512in}}%
\pgfpathcurveto{\pgfqpoint{3.761977in}{2.596987in}}{\pgfqpoint{3.764172in}{2.591688in}}{\pgfqpoint{3.768079in}{2.587781in}}%
\pgfpathcurveto{\pgfqpoint{3.771985in}{2.583874in}}{\pgfqpoint{3.777285in}{2.581679in}}{\pgfqpoint{3.782810in}{2.581679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855146in}{2.582572in}}%
\pgfpathcurveto{\pgfqpoint{3.860671in}{2.582572in}}{\pgfqpoint{3.865971in}{2.584768in}}{\pgfqpoint{3.869878in}{2.588674in}}%
\pgfpathcurveto{\pgfqpoint{3.873784in}{2.592581in}}{\pgfqpoint{3.875980in}{2.597881in}}{\pgfqpoint{3.875980in}{2.603406in}}%
\pgfpathcurveto{\pgfqpoint{3.875980in}{2.608931in}}{\pgfqpoint{3.873784in}{2.614230in}}{\pgfqpoint{3.869878in}{2.618137in}}%
\pgfpathcurveto{\pgfqpoint{3.865971in}{2.622044in}}{\pgfqpoint{3.860671in}{2.624239in}}{\pgfqpoint{3.855146in}{2.624239in}}%
\pgfpathcurveto{\pgfqpoint{3.849621in}{2.624239in}}{\pgfqpoint{3.844322in}{2.622044in}}{\pgfqpoint{3.840415in}{2.618137in}}%
\pgfpathcurveto{\pgfqpoint{3.836508in}{2.614230in}}{\pgfqpoint{3.834313in}{2.608931in}}{\pgfqpoint{3.834313in}{2.603406in}}%
\pgfpathcurveto{\pgfqpoint{3.834313in}{2.597881in}}{\pgfqpoint{3.836508in}{2.592581in}}{\pgfqpoint{3.840415in}{2.588674in}}%
\pgfpathcurveto{\pgfqpoint{3.844322in}{2.584768in}}{\pgfqpoint{3.849621in}{2.582572in}}{\pgfqpoint{3.855146in}{2.582572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840140in}{2.582691in}}%
\pgfpathcurveto{\pgfqpoint{3.845665in}{2.582691in}}{\pgfqpoint{3.850965in}{2.584886in}}{\pgfqpoint{3.854872in}{2.588793in}}%
\pgfpathcurveto{\pgfqpoint{3.858778in}{2.592700in}}{\pgfqpoint{3.860973in}{2.597999in}}{\pgfqpoint{3.860973in}{2.603524in}}%
\pgfpathcurveto{\pgfqpoint{3.860973in}{2.609049in}}{\pgfqpoint{3.858778in}{2.614349in}}{\pgfqpoint{3.854872in}{2.618256in}}%
\pgfpathcurveto{\pgfqpoint{3.850965in}{2.622162in}}{\pgfqpoint{3.845665in}{2.624358in}}{\pgfqpoint{3.840140in}{2.624358in}}%
\pgfpathcurveto{\pgfqpoint{3.834615in}{2.624358in}}{\pgfqpoint{3.829316in}{2.622162in}}{\pgfqpoint{3.825409in}{2.618256in}}%
\pgfpathcurveto{\pgfqpoint{3.821502in}{2.614349in}}{\pgfqpoint{3.819307in}{2.609049in}}{\pgfqpoint{3.819307in}{2.603524in}}%
\pgfpathcurveto{\pgfqpoint{3.819307in}{2.597999in}}{\pgfqpoint{3.821502in}{2.592700in}}{\pgfqpoint{3.825409in}{2.588793in}}%
\pgfpathcurveto{\pgfqpoint{3.829316in}{2.584886in}}{\pgfqpoint{3.834615in}{2.582691in}}{\pgfqpoint{3.840140in}{2.582691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412391in}{2.582719in}}%
\pgfpathcurveto{\pgfqpoint{3.417916in}{2.582719in}}{\pgfqpoint{3.423216in}{2.584914in}}{\pgfqpoint{3.427123in}{2.588821in}}%
\pgfpathcurveto{\pgfqpoint{3.431030in}{2.592728in}}{\pgfqpoint{3.433225in}{2.598027in}}{\pgfqpoint{3.433225in}{2.603552in}}%
\pgfpathcurveto{\pgfqpoint{3.433225in}{2.609077in}}{\pgfqpoint{3.431030in}{2.614377in}}{\pgfqpoint{3.427123in}{2.618284in}}%
\pgfpathcurveto{\pgfqpoint{3.423216in}{2.622191in}}{\pgfqpoint{3.417916in}{2.624386in}}{\pgfqpoint{3.412391in}{2.624386in}}%
\pgfpathcurveto{\pgfqpoint{3.406866in}{2.624386in}}{\pgfqpoint{3.401567in}{2.622191in}}{\pgfqpoint{3.397660in}{2.618284in}}%
\pgfpathcurveto{\pgfqpoint{3.393753in}{2.614377in}}{\pgfqpoint{3.391558in}{2.609077in}}{\pgfqpoint{3.391558in}{2.603552in}}%
\pgfpathcurveto{\pgfqpoint{3.391558in}{2.598027in}}{\pgfqpoint{3.393753in}{2.592728in}}{\pgfqpoint{3.397660in}{2.588821in}}%
\pgfpathcurveto{\pgfqpoint{3.401567in}{2.584914in}}{\pgfqpoint{3.406866in}{2.582719in}}{\pgfqpoint{3.412391in}{2.582719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854502in}{2.582765in}}%
\pgfpathcurveto{\pgfqpoint{3.860027in}{2.582765in}}{\pgfqpoint{3.865326in}{2.584960in}}{\pgfqpoint{3.869233in}{2.588867in}}%
\pgfpathcurveto{\pgfqpoint{3.873140in}{2.592774in}}{\pgfqpoint{3.875335in}{2.598073in}}{\pgfqpoint{3.875335in}{2.603598in}}%
\pgfpathcurveto{\pgfqpoint{3.875335in}{2.609123in}}{\pgfqpoint{3.873140in}{2.614423in}}{\pgfqpoint{3.869233in}{2.618330in}}%
\pgfpathcurveto{\pgfqpoint{3.865326in}{2.622236in}}{\pgfqpoint{3.860027in}{2.624432in}}{\pgfqpoint{3.854502in}{2.624432in}}%
\pgfpathcurveto{\pgfqpoint{3.848977in}{2.624432in}}{\pgfqpoint{3.843677in}{2.622236in}}{\pgfqpoint{3.839770in}{2.618330in}}%
\pgfpathcurveto{\pgfqpoint{3.835864in}{2.614423in}}{\pgfqpoint{3.833668in}{2.609123in}}{\pgfqpoint{3.833668in}{2.603598in}}%
\pgfpathcurveto{\pgfqpoint{3.833668in}{2.598073in}}{\pgfqpoint{3.835864in}{2.592774in}}{\pgfqpoint{3.839770in}{2.588867in}}%
\pgfpathcurveto{\pgfqpoint{3.843677in}{2.584960in}}{\pgfqpoint{3.848977in}{2.582765in}}{\pgfqpoint{3.854502in}{2.582765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829972in}{2.582933in}}%
\pgfpathcurveto{\pgfqpoint{3.835497in}{2.582933in}}{\pgfqpoint{3.840797in}{2.585128in}}{\pgfqpoint{3.844703in}{2.589035in}}%
\pgfpathcurveto{\pgfqpoint{3.848610in}{2.592942in}}{\pgfqpoint{3.850805in}{2.598241in}}{\pgfqpoint{3.850805in}{2.603766in}}%
\pgfpathcurveto{\pgfqpoint{3.850805in}{2.609292in}}{\pgfqpoint{3.848610in}{2.614591in}}{\pgfqpoint{3.844703in}{2.618498in}}%
\pgfpathcurveto{\pgfqpoint{3.840797in}{2.622405in}}{\pgfqpoint{3.835497in}{2.624600in}}{\pgfqpoint{3.829972in}{2.624600in}}%
\pgfpathcurveto{\pgfqpoint{3.824447in}{2.624600in}}{\pgfqpoint{3.819147in}{2.622405in}}{\pgfqpoint{3.815241in}{2.618498in}}%
\pgfpathcurveto{\pgfqpoint{3.811334in}{2.614591in}}{\pgfqpoint{3.809139in}{2.609292in}}{\pgfqpoint{3.809139in}{2.603766in}}%
\pgfpathcurveto{\pgfqpoint{3.809139in}{2.598241in}}{\pgfqpoint{3.811334in}{2.592942in}}{\pgfqpoint{3.815241in}{2.589035in}}%
\pgfpathcurveto{\pgfqpoint{3.819147in}{2.585128in}}{\pgfqpoint{3.824447in}{2.582933in}}{\pgfqpoint{3.829972in}{2.582933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861842in}{2.583389in}}%
\pgfpathcurveto{\pgfqpoint{3.867367in}{2.583389in}}{\pgfqpoint{3.872667in}{2.585585in}}{\pgfqpoint{3.876574in}{2.589491in}}%
\pgfpathcurveto{\pgfqpoint{3.880480in}{2.593398in}}{\pgfqpoint{3.882675in}{2.598698in}}{\pgfqpoint{3.882675in}{2.604223in}}%
\pgfpathcurveto{\pgfqpoint{3.882675in}{2.609748in}}{\pgfqpoint{3.880480in}{2.615047in}}{\pgfqpoint{3.876574in}{2.618954in}}%
\pgfpathcurveto{\pgfqpoint{3.872667in}{2.622861in}}{\pgfqpoint{3.867367in}{2.625056in}}{\pgfqpoint{3.861842in}{2.625056in}}%
\pgfpathcurveto{\pgfqpoint{3.856317in}{2.625056in}}{\pgfqpoint{3.851018in}{2.622861in}}{\pgfqpoint{3.847111in}{2.618954in}}%
\pgfpathcurveto{\pgfqpoint{3.843204in}{2.615047in}}{\pgfqpoint{3.841009in}{2.609748in}}{\pgfqpoint{3.841009in}{2.604223in}}%
\pgfpathcurveto{\pgfqpoint{3.841009in}{2.598698in}}{\pgfqpoint{3.843204in}{2.593398in}}{\pgfqpoint{3.847111in}{2.589491in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.585585in}}{\pgfqpoint{3.856317in}{2.583389in}}{\pgfqpoint{3.861842in}{2.583389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419829in}{2.583712in}}%
\pgfpathcurveto{\pgfqpoint{3.425354in}{2.583712in}}{\pgfqpoint{3.430654in}{2.585907in}}{\pgfqpoint{3.434560in}{2.589814in}}%
\pgfpathcurveto{\pgfqpoint{3.438467in}{2.593721in}}{\pgfqpoint{3.440662in}{2.599020in}}{\pgfqpoint{3.440662in}{2.604545in}}%
\pgfpathcurveto{\pgfqpoint{3.440662in}{2.610070in}}{\pgfqpoint{3.438467in}{2.615370in}}{\pgfqpoint{3.434560in}{2.619277in}}%
\pgfpathcurveto{\pgfqpoint{3.430654in}{2.623183in}}{\pgfqpoint{3.425354in}{2.625379in}}{\pgfqpoint{3.419829in}{2.625379in}}%
\pgfpathcurveto{\pgfqpoint{3.414304in}{2.625379in}}{\pgfqpoint{3.409004in}{2.623183in}}{\pgfqpoint{3.405098in}{2.619277in}}%
\pgfpathcurveto{\pgfqpoint{3.401191in}{2.615370in}}{\pgfqpoint{3.398996in}{2.610070in}}{\pgfqpoint{3.398996in}{2.604545in}}%
\pgfpathcurveto{\pgfqpoint{3.398996in}{2.599020in}}{\pgfqpoint{3.401191in}{2.593721in}}{\pgfqpoint{3.405098in}{2.589814in}}%
\pgfpathcurveto{\pgfqpoint{3.409004in}{2.585907in}}{\pgfqpoint{3.414304in}{2.583712in}}{\pgfqpoint{3.419829in}{2.583712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615195in}{2.583850in}}%
\pgfpathcurveto{\pgfqpoint{3.620720in}{2.583850in}}{\pgfqpoint{3.626020in}{2.586045in}}{\pgfqpoint{3.629927in}{2.589951in}}%
\pgfpathcurveto{\pgfqpoint{3.633833in}{2.593858in}}{\pgfqpoint{3.636029in}{2.599158in}}{\pgfqpoint{3.636029in}{2.604683in}}%
\pgfpathcurveto{\pgfqpoint{3.636029in}{2.610208in}}{\pgfqpoint{3.633833in}{2.615507in}}{\pgfqpoint{3.629927in}{2.619414in}}%
\pgfpathcurveto{\pgfqpoint{3.626020in}{2.623321in}}{\pgfqpoint{3.620720in}{2.625516in}}{\pgfqpoint{3.615195in}{2.625516in}}%
\pgfpathcurveto{\pgfqpoint{3.609670in}{2.625516in}}{\pgfqpoint{3.604371in}{2.623321in}}{\pgfqpoint{3.600464in}{2.619414in}}%
\pgfpathcurveto{\pgfqpoint{3.596557in}{2.615507in}}{\pgfqpoint{3.594362in}{2.610208in}}{\pgfqpoint{3.594362in}{2.604683in}}%
\pgfpathcurveto{\pgfqpoint{3.594362in}{2.599158in}}{\pgfqpoint{3.596557in}{2.593858in}}{\pgfqpoint{3.600464in}{2.589951in}}%
\pgfpathcurveto{\pgfqpoint{3.604371in}{2.586045in}}{\pgfqpoint{3.609670in}{2.583850in}}{\pgfqpoint{3.615195in}{2.583850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859460in}{2.584045in}}%
\pgfpathcurveto{\pgfqpoint{3.864985in}{2.584045in}}{\pgfqpoint{3.870285in}{2.586240in}}{\pgfqpoint{3.874192in}{2.590146in}}%
\pgfpathcurveto{\pgfqpoint{3.878098in}{2.594053in}}{\pgfqpoint{3.880294in}{2.599353in}}{\pgfqpoint{3.880294in}{2.604878in}}%
\pgfpathcurveto{\pgfqpoint{3.880294in}{2.610403in}}{\pgfqpoint{3.878098in}{2.615702in}}{\pgfqpoint{3.874192in}{2.619609in}}%
\pgfpathcurveto{\pgfqpoint{3.870285in}{2.623516in}}{\pgfqpoint{3.864985in}{2.625711in}}{\pgfqpoint{3.859460in}{2.625711in}}%
\pgfpathcurveto{\pgfqpoint{3.853935in}{2.625711in}}{\pgfqpoint{3.848636in}{2.623516in}}{\pgfqpoint{3.844729in}{2.619609in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{2.615702in}}{\pgfqpoint{3.838627in}{2.610403in}}{\pgfqpoint{3.838627in}{2.604878in}}%
\pgfpathcurveto{\pgfqpoint{3.838627in}{2.599353in}}{\pgfqpoint{3.840822in}{2.594053in}}{\pgfqpoint{3.844729in}{2.590146in}}%
\pgfpathcurveto{\pgfqpoint{3.848636in}{2.586240in}}{\pgfqpoint{3.853935in}{2.584045in}}{\pgfqpoint{3.859460in}{2.584045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810089in}{2.584240in}}%
\pgfpathcurveto{\pgfqpoint{3.815614in}{2.584240in}}{\pgfqpoint{3.820914in}{2.586435in}}{\pgfqpoint{3.824821in}{2.590341in}}%
\pgfpathcurveto{\pgfqpoint{3.828728in}{2.594248in}}{\pgfqpoint{3.830923in}{2.599548in}}{\pgfqpoint{3.830923in}{2.605073in}}%
\pgfpathcurveto{\pgfqpoint{3.830923in}{2.610598in}}{\pgfqpoint{3.828728in}{2.615897in}}{\pgfqpoint{3.824821in}{2.619804in}}%
\pgfpathcurveto{\pgfqpoint{3.820914in}{2.623711in}}{\pgfqpoint{3.815614in}{2.625906in}}{\pgfqpoint{3.810089in}{2.625906in}}%
\pgfpathcurveto{\pgfqpoint{3.804564in}{2.625906in}}{\pgfqpoint{3.799265in}{2.623711in}}{\pgfqpoint{3.795358in}{2.619804in}}%
\pgfpathcurveto{\pgfqpoint{3.791451in}{2.615897in}}{\pgfqpoint{3.789256in}{2.610598in}}{\pgfqpoint{3.789256in}{2.605073in}}%
\pgfpathcurveto{\pgfqpoint{3.789256in}{2.599548in}}{\pgfqpoint{3.791451in}{2.594248in}}{\pgfqpoint{3.795358in}{2.590341in}}%
\pgfpathcurveto{\pgfqpoint{3.799265in}{2.586435in}}{\pgfqpoint{3.804564in}{2.584240in}}{\pgfqpoint{3.810089in}{2.584240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848896in}{2.584299in}}%
\pgfpathcurveto{\pgfqpoint{3.854421in}{2.584299in}}{\pgfqpoint{3.859721in}{2.586495in}}{\pgfqpoint{3.863627in}{2.590401in}}%
\pgfpathcurveto{\pgfqpoint{3.867534in}{2.594308in}}{\pgfqpoint{3.869729in}{2.599608in}}{\pgfqpoint{3.869729in}{2.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.869729in}{2.610658in}}{\pgfqpoint{3.867534in}{2.615957in}}{\pgfqpoint{3.863627in}{2.619864in}}%
\pgfpathcurveto{\pgfqpoint{3.859721in}{2.623771in}}{\pgfqpoint{3.854421in}{2.625966in}}{\pgfqpoint{3.848896in}{2.625966in}}%
\pgfpathcurveto{\pgfqpoint{3.843371in}{2.625966in}}{\pgfqpoint{3.838071in}{2.623771in}}{\pgfqpoint{3.834165in}{2.619864in}}%
\pgfpathcurveto{\pgfqpoint{3.830258in}{2.615957in}}{\pgfqpoint{3.828063in}{2.610658in}}{\pgfqpoint{3.828063in}{2.605133in}}%
\pgfpathcurveto{\pgfqpoint{3.828063in}{2.599608in}}{\pgfqpoint{3.830258in}{2.594308in}}{\pgfqpoint{3.834165in}{2.590401in}}%
\pgfpathcurveto{\pgfqpoint{3.838071in}{2.586495in}}{\pgfqpoint{3.843371in}{2.584299in}}{\pgfqpoint{3.848896in}{2.584299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795141in}{2.584479in}}%
\pgfpathcurveto{\pgfqpoint{3.800666in}{2.584479in}}{\pgfqpoint{3.805966in}{2.586674in}}{\pgfqpoint{3.809872in}{2.590581in}}%
\pgfpathcurveto{\pgfqpoint{3.813779in}{2.594488in}}{\pgfqpoint{3.815974in}{2.599787in}}{\pgfqpoint{3.815974in}{2.605313in}}%
\pgfpathcurveto{\pgfqpoint{3.815974in}{2.610838in}}{\pgfqpoint{3.813779in}{2.616137in}}{\pgfqpoint{3.809872in}{2.620044in}}%
\pgfpathcurveto{\pgfqpoint{3.805966in}{2.623951in}}{\pgfqpoint{3.800666in}{2.626146in}}{\pgfqpoint{3.795141in}{2.626146in}}%
\pgfpathcurveto{\pgfqpoint{3.789616in}{2.626146in}}{\pgfqpoint{3.784316in}{2.623951in}}{\pgfqpoint{3.780410in}{2.620044in}}%
\pgfpathcurveto{\pgfqpoint{3.776503in}{2.616137in}}{\pgfqpoint{3.774308in}{2.610838in}}{\pgfqpoint{3.774308in}{2.605313in}}%
\pgfpathcurveto{\pgfqpoint{3.774308in}{2.599787in}}{\pgfqpoint{3.776503in}{2.594488in}}{\pgfqpoint{3.780410in}{2.590581in}}%
\pgfpathcurveto{\pgfqpoint{3.784316in}{2.586674in}}{\pgfqpoint{3.789616in}{2.584479in}}{\pgfqpoint{3.795141in}{2.584479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861819in}{2.584910in}}%
\pgfpathcurveto{\pgfqpoint{3.867344in}{2.584910in}}{\pgfqpoint{3.872644in}{2.587105in}}{\pgfqpoint{3.876550in}{2.591012in}}%
\pgfpathcurveto{\pgfqpoint{3.880457in}{2.594919in}}{\pgfqpoint{3.882652in}{2.600219in}}{\pgfqpoint{3.882652in}{2.605744in}}%
\pgfpathcurveto{\pgfqpoint{3.882652in}{2.611269in}}{\pgfqpoint{3.880457in}{2.616568in}}{\pgfqpoint{3.876550in}{2.620475in}}%
\pgfpathcurveto{\pgfqpoint{3.872644in}{2.624382in}}{\pgfqpoint{3.867344in}{2.626577in}}{\pgfqpoint{3.861819in}{2.626577in}}%
\pgfpathcurveto{\pgfqpoint{3.856294in}{2.626577in}}{\pgfqpoint{3.850994in}{2.624382in}}{\pgfqpoint{3.847088in}{2.620475in}}%
\pgfpathcurveto{\pgfqpoint{3.843181in}{2.616568in}}{\pgfqpoint{3.840986in}{2.611269in}}{\pgfqpoint{3.840986in}{2.605744in}}%
\pgfpathcurveto{\pgfqpoint{3.840986in}{2.600219in}}{\pgfqpoint{3.843181in}{2.594919in}}{\pgfqpoint{3.847088in}{2.591012in}}%
\pgfpathcurveto{\pgfqpoint{3.850994in}{2.587105in}}{\pgfqpoint{3.856294in}{2.584910in}}{\pgfqpoint{3.861819in}{2.584910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832287in}{2.585062in}}%
\pgfpathcurveto{\pgfqpoint{3.837813in}{2.585062in}}{\pgfqpoint{3.843112in}{2.587257in}}{\pgfqpoint{3.847019in}{2.591164in}}%
\pgfpathcurveto{\pgfqpoint{3.850926in}{2.595070in}}{\pgfqpoint{3.853121in}{2.600370in}}{\pgfqpoint{3.853121in}{2.605895in}}%
\pgfpathcurveto{\pgfqpoint{3.853121in}{2.611420in}}{\pgfqpoint{3.850926in}{2.616720in}}{\pgfqpoint{3.847019in}{2.620626in}}%
\pgfpathcurveto{\pgfqpoint{3.843112in}{2.624533in}}{\pgfqpoint{3.837813in}{2.626728in}}{\pgfqpoint{3.832287in}{2.626728in}}%
\pgfpathcurveto{\pgfqpoint{3.826762in}{2.626728in}}{\pgfqpoint{3.821463in}{2.624533in}}{\pgfqpoint{3.817556in}{2.620626in}}%
\pgfpathcurveto{\pgfqpoint{3.813649in}{2.616720in}}{\pgfqpoint{3.811454in}{2.611420in}}{\pgfqpoint{3.811454in}{2.605895in}}%
\pgfpathcurveto{\pgfqpoint{3.811454in}{2.600370in}}{\pgfqpoint{3.813649in}{2.595070in}}{\pgfqpoint{3.817556in}{2.591164in}}%
\pgfpathcurveto{\pgfqpoint{3.821463in}{2.587257in}}{\pgfqpoint{3.826762in}{2.585062in}}{\pgfqpoint{3.832287in}{2.585062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667391in}{2.585164in}}%
\pgfpathcurveto{\pgfqpoint{3.672916in}{2.585164in}}{\pgfqpoint{3.678215in}{2.587359in}}{\pgfqpoint{3.682122in}{2.591266in}}%
\pgfpathcurveto{\pgfqpoint{3.686029in}{2.595172in}}{\pgfqpoint{3.688224in}{2.600472in}}{\pgfqpoint{3.688224in}{2.605997in}}%
\pgfpathcurveto{\pgfqpoint{3.688224in}{2.611522in}}{\pgfqpoint{3.686029in}{2.616822in}}{\pgfqpoint{3.682122in}{2.620728in}}%
\pgfpathcurveto{\pgfqpoint{3.678215in}{2.624635in}}{\pgfqpoint{3.672916in}{2.626830in}}{\pgfqpoint{3.667391in}{2.626830in}}%
\pgfpathcurveto{\pgfqpoint{3.661865in}{2.626830in}}{\pgfqpoint{3.656566in}{2.624635in}}{\pgfqpoint{3.652659in}{2.620728in}}%
\pgfpathcurveto{\pgfqpoint{3.648752in}{2.616822in}}{\pgfqpoint{3.646557in}{2.611522in}}{\pgfqpoint{3.646557in}{2.605997in}}%
\pgfpathcurveto{\pgfqpoint{3.646557in}{2.600472in}}{\pgfqpoint{3.648752in}{2.595172in}}{\pgfqpoint{3.652659in}{2.591266in}}%
\pgfpathcurveto{\pgfqpoint{3.656566in}{2.587359in}}{\pgfqpoint{3.661865in}{2.585164in}}{\pgfqpoint{3.667391in}{2.585164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858025in}{2.585515in}}%
\pgfpathcurveto{\pgfqpoint{3.863550in}{2.585515in}}{\pgfqpoint{3.868850in}{2.587711in}}{\pgfqpoint{3.872756in}{2.591617in}}%
\pgfpathcurveto{\pgfqpoint{3.876663in}{2.595524in}}{\pgfqpoint{3.878858in}{2.600824in}}{\pgfqpoint{3.878858in}{2.606349in}}%
\pgfpathcurveto{\pgfqpoint{3.878858in}{2.611874in}}{\pgfqpoint{3.876663in}{2.617173in}}{\pgfqpoint{3.872756in}{2.621080in}}%
\pgfpathcurveto{\pgfqpoint{3.868850in}{2.624987in}}{\pgfqpoint{3.863550in}{2.627182in}}{\pgfqpoint{3.858025in}{2.627182in}}%
\pgfpathcurveto{\pgfqpoint{3.852500in}{2.627182in}}{\pgfqpoint{3.847200in}{2.624987in}}{\pgfqpoint{3.843294in}{2.621080in}}%
\pgfpathcurveto{\pgfqpoint{3.839387in}{2.617173in}}{\pgfqpoint{3.837192in}{2.611874in}}{\pgfqpoint{3.837192in}{2.606349in}}%
\pgfpathcurveto{\pgfqpoint{3.837192in}{2.600824in}}{\pgfqpoint{3.839387in}{2.595524in}}{\pgfqpoint{3.843294in}{2.591617in}}%
\pgfpathcurveto{\pgfqpoint{3.847200in}{2.587711in}}{\pgfqpoint{3.852500in}{2.585515in}}{\pgfqpoint{3.858025in}{2.585515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641913in}{2.585546in}}%
\pgfpathcurveto{\pgfqpoint{3.647438in}{2.585546in}}{\pgfqpoint{3.652738in}{2.587741in}}{\pgfqpoint{3.656644in}{2.591648in}}%
\pgfpathcurveto{\pgfqpoint{3.660551in}{2.595555in}}{\pgfqpoint{3.662746in}{2.600854in}}{\pgfqpoint{3.662746in}{2.606379in}}%
\pgfpathcurveto{\pgfqpoint{3.662746in}{2.611904in}}{\pgfqpoint{3.660551in}{2.617204in}}{\pgfqpoint{3.656644in}{2.621111in}}%
\pgfpathcurveto{\pgfqpoint{3.652738in}{2.625018in}}{\pgfqpoint{3.647438in}{2.627213in}}{\pgfqpoint{3.641913in}{2.627213in}}%
\pgfpathcurveto{\pgfqpoint{3.636388in}{2.627213in}}{\pgfqpoint{3.631088in}{2.625018in}}{\pgfqpoint{3.627182in}{2.621111in}}%
\pgfpathcurveto{\pgfqpoint{3.623275in}{2.617204in}}{\pgfqpoint{3.621080in}{2.611904in}}{\pgfqpoint{3.621080in}{2.606379in}}%
\pgfpathcurveto{\pgfqpoint{3.621080in}{2.600854in}}{\pgfqpoint{3.623275in}{2.595555in}}{\pgfqpoint{3.627182in}{2.591648in}}%
\pgfpathcurveto{\pgfqpoint{3.631088in}{2.587741in}}{\pgfqpoint{3.636388in}{2.585546in}}{\pgfqpoint{3.641913in}{2.585546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322869in}{2.585990in}}%
\pgfpathcurveto{\pgfqpoint{2.328395in}{2.585990in}}{\pgfqpoint{2.333694in}{2.588185in}}{\pgfqpoint{2.337601in}{2.592091in}}%
\pgfpathcurveto{\pgfqpoint{2.341508in}{2.595998in}}{\pgfqpoint{2.343703in}{2.601298in}}{\pgfqpoint{2.343703in}{2.606823in}}%
\pgfpathcurveto{\pgfqpoint{2.343703in}{2.612348in}}{\pgfqpoint{2.341508in}{2.617647in}}{\pgfqpoint{2.337601in}{2.621554in}}%
\pgfpathcurveto{\pgfqpoint{2.333694in}{2.625461in}}{\pgfqpoint{2.328395in}{2.627656in}}{\pgfqpoint{2.322869in}{2.627656in}}%
\pgfpathcurveto{\pgfqpoint{2.317344in}{2.627656in}}{\pgfqpoint{2.312045in}{2.625461in}}{\pgfqpoint{2.308138in}{2.621554in}}%
\pgfpathcurveto{\pgfqpoint{2.304231in}{2.617647in}}{\pgfqpoint{2.302036in}{2.612348in}}{\pgfqpoint{2.302036in}{2.606823in}}%
\pgfpathcurveto{\pgfqpoint{2.302036in}{2.601298in}}{\pgfqpoint{2.304231in}{2.595998in}}{\pgfqpoint{2.308138in}{2.592091in}}%
\pgfpathcurveto{\pgfqpoint{2.312045in}{2.588185in}}{\pgfqpoint{2.317344in}{2.585990in}}{\pgfqpoint{2.322869in}{2.585990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816691in}{2.586005in}}%
\pgfpathcurveto{\pgfqpoint{3.822216in}{2.586005in}}{\pgfqpoint{3.827515in}{2.588200in}}{\pgfqpoint{3.831422in}{2.592107in}}%
\pgfpathcurveto{\pgfqpoint{3.835329in}{2.596014in}}{\pgfqpoint{3.837524in}{2.601313in}}{\pgfqpoint{3.837524in}{2.606838in}}%
\pgfpathcurveto{\pgfqpoint{3.837524in}{2.612363in}}{\pgfqpoint{3.835329in}{2.617663in}}{\pgfqpoint{3.831422in}{2.621570in}}%
\pgfpathcurveto{\pgfqpoint{3.827515in}{2.625476in}}{\pgfqpoint{3.822216in}{2.627672in}}{\pgfqpoint{3.816691in}{2.627672in}}%
\pgfpathcurveto{\pgfqpoint{3.811165in}{2.627672in}}{\pgfqpoint{3.805866in}{2.625476in}}{\pgfqpoint{3.801959in}{2.621570in}}%
\pgfpathcurveto{\pgfqpoint{3.798052in}{2.617663in}}{\pgfqpoint{3.795857in}{2.612363in}}{\pgfqpoint{3.795857in}{2.606838in}}%
\pgfpathcurveto{\pgfqpoint{3.795857in}{2.601313in}}{\pgfqpoint{3.798052in}{2.596014in}}{\pgfqpoint{3.801959in}{2.592107in}}%
\pgfpathcurveto{\pgfqpoint{3.805866in}{2.588200in}}{\pgfqpoint{3.811165in}{2.586005in}}{\pgfqpoint{3.816691in}{2.586005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777895in}{2.586131in}}%
\pgfpathcurveto{\pgfqpoint{3.783420in}{2.586131in}}{\pgfqpoint{3.788720in}{2.588326in}}{\pgfqpoint{3.792627in}{2.592233in}}%
\pgfpathcurveto{\pgfqpoint{3.796533in}{2.596140in}}{\pgfqpoint{3.798728in}{2.601439in}}{\pgfqpoint{3.798728in}{2.606964in}}%
\pgfpathcurveto{\pgfqpoint{3.798728in}{2.612489in}}{\pgfqpoint{3.796533in}{2.617789in}}{\pgfqpoint{3.792627in}{2.621696in}}%
\pgfpathcurveto{\pgfqpoint{3.788720in}{2.625603in}}{\pgfqpoint{3.783420in}{2.627798in}}{\pgfqpoint{3.777895in}{2.627798in}}%
\pgfpathcurveto{\pgfqpoint{3.772370in}{2.627798in}}{\pgfqpoint{3.767071in}{2.625603in}}{\pgfqpoint{3.763164in}{2.621696in}}%
\pgfpathcurveto{\pgfqpoint{3.759257in}{2.617789in}}{\pgfqpoint{3.757062in}{2.612489in}}{\pgfqpoint{3.757062in}{2.606964in}}%
\pgfpathcurveto{\pgfqpoint{3.757062in}{2.601439in}}{\pgfqpoint{3.759257in}{2.596140in}}{\pgfqpoint{3.763164in}{2.592233in}}%
\pgfpathcurveto{\pgfqpoint{3.767071in}{2.588326in}}{\pgfqpoint{3.772370in}{2.586131in}}{\pgfqpoint{3.777895in}{2.586131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.586200in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.586200in}}{\pgfqpoint{3.872719in}{2.588396in}}{\pgfqpoint{3.876625in}{2.592302in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.596209in}}{\pgfqpoint{3.882727in}{2.601509in}}{\pgfqpoint{3.882727in}{2.607034in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.612559in}}{\pgfqpoint{3.880532in}{2.617858in}}{\pgfqpoint{3.876625in}{2.621765in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.625672in}}{\pgfqpoint{3.867419in}{2.627867in}}{\pgfqpoint{3.861894in}{2.627867in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.627867in}}{\pgfqpoint{3.851069in}{2.625672in}}{\pgfqpoint{3.847163in}{2.621765in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.617858in}}{\pgfqpoint{3.841061in}{2.612559in}}{\pgfqpoint{3.841061in}{2.607034in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.601509in}}{\pgfqpoint{3.843256in}{2.596209in}}{\pgfqpoint{3.847163in}{2.592302in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.588396in}}{\pgfqpoint{3.856369in}{2.586200in}}{\pgfqpoint{3.861894in}{2.586200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847001in}{2.587018in}}%
\pgfpathcurveto{\pgfqpoint{3.852526in}{2.587018in}}{\pgfqpoint{3.857825in}{2.589213in}}{\pgfqpoint{3.861732in}{2.593120in}}%
\pgfpathcurveto{\pgfqpoint{3.865639in}{2.597027in}}{\pgfqpoint{3.867834in}{2.602326in}}{\pgfqpoint{3.867834in}{2.607851in}}%
\pgfpathcurveto{\pgfqpoint{3.867834in}{2.613377in}}{\pgfqpoint{3.865639in}{2.618676in}}{\pgfqpoint{3.861732in}{2.622583in}}%
\pgfpathcurveto{\pgfqpoint{3.857825in}{2.626490in}}{\pgfqpoint{3.852526in}{2.628685in}}{\pgfqpoint{3.847001in}{2.628685in}}%
\pgfpathcurveto{\pgfqpoint{3.841476in}{2.628685in}}{\pgfqpoint{3.836176in}{2.626490in}}{\pgfqpoint{3.832269in}{2.622583in}}%
\pgfpathcurveto{\pgfqpoint{3.828362in}{2.618676in}}{\pgfqpoint{3.826167in}{2.613377in}}{\pgfqpoint{3.826167in}{2.607851in}}%
\pgfpathcurveto{\pgfqpoint{3.826167in}{2.602326in}}{\pgfqpoint{3.828362in}{2.597027in}}{\pgfqpoint{3.832269in}{2.593120in}}%
\pgfpathcurveto{\pgfqpoint{3.836176in}{2.589213in}}{\pgfqpoint{3.841476in}{2.587018in}}{\pgfqpoint{3.847001in}{2.587018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652999in}{2.587142in}}%
\pgfpathcurveto{\pgfqpoint{3.658524in}{2.587142in}}{\pgfqpoint{3.663823in}{2.589337in}}{\pgfqpoint{3.667730in}{2.593244in}}%
\pgfpathcurveto{\pgfqpoint{3.671637in}{2.597151in}}{\pgfqpoint{3.673832in}{2.602450in}}{\pgfqpoint{3.673832in}{2.607975in}}%
\pgfpathcurveto{\pgfqpoint{3.673832in}{2.613500in}}{\pgfqpoint{3.671637in}{2.618800in}}{\pgfqpoint{3.667730in}{2.622706in}}%
\pgfpathcurveto{\pgfqpoint{3.663823in}{2.626613in}}{\pgfqpoint{3.658524in}{2.628808in}}{\pgfqpoint{3.652999in}{2.628808in}}%
\pgfpathcurveto{\pgfqpoint{3.647474in}{2.628808in}}{\pgfqpoint{3.642174in}{2.626613in}}{\pgfqpoint{3.638267in}{2.622706in}}%
\pgfpathcurveto{\pgfqpoint{3.634360in}{2.618800in}}{\pgfqpoint{3.632165in}{2.613500in}}{\pgfqpoint{3.632165in}{2.607975in}}%
\pgfpathcurveto{\pgfqpoint{3.632165in}{2.602450in}}{\pgfqpoint{3.634360in}{2.597151in}}{\pgfqpoint{3.638267in}{2.593244in}}%
\pgfpathcurveto{\pgfqpoint{3.642174in}{2.589337in}}{\pgfqpoint{3.647474in}{2.587142in}}{\pgfqpoint{3.652999in}{2.587142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798817in}{2.587232in}}%
\pgfpathcurveto{\pgfqpoint{3.804342in}{2.587232in}}{\pgfqpoint{3.809641in}{2.589427in}}{\pgfqpoint{3.813548in}{2.593334in}}%
\pgfpathcurveto{\pgfqpoint{3.817455in}{2.597241in}}{\pgfqpoint{3.819650in}{2.602541in}}{\pgfqpoint{3.819650in}{2.608066in}}%
\pgfpathcurveto{\pgfqpoint{3.819650in}{2.613591in}}{\pgfqpoint{3.817455in}{2.618890in}}{\pgfqpoint{3.813548in}{2.622797in}}%
\pgfpathcurveto{\pgfqpoint{3.809641in}{2.626704in}}{\pgfqpoint{3.804342in}{2.628899in}}{\pgfqpoint{3.798817in}{2.628899in}}%
\pgfpathcurveto{\pgfqpoint{3.793292in}{2.628899in}}{\pgfqpoint{3.787992in}{2.626704in}}{\pgfqpoint{3.784085in}{2.622797in}}%
\pgfpathcurveto{\pgfqpoint{3.780179in}{2.618890in}}{\pgfqpoint{3.777984in}{2.613591in}}{\pgfqpoint{3.777984in}{2.608066in}}%
\pgfpathcurveto{\pgfqpoint{3.777984in}{2.602541in}}{\pgfqpoint{3.780179in}{2.597241in}}{\pgfqpoint{3.784085in}{2.593334in}}%
\pgfpathcurveto{\pgfqpoint{3.787992in}{2.589427in}}{\pgfqpoint{3.793292in}{2.587232in}}{\pgfqpoint{3.798817in}{2.587232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821836in}{2.587561in}}%
\pgfpathcurveto{\pgfqpoint{3.827361in}{2.587561in}}{\pgfqpoint{3.832661in}{2.589756in}}{\pgfqpoint{3.836567in}{2.593663in}}%
\pgfpathcurveto{\pgfqpoint{3.840474in}{2.597570in}}{\pgfqpoint{3.842669in}{2.602869in}}{\pgfqpoint{3.842669in}{2.608394in}}%
\pgfpathcurveto{\pgfqpoint{3.842669in}{2.613919in}}{\pgfqpoint{3.840474in}{2.619219in}}{\pgfqpoint{3.836567in}{2.623126in}}%
\pgfpathcurveto{\pgfqpoint{3.832661in}{2.627033in}}{\pgfqpoint{3.827361in}{2.629228in}}{\pgfqpoint{3.821836in}{2.629228in}}%
\pgfpathcurveto{\pgfqpoint{3.816311in}{2.629228in}}{\pgfqpoint{3.811011in}{2.627033in}}{\pgfqpoint{3.807105in}{2.623126in}}%
\pgfpathcurveto{\pgfqpoint{3.803198in}{2.619219in}}{\pgfqpoint{3.801003in}{2.613919in}}{\pgfqpoint{3.801003in}{2.608394in}}%
\pgfpathcurveto{\pgfqpoint{3.801003in}{2.602869in}}{\pgfqpoint{3.803198in}{2.597570in}}{\pgfqpoint{3.807105in}{2.593663in}}%
\pgfpathcurveto{\pgfqpoint{3.811011in}{2.589756in}}{\pgfqpoint{3.816311in}{2.587561in}}{\pgfqpoint{3.821836in}{2.587561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858020in}{2.587718in}}%
\pgfpathcurveto{\pgfqpoint{3.863545in}{2.587718in}}{\pgfqpoint{3.868845in}{2.589913in}}{\pgfqpoint{3.872751in}{2.593820in}}%
\pgfpathcurveto{\pgfqpoint{3.876658in}{2.597727in}}{\pgfqpoint{3.878853in}{2.603026in}}{\pgfqpoint{3.878853in}{2.608551in}}%
\pgfpathcurveto{\pgfqpoint{3.878853in}{2.614076in}}{\pgfqpoint{3.876658in}{2.619376in}}{\pgfqpoint{3.872751in}{2.623283in}}%
\pgfpathcurveto{\pgfqpoint{3.868845in}{2.627189in}}{\pgfqpoint{3.863545in}{2.629385in}}{\pgfqpoint{3.858020in}{2.629385in}}%
\pgfpathcurveto{\pgfqpoint{3.852495in}{2.629385in}}{\pgfqpoint{3.847195in}{2.627189in}}{\pgfqpoint{3.843289in}{2.623283in}}%
\pgfpathcurveto{\pgfqpoint{3.839382in}{2.619376in}}{\pgfqpoint{3.837187in}{2.614076in}}{\pgfqpoint{3.837187in}{2.608551in}}%
\pgfpathcurveto{\pgfqpoint{3.837187in}{2.603026in}}{\pgfqpoint{3.839382in}{2.597727in}}{\pgfqpoint{3.843289in}{2.593820in}}%
\pgfpathcurveto{\pgfqpoint{3.847195in}{2.589913in}}{\pgfqpoint{3.852495in}{2.587718in}}{\pgfqpoint{3.858020in}{2.587718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622031in}{2.587980in}}%
\pgfpathcurveto{\pgfqpoint{3.627556in}{2.587980in}}{\pgfqpoint{3.632856in}{2.590176in}}{\pgfqpoint{3.636763in}{2.594082in}}%
\pgfpathcurveto{\pgfqpoint{3.640670in}{2.597989in}}{\pgfqpoint{3.642865in}{2.603289in}}{\pgfqpoint{3.642865in}{2.608814in}}%
\pgfpathcurveto{\pgfqpoint{3.642865in}{2.614339in}}{\pgfqpoint{3.640670in}{2.619638in}}{\pgfqpoint{3.636763in}{2.623545in}}%
\pgfpathcurveto{\pgfqpoint{3.632856in}{2.627452in}}{\pgfqpoint{3.627556in}{2.629647in}}{\pgfqpoint{3.622031in}{2.629647in}}%
\pgfpathcurveto{\pgfqpoint{3.616506in}{2.629647in}}{\pgfqpoint{3.611207in}{2.627452in}}{\pgfqpoint{3.607300in}{2.623545in}}%
\pgfpathcurveto{\pgfqpoint{3.603393in}{2.619638in}}{\pgfqpoint{3.601198in}{2.614339in}}{\pgfqpoint{3.601198in}{2.608814in}}%
\pgfpathcurveto{\pgfqpoint{3.601198in}{2.603289in}}{\pgfqpoint{3.603393in}{2.597989in}}{\pgfqpoint{3.607300in}{2.594082in}}%
\pgfpathcurveto{\pgfqpoint{3.611207in}{2.590176in}}{\pgfqpoint{3.616506in}{2.587980in}}{\pgfqpoint{3.622031in}{2.587980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.588007in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.588007in}}{\pgfqpoint{3.872718in}{2.590202in}}{\pgfqpoint{3.876625in}{2.594109in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.598016in}}{\pgfqpoint{3.882727in}{2.603315in}}{\pgfqpoint{3.882727in}{2.608840in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.614365in}}{\pgfqpoint{3.880532in}{2.619665in}}{\pgfqpoint{3.876625in}{2.623572in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.627478in}}{\pgfqpoint{3.867419in}{2.629673in}}{\pgfqpoint{3.861893in}{2.629673in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.629673in}}{\pgfqpoint{3.851069in}{2.627478in}}{\pgfqpoint{3.847162in}{2.623572in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.619665in}}{\pgfqpoint{3.841060in}{2.614365in}}{\pgfqpoint{3.841060in}{2.608840in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.603315in}}{\pgfqpoint{3.843255in}{2.598016in}}{\pgfqpoint{3.847162in}{2.594109in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.590202in}}{\pgfqpoint{3.856368in}{2.588007in}}{\pgfqpoint{3.861893in}{2.588007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832726in}{2.588093in}}%
\pgfpathcurveto{\pgfqpoint{3.838251in}{2.588093in}}{\pgfqpoint{3.843551in}{2.590288in}}{\pgfqpoint{3.847457in}{2.594195in}}%
\pgfpathcurveto{\pgfqpoint{3.851364in}{2.598101in}}{\pgfqpoint{3.853559in}{2.603401in}}{\pgfqpoint{3.853559in}{2.608926in}}%
\pgfpathcurveto{\pgfqpoint{3.853559in}{2.614451in}}{\pgfqpoint{3.851364in}{2.619750in}}{\pgfqpoint{3.847457in}{2.623657in}}%
\pgfpathcurveto{\pgfqpoint{3.843551in}{2.627564in}}{\pgfqpoint{3.838251in}{2.629759in}}{\pgfqpoint{3.832726in}{2.629759in}}%
\pgfpathcurveto{\pgfqpoint{3.827201in}{2.629759in}}{\pgfqpoint{3.821901in}{2.627564in}}{\pgfqpoint{3.817995in}{2.623657in}}%
\pgfpathcurveto{\pgfqpoint{3.814088in}{2.619750in}}{\pgfqpoint{3.811893in}{2.614451in}}{\pgfqpoint{3.811893in}{2.608926in}}%
\pgfpathcurveto{\pgfqpoint{3.811893in}{2.603401in}}{\pgfqpoint{3.814088in}{2.598101in}}{\pgfqpoint{3.817995in}{2.594195in}}%
\pgfpathcurveto{\pgfqpoint{3.821901in}{2.590288in}}{\pgfqpoint{3.827201in}{2.588093in}}{\pgfqpoint{3.832726in}{2.588093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384553in}{2.588117in}}%
\pgfpathcurveto{\pgfqpoint{3.390078in}{2.588117in}}{\pgfqpoint{3.395377in}{2.590312in}}{\pgfqpoint{3.399284in}{2.594219in}}%
\pgfpathcurveto{\pgfqpoint{3.403191in}{2.598126in}}{\pgfqpoint{3.405386in}{2.603425in}}{\pgfqpoint{3.405386in}{2.608950in}}%
\pgfpathcurveto{\pgfqpoint{3.405386in}{2.614475in}}{\pgfqpoint{3.403191in}{2.619775in}}{\pgfqpoint{3.399284in}{2.623682in}}%
\pgfpathcurveto{\pgfqpoint{3.395377in}{2.627588in}}{\pgfqpoint{3.390078in}{2.629783in}}{\pgfqpoint{3.384553in}{2.629783in}}%
\pgfpathcurveto{\pgfqpoint{3.379028in}{2.629783in}}{\pgfqpoint{3.373728in}{2.627588in}}{\pgfqpoint{3.369821in}{2.623682in}}%
\pgfpathcurveto{\pgfqpoint{3.365915in}{2.619775in}}{\pgfqpoint{3.363719in}{2.614475in}}{\pgfqpoint{3.363719in}{2.608950in}}%
\pgfpathcurveto{\pgfqpoint{3.363719in}{2.603425in}}{\pgfqpoint{3.365915in}{2.598126in}}{\pgfqpoint{3.369821in}{2.594219in}}%
\pgfpathcurveto{\pgfqpoint{3.373728in}{2.590312in}}{\pgfqpoint{3.379028in}{2.588117in}}{\pgfqpoint{3.384553in}{2.588117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861146in}{2.588684in}}%
\pgfpathcurveto{\pgfqpoint{3.866671in}{2.588684in}}{\pgfqpoint{3.871971in}{2.590879in}}{\pgfqpoint{3.875878in}{2.594786in}}%
\pgfpathcurveto{\pgfqpoint{3.879784in}{2.598693in}}{\pgfqpoint{3.881980in}{2.603992in}}{\pgfqpoint{3.881980in}{2.609517in}}%
\pgfpathcurveto{\pgfqpoint{3.881980in}{2.615042in}}{\pgfqpoint{3.879784in}{2.620342in}}{\pgfqpoint{3.875878in}{2.624249in}}%
\pgfpathcurveto{\pgfqpoint{3.871971in}{2.628156in}}{\pgfqpoint{3.866671in}{2.630351in}}{\pgfqpoint{3.861146in}{2.630351in}}%
\pgfpathcurveto{\pgfqpoint{3.855621in}{2.630351in}}{\pgfqpoint{3.850322in}{2.628156in}}{\pgfqpoint{3.846415in}{2.624249in}}%
\pgfpathcurveto{\pgfqpoint{3.842508in}{2.620342in}}{\pgfqpoint{3.840313in}{2.615042in}}{\pgfqpoint{3.840313in}{2.609517in}}%
\pgfpathcurveto{\pgfqpoint{3.840313in}{2.603992in}}{\pgfqpoint{3.842508in}{2.598693in}}{\pgfqpoint{3.846415in}{2.594786in}}%
\pgfpathcurveto{\pgfqpoint{3.850322in}{2.590879in}}{\pgfqpoint{3.855621in}{2.588684in}}{\pgfqpoint{3.861146in}{2.588684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833324in}{2.588769in}}%
\pgfpathcurveto{\pgfqpoint{3.838849in}{2.588769in}}{\pgfqpoint{3.844149in}{2.590965in}}{\pgfqpoint{3.848055in}{2.594871in}}%
\pgfpathcurveto{\pgfqpoint{3.851962in}{2.598778in}}{\pgfqpoint{3.854157in}{2.604078in}}{\pgfqpoint{3.854157in}{2.609603in}}%
\pgfpathcurveto{\pgfqpoint{3.854157in}{2.615128in}}{\pgfqpoint{3.851962in}{2.620427in}}{\pgfqpoint{3.848055in}{2.624334in}}%
\pgfpathcurveto{\pgfqpoint{3.844149in}{2.628241in}}{\pgfqpoint{3.838849in}{2.630436in}}{\pgfqpoint{3.833324in}{2.630436in}}%
\pgfpathcurveto{\pgfqpoint{3.827799in}{2.630436in}}{\pgfqpoint{3.822499in}{2.628241in}}{\pgfqpoint{3.818593in}{2.624334in}}%
\pgfpathcurveto{\pgfqpoint{3.814686in}{2.620427in}}{\pgfqpoint{3.812491in}{2.615128in}}{\pgfqpoint{3.812491in}{2.609603in}}%
\pgfpathcurveto{\pgfqpoint{3.812491in}{2.604078in}}{\pgfqpoint{3.814686in}{2.598778in}}{\pgfqpoint{3.818593in}{2.594871in}}%
\pgfpathcurveto{\pgfqpoint{3.822499in}{2.590965in}}{\pgfqpoint{3.827799in}{2.588769in}}{\pgfqpoint{3.833324in}{2.588769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119684in}{2.588800in}}%
\pgfpathcurveto{\pgfqpoint{3.125209in}{2.588800in}}{\pgfqpoint{3.130508in}{2.590995in}}{\pgfqpoint{3.134415in}{2.594902in}}%
\pgfpathcurveto{\pgfqpoint{3.138322in}{2.598809in}}{\pgfqpoint{3.140517in}{2.604108in}}{\pgfqpoint{3.140517in}{2.609633in}}%
\pgfpathcurveto{\pgfqpoint{3.140517in}{2.615158in}}{\pgfqpoint{3.138322in}{2.620458in}}{\pgfqpoint{3.134415in}{2.624365in}}%
\pgfpathcurveto{\pgfqpoint{3.130508in}{2.628272in}}{\pgfqpoint{3.125209in}{2.630467in}}{\pgfqpoint{3.119684in}{2.630467in}}%
\pgfpathcurveto{\pgfqpoint{3.114158in}{2.630467in}}{\pgfqpoint{3.108859in}{2.628272in}}{\pgfqpoint{3.104952in}{2.624365in}}%
\pgfpathcurveto{\pgfqpoint{3.101045in}{2.620458in}}{\pgfqpoint{3.098850in}{2.615158in}}{\pgfqpoint{3.098850in}{2.609633in}}%
\pgfpathcurveto{\pgfqpoint{3.098850in}{2.604108in}}{\pgfqpoint{3.101045in}{2.598809in}}{\pgfqpoint{3.104952in}{2.594902in}}%
\pgfpathcurveto{\pgfqpoint{3.108859in}{2.590995in}}{\pgfqpoint{3.114158in}{2.588800in}}{\pgfqpoint{3.119684in}{2.588800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768630in}{2.589117in}}%
\pgfpathcurveto{\pgfqpoint{3.774155in}{2.589117in}}{\pgfqpoint{3.779455in}{2.591312in}}{\pgfqpoint{3.783361in}{2.595219in}}%
\pgfpathcurveto{\pgfqpoint{3.787268in}{2.599126in}}{\pgfqpoint{3.789463in}{2.604426in}}{\pgfqpoint{3.789463in}{2.609951in}}%
\pgfpathcurveto{\pgfqpoint{3.789463in}{2.615476in}}{\pgfqpoint{3.787268in}{2.620775in}}{\pgfqpoint{3.783361in}{2.624682in}}%
\pgfpathcurveto{\pgfqpoint{3.779455in}{2.628589in}}{\pgfqpoint{3.774155in}{2.630784in}}{\pgfqpoint{3.768630in}{2.630784in}}%
\pgfpathcurveto{\pgfqpoint{3.763105in}{2.630784in}}{\pgfqpoint{3.757805in}{2.628589in}}{\pgfqpoint{3.753899in}{2.624682in}}%
\pgfpathcurveto{\pgfqpoint{3.749992in}{2.620775in}}{\pgfqpoint{3.747797in}{2.615476in}}{\pgfqpoint{3.747797in}{2.609951in}}%
\pgfpathcurveto{\pgfqpoint{3.747797in}{2.604426in}}{\pgfqpoint{3.749992in}{2.599126in}}{\pgfqpoint{3.753899in}{2.595219in}}%
\pgfpathcurveto{\pgfqpoint{3.757805in}{2.591312in}}{\pgfqpoint{3.763105in}{2.589117in}}{\pgfqpoint{3.768630in}{2.589117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853282in}{2.589172in}}%
\pgfpathcurveto{\pgfqpoint{3.858807in}{2.589172in}}{\pgfqpoint{3.864107in}{2.591367in}}{\pgfqpoint{3.868014in}{2.595274in}}%
\pgfpathcurveto{\pgfqpoint{3.871920in}{2.599181in}}{\pgfqpoint{3.874116in}{2.604480in}}{\pgfqpoint{3.874116in}{2.610005in}}%
\pgfpathcurveto{\pgfqpoint{3.874116in}{2.615531in}}{\pgfqpoint{3.871920in}{2.620830in}}{\pgfqpoint{3.868014in}{2.624737in}}%
\pgfpathcurveto{\pgfqpoint{3.864107in}{2.628644in}}{\pgfqpoint{3.858807in}{2.630839in}}{\pgfqpoint{3.853282in}{2.630839in}}%
\pgfpathcurveto{\pgfqpoint{3.847757in}{2.630839in}}{\pgfqpoint{3.842458in}{2.628644in}}{\pgfqpoint{3.838551in}{2.624737in}}%
\pgfpathcurveto{\pgfqpoint{3.834644in}{2.620830in}}{\pgfqpoint{3.832449in}{2.615531in}}{\pgfqpoint{3.832449in}{2.610005in}}%
\pgfpathcurveto{\pgfqpoint{3.832449in}{2.604480in}}{\pgfqpoint{3.834644in}{2.599181in}}{\pgfqpoint{3.838551in}{2.595274in}}%
\pgfpathcurveto{\pgfqpoint{3.842458in}{2.591367in}}{\pgfqpoint{3.847757in}{2.589172in}}{\pgfqpoint{3.853282in}{2.589172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857239in}{2.589301in}}%
\pgfpathcurveto{\pgfqpoint{3.862764in}{2.589301in}}{\pgfqpoint{3.868064in}{2.591496in}}{\pgfqpoint{3.871971in}{2.595403in}}%
\pgfpathcurveto{\pgfqpoint{3.875877in}{2.599310in}}{\pgfqpoint{3.878072in}{2.604609in}}{\pgfqpoint{3.878072in}{2.610134in}}%
\pgfpathcurveto{\pgfqpoint{3.878072in}{2.615659in}}{\pgfqpoint{3.875877in}{2.620959in}}{\pgfqpoint{3.871971in}{2.624866in}}%
\pgfpathcurveto{\pgfqpoint{3.868064in}{2.628772in}}{\pgfqpoint{3.862764in}{2.630968in}}{\pgfqpoint{3.857239in}{2.630968in}}%
\pgfpathcurveto{\pgfqpoint{3.851714in}{2.630968in}}{\pgfqpoint{3.846415in}{2.628772in}}{\pgfqpoint{3.842508in}{2.624866in}}%
\pgfpathcurveto{\pgfqpoint{3.838601in}{2.620959in}}{\pgfqpoint{3.836406in}{2.615659in}}{\pgfqpoint{3.836406in}{2.610134in}}%
\pgfpathcurveto{\pgfqpoint{3.836406in}{2.604609in}}{\pgfqpoint{3.838601in}{2.599310in}}{\pgfqpoint{3.842508in}{2.595403in}}%
\pgfpathcurveto{\pgfqpoint{3.846415in}{2.591496in}}{\pgfqpoint{3.851714in}{2.589301in}}{\pgfqpoint{3.857239in}{2.589301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289908in}{2.589311in}}%
\pgfpathcurveto{\pgfqpoint{3.295433in}{2.589311in}}{\pgfqpoint{3.300732in}{2.591506in}}{\pgfqpoint{3.304639in}{2.595413in}}%
\pgfpathcurveto{\pgfqpoint{3.308546in}{2.599320in}}{\pgfqpoint{3.310741in}{2.604619in}}{\pgfqpoint{3.310741in}{2.610144in}}%
\pgfpathcurveto{\pgfqpoint{3.310741in}{2.615669in}}{\pgfqpoint{3.308546in}{2.620969in}}{\pgfqpoint{3.304639in}{2.624876in}}%
\pgfpathcurveto{\pgfqpoint{3.300732in}{2.628783in}}{\pgfqpoint{3.295433in}{2.630978in}}{\pgfqpoint{3.289908in}{2.630978in}}%
\pgfpathcurveto{\pgfqpoint{3.284383in}{2.630978in}}{\pgfqpoint{3.279083in}{2.628783in}}{\pgfqpoint{3.275177in}{2.624876in}}%
\pgfpathcurveto{\pgfqpoint{3.271270in}{2.620969in}}{\pgfqpoint{3.269075in}{2.615669in}}{\pgfqpoint{3.269075in}{2.610144in}}%
\pgfpathcurveto{\pgfqpoint{3.269075in}{2.604619in}}{\pgfqpoint{3.271270in}{2.599320in}}{\pgfqpoint{3.275177in}{2.595413in}}%
\pgfpathcurveto{\pgfqpoint{3.279083in}{2.591506in}}{\pgfqpoint{3.284383in}{2.589311in}}{\pgfqpoint{3.289908in}{2.589311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151350in}{2.589372in}}%
\pgfpathcurveto{\pgfqpoint{3.156875in}{2.589372in}}{\pgfqpoint{3.162175in}{2.591567in}}{\pgfqpoint{3.166081in}{2.595474in}}%
\pgfpathcurveto{\pgfqpoint{3.169988in}{2.599381in}}{\pgfqpoint{3.172183in}{2.604681in}}{\pgfqpoint{3.172183in}{2.610206in}}%
\pgfpathcurveto{\pgfqpoint{3.172183in}{2.615731in}}{\pgfqpoint{3.169988in}{2.621030in}}{\pgfqpoint{3.166081in}{2.624937in}}%
\pgfpathcurveto{\pgfqpoint{3.162175in}{2.628844in}}{\pgfqpoint{3.156875in}{2.631039in}}{\pgfqpoint{3.151350in}{2.631039in}}%
\pgfpathcurveto{\pgfqpoint{3.145825in}{2.631039in}}{\pgfqpoint{3.140525in}{2.628844in}}{\pgfqpoint{3.136619in}{2.624937in}}%
\pgfpathcurveto{\pgfqpoint{3.132712in}{2.621030in}}{\pgfqpoint{3.130517in}{2.615731in}}{\pgfqpoint{3.130517in}{2.610206in}}%
\pgfpathcurveto{\pgfqpoint{3.130517in}{2.604681in}}{\pgfqpoint{3.132712in}{2.599381in}}{\pgfqpoint{3.136619in}{2.595474in}}%
\pgfpathcurveto{\pgfqpoint{3.140525in}{2.591567in}}{\pgfqpoint{3.145825in}{2.589372in}}{\pgfqpoint{3.151350in}{2.589372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792580in}{2.589523in}}%
\pgfpathcurveto{\pgfqpoint{3.798105in}{2.589523in}}{\pgfqpoint{3.803405in}{2.591718in}}{\pgfqpoint{3.807312in}{2.595625in}}%
\pgfpathcurveto{\pgfqpoint{3.811219in}{2.599531in}}{\pgfqpoint{3.813414in}{2.604831in}}{\pgfqpoint{3.813414in}{2.610356in}}%
\pgfpathcurveto{\pgfqpoint{3.813414in}{2.615881in}}{\pgfqpoint{3.811219in}{2.621181in}}{\pgfqpoint{3.807312in}{2.625087in}}%
\pgfpathcurveto{\pgfqpoint{3.803405in}{2.628994in}}{\pgfqpoint{3.798105in}{2.631189in}}{\pgfqpoint{3.792580in}{2.631189in}}%
\pgfpathcurveto{\pgfqpoint{3.787055in}{2.631189in}}{\pgfqpoint{3.781756in}{2.628994in}}{\pgfqpoint{3.777849in}{2.625087in}}%
\pgfpathcurveto{\pgfqpoint{3.773942in}{2.621181in}}{\pgfqpoint{3.771747in}{2.615881in}}{\pgfqpoint{3.771747in}{2.610356in}}%
\pgfpathcurveto{\pgfqpoint{3.771747in}{2.604831in}}{\pgfqpoint{3.773942in}{2.599531in}}{\pgfqpoint{3.777849in}{2.595625in}}%
\pgfpathcurveto{\pgfqpoint{3.781756in}{2.591718in}}{\pgfqpoint{3.787055in}{2.589523in}}{\pgfqpoint{3.792580in}{2.589523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859093in}{2.589546in}}%
\pgfpathcurveto{\pgfqpoint{3.864618in}{2.589546in}}{\pgfqpoint{3.869918in}{2.591741in}}{\pgfqpoint{3.873825in}{2.595648in}}%
\pgfpathcurveto{\pgfqpoint{3.877732in}{2.599554in}}{\pgfqpoint{3.879927in}{2.604854in}}{\pgfqpoint{3.879927in}{2.610379in}}%
\pgfpathcurveto{\pgfqpoint{3.879927in}{2.615904in}}{\pgfqpoint{3.877732in}{2.621204in}}{\pgfqpoint{3.873825in}{2.625110in}}%
\pgfpathcurveto{\pgfqpoint{3.869918in}{2.629017in}}{\pgfqpoint{3.864618in}{2.631212in}}{\pgfqpoint{3.859093in}{2.631212in}}%
\pgfpathcurveto{\pgfqpoint{3.853568in}{2.631212in}}{\pgfqpoint{3.848269in}{2.629017in}}{\pgfqpoint{3.844362in}{2.625110in}}%
\pgfpathcurveto{\pgfqpoint{3.840455in}{2.621204in}}{\pgfqpoint{3.838260in}{2.615904in}}{\pgfqpoint{3.838260in}{2.610379in}}%
\pgfpathcurveto{\pgfqpoint{3.838260in}{2.604854in}}{\pgfqpoint{3.840455in}{2.599554in}}{\pgfqpoint{3.844362in}{2.595648in}}%
\pgfpathcurveto{\pgfqpoint{3.848269in}{2.591741in}}{\pgfqpoint{3.853568in}{2.589546in}}{\pgfqpoint{3.859093in}{2.589546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689559in}{2.589702in}}%
\pgfpathcurveto{\pgfqpoint{2.695084in}{2.589702in}}{\pgfqpoint{2.700384in}{2.591897in}}{\pgfqpoint{2.704291in}{2.595804in}}%
\pgfpathcurveto{\pgfqpoint{2.708198in}{2.599711in}}{\pgfqpoint{2.710393in}{2.605011in}}{\pgfqpoint{2.710393in}{2.610536in}}%
\pgfpathcurveto{\pgfqpoint{2.710393in}{2.616061in}}{\pgfqpoint{2.708198in}{2.621360in}}{\pgfqpoint{2.704291in}{2.625267in}}%
\pgfpathcurveto{\pgfqpoint{2.700384in}{2.629174in}}{\pgfqpoint{2.695084in}{2.631369in}}{\pgfqpoint{2.689559in}{2.631369in}}%
\pgfpathcurveto{\pgfqpoint{2.684034in}{2.631369in}}{\pgfqpoint{2.678735in}{2.629174in}}{\pgfqpoint{2.674828in}{2.625267in}}%
\pgfpathcurveto{\pgfqpoint{2.670921in}{2.621360in}}{\pgfqpoint{2.668726in}{2.616061in}}{\pgfqpoint{2.668726in}{2.610536in}}%
\pgfpathcurveto{\pgfqpoint{2.668726in}{2.605011in}}{\pgfqpoint{2.670921in}{2.599711in}}{\pgfqpoint{2.674828in}{2.595804in}}%
\pgfpathcurveto{\pgfqpoint{2.678735in}{2.591897in}}{\pgfqpoint{2.684034in}{2.589702in}}{\pgfqpoint{2.689559in}{2.589702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228169in}{2.589715in}}%
\pgfpathcurveto{\pgfqpoint{3.233694in}{2.589715in}}{\pgfqpoint{3.238994in}{2.591910in}}{\pgfqpoint{3.242901in}{2.595817in}}%
\pgfpathcurveto{\pgfqpoint{3.246807in}{2.599724in}}{\pgfqpoint{3.249003in}{2.605023in}}{\pgfqpoint{3.249003in}{2.610548in}}%
\pgfpathcurveto{\pgfqpoint{3.249003in}{2.616074in}}{\pgfqpoint{3.246807in}{2.621373in}}{\pgfqpoint{3.242901in}{2.625280in}}%
\pgfpathcurveto{\pgfqpoint{3.238994in}{2.629187in}}{\pgfqpoint{3.233694in}{2.631382in}}{\pgfqpoint{3.228169in}{2.631382in}}%
\pgfpathcurveto{\pgfqpoint{3.222644in}{2.631382in}}{\pgfqpoint{3.217345in}{2.629187in}}{\pgfqpoint{3.213438in}{2.625280in}}%
\pgfpathcurveto{\pgfqpoint{3.209531in}{2.621373in}}{\pgfqpoint{3.207336in}{2.616074in}}{\pgfqpoint{3.207336in}{2.610548in}}%
\pgfpathcurveto{\pgfqpoint{3.207336in}{2.605023in}}{\pgfqpoint{3.209531in}{2.599724in}}{\pgfqpoint{3.213438in}{2.595817in}}%
\pgfpathcurveto{\pgfqpoint{3.217345in}{2.591910in}}{\pgfqpoint{3.222644in}{2.589715in}}{\pgfqpoint{3.228169in}{2.589715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855564in}{2.589831in}}%
\pgfpathcurveto{\pgfqpoint{3.861089in}{2.589831in}}{\pgfqpoint{3.866388in}{2.592026in}}{\pgfqpoint{3.870295in}{2.595933in}}%
\pgfpathcurveto{\pgfqpoint{3.874202in}{2.599840in}}{\pgfqpoint{3.876397in}{2.605139in}}{\pgfqpoint{3.876397in}{2.610664in}}%
\pgfpathcurveto{\pgfqpoint{3.876397in}{2.616189in}}{\pgfqpoint{3.874202in}{2.621489in}}{\pgfqpoint{3.870295in}{2.625396in}}%
\pgfpathcurveto{\pgfqpoint{3.866388in}{2.629303in}}{\pgfqpoint{3.861089in}{2.631498in}}{\pgfqpoint{3.855564in}{2.631498in}}%
\pgfpathcurveto{\pgfqpoint{3.850039in}{2.631498in}}{\pgfqpoint{3.844739in}{2.629303in}}{\pgfqpoint{3.840832in}{2.625396in}}%
\pgfpathcurveto{\pgfqpoint{3.836926in}{2.621489in}}{\pgfqpoint{3.834731in}{2.616189in}}{\pgfqpoint{3.834731in}{2.610664in}}%
\pgfpathcurveto{\pgfqpoint{3.834731in}{2.605139in}}{\pgfqpoint{3.836926in}{2.599840in}}{\pgfqpoint{3.840832in}{2.595933in}}%
\pgfpathcurveto{\pgfqpoint{3.844739in}{2.592026in}}{\pgfqpoint{3.850039in}{2.589831in}}{\pgfqpoint{3.855564in}{2.589831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812564in}{2.589891in}}%
\pgfpathcurveto{\pgfqpoint{3.818089in}{2.589891in}}{\pgfqpoint{3.823389in}{2.592086in}}{\pgfqpoint{3.827296in}{2.595993in}}%
\pgfpathcurveto{\pgfqpoint{3.831202in}{2.599900in}}{\pgfqpoint{3.833398in}{2.605199in}}{\pgfqpoint{3.833398in}{2.610724in}}%
\pgfpathcurveto{\pgfqpoint{3.833398in}{2.616249in}}{\pgfqpoint{3.831202in}{2.621549in}}{\pgfqpoint{3.827296in}{2.625456in}}%
\pgfpathcurveto{\pgfqpoint{3.823389in}{2.629363in}}{\pgfqpoint{3.818089in}{2.631558in}}{\pgfqpoint{3.812564in}{2.631558in}}%
\pgfpathcurveto{\pgfqpoint{3.807039in}{2.631558in}}{\pgfqpoint{3.801740in}{2.629363in}}{\pgfqpoint{3.797833in}{2.625456in}}%
\pgfpathcurveto{\pgfqpoint{3.793926in}{2.621549in}}{\pgfqpoint{3.791731in}{2.616249in}}{\pgfqpoint{3.791731in}{2.610724in}}%
\pgfpathcurveto{\pgfqpoint{3.791731in}{2.605199in}}{\pgfqpoint{3.793926in}{2.599900in}}{\pgfqpoint{3.797833in}{2.595993in}}%
\pgfpathcurveto{\pgfqpoint{3.801740in}{2.592086in}}{\pgfqpoint{3.807039in}{2.589891in}}{\pgfqpoint{3.812564in}{2.589891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842584in}{2.590007in}}%
\pgfpathcurveto{\pgfqpoint{3.848109in}{2.590007in}}{\pgfqpoint{3.853408in}{2.592202in}}{\pgfqpoint{3.857315in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{3.861222in}{2.600016in}}{\pgfqpoint{3.863417in}{2.605315in}}{\pgfqpoint{3.863417in}{2.610840in}}%
\pgfpathcurveto{\pgfqpoint{3.863417in}{2.616365in}}{\pgfqpoint{3.861222in}{2.621665in}}{\pgfqpoint{3.857315in}{2.625572in}}%
\pgfpathcurveto{\pgfqpoint{3.853408in}{2.629479in}}{\pgfqpoint{3.848109in}{2.631674in}}{\pgfqpoint{3.842584in}{2.631674in}}%
\pgfpathcurveto{\pgfqpoint{3.837059in}{2.631674in}}{\pgfqpoint{3.831759in}{2.629479in}}{\pgfqpoint{3.827852in}{2.625572in}}%
\pgfpathcurveto{\pgfqpoint{3.823946in}{2.621665in}}{\pgfqpoint{3.821751in}{2.616365in}}{\pgfqpoint{3.821751in}{2.610840in}}%
\pgfpathcurveto{\pgfqpoint{3.821751in}{2.605315in}}{\pgfqpoint{3.823946in}{2.600016in}}{\pgfqpoint{3.827852in}{2.596109in}}%
\pgfpathcurveto{\pgfqpoint{3.831759in}{2.592202in}}{\pgfqpoint{3.837059in}{2.590007in}}{\pgfqpoint{3.842584in}{2.590007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812543in}{2.590073in}}%
\pgfpathcurveto{\pgfqpoint{3.818068in}{2.590073in}}{\pgfqpoint{3.823368in}{2.592268in}}{\pgfqpoint{3.827275in}{2.596175in}}%
\pgfpathcurveto{\pgfqpoint{3.831182in}{2.600082in}}{\pgfqpoint{3.833377in}{2.605382in}}{\pgfqpoint{3.833377in}{2.610907in}}%
\pgfpathcurveto{\pgfqpoint{3.833377in}{2.616432in}}{\pgfqpoint{3.831182in}{2.621731in}}{\pgfqpoint{3.827275in}{2.625638in}}%
\pgfpathcurveto{\pgfqpoint{3.823368in}{2.629545in}}{\pgfqpoint{3.818068in}{2.631740in}}{\pgfqpoint{3.812543in}{2.631740in}}%
\pgfpathcurveto{\pgfqpoint{3.807018in}{2.631740in}}{\pgfqpoint{3.801719in}{2.629545in}}{\pgfqpoint{3.797812in}{2.625638in}}%
\pgfpathcurveto{\pgfqpoint{3.793905in}{2.621731in}}{\pgfqpoint{3.791710in}{2.616432in}}{\pgfqpoint{3.791710in}{2.610907in}}%
\pgfpathcurveto{\pgfqpoint{3.791710in}{2.605382in}}{\pgfqpoint{3.793905in}{2.600082in}}{\pgfqpoint{3.797812in}{2.596175in}}%
\pgfpathcurveto{\pgfqpoint{3.801719in}{2.592268in}}{\pgfqpoint{3.807018in}{2.590073in}}{\pgfqpoint{3.812543in}{2.590073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830499in}{2.590099in}}%
\pgfpathcurveto{\pgfqpoint{1.836024in}{2.590099in}}{\pgfqpoint{1.841324in}{2.592294in}}{\pgfqpoint{1.845231in}{2.596201in}}%
\pgfpathcurveto{\pgfqpoint{1.849138in}{2.600108in}}{\pgfqpoint{1.851333in}{2.605407in}}{\pgfqpoint{1.851333in}{2.610932in}}%
\pgfpathcurveto{\pgfqpoint{1.851333in}{2.616457in}}{\pgfqpoint{1.849138in}{2.621757in}}{\pgfqpoint{1.845231in}{2.625663in}}%
\pgfpathcurveto{\pgfqpoint{1.841324in}{2.629570in}}{\pgfqpoint{1.836024in}{2.631765in}}{\pgfqpoint{1.830499in}{2.631765in}}%
\pgfpathcurveto{\pgfqpoint{1.824974in}{2.631765in}}{\pgfqpoint{1.819675in}{2.629570in}}{\pgfqpoint{1.815768in}{2.625663in}}%
\pgfpathcurveto{\pgfqpoint{1.811861in}{2.621757in}}{\pgfqpoint{1.809666in}{2.616457in}}{\pgfqpoint{1.809666in}{2.610932in}}%
\pgfpathcurveto{\pgfqpoint{1.809666in}{2.605407in}}{\pgfqpoint{1.811861in}{2.600108in}}{\pgfqpoint{1.815768in}{2.596201in}}%
\pgfpathcurveto{\pgfqpoint{1.819675in}{2.592294in}}{\pgfqpoint{1.824974in}{2.590099in}}{\pgfqpoint{1.830499in}{2.590099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793949in}{2.590477in}}%
\pgfpathcurveto{\pgfqpoint{3.799474in}{2.590477in}}{\pgfqpoint{3.804774in}{2.592672in}}{\pgfqpoint{3.808681in}{2.596579in}}%
\pgfpathcurveto{\pgfqpoint{3.812587in}{2.600486in}}{\pgfqpoint{3.814783in}{2.605786in}}{\pgfqpoint{3.814783in}{2.611311in}}%
\pgfpathcurveto{\pgfqpoint{3.814783in}{2.616836in}}{\pgfqpoint{3.812587in}{2.622135in}}{\pgfqpoint{3.808681in}{2.626042in}}%
\pgfpathcurveto{\pgfqpoint{3.804774in}{2.629949in}}{\pgfqpoint{3.799474in}{2.632144in}}{\pgfqpoint{3.793949in}{2.632144in}}%
\pgfpathcurveto{\pgfqpoint{3.788424in}{2.632144in}}{\pgfqpoint{3.783125in}{2.629949in}}{\pgfqpoint{3.779218in}{2.626042in}}%
\pgfpathcurveto{\pgfqpoint{3.775311in}{2.622135in}}{\pgfqpoint{3.773116in}{2.616836in}}{\pgfqpoint{3.773116in}{2.611311in}}%
\pgfpathcurveto{\pgfqpoint{3.773116in}{2.605786in}}{\pgfqpoint{3.775311in}{2.600486in}}{\pgfqpoint{3.779218in}{2.596579in}}%
\pgfpathcurveto{\pgfqpoint{3.783125in}{2.592672in}}{\pgfqpoint{3.788424in}{2.590477in}}{\pgfqpoint{3.793949in}{2.590477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096158in}{2.590589in}}%
\pgfpathcurveto{\pgfqpoint{2.101683in}{2.590589in}}{\pgfqpoint{2.106982in}{2.592785in}}{\pgfqpoint{2.110889in}{2.596691in}}%
\pgfpathcurveto{\pgfqpoint{2.114796in}{2.600598in}}{\pgfqpoint{2.116991in}{2.605898in}}{\pgfqpoint{2.116991in}{2.611423in}}%
\pgfpathcurveto{\pgfqpoint{2.116991in}{2.616948in}}{\pgfqpoint{2.114796in}{2.622247in}}{\pgfqpoint{2.110889in}{2.626154in}}%
\pgfpathcurveto{\pgfqpoint{2.106982in}{2.630061in}}{\pgfqpoint{2.101683in}{2.632256in}}{\pgfqpoint{2.096158in}{2.632256in}}%
\pgfpathcurveto{\pgfqpoint{2.090633in}{2.632256in}}{\pgfqpoint{2.085333in}{2.630061in}}{\pgfqpoint{2.081426in}{2.626154in}}%
\pgfpathcurveto{\pgfqpoint{2.077519in}{2.622247in}}{\pgfqpoint{2.075324in}{2.616948in}}{\pgfqpoint{2.075324in}{2.611423in}}%
\pgfpathcurveto{\pgfqpoint{2.075324in}{2.605898in}}{\pgfqpoint{2.077519in}{2.600598in}}{\pgfqpoint{2.081426in}{2.596691in}}%
\pgfpathcurveto{\pgfqpoint{2.085333in}{2.592785in}}{\pgfqpoint{2.090633in}{2.590589in}}{\pgfqpoint{2.096158in}{2.590589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600473in}{2.590614in}}%
\pgfpathcurveto{\pgfqpoint{2.605998in}{2.590614in}}{\pgfqpoint{2.611297in}{2.592809in}}{\pgfqpoint{2.615204in}{2.596716in}}%
\pgfpathcurveto{\pgfqpoint{2.619111in}{2.600622in}}{\pgfqpoint{2.621306in}{2.605922in}}{\pgfqpoint{2.621306in}{2.611447in}}%
\pgfpathcurveto{\pgfqpoint{2.621306in}{2.616972in}}{\pgfqpoint{2.619111in}{2.622272in}}{\pgfqpoint{2.615204in}{2.626178in}}%
\pgfpathcurveto{\pgfqpoint{2.611297in}{2.630085in}}{\pgfqpoint{2.605998in}{2.632280in}}{\pgfqpoint{2.600473in}{2.632280in}}%
\pgfpathcurveto{\pgfqpoint{2.594948in}{2.632280in}}{\pgfqpoint{2.589648in}{2.630085in}}{\pgfqpoint{2.585741in}{2.626178in}}%
\pgfpathcurveto{\pgfqpoint{2.581834in}{2.622272in}}{\pgfqpoint{2.579639in}{2.616972in}}{\pgfqpoint{2.579639in}{2.611447in}}%
\pgfpathcurveto{\pgfqpoint{2.579639in}{2.605922in}}{\pgfqpoint{2.581834in}{2.600622in}}{\pgfqpoint{2.585741in}{2.596716in}}%
\pgfpathcurveto{\pgfqpoint{2.589648in}{2.592809in}}{\pgfqpoint{2.594948in}{2.590614in}}{\pgfqpoint{2.600473in}{2.590614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861893in}{2.590741in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.590741in}}{\pgfqpoint{3.872718in}{2.592936in}}{\pgfqpoint{3.876625in}{2.596843in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.600750in}}{\pgfqpoint{3.882727in}{2.606049in}}{\pgfqpoint{3.882727in}{2.611574in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.617100in}}{\pgfqpoint{3.880532in}{2.622399in}}{\pgfqpoint{3.876625in}{2.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.872718in}{2.630213in}}{\pgfqpoint{3.867419in}{2.632408in}}{\pgfqpoint{3.861893in}{2.632408in}}%
\pgfpathcurveto{\pgfqpoint{3.856368in}{2.632408in}}{\pgfqpoint{3.851069in}{2.630213in}}{\pgfqpoint{3.847162in}{2.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.843255in}{2.622399in}}{\pgfqpoint{3.841060in}{2.617100in}}{\pgfqpoint{3.841060in}{2.611574in}}%
\pgfpathcurveto{\pgfqpoint{3.841060in}{2.606049in}}{\pgfqpoint{3.843255in}{2.600750in}}{\pgfqpoint{3.847162in}{2.596843in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.592936in}}{\pgfqpoint{3.856368in}{2.590741in}}{\pgfqpoint{3.861893in}{2.590741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785875in}{2.590977in}}%
\pgfpathcurveto{\pgfqpoint{3.791400in}{2.590977in}}{\pgfqpoint{3.796699in}{2.593172in}}{\pgfqpoint{3.800606in}{2.597079in}}%
\pgfpathcurveto{\pgfqpoint{3.804513in}{2.600986in}}{\pgfqpoint{3.806708in}{2.606285in}}{\pgfqpoint{3.806708in}{2.611810in}}%
\pgfpathcurveto{\pgfqpoint{3.806708in}{2.617335in}}{\pgfqpoint{3.804513in}{2.622635in}}{\pgfqpoint{3.800606in}{2.626542in}}%
\pgfpathcurveto{\pgfqpoint{3.796699in}{2.630448in}}{\pgfqpoint{3.791400in}{2.632644in}}{\pgfqpoint{3.785875in}{2.632644in}}%
\pgfpathcurveto{\pgfqpoint{3.780350in}{2.632644in}}{\pgfqpoint{3.775050in}{2.630448in}}{\pgfqpoint{3.771143in}{2.626542in}}%
\pgfpathcurveto{\pgfqpoint{3.767237in}{2.622635in}}{\pgfqpoint{3.765042in}{2.617335in}}{\pgfqpoint{3.765042in}{2.611810in}}%
\pgfpathcurveto{\pgfqpoint{3.765042in}{2.606285in}}{\pgfqpoint{3.767237in}{2.600986in}}{\pgfqpoint{3.771143in}{2.597079in}}%
\pgfpathcurveto{\pgfqpoint{3.775050in}{2.593172in}}{\pgfqpoint{3.780350in}{2.590977in}}{\pgfqpoint{3.785875in}{2.590977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855835in}{2.591010in}}%
\pgfpathcurveto{\pgfqpoint{3.861360in}{2.591010in}}{\pgfqpoint{3.866659in}{2.593205in}}{\pgfqpoint{3.870566in}{2.597112in}}%
\pgfpathcurveto{\pgfqpoint{3.874473in}{2.601019in}}{\pgfqpoint{3.876668in}{2.606318in}}{\pgfqpoint{3.876668in}{2.611843in}}%
\pgfpathcurveto{\pgfqpoint{3.876668in}{2.617368in}}{\pgfqpoint{3.874473in}{2.622668in}}{\pgfqpoint{3.870566in}{2.626575in}}%
\pgfpathcurveto{\pgfqpoint{3.866659in}{2.630482in}}{\pgfqpoint{3.861360in}{2.632677in}}{\pgfqpoint{3.855835in}{2.632677in}}%
\pgfpathcurveto{\pgfqpoint{3.850309in}{2.632677in}}{\pgfqpoint{3.845010in}{2.630482in}}{\pgfqpoint{3.841103in}{2.626575in}}%
\pgfpathcurveto{\pgfqpoint{3.837196in}{2.622668in}}{\pgfqpoint{3.835001in}{2.617368in}}{\pgfqpoint{3.835001in}{2.611843in}}%
\pgfpathcurveto{\pgfqpoint{3.835001in}{2.606318in}}{\pgfqpoint{3.837196in}{2.601019in}}{\pgfqpoint{3.841103in}{2.597112in}}%
\pgfpathcurveto{\pgfqpoint{3.845010in}{2.593205in}}{\pgfqpoint{3.850309in}{2.591010in}}{\pgfqpoint{3.855835in}{2.591010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854087in}{2.591241in}}%
\pgfpathcurveto{\pgfqpoint{3.859612in}{2.591241in}}{\pgfqpoint{3.864912in}{2.593436in}}{\pgfqpoint{3.868819in}{2.597343in}}%
\pgfpathcurveto{\pgfqpoint{3.872725in}{2.601250in}}{\pgfqpoint{3.874921in}{2.606549in}}{\pgfqpoint{3.874921in}{2.612074in}}%
\pgfpathcurveto{\pgfqpoint{3.874921in}{2.617599in}}{\pgfqpoint{3.872725in}{2.622899in}}{\pgfqpoint{3.868819in}{2.626805in}}%
\pgfpathcurveto{\pgfqpoint{3.864912in}{2.630712in}}{\pgfqpoint{3.859612in}{2.632907in}}{\pgfqpoint{3.854087in}{2.632907in}}%
\pgfpathcurveto{\pgfqpoint{3.848562in}{2.632907in}}{\pgfqpoint{3.843263in}{2.630712in}}{\pgfqpoint{3.839356in}{2.626805in}}%
\pgfpathcurveto{\pgfqpoint{3.835449in}{2.622899in}}{\pgfqpoint{3.833254in}{2.617599in}}{\pgfqpoint{3.833254in}{2.612074in}}%
\pgfpathcurveto{\pgfqpoint{3.833254in}{2.606549in}}{\pgfqpoint{3.835449in}{2.601250in}}{\pgfqpoint{3.839356in}{2.597343in}}%
\pgfpathcurveto{\pgfqpoint{3.843263in}{2.593436in}}{\pgfqpoint{3.848562in}{2.591241in}}{\pgfqpoint{3.854087in}{2.591241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861511in}{2.591475in}}%
\pgfpathcurveto{\pgfqpoint{3.867036in}{2.591475in}}{\pgfqpoint{3.872336in}{2.593670in}}{\pgfqpoint{3.876242in}{2.597577in}}%
\pgfpathcurveto{\pgfqpoint{3.880149in}{2.601484in}}{\pgfqpoint{3.882344in}{2.606784in}}{\pgfqpoint{3.882344in}{2.612309in}}%
\pgfpathcurveto{\pgfqpoint{3.882344in}{2.617834in}}{\pgfqpoint{3.880149in}{2.623133in}}{\pgfqpoint{3.876242in}{2.627040in}}%
\pgfpathcurveto{\pgfqpoint{3.872336in}{2.630947in}}{\pgfqpoint{3.867036in}{2.633142in}}{\pgfqpoint{3.861511in}{2.633142in}}%
\pgfpathcurveto{\pgfqpoint{3.855986in}{2.633142in}}{\pgfqpoint{3.850686in}{2.630947in}}{\pgfqpoint{3.846780in}{2.627040in}}%
\pgfpathcurveto{\pgfqpoint{3.842873in}{2.623133in}}{\pgfqpoint{3.840678in}{2.617834in}}{\pgfqpoint{3.840678in}{2.612309in}}%
\pgfpathcurveto{\pgfqpoint{3.840678in}{2.606784in}}{\pgfqpoint{3.842873in}{2.601484in}}{\pgfqpoint{3.846780in}{2.597577in}}%
\pgfpathcurveto{\pgfqpoint{3.850686in}{2.593670in}}{\pgfqpoint{3.855986in}{2.591475in}}{\pgfqpoint{3.861511in}{2.591475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268992in}{2.591535in}}%
\pgfpathcurveto{\pgfqpoint{3.274517in}{2.591535in}}{\pgfqpoint{3.279817in}{2.593730in}}{\pgfqpoint{3.283724in}{2.597637in}}%
\pgfpathcurveto{\pgfqpoint{3.287630in}{2.601544in}}{\pgfqpoint{3.289826in}{2.606843in}}{\pgfqpoint{3.289826in}{2.612369in}}%
\pgfpathcurveto{\pgfqpoint{3.289826in}{2.617894in}}{\pgfqpoint{3.287630in}{2.623193in}}{\pgfqpoint{3.283724in}{2.627100in}}%
\pgfpathcurveto{\pgfqpoint{3.279817in}{2.631007in}}{\pgfqpoint{3.274517in}{2.633202in}}{\pgfqpoint{3.268992in}{2.633202in}}%
\pgfpathcurveto{\pgfqpoint{3.263467in}{2.633202in}}{\pgfqpoint{3.258168in}{2.631007in}}{\pgfqpoint{3.254261in}{2.627100in}}%
\pgfpathcurveto{\pgfqpoint{3.250354in}{2.623193in}}{\pgfqpoint{3.248159in}{2.617894in}}{\pgfqpoint{3.248159in}{2.612369in}}%
\pgfpathcurveto{\pgfqpoint{3.248159in}{2.606843in}}{\pgfqpoint{3.250354in}{2.601544in}}{\pgfqpoint{3.254261in}{2.597637in}}%
\pgfpathcurveto{\pgfqpoint{3.258168in}{2.593730in}}{\pgfqpoint{3.263467in}{2.591535in}}{\pgfqpoint{3.268992in}{2.591535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646580in}{2.591596in}}%
\pgfpathcurveto{\pgfqpoint{2.652105in}{2.591596in}}{\pgfqpoint{2.657404in}{2.593792in}}{\pgfqpoint{2.661311in}{2.597698in}}%
\pgfpathcurveto{\pgfqpoint{2.665218in}{2.601605in}}{\pgfqpoint{2.667413in}{2.606905in}}{\pgfqpoint{2.667413in}{2.612430in}}%
\pgfpathcurveto{\pgfqpoint{2.667413in}{2.617955in}}{\pgfqpoint{2.665218in}{2.623254in}}{\pgfqpoint{2.661311in}{2.627161in}}%
\pgfpathcurveto{\pgfqpoint{2.657404in}{2.631068in}}{\pgfqpoint{2.652105in}{2.633263in}}{\pgfqpoint{2.646580in}{2.633263in}}%
\pgfpathcurveto{\pgfqpoint{2.641055in}{2.633263in}}{\pgfqpoint{2.635755in}{2.631068in}}{\pgfqpoint{2.631848in}{2.627161in}}%
\pgfpathcurveto{\pgfqpoint{2.627942in}{2.623254in}}{\pgfqpoint{2.625746in}{2.617955in}}{\pgfqpoint{2.625746in}{2.612430in}}%
\pgfpathcurveto{\pgfqpoint{2.625746in}{2.606905in}}{\pgfqpoint{2.627942in}{2.601605in}}{\pgfqpoint{2.631848in}{2.597698in}}%
\pgfpathcurveto{\pgfqpoint{2.635755in}{2.593792in}}{\pgfqpoint{2.641055in}{2.591596in}}{\pgfqpoint{2.646580in}{2.591596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818731in}{2.591906in}}%
\pgfpathcurveto{\pgfqpoint{3.824256in}{2.591906in}}{\pgfqpoint{3.829555in}{2.594101in}}{\pgfqpoint{3.833462in}{2.598008in}}%
\pgfpathcurveto{\pgfqpoint{3.837369in}{2.601915in}}{\pgfqpoint{3.839564in}{2.607214in}}{\pgfqpoint{3.839564in}{2.612739in}}%
\pgfpathcurveto{\pgfqpoint{3.839564in}{2.618264in}}{\pgfqpoint{3.837369in}{2.623564in}}{\pgfqpoint{3.833462in}{2.627471in}}%
\pgfpathcurveto{\pgfqpoint{3.829555in}{2.631378in}}{\pgfqpoint{3.824256in}{2.633573in}}{\pgfqpoint{3.818731in}{2.633573in}}%
\pgfpathcurveto{\pgfqpoint{3.813206in}{2.633573in}}{\pgfqpoint{3.807906in}{2.631378in}}{\pgfqpoint{3.803999in}{2.627471in}}%
\pgfpathcurveto{\pgfqpoint{3.800092in}{2.623564in}}{\pgfqpoint{3.797897in}{2.618264in}}{\pgfqpoint{3.797897in}{2.612739in}}%
\pgfpathcurveto{\pgfqpoint{3.797897in}{2.607214in}}{\pgfqpoint{3.800092in}{2.601915in}}{\pgfqpoint{3.803999in}{2.598008in}}%
\pgfpathcurveto{\pgfqpoint{3.807906in}{2.594101in}}{\pgfqpoint{3.813206in}{2.591906in}}{\pgfqpoint{3.818731in}{2.591906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770033in}{2.592129in}}%
\pgfpathcurveto{\pgfqpoint{3.775558in}{2.592129in}}{\pgfqpoint{3.780857in}{2.594324in}}{\pgfqpoint{3.784764in}{2.598231in}}%
\pgfpathcurveto{\pgfqpoint{3.788671in}{2.602138in}}{\pgfqpoint{3.790866in}{2.607437in}}{\pgfqpoint{3.790866in}{2.612962in}}%
\pgfpathcurveto{\pgfqpoint{3.790866in}{2.618488in}}{\pgfqpoint{3.788671in}{2.623787in}}{\pgfqpoint{3.784764in}{2.627694in}}%
\pgfpathcurveto{\pgfqpoint{3.780857in}{2.631601in}}{\pgfqpoint{3.775558in}{2.633796in}}{\pgfqpoint{3.770033in}{2.633796in}}%
\pgfpathcurveto{\pgfqpoint{3.764507in}{2.633796in}}{\pgfqpoint{3.759208in}{2.631601in}}{\pgfqpoint{3.755301in}{2.627694in}}%
\pgfpathcurveto{\pgfqpoint{3.751394in}{2.623787in}}{\pgfqpoint{3.749199in}{2.618488in}}{\pgfqpoint{3.749199in}{2.612962in}}%
\pgfpathcurveto{\pgfqpoint{3.749199in}{2.607437in}}{\pgfqpoint{3.751394in}{2.602138in}}{\pgfqpoint{3.755301in}{2.598231in}}%
\pgfpathcurveto{\pgfqpoint{3.759208in}{2.594324in}}{\pgfqpoint{3.764507in}{2.592129in}}{\pgfqpoint{3.770033in}{2.592129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589488in}{2.592155in}}%
\pgfpathcurveto{\pgfqpoint{3.595013in}{2.592155in}}{\pgfqpoint{3.600313in}{2.594350in}}{\pgfqpoint{3.604220in}{2.598257in}}%
\pgfpathcurveto{\pgfqpoint{3.608126in}{2.602163in}}{\pgfqpoint{3.610322in}{2.607463in}}{\pgfqpoint{3.610322in}{2.612988in}}%
\pgfpathcurveto{\pgfqpoint{3.610322in}{2.618513in}}{\pgfqpoint{3.608126in}{2.623813in}}{\pgfqpoint{3.604220in}{2.627719in}}%
\pgfpathcurveto{\pgfqpoint{3.600313in}{2.631626in}}{\pgfqpoint{3.595013in}{2.633821in}}{\pgfqpoint{3.589488in}{2.633821in}}%
\pgfpathcurveto{\pgfqpoint{3.583963in}{2.633821in}}{\pgfqpoint{3.578664in}{2.631626in}}{\pgfqpoint{3.574757in}{2.627719in}}%
\pgfpathcurveto{\pgfqpoint{3.570850in}{2.623813in}}{\pgfqpoint{3.568655in}{2.618513in}}{\pgfqpoint{3.568655in}{2.612988in}}%
\pgfpathcurveto{\pgfqpoint{3.568655in}{2.607463in}}{\pgfqpoint{3.570850in}{2.602163in}}{\pgfqpoint{3.574757in}{2.598257in}}%
\pgfpathcurveto{\pgfqpoint{3.578664in}{2.594350in}}{\pgfqpoint{3.583963in}{2.592155in}}{\pgfqpoint{3.589488in}{2.592155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713993in}{2.592353in}}%
\pgfpathcurveto{\pgfqpoint{3.719518in}{2.592353in}}{\pgfqpoint{3.724817in}{2.594549in}}{\pgfqpoint{3.728724in}{2.598455in}}%
\pgfpathcurveto{\pgfqpoint{3.732631in}{2.602362in}}{\pgfqpoint{3.734826in}{2.607662in}}{\pgfqpoint{3.734826in}{2.613187in}}%
\pgfpathcurveto{\pgfqpoint{3.734826in}{2.618712in}}{\pgfqpoint{3.732631in}{2.624011in}}{\pgfqpoint{3.728724in}{2.627918in}}%
\pgfpathcurveto{\pgfqpoint{3.724817in}{2.631825in}}{\pgfqpoint{3.719518in}{2.634020in}}{\pgfqpoint{3.713993in}{2.634020in}}%
\pgfpathcurveto{\pgfqpoint{3.708467in}{2.634020in}}{\pgfqpoint{3.703168in}{2.631825in}}{\pgfqpoint{3.699261in}{2.627918in}}%
\pgfpathcurveto{\pgfqpoint{3.695354in}{2.624011in}}{\pgfqpoint{3.693159in}{2.618712in}}{\pgfqpoint{3.693159in}{2.613187in}}%
\pgfpathcurveto{\pgfqpoint{3.693159in}{2.607662in}}{\pgfqpoint{3.695354in}{2.602362in}}{\pgfqpoint{3.699261in}{2.598455in}}%
\pgfpathcurveto{\pgfqpoint{3.703168in}{2.594549in}}{\pgfqpoint{3.708467in}{2.592353in}}{\pgfqpoint{3.713993in}{2.592353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643517in}{2.592542in}}%
\pgfpathcurveto{\pgfqpoint{3.649042in}{2.592542in}}{\pgfqpoint{3.654341in}{2.594737in}}{\pgfqpoint{3.658248in}{2.598644in}}%
\pgfpathcurveto{\pgfqpoint{3.662155in}{2.602551in}}{\pgfqpoint{3.664350in}{2.607850in}}{\pgfqpoint{3.664350in}{2.613375in}}%
\pgfpathcurveto{\pgfqpoint{3.664350in}{2.618901in}}{\pgfqpoint{3.662155in}{2.624200in}}{\pgfqpoint{3.658248in}{2.628107in}}%
\pgfpathcurveto{\pgfqpoint{3.654341in}{2.632014in}}{\pgfqpoint{3.649042in}{2.634209in}}{\pgfqpoint{3.643517in}{2.634209in}}%
\pgfpathcurveto{\pgfqpoint{3.637992in}{2.634209in}}{\pgfqpoint{3.632692in}{2.632014in}}{\pgfqpoint{3.628785in}{2.628107in}}%
\pgfpathcurveto{\pgfqpoint{3.624879in}{2.624200in}}{\pgfqpoint{3.622683in}{2.618901in}}{\pgfqpoint{3.622683in}{2.613375in}}%
\pgfpathcurveto{\pgfqpoint{3.622683in}{2.607850in}}{\pgfqpoint{3.624879in}{2.602551in}}{\pgfqpoint{3.628785in}{2.598644in}}%
\pgfpathcurveto{\pgfqpoint{3.632692in}{2.594737in}}{\pgfqpoint{3.637992in}{2.592542in}}{\pgfqpoint{3.643517in}{2.592542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818276in}{2.592598in}}%
\pgfpathcurveto{\pgfqpoint{3.823801in}{2.592598in}}{\pgfqpoint{3.829100in}{2.594793in}}{\pgfqpoint{3.833007in}{2.598700in}}%
\pgfpathcurveto{\pgfqpoint{3.836914in}{2.602607in}}{\pgfqpoint{3.839109in}{2.607906in}}{\pgfqpoint{3.839109in}{2.613432in}}%
\pgfpathcurveto{\pgfqpoint{3.839109in}{2.618957in}}{\pgfqpoint{3.836914in}{2.624256in}}{\pgfqpoint{3.833007in}{2.628163in}}%
\pgfpathcurveto{\pgfqpoint{3.829100in}{2.632070in}}{\pgfqpoint{3.823801in}{2.634265in}}{\pgfqpoint{3.818276in}{2.634265in}}%
\pgfpathcurveto{\pgfqpoint{3.812751in}{2.634265in}}{\pgfqpoint{3.807451in}{2.632070in}}{\pgfqpoint{3.803545in}{2.628163in}}%
\pgfpathcurveto{\pgfqpoint{3.799638in}{2.624256in}}{\pgfqpoint{3.797443in}{2.618957in}}{\pgfqpoint{3.797443in}{2.613432in}}%
\pgfpathcurveto{\pgfqpoint{3.797443in}{2.607906in}}{\pgfqpoint{3.799638in}{2.602607in}}{\pgfqpoint{3.803545in}{2.598700in}}%
\pgfpathcurveto{\pgfqpoint{3.807451in}{2.594793in}}{\pgfqpoint{3.812751in}{2.592598in}}{\pgfqpoint{3.818276in}{2.592598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668543in}{2.592727in}}%
\pgfpathcurveto{\pgfqpoint{3.674068in}{2.592727in}}{\pgfqpoint{3.679367in}{2.594922in}}{\pgfqpoint{3.683274in}{2.598829in}}%
\pgfpathcurveto{\pgfqpoint{3.687181in}{2.602736in}}{\pgfqpoint{3.689376in}{2.608035in}}{\pgfqpoint{3.689376in}{2.613560in}}%
\pgfpathcurveto{\pgfqpoint{3.689376in}{2.619085in}}{\pgfqpoint{3.687181in}{2.624385in}}{\pgfqpoint{3.683274in}{2.628292in}}%
\pgfpathcurveto{\pgfqpoint{3.679367in}{2.632198in}}{\pgfqpoint{3.674068in}{2.634394in}}{\pgfqpoint{3.668543in}{2.634394in}}%
\pgfpathcurveto{\pgfqpoint{3.663018in}{2.634394in}}{\pgfqpoint{3.657718in}{2.632198in}}{\pgfqpoint{3.653811in}{2.628292in}}%
\pgfpathcurveto{\pgfqpoint{3.649904in}{2.624385in}}{\pgfqpoint{3.647709in}{2.619085in}}{\pgfqpoint{3.647709in}{2.613560in}}%
\pgfpathcurveto{\pgfqpoint{3.647709in}{2.608035in}}{\pgfqpoint{3.649904in}{2.602736in}}{\pgfqpoint{3.653811in}{2.598829in}}%
\pgfpathcurveto{\pgfqpoint{3.657718in}{2.594922in}}{\pgfqpoint{3.663018in}{2.592727in}}{\pgfqpoint{3.668543in}{2.592727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852503in}{2.592979in}}%
\pgfpathcurveto{\pgfqpoint{3.858028in}{2.592979in}}{\pgfqpoint{3.863327in}{2.595174in}}{\pgfqpoint{3.867234in}{2.599081in}}%
\pgfpathcurveto{\pgfqpoint{3.871141in}{2.602988in}}{\pgfqpoint{3.873336in}{2.608288in}}{\pgfqpoint{3.873336in}{2.613813in}}%
\pgfpathcurveto{\pgfqpoint{3.873336in}{2.619338in}}{\pgfqpoint{3.871141in}{2.624637in}}{\pgfqpoint{3.867234in}{2.628544in}}%
\pgfpathcurveto{\pgfqpoint{3.863327in}{2.632451in}}{\pgfqpoint{3.858028in}{2.634646in}}{\pgfqpoint{3.852503in}{2.634646in}}%
\pgfpathcurveto{\pgfqpoint{3.846977in}{2.634646in}}{\pgfqpoint{3.841678in}{2.632451in}}{\pgfqpoint{3.837771in}{2.628544in}}%
\pgfpathcurveto{\pgfqpoint{3.833864in}{2.624637in}}{\pgfqpoint{3.831669in}{2.619338in}}{\pgfqpoint{3.831669in}{2.613813in}}%
\pgfpathcurveto{\pgfqpoint{3.831669in}{2.608288in}}{\pgfqpoint{3.833864in}{2.602988in}}{\pgfqpoint{3.837771in}{2.599081in}}%
\pgfpathcurveto{\pgfqpoint{3.841678in}{2.595174in}}{\pgfqpoint{3.846977in}{2.592979in}}{\pgfqpoint{3.852503in}{2.592979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850902in}{2.593234in}}%
\pgfpathcurveto{\pgfqpoint{3.856427in}{2.593234in}}{\pgfqpoint{3.861727in}{2.595429in}}{\pgfqpoint{3.865634in}{2.599336in}}%
\pgfpathcurveto{\pgfqpoint{3.869540in}{2.603243in}}{\pgfqpoint{3.871736in}{2.608542in}}{\pgfqpoint{3.871736in}{2.614068in}}%
\pgfpathcurveto{\pgfqpoint{3.871736in}{2.619593in}}{\pgfqpoint{3.869540in}{2.624892in}}{\pgfqpoint{3.865634in}{2.628799in}}%
\pgfpathcurveto{\pgfqpoint{3.861727in}{2.632706in}}{\pgfqpoint{3.856427in}{2.634901in}}{\pgfqpoint{3.850902in}{2.634901in}}%
\pgfpathcurveto{\pgfqpoint{3.845377in}{2.634901in}}{\pgfqpoint{3.840078in}{2.632706in}}{\pgfqpoint{3.836171in}{2.628799in}}%
\pgfpathcurveto{\pgfqpoint{3.832264in}{2.624892in}}{\pgfqpoint{3.830069in}{2.619593in}}{\pgfqpoint{3.830069in}{2.614068in}}%
\pgfpathcurveto{\pgfqpoint{3.830069in}{2.608542in}}{\pgfqpoint{3.832264in}{2.603243in}}{\pgfqpoint{3.836171in}{2.599336in}}%
\pgfpathcurveto{\pgfqpoint{3.840078in}{2.595429in}}{\pgfqpoint{3.845377in}{2.593234in}}{\pgfqpoint{3.850902in}{2.593234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.593350in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.593350in}}{\pgfqpoint{3.872719in}{2.595545in}}{\pgfqpoint{3.876625in}{2.599452in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.603358in}}{\pgfqpoint{3.882727in}{2.608658in}}{\pgfqpoint{3.882727in}{2.614183in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.619708in}}{\pgfqpoint{3.880532in}{2.625008in}}{\pgfqpoint{3.876625in}{2.628914in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.632821in}}{\pgfqpoint{3.867419in}{2.635016in}}{\pgfqpoint{3.861894in}{2.635016in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.635016in}}{\pgfqpoint{3.851069in}{2.632821in}}{\pgfqpoint{3.847163in}{2.628914in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.625008in}}{\pgfqpoint{3.841061in}{2.619708in}}{\pgfqpoint{3.841061in}{2.614183in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.608658in}}{\pgfqpoint{3.843256in}{2.603358in}}{\pgfqpoint{3.847163in}{2.599452in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.595545in}}{\pgfqpoint{3.856369in}{2.593350in}}{\pgfqpoint{3.861894in}{2.593350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861768in}{2.593560in}}%
\pgfpathcurveto{\pgfqpoint{3.867293in}{2.593560in}}{\pgfqpoint{3.872592in}{2.595756in}}{\pgfqpoint{3.876499in}{2.599662in}}%
\pgfpathcurveto{\pgfqpoint{3.880406in}{2.603569in}}{\pgfqpoint{3.882601in}{2.608869in}}{\pgfqpoint{3.882601in}{2.614394in}}%
\pgfpathcurveto{\pgfqpoint{3.882601in}{2.619919in}}{\pgfqpoint{3.880406in}{2.625218in}}{\pgfqpoint{3.876499in}{2.629125in}}%
\pgfpathcurveto{\pgfqpoint{3.872592in}{2.633032in}}{\pgfqpoint{3.867293in}{2.635227in}}{\pgfqpoint{3.861768in}{2.635227in}}%
\pgfpathcurveto{\pgfqpoint{3.856243in}{2.635227in}}{\pgfqpoint{3.850943in}{2.633032in}}{\pgfqpoint{3.847036in}{2.629125in}}%
\pgfpathcurveto{\pgfqpoint{3.843130in}{2.625218in}}{\pgfqpoint{3.840934in}{2.619919in}}{\pgfqpoint{3.840934in}{2.614394in}}%
\pgfpathcurveto{\pgfqpoint{3.840934in}{2.608869in}}{\pgfqpoint{3.843130in}{2.603569in}}{\pgfqpoint{3.847036in}{2.599662in}}%
\pgfpathcurveto{\pgfqpoint{3.850943in}{2.595756in}}{\pgfqpoint{3.856243in}{2.593560in}}{\pgfqpoint{3.861768in}{2.593560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861211in}{2.593720in}}%
\pgfpathcurveto{\pgfqpoint{3.866736in}{2.593720in}}{\pgfqpoint{3.872035in}{2.595915in}}{\pgfqpoint{3.875942in}{2.599822in}}%
\pgfpathcurveto{\pgfqpoint{3.879849in}{2.603729in}}{\pgfqpoint{3.882044in}{2.609028in}}{\pgfqpoint{3.882044in}{2.614553in}}%
\pgfpathcurveto{\pgfqpoint{3.882044in}{2.620078in}}{\pgfqpoint{3.879849in}{2.625378in}}{\pgfqpoint{3.875942in}{2.629285in}}%
\pgfpathcurveto{\pgfqpoint{3.872035in}{2.633191in}}{\pgfqpoint{3.866736in}{2.635386in}}{\pgfqpoint{3.861211in}{2.635386in}}%
\pgfpathcurveto{\pgfqpoint{3.855686in}{2.635386in}}{\pgfqpoint{3.850386in}{2.633191in}}{\pgfqpoint{3.846479in}{2.629285in}}%
\pgfpathcurveto{\pgfqpoint{3.842573in}{2.625378in}}{\pgfqpoint{3.840377in}{2.620078in}}{\pgfqpoint{3.840377in}{2.614553in}}%
\pgfpathcurveto{\pgfqpoint{3.840377in}{2.609028in}}{\pgfqpoint{3.842573in}{2.603729in}}{\pgfqpoint{3.846479in}{2.599822in}}%
\pgfpathcurveto{\pgfqpoint{3.850386in}{2.595915in}}{\pgfqpoint{3.855686in}{2.593720in}}{\pgfqpoint{3.861211in}{2.593720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017902in}{2.593840in}}%
\pgfpathcurveto{\pgfqpoint{2.023427in}{2.593840in}}{\pgfqpoint{2.028726in}{2.596035in}}{\pgfqpoint{2.032633in}{2.599942in}}%
\pgfpathcurveto{\pgfqpoint{2.036540in}{2.603848in}}{\pgfqpoint{2.038735in}{2.609148in}}{\pgfqpoint{2.038735in}{2.614673in}}%
\pgfpathcurveto{\pgfqpoint{2.038735in}{2.620198in}}{\pgfqpoint{2.036540in}{2.625498in}}{\pgfqpoint{2.032633in}{2.629404in}}%
\pgfpathcurveto{\pgfqpoint{2.028726in}{2.633311in}}{\pgfqpoint{2.023427in}{2.635506in}}{\pgfqpoint{2.017902in}{2.635506in}}%
\pgfpathcurveto{\pgfqpoint{2.012377in}{2.635506in}}{\pgfqpoint{2.007077in}{2.633311in}}{\pgfqpoint{2.003170in}{2.629404in}}%
\pgfpathcurveto{\pgfqpoint{1.999263in}{2.625498in}}{\pgfqpoint{1.997068in}{2.620198in}}{\pgfqpoint{1.997068in}{2.614673in}}%
\pgfpathcurveto{\pgfqpoint{1.997068in}{2.609148in}}{\pgfqpoint{1.999263in}{2.603848in}}{\pgfqpoint{2.003170in}{2.599942in}}%
\pgfpathcurveto{\pgfqpoint{2.007077in}{2.596035in}}{\pgfqpoint{2.012377in}{2.593840in}}{\pgfqpoint{2.017902in}{2.593840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834080in}{2.593894in}}%
\pgfpathcurveto{\pgfqpoint{3.839605in}{2.593894in}}{\pgfqpoint{3.844905in}{2.596090in}}{\pgfqpoint{3.848812in}{2.599996in}}%
\pgfpathcurveto{\pgfqpoint{3.852718in}{2.603903in}}{\pgfqpoint{3.854914in}{2.609203in}}{\pgfqpoint{3.854914in}{2.614728in}}%
\pgfpathcurveto{\pgfqpoint{3.854914in}{2.620253in}}{\pgfqpoint{3.852718in}{2.625552in}}{\pgfqpoint{3.848812in}{2.629459in}}%
\pgfpathcurveto{\pgfqpoint{3.844905in}{2.633366in}}{\pgfqpoint{3.839605in}{2.635561in}}{\pgfqpoint{3.834080in}{2.635561in}}%
\pgfpathcurveto{\pgfqpoint{3.828555in}{2.635561in}}{\pgfqpoint{3.823256in}{2.633366in}}{\pgfqpoint{3.819349in}{2.629459in}}%
\pgfpathcurveto{\pgfqpoint{3.815442in}{2.625552in}}{\pgfqpoint{3.813247in}{2.620253in}}{\pgfqpoint{3.813247in}{2.614728in}}%
\pgfpathcurveto{\pgfqpoint{3.813247in}{2.609203in}}{\pgfqpoint{3.815442in}{2.603903in}}{\pgfqpoint{3.819349in}{2.599996in}}%
\pgfpathcurveto{\pgfqpoint{3.823256in}{2.596090in}}{\pgfqpoint{3.828555in}{2.593894in}}{\pgfqpoint{3.834080in}{2.593894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851417in}{2.594142in}}%
\pgfpathcurveto{\pgfqpoint{3.856942in}{2.594142in}}{\pgfqpoint{3.862242in}{2.596337in}}{\pgfqpoint{3.866148in}{2.600244in}}%
\pgfpathcurveto{\pgfqpoint{3.870055in}{2.604150in}}{\pgfqpoint{3.872250in}{2.609450in}}{\pgfqpoint{3.872250in}{2.614975in}}%
\pgfpathcurveto{\pgfqpoint{3.872250in}{2.620500in}}{\pgfqpoint{3.870055in}{2.625800in}}{\pgfqpoint{3.866148in}{2.629706in}}%
\pgfpathcurveto{\pgfqpoint{3.862242in}{2.633613in}}{\pgfqpoint{3.856942in}{2.635808in}}{\pgfqpoint{3.851417in}{2.635808in}}%
\pgfpathcurveto{\pgfqpoint{3.845892in}{2.635808in}}{\pgfqpoint{3.840592in}{2.633613in}}{\pgfqpoint{3.836686in}{2.629706in}}%
\pgfpathcurveto{\pgfqpoint{3.832779in}{2.625800in}}{\pgfqpoint{3.830584in}{2.620500in}}{\pgfqpoint{3.830584in}{2.614975in}}%
\pgfpathcurveto{\pgfqpoint{3.830584in}{2.609450in}}{\pgfqpoint{3.832779in}{2.604150in}}{\pgfqpoint{3.836686in}{2.600244in}}%
\pgfpathcurveto{\pgfqpoint{3.840592in}{2.596337in}}{\pgfqpoint{3.845892in}{2.594142in}}{\pgfqpoint{3.851417in}{2.594142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859712in}{2.594329in}}%
\pgfpathcurveto{\pgfqpoint{3.865237in}{2.594329in}}{\pgfqpoint{3.870537in}{2.596524in}}{\pgfqpoint{3.874444in}{2.600431in}}%
\pgfpathcurveto{\pgfqpoint{3.878351in}{2.604338in}}{\pgfqpoint{3.880546in}{2.609637in}}{\pgfqpoint{3.880546in}{2.615162in}}%
\pgfpathcurveto{\pgfqpoint{3.880546in}{2.620687in}}{\pgfqpoint{3.878351in}{2.625987in}}{\pgfqpoint{3.874444in}{2.629894in}}%
\pgfpathcurveto{\pgfqpoint{3.870537in}{2.633801in}}{\pgfqpoint{3.865237in}{2.635996in}}{\pgfqpoint{3.859712in}{2.635996in}}%
\pgfpathcurveto{\pgfqpoint{3.854187in}{2.635996in}}{\pgfqpoint{3.848888in}{2.633801in}}{\pgfqpoint{3.844981in}{2.629894in}}%
\pgfpathcurveto{\pgfqpoint{3.841074in}{2.625987in}}{\pgfqpoint{3.838879in}{2.620687in}}{\pgfqpoint{3.838879in}{2.615162in}}%
\pgfpathcurveto{\pgfqpoint{3.838879in}{2.609637in}}{\pgfqpoint{3.841074in}{2.604338in}}{\pgfqpoint{3.844981in}{2.600431in}}%
\pgfpathcurveto{\pgfqpoint{3.848888in}{2.596524in}}{\pgfqpoint{3.854187in}{2.594329in}}{\pgfqpoint{3.859712in}{2.594329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846717in}{2.594375in}}%
\pgfpathcurveto{\pgfqpoint{3.852242in}{2.594375in}}{\pgfqpoint{3.857542in}{2.596570in}}{\pgfqpoint{3.861448in}{2.600477in}}%
\pgfpathcurveto{\pgfqpoint{3.865355in}{2.604384in}}{\pgfqpoint{3.867550in}{2.609683in}}{\pgfqpoint{3.867550in}{2.615208in}}%
\pgfpathcurveto{\pgfqpoint{3.867550in}{2.620733in}}{\pgfqpoint{3.865355in}{2.626033in}}{\pgfqpoint{3.861448in}{2.629940in}}%
\pgfpathcurveto{\pgfqpoint{3.857542in}{2.633846in}}{\pgfqpoint{3.852242in}{2.636042in}}{\pgfqpoint{3.846717in}{2.636042in}}%
\pgfpathcurveto{\pgfqpoint{3.841192in}{2.636042in}}{\pgfqpoint{3.835892in}{2.633846in}}{\pgfqpoint{3.831986in}{2.629940in}}%
\pgfpathcurveto{\pgfqpoint{3.828079in}{2.626033in}}{\pgfqpoint{3.825884in}{2.620733in}}{\pgfqpoint{3.825884in}{2.615208in}}%
\pgfpathcurveto{\pgfqpoint{3.825884in}{2.609683in}}{\pgfqpoint{3.828079in}{2.604384in}}{\pgfqpoint{3.831986in}{2.600477in}}%
\pgfpathcurveto{\pgfqpoint{3.835892in}{2.596570in}}{\pgfqpoint{3.841192in}{2.594375in}}{\pgfqpoint{3.846717in}{2.594375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835746in}{2.594645in}}%
\pgfpathcurveto{\pgfqpoint{3.841271in}{2.594645in}}{\pgfqpoint{3.846570in}{2.596840in}}{\pgfqpoint{3.850477in}{2.600747in}}%
\pgfpathcurveto{\pgfqpoint{3.854384in}{2.604654in}}{\pgfqpoint{3.856579in}{2.609953in}}{\pgfqpoint{3.856579in}{2.615478in}}%
\pgfpathcurveto{\pgfqpoint{3.856579in}{2.621004in}}{\pgfqpoint{3.854384in}{2.626303in}}{\pgfqpoint{3.850477in}{2.630210in}}%
\pgfpathcurveto{\pgfqpoint{3.846570in}{2.634117in}}{\pgfqpoint{3.841271in}{2.636312in}}{\pgfqpoint{3.835746in}{2.636312in}}%
\pgfpathcurveto{\pgfqpoint{3.830221in}{2.636312in}}{\pgfqpoint{3.824921in}{2.634117in}}{\pgfqpoint{3.821014in}{2.630210in}}%
\pgfpathcurveto{\pgfqpoint{3.817107in}{2.626303in}}{\pgfqpoint{3.814912in}{2.621004in}}{\pgfqpoint{3.814912in}{2.615478in}}%
\pgfpathcurveto{\pgfqpoint{3.814912in}{2.609953in}}{\pgfqpoint{3.817107in}{2.604654in}}{\pgfqpoint{3.821014in}{2.600747in}}%
\pgfpathcurveto{\pgfqpoint{3.824921in}{2.596840in}}{\pgfqpoint{3.830221in}{2.594645in}}{\pgfqpoint{3.835746in}{2.594645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787538in}{2.594673in}}%
\pgfpathcurveto{\pgfqpoint{3.793063in}{2.594673in}}{\pgfqpoint{3.798363in}{2.596868in}}{\pgfqpoint{3.802269in}{2.600775in}}%
\pgfpathcurveto{\pgfqpoint{3.806176in}{2.604682in}}{\pgfqpoint{3.808371in}{2.609981in}}{\pgfqpoint{3.808371in}{2.615507in}}%
\pgfpathcurveto{\pgfqpoint{3.808371in}{2.621032in}}{\pgfqpoint{3.806176in}{2.626331in}}{\pgfqpoint{3.802269in}{2.630238in}}%
\pgfpathcurveto{\pgfqpoint{3.798363in}{2.634145in}}{\pgfqpoint{3.793063in}{2.636340in}}{\pgfqpoint{3.787538in}{2.636340in}}%
\pgfpathcurveto{\pgfqpoint{3.782013in}{2.636340in}}{\pgfqpoint{3.776713in}{2.634145in}}{\pgfqpoint{3.772807in}{2.630238in}}%
\pgfpathcurveto{\pgfqpoint{3.768900in}{2.626331in}}{\pgfqpoint{3.766705in}{2.621032in}}{\pgfqpoint{3.766705in}{2.615507in}}%
\pgfpathcurveto{\pgfqpoint{3.766705in}{2.609981in}}{\pgfqpoint{3.768900in}{2.604682in}}{\pgfqpoint{3.772807in}{2.600775in}}%
\pgfpathcurveto{\pgfqpoint{3.776713in}{2.596868in}}{\pgfqpoint{3.782013in}{2.594673in}}{\pgfqpoint{3.787538in}{2.594673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608182in}{2.595110in}}%
\pgfpathcurveto{\pgfqpoint{3.613707in}{2.595110in}}{\pgfqpoint{3.619007in}{2.597305in}}{\pgfqpoint{3.622914in}{2.601212in}}%
\pgfpathcurveto{\pgfqpoint{3.626821in}{2.605119in}}{\pgfqpoint{3.629016in}{2.610419in}}{\pgfqpoint{3.629016in}{2.615944in}}%
\pgfpathcurveto{\pgfqpoint{3.629016in}{2.621469in}}{\pgfqpoint{3.626821in}{2.626768in}}{\pgfqpoint{3.622914in}{2.630675in}}%
\pgfpathcurveto{\pgfqpoint{3.619007in}{2.634582in}}{\pgfqpoint{3.613707in}{2.636777in}}{\pgfqpoint{3.608182in}{2.636777in}}%
\pgfpathcurveto{\pgfqpoint{3.602657in}{2.636777in}}{\pgfqpoint{3.597358in}{2.634582in}}{\pgfqpoint{3.593451in}{2.630675in}}%
\pgfpathcurveto{\pgfqpoint{3.589544in}{2.626768in}}{\pgfqpoint{3.587349in}{2.621469in}}{\pgfqpoint{3.587349in}{2.615944in}}%
\pgfpathcurveto{\pgfqpoint{3.587349in}{2.610419in}}{\pgfqpoint{3.589544in}{2.605119in}}{\pgfqpoint{3.593451in}{2.601212in}}%
\pgfpathcurveto{\pgfqpoint{3.597358in}{2.597305in}}{\pgfqpoint{3.602657in}{2.595110in}}{\pgfqpoint{3.608182in}{2.595110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857162in}{2.595150in}}%
\pgfpathcurveto{\pgfqpoint{3.862687in}{2.595150in}}{\pgfqpoint{3.867987in}{2.597345in}}{\pgfqpoint{3.871894in}{2.601252in}}%
\pgfpathcurveto{\pgfqpoint{3.875800in}{2.605159in}}{\pgfqpoint{3.877996in}{2.610458in}}{\pgfqpoint{3.877996in}{2.615983in}}%
\pgfpathcurveto{\pgfqpoint{3.877996in}{2.621508in}}{\pgfqpoint{3.875800in}{2.626808in}}{\pgfqpoint{3.871894in}{2.630715in}}%
\pgfpathcurveto{\pgfqpoint{3.867987in}{2.634621in}}{\pgfqpoint{3.862687in}{2.636817in}}{\pgfqpoint{3.857162in}{2.636817in}}%
\pgfpathcurveto{\pgfqpoint{3.851637in}{2.636817in}}{\pgfqpoint{3.846338in}{2.634621in}}{\pgfqpoint{3.842431in}{2.630715in}}%
\pgfpathcurveto{\pgfqpoint{3.838524in}{2.626808in}}{\pgfqpoint{3.836329in}{2.621508in}}{\pgfqpoint{3.836329in}{2.615983in}}%
\pgfpathcurveto{\pgfqpoint{3.836329in}{2.610458in}}{\pgfqpoint{3.838524in}{2.605159in}}{\pgfqpoint{3.842431in}{2.601252in}}%
\pgfpathcurveto{\pgfqpoint{3.846338in}{2.597345in}}{\pgfqpoint{3.851637in}{2.595150in}}{\pgfqpoint{3.857162in}{2.595150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645458in}{2.595161in}}%
\pgfpathcurveto{\pgfqpoint{1.650983in}{2.595161in}}{\pgfqpoint{1.656282in}{2.597356in}}{\pgfqpoint{1.660189in}{2.601263in}}%
\pgfpathcurveto{\pgfqpoint{1.664096in}{2.605170in}}{\pgfqpoint{1.666291in}{2.610470in}}{\pgfqpoint{1.666291in}{2.615995in}}%
\pgfpathcurveto{\pgfqpoint{1.666291in}{2.621520in}}{\pgfqpoint{1.664096in}{2.626819in}}{\pgfqpoint{1.660189in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{1.656282in}{2.634633in}}{\pgfqpoint{1.650983in}{2.636828in}}{\pgfqpoint{1.645458in}{2.636828in}}%
\pgfpathcurveto{\pgfqpoint{1.639933in}{2.636828in}}{\pgfqpoint{1.634633in}{2.634633in}}{\pgfqpoint{1.630727in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{1.626820in}{2.626819in}}{\pgfqpoint{1.624625in}{2.621520in}}{\pgfqpoint{1.624625in}{2.615995in}}%
\pgfpathcurveto{\pgfqpoint{1.624625in}{2.610470in}}{\pgfqpoint{1.626820in}{2.605170in}}{\pgfqpoint{1.630727in}{2.601263in}}%
\pgfpathcurveto{\pgfqpoint{1.634633in}{2.597356in}}{\pgfqpoint{1.639933in}{2.595161in}}{\pgfqpoint{1.645458in}{2.595161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659383in}{2.595161in}}%
\pgfpathcurveto{\pgfqpoint{3.664908in}{2.595161in}}{\pgfqpoint{3.670208in}{2.597356in}}{\pgfqpoint{3.674115in}{2.601263in}}%
\pgfpathcurveto{\pgfqpoint{3.678022in}{2.605170in}}{\pgfqpoint{3.680217in}{2.610470in}}{\pgfqpoint{3.680217in}{2.615995in}}%
\pgfpathcurveto{\pgfqpoint{3.680217in}{2.621520in}}{\pgfqpoint{3.678022in}{2.626819in}}{\pgfqpoint{3.674115in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{3.670208in}{2.634633in}}{\pgfqpoint{3.664908in}{2.636828in}}{\pgfqpoint{3.659383in}{2.636828in}}%
\pgfpathcurveto{\pgfqpoint{3.653858in}{2.636828in}}{\pgfqpoint{3.648559in}{2.634633in}}{\pgfqpoint{3.644652in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{3.640745in}{2.626819in}}{\pgfqpoint{3.638550in}{2.621520in}}{\pgfqpoint{3.638550in}{2.615995in}}%
\pgfpathcurveto{\pgfqpoint{3.638550in}{2.610470in}}{\pgfqpoint{3.640745in}{2.605170in}}{\pgfqpoint{3.644652in}{2.601263in}}%
\pgfpathcurveto{\pgfqpoint{3.648559in}{2.597356in}}{\pgfqpoint{3.653858in}{2.595161in}}{\pgfqpoint{3.659383in}{2.595161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856189in}{2.595349in}}%
\pgfpathcurveto{\pgfqpoint{3.861714in}{2.595349in}}{\pgfqpoint{3.867013in}{2.597544in}}{\pgfqpoint{3.870920in}{2.601451in}}%
\pgfpathcurveto{\pgfqpoint{3.874827in}{2.605357in}}{\pgfqpoint{3.877022in}{2.610657in}}{\pgfqpoint{3.877022in}{2.616182in}}%
\pgfpathcurveto{\pgfqpoint{3.877022in}{2.621707in}}{\pgfqpoint{3.874827in}{2.627007in}}{\pgfqpoint{3.870920in}{2.630913in}}%
\pgfpathcurveto{\pgfqpoint{3.867013in}{2.634820in}}{\pgfqpoint{3.861714in}{2.637015in}}{\pgfqpoint{3.856189in}{2.637015in}}%
\pgfpathcurveto{\pgfqpoint{3.850664in}{2.637015in}}{\pgfqpoint{3.845364in}{2.634820in}}{\pgfqpoint{3.841457in}{2.630913in}}%
\pgfpathcurveto{\pgfqpoint{3.837550in}{2.627007in}}{\pgfqpoint{3.835355in}{2.621707in}}{\pgfqpoint{3.835355in}{2.616182in}}%
\pgfpathcurveto{\pgfqpoint{3.835355in}{2.610657in}}{\pgfqpoint{3.837550in}{2.605357in}}{\pgfqpoint{3.841457in}{2.601451in}}%
\pgfpathcurveto{\pgfqpoint{3.845364in}{2.597544in}}{\pgfqpoint{3.850664in}{2.595349in}}{\pgfqpoint{3.856189in}{2.595349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854572in}{2.595405in}}%
\pgfpathcurveto{\pgfqpoint{3.860097in}{2.595405in}}{\pgfqpoint{3.865396in}{2.597600in}}{\pgfqpoint{3.869303in}{2.601507in}}%
\pgfpathcurveto{\pgfqpoint{3.873210in}{2.605414in}}{\pgfqpoint{3.875405in}{2.610713in}}{\pgfqpoint{3.875405in}{2.616238in}}%
\pgfpathcurveto{\pgfqpoint{3.875405in}{2.621763in}}{\pgfqpoint{3.873210in}{2.627063in}}{\pgfqpoint{3.869303in}{2.630970in}}%
\pgfpathcurveto{\pgfqpoint{3.865396in}{2.634876in}}{\pgfqpoint{3.860097in}{2.637071in}}{\pgfqpoint{3.854572in}{2.637071in}}%
\pgfpathcurveto{\pgfqpoint{3.849047in}{2.637071in}}{\pgfqpoint{3.843747in}{2.634876in}}{\pgfqpoint{3.839840in}{2.630970in}}%
\pgfpathcurveto{\pgfqpoint{3.835934in}{2.627063in}}{\pgfqpoint{3.833738in}{2.621763in}}{\pgfqpoint{3.833738in}{2.616238in}}%
\pgfpathcurveto{\pgfqpoint{3.833738in}{2.610713in}}{\pgfqpoint{3.835934in}{2.605414in}}{\pgfqpoint{3.839840in}{2.601507in}}%
\pgfpathcurveto{\pgfqpoint{3.843747in}{2.597600in}}{\pgfqpoint{3.849047in}{2.595405in}}{\pgfqpoint{3.854572in}{2.595405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811993in}{2.595458in}}%
\pgfpathcurveto{\pgfqpoint{3.817518in}{2.595458in}}{\pgfqpoint{3.822818in}{2.597653in}}{\pgfqpoint{3.826724in}{2.601560in}}%
\pgfpathcurveto{\pgfqpoint{3.830631in}{2.605467in}}{\pgfqpoint{3.832826in}{2.610767in}}{\pgfqpoint{3.832826in}{2.616292in}}%
\pgfpathcurveto{\pgfqpoint{3.832826in}{2.621817in}}{\pgfqpoint{3.830631in}{2.627116in}}{\pgfqpoint{3.826724in}{2.631023in}}%
\pgfpathcurveto{\pgfqpoint{3.822818in}{2.634930in}}{\pgfqpoint{3.817518in}{2.637125in}}{\pgfqpoint{3.811993in}{2.637125in}}%
\pgfpathcurveto{\pgfqpoint{3.806468in}{2.637125in}}{\pgfqpoint{3.801168in}{2.634930in}}{\pgfqpoint{3.797262in}{2.631023in}}%
\pgfpathcurveto{\pgfqpoint{3.793355in}{2.627116in}}{\pgfqpoint{3.791160in}{2.621817in}}{\pgfqpoint{3.791160in}{2.616292in}}%
\pgfpathcurveto{\pgfqpoint{3.791160in}{2.610767in}}{\pgfqpoint{3.793355in}{2.605467in}}{\pgfqpoint{3.797262in}{2.601560in}}%
\pgfpathcurveto{\pgfqpoint{3.801168in}{2.597653in}}{\pgfqpoint{3.806468in}{2.595458in}}{\pgfqpoint{3.811993in}{2.595458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849979in}{2.595498in}}%
\pgfpathcurveto{\pgfqpoint{3.855504in}{2.595498in}}{\pgfqpoint{3.860803in}{2.597693in}}{\pgfqpoint{3.864710in}{2.601600in}}%
\pgfpathcurveto{\pgfqpoint{3.868617in}{2.605507in}}{\pgfqpoint{3.870812in}{2.610806in}}{\pgfqpoint{3.870812in}{2.616331in}}%
\pgfpathcurveto{\pgfqpoint{3.870812in}{2.621856in}}{\pgfqpoint{3.868617in}{2.627156in}}{\pgfqpoint{3.864710in}{2.631063in}}%
\pgfpathcurveto{\pgfqpoint{3.860803in}{2.634969in}}{\pgfqpoint{3.855504in}{2.637164in}}{\pgfqpoint{3.849979in}{2.637164in}}%
\pgfpathcurveto{\pgfqpoint{3.844454in}{2.637164in}}{\pgfqpoint{3.839154in}{2.634969in}}{\pgfqpoint{3.835247in}{2.631063in}}%
\pgfpathcurveto{\pgfqpoint{3.831340in}{2.627156in}}{\pgfqpoint{3.829145in}{2.621856in}}{\pgfqpoint{3.829145in}{2.616331in}}%
\pgfpathcurveto{\pgfqpoint{3.829145in}{2.610806in}}{\pgfqpoint{3.831340in}{2.605507in}}{\pgfqpoint{3.835247in}{2.601600in}}%
\pgfpathcurveto{\pgfqpoint{3.839154in}{2.597693in}}{\pgfqpoint{3.844454in}{2.595498in}}{\pgfqpoint{3.849979in}{2.595498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812777in}{2.596221in}}%
\pgfpathcurveto{\pgfqpoint{3.818302in}{2.596221in}}{\pgfqpoint{3.823602in}{2.598416in}}{\pgfqpoint{3.827509in}{2.602322in}}%
\pgfpathcurveto{\pgfqpoint{3.831416in}{2.606229in}}{\pgfqpoint{3.833611in}{2.611529in}}{\pgfqpoint{3.833611in}{2.617054in}}%
\pgfpathcurveto{\pgfqpoint{3.833611in}{2.622579in}}{\pgfqpoint{3.831416in}{2.627878in}}{\pgfqpoint{3.827509in}{2.631785in}}%
\pgfpathcurveto{\pgfqpoint{3.823602in}{2.635692in}}{\pgfqpoint{3.818302in}{2.637887in}}{\pgfqpoint{3.812777in}{2.637887in}}%
\pgfpathcurveto{\pgfqpoint{3.807252in}{2.637887in}}{\pgfqpoint{3.801953in}{2.635692in}}{\pgfqpoint{3.798046in}{2.631785in}}%
\pgfpathcurveto{\pgfqpoint{3.794139in}{2.627878in}}{\pgfqpoint{3.791944in}{2.622579in}}{\pgfqpoint{3.791944in}{2.617054in}}%
\pgfpathcurveto{\pgfqpoint{3.791944in}{2.611529in}}{\pgfqpoint{3.794139in}{2.606229in}}{\pgfqpoint{3.798046in}{2.602322in}}%
\pgfpathcurveto{\pgfqpoint{3.801953in}{2.598416in}}{\pgfqpoint{3.807252in}{2.596221in}}{\pgfqpoint{3.812777in}{2.596221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675128in}{2.596241in}}%
\pgfpathcurveto{\pgfqpoint{3.680653in}{2.596241in}}{\pgfqpoint{3.685953in}{2.598436in}}{\pgfqpoint{3.689859in}{2.602343in}}%
\pgfpathcurveto{\pgfqpoint{3.693766in}{2.606250in}}{\pgfqpoint{3.695961in}{2.611549in}}{\pgfqpoint{3.695961in}{2.617074in}}%
\pgfpathcurveto{\pgfqpoint{3.695961in}{2.622599in}}{\pgfqpoint{3.693766in}{2.627899in}}{\pgfqpoint{3.689859in}{2.631806in}}%
\pgfpathcurveto{\pgfqpoint{3.685953in}{2.635712in}}{\pgfqpoint{3.680653in}{2.637908in}}{\pgfqpoint{3.675128in}{2.637908in}}%
\pgfpathcurveto{\pgfqpoint{3.669603in}{2.637908in}}{\pgfqpoint{3.664303in}{2.635712in}}{\pgfqpoint{3.660397in}{2.631806in}}%
\pgfpathcurveto{\pgfqpoint{3.656490in}{2.627899in}}{\pgfqpoint{3.654295in}{2.622599in}}{\pgfqpoint{3.654295in}{2.617074in}}%
\pgfpathcurveto{\pgfqpoint{3.654295in}{2.611549in}}{\pgfqpoint{3.656490in}{2.606250in}}{\pgfqpoint{3.660397in}{2.602343in}}%
\pgfpathcurveto{\pgfqpoint{3.664303in}{2.598436in}}{\pgfqpoint{3.669603in}{2.596241in}}{\pgfqpoint{3.675128in}{2.596241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858016in}{2.596367in}}%
\pgfpathcurveto{\pgfqpoint{3.863541in}{2.596367in}}{\pgfqpoint{3.868840in}{2.598562in}}{\pgfqpoint{3.872747in}{2.602469in}}%
\pgfpathcurveto{\pgfqpoint{3.876654in}{2.606376in}}{\pgfqpoint{3.878849in}{2.611675in}}{\pgfqpoint{3.878849in}{2.617200in}}%
\pgfpathcurveto{\pgfqpoint{3.878849in}{2.622725in}}{\pgfqpoint{3.876654in}{2.628025in}}{\pgfqpoint{3.872747in}{2.631932in}}%
\pgfpathcurveto{\pgfqpoint{3.868840in}{2.635839in}}{\pgfqpoint{3.863541in}{2.638034in}}{\pgfqpoint{3.858016in}{2.638034in}}%
\pgfpathcurveto{\pgfqpoint{3.852491in}{2.638034in}}{\pgfqpoint{3.847191in}{2.635839in}}{\pgfqpoint{3.843284in}{2.631932in}}%
\pgfpathcurveto{\pgfqpoint{3.839378in}{2.628025in}}{\pgfqpoint{3.837182in}{2.622725in}}{\pgfqpoint{3.837182in}{2.617200in}}%
\pgfpathcurveto{\pgfqpoint{3.837182in}{2.611675in}}{\pgfqpoint{3.839378in}{2.606376in}}{\pgfqpoint{3.843284in}{2.602469in}}%
\pgfpathcurveto{\pgfqpoint{3.847191in}{2.598562in}}{\pgfqpoint{3.852491in}{2.596367in}}{\pgfqpoint{3.858016in}{2.596367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834696in}{2.596560in}}%
\pgfpathcurveto{\pgfqpoint{3.840221in}{2.596560in}}{\pgfqpoint{3.845520in}{2.598755in}}{\pgfqpoint{3.849427in}{2.602661in}}%
\pgfpathcurveto{\pgfqpoint{3.853334in}{2.606568in}}{\pgfqpoint{3.855529in}{2.611868in}}{\pgfqpoint{3.855529in}{2.617393in}}%
\pgfpathcurveto{\pgfqpoint{3.855529in}{2.622918in}}{\pgfqpoint{3.853334in}{2.628217in}}{\pgfqpoint{3.849427in}{2.632124in}}%
\pgfpathcurveto{\pgfqpoint{3.845520in}{2.636031in}}{\pgfqpoint{3.840221in}{2.638226in}}{\pgfqpoint{3.834696in}{2.638226in}}%
\pgfpathcurveto{\pgfqpoint{3.829171in}{2.638226in}}{\pgfqpoint{3.823871in}{2.636031in}}{\pgfqpoint{3.819964in}{2.632124in}}%
\pgfpathcurveto{\pgfqpoint{3.816058in}{2.628217in}}{\pgfqpoint{3.813862in}{2.622918in}}{\pgfqpoint{3.813862in}{2.617393in}}%
\pgfpathcurveto{\pgfqpoint{3.813862in}{2.611868in}}{\pgfqpoint{3.816058in}{2.606568in}}{\pgfqpoint{3.819964in}{2.602661in}}%
\pgfpathcurveto{\pgfqpoint{3.823871in}{2.598755in}}{\pgfqpoint{3.829171in}{2.596560in}}{\pgfqpoint{3.834696in}{2.596560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815204in}{2.596973in}}%
\pgfpathcurveto{\pgfqpoint{2.820729in}{2.596973in}}{\pgfqpoint{2.826028in}{2.599168in}}{\pgfqpoint{2.829935in}{2.603074in}}%
\pgfpathcurveto{\pgfqpoint{2.833842in}{2.606981in}}{\pgfqpoint{2.836037in}{2.612281in}}{\pgfqpoint{2.836037in}{2.617806in}}%
\pgfpathcurveto{\pgfqpoint{2.836037in}{2.623331in}}{\pgfqpoint{2.833842in}{2.628630in}}{\pgfqpoint{2.829935in}{2.632537in}}%
\pgfpathcurveto{\pgfqpoint{2.826028in}{2.636444in}}{\pgfqpoint{2.820729in}{2.638639in}}{\pgfqpoint{2.815204in}{2.638639in}}%
\pgfpathcurveto{\pgfqpoint{2.809679in}{2.638639in}}{\pgfqpoint{2.804379in}{2.636444in}}{\pgfqpoint{2.800472in}{2.632537in}}%
\pgfpathcurveto{\pgfqpoint{2.796565in}{2.628630in}}{\pgfqpoint{2.794370in}{2.623331in}}{\pgfqpoint{2.794370in}{2.617806in}}%
\pgfpathcurveto{\pgfqpoint{2.794370in}{2.612281in}}{\pgfqpoint{2.796565in}{2.606981in}}{\pgfqpoint{2.800472in}{2.603074in}}%
\pgfpathcurveto{\pgfqpoint{2.804379in}{2.599168in}}{\pgfqpoint{2.809679in}{2.596973in}}{\pgfqpoint{2.815204in}{2.596973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688011in}{2.597069in}}%
\pgfpathcurveto{\pgfqpoint{2.693536in}{2.597069in}}{\pgfqpoint{2.698836in}{2.599265in}}{\pgfqpoint{2.702743in}{2.603171in}}%
\pgfpathcurveto{\pgfqpoint{2.706650in}{2.607078in}}{\pgfqpoint{2.708845in}{2.612378in}}{\pgfqpoint{2.708845in}{2.617903in}}%
\pgfpathcurveto{\pgfqpoint{2.708845in}{2.623428in}}{\pgfqpoint{2.706650in}{2.628727in}}{\pgfqpoint{2.702743in}{2.632634in}}%
\pgfpathcurveto{\pgfqpoint{2.698836in}{2.636541in}}{\pgfqpoint{2.693536in}{2.638736in}}{\pgfqpoint{2.688011in}{2.638736in}}%
\pgfpathcurveto{\pgfqpoint{2.682486in}{2.638736in}}{\pgfqpoint{2.677187in}{2.636541in}}{\pgfqpoint{2.673280in}{2.632634in}}%
\pgfpathcurveto{\pgfqpoint{2.669373in}{2.628727in}}{\pgfqpoint{2.667178in}{2.623428in}}{\pgfqpoint{2.667178in}{2.617903in}}%
\pgfpathcurveto{\pgfqpoint{2.667178in}{2.612378in}}{\pgfqpoint{2.669373in}{2.607078in}}{\pgfqpoint{2.673280in}{2.603171in}}%
\pgfpathcurveto{\pgfqpoint{2.677187in}{2.599265in}}{\pgfqpoint{2.682486in}{2.597069in}}{\pgfqpoint{2.688011in}{2.597069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586915in}{2.597607in}}%
\pgfpathcurveto{\pgfqpoint{3.592440in}{2.597607in}}{\pgfqpoint{3.597740in}{2.599802in}}{\pgfqpoint{3.601647in}{2.603709in}}%
\pgfpathcurveto{\pgfqpoint{3.605553in}{2.607616in}}{\pgfqpoint{3.607749in}{2.612916in}}{\pgfqpoint{3.607749in}{2.618441in}}%
\pgfpathcurveto{\pgfqpoint{3.607749in}{2.623966in}}{\pgfqpoint{3.605553in}{2.629265in}}{\pgfqpoint{3.601647in}{2.633172in}}%
\pgfpathcurveto{\pgfqpoint{3.597740in}{2.637079in}}{\pgfqpoint{3.592440in}{2.639274in}}{\pgfqpoint{3.586915in}{2.639274in}}%
\pgfpathcurveto{\pgfqpoint{3.581390in}{2.639274in}}{\pgfqpoint{3.576091in}{2.637079in}}{\pgfqpoint{3.572184in}{2.633172in}}%
\pgfpathcurveto{\pgfqpoint{3.568277in}{2.629265in}}{\pgfqpoint{3.566082in}{2.623966in}}{\pgfqpoint{3.566082in}{2.618441in}}%
\pgfpathcurveto{\pgfqpoint{3.566082in}{2.612916in}}{\pgfqpoint{3.568277in}{2.607616in}}{\pgfqpoint{3.572184in}{2.603709in}}%
\pgfpathcurveto{\pgfqpoint{3.576091in}{2.599802in}}{\pgfqpoint{3.581390in}{2.597607in}}{\pgfqpoint{3.586915in}{2.597607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857410in}{2.598030in}}%
\pgfpathcurveto{\pgfqpoint{3.862935in}{2.598030in}}{\pgfqpoint{3.868234in}{2.600226in}}{\pgfqpoint{3.872141in}{2.604132in}}%
\pgfpathcurveto{\pgfqpoint{3.876048in}{2.608039in}}{\pgfqpoint{3.878243in}{2.613339in}}{\pgfqpoint{3.878243in}{2.618864in}}%
\pgfpathcurveto{\pgfqpoint{3.878243in}{2.624389in}}{\pgfqpoint{3.876048in}{2.629688in}}{\pgfqpoint{3.872141in}{2.633595in}}%
\pgfpathcurveto{\pgfqpoint{3.868234in}{2.637502in}}{\pgfqpoint{3.862935in}{2.639697in}}{\pgfqpoint{3.857410in}{2.639697in}}%
\pgfpathcurveto{\pgfqpoint{3.851885in}{2.639697in}}{\pgfqpoint{3.846585in}{2.637502in}}{\pgfqpoint{3.842679in}{2.633595in}}%
\pgfpathcurveto{\pgfqpoint{3.838772in}{2.629688in}}{\pgfqpoint{3.836577in}{2.624389in}}{\pgfqpoint{3.836577in}{2.618864in}}%
\pgfpathcurveto{\pgfqpoint{3.836577in}{2.613339in}}{\pgfqpoint{3.838772in}{2.608039in}}{\pgfqpoint{3.842679in}{2.604132in}}%
\pgfpathcurveto{\pgfqpoint{3.846585in}{2.600226in}}{\pgfqpoint{3.851885in}{2.598030in}}{\pgfqpoint{3.857410in}{2.598030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556342in}{2.598033in}}%
\pgfpathcurveto{\pgfqpoint{3.561867in}{2.598033in}}{\pgfqpoint{3.567166in}{2.600228in}}{\pgfqpoint{3.571073in}{2.604135in}}%
\pgfpathcurveto{\pgfqpoint{3.574980in}{2.608042in}}{\pgfqpoint{3.577175in}{2.613341in}}{\pgfqpoint{3.577175in}{2.618866in}}%
\pgfpathcurveto{\pgfqpoint{3.577175in}{2.624391in}}{\pgfqpoint{3.574980in}{2.629691in}}{\pgfqpoint{3.571073in}{2.633598in}}%
\pgfpathcurveto{\pgfqpoint{3.567166in}{2.637504in}}{\pgfqpoint{3.561867in}{2.639700in}}{\pgfqpoint{3.556342in}{2.639700in}}%
\pgfpathcurveto{\pgfqpoint{3.550816in}{2.639700in}}{\pgfqpoint{3.545517in}{2.637504in}}{\pgfqpoint{3.541610in}{2.633598in}}%
\pgfpathcurveto{\pgfqpoint{3.537703in}{2.629691in}}{\pgfqpoint{3.535508in}{2.624391in}}{\pgfqpoint{3.535508in}{2.618866in}}%
\pgfpathcurveto{\pgfqpoint{3.535508in}{2.613341in}}{\pgfqpoint{3.537703in}{2.608042in}}{\pgfqpoint{3.541610in}{2.604135in}}%
\pgfpathcurveto{\pgfqpoint{3.545517in}{2.600228in}}{\pgfqpoint{3.550816in}{2.598033in}}{\pgfqpoint{3.556342in}{2.598033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828533in}{2.598072in}}%
\pgfpathcurveto{\pgfqpoint{3.834058in}{2.598072in}}{\pgfqpoint{3.839358in}{2.600268in}}{\pgfqpoint{3.843264in}{2.604174in}}%
\pgfpathcurveto{\pgfqpoint{3.847171in}{2.608081in}}{\pgfqpoint{3.849366in}{2.613381in}}{\pgfqpoint{3.849366in}{2.618906in}}%
\pgfpathcurveto{\pgfqpoint{3.849366in}{2.624431in}}{\pgfqpoint{3.847171in}{2.629730in}}{\pgfqpoint{3.843264in}{2.633637in}}%
\pgfpathcurveto{\pgfqpoint{3.839358in}{2.637544in}}{\pgfqpoint{3.834058in}{2.639739in}}{\pgfqpoint{3.828533in}{2.639739in}}%
\pgfpathcurveto{\pgfqpoint{3.823008in}{2.639739in}}{\pgfqpoint{3.817708in}{2.637544in}}{\pgfqpoint{3.813802in}{2.633637in}}%
\pgfpathcurveto{\pgfqpoint{3.809895in}{2.629730in}}{\pgfqpoint{3.807700in}{2.624431in}}{\pgfqpoint{3.807700in}{2.618906in}}%
\pgfpathcurveto{\pgfqpoint{3.807700in}{2.613381in}}{\pgfqpoint{3.809895in}{2.608081in}}{\pgfqpoint{3.813802in}{2.604174in}}%
\pgfpathcurveto{\pgfqpoint{3.817708in}{2.600268in}}{\pgfqpoint{3.823008in}{2.598072in}}{\pgfqpoint{3.828533in}{2.598072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757292in}{2.598847in}}%
\pgfpathcurveto{\pgfqpoint{3.762817in}{2.598847in}}{\pgfqpoint{3.768116in}{2.601043in}}{\pgfqpoint{3.772023in}{2.604949in}}%
\pgfpathcurveto{\pgfqpoint{3.775930in}{2.608856in}}{\pgfqpoint{3.778125in}{2.614156in}}{\pgfqpoint{3.778125in}{2.619681in}}%
\pgfpathcurveto{\pgfqpoint{3.778125in}{2.625206in}}{\pgfqpoint{3.775930in}{2.630505in}}{\pgfqpoint{3.772023in}{2.634412in}}%
\pgfpathcurveto{\pgfqpoint{3.768116in}{2.638319in}}{\pgfqpoint{3.762817in}{2.640514in}}{\pgfqpoint{3.757292in}{2.640514in}}%
\pgfpathcurveto{\pgfqpoint{3.751767in}{2.640514in}}{\pgfqpoint{3.746467in}{2.638319in}}{\pgfqpoint{3.742560in}{2.634412in}}%
\pgfpathcurveto{\pgfqpoint{3.738654in}{2.630505in}}{\pgfqpoint{3.736458in}{2.625206in}}{\pgfqpoint{3.736458in}{2.619681in}}%
\pgfpathcurveto{\pgfqpoint{3.736458in}{2.614156in}}{\pgfqpoint{3.738654in}{2.608856in}}{\pgfqpoint{3.742560in}{2.604949in}}%
\pgfpathcurveto{\pgfqpoint{3.746467in}{2.601043in}}{\pgfqpoint{3.751767in}{2.598847in}}{\pgfqpoint{3.757292in}{2.598847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070373in}{2.598930in}}%
\pgfpathcurveto{\pgfqpoint{2.075898in}{2.598930in}}{\pgfqpoint{2.081198in}{2.601125in}}{\pgfqpoint{2.085105in}{2.605032in}}%
\pgfpathcurveto{\pgfqpoint{2.089012in}{2.608939in}}{\pgfqpoint{2.091207in}{2.614239in}}{\pgfqpoint{2.091207in}{2.619764in}}%
\pgfpathcurveto{\pgfqpoint{2.091207in}{2.625289in}}{\pgfqpoint{2.089012in}{2.630588in}}{\pgfqpoint{2.085105in}{2.634495in}}%
\pgfpathcurveto{\pgfqpoint{2.081198in}{2.638402in}}{\pgfqpoint{2.075898in}{2.640597in}}{\pgfqpoint{2.070373in}{2.640597in}}%
\pgfpathcurveto{\pgfqpoint{2.064848in}{2.640597in}}{\pgfqpoint{2.059549in}{2.638402in}}{\pgfqpoint{2.055642in}{2.634495in}}%
\pgfpathcurveto{\pgfqpoint{2.051735in}{2.630588in}}{\pgfqpoint{2.049540in}{2.625289in}}{\pgfqpoint{2.049540in}{2.619764in}}%
\pgfpathcurveto{\pgfqpoint{2.049540in}{2.614239in}}{\pgfqpoint{2.051735in}{2.608939in}}{\pgfqpoint{2.055642in}{2.605032in}}%
\pgfpathcurveto{\pgfqpoint{2.059549in}{2.601125in}}{\pgfqpoint{2.064848in}{2.598930in}}{\pgfqpoint{2.070373in}{2.598930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815719in}{2.599002in}}%
\pgfpathcurveto{\pgfqpoint{3.821244in}{2.599002in}}{\pgfqpoint{3.826543in}{2.601197in}}{\pgfqpoint{3.830450in}{2.605104in}}%
\pgfpathcurveto{\pgfqpoint{3.834357in}{2.609010in}}{\pgfqpoint{3.836552in}{2.614310in}}{\pgfqpoint{3.836552in}{2.619835in}}%
\pgfpathcurveto{\pgfqpoint{3.836552in}{2.625360in}}{\pgfqpoint{3.834357in}{2.630660in}}{\pgfqpoint{3.830450in}{2.634566in}}%
\pgfpathcurveto{\pgfqpoint{3.826543in}{2.638473in}}{\pgfqpoint{3.821244in}{2.640668in}}{\pgfqpoint{3.815719in}{2.640668in}}%
\pgfpathcurveto{\pgfqpoint{3.810194in}{2.640668in}}{\pgfqpoint{3.804894in}{2.638473in}}{\pgfqpoint{3.800987in}{2.634566in}}%
\pgfpathcurveto{\pgfqpoint{3.797081in}{2.630660in}}{\pgfqpoint{3.794885in}{2.625360in}}{\pgfqpoint{3.794885in}{2.619835in}}%
\pgfpathcurveto{\pgfqpoint{3.794885in}{2.614310in}}{\pgfqpoint{3.797081in}{2.609010in}}{\pgfqpoint{3.800987in}{2.605104in}}%
\pgfpathcurveto{\pgfqpoint{3.804894in}{2.601197in}}{\pgfqpoint{3.810194in}{2.599002in}}{\pgfqpoint{3.815719in}{2.599002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573682in}{2.599260in}}%
\pgfpathcurveto{\pgfqpoint{3.579207in}{2.599260in}}{\pgfqpoint{3.584507in}{2.601455in}}{\pgfqpoint{3.588414in}{2.605362in}}%
\pgfpathcurveto{\pgfqpoint{3.592321in}{2.609269in}}{\pgfqpoint{3.594516in}{2.614569in}}{\pgfqpoint{3.594516in}{2.620094in}}%
\pgfpathcurveto{\pgfqpoint{3.594516in}{2.625619in}}{\pgfqpoint{3.592321in}{2.630918in}}{\pgfqpoint{3.588414in}{2.634825in}}%
\pgfpathcurveto{\pgfqpoint{3.584507in}{2.638732in}}{\pgfqpoint{3.579207in}{2.640927in}}{\pgfqpoint{3.573682in}{2.640927in}}%
\pgfpathcurveto{\pgfqpoint{3.568157in}{2.640927in}}{\pgfqpoint{3.562858in}{2.638732in}}{\pgfqpoint{3.558951in}{2.634825in}}%
\pgfpathcurveto{\pgfqpoint{3.555044in}{2.630918in}}{\pgfqpoint{3.552849in}{2.625619in}}{\pgfqpoint{3.552849in}{2.620094in}}%
\pgfpathcurveto{\pgfqpoint{3.552849in}{2.614569in}}{\pgfqpoint{3.555044in}{2.609269in}}{\pgfqpoint{3.558951in}{2.605362in}}%
\pgfpathcurveto{\pgfqpoint{3.562858in}{2.601455in}}{\pgfqpoint{3.568157in}{2.599260in}}{\pgfqpoint{3.573682in}{2.599260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816952in}{2.599389in}}%
\pgfpathcurveto{\pgfqpoint{3.822477in}{2.599389in}}{\pgfqpoint{3.827776in}{2.601584in}}{\pgfqpoint{3.831683in}{2.605491in}}%
\pgfpathcurveto{\pgfqpoint{3.835590in}{2.609398in}}{\pgfqpoint{3.837785in}{2.614697in}}{\pgfqpoint{3.837785in}{2.620222in}}%
\pgfpathcurveto{\pgfqpoint{3.837785in}{2.625747in}}{\pgfqpoint{3.835590in}{2.631047in}}{\pgfqpoint{3.831683in}{2.634954in}}%
\pgfpathcurveto{\pgfqpoint{3.827776in}{2.638861in}}{\pgfqpoint{3.822477in}{2.641056in}}{\pgfqpoint{3.816952in}{2.641056in}}%
\pgfpathcurveto{\pgfqpoint{3.811427in}{2.641056in}}{\pgfqpoint{3.806127in}{2.638861in}}{\pgfqpoint{3.802220in}{2.634954in}}%
\pgfpathcurveto{\pgfqpoint{3.798314in}{2.631047in}}{\pgfqpoint{3.796118in}{2.625747in}}{\pgfqpoint{3.796118in}{2.620222in}}%
\pgfpathcurveto{\pgfqpoint{3.796118in}{2.614697in}}{\pgfqpoint{3.798314in}{2.609398in}}{\pgfqpoint{3.802220in}{2.605491in}}%
\pgfpathcurveto{\pgfqpoint{3.806127in}{2.601584in}}{\pgfqpoint{3.811427in}{2.599389in}}{\pgfqpoint{3.816952in}{2.599389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817277in}{2.599525in}}%
\pgfpathcurveto{\pgfqpoint{3.822802in}{2.599525in}}{\pgfqpoint{3.828101in}{2.601721in}}{\pgfqpoint{3.832008in}{2.605627in}}%
\pgfpathcurveto{\pgfqpoint{3.835915in}{2.609534in}}{\pgfqpoint{3.838110in}{2.614834in}}{\pgfqpoint{3.838110in}{2.620359in}}%
\pgfpathcurveto{\pgfqpoint{3.838110in}{2.625884in}}{\pgfqpoint{3.835915in}{2.631183in}}{\pgfqpoint{3.832008in}{2.635090in}}%
\pgfpathcurveto{\pgfqpoint{3.828101in}{2.638997in}}{\pgfqpoint{3.822802in}{2.641192in}}{\pgfqpoint{3.817277in}{2.641192in}}%
\pgfpathcurveto{\pgfqpoint{3.811752in}{2.641192in}}{\pgfqpoint{3.806452in}{2.638997in}}{\pgfqpoint{3.802545in}{2.635090in}}%
\pgfpathcurveto{\pgfqpoint{3.798639in}{2.631183in}}{\pgfqpoint{3.796443in}{2.625884in}}{\pgfqpoint{3.796443in}{2.620359in}}%
\pgfpathcurveto{\pgfqpoint{3.796443in}{2.614834in}}{\pgfqpoint{3.798639in}{2.609534in}}{\pgfqpoint{3.802545in}{2.605627in}}%
\pgfpathcurveto{\pgfqpoint{3.806452in}{2.601721in}}{\pgfqpoint{3.811752in}{2.599525in}}{\pgfqpoint{3.817277in}{2.599525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826735in}{2.599541in}}%
\pgfpathcurveto{\pgfqpoint{3.832260in}{2.599541in}}{\pgfqpoint{3.837559in}{2.601736in}}{\pgfqpoint{3.841466in}{2.605643in}}%
\pgfpathcurveto{\pgfqpoint{3.845373in}{2.609550in}}{\pgfqpoint{3.847568in}{2.614849in}}{\pgfqpoint{3.847568in}{2.620374in}}%
\pgfpathcurveto{\pgfqpoint{3.847568in}{2.625899in}}{\pgfqpoint{3.845373in}{2.631199in}}{\pgfqpoint{3.841466in}{2.635105in}}%
\pgfpathcurveto{\pgfqpoint{3.837559in}{2.639012in}}{\pgfqpoint{3.832260in}{2.641207in}}{\pgfqpoint{3.826735in}{2.641207in}}%
\pgfpathcurveto{\pgfqpoint{3.821210in}{2.641207in}}{\pgfqpoint{3.815910in}{2.639012in}}{\pgfqpoint{3.812003in}{2.635105in}}%
\pgfpathcurveto{\pgfqpoint{3.808096in}{2.631199in}}{\pgfqpoint{3.805901in}{2.625899in}}{\pgfqpoint{3.805901in}{2.620374in}}%
\pgfpathcurveto{\pgfqpoint{3.805901in}{2.614849in}}{\pgfqpoint{3.808096in}{2.609550in}}{\pgfqpoint{3.812003in}{2.605643in}}%
\pgfpathcurveto{\pgfqpoint{3.815910in}{2.601736in}}{\pgfqpoint{3.821210in}{2.599541in}}{\pgfqpoint{3.826735in}{2.599541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852526in}{2.599782in}}%
\pgfpathcurveto{\pgfqpoint{3.858052in}{2.599782in}}{\pgfqpoint{3.863351in}{2.601977in}}{\pgfqpoint{3.867258in}{2.605884in}}%
\pgfpathcurveto{\pgfqpoint{3.871165in}{2.609790in}}{\pgfqpoint{3.873360in}{2.615090in}}{\pgfqpoint{3.873360in}{2.620615in}}%
\pgfpathcurveto{\pgfqpoint{3.873360in}{2.626140in}}{\pgfqpoint{3.871165in}{2.631440in}}{\pgfqpoint{3.867258in}{2.635346in}}%
\pgfpathcurveto{\pgfqpoint{3.863351in}{2.639253in}}{\pgfqpoint{3.858052in}{2.641448in}}{\pgfqpoint{3.852526in}{2.641448in}}%
\pgfpathcurveto{\pgfqpoint{3.847001in}{2.641448in}}{\pgfqpoint{3.841702in}{2.639253in}}{\pgfqpoint{3.837795in}{2.635346in}}%
\pgfpathcurveto{\pgfqpoint{3.833888in}{2.631440in}}{\pgfqpoint{3.831693in}{2.626140in}}{\pgfqpoint{3.831693in}{2.620615in}}%
\pgfpathcurveto{\pgfqpoint{3.831693in}{2.615090in}}{\pgfqpoint{3.833888in}{2.609790in}}{\pgfqpoint{3.837795in}{2.605884in}}%
\pgfpathcurveto{\pgfqpoint{3.841702in}{2.601977in}}{\pgfqpoint{3.847001in}{2.599782in}}{\pgfqpoint{3.852526in}{2.599782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550909in}{2.599909in}}%
\pgfpathcurveto{\pgfqpoint{3.556434in}{2.599909in}}{\pgfqpoint{3.561734in}{2.602104in}}{\pgfqpoint{3.565640in}{2.606011in}}%
\pgfpathcurveto{\pgfqpoint{3.569547in}{2.609918in}}{\pgfqpoint{3.571742in}{2.615217in}}{\pgfqpoint{3.571742in}{2.620742in}}%
\pgfpathcurveto{\pgfqpoint{3.571742in}{2.626268in}}{\pgfqpoint{3.569547in}{2.631567in}}{\pgfqpoint{3.565640in}{2.635474in}}%
\pgfpathcurveto{\pgfqpoint{3.561734in}{2.639381in}}{\pgfqpoint{3.556434in}{2.641576in}}{\pgfqpoint{3.550909in}{2.641576in}}%
\pgfpathcurveto{\pgfqpoint{3.545384in}{2.641576in}}{\pgfqpoint{3.540084in}{2.639381in}}{\pgfqpoint{3.536178in}{2.635474in}}%
\pgfpathcurveto{\pgfqpoint{3.532271in}{2.631567in}}{\pgfqpoint{3.530076in}{2.626268in}}{\pgfqpoint{3.530076in}{2.620742in}}%
\pgfpathcurveto{\pgfqpoint{3.530076in}{2.615217in}}{\pgfqpoint{3.532271in}{2.609918in}}{\pgfqpoint{3.536178in}{2.606011in}}%
\pgfpathcurveto{\pgfqpoint{3.540084in}{2.602104in}}{\pgfqpoint{3.545384in}{2.599909in}}{\pgfqpoint{3.550909in}{2.599909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853332in}{2.600109in}}%
\pgfpathcurveto{\pgfqpoint{3.858857in}{2.600109in}}{\pgfqpoint{3.864156in}{2.602304in}}{\pgfqpoint{3.868063in}{2.606211in}}%
\pgfpathcurveto{\pgfqpoint{3.871970in}{2.610118in}}{\pgfqpoint{3.874165in}{2.615417in}}{\pgfqpoint{3.874165in}{2.620943in}}%
\pgfpathcurveto{\pgfqpoint{3.874165in}{2.626468in}}{\pgfqpoint{3.871970in}{2.631767in}}{\pgfqpoint{3.868063in}{2.635674in}}%
\pgfpathcurveto{\pgfqpoint{3.864156in}{2.639581in}}{\pgfqpoint{3.858857in}{2.641776in}}{\pgfqpoint{3.853332in}{2.641776in}}%
\pgfpathcurveto{\pgfqpoint{3.847807in}{2.641776in}}{\pgfqpoint{3.842507in}{2.639581in}}{\pgfqpoint{3.838601in}{2.635674in}}%
\pgfpathcurveto{\pgfqpoint{3.834694in}{2.631767in}}{\pgfqpoint{3.832499in}{2.626468in}}{\pgfqpoint{3.832499in}{2.620943in}}%
\pgfpathcurveto{\pgfqpoint{3.832499in}{2.615417in}}{\pgfqpoint{3.834694in}{2.610118in}}{\pgfqpoint{3.838601in}{2.606211in}}%
\pgfpathcurveto{\pgfqpoint{3.842507in}{2.602304in}}{\pgfqpoint{3.847807in}{2.600109in}}{\pgfqpoint{3.853332in}{2.600109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816727in}{2.600151in}}%
\pgfpathcurveto{\pgfqpoint{3.822253in}{2.600151in}}{\pgfqpoint{3.827552in}{2.602346in}}{\pgfqpoint{3.831459in}{2.606253in}}%
\pgfpathcurveto{\pgfqpoint{3.835366in}{2.610160in}}{\pgfqpoint{3.837561in}{2.615460in}}{\pgfqpoint{3.837561in}{2.620985in}}%
\pgfpathcurveto{\pgfqpoint{3.837561in}{2.626510in}}{\pgfqpoint{3.835366in}{2.631809in}}{\pgfqpoint{3.831459in}{2.635716in}}%
\pgfpathcurveto{\pgfqpoint{3.827552in}{2.639623in}}{\pgfqpoint{3.822253in}{2.641818in}}{\pgfqpoint{3.816727in}{2.641818in}}%
\pgfpathcurveto{\pgfqpoint{3.811202in}{2.641818in}}{\pgfqpoint{3.805903in}{2.639623in}}{\pgfqpoint{3.801996in}{2.635716in}}%
\pgfpathcurveto{\pgfqpoint{3.798089in}{2.631809in}}{\pgfqpoint{3.795894in}{2.626510in}}{\pgfqpoint{3.795894in}{2.620985in}}%
\pgfpathcurveto{\pgfqpoint{3.795894in}{2.615460in}}{\pgfqpoint{3.798089in}{2.610160in}}{\pgfqpoint{3.801996in}{2.606253in}}%
\pgfpathcurveto{\pgfqpoint{3.805903in}{2.602346in}}{\pgfqpoint{3.811202in}{2.600151in}}{\pgfqpoint{3.816727in}{2.600151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846160in}{2.600330in}}%
\pgfpathcurveto{\pgfqpoint{3.851685in}{2.600330in}}{\pgfqpoint{3.856984in}{2.602525in}}{\pgfqpoint{3.860891in}{2.606432in}}%
\pgfpathcurveto{\pgfqpoint{3.864798in}{2.610338in}}{\pgfqpoint{3.866993in}{2.615638in}}{\pgfqpoint{3.866993in}{2.621163in}}%
\pgfpathcurveto{\pgfqpoint{3.866993in}{2.626688in}}{\pgfqpoint{3.864798in}{2.631988in}}{\pgfqpoint{3.860891in}{2.635894in}}%
\pgfpathcurveto{\pgfqpoint{3.856984in}{2.639801in}}{\pgfqpoint{3.851685in}{2.641996in}}{\pgfqpoint{3.846160in}{2.641996in}}%
\pgfpathcurveto{\pgfqpoint{3.840635in}{2.641996in}}{\pgfqpoint{3.835335in}{2.639801in}}{\pgfqpoint{3.831428in}{2.635894in}}%
\pgfpathcurveto{\pgfqpoint{3.827521in}{2.631988in}}{\pgfqpoint{3.825326in}{2.626688in}}{\pgfqpoint{3.825326in}{2.621163in}}%
\pgfpathcurveto{\pgfqpoint{3.825326in}{2.615638in}}{\pgfqpoint{3.827521in}{2.610338in}}{\pgfqpoint{3.831428in}{2.606432in}}%
\pgfpathcurveto{\pgfqpoint{3.835335in}{2.602525in}}{\pgfqpoint{3.840635in}{2.600330in}}{\pgfqpoint{3.846160in}{2.600330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736872in}{2.600354in}}%
\pgfpathcurveto{\pgfqpoint{3.742397in}{2.600354in}}{\pgfqpoint{3.747697in}{2.602549in}}{\pgfqpoint{3.751604in}{2.606456in}}%
\pgfpathcurveto{\pgfqpoint{3.755511in}{2.610363in}}{\pgfqpoint{3.757706in}{2.615662in}}{\pgfqpoint{3.757706in}{2.621187in}}%
\pgfpathcurveto{\pgfqpoint{3.757706in}{2.626712in}}{\pgfqpoint{3.755511in}{2.632012in}}{\pgfqpoint{3.751604in}{2.635919in}}%
\pgfpathcurveto{\pgfqpoint{3.747697in}{2.639825in}}{\pgfqpoint{3.742397in}{2.642021in}}{\pgfqpoint{3.736872in}{2.642021in}}%
\pgfpathcurveto{\pgfqpoint{3.731347in}{2.642021in}}{\pgfqpoint{3.726048in}{2.639825in}}{\pgfqpoint{3.722141in}{2.635919in}}%
\pgfpathcurveto{\pgfqpoint{3.718234in}{2.632012in}}{\pgfqpoint{3.716039in}{2.626712in}}{\pgfqpoint{3.716039in}{2.621187in}}%
\pgfpathcurveto{\pgfqpoint{3.716039in}{2.615662in}}{\pgfqpoint{3.718234in}{2.610363in}}{\pgfqpoint{3.722141in}{2.606456in}}%
\pgfpathcurveto{\pgfqpoint{3.726048in}{2.602549in}}{\pgfqpoint{3.731347in}{2.600354in}}{\pgfqpoint{3.736872in}{2.600354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822387in}{2.600436in}}%
\pgfpathcurveto{\pgfqpoint{3.827912in}{2.600436in}}{\pgfqpoint{3.833212in}{2.602631in}}{\pgfqpoint{3.837119in}{2.606537in}}%
\pgfpathcurveto{\pgfqpoint{3.841025in}{2.610444in}}{\pgfqpoint{3.843221in}{2.615744in}}{\pgfqpoint{3.843221in}{2.621269in}}%
\pgfpathcurveto{\pgfqpoint{3.843221in}{2.626794in}}{\pgfqpoint{3.841025in}{2.632093in}}{\pgfqpoint{3.837119in}{2.636000in}}%
\pgfpathcurveto{\pgfqpoint{3.833212in}{2.639907in}}{\pgfqpoint{3.827912in}{2.642102in}}{\pgfqpoint{3.822387in}{2.642102in}}%
\pgfpathcurveto{\pgfqpoint{3.816862in}{2.642102in}}{\pgfqpoint{3.811563in}{2.639907in}}{\pgfqpoint{3.807656in}{2.636000in}}%
\pgfpathcurveto{\pgfqpoint{3.803749in}{2.632093in}}{\pgfqpoint{3.801554in}{2.626794in}}{\pgfqpoint{3.801554in}{2.621269in}}%
\pgfpathcurveto{\pgfqpoint{3.801554in}{2.615744in}}{\pgfqpoint{3.803749in}{2.610444in}}{\pgfqpoint{3.807656in}{2.606537in}}%
\pgfpathcurveto{\pgfqpoint{3.811563in}{2.602631in}}{\pgfqpoint{3.816862in}{2.600436in}}{\pgfqpoint{3.822387in}{2.600436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861842in}{2.600456in}}%
\pgfpathcurveto{\pgfqpoint{3.867367in}{2.600456in}}{\pgfqpoint{3.872667in}{2.602651in}}{\pgfqpoint{3.876574in}{2.606558in}}%
\pgfpathcurveto{\pgfqpoint{3.880480in}{2.610465in}}{\pgfqpoint{3.882675in}{2.615764in}}{\pgfqpoint{3.882675in}{2.621289in}}%
\pgfpathcurveto{\pgfqpoint{3.882675in}{2.626814in}}{\pgfqpoint{3.880480in}{2.632114in}}{\pgfqpoint{3.876574in}{2.636021in}}%
\pgfpathcurveto{\pgfqpoint{3.872667in}{2.639927in}}{\pgfqpoint{3.867367in}{2.642123in}}{\pgfqpoint{3.861842in}{2.642123in}}%
\pgfpathcurveto{\pgfqpoint{3.856317in}{2.642123in}}{\pgfqpoint{3.851018in}{2.639927in}}{\pgfqpoint{3.847111in}{2.636021in}}%
\pgfpathcurveto{\pgfqpoint{3.843204in}{2.632114in}}{\pgfqpoint{3.841009in}{2.626814in}}{\pgfqpoint{3.841009in}{2.621289in}}%
\pgfpathcurveto{\pgfqpoint{3.841009in}{2.615764in}}{\pgfqpoint{3.843204in}{2.610465in}}{\pgfqpoint{3.847111in}{2.606558in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.602651in}}{\pgfqpoint{3.856317in}{2.600456in}}{\pgfqpoint{3.861842in}{2.600456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463665in}{2.600532in}}%
\pgfpathcurveto{\pgfqpoint{3.469190in}{2.600532in}}{\pgfqpoint{3.474490in}{2.602728in}}{\pgfqpoint{3.478397in}{2.606634in}}%
\pgfpathcurveto{\pgfqpoint{3.482304in}{2.610541in}}{\pgfqpoint{3.484499in}{2.615841in}}{\pgfqpoint{3.484499in}{2.621366in}}%
\pgfpathcurveto{\pgfqpoint{3.484499in}{2.626891in}}{\pgfqpoint{3.482304in}{2.632190in}}{\pgfqpoint{3.478397in}{2.636097in}}%
\pgfpathcurveto{\pgfqpoint{3.474490in}{2.640004in}}{\pgfqpoint{3.469190in}{2.642199in}}{\pgfqpoint{3.463665in}{2.642199in}}%
\pgfpathcurveto{\pgfqpoint{3.458140in}{2.642199in}}{\pgfqpoint{3.452841in}{2.640004in}}{\pgfqpoint{3.448934in}{2.636097in}}%
\pgfpathcurveto{\pgfqpoint{3.445027in}{2.632190in}}{\pgfqpoint{3.442832in}{2.626891in}}{\pgfqpoint{3.442832in}{2.621366in}}%
\pgfpathcurveto{\pgfqpoint{3.442832in}{2.615841in}}{\pgfqpoint{3.445027in}{2.610541in}}{\pgfqpoint{3.448934in}{2.606634in}}%
\pgfpathcurveto{\pgfqpoint{3.452841in}{2.602728in}}{\pgfqpoint{3.458140in}{2.600532in}}{\pgfqpoint{3.463665in}{2.600532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548372in}{2.600541in}}%
\pgfpathcurveto{\pgfqpoint{3.553897in}{2.600541in}}{\pgfqpoint{3.559197in}{2.602736in}}{\pgfqpoint{3.563104in}{2.606643in}}%
\pgfpathcurveto{\pgfqpoint{3.567011in}{2.610550in}}{\pgfqpoint{3.569206in}{2.615850in}}{\pgfqpoint{3.569206in}{2.621375in}}%
\pgfpathcurveto{\pgfqpoint{3.569206in}{2.626900in}}{\pgfqpoint{3.567011in}{2.632199in}}{\pgfqpoint{3.563104in}{2.636106in}}%
\pgfpathcurveto{\pgfqpoint{3.559197in}{2.640013in}}{\pgfqpoint{3.553897in}{2.642208in}}{\pgfqpoint{3.548372in}{2.642208in}}%
\pgfpathcurveto{\pgfqpoint{3.542847in}{2.642208in}}{\pgfqpoint{3.537548in}{2.640013in}}{\pgfqpoint{3.533641in}{2.636106in}}%
\pgfpathcurveto{\pgfqpoint{3.529734in}{2.632199in}}{\pgfqpoint{3.527539in}{2.626900in}}{\pgfqpoint{3.527539in}{2.621375in}}%
\pgfpathcurveto{\pgfqpoint{3.527539in}{2.615850in}}{\pgfqpoint{3.529734in}{2.610550in}}{\pgfqpoint{3.533641in}{2.606643in}}%
\pgfpathcurveto{\pgfqpoint{3.537548in}{2.602736in}}{\pgfqpoint{3.542847in}{2.600541in}}{\pgfqpoint{3.548372in}{2.600541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543177in}{2.600651in}}%
\pgfpathcurveto{\pgfqpoint{3.548702in}{2.600651in}}{\pgfqpoint{3.554001in}{2.602846in}}{\pgfqpoint{3.557908in}{2.606753in}}%
\pgfpathcurveto{\pgfqpoint{3.561815in}{2.610660in}}{\pgfqpoint{3.564010in}{2.615959in}}{\pgfqpoint{3.564010in}{2.621484in}}%
\pgfpathcurveto{\pgfqpoint{3.564010in}{2.627009in}}{\pgfqpoint{3.561815in}{2.632309in}}{\pgfqpoint{3.557908in}{2.636216in}}%
\pgfpathcurveto{\pgfqpoint{3.554001in}{2.640122in}}{\pgfqpoint{3.548702in}{2.642318in}}{\pgfqpoint{3.543177in}{2.642318in}}%
\pgfpathcurveto{\pgfqpoint{3.537651in}{2.642318in}}{\pgfqpoint{3.532352in}{2.640122in}}{\pgfqpoint{3.528445in}{2.636216in}}%
\pgfpathcurveto{\pgfqpoint{3.524538in}{2.632309in}}{\pgfqpoint{3.522343in}{2.627009in}}{\pgfqpoint{3.522343in}{2.621484in}}%
\pgfpathcurveto{\pgfqpoint{3.522343in}{2.615959in}}{\pgfqpoint{3.524538in}{2.610660in}}{\pgfqpoint{3.528445in}{2.606753in}}%
\pgfpathcurveto{\pgfqpoint{3.532352in}{2.602846in}}{\pgfqpoint{3.537651in}{2.600651in}}{\pgfqpoint{3.543177in}{2.600651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857199in}{2.600820in}}%
\pgfpathcurveto{\pgfqpoint{3.862724in}{2.600820in}}{\pgfqpoint{3.868024in}{2.603016in}}{\pgfqpoint{3.871931in}{2.606922in}}%
\pgfpathcurveto{\pgfqpoint{3.875838in}{2.610829in}}{\pgfqpoint{3.878033in}{2.616129in}}{\pgfqpoint{3.878033in}{2.621654in}}%
\pgfpathcurveto{\pgfqpoint{3.878033in}{2.627179in}}{\pgfqpoint{3.875838in}{2.632478in}}{\pgfqpoint{3.871931in}{2.636385in}}%
\pgfpathcurveto{\pgfqpoint{3.868024in}{2.640292in}}{\pgfqpoint{3.862724in}{2.642487in}}{\pgfqpoint{3.857199in}{2.642487in}}%
\pgfpathcurveto{\pgfqpoint{3.851674in}{2.642487in}}{\pgfqpoint{3.846375in}{2.640292in}}{\pgfqpoint{3.842468in}{2.636385in}}%
\pgfpathcurveto{\pgfqpoint{3.838561in}{2.632478in}}{\pgfqpoint{3.836366in}{2.627179in}}{\pgfqpoint{3.836366in}{2.621654in}}%
\pgfpathcurveto{\pgfqpoint{3.836366in}{2.616129in}}{\pgfqpoint{3.838561in}{2.610829in}}{\pgfqpoint{3.842468in}{2.606922in}}%
\pgfpathcurveto{\pgfqpoint{3.846375in}{2.603016in}}{\pgfqpoint{3.851674in}{2.600820in}}{\pgfqpoint{3.857199in}{2.600820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857213in}{2.600947in}}%
\pgfpathcurveto{\pgfqpoint{3.862738in}{2.600947in}}{\pgfqpoint{3.868038in}{2.603142in}}{\pgfqpoint{3.871945in}{2.607049in}}%
\pgfpathcurveto{\pgfqpoint{3.875851in}{2.610956in}}{\pgfqpoint{3.878046in}{2.616255in}}{\pgfqpoint{3.878046in}{2.621780in}}%
\pgfpathcurveto{\pgfqpoint{3.878046in}{2.627305in}}{\pgfqpoint{3.875851in}{2.632605in}}{\pgfqpoint{3.871945in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{3.868038in}{2.640419in}}{\pgfqpoint{3.862738in}{2.642614in}}{\pgfqpoint{3.857213in}{2.642614in}}%
\pgfpathcurveto{\pgfqpoint{3.851688in}{2.642614in}}{\pgfqpoint{3.846389in}{2.640419in}}{\pgfqpoint{3.842482in}{2.636512in}}%
\pgfpathcurveto{\pgfqpoint{3.838575in}{2.632605in}}{\pgfqpoint{3.836380in}{2.627305in}}{\pgfqpoint{3.836380in}{2.621780in}}%
\pgfpathcurveto{\pgfqpoint{3.836380in}{2.616255in}}{\pgfqpoint{3.838575in}{2.610956in}}{\pgfqpoint{3.842482in}{2.607049in}}%
\pgfpathcurveto{\pgfqpoint{3.846389in}{2.603142in}}{\pgfqpoint{3.851688in}{2.600947in}}{\pgfqpoint{3.857213in}{2.600947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836049in}{2.601115in}}%
\pgfpathcurveto{\pgfqpoint{3.841574in}{2.601115in}}{\pgfqpoint{3.846874in}{2.603310in}}{\pgfqpoint{3.850780in}{2.607217in}}%
\pgfpathcurveto{\pgfqpoint{3.854687in}{2.611124in}}{\pgfqpoint{3.856882in}{2.616423in}}{\pgfqpoint{3.856882in}{2.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.856882in}{2.627473in}}{\pgfqpoint{3.854687in}{2.632773in}}{\pgfqpoint{3.850780in}{2.636680in}}%
\pgfpathcurveto{\pgfqpoint{3.846874in}{2.640586in}}{\pgfqpoint{3.841574in}{2.642782in}}{\pgfqpoint{3.836049in}{2.642782in}}%
\pgfpathcurveto{\pgfqpoint{3.830524in}{2.642782in}}{\pgfqpoint{3.825224in}{2.640586in}}{\pgfqpoint{3.821318in}{2.636680in}}%
\pgfpathcurveto{\pgfqpoint{3.817411in}{2.632773in}}{\pgfqpoint{3.815216in}{2.627473in}}{\pgfqpoint{3.815216in}{2.621948in}}%
\pgfpathcurveto{\pgfqpoint{3.815216in}{2.616423in}}{\pgfqpoint{3.817411in}{2.611124in}}{\pgfqpoint{3.821318in}{2.607217in}}%
\pgfpathcurveto{\pgfqpoint{3.825224in}{2.603310in}}{\pgfqpoint{3.830524in}{2.601115in}}{\pgfqpoint{3.836049in}{2.601115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155337in}{2.601309in}}%
\pgfpathcurveto{\pgfqpoint{1.160862in}{2.601309in}}{\pgfqpoint{1.166161in}{2.603504in}}{\pgfqpoint{1.170068in}{2.607411in}}%
\pgfpathcurveto{\pgfqpoint{1.173975in}{2.611317in}}{\pgfqpoint{1.176170in}{2.616617in}}{\pgfqpoint{1.176170in}{2.622142in}}%
\pgfpathcurveto{\pgfqpoint{1.176170in}{2.627667in}}{\pgfqpoint{1.173975in}{2.632967in}}{\pgfqpoint{1.170068in}{2.636873in}}%
\pgfpathcurveto{\pgfqpoint{1.166161in}{2.640780in}}{\pgfqpoint{1.160862in}{2.642975in}}{\pgfqpoint{1.155337in}{2.642975in}}%
\pgfpathcurveto{\pgfqpoint{1.149812in}{2.642975in}}{\pgfqpoint{1.144512in}{2.640780in}}{\pgfqpoint{1.140605in}{2.636873in}}%
\pgfpathcurveto{\pgfqpoint{1.136699in}{2.632967in}}{\pgfqpoint{1.134503in}{2.627667in}}{\pgfqpoint{1.134503in}{2.622142in}}%
\pgfpathcurveto{\pgfqpoint{1.134503in}{2.616617in}}{\pgfqpoint{1.136699in}{2.611317in}}{\pgfqpoint{1.140605in}{2.607411in}}%
\pgfpathcurveto{\pgfqpoint{1.144512in}{2.603504in}}{\pgfqpoint{1.149812in}{2.601309in}}{\pgfqpoint{1.155337in}{2.601309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856352in}{2.601409in}}%
\pgfpathcurveto{\pgfqpoint{3.861878in}{2.601409in}}{\pgfqpoint{3.867177in}{2.603604in}}{\pgfqpoint{3.871084in}{2.607511in}}%
\pgfpathcurveto{\pgfqpoint{3.874991in}{2.611418in}}{\pgfqpoint{3.877186in}{2.616718in}}{\pgfqpoint{3.877186in}{2.622243in}}%
\pgfpathcurveto{\pgfqpoint{3.877186in}{2.627768in}}{\pgfqpoint{3.874991in}{2.633067in}}{\pgfqpoint{3.871084in}{2.636974in}}%
\pgfpathcurveto{\pgfqpoint{3.867177in}{2.640881in}}{\pgfqpoint{3.861878in}{2.643076in}}{\pgfqpoint{3.856352in}{2.643076in}}%
\pgfpathcurveto{\pgfqpoint{3.850827in}{2.643076in}}{\pgfqpoint{3.845528in}{2.640881in}}{\pgfqpoint{3.841621in}{2.636974in}}%
\pgfpathcurveto{\pgfqpoint{3.837714in}{2.633067in}}{\pgfqpoint{3.835519in}{2.627768in}}{\pgfqpoint{3.835519in}{2.622243in}}%
\pgfpathcurveto{\pgfqpoint{3.835519in}{2.616718in}}{\pgfqpoint{3.837714in}{2.611418in}}{\pgfqpoint{3.841621in}{2.607511in}}%
\pgfpathcurveto{\pgfqpoint{3.845528in}{2.603604in}}{\pgfqpoint{3.850827in}{2.601409in}}{\pgfqpoint{3.856352in}{2.601409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806636in}{2.601479in}}%
\pgfpathcurveto{\pgfqpoint{3.812162in}{2.601479in}}{\pgfqpoint{3.817461in}{2.603675in}}{\pgfqpoint{3.821368in}{2.607581in}}%
\pgfpathcurveto{\pgfqpoint{3.825275in}{2.611488in}}{\pgfqpoint{3.827470in}{2.616788in}}{\pgfqpoint{3.827470in}{2.622313in}}%
\pgfpathcurveto{\pgfqpoint{3.827470in}{2.627838in}}{\pgfqpoint{3.825275in}{2.633137in}}{\pgfqpoint{3.821368in}{2.637044in}}%
\pgfpathcurveto{\pgfqpoint{3.817461in}{2.640951in}}{\pgfqpoint{3.812162in}{2.643146in}}{\pgfqpoint{3.806636in}{2.643146in}}%
\pgfpathcurveto{\pgfqpoint{3.801111in}{2.643146in}}{\pgfqpoint{3.795812in}{2.640951in}}{\pgfqpoint{3.791905in}{2.637044in}}%
\pgfpathcurveto{\pgfqpoint{3.787998in}{2.633137in}}{\pgfqpoint{3.785803in}{2.627838in}}{\pgfqpoint{3.785803in}{2.622313in}}%
\pgfpathcurveto{\pgfqpoint{3.785803in}{2.616788in}}{\pgfqpoint{3.787998in}{2.611488in}}{\pgfqpoint{3.791905in}{2.607581in}}%
\pgfpathcurveto{\pgfqpoint{3.795812in}{2.603675in}}{\pgfqpoint{3.801111in}{2.601479in}}{\pgfqpoint{3.806636in}{2.601479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770632in}{2.601765in}}%
\pgfpathcurveto{\pgfqpoint{3.776157in}{2.601765in}}{\pgfqpoint{3.781456in}{2.603960in}}{\pgfqpoint{3.785363in}{2.607867in}}%
\pgfpathcurveto{\pgfqpoint{3.789270in}{2.611774in}}{\pgfqpoint{3.791465in}{2.617073in}}{\pgfqpoint{3.791465in}{2.622598in}}%
\pgfpathcurveto{\pgfqpoint{3.791465in}{2.628123in}}{\pgfqpoint{3.789270in}{2.633423in}}{\pgfqpoint{3.785363in}{2.637330in}}%
\pgfpathcurveto{\pgfqpoint{3.781456in}{2.641236in}}{\pgfqpoint{3.776157in}{2.643432in}}{\pgfqpoint{3.770632in}{2.643432in}}%
\pgfpathcurveto{\pgfqpoint{3.765107in}{2.643432in}}{\pgfqpoint{3.759807in}{2.641236in}}{\pgfqpoint{3.755900in}{2.637330in}}%
\pgfpathcurveto{\pgfqpoint{3.751994in}{2.633423in}}{\pgfqpoint{3.749798in}{2.628123in}}{\pgfqpoint{3.749798in}{2.622598in}}%
\pgfpathcurveto{\pgfqpoint{3.749798in}{2.617073in}}{\pgfqpoint{3.751994in}{2.611774in}}{\pgfqpoint{3.755900in}{2.607867in}}%
\pgfpathcurveto{\pgfqpoint{3.759807in}{2.603960in}}{\pgfqpoint{3.765107in}{2.601765in}}{\pgfqpoint{3.770632in}{2.601765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701014in}{2.601910in}}%
\pgfpathcurveto{\pgfqpoint{3.706539in}{2.601910in}}{\pgfqpoint{3.711838in}{2.604105in}}{\pgfqpoint{3.715745in}{2.608012in}}%
\pgfpathcurveto{\pgfqpoint{3.719652in}{2.611919in}}{\pgfqpoint{3.721847in}{2.617218in}}{\pgfqpoint{3.721847in}{2.622744in}}%
\pgfpathcurveto{\pgfqpoint{3.721847in}{2.628269in}}{\pgfqpoint{3.719652in}{2.633568in}}{\pgfqpoint{3.715745in}{2.637475in}}%
\pgfpathcurveto{\pgfqpoint{3.711838in}{2.641382in}}{\pgfqpoint{3.706539in}{2.643577in}}{\pgfqpoint{3.701014in}{2.643577in}}%
\pgfpathcurveto{\pgfqpoint{3.695489in}{2.643577in}}{\pgfqpoint{3.690189in}{2.641382in}}{\pgfqpoint{3.686282in}{2.637475in}}%
\pgfpathcurveto{\pgfqpoint{3.682376in}{2.633568in}}{\pgfqpoint{3.680180in}{2.628269in}}{\pgfqpoint{3.680180in}{2.622744in}}%
\pgfpathcurveto{\pgfqpoint{3.680180in}{2.617218in}}{\pgfqpoint{3.682376in}{2.611919in}}{\pgfqpoint{3.686282in}{2.608012in}}%
\pgfpathcurveto{\pgfqpoint{3.690189in}{2.604105in}}{\pgfqpoint{3.695489in}{2.601910in}}{\pgfqpoint{3.701014in}{2.601910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733641in}{2.602022in}}%
\pgfpathcurveto{\pgfqpoint{3.739166in}{2.602022in}}{\pgfqpoint{3.744466in}{2.604217in}}{\pgfqpoint{3.748372in}{2.608124in}}%
\pgfpathcurveto{\pgfqpoint{3.752279in}{2.612031in}}{\pgfqpoint{3.754474in}{2.617331in}}{\pgfqpoint{3.754474in}{2.622856in}}%
\pgfpathcurveto{\pgfqpoint{3.754474in}{2.628381in}}{\pgfqpoint{3.752279in}{2.633680in}}{\pgfqpoint{3.748372in}{2.637587in}}%
\pgfpathcurveto{\pgfqpoint{3.744466in}{2.641494in}}{\pgfqpoint{3.739166in}{2.643689in}}{\pgfqpoint{3.733641in}{2.643689in}}%
\pgfpathcurveto{\pgfqpoint{3.728116in}{2.643689in}}{\pgfqpoint{3.722816in}{2.641494in}}{\pgfqpoint{3.718910in}{2.637587in}}%
\pgfpathcurveto{\pgfqpoint{3.715003in}{2.633680in}}{\pgfqpoint{3.712808in}{2.628381in}}{\pgfqpoint{3.712808in}{2.622856in}}%
\pgfpathcurveto{\pgfqpoint{3.712808in}{2.617331in}}{\pgfqpoint{3.715003in}{2.612031in}}{\pgfqpoint{3.718910in}{2.608124in}}%
\pgfpathcurveto{\pgfqpoint{3.722816in}{2.604217in}}{\pgfqpoint{3.728116in}{2.602022in}}{\pgfqpoint{3.733641in}{2.602022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801582in}{2.602041in}}%
\pgfpathcurveto{\pgfqpoint{3.807107in}{2.602041in}}{\pgfqpoint{3.812407in}{2.604237in}}{\pgfqpoint{3.816314in}{2.608143in}}%
\pgfpathcurveto{\pgfqpoint{3.820221in}{2.612050in}}{\pgfqpoint{3.822416in}{2.617350in}}{\pgfqpoint{3.822416in}{2.622875in}}%
\pgfpathcurveto{\pgfqpoint{3.822416in}{2.628400in}}{\pgfqpoint{3.820221in}{2.633699in}}{\pgfqpoint{3.816314in}{2.637606in}}%
\pgfpathcurveto{\pgfqpoint{3.812407in}{2.641513in}}{\pgfqpoint{3.807107in}{2.643708in}}{\pgfqpoint{3.801582in}{2.643708in}}%
\pgfpathcurveto{\pgfqpoint{3.796057in}{2.643708in}}{\pgfqpoint{3.790758in}{2.641513in}}{\pgfqpoint{3.786851in}{2.637606in}}%
\pgfpathcurveto{\pgfqpoint{3.782944in}{2.633699in}}{\pgfqpoint{3.780749in}{2.628400in}}{\pgfqpoint{3.780749in}{2.622875in}}%
\pgfpathcurveto{\pgfqpoint{3.780749in}{2.617350in}}{\pgfqpoint{3.782944in}{2.612050in}}{\pgfqpoint{3.786851in}{2.608143in}}%
\pgfpathcurveto{\pgfqpoint{3.790758in}{2.604237in}}{\pgfqpoint{3.796057in}{2.602041in}}{\pgfqpoint{3.801582in}{2.602041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844648in}{2.602126in}}%
\pgfpathcurveto{\pgfqpoint{3.850173in}{2.602126in}}{\pgfqpoint{3.855472in}{2.604321in}}{\pgfqpoint{3.859379in}{2.608228in}}%
\pgfpathcurveto{\pgfqpoint{3.863286in}{2.612134in}}{\pgfqpoint{3.865481in}{2.617434in}}{\pgfqpoint{3.865481in}{2.622959in}}%
\pgfpathcurveto{\pgfqpoint{3.865481in}{2.628484in}}{\pgfqpoint{3.863286in}{2.633784in}}{\pgfqpoint{3.859379in}{2.637690in}}%
\pgfpathcurveto{\pgfqpoint{3.855472in}{2.641597in}}{\pgfqpoint{3.850173in}{2.643792in}}{\pgfqpoint{3.844648in}{2.643792in}}%
\pgfpathcurveto{\pgfqpoint{3.839123in}{2.643792in}}{\pgfqpoint{3.833823in}{2.641597in}}{\pgfqpoint{3.829916in}{2.637690in}}%
\pgfpathcurveto{\pgfqpoint{3.826009in}{2.633784in}}{\pgfqpoint{3.823814in}{2.628484in}}{\pgfqpoint{3.823814in}{2.622959in}}%
\pgfpathcurveto{\pgfqpoint{3.823814in}{2.617434in}}{\pgfqpoint{3.826009in}{2.612134in}}{\pgfqpoint{3.829916in}{2.608228in}}%
\pgfpathcurveto{\pgfqpoint{3.833823in}{2.604321in}}{\pgfqpoint{3.839123in}{2.602126in}}{\pgfqpoint{3.844648in}{2.602126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833873in}{2.602582in}}%
\pgfpathcurveto{\pgfqpoint{3.839399in}{2.602582in}}{\pgfqpoint{3.844698in}{2.604777in}}{\pgfqpoint{3.848605in}{2.608684in}}%
\pgfpathcurveto{\pgfqpoint{3.852512in}{2.612591in}}{\pgfqpoint{3.854707in}{2.617890in}}{\pgfqpoint{3.854707in}{2.623415in}}%
\pgfpathcurveto{\pgfqpoint{3.854707in}{2.628940in}}{\pgfqpoint{3.852512in}{2.634240in}}{\pgfqpoint{3.848605in}{2.638147in}}%
\pgfpathcurveto{\pgfqpoint{3.844698in}{2.642053in}}{\pgfqpoint{3.839399in}{2.644249in}}{\pgfqpoint{3.833873in}{2.644249in}}%
\pgfpathcurveto{\pgfqpoint{3.828348in}{2.644249in}}{\pgfqpoint{3.823049in}{2.642053in}}{\pgfqpoint{3.819142in}{2.638147in}}%
\pgfpathcurveto{\pgfqpoint{3.815235in}{2.634240in}}{\pgfqpoint{3.813040in}{2.628940in}}{\pgfqpoint{3.813040in}{2.623415in}}%
\pgfpathcurveto{\pgfqpoint{3.813040in}{2.617890in}}{\pgfqpoint{3.815235in}{2.612591in}}{\pgfqpoint{3.819142in}{2.608684in}}%
\pgfpathcurveto{\pgfqpoint{3.823049in}{2.604777in}}{\pgfqpoint{3.828348in}{2.602582in}}{\pgfqpoint{3.833873in}{2.602582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102815in}{2.602838in}}%
\pgfpathcurveto{\pgfqpoint{2.108340in}{2.602838in}}{\pgfqpoint{2.113639in}{2.605033in}}{\pgfqpoint{2.117546in}{2.608940in}}%
\pgfpathcurveto{\pgfqpoint{2.121453in}{2.612847in}}{\pgfqpoint{2.123648in}{2.618146in}}{\pgfqpoint{2.123648in}{2.623671in}}%
\pgfpathcurveto{\pgfqpoint{2.123648in}{2.629196in}}{\pgfqpoint{2.121453in}{2.634496in}}{\pgfqpoint{2.117546in}{2.638403in}}%
\pgfpathcurveto{\pgfqpoint{2.113639in}{2.642310in}}{\pgfqpoint{2.108340in}{2.644505in}}{\pgfqpoint{2.102815in}{2.644505in}}%
\pgfpathcurveto{\pgfqpoint{2.097290in}{2.644505in}}{\pgfqpoint{2.091990in}{2.642310in}}{\pgfqpoint{2.088083in}{2.638403in}}%
\pgfpathcurveto{\pgfqpoint{2.084176in}{2.634496in}}{\pgfqpoint{2.081981in}{2.629196in}}{\pgfqpoint{2.081981in}{2.623671in}}%
\pgfpathcurveto{\pgfqpoint{2.081981in}{2.618146in}}{\pgfqpoint{2.084176in}{2.612847in}}{\pgfqpoint{2.088083in}{2.608940in}}%
\pgfpathcurveto{\pgfqpoint{2.091990in}{2.605033in}}{\pgfqpoint{2.097290in}{2.602838in}}{\pgfqpoint{2.102815in}{2.602838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861387in}{2.603112in}}%
\pgfpathcurveto{\pgfqpoint{3.866912in}{2.603112in}}{\pgfqpoint{3.872212in}{2.605307in}}{\pgfqpoint{3.876118in}{2.609214in}}%
\pgfpathcurveto{\pgfqpoint{3.880025in}{2.613121in}}{\pgfqpoint{3.882220in}{2.618420in}}{\pgfqpoint{3.882220in}{2.623945in}}%
\pgfpathcurveto{\pgfqpoint{3.882220in}{2.629471in}}{\pgfqpoint{3.880025in}{2.634770in}}{\pgfqpoint{3.876118in}{2.638677in}}%
\pgfpathcurveto{\pgfqpoint{3.872212in}{2.642584in}}{\pgfqpoint{3.866912in}{2.644779in}}{\pgfqpoint{3.861387in}{2.644779in}}%
\pgfpathcurveto{\pgfqpoint{3.855862in}{2.644779in}}{\pgfqpoint{3.850562in}{2.642584in}}{\pgfqpoint{3.846656in}{2.638677in}}%
\pgfpathcurveto{\pgfqpoint{3.842749in}{2.634770in}}{\pgfqpoint{3.840554in}{2.629471in}}{\pgfqpoint{3.840554in}{2.623945in}}%
\pgfpathcurveto{\pgfqpoint{3.840554in}{2.618420in}}{\pgfqpoint{3.842749in}{2.613121in}}{\pgfqpoint{3.846656in}{2.609214in}}%
\pgfpathcurveto{\pgfqpoint{3.850562in}{2.605307in}}{\pgfqpoint{3.855862in}{2.603112in}}{\pgfqpoint{3.861387in}{2.603112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759058in}{2.603257in}}%
\pgfpathcurveto{\pgfqpoint{3.764583in}{2.603257in}}{\pgfqpoint{3.769882in}{2.605453in}}{\pgfqpoint{3.773789in}{2.609359in}}%
\pgfpathcurveto{\pgfqpoint{3.777696in}{2.613266in}}{\pgfqpoint{3.779891in}{2.618566in}}{\pgfqpoint{3.779891in}{2.624091in}}%
\pgfpathcurveto{\pgfqpoint{3.779891in}{2.629616in}}{\pgfqpoint{3.777696in}{2.634915in}}{\pgfqpoint{3.773789in}{2.638822in}}%
\pgfpathcurveto{\pgfqpoint{3.769882in}{2.642729in}}{\pgfqpoint{3.764583in}{2.644924in}}{\pgfqpoint{3.759058in}{2.644924in}}%
\pgfpathcurveto{\pgfqpoint{3.753533in}{2.644924in}}{\pgfqpoint{3.748233in}{2.642729in}}{\pgfqpoint{3.744326in}{2.638822in}}%
\pgfpathcurveto{\pgfqpoint{3.740420in}{2.634915in}}{\pgfqpoint{3.738224in}{2.629616in}}{\pgfqpoint{3.738224in}{2.624091in}}%
\pgfpathcurveto{\pgfqpoint{3.738224in}{2.618566in}}{\pgfqpoint{3.740420in}{2.613266in}}{\pgfqpoint{3.744326in}{2.609359in}}%
\pgfpathcurveto{\pgfqpoint{3.748233in}{2.605453in}}{\pgfqpoint{3.753533in}{2.603257in}}{\pgfqpoint{3.759058in}{2.603257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859053in}{2.603408in}}%
\pgfpathcurveto{\pgfqpoint{3.864578in}{2.603408in}}{\pgfqpoint{3.869878in}{2.605603in}}{\pgfqpoint{3.873785in}{2.609510in}}%
\pgfpathcurveto{\pgfqpoint{3.877691in}{2.613417in}}{\pgfqpoint{3.879887in}{2.618716in}}{\pgfqpoint{3.879887in}{2.624241in}}%
\pgfpathcurveto{\pgfqpoint{3.879887in}{2.629766in}}{\pgfqpoint{3.877691in}{2.635066in}}{\pgfqpoint{3.873785in}{2.638973in}}%
\pgfpathcurveto{\pgfqpoint{3.869878in}{2.642879in}}{\pgfqpoint{3.864578in}{2.645074in}}{\pgfqpoint{3.859053in}{2.645074in}}%
\pgfpathcurveto{\pgfqpoint{3.853528in}{2.645074in}}{\pgfqpoint{3.848229in}{2.642879in}}{\pgfqpoint{3.844322in}{2.638973in}}%
\pgfpathcurveto{\pgfqpoint{3.840415in}{2.635066in}}{\pgfqpoint{3.838220in}{2.629766in}}{\pgfqpoint{3.838220in}{2.624241in}}%
\pgfpathcurveto{\pgfqpoint{3.838220in}{2.618716in}}{\pgfqpoint{3.840415in}{2.613417in}}{\pgfqpoint{3.844322in}{2.609510in}}%
\pgfpathcurveto{\pgfqpoint{3.848229in}{2.605603in}}{\pgfqpoint{3.853528in}{2.603408in}}{\pgfqpoint{3.859053in}{2.603408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861861in}{2.603425in}}%
\pgfpathcurveto{\pgfqpoint{3.867386in}{2.603425in}}{\pgfqpoint{3.872686in}{2.605620in}}{\pgfqpoint{3.876593in}{2.609527in}}%
\pgfpathcurveto{\pgfqpoint{3.880500in}{2.613434in}}{\pgfqpoint{3.882695in}{2.618733in}}{\pgfqpoint{3.882695in}{2.624258in}}%
\pgfpathcurveto{\pgfqpoint{3.882695in}{2.629783in}}{\pgfqpoint{3.880500in}{2.635083in}}{\pgfqpoint{3.876593in}{2.638990in}}%
\pgfpathcurveto{\pgfqpoint{3.872686in}{2.642896in}}{\pgfqpoint{3.867386in}{2.645092in}}{\pgfqpoint{3.861861in}{2.645092in}}%
\pgfpathcurveto{\pgfqpoint{3.856336in}{2.645092in}}{\pgfqpoint{3.851037in}{2.642896in}}{\pgfqpoint{3.847130in}{2.638990in}}%
\pgfpathcurveto{\pgfqpoint{3.843223in}{2.635083in}}{\pgfqpoint{3.841028in}{2.629783in}}{\pgfqpoint{3.841028in}{2.624258in}}%
\pgfpathcurveto{\pgfqpoint{3.841028in}{2.618733in}}{\pgfqpoint{3.843223in}{2.613434in}}{\pgfqpoint{3.847130in}{2.609527in}}%
\pgfpathcurveto{\pgfqpoint{3.851037in}{2.605620in}}{\pgfqpoint{3.856336in}{2.603425in}}{\pgfqpoint{3.861861in}{2.603425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808920in}{2.603464in}}%
\pgfpathcurveto{\pgfqpoint{3.814445in}{2.603464in}}{\pgfqpoint{3.819745in}{2.605659in}}{\pgfqpoint{3.823651in}{2.609566in}}%
\pgfpathcurveto{\pgfqpoint{3.827558in}{2.613473in}}{\pgfqpoint{3.829753in}{2.618772in}}{\pgfqpoint{3.829753in}{2.624297in}}%
\pgfpathcurveto{\pgfqpoint{3.829753in}{2.629822in}}{\pgfqpoint{3.827558in}{2.635122in}}{\pgfqpoint{3.823651in}{2.639029in}}%
\pgfpathcurveto{\pgfqpoint{3.819745in}{2.642935in}}{\pgfqpoint{3.814445in}{2.645131in}}{\pgfqpoint{3.808920in}{2.645131in}}%
\pgfpathcurveto{\pgfqpoint{3.803395in}{2.645131in}}{\pgfqpoint{3.798095in}{2.642935in}}{\pgfqpoint{3.794189in}{2.639029in}}%
\pgfpathcurveto{\pgfqpoint{3.790282in}{2.635122in}}{\pgfqpoint{3.788087in}{2.629822in}}{\pgfqpoint{3.788087in}{2.624297in}}%
\pgfpathcurveto{\pgfqpoint{3.788087in}{2.618772in}}{\pgfqpoint{3.790282in}{2.613473in}}{\pgfqpoint{3.794189in}{2.609566in}}%
\pgfpathcurveto{\pgfqpoint{3.798095in}{2.605659in}}{\pgfqpoint{3.803395in}{2.603464in}}{\pgfqpoint{3.808920in}{2.603464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744845in}{2.603617in}}%
\pgfpathcurveto{\pgfqpoint{3.750370in}{2.603617in}}{\pgfqpoint{3.755670in}{2.605812in}}{\pgfqpoint{3.759577in}{2.609719in}}%
\pgfpathcurveto{\pgfqpoint{3.763483in}{2.613626in}}{\pgfqpoint{3.765679in}{2.618925in}}{\pgfqpoint{3.765679in}{2.624450in}}%
\pgfpathcurveto{\pgfqpoint{3.765679in}{2.629975in}}{\pgfqpoint{3.763483in}{2.635275in}}{\pgfqpoint{3.759577in}{2.639182in}}%
\pgfpathcurveto{\pgfqpoint{3.755670in}{2.643088in}}{\pgfqpoint{3.750370in}{2.645284in}}{\pgfqpoint{3.744845in}{2.645284in}}%
\pgfpathcurveto{\pgfqpoint{3.739320in}{2.645284in}}{\pgfqpoint{3.734021in}{2.643088in}}{\pgfqpoint{3.730114in}{2.639182in}}%
\pgfpathcurveto{\pgfqpoint{3.726207in}{2.635275in}}{\pgfqpoint{3.724012in}{2.629975in}}{\pgfqpoint{3.724012in}{2.624450in}}%
\pgfpathcurveto{\pgfqpoint{3.724012in}{2.618925in}}{\pgfqpoint{3.726207in}{2.613626in}}{\pgfqpoint{3.730114in}{2.609719in}}%
\pgfpathcurveto{\pgfqpoint{3.734021in}{2.605812in}}{\pgfqpoint{3.739320in}{2.603617in}}{\pgfqpoint{3.744845in}{2.603617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844970in}{2.603742in}}%
\pgfpathcurveto{\pgfqpoint{3.850495in}{2.603742in}}{\pgfqpoint{3.855795in}{2.605937in}}{\pgfqpoint{3.859702in}{2.609844in}}%
\pgfpathcurveto{\pgfqpoint{3.863609in}{2.613750in}}{\pgfqpoint{3.865804in}{2.619050in}}{\pgfqpoint{3.865804in}{2.624575in}}%
\pgfpathcurveto{\pgfqpoint{3.865804in}{2.630100in}}{\pgfqpoint{3.863609in}{2.635400in}}{\pgfqpoint{3.859702in}{2.639306in}}%
\pgfpathcurveto{\pgfqpoint{3.855795in}{2.643213in}}{\pgfqpoint{3.850495in}{2.645408in}}{\pgfqpoint{3.844970in}{2.645408in}}%
\pgfpathcurveto{\pgfqpoint{3.839445in}{2.645408in}}{\pgfqpoint{3.834146in}{2.643213in}}{\pgfqpoint{3.830239in}{2.639306in}}%
\pgfpathcurveto{\pgfqpoint{3.826332in}{2.635400in}}{\pgfqpoint{3.824137in}{2.630100in}}{\pgfqpoint{3.824137in}{2.624575in}}%
\pgfpathcurveto{\pgfqpoint{3.824137in}{2.619050in}}{\pgfqpoint{3.826332in}{2.613750in}}{\pgfqpoint{3.830239in}{2.609844in}}%
\pgfpathcurveto{\pgfqpoint{3.834146in}{2.605937in}}{\pgfqpoint{3.839445in}{2.603742in}}{\pgfqpoint{3.844970in}{2.603742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850362in}{2.604197in}}%
\pgfpathcurveto{\pgfqpoint{3.855887in}{2.604197in}}{\pgfqpoint{3.861186in}{2.606392in}}{\pgfqpoint{3.865093in}{2.610299in}}%
\pgfpathcurveto{\pgfqpoint{3.869000in}{2.614206in}}{\pgfqpoint{3.871195in}{2.619505in}}{\pgfqpoint{3.871195in}{2.625030in}}%
\pgfpathcurveto{\pgfqpoint{3.871195in}{2.630555in}}{\pgfqpoint{3.869000in}{2.635855in}}{\pgfqpoint{3.865093in}{2.639761in}}%
\pgfpathcurveto{\pgfqpoint{3.861186in}{2.643668in}}{\pgfqpoint{3.855887in}{2.645863in}}{\pgfqpoint{3.850362in}{2.645863in}}%
\pgfpathcurveto{\pgfqpoint{3.844837in}{2.645863in}}{\pgfqpoint{3.839537in}{2.643668in}}{\pgfqpoint{3.835630in}{2.639761in}}%
\pgfpathcurveto{\pgfqpoint{3.831724in}{2.635855in}}{\pgfqpoint{3.829528in}{2.630555in}}{\pgfqpoint{3.829528in}{2.625030in}}%
\pgfpathcurveto{\pgfqpoint{3.829528in}{2.619505in}}{\pgfqpoint{3.831724in}{2.614206in}}{\pgfqpoint{3.835630in}{2.610299in}}%
\pgfpathcurveto{\pgfqpoint{3.839537in}{2.606392in}}{\pgfqpoint{3.844837in}{2.604197in}}{\pgfqpoint{3.850362in}{2.604197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831923in}{2.604440in}}%
\pgfpathcurveto{\pgfqpoint{3.837448in}{2.604440in}}{\pgfqpoint{3.842748in}{2.606635in}}{\pgfqpoint{3.846654in}{2.610542in}}%
\pgfpathcurveto{\pgfqpoint{3.850561in}{2.614449in}}{\pgfqpoint{3.852756in}{2.619748in}}{\pgfqpoint{3.852756in}{2.625274in}}%
\pgfpathcurveto{\pgfqpoint{3.852756in}{2.630799in}}{\pgfqpoint{3.850561in}{2.636098in}}{\pgfqpoint{3.846654in}{2.640005in}}%
\pgfpathcurveto{\pgfqpoint{3.842748in}{2.643912in}}{\pgfqpoint{3.837448in}{2.646107in}}{\pgfqpoint{3.831923in}{2.646107in}}%
\pgfpathcurveto{\pgfqpoint{3.826398in}{2.646107in}}{\pgfqpoint{3.821098in}{2.643912in}}{\pgfqpoint{3.817192in}{2.640005in}}%
\pgfpathcurveto{\pgfqpoint{3.813285in}{2.636098in}}{\pgfqpoint{3.811090in}{2.630799in}}{\pgfqpoint{3.811090in}{2.625274in}}%
\pgfpathcurveto{\pgfqpoint{3.811090in}{2.619748in}}{\pgfqpoint{3.813285in}{2.614449in}}{\pgfqpoint{3.817192in}{2.610542in}}%
\pgfpathcurveto{\pgfqpoint{3.821098in}{2.606635in}}{\pgfqpoint{3.826398in}{2.604440in}}{\pgfqpoint{3.831923in}{2.604440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766711in}{2.604458in}}%
\pgfpathcurveto{\pgfqpoint{3.772236in}{2.604458in}}{\pgfqpoint{3.777536in}{2.606653in}}{\pgfqpoint{3.781442in}{2.610560in}}%
\pgfpathcurveto{\pgfqpoint{3.785349in}{2.614467in}}{\pgfqpoint{3.787544in}{2.619766in}}{\pgfqpoint{3.787544in}{2.625291in}}%
\pgfpathcurveto{\pgfqpoint{3.787544in}{2.630816in}}{\pgfqpoint{3.785349in}{2.636116in}}{\pgfqpoint{3.781442in}{2.640023in}}%
\pgfpathcurveto{\pgfqpoint{3.777536in}{2.643930in}}{\pgfqpoint{3.772236in}{2.646125in}}{\pgfqpoint{3.766711in}{2.646125in}}%
\pgfpathcurveto{\pgfqpoint{3.761186in}{2.646125in}}{\pgfqpoint{3.755886in}{2.643930in}}{\pgfqpoint{3.751980in}{2.640023in}}%
\pgfpathcurveto{\pgfqpoint{3.748073in}{2.636116in}}{\pgfqpoint{3.745878in}{2.630816in}}{\pgfqpoint{3.745878in}{2.625291in}}%
\pgfpathcurveto{\pgfqpoint{3.745878in}{2.619766in}}{\pgfqpoint{3.748073in}{2.614467in}}{\pgfqpoint{3.751980in}{2.610560in}}%
\pgfpathcurveto{\pgfqpoint{3.755886in}{2.606653in}}{\pgfqpoint{3.761186in}{2.604458in}}{\pgfqpoint{3.766711in}{2.604458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850412in}{2.604647in}}%
\pgfpathcurveto{\pgfqpoint{3.855937in}{2.604647in}}{\pgfqpoint{3.861236in}{2.606842in}}{\pgfqpoint{3.865143in}{2.610749in}}%
\pgfpathcurveto{\pgfqpoint{3.869050in}{2.614655in}}{\pgfqpoint{3.871245in}{2.619955in}}{\pgfqpoint{3.871245in}{2.625480in}}%
\pgfpathcurveto{\pgfqpoint{3.871245in}{2.631005in}}{\pgfqpoint{3.869050in}{2.636305in}}{\pgfqpoint{3.865143in}{2.640211in}}%
\pgfpathcurveto{\pgfqpoint{3.861236in}{2.644118in}}{\pgfqpoint{3.855937in}{2.646313in}}{\pgfqpoint{3.850412in}{2.646313in}}%
\pgfpathcurveto{\pgfqpoint{3.844887in}{2.646313in}}{\pgfqpoint{3.839587in}{2.644118in}}{\pgfqpoint{3.835680in}{2.640211in}}%
\pgfpathcurveto{\pgfqpoint{3.831773in}{2.636305in}}{\pgfqpoint{3.829578in}{2.631005in}}{\pgfqpoint{3.829578in}{2.625480in}}%
\pgfpathcurveto{\pgfqpoint{3.829578in}{2.619955in}}{\pgfqpoint{3.831773in}{2.614655in}}{\pgfqpoint{3.835680in}{2.610749in}}%
\pgfpathcurveto{\pgfqpoint{3.839587in}{2.606842in}}{\pgfqpoint{3.844887in}{2.604647in}}{\pgfqpoint{3.850412in}{2.604647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849092in}{2.604800in}}%
\pgfpathcurveto{\pgfqpoint{3.854617in}{2.604800in}}{\pgfqpoint{3.859917in}{2.606995in}}{\pgfqpoint{3.863824in}{2.610902in}}%
\pgfpathcurveto{\pgfqpoint{3.867730in}{2.614808in}}{\pgfqpoint{3.869926in}{2.620108in}}{\pgfqpoint{3.869926in}{2.625633in}}%
\pgfpathcurveto{\pgfqpoint{3.869926in}{2.631158in}}{\pgfqpoint{3.867730in}{2.636458in}}{\pgfqpoint{3.863824in}{2.640364in}}%
\pgfpathcurveto{\pgfqpoint{3.859917in}{2.644271in}}{\pgfqpoint{3.854617in}{2.646466in}}{\pgfqpoint{3.849092in}{2.646466in}}%
\pgfpathcurveto{\pgfqpoint{3.843567in}{2.646466in}}{\pgfqpoint{3.838268in}{2.644271in}}{\pgfqpoint{3.834361in}{2.640364in}}%
\pgfpathcurveto{\pgfqpoint{3.830454in}{2.636458in}}{\pgfqpoint{3.828259in}{2.631158in}}{\pgfqpoint{3.828259in}{2.625633in}}%
\pgfpathcurveto{\pgfqpoint{3.828259in}{2.620108in}}{\pgfqpoint{3.830454in}{2.614808in}}{\pgfqpoint{3.834361in}{2.610902in}}%
\pgfpathcurveto{\pgfqpoint{3.838268in}{2.606995in}}{\pgfqpoint{3.843567in}{2.604800in}}{\pgfqpoint{3.849092in}{2.604800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074993in}{2.605011in}}%
\pgfpathcurveto{\pgfqpoint{3.080519in}{2.605011in}}{\pgfqpoint{3.085818in}{2.607206in}}{\pgfqpoint{3.089725in}{2.611113in}}%
\pgfpathcurveto{\pgfqpoint{3.093632in}{2.615020in}}{\pgfqpoint{3.095827in}{2.620319in}}{\pgfqpoint{3.095827in}{2.625845in}}%
\pgfpathcurveto{\pgfqpoint{3.095827in}{2.631370in}}{\pgfqpoint{3.093632in}{2.636669in}}{\pgfqpoint{3.089725in}{2.640576in}}%
\pgfpathcurveto{\pgfqpoint{3.085818in}{2.644483in}}{\pgfqpoint{3.080519in}{2.646678in}}{\pgfqpoint{3.074993in}{2.646678in}}%
\pgfpathcurveto{\pgfqpoint{3.069468in}{2.646678in}}{\pgfqpoint{3.064169in}{2.644483in}}{\pgfqpoint{3.060262in}{2.640576in}}%
\pgfpathcurveto{\pgfqpoint{3.056355in}{2.636669in}}{\pgfqpoint{3.054160in}{2.631370in}}{\pgfqpoint{3.054160in}{2.625845in}}%
\pgfpathcurveto{\pgfqpoint{3.054160in}{2.620319in}}{\pgfqpoint{3.056355in}{2.615020in}}{\pgfqpoint{3.060262in}{2.611113in}}%
\pgfpathcurveto{\pgfqpoint{3.064169in}{2.607206in}}{\pgfqpoint{3.069468in}{2.605011in}}{\pgfqpoint{3.074993in}{2.605011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450958in}{2.605308in}}%
\pgfpathcurveto{\pgfqpoint{2.456483in}{2.605308in}}{\pgfqpoint{2.461783in}{2.607503in}}{\pgfqpoint{2.465689in}{2.611410in}}%
\pgfpathcurveto{\pgfqpoint{2.469596in}{2.615317in}}{\pgfqpoint{2.471791in}{2.620616in}}{\pgfqpoint{2.471791in}{2.626142in}}%
\pgfpathcurveto{\pgfqpoint{2.471791in}{2.631667in}}{\pgfqpoint{2.469596in}{2.636966in}}{\pgfqpoint{2.465689in}{2.640873in}}%
\pgfpathcurveto{\pgfqpoint{2.461783in}{2.644780in}}{\pgfqpoint{2.456483in}{2.646975in}}{\pgfqpoint{2.450958in}{2.646975in}}%
\pgfpathcurveto{\pgfqpoint{2.445433in}{2.646975in}}{\pgfqpoint{2.440134in}{2.644780in}}{\pgfqpoint{2.436227in}{2.640873in}}%
\pgfpathcurveto{\pgfqpoint{2.432320in}{2.636966in}}{\pgfqpoint{2.430125in}{2.631667in}}{\pgfqpoint{2.430125in}{2.626142in}}%
\pgfpathcurveto{\pgfqpoint{2.430125in}{2.620616in}}{\pgfqpoint{2.432320in}{2.615317in}}{\pgfqpoint{2.436227in}{2.611410in}}%
\pgfpathcurveto{\pgfqpoint{2.440134in}{2.607503in}}{\pgfqpoint{2.445433in}{2.605308in}}{\pgfqpoint{2.450958in}{2.605308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848532in}{2.605401in}}%
\pgfpathcurveto{\pgfqpoint{3.854057in}{2.605401in}}{\pgfqpoint{3.859357in}{2.607596in}}{\pgfqpoint{3.863264in}{2.611503in}}%
\pgfpathcurveto{\pgfqpoint{3.867170in}{2.615410in}}{\pgfqpoint{3.869366in}{2.620710in}}{\pgfqpoint{3.869366in}{2.626235in}}%
\pgfpathcurveto{\pgfqpoint{3.869366in}{2.631760in}}{\pgfqpoint{3.867170in}{2.637059in}}{\pgfqpoint{3.863264in}{2.640966in}}%
\pgfpathcurveto{\pgfqpoint{3.859357in}{2.644873in}}{\pgfqpoint{3.854057in}{2.647068in}}{\pgfqpoint{3.848532in}{2.647068in}}%
\pgfpathcurveto{\pgfqpoint{3.843007in}{2.647068in}}{\pgfqpoint{3.837708in}{2.644873in}}{\pgfqpoint{3.833801in}{2.640966in}}%
\pgfpathcurveto{\pgfqpoint{3.829894in}{2.637059in}}{\pgfqpoint{3.827699in}{2.631760in}}{\pgfqpoint{3.827699in}{2.626235in}}%
\pgfpathcurveto{\pgfqpoint{3.827699in}{2.620710in}}{\pgfqpoint{3.829894in}{2.615410in}}{\pgfqpoint{3.833801in}{2.611503in}}%
\pgfpathcurveto{\pgfqpoint{3.837708in}{2.607596in}}{\pgfqpoint{3.843007in}{2.605401in}}{\pgfqpoint{3.848532in}{2.605401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688722in}{2.605513in}}%
\pgfpathcurveto{\pgfqpoint{2.694247in}{2.605513in}}{\pgfqpoint{2.699546in}{2.607709in}}{\pgfqpoint{2.703453in}{2.611615in}}%
\pgfpathcurveto{\pgfqpoint{2.707360in}{2.615522in}}{\pgfqpoint{2.709555in}{2.620822in}}{\pgfqpoint{2.709555in}{2.626347in}}%
\pgfpathcurveto{\pgfqpoint{2.709555in}{2.631872in}}{\pgfqpoint{2.707360in}{2.637171in}}{\pgfqpoint{2.703453in}{2.641078in}}%
\pgfpathcurveto{\pgfqpoint{2.699546in}{2.644985in}}{\pgfqpoint{2.694247in}{2.647180in}}{\pgfqpoint{2.688722in}{2.647180in}}%
\pgfpathcurveto{\pgfqpoint{2.683196in}{2.647180in}}{\pgfqpoint{2.677897in}{2.644985in}}{\pgfqpoint{2.673990in}{2.641078in}}%
\pgfpathcurveto{\pgfqpoint{2.670083in}{2.637171in}}{\pgfqpoint{2.667888in}{2.631872in}}{\pgfqpoint{2.667888in}{2.626347in}}%
\pgfpathcurveto{\pgfqpoint{2.667888in}{2.620822in}}{\pgfqpoint{2.670083in}{2.615522in}}{\pgfqpoint{2.673990in}{2.611615in}}%
\pgfpathcurveto{\pgfqpoint{2.677897in}{2.607709in}}{\pgfqpoint{2.683196in}{2.605513in}}{\pgfqpoint{2.688722in}{2.605513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788874in}{2.605896in}}%
\pgfpathcurveto{\pgfqpoint{3.794399in}{2.605896in}}{\pgfqpoint{3.799699in}{2.608091in}}{\pgfqpoint{3.803606in}{2.611998in}}%
\pgfpathcurveto{\pgfqpoint{3.807512in}{2.615905in}}{\pgfqpoint{3.809708in}{2.621204in}}{\pgfqpoint{3.809708in}{2.626729in}}%
\pgfpathcurveto{\pgfqpoint{3.809708in}{2.632254in}}{\pgfqpoint{3.807512in}{2.637554in}}{\pgfqpoint{3.803606in}{2.641460in}}%
\pgfpathcurveto{\pgfqpoint{3.799699in}{2.645367in}}{\pgfqpoint{3.794399in}{2.647562in}}{\pgfqpoint{3.788874in}{2.647562in}}%
\pgfpathcurveto{\pgfqpoint{3.783349in}{2.647562in}}{\pgfqpoint{3.778050in}{2.645367in}}{\pgfqpoint{3.774143in}{2.641460in}}%
\pgfpathcurveto{\pgfqpoint{3.770236in}{2.637554in}}{\pgfqpoint{3.768041in}{2.632254in}}{\pgfqpoint{3.768041in}{2.626729in}}%
\pgfpathcurveto{\pgfqpoint{3.768041in}{2.621204in}}{\pgfqpoint{3.770236in}{2.615905in}}{\pgfqpoint{3.774143in}{2.611998in}}%
\pgfpathcurveto{\pgfqpoint{3.778050in}{2.608091in}}{\pgfqpoint{3.783349in}{2.605896in}}{\pgfqpoint{3.788874in}{2.605896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860400in}{2.606149in}}%
\pgfpathcurveto{\pgfqpoint{3.865925in}{2.606149in}}{\pgfqpoint{3.871225in}{2.608345in}}{\pgfqpoint{3.875132in}{2.612251in}}%
\pgfpathcurveto{\pgfqpoint{3.879038in}{2.616158in}}{\pgfqpoint{3.881234in}{2.621458in}}{\pgfqpoint{3.881234in}{2.626983in}}%
\pgfpathcurveto{\pgfqpoint{3.881234in}{2.632508in}}{\pgfqpoint{3.879038in}{2.637807in}}{\pgfqpoint{3.875132in}{2.641714in}}%
\pgfpathcurveto{\pgfqpoint{3.871225in}{2.645621in}}{\pgfqpoint{3.865925in}{2.647816in}}{\pgfqpoint{3.860400in}{2.647816in}}%
\pgfpathcurveto{\pgfqpoint{3.854875in}{2.647816in}}{\pgfqpoint{3.849576in}{2.645621in}}{\pgfqpoint{3.845669in}{2.641714in}}%
\pgfpathcurveto{\pgfqpoint{3.841762in}{2.637807in}}{\pgfqpoint{3.839567in}{2.632508in}}{\pgfqpoint{3.839567in}{2.626983in}}%
\pgfpathcurveto{\pgfqpoint{3.839567in}{2.621458in}}{\pgfqpoint{3.841762in}{2.616158in}}{\pgfqpoint{3.845669in}{2.612251in}}%
\pgfpathcurveto{\pgfqpoint{3.849576in}{2.608345in}}{\pgfqpoint{3.854875in}{2.606149in}}{\pgfqpoint{3.860400in}{2.606149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858361in}{2.606161in}}%
\pgfpathcurveto{\pgfqpoint{3.863886in}{2.606161in}}{\pgfqpoint{3.869186in}{2.608356in}}{\pgfqpoint{3.873093in}{2.612263in}}%
\pgfpathcurveto{\pgfqpoint{3.876999in}{2.616170in}}{\pgfqpoint{3.879195in}{2.621469in}}{\pgfqpoint{3.879195in}{2.626994in}}%
\pgfpathcurveto{\pgfqpoint{3.879195in}{2.632519in}}{\pgfqpoint{3.876999in}{2.637819in}}{\pgfqpoint{3.873093in}{2.641726in}}%
\pgfpathcurveto{\pgfqpoint{3.869186in}{2.645632in}}{\pgfqpoint{3.863886in}{2.647828in}}{\pgfqpoint{3.858361in}{2.647828in}}%
\pgfpathcurveto{\pgfqpoint{3.852836in}{2.647828in}}{\pgfqpoint{3.847537in}{2.645632in}}{\pgfqpoint{3.843630in}{2.641726in}}%
\pgfpathcurveto{\pgfqpoint{3.839723in}{2.637819in}}{\pgfqpoint{3.837528in}{2.632519in}}{\pgfqpoint{3.837528in}{2.626994in}}%
\pgfpathcurveto{\pgfqpoint{3.837528in}{2.621469in}}{\pgfqpoint{3.839723in}{2.616170in}}{\pgfqpoint{3.843630in}{2.612263in}}%
\pgfpathcurveto{\pgfqpoint{3.847537in}{2.608356in}}{\pgfqpoint{3.852836in}{2.606161in}}{\pgfqpoint{3.858361in}{2.606161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846050in}{2.606420in}}%
\pgfpathcurveto{\pgfqpoint{3.851575in}{2.606420in}}{\pgfqpoint{3.856874in}{2.608615in}}{\pgfqpoint{3.860781in}{2.612522in}}%
\pgfpathcurveto{\pgfqpoint{3.864688in}{2.616428in}}{\pgfqpoint{3.866883in}{2.621728in}}{\pgfqpoint{3.866883in}{2.627253in}}%
\pgfpathcurveto{\pgfqpoint{3.866883in}{2.632778in}}{\pgfqpoint{3.864688in}{2.638078in}}{\pgfqpoint{3.860781in}{2.641984in}}%
\pgfpathcurveto{\pgfqpoint{3.856874in}{2.645891in}}{\pgfqpoint{3.851575in}{2.648086in}}{\pgfqpoint{3.846050in}{2.648086in}}%
\pgfpathcurveto{\pgfqpoint{3.840525in}{2.648086in}}{\pgfqpoint{3.835225in}{2.645891in}}{\pgfqpoint{3.831318in}{2.641984in}}%
\pgfpathcurveto{\pgfqpoint{3.827412in}{2.638078in}}{\pgfqpoint{3.825217in}{2.632778in}}{\pgfqpoint{3.825217in}{2.627253in}}%
\pgfpathcurveto{\pgfqpoint{3.825217in}{2.621728in}}{\pgfqpoint{3.827412in}{2.616428in}}{\pgfqpoint{3.831318in}{2.612522in}}%
\pgfpathcurveto{\pgfqpoint{3.835225in}{2.608615in}}{\pgfqpoint{3.840525in}{2.606420in}}{\pgfqpoint{3.846050in}{2.606420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963946in}{2.606547in}}%
\pgfpathcurveto{\pgfqpoint{1.969471in}{2.606547in}}{\pgfqpoint{1.974770in}{2.608742in}}{\pgfqpoint{1.978677in}{2.612649in}}%
\pgfpathcurveto{\pgfqpoint{1.982584in}{2.616556in}}{\pgfqpoint{1.984779in}{2.621855in}}{\pgfqpoint{1.984779in}{2.627380in}}%
\pgfpathcurveto{\pgfqpoint{1.984779in}{2.632905in}}{\pgfqpoint{1.982584in}{2.638205in}}{\pgfqpoint{1.978677in}{2.642112in}}%
\pgfpathcurveto{\pgfqpoint{1.974770in}{2.646019in}}{\pgfqpoint{1.969471in}{2.648214in}}{\pgfqpoint{1.963946in}{2.648214in}}%
\pgfpathcurveto{\pgfqpoint{1.958420in}{2.648214in}}{\pgfqpoint{1.953121in}{2.646019in}}{\pgfqpoint{1.949214in}{2.642112in}}%
\pgfpathcurveto{\pgfqpoint{1.945307in}{2.638205in}}{\pgfqpoint{1.943112in}{2.632905in}}{\pgfqpoint{1.943112in}{2.627380in}}%
\pgfpathcurveto{\pgfqpoint{1.943112in}{2.621855in}}{\pgfqpoint{1.945307in}{2.616556in}}{\pgfqpoint{1.949214in}{2.612649in}}%
\pgfpathcurveto{\pgfqpoint{1.953121in}{2.608742in}}{\pgfqpoint{1.958420in}{2.606547in}}{\pgfqpoint{1.963946in}{2.606547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858933in}{2.606903in}}%
\pgfpathcurveto{\pgfqpoint{3.864458in}{2.606903in}}{\pgfqpoint{3.869757in}{2.609098in}}{\pgfqpoint{3.873664in}{2.613005in}}%
\pgfpathcurveto{\pgfqpoint{3.877571in}{2.616911in}}{\pgfqpoint{3.879766in}{2.622211in}}{\pgfqpoint{3.879766in}{2.627736in}}%
\pgfpathcurveto{\pgfqpoint{3.879766in}{2.633261in}}{\pgfqpoint{3.877571in}{2.638561in}}{\pgfqpoint{3.873664in}{2.642467in}}%
\pgfpathcurveto{\pgfqpoint{3.869757in}{2.646374in}}{\pgfqpoint{3.864458in}{2.648569in}}{\pgfqpoint{3.858933in}{2.648569in}}%
\pgfpathcurveto{\pgfqpoint{3.853408in}{2.648569in}}{\pgfqpoint{3.848108in}{2.646374in}}{\pgfqpoint{3.844201in}{2.642467in}}%
\pgfpathcurveto{\pgfqpoint{3.840294in}{2.638561in}}{\pgfqpoint{3.838099in}{2.633261in}}{\pgfqpoint{3.838099in}{2.627736in}}%
\pgfpathcurveto{\pgfqpoint{3.838099in}{2.622211in}}{\pgfqpoint{3.840294in}{2.616911in}}{\pgfqpoint{3.844201in}{2.613005in}}%
\pgfpathcurveto{\pgfqpoint{3.848108in}{2.609098in}}{\pgfqpoint{3.853408in}{2.606903in}}{\pgfqpoint{3.858933in}{2.606903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858985in}{2.606946in}}%
\pgfpathcurveto{\pgfqpoint{3.864510in}{2.606946in}}{\pgfqpoint{3.869809in}{2.609141in}}{\pgfqpoint{3.873716in}{2.613048in}}%
\pgfpathcurveto{\pgfqpoint{3.877623in}{2.616955in}}{\pgfqpoint{3.879818in}{2.622254in}}{\pgfqpoint{3.879818in}{2.627779in}}%
\pgfpathcurveto{\pgfqpoint{3.879818in}{2.633304in}}{\pgfqpoint{3.877623in}{2.638604in}}{\pgfqpoint{3.873716in}{2.642511in}}%
\pgfpathcurveto{\pgfqpoint{3.869809in}{2.646418in}}{\pgfqpoint{3.864510in}{2.648613in}}{\pgfqpoint{3.858985in}{2.648613in}}%
\pgfpathcurveto{\pgfqpoint{3.853460in}{2.648613in}}{\pgfqpoint{3.848160in}{2.646418in}}{\pgfqpoint{3.844253in}{2.642511in}}%
\pgfpathcurveto{\pgfqpoint{3.840346in}{2.638604in}}{\pgfqpoint{3.838151in}{2.633304in}}{\pgfqpoint{3.838151in}{2.627779in}}%
\pgfpathcurveto{\pgfqpoint{3.838151in}{2.622254in}}{\pgfqpoint{3.840346in}{2.616955in}}{\pgfqpoint{3.844253in}{2.613048in}}%
\pgfpathcurveto{\pgfqpoint{3.848160in}{2.609141in}}{\pgfqpoint{3.853460in}{2.606946in}}{\pgfqpoint{3.858985in}{2.606946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808616in}{2.607058in}}%
\pgfpathcurveto{\pgfqpoint{3.814141in}{2.607058in}}{\pgfqpoint{3.819440in}{2.609253in}}{\pgfqpoint{3.823347in}{2.613160in}}%
\pgfpathcurveto{\pgfqpoint{3.827254in}{2.617067in}}{\pgfqpoint{3.829449in}{2.622366in}}{\pgfqpoint{3.829449in}{2.627892in}}%
\pgfpathcurveto{\pgfqpoint{3.829449in}{2.633417in}}{\pgfqpoint{3.827254in}{2.638716in}}{\pgfqpoint{3.823347in}{2.642623in}}%
\pgfpathcurveto{\pgfqpoint{3.819440in}{2.646530in}}{\pgfqpoint{3.814141in}{2.648725in}}{\pgfqpoint{3.808616in}{2.648725in}}%
\pgfpathcurveto{\pgfqpoint{3.803090in}{2.648725in}}{\pgfqpoint{3.797791in}{2.646530in}}{\pgfqpoint{3.793884in}{2.642623in}}%
\pgfpathcurveto{\pgfqpoint{3.789977in}{2.638716in}}{\pgfqpoint{3.787782in}{2.633417in}}{\pgfqpoint{3.787782in}{2.627892in}}%
\pgfpathcurveto{\pgfqpoint{3.787782in}{2.622366in}}{\pgfqpoint{3.789977in}{2.617067in}}{\pgfqpoint{3.793884in}{2.613160in}}%
\pgfpathcurveto{\pgfqpoint{3.797791in}{2.609253in}}{\pgfqpoint{3.803090in}{2.607058in}}{\pgfqpoint{3.808616in}{2.607058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849887in}{2.607098in}}%
\pgfpathcurveto{\pgfqpoint{3.855412in}{2.607098in}}{\pgfqpoint{3.860712in}{2.609293in}}{\pgfqpoint{3.864618in}{2.613200in}}%
\pgfpathcurveto{\pgfqpoint{3.868525in}{2.617106in}}{\pgfqpoint{3.870720in}{2.622406in}}{\pgfqpoint{3.870720in}{2.627931in}}%
\pgfpathcurveto{\pgfqpoint{3.870720in}{2.633456in}}{\pgfqpoint{3.868525in}{2.638756in}}{\pgfqpoint{3.864618in}{2.642662in}}%
\pgfpathcurveto{\pgfqpoint{3.860712in}{2.646569in}}{\pgfqpoint{3.855412in}{2.648764in}}{\pgfqpoint{3.849887in}{2.648764in}}%
\pgfpathcurveto{\pgfqpoint{3.844362in}{2.648764in}}{\pgfqpoint{3.839063in}{2.646569in}}{\pgfqpoint{3.835156in}{2.642662in}}%
\pgfpathcurveto{\pgfqpoint{3.831249in}{2.638756in}}{\pgfqpoint{3.829054in}{2.633456in}}{\pgfqpoint{3.829054in}{2.627931in}}%
\pgfpathcurveto{\pgfqpoint{3.829054in}{2.622406in}}{\pgfqpoint{3.831249in}{2.617106in}}{\pgfqpoint{3.835156in}{2.613200in}}%
\pgfpathcurveto{\pgfqpoint{3.839063in}{2.609293in}}{\pgfqpoint{3.844362in}{2.607098in}}{\pgfqpoint{3.849887in}{2.607098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851813in}{2.607363in}}%
\pgfpathcurveto{\pgfqpoint{3.857338in}{2.607363in}}{\pgfqpoint{3.862638in}{2.609558in}}{\pgfqpoint{3.866545in}{2.613465in}}%
\pgfpathcurveto{\pgfqpoint{3.870452in}{2.617372in}}{\pgfqpoint{3.872647in}{2.622671in}}{\pgfqpoint{3.872647in}{2.628196in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.633721in}}{\pgfqpoint{3.870452in}{2.639021in}}{\pgfqpoint{3.866545in}{2.642928in}}%
\pgfpathcurveto{\pgfqpoint{3.862638in}{2.646834in}}{\pgfqpoint{3.857338in}{2.649029in}}{\pgfqpoint{3.851813in}{2.649029in}}%
\pgfpathcurveto{\pgfqpoint{3.846288in}{2.649029in}}{\pgfqpoint{3.840989in}{2.646834in}}{\pgfqpoint{3.837082in}{2.642928in}}%
\pgfpathcurveto{\pgfqpoint{3.833175in}{2.639021in}}{\pgfqpoint{3.830980in}{2.633721in}}{\pgfqpoint{3.830980in}{2.628196in}}%
\pgfpathcurveto{\pgfqpoint{3.830980in}{2.622671in}}{\pgfqpoint{3.833175in}{2.617372in}}{\pgfqpoint{3.837082in}{2.613465in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.609558in}}{\pgfqpoint{3.846288in}{2.607363in}}{\pgfqpoint{3.851813in}{2.607363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849105in}{2.607964in}}%
\pgfpathcurveto{\pgfqpoint{3.854630in}{2.607964in}}{\pgfqpoint{3.859929in}{2.610160in}}{\pgfqpoint{3.863836in}{2.614066in}}%
\pgfpathcurveto{\pgfqpoint{3.867743in}{2.617973in}}{\pgfqpoint{3.869938in}{2.623273in}}{\pgfqpoint{3.869938in}{2.628798in}}%
\pgfpathcurveto{\pgfqpoint{3.869938in}{2.634323in}}{\pgfqpoint{3.867743in}{2.639622in}}{\pgfqpoint{3.863836in}{2.643529in}}%
\pgfpathcurveto{\pgfqpoint{3.859929in}{2.647436in}}{\pgfqpoint{3.854630in}{2.649631in}}{\pgfqpoint{3.849105in}{2.649631in}}%
\pgfpathcurveto{\pgfqpoint{3.843580in}{2.649631in}}{\pgfqpoint{3.838280in}{2.647436in}}{\pgfqpoint{3.834373in}{2.643529in}}%
\pgfpathcurveto{\pgfqpoint{3.830466in}{2.639622in}}{\pgfqpoint{3.828271in}{2.634323in}}{\pgfqpoint{3.828271in}{2.628798in}}%
\pgfpathcurveto{\pgfqpoint{3.828271in}{2.623273in}}{\pgfqpoint{3.830466in}{2.617973in}}{\pgfqpoint{3.834373in}{2.614066in}}%
\pgfpathcurveto{\pgfqpoint{3.838280in}{2.610160in}}{\pgfqpoint{3.843580in}{2.607964in}}{\pgfqpoint{3.849105in}{2.607964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096727in}{2.608012in}}%
\pgfpathcurveto{\pgfqpoint{3.102252in}{2.608012in}}{\pgfqpoint{3.107552in}{2.610207in}}{\pgfqpoint{3.111459in}{2.614113in}}%
\pgfpathcurveto{\pgfqpoint{3.115366in}{2.618020in}}{\pgfqpoint{3.117561in}{2.623320in}}{\pgfqpoint{3.117561in}{2.628845in}}%
\pgfpathcurveto{\pgfqpoint{3.117561in}{2.634370in}}{\pgfqpoint{3.115366in}{2.639669in}}{\pgfqpoint{3.111459in}{2.643576in}}%
\pgfpathcurveto{\pgfqpoint{3.107552in}{2.647483in}}{\pgfqpoint{3.102252in}{2.649678in}}{\pgfqpoint{3.096727in}{2.649678in}}%
\pgfpathcurveto{\pgfqpoint{3.091202in}{2.649678in}}{\pgfqpoint{3.085903in}{2.647483in}}{\pgfqpoint{3.081996in}{2.643576in}}%
\pgfpathcurveto{\pgfqpoint{3.078089in}{2.639669in}}{\pgfqpoint{3.075894in}{2.634370in}}{\pgfqpoint{3.075894in}{2.628845in}}%
\pgfpathcurveto{\pgfqpoint{3.075894in}{2.623320in}}{\pgfqpoint{3.078089in}{2.618020in}}{\pgfqpoint{3.081996in}{2.614113in}}%
\pgfpathcurveto{\pgfqpoint{3.085903in}{2.610207in}}{\pgfqpoint{3.091202in}{2.608012in}}{\pgfqpoint{3.096727in}{2.608012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275954in}{2.608077in}}%
\pgfpathcurveto{\pgfqpoint{3.281479in}{2.608077in}}{\pgfqpoint{3.286778in}{2.610272in}}{\pgfqpoint{3.290685in}{2.614179in}}%
\pgfpathcurveto{\pgfqpoint{3.294592in}{2.618085in}}{\pgfqpoint{3.296787in}{2.623385in}}{\pgfqpoint{3.296787in}{2.628910in}}%
\pgfpathcurveto{\pgfqpoint{3.296787in}{2.634435in}}{\pgfqpoint{3.294592in}{2.639734in}}{\pgfqpoint{3.290685in}{2.643641in}}%
\pgfpathcurveto{\pgfqpoint{3.286778in}{2.647548in}}{\pgfqpoint{3.281479in}{2.649743in}}{\pgfqpoint{3.275954in}{2.649743in}}%
\pgfpathcurveto{\pgfqpoint{3.270429in}{2.649743in}}{\pgfqpoint{3.265129in}{2.647548in}}{\pgfqpoint{3.261223in}{2.643641in}}%
\pgfpathcurveto{\pgfqpoint{3.257316in}{2.639734in}}{\pgfqpoint{3.255121in}{2.634435in}}{\pgfqpoint{3.255121in}{2.628910in}}%
\pgfpathcurveto{\pgfqpoint{3.255121in}{2.623385in}}{\pgfqpoint{3.257316in}{2.618085in}}{\pgfqpoint{3.261223in}{2.614179in}}%
\pgfpathcurveto{\pgfqpoint{3.265129in}{2.610272in}}{\pgfqpoint{3.270429in}{2.608077in}}{\pgfqpoint{3.275954in}{2.608077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860197in}{2.608330in}}%
\pgfpathcurveto{\pgfqpoint{3.865722in}{2.608330in}}{\pgfqpoint{3.871021in}{2.610525in}}{\pgfqpoint{3.874928in}{2.614432in}}%
\pgfpathcurveto{\pgfqpoint{3.878835in}{2.618339in}}{\pgfqpoint{3.881030in}{2.623638in}}{\pgfqpoint{3.881030in}{2.629164in}}%
\pgfpathcurveto{\pgfqpoint{3.881030in}{2.634689in}}{\pgfqpoint{3.878835in}{2.639988in}}{\pgfqpoint{3.874928in}{2.643895in}}%
\pgfpathcurveto{\pgfqpoint{3.871021in}{2.647802in}}{\pgfqpoint{3.865722in}{2.649997in}}{\pgfqpoint{3.860197in}{2.649997in}}%
\pgfpathcurveto{\pgfqpoint{3.854672in}{2.649997in}}{\pgfqpoint{3.849372in}{2.647802in}}{\pgfqpoint{3.845465in}{2.643895in}}%
\pgfpathcurveto{\pgfqpoint{3.841559in}{2.639988in}}{\pgfqpoint{3.839364in}{2.634689in}}{\pgfqpoint{3.839364in}{2.629164in}}%
\pgfpathcurveto{\pgfqpoint{3.839364in}{2.623638in}}{\pgfqpoint{3.841559in}{2.618339in}}{\pgfqpoint{3.845465in}{2.614432in}}%
\pgfpathcurveto{\pgfqpoint{3.849372in}{2.610525in}}{\pgfqpoint{3.854672in}{2.608330in}}{\pgfqpoint{3.860197in}{2.608330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755467in}{2.608435in}}%
\pgfpathcurveto{\pgfqpoint{3.760992in}{2.608435in}}{\pgfqpoint{3.766291in}{2.610630in}}{\pgfqpoint{3.770198in}{2.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.774105in}{2.618443in}}{\pgfqpoint{3.776300in}{2.623743in}}{\pgfqpoint{3.776300in}{2.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.776300in}{2.634793in}}{\pgfqpoint{3.774105in}{2.640093in}}{\pgfqpoint{3.770198in}{2.643999in}}%
\pgfpathcurveto{\pgfqpoint{3.766291in}{2.647906in}}{\pgfqpoint{3.760992in}{2.650101in}}{\pgfqpoint{3.755467in}{2.650101in}}%
\pgfpathcurveto{\pgfqpoint{3.749942in}{2.650101in}}{\pgfqpoint{3.744642in}{2.647906in}}{\pgfqpoint{3.740735in}{2.643999in}}%
\pgfpathcurveto{\pgfqpoint{3.736829in}{2.640093in}}{\pgfqpoint{3.734633in}{2.634793in}}{\pgfqpoint{3.734633in}{2.629268in}}%
\pgfpathcurveto{\pgfqpoint{3.734633in}{2.623743in}}{\pgfqpoint{3.736829in}{2.618443in}}{\pgfqpoint{3.740735in}{2.614537in}}%
\pgfpathcurveto{\pgfqpoint{3.744642in}{2.610630in}}{\pgfqpoint{3.749942in}{2.608435in}}{\pgfqpoint{3.755467in}{2.608435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092679in}{2.608483in}}%
\pgfpathcurveto{\pgfqpoint{2.098204in}{2.608483in}}{\pgfqpoint{2.103504in}{2.610678in}}{\pgfqpoint{2.107410in}{2.614585in}}%
\pgfpathcurveto{\pgfqpoint{2.111317in}{2.618492in}}{\pgfqpoint{2.113512in}{2.623791in}}{\pgfqpoint{2.113512in}{2.629316in}}%
\pgfpathcurveto{\pgfqpoint{2.113512in}{2.634842in}}{\pgfqpoint{2.111317in}{2.640141in}}{\pgfqpoint{2.107410in}{2.644048in}}%
\pgfpathcurveto{\pgfqpoint{2.103504in}{2.647955in}}{\pgfqpoint{2.098204in}{2.650150in}}{\pgfqpoint{2.092679in}{2.650150in}}%
\pgfpathcurveto{\pgfqpoint{2.087154in}{2.650150in}}{\pgfqpoint{2.081854in}{2.647955in}}{\pgfqpoint{2.077948in}{2.644048in}}%
\pgfpathcurveto{\pgfqpoint{2.074041in}{2.640141in}}{\pgfqpoint{2.071846in}{2.634842in}}{\pgfqpoint{2.071846in}{2.629316in}}%
\pgfpathcurveto{\pgfqpoint{2.071846in}{2.623791in}}{\pgfqpoint{2.074041in}{2.618492in}}{\pgfqpoint{2.077948in}{2.614585in}}%
\pgfpathcurveto{\pgfqpoint{2.081854in}{2.610678in}}{\pgfqpoint{2.087154in}{2.608483in}}{\pgfqpoint{2.092679in}{2.608483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548425in}{2.608510in}}%
\pgfpathcurveto{\pgfqpoint{3.553950in}{2.608510in}}{\pgfqpoint{3.559249in}{2.610705in}}{\pgfqpoint{3.563156in}{2.614612in}}%
\pgfpathcurveto{\pgfqpoint{3.567063in}{2.618519in}}{\pgfqpoint{3.569258in}{2.623818in}}{\pgfqpoint{3.569258in}{2.629343in}}%
\pgfpathcurveto{\pgfqpoint{3.569258in}{2.634868in}}{\pgfqpoint{3.567063in}{2.640168in}}{\pgfqpoint{3.563156in}{2.644075in}}%
\pgfpathcurveto{\pgfqpoint{3.559249in}{2.647981in}}{\pgfqpoint{3.553950in}{2.650177in}}{\pgfqpoint{3.548425in}{2.650177in}}%
\pgfpathcurveto{\pgfqpoint{3.542900in}{2.650177in}}{\pgfqpoint{3.537600in}{2.647981in}}{\pgfqpoint{3.533693in}{2.644075in}}%
\pgfpathcurveto{\pgfqpoint{3.529787in}{2.640168in}}{\pgfqpoint{3.527591in}{2.634868in}}{\pgfqpoint{3.527591in}{2.629343in}}%
\pgfpathcurveto{\pgfqpoint{3.527591in}{2.623818in}}{\pgfqpoint{3.529787in}{2.618519in}}{\pgfqpoint{3.533693in}{2.614612in}}%
\pgfpathcurveto{\pgfqpoint{3.537600in}{2.610705in}}{\pgfqpoint{3.542900in}{2.608510in}}{\pgfqpoint{3.548425in}{2.608510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854696in}{2.609069in}}%
\pgfpathcurveto{\pgfqpoint{3.860221in}{2.609069in}}{\pgfqpoint{3.865521in}{2.611265in}}{\pgfqpoint{3.869428in}{2.615171in}}%
\pgfpathcurveto{\pgfqpoint{3.873334in}{2.619078in}}{\pgfqpoint{3.875529in}{2.624378in}}{\pgfqpoint{3.875529in}{2.629903in}}%
\pgfpathcurveto{\pgfqpoint{3.875529in}{2.635428in}}{\pgfqpoint{3.873334in}{2.640727in}}{\pgfqpoint{3.869428in}{2.644634in}}%
\pgfpathcurveto{\pgfqpoint{3.865521in}{2.648541in}}{\pgfqpoint{3.860221in}{2.650736in}}{\pgfqpoint{3.854696in}{2.650736in}}%
\pgfpathcurveto{\pgfqpoint{3.849171in}{2.650736in}}{\pgfqpoint{3.843872in}{2.648541in}}{\pgfqpoint{3.839965in}{2.644634in}}%
\pgfpathcurveto{\pgfqpoint{3.836058in}{2.640727in}}{\pgfqpoint{3.833863in}{2.635428in}}{\pgfqpoint{3.833863in}{2.629903in}}%
\pgfpathcurveto{\pgfqpoint{3.833863in}{2.624378in}}{\pgfqpoint{3.836058in}{2.619078in}}{\pgfqpoint{3.839965in}{2.615171in}}%
\pgfpathcurveto{\pgfqpoint{3.843872in}{2.611265in}}{\pgfqpoint{3.849171in}{2.609069in}}{\pgfqpoint{3.854696in}{2.609069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857963in}{2.609356in}}%
\pgfpathcurveto{\pgfqpoint{3.863488in}{2.609356in}}{\pgfqpoint{3.868788in}{2.611551in}}{\pgfqpoint{3.872695in}{2.615458in}}%
\pgfpathcurveto{\pgfqpoint{3.876601in}{2.619365in}}{\pgfqpoint{3.878797in}{2.624664in}}{\pgfqpoint{3.878797in}{2.630190in}}%
\pgfpathcurveto{\pgfqpoint{3.878797in}{2.635715in}}{\pgfqpoint{3.876601in}{2.641014in}}{\pgfqpoint{3.872695in}{2.644921in}}%
\pgfpathcurveto{\pgfqpoint{3.868788in}{2.648828in}}{\pgfqpoint{3.863488in}{2.651023in}}{\pgfqpoint{3.857963in}{2.651023in}}%
\pgfpathcurveto{\pgfqpoint{3.852438in}{2.651023in}}{\pgfqpoint{3.847139in}{2.648828in}}{\pgfqpoint{3.843232in}{2.644921in}}%
\pgfpathcurveto{\pgfqpoint{3.839325in}{2.641014in}}{\pgfqpoint{3.837130in}{2.635715in}}{\pgfqpoint{3.837130in}{2.630190in}}%
\pgfpathcurveto{\pgfqpoint{3.837130in}{2.624664in}}{\pgfqpoint{3.839325in}{2.619365in}}{\pgfqpoint{3.843232in}{2.615458in}}%
\pgfpathcurveto{\pgfqpoint{3.847139in}{2.611551in}}{\pgfqpoint{3.852438in}{2.609356in}}{\pgfqpoint{3.857963in}{2.609356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861160in}{2.609361in}}%
\pgfpathcurveto{\pgfqpoint{3.866685in}{2.609361in}}{\pgfqpoint{3.871985in}{2.611556in}}{\pgfqpoint{3.875892in}{2.615463in}}%
\pgfpathcurveto{\pgfqpoint{3.879798in}{2.619370in}}{\pgfqpoint{3.881994in}{2.624670in}}{\pgfqpoint{3.881994in}{2.630195in}}%
\pgfpathcurveto{\pgfqpoint{3.881994in}{2.635720in}}{\pgfqpoint{3.879798in}{2.641019in}}{\pgfqpoint{3.875892in}{2.644926in}}%
\pgfpathcurveto{\pgfqpoint{3.871985in}{2.648833in}}{\pgfqpoint{3.866685in}{2.651028in}}{\pgfqpoint{3.861160in}{2.651028in}}%
\pgfpathcurveto{\pgfqpoint{3.855635in}{2.651028in}}{\pgfqpoint{3.850336in}{2.648833in}}{\pgfqpoint{3.846429in}{2.644926in}}%
\pgfpathcurveto{\pgfqpoint{3.842522in}{2.641019in}}{\pgfqpoint{3.840327in}{2.635720in}}{\pgfqpoint{3.840327in}{2.630195in}}%
\pgfpathcurveto{\pgfqpoint{3.840327in}{2.624670in}}{\pgfqpoint{3.842522in}{2.619370in}}{\pgfqpoint{3.846429in}{2.615463in}}%
\pgfpathcurveto{\pgfqpoint{3.850336in}{2.611556in}}{\pgfqpoint{3.855635in}{2.609361in}}{\pgfqpoint{3.861160in}{2.609361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827153in}{2.609555in}}%
\pgfpathcurveto{\pgfqpoint{3.832678in}{2.609555in}}{\pgfqpoint{3.837978in}{2.611750in}}{\pgfqpoint{3.841885in}{2.615657in}}%
\pgfpathcurveto{\pgfqpoint{3.845791in}{2.619564in}}{\pgfqpoint{3.847987in}{2.624863in}}{\pgfqpoint{3.847987in}{2.630388in}}%
\pgfpathcurveto{\pgfqpoint{3.847987in}{2.635913in}}{\pgfqpoint{3.845791in}{2.641213in}}{\pgfqpoint{3.841885in}{2.645120in}}%
\pgfpathcurveto{\pgfqpoint{3.837978in}{2.649027in}}{\pgfqpoint{3.832678in}{2.651222in}}{\pgfqpoint{3.827153in}{2.651222in}}%
\pgfpathcurveto{\pgfqpoint{3.821628in}{2.651222in}}{\pgfqpoint{3.816329in}{2.649027in}}{\pgfqpoint{3.812422in}{2.645120in}}%
\pgfpathcurveto{\pgfqpoint{3.808515in}{2.641213in}}{\pgfqpoint{3.806320in}{2.635913in}}{\pgfqpoint{3.806320in}{2.630388in}}%
\pgfpathcurveto{\pgfqpoint{3.806320in}{2.624863in}}{\pgfqpoint{3.808515in}{2.619564in}}{\pgfqpoint{3.812422in}{2.615657in}}%
\pgfpathcurveto{\pgfqpoint{3.816329in}{2.611750in}}{\pgfqpoint{3.821628in}{2.609555in}}{\pgfqpoint{3.827153in}{2.609555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813906in}{2.609587in}}%
\pgfpathcurveto{\pgfqpoint{3.819431in}{2.609587in}}{\pgfqpoint{3.824731in}{2.611782in}}{\pgfqpoint{3.828637in}{2.615689in}}%
\pgfpathcurveto{\pgfqpoint{3.832544in}{2.619596in}}{\pgfqpoint{3.834739in}{2.624895in}}{\pgfqpoint{3.834739in}{2.630420in}}%
\pgfpathcurveto{\pgfqpoint{3.834739in}{2.635945in}}{\pgfqpoint{3.832544in}{2.641245in}}{\pgfqpoint{3.828637in}{2.645152in}}%
\pgfpathcurveto{\pgfqpoint{3.824731in}{2.649058in}}{\pgfqpoint{3.819431in}{2.651254in}}{\pgfqpoint{3.813906in}{2.651254in}}%
\pgfpathcurveto{\pgfqpoint{3.808381in}{2.651254in}}{\pgfqpoint{3.803081in}{2.649058in}}{\pgfqpoint{3.799175in}{2.645152in}}%
\pgfpathcurveto{\pgfqpoint{3.795268in}{2.641245in}}{\pgfqpoint{3.793073in}{2.635945in}}{\pgfqpoint{3.793073in}{2.630420in}}%
\pgfpathcurveto{\pgfqpoint{3.793073in}{2.624895in}}{\pgfqpoint{3.795268in}{2.619596in}}{\pgfqpoint{3.799175in}{2.615689in}}%
\pgfpathcurveto{\pgfqpoint{3.803081in}{2.611782in}}{\pgfqpoint{3.808381in}{2.609587in}}{\pgfqpoint{3.813906in}{2.609587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848114in}{2.609588in}}%
\pgfpathcurveto{\pgfqpoint{3.853639in}{2.609588in}}{\pgfqpoint{3.858938in}{2.611783in}}{\pgfqpoint{3.862845in}{2.615690in}}%
\pgfpathcurveto{\pgfqpoint{3.866752in}{2.619597in}}{\pgfqpoint{3.868947in}{2.624896in}}{\pgfqpoint{3.868947in}{2.630422in}}%
\pgfpathcurveto{\pgfqpoint{3.868947in}{2.635947in}}{\pgfqpoint{3.866752in}{2.641246in}}{\pgfqpoint{3.862845in}{2.645153in}}%
\pgfpathcurveto{\pgfqpoint{3.858938in}{2.649060in}}{\pgfqpoint{3.853639in}{2.651255in}}{\pgfqpoint{3.848114in}{2.651255in}}%
\pgfpathcurveto{\pgfqpoint{3.842589in}{2.651255in}}{\pgfqpoint{3.837289in}{2.649060in}}{\pgfqpoint{3.833382in}{2.645153in}}%
\pgfpathcurveto{\pgfqpoint{3.829476in}{2.641246in}}{\pgfqpoint{3.827280in}{2.635947in}}{\pgfqpoint{3.827280in}{2.630422in}}%
\pgfpathcurveto{\pgfqpoint{3.827280in}{2.624896in}}{\pgfqpoint{3.829476in}{2.619597in}}{\pgfqpoint{3.833382in}{2.615690in}}%
\pgfpathcurveto{\pgfqpoint{3.837289in}{2.611783in}}{\pgfqpoint{3.842589in}{2.609588in}}{\pgfqpoint{3.848114in}{2.609588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859386in}{2.609620in}}%
\pgfpathcurveto{\pgfqpoint{3.864911in}{2.609620in}}{\pgfqpoint{3.870211in}{2.611815in}}{\pgfqpoint{3.874118in}{2.615722in}}%
\pgfpathcurveto{\pgfqpoint{3.878024in}{2.619629in}}{\pgfqpoint{3.880219in}{2.624928in}}{\pgfqpoint{3.880219in}{2.630453in}}%
\pgfpathcurveto{\pgfqpoint{3.880219in}{2.635978in}}{\pgfqpoint{3.878024in}{2.641278in}}{\pgfqpoint{3.874118in}{2.645185in}}%
\pgfpathcurveto{\pgfqpoint{3.870211in}{2.649092in}}{\pgfqpoint{3.864911in}{2.651287in}}{\pgfqpoint{3.859386in}{2.651287in}}%
\pgfpathcurveto{\pgfqpoint{3.853861in}{2.651287in}}{\pgfqpoint{3.848562in}{2.649092in}}{\pgfqpoint{3.844655in}{2.645185in}}%
\pgfpathcurveto{\pgfqpoint{3.840748in}{2.641278in}}{\pgfqpoint{3.838553in}{2.635978in}}{\pgfqpoint{3.838553in}{2.630453in}}%
\pgfpathcurveto{\pgfqpoint{3.838553in}{2.624928in}}{\pgfqpoint{3.840748in}{2.619629in}}{\pgfqpoint{3.844655in}{2.615722in}}%
\pgfpathcurveto{\pgfqpoint{3.848562in}{2.611815in}}{\pgfqpoint{3.853861in}{2.609620in}}{\pgfqpoint{3.859386in}{2.609620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851137in}{2.609654in}}%
\pgfpathcurveto{\pgfqpoint{3.856662in}{2.609654in}}{\pgfqpoint{3.861961in}{2.611850in}}{\pgfqpoint{3.865868in}{2.615756in}}%
\pgfpathcurveto{\pgfqpoint{3.869775in}{2.619663in}}{\pgfqpoint{3.871970in}{2.624963in}}{\pgfqpoint{3.871970in}{2.630488in}}%
\pgfpathcurveto{\pgfqpoint{3.871970in}{2.636013in}}{\pgfqpoint{3.869775in}{2.641312in}}{\pgfqpoint{3.865868in}{2.645219in}}%
\pgfpathcurveto{\pgfqpoint{3.861961in}{2.649126in}}{\pgfqpoint{3.856662in}{2.651321in}}{\pgfqpoint{3.851137in}{2.651321in}}%
\pgfpathcurveto{\pgfqpoint{3.845612in}{2.651321in}}{\pgfqpoint{3.840312in}{2.649126in}}{\pgfqpoint{3.836405in}{2.645219in}}%
\pgfpathcurveto{\pgfqpoint{3.832499in}{2.641312in}}{\pgfqpoint{3.830304in}{2.636013in}}{\pgfqpoint{3.830304in}{2.630488in}}%
\pgfpathcurveto{\pgfqpoint{3.830304in}{2.624963in}}{\pgfqpoint{3.832499in}{2.619663in}}{\pgfqpoint{3.836405in}{2.615756in}}%
\pgfpathcurveto{\pgfqpoint{3.840312in}{2.611850in}}{\pgfqpoint{3.845612in}{2.609654in}}{\pgfqpoint{3.851137in}{2.609654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856501in}{2.609927in}}%
\pgfpathcurveto{\pgfqpoint{3.862026in}{2.609927in}}{\pgfqpoint{3.867326in}{2.612122in}}{\pgfqpoint{3.871232in}{2.616029in}}%
\pgfpathcurveto{\pgfqpoint{3.875139in}{2.619936in}}{\pgfqpoint{3.877334in}{2.625236in}}{\pgfqpoint{3.877334in}{2.630761in}}%
\pgfpathcurveto{\pgfqpoint{3.877334in}{2.636286in}}{\pgfqpoint{3.875139in}{2.641585in}}{\pgfqpoint{3.871232in}{2.645492in}}%
\pgfpathcurveto{\pgfqpoint{3.867326in}{2.649399in}}{\pgfqpoint{3.862026in}{2.651594in}}{\pgfqpoint{3.856501in}{2.651594in}}%
\pgfpathcurveto{\pgfqpoint{3.850976in}{2.651594in}}{\pgfqpoint{3.845676in}{2.649399in}}{\pgfqpoint{3.841770in}{2.645492in}}%
\pgfpathcurveto{\pgfqpoint{3.837863in}{2.641585in}}{\pgfqpoint{3.835668in}{2.636286in}}{\pgfqpoint{3.835668in}{2.630761in}}%
\pgfpathcurveto{\pgfqpoint{3.835668in}{2.625236in}}{\pgfqpoint{3.837863in}{2.619936in}}{\pgfqpoint{3.841770in}{2.616029in}}%
\pgfpathcurveto{\pgfqpoint{3.845676in}{2.612122in}}{\pgfqpoint{3.850976in}{2.609927in}}{\pgfqpoint{3.856501in}{2.609927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843748in}{2.609946in}}%
\pgfpathcurveto{\pgfqpoint{3.849273in}{2.609946in}}{\pgfqpoint{3.854572in}{2.612141in}}{\pgfqpoint{3.858479in}{2.616048in}}%
\pgfpathcurveto{\pgfqpoint{3.862386in}{2.619955in}}{\pgfqpoint{3.864581in}{2.625255in}}{\pgfqpoint{3.864581in}{2.630780in}}%
\pgfpathcurveto{\pgfqpoint{3.864581in}{2.636305in}}{\pgfqpoint{3.862386in}{2.641604in}}{\pgfqpoint{3.858479in}{2.645511in}}%
\pgfpathcurveto{\pgfqpoint{3.854572in}{2.649418in}}{\pgfqpoint{3.849273in}{2.651613in}}{\pgfqpoint{3.843748in}{2.651613in}}%
\pgfpathcurveto{\pgfqpoint{3.838223in}{2.651613in}}{\pgfqpoint{3.832923in}{2.649418in}}{\pgfqpoint{3.829016in}{2.645511in}}%
\pgfpathcurveto{\pgfqpoint{3.825110in}{2.641604in}}{\pgfqpoint{3.822914in}{2.636305in}}{\pgfqpoint{3.822914in}{2.630780in}}%
\pgfpathcurveto{\pgfqpoint{3.822914in}{2.625255in}}{\pgfqpoint{3.825110in}{2.619955in}}{\pgfqpoint{3.829016in}{2.616048in}}%
\pgfpathcurveto{\pgfqpoint{3.832923in}{2.612141in}}{\pgfqpoint{3.838223in}{2.609946in}}{\pgfqpoint{3.843748in}{2.609946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861115in}{2.609986in}}%
\pgfpathcurveto{\pgfqpoint{3.866640in}{2.609986in}}{\pgfqpoint{3.871940in}{2.612181in}}{\pgfqpoint{3.875846in}{2.616088in}}%
\pgfpathcurveto{\pgfqpoint{3.879753in}{2.619995in}}{\pgfqpoint{3.881948in}{2.625294in}}{\pgfqpoint{3.881948in}{2.630819in}}%
\pgfpathcurveto{\pgfqpoint{3.881948in}{2.636344in}}{\pgfqpoint{3.879753in}{2.641644in}}{\pgfqpoint{3.875846in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{3.871940in}{2.649457in}}{\pgfqpoint{3.866640in}{2.651653in}}{\pgfqpoint{3.861115in}{2.651653in}}%
\pgfpathcurveto{\pgfqpoint{3.855590in}{2.651653in}}{\pgfqpoint{3.850291in}{2.649457in}}{\pgfqpoint{3.846384in}{2.645551in}}%
\pgfpathcurveto{\pgfqpoint{3.842477in}{2.641644in}}{\pgfqpoint{3.840282in}{2.636344in}}{\pgfqpoint{3.840282in}{2.630819in}}%
\pgfpathcurveto{\pgfqpoint{3.840282in}{2.625294in}}{\pgfqpoint{3.842477in}{2.619995in}}{\pgfqpoint{3.846384in}{2.616088in}}%
\pgfpathcurveto{\pgfqpoint{3.850291in}{2.612181in}}{\pgfqpoint{3.855590in}{2.609986in}}{\pgfqpoint{3.861115in}{2.609986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.610446in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.610446in}}{\pgfqpoint{3.872707in}{2.612641in}}{\pgfqpoint{3.876614in}{2.616548in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.620455in}}{\pgfqpoint{3.882716in}{2.625754in}}{\pgfqpoint{3.882716in}{2.631279in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.636804in}}{\pgfqpoint{3.880520in}{2.642104in}}{\pgfqpoint{3.876614in}{2.646011in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.649918in}}{\pgfqpoint{3.867407in}{2.652113in}}{\pgfqpoint{3.861882in}{2.652113in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.652113in}}{\pgfqpoint{3.851058in}{2.649918in}}{\pgfqpoint{3.847151in}{2.646011in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.642104in}}{\pgfqpoint{3.841049in}{2.636804in}}{\pgfqpoint{3.841049in}{2.631279in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.625754in}}{\pgfqpoint{3.843244in}{2.620455in}}{\pgfqpoint{3.847151in}{2.616548in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.612641in}}{\pgfqpoint{3.856357in}{2.610446in}}{\pgfqpoint{3.861882in}{2.610446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861848in}{2.610465in}}%
\pgfpathcurveto{\pgfqpoint{3.867373in}{2.610465in}}{\pgfqpoint{3.872673in}{2.612660in}}{\pgfqpoint{3.876579in}{2.616567in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{2.620474in}}{\pgfqpoint{3.882681in}{2.625773in}}{\pgfqpoint{3.882681in}{2.631298in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{2.636824in}}{\pgfqpoint{3.880486in}{2.642123in}}{\pgfqpoint{3.876579in}{2.646030in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.649937in}}{\pgfqpoint{3.867373in}{2.652132in}}{\pgfqpoint{3.861848in}{2.652132in}}%
\pgfpathcurveto{\pgfqpoint{3.856323in}{2.652132in}}{\pgfqpoint{3.851023in}{2.649937in}}{\pgfqpoint{3.847117in}{2.646030in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.642123in}}{\pgfqpoint{3.841015in}{2.636824in}}{\pgfqpoint{3.841015in}{2.631298in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.625773in}}{\pgfqpoint{3.843210in}{2.620474in}}{\pgfqpoint{3.847117in}{2.616567in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{2.612660in}}{\pgfqpoint{3.856323in}{2.610465in}}{\pgfqpoint{3.861848in}{2.610465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779197in}{2.610507in}}%
\pgfpathcurveto{\pgfqpoint{3.784722in}{2.610507in}}{\pgfqpoint{3.790021in}{2.612702in}}{\pgfqpoint{3.793928in}{2.616609in}}%
\pgfpathcurveto{\pgfqpoint{3.797835in}{2.620516in}}{\pgfqpoint{3.800030in}{2.625815in}}{\pgfqpoint{3.800030in}{2.631340in}}%
\pgfpathcurveto{\pgfqpoint{3.800030in}{2.636866in}}{\pgfqpoint{3.797835in}{2.642165in}}{\pgfqpoint{3.793928in}{2.646072in}}%
\pgfpathcurveto{\pgfqpoint{3.790021in}{2.649979in}}{\pgfqpoint{3.784722in}{2.652174in}}{\pgfqpoint{3.779197in}{2.652174in}}%
\pgfpathcurveto{\pgfqpoint{3.773672in}{2.652174in}}{\pgfqpoint{3.768372in}{2.649979in}}{\pgfqpoint{3.764465in}{2.646072in}}%
\pgfpathcurveto{\pgfqpoint{3.760558in}{2.642165in}}{\pgfqpoint{3.758363in}{2.636866in}}{\pgfqpoint{3.758363in}{2.631340in}}%
\pgfpathcurveto{\pgfqpoint{3.758363in}{2.625815in}}{\pgfqpoint{3.760558in}{2.620516in}}{\pgfqpoint{3.764465in}{2.616609in}}%
\pgfpathcurveto{\pgfqpoint{3.768372in}{2.612702in}}{\pgfqpoint{3.773672in}{2.610507in}}{\pgfqpoint{3.779197in}{2.610507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810299in}{2.610587in}}%
\pgfpathcurveto{\pgfqpoint{3.815824in}{2.610587in}}{\pgfqpoint{3.821123in}{2.612783in}}{\pgfqpoint{3.825030in}{2.616689in}}%
\pgfpathcurveto{\pgfqpoint{3.828937in}{2.620596in}}{\pgfqpoint{3.831132in}{2.625896in}}{\pgfqpoint{3.831132in}{2.631421in}}%
\pgfpathcurveto{\pgfqpoint{3.831132in}{2.636946in}}{\pgfqpoint{3.828937in}{2.642245in}}{\pgfqpoint{3.825030in}{2.646152in}}%
\pgfpathcurveto{\pgfqpoint{3.821123in}{2.650059in}}{\pgfqpoint{3.815824in}{2.652254in}}{\pgfqpoint{3.810299in}{2.652254in}}%
\pgfpathcurveto{\pgfqpoint{3.804774in}{2.652254in}}{\pgfqpoint{3.799474in}{2.650059in}}{\pgfqpoint{3.795567in}{2.646152in}}%
\pgfpathcurveto{\pgfqpoint{3.791660in}{2.642245in}}{\pgfqpoint{3.789465in}{2.636946in}}{\pgfqpoint{3.789465in}{2.631421in}}%
\pgfpathcurveto{\pgfqpoint{3.789465in}{2.625896in}}{\pgfqpoint{3.791660in}{2.620596in}}{\pgfqpoint{3.795567in}{2.616689in}}%
\pgfpathcurveto{\pgfqpoint{3.799474in}{2.612783in}}{\pgfqpoint{3.804774in}{2.610587in}}{\pgfqpoint{3.810299in}{2.610587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600523in}{2.610692in}}%
\pgfpathcurveto{\pgfqpoint{3.606048in}{2.610692in}}{\pgfqpoint{3.611348in}{2.612887in}}{\pgfqpoint{3.615255in}{2.616794in}}%
\pgfpathcurveto{\pgfqpoint{3.619161in}{2.620701in}}{\pgfqpoint{3.621357in}{2.626000in}}{\pgfqpoint{3.621357in}{2.631525in}}%
\pgfpathcurveto{\pgfqpoint{3.621357in}{2.637050in}}{\pgfqpoint{3.619161in}{2.642350in}}{\pgfqpoint{3.615255in}{2.646257in}}%
\pgfpathcurveto{\pgfqpoint{3.611348in}{2.650164in}}{\pgfqpoint{3.606048in}{2.652359in}}{\pgfqpoint{3.600523in}{2.652359in}}%
\pgfpathcurveto{\pgfqpoint{3.594998in}{2.652359in}}{\pgfqpoint{3.589699in}{2.650164in}}{\pgfqpoint{3.585792in}{2.646257in}}%
\pgfpathcurveto{\pgfqpoint{3.581885in}{2.642350in}}{\pgfqpoint{3.579690in}{2.637050in}}{\pgfqpoint{3.579690in}{2.631525in}}%
\pgfpathcurveto{\pgfqpoint{3.579690in}{2.626000in}}{\pgfqpoint{3.581885in}{2.620701in}}{\pgfqpoint{3.585792in}{2.616794in}}%
\pgfpathcurveto{\pgfqpoint{3.589699in}{2.612887in}}{\pgfqpoint{3.594998in}{2.610692in}}{\pgfqpoint{3.600523in}{2.610692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792749in}{2.611057in}}%
\pgfpathcurveto{\pgfqpoint{3.798274in}{2.611057in}}{\pgfqpoint{3.803573in}{2.613252in}}{\pgfqpoint{3.807480in}{2.617158in}}%
\pgfpathcurveto{\pgfqpoint{3.811387in}{2.621065in}}{\pgfqpoint{3.813582in}{2.626365in}}{\pgfqpoint{3.813582in}{2.631890in}}%
\pgfpathcurveto{\pgfqpoint{3.813582in}{2.637415in}}{\pgfqpoint{3.811387in}{2.642714in}}{\pgfqpoint{3.807480in}{2.646621in}}%
\pgfpathcurveto{\pgfqpoint{3.803573in}{2.650528in}}{\pgfqpoint{3.798274in}{2.652723in}}{\pgfqpoint{3.792749in}{2.652723in}}%
\pgfpathcurveto{\pgfqpoint{3.787224in}{2.652723in}}{\pgfqpoint{3.781924in}{2.650528in}}{\pgfqpoint{3.778017in}{2.646621in}}%
\pgfpathcurveto{\pgfqpoint{3.774110in}{2.642714in}}{\pgfqpoint{3.771915in}{2.637415in}}{\pgfqpoint{3.771915in}{2.631890in}}%
\pgfpathcurveto{\pgfqpoint{3.771915in}{2.626365in}}{\pgfqpoint{3.774110in}{2.621065in}}{\pgfqpoint{3.778017in}{2.617158in}}%
\pgfpathcurveto{\pgfqpoint{3.781924in}{2.613252in}}{\pgfqpoint{3.787224in}{2.611057in}}{\pgfqpoint{3.792749in}{2.611057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855341in}{2.611689in}}%
\pgfpathcurveto{\pgfqpoint{3.860866in}{2.611689in}}{\pgfqpoint{3.866166in}{2.613884in}}{\pgfqpoint{3.870072in}{2.617791in}}%
\pgfpathcurveto{\pgfqpoint{3.873979in}{2.621697in}}{\pgfqpoint{3.876174in}{2.626997in}}{\pgfqpoint{3.876174in}{2.632522in}}%
\pgfpathcurveto{\pgfqpoint{3.876174in}{2.638047in}}{\pgfqpoint{3.873979in}{2.643347in}}{\pgfqpoint{3.870072in}{2.647253in}}%
\pgfpathcurveto{\pgfqpoint{3.866166in}{2.651160in}}{\pgfqpoint{3.860866in}{2.653355in}}{\pgfqpoint{3.855341in}{2.653355in}}%
\pgfpathcurveto{\pgfqpoint{3.849816in}{2.653355in}}{\pgfqpoint{3.844517in}{2.651160in}}{\pgfqpoint{3.840610in}{2.647253in}}%
\pgfpathcurveto{\pgfqpoint{3.836703in}{2.643347in}}{\pgfqpoint{3.834508in}{2.638047in}}{\pgfqpoint{3.834508in}{2.632522in}}%
\pgfpathcurveto{\pgfqpoint{3.834508in}{2.626997in}}{\pgfqpoint{3.836703in}{2.621697in}}{\pgfqpoint{3.840610in}{2.617791in}}%
\pgfpathcurveto{\pgfqpoint{3.844517in}{2.613884in}}{\pgfqpoint{3.849816in}{2.611689in}}{\pgfqpoint{3.855341in}{2.611689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844463in}{2.611977in}}%
\pgfpathcurveto{\pgfqpoint{3.849988in}{2.611977in}}{\pgfqpoint{3.855288in}{2.614172in}}{\pgfqpoint{3.859195in}{2.618079in}}%
\pgfpathcurveto{\pgfqpoint{3.863101in}{2.621985in}}{\pgfqpoint{3.865297in}{2.627285in}}{\pgfqpoint{3.865297in}{2.632810in}}%
\pgfpathcurveto{\pgfqpoint{3.865297in}{2.638335in}}{\pgfqpoint{3.863101in}{2.643635in}}{\pgfqpoint{3.859195in}{2.647541in}}%
\pgfpathcurveto{\pgfqpoint{3.855288in}{2.651448in}}{\pgfqpoint{3.849988in}{2.653643in}}{\pgfqpoint{3.844463in}{2.653643in}}%
\pgfpathcurveto{\pgfqpoint{3.838938in}{2.653643in}}{\pgfqpoint{3.833639in}{2.651448in}}{\pgfqpoint{3.829732in}{2.647541in}}%
\pgfpathcurveto{\pgfqpoint{3.825825in}{2.643635in}}{\pgfqpoint{3.823630in}{2.638335in}}{\pgfqpoint{3.823630in}{2.632810in}}%
\pgfpathcurveto{\pgfqpoint{3.823630in}{2.627285in}}{\pgfqpoint{3.825825in}{2.621985in}}{\pgfqpoint{3.829732in}{2.618079in}}%
\pgfpathcurveto{\pgfqpoint{3.833639in}{2.614172in}}{\pgfqpoint{3.838938in}{2.611977in}}{\pgfqpoint{3.844463in}{2.611977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857519in}{2.612140in}}%
\pgfpathcurveto{\pgfqpoint{3.863044in}{2.612140in}}{\pgfqpoint{3.868343in}{2.614335in}}{\pgfqpoint{3.872250in}{2.618242in}}%
\pgfpathcurveto{\pgfqpoint{3.876157in}{2.622149in}}{\pgfqpoint{3.878352in}{2.627448in}}{\pgfqpoint{3.878352in}{2.632973in}}%
\pgfpathcurveto{\pgfqpoint{3.878352in}{2.638498in}}{\pgfqpoint{3.876157in}{2.643798in}}{\pgfqpoint{3.872250in}{2.647705in}}%
\pgfpathcurveto{\pgfqpoint{3.868343in}{2.651611in}}{\pgfqpoint{3.863044in}{2.653807in}}{\pgfqpoint{3.857519in}{2.653807in}}%
\pgfpathcurveto{\pgfqpoint{3.851994in}{2.653807in}}{\pgfqpoint{3.846694in}{2.651611in}}{\pgfqpoint{3.842787in}{2.647705in}}%
\pgfpathcurveto{\pgfqpoint{3.838880in}{2.643798in}}{\pgfqpoint{3.836685in}{2.638498in}}{\pgfqpoint{3.836685in}{2.632973in}}%
\pgfpathcurveto{\pgfqpoint{3.836685in}{2.627448in}}{\pgfqpoint{3.838880in}{2.622149in}}{\pgfqpoint{3.842787in}{2.618242in}}%
\pgfpathcurveto{\pgfqpoint{3.846694in}{2.614335in}}{\pgfqpoint{3.851994in}{2.612140in}}{\pgfqpoint{3.857519in}{2.612140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835307in}{2.612270in}}%
\pgfpathcurveto{\pgfqpoint{3.840832in}{2.612270in}}{\pgfqpoint{3.846132in}{2.614465in}}{\pgfqpoint{3.850039in}{2.618372in}}%
\pgfpathcurveto{\pgfqpoint{3.853946in}{2.622279in}}{\pgfqpoint{3.856141in}{2.627578in}}{\pgfqpoint{3.856141in}{2.633103in}}%
\pgfpathcurveto{\pgfqpoint{3.856141in}{2.638628in}}{\pgfqpoint{3.853946in}{2.643928in}}{\pgfqpoint{3.850039in}{2.647835in}}%
\pgfpathcurveto{\pgfqpoint{3.846132in}{2.651741in}}{\pgfqpoint{3.840832in}{2.653937in}}{\pgfqpoint{3.835307in}{2.653937in}}%
\pgfpathcurveto{\pgfqpoint{3.829782in}{2.653937in}}{\pgfqpoint{3.824483in}{2.651741in}}{\pgfqpoint{3.820576in}{2.647835in}}%
\pgfpathcurveto{\pgfqpoint{3.816669in}{2.643928in}}{\pgfqpoint{3.814474in}{2.638628in}}{\pgfqpoint{3.814474in}{2.633103in}}%
\pgfpathcurveto{\pgfqpoint{3.814474in}{2.627578in}}{\pgfqpoint{3.816669in}{2.622279in}}{\pgfqpoint{3.820576in}{2.618372in}}%
\pgfpathcurveto{\pgfqpoint{3.824483in}{2.614465in}}{\pgfqpoint{3.829782in}{2.612270in}}{\pgfqpoint{3.835307in}{2.612270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778467in}{2.612288in}}%
\pgfpathcurveto{\pgfqpoint{2.783992in}{2.612288in}}{\pgfqpoint{2.789292in}{2.614483in}}{\pgfqpoint{2.793198in}{2.618390in}}%
\pgfpathcurveto{\pgfqpoint{2.797105in}{2.622296in}}{\pgfqpoint{2.799300in}{2.627596in}}{\pgfqpoint{2.799300in}{2.633121in}}%
\pgfpathcurveto{\pgfqpoint{2.799300in}{2.638646in}}{\pgfqpoint{2.797105in}{2.643946in}}{\pgfqpoint{2.793198in}{2.647852in}}%
\pgfpathcurveto{\pgfqpoint{2.789292in}{2.651759in}}{\pgfqpoint{2.783992in}{2.653954in}}{\pgfqpoint{2.778467in}{2.653954in}}%
\pgfpathcurveto{\pgfqpoint{2.772942in}{2.653954in}}{\pgfqpoint{2.767642in}{2.651759in}}{\pgfqpoint{2.763736in}{2.647852in}}%
\pgfpathcurveto{\pgfqpoint{2.759829in}{2.643946in}}{\pgfqpoint{2.757634in}{2.638646in}}{\pgfqpoint{2.757634in}{2.633121in}}%
\pgfpathcurveto{\pgfqpoint{2.757634in}{2.627596in}}{\pgfqpoint{2.759829in}{2.622296in}}{\pgfqpoint{2.763736in}{2.618390in}}%
\pgfpathcurveto{\pgfqpoint{2.767642in}{2.614483in}}{\pgfqpoint{2.772942in}{2.612288in}}{\pgfqpoint{2.778467in}{2.612288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859922in}{2.612532in}}%
\pgfpathcurveto{\pgfqpoint{3.865448in}{2.612532in}}{\pgfqpoint{3.870747in}{2.614728in}}{\pgfqpoint{3.874654in}{2.618634in}}%
\pgfpathcurveto{\pgfqpoint{3.878561in}{2.622541in}}{\pgfqpoint{3.880756in}{2.627841in}}{\pgfqpoint{3.880756in}{2.633366in}}%
\pgfpathcurveto{\pgfqpoint{3.880756in}{2.638891in}}{\pgfqpoint{3.878561in}{2.644190in}}{\pgfqpoint{3.874654in}{2.648097in}}%
\pgfpathcurveto{\pgfqpoint{3.870747in}{2.652004in}}{\pgfqpoint{3.865448in}{2.654199in}}{\pgfqpoint{3.859922in}{2.654199in}}%
\pgfpathcurveto{\pgfqpoint{3.854397in}{2.654199in}}{\pgfqpoint{3.849098in}{2.652004in}}{\pgfqpoint{3.845191in}{2.648097in}}%
\pgfpathcurveto{\pgfqpoint{3.841284in}{2.644190in}}{\pgfqpoint{3.839089in}{2.638891in}}{\pgfqpoint{3.839089in}{2.633366in}}%
\pgfpathcurveto{\pgfqpoint{3.839089in}{2.627841in}}{\pgfqpoint{3.841284in}{2.622541in}}{\pgfqpoint{3.845191in}{2.618634in}}%
\pgfpathcurveto{\pgfqpoint{3.849098in}{2.614728in}}{\pgfqpoint{3.854397in}{2.612532in}}{\pgfqpoint{3.859922in}{2.612532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846330in}{2.612659in}}%
\pgfpathcurveto{\pgfqpoint{3.851856in}{2.612659in}}{\pgfqpoint{3.857155in}{2.614854in}}{\pgfqpoint{3.861062in}{2.618761in}}%
\pgfpathcurveto{\pgfqpoint{3.864969in}{2.622667in}}{\pgfqpoint{3.867164in}{2.627967in}}{\pgfqpoint{3.867164in}{2.633492in}}%
\pgfpathcurveto{\pgfqpoint{3.867164in}{2.639017in}}{\pgfqpoint{3.864969in}{2.644317in}}{\pgfqpoint{3.861062in}{2.648223in}}%
\pgfpathcurveto{\pgfqpoint{3.857155in}{2.652130in}}{\pgfqpoint{3.851856in}{2.654325in}}{\pgfqpoint{3.846330in}{2.654325in}}%
\pgfpathcurveto{\pgfqpoint{3.840805in}{2.654325in}}{\pgfqpoint{3.835506in}{2.652130in}}{\pgfqpoint{3.831599in}{2.648223in}}%
\pgfpathcurveto{\pgfqpoint{3.827692in}{2.644317in}}{\pgfqpoint{3.825497in}{2.639017in}}{\pgfqpoint{3.825497in}{2.633492in}}%
\pgfpathcurveto{\pgfqpoint{3.825497in}{2.627967in}}{\pgfqpoint{3.827692in}{2.622667in}}{\pgfqpoint{3.831599in}{2.618761in}}%
\pgfpathcurveto{\pgfqpoint{3.835506in}{2.614854in}}{\pgfqpoint{3.840805in}{2.612659in}}{\pgfqpoint{3.846330in}{2.612659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856959in}{2.612954in}}%
\pgfpathcurveto{\pgfqpoint{3.862484in}{2.612954in}}{\pgfqpoint{3.867783in}{2.615149in}}{\pgfqpoint{3.871690in}{2.619056in}}%
\pgfpathcurveto{\pgfqpoint{3.875597in}{2.622963in}}{\pgfqpoint{3.877792in}{2.628263in}}{\pgfqpoint{3.877792in}{2.633788in}}%
\pgfpathcurveto{\pgfqpoint{3.877792in}{2.639313in}}{\pgfqpoint{3.875597in}{2.644612in}}{\pgfqpoint{3.871690in}{2.648519in}}%
\pgfpathcurveto{\pgfqpoint{3.867783in}{2.652426in}}{\pgfqpoint{3.862484in}{2.654621in}}{\pgfqpoint{3.856959in}{2.654621in}}%
\pgfpathcurveto{\pgfqpoint{3.851434in}{2.654621in}}{\pgfqpoint{3.846134in}{2.652426in}}{\pgfqpoint{3.842227in}{2.648519in}}%
\pgfpathcurveto{\pgfqpoint{3.838320in}{2.644612in}}{\pgfqpoint{3.836125in}{2.639313in}}{\pgfqpoint{3.836125in}{2.633788in}}%
\pgfpathcurveto{\pgfqpoint{3.836125in}{2.628263in}}{\pgfqpoint{3.838320in}{2.622963in}}{\pgfqpoint{3.842227in}{2.619056in}}%
\pgfpathcurveto{\pgfqpoint{3.846134in}{2.615149in}}{\pgfqpoint{3.851434in}{2.612954in}}{\pgfqpoint{3.856959in}{2.612954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813834in}{2.613028in}}%
\pgfpathcurveto{\pgfqpoint{3.819359in}{2.613028in}}{\pgfqpoint{3.824659in}{2.615223in}}{\pgfqpoint{3.828566in}{2.619130in}}%
\pgfpathcurveto{\pgfqpoint{3.832473in}{2.623037in}}{\pgfqpoint{3.834668in}{2.628337in}}{\pgfqpoint{3.834668in}{2.633862in}}%
\pgfpathcurveto{\pgfqpoint{3.834668in}{2.639387in}}{\pgfqpoint{3.832473in}{2.644686in}}{\pgfqpoint{3.828566in}{2.648593in}}%
\pgfpathcurveto{\pgfqpoint{3.824659in}{2.652500in}}{\pgfqpoint{3.819359in}{2.654695in}}{\pgfqpoint{3.813834in}{2.654695in}}%
\pgfpathcurveto{\pgfqpoint{3.808309in}{2.654695in}}{\pgfqpoint{3.803010in}{2.652500in}}{\pgfqpoint{3.799103in}{2.648593in}}%
\pgfpathcurveto{\pgfqpoint{3.795196in}{2.644686in}}{\pgfqpoint{3.793001in}{2.639387in}}{\pgfqpoint{3.793001in}{2.633862in}}%
\pgfpathcurveto{\pgfqpoint{3.793001in}{2.628337in}}{\pgfqpoint{3.795196in}{2.623037in}}{\pgfqpoint{3.799103in}{2.619130in}}%
\pgfpathcurveto{\pgfqpoint{3.803010in}{2.615223in}}{\pgfqpoint{3.808309in}{2.613028in}}{\pgfqpoint{3.813834in}{2.613028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835218in}{2.613158in}}%
\pgfpathcurveto{\pgfqpoint{3.840743in}{2.613158in}}{\pgfqpoint{3.846043in}{2.615353in}}{\pgfqpoint{3.849950in}{2.619260in}}%
\pgfpathcurveto{\pgfqpoint{3.853857in}{2.623167in}}{\pgfqpoint{3.856052in}{2.628467in}}{\pgfqpoint{3.856052in}{2.633992in}}%
\pgfpathcurveto{\pgfqpoint{3.856052in}{2.639517in}}{\pgfqpoint{3.853857in}{2.644816in}}{\pgfqpoint{3.849950in}{2.648723in}}%
\pgfpathcurveto{\pgfqpoint{3.846043in}{2.652630in}}{\pgfqpoint{3.840743in}{2.654825in}}{\pgfqpoint{3.835218in}{2.654825in}}%
\pgfpathcurveto{\pgfqpoint{3.829693in}{2.654825in}}{\pgfqpoint{3.824394in}{2.652630in}}{\pgfqpoint{3.820487in}{2.648723in}}%
\pgfpathcurveto{\pgfqpoint{3.816580in}{2.644816in}}{\pgfqpoint{3.814385in}{2.639517in}}{\pgfqpoint{3.814385in}{2.633992in}}%
\pgfpathcurveto{\pgfqpoint{3.814385in}{2.628467in}}{\pgfqpoint{3.816580in}{2.623167in}}{\pgfqpoint{3.820487in}{2.619260in}}%
\pgfpathcurveto{\pgfqpoint{3.824394in}{2.615353in}}{\pgfqpoint{3.829693in}{2.613158in}}{\pgfqpoint{3.835218in}{2.613158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858459in}{2.613493in}}%
\pgfpathcurveto{\pgfqpoint{3.863984in}{2.613493in}}{\pgfqpoint{3.869284in}{2.615689in}}{\pgfqpoint{3.873191in}{2.619595in}}%
\pgfpathcurveto{\pgfqpoint{3.877097in}{2.623502in}}{\pgfqpoint{3.879293in}{2.628802in}}{\pgfqpoint{3.879293in}{2.634327in}}%
\pgfpathcurveto{\pgfqpoint{3.879293in}{2.639852in}}{\pgfqpoint{3.877097in}{2.645151in}}{\pgfqpoint{3.873191in}{2.649058in}}%
\pgfpathcurveto{\pgfqpoint{3.869284in}{2.652965in}}{\pgfqpoint{3.863984in}{2.655160in}}{\pgfqpoint{3.858459in}{2.655160in}}%
\pgfpathcurveto{\pgfqpoint{3.852934in}{2.655160in}}{\pgfqpoint{3.847635in}{2.652965in}}{\pgfqpoint{3.843728in}{2.649058in}}%
\pgfpathcurveto{\pgfqpoint{3.839821in}{2.645151in}}{\pgfqpoint{3.837626in}{2.639852in}}{\pgfqpoint{3.837626in}{2.634327in}}%
\pgfpathcurveto{\pgfqpoint{3.837626in}{2.628802in}}{\pgfqpoint{3.839821in}{2.623502in}}{\pgfqpoint{3.843728in}{2.619595in}}%
\pgfpathcurveto{\pgfqpoint{3.847635in}{2.615689in}}{\pgfqpoint{3.852934in}{2.613493in}}{\pgfqpoint{3.858459in}{2.613493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859276in}{2.613845in}}%
\pgfpathcurveto{\pgfqpoint{3.864801in}{2.613845in}}{\pgfqpoint{3.870100in}{2.616040in}}{\pgfqpoint{3.874007in}{2.619947in}}%
\pgfpathcurveto{\pgfqpoint{3.877914in}{2.623854in}}{\pgfqpoint{3.880109in}{2.629154in}}{\pgfqpoint{3.880109in}{2.634679in}}%
\pgfpathcurveto{\pgfqpoint{3.880109in}{2.640204in}}{\pgfqpoint{3.877914in}{2.645503in}}{\pgfqpoint{3.874007in}{2.649410in}}%
\pgfpathcurveto{\pgfqpoint{3.870100in}{2.653317in}}{\pgfqpoint{3.864801in}{2.655512in}}{\pgfqpoint{3.859276in}{2.655512in}}%
\pgfpathcurveto{\pgfqpoint{3.853751in}{2.655512in}}{\pgfqpoint{3.848451in}{2.653317in}}{\pgfqpoint{3.844544in}{2.649410in}}%
\pgfpathcurveto{\pgfqpoint{3.840638in}{2.645503in}}{\pgfqpoint{3.838443in}{2.640204in}}{\pgfqpoint{3.838443in}{2.634679in}}%
\pgfpathcurveto{\pgfqpoint{3.838443in}{2.629154in}}{\pgfqpoint{3.840638in}{2.623854in}}{\pgfqpoint{3.844544in}{2.619947in}}%
\pgfpathcurveto{\pgfqpoint{3.848451in}{2.616040in}}{\pgfqpoint{3.853751in}{2.613845in}}{\pgfqpoint{3.859276in}{2.613845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813236in}{2.613904in}}%
\pgfpathcurveto{\pgfqpoint{0.818761in}{2.613904in}}{\pgfqpoint{0.824060in}{2.616099in}}{\pgfqpoint{0.827967in}{2.620006in}}%
\pgfpathcurveto{\pgfqpoint{0.831874in}{2.623913in}}{\pgfqpoint{0.834069in}{2.629212in}}{\pgfqpoint{0.834069in}{2.634737in}}%
\pgfpathcurveto{\pgfqpoint{0.834069in}{2.640262in}}{\pgfqpoint{0.831874in}{2.645562in}}{\pgfqpoint{0.827967in}{2.649469in}}%
\pgfpathcurveto{\pgfqpoint{0.824060in}{2.653375in}}{\pgfqpoint{0.818761in}{2.655571in}}{\pgfqpoint{0.813236in}{2.655571in}}%
\pgfpathcurveto{\pgfqpoint{0.807711in}{2.655571in}}{\pgfqpoint{0.802411in}{2.653375in}}{\pgfqpoint{0.798504in}{2.649469in}}%
\pgfpathcurveto{\pgfqpoint{0.794597in}{2.645562in}}{\pgfqpoint{0.792402in}{2.640262in}}{\pgfqpoint{0.792402in}{2.634737in}}%
\pgfpathcurveto{\pgfqpoint{0.792402in}{2.629212in}}{\pgfqpoint{0.794597in}{2.623913in}}{\pgfqpoint{0.798504in}{2.620006in}}%
\pgfpathcurveto{\pgfqpoint{0.802411in}{2.616099in}}{\pgfqpoint{0.807711in}{2.613904in}}{\pgfqpoint{0.813236in}{2.613904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856351in}{2.613993in}}%
\pgfpathcurveto{\pgfqpoint{3.861876in}{2.613993in}}{\pgfqpoint{3.867176in}{2.616188in}}{\pgfqpoint{3.871082in}{2.620095in}}%
\pgfpathcurveto{\pgfqpoint{3.874989in}{2.624002in}}{\pgfqpoint{3.877184in}{2.629301in}}{\pgfqpoint{3.877184in}{2.634826in}}%
\pgfpathcurveto{\pgfqpoint{3.877184in}{2.640352in}}{\pgfqpoint{3.874989in}{2.645651in}}{\pgfqpoint{3.871082in}{2.649558in}}%
\pgfpathcurveto{\pgfqpoint{3.867176in}{2.653465in}}{\pgfqpoint{3.861876in}{2.655660in}}{\pgfqpoint{3.856351in}{2.655660in}}%
\pgfpathcurveto{\pgfqpoint{3.850826in}{2.655660in}}{\pgfqpoint{3.845526in}{2.653465in}}{\pgfqpoint{3.841620in}{2.649558in}}%
\pgfpathcurveto{\pgfqpoint{3.837713in}{2.645651in}}{\pgfqpoint{3.835518in}{2.640352in}}{\pgfqpoint{3.835518in}{2.634826in}}%
\pgfpathcurveto{\pgfqpoint{3.835518in}{2.629301in}}{\pgfqpoint{3.837713in}{2.624002in}}{\pgfqpoint{3.841620in}{2.620095in}}%
\pgfpathcurveto{\pgfqpoint{3.845526in}{2.616188in}}{\pgfqpoint{3.850826in}{2.613993in}}{\pgfqpoint{3.856351in}{2.613993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753982in}{2.614024in}}%
\pgfpathcurveto{\pgfqpoint{3.759507in}{2.614024in}}{\pgfqpoint{3.764807in}{2.616219in}}{\pgfqpoint{3.768714in}{2.620126in}}%
\pgfpathcurveto{\pgfqpoint{3.772621in}{2.624032in}}{\pgfqpoint{3.774816in}{2.629332in}}{\pgfqpoint{3.774816in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{3.774816in}{2.640382in}}{\pgfqpoint{3.772621in}{2.645682in}}{\pgfqpoint{3.768714in}{2.649588in}}%
\pgfpathcurveto{\pgfqpoint{3.764807in}{2.653495in}}{\pgfqpoint{3.759507in}{2.655690in}}{\pgfqpoint{3.753982in}{2.655690in}}%
\pgfpathcurveto{\pgfqpoint{3.748457in}{2.655690in}}{\pgfqpoint{3.743158in}{2.653495in}}{\pgfqpoint{3.739251in}{2.649588in}}%
\pgfpathcurveto{\pgfqpoint{3.735344in}{2.645682in}}{\pgfqpoint{3.733149in}{2.640382in}}{\pgfqpoint{3.733149in}{2.634857in}}%
\pgfpathcurveto{\pgfqpoint{3.733149in}{2.629332in}}{\pgfqpoint{3.735344in}{2.624032in}}{\pgfqpoint{3.739251in}{2.620126in}}%
\pgfpathcurveto{\pgfqpoint{3.743158in}{2.616219in}}{\pgfqpoint{3.748457in}{2.614024in}}{\pgfqpoint{3.753982in}{2.614024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677931in}{2.614096in}}%
\pgfpathcurveto{\pgfqpoint{3.683456in}{2.614096in}}{\pgfqpoint{3.688756in}{2.616291in}}{\pgfqpoint{3.692663in}{2.620198in}}%
\pgfpathcurveto{\pgfqpoint{3.696569in}{2.624105in}}{\pgfqpoint{3.698764in}{2.629405in}}{\pgfqpoint{3.698764in}{2.634930in}}%
\pgfpathcurveto{\pgfqpoint{3.698764in}{2.640455in}}{\pgfqpoint{3.696569in}{2.645754in}}{\pgfqpoint{3.692663in}{2.649661in}}%
\pgfpathcurveto{\pgfqpoint{3.688756in}{2.653568in}}{\pgfqpoint{3.683456in}{2.655763in}}{\pgfqpoint{3.677931in}{2.655763in}}%
\pgfpathcurveto{\pgfqpoint{3.672406in}{2.655763in}}{\pgfqpoint{3.667107in}{2.653568in}}{\pgfqpoint{3.663200in}{2.649661in}}%
\pgfpathcurveto{\pgfqpoint{3.659293in}{2.645754in}}{\pgfqpoint{3.657098in}{2.640455in}}{\pgfqpoint{3.657098in}{2.634930in}}%
\pgfpathcurveto{\pgfqpoint{3.657098in}{2.629405in}}{\pgfqpoint{3.659293in}{2.624105in}}{\pgfqpoint{3.663200in}{2.620198in}}%
\pgfpathcurveto{\pgfqpoint{3.667107in}{2.616291in}}{\pgfqpoint{3.672406in}{2.614096in}}{\pgfqpoint{3.677931in}{2.614096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860555in}{2.614114in}}%
\pgfpathcurveto{\pgfqpoint{3.866080in}{2.614114in}}{\pgfqpoint{3.871380in}{2.616309in}}{\pgfqpoint{3.875287in}{2.620216in}}%
\pgfpathcurveto{\pgfqpoint{3.879194in}{2.624123in}}{\pgfqpoint{3.881389in}{2.629422in}}{\pgfqpoint{3.881389in}{2.634948in}}%
\pgfpathcurveto{\pgfqpoint{3.881389in}{2.640473in}}{\pgfqpoint{3.879194in}{2.645772in}}{\pgfqpoint{3.875287in}{2.649679in}}%
\pgfpathcurveto{\pgfqpoint{3.871380in}{2.653586in}}{\pgfqpoint{3.866080in}{2.655781in}}{\pgfqpoint{3.860555in}{2.655781in}}%
\pgfpathcurveto{\pgfqpoint{3.855030in}{2.655781in}}{\pgfqpoint{3.849731in}{2.653586in}}{\pgfqpoint{3.845824in}{2.649679in}}%
\pgfpathcurveto{\pgfqpoint{3.841917in}{2.645772in}}{\pgfqpoint{3.839722in}{2.640473in}}{\pgfqpoint{3.839722in}{2.634948in}}%
\pgfpathcurveto{\pgfqpoint{3.839722in}{2.629422in}}{\pgfqpoint{3.841917in}{2.624123in}}{\pgfqpoint{3.845824in}{2.620216in}}%
\pgfpathcurveto{\pgfqpoint{3.849731in}{2.616309in}}{\pgfqpoint{3.855030in}{2.614114in}}{\pgfqpoint{3.860555in}{2.614114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861870in}{2.614475in}}%
\pgfpathcurveto{\pgfqpoint{3.867395in}{2.614475in}}{\pgfqpoint{3.872694in}{2.616670in}}{\pgfqpoint{3.876601in}{2.620577in}}%
\pgfpathcurveto{\pgfqpoint{3.880508in}{2.624484in}}{\pgfqpoint{3.882703in}{2.629783in}}{\pgfqpoint{3.882703in}{2.635308in}}%
\pgfpathcurveto{\pgfqpoint{3.882703in}{2.640833in}}{\pgfqpoint{3.880508in}{2.646133in}}{\pgfqpoint{3.876601in}{2.650040in}}%
\pgfpathcurveto{\pgfqpoint{3.872694in}{2.653946in}}{\pgfqpoint{3.867395in}{2.656142in}}{\pgfqpoint{3.861870in}{2.656142in}}%
\pgfpathcurveto{\pgfqpoint{3.856345in}{2.656142in}}{\pgfqpoint{3.851045in}{2.653946in}}{\pgfqpoint{3.847138in}{2.650040in}}%
\pgfpathcurveto{\pgfqpoint{3.843231in}{2.646133in}}{\pgfqpoint{3.841036in}{2.640833in}}{\pgfqpoint{3.841036in}{2.635308in}}%
\pgfpathcurveto{\pgfqpoint{3.841036in}{2.629783in}}{\pgfqpoint{3.843231in}{2.624484in}}{\pgfqpoint{3.847138in}{2.620577in}}%
\pgfpathcurveto{\pgfqpoint{3.851045in}{2.616670in}}{\pgfqpoint{3.856345in}{2.614475in}}{\pgfqpoint{3.861870in}{2.614475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854176in}{2.614525in}}%
\pgfpathcurveto{\pgfqpoint{3.859701in}{2.614525in}}{\pgfqpoint{3.865001in}{2.616720in}}{\pgfqpoint{3.868908in}{2.620627in}}%
\pgfpathcurveto{\pgfqpoint{3.872815in}{2.624533in}}{\pgfqpoint{3.875010in}{2.629833in}}{\pgfqpoint{3.875010in}{2.635358in}}%
\pgfpathcurveto{\pgfqpoint{3.875010in}{2.640883in}}{\pgfqpoint{3.872815in}{2.646183in}}{\pgfqpoint{3.868908in}{2.650089in}}%
\pgfpathcurveto{\pgfqpoint{3.865001in}{2.653996in}}{\pgfqpoint{3.859701in}{2.656191in}}{\pgfqpoint{3.854176in}{2.656191in}}%
\pgfpathcurveto{\pgfqpoint{3.848651in}{2.656191in}}{\pgfqpoint{3.843352in}{2.653996in}}{\pgfqpoint{3.839445in}{2.650089in}}%
\pgfpathcurveto{\pgfqpoint{3.835538in}{2.646183in}}{\pgfqpoint{3.833343in}{2.640883in}}{\pgfqpoint{3.833343in}{2.635358in}}%
\pgfpathcurveto{\pgfqpoint{3.833343in}{2.629833in}}{\pgfqpoint{3.835538in}{2.624533in}}{\pgfqpoint{3.839445in}{2.620627in}}%
\pgfpathcurveto{\pgfqpoint{3.843352in}{2.616720in}}{\pgfqpoint{3.848651in}{2.614525in}}{\pgfqpoint{3.854176in}{2.614525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860204in}{2.614633in}}%
\pgfpathcurveto{\pgfqpoint{3.865729in}{2.614633in}}{\pgfqpoint{3.871029in}{2.616828in}}{\pgfqpoint{3.874936in}{2.620735in}}%
\pgfpathcurveto{\pgfqpoint{3.878843in}{2.624642in}}{\pgfqpoint{3.881038in}{2.629941in}}{\pgfqpoint{3.881038in}{2.635466in}}%
\pgfpathcurveto{\pgfqpoint{3.881038in}{2.640991in}}{\pgfqpoint{3.878843in}{2.646291in}}{\pgfqpoint{3.874936in}{2.650198in}}%
\pgfpathcurveto{\pgfqpoint{3.871029in}{2.654104in}}{\pgfqpoint{3.865729in}{2.656300in}}{\pgfqpoint{3.860204in}{2.656300in}}%
\pgfpathcurveto{\pgfqpoint{3.854679in}{2.656300in}}{\pgfqpoint{3.849380in}{2.654104in}}{\pgfqpoint{3.845473in}{2.650198in}}%
\pgfpathcurveto{\pgfqpoint{3.841566in}{2.646291in}}{\pgfqpoint{3.839371in}{2.640991in}}{\pgfqpoint{3.839371in}{2.635466in}}%
\pgfpathcurveto{\pgfqpoint{3.839371in}{2.629941in}}{\pgfqpoint{3.841566in}{2.624642in}}{\pgfqpoint{3.845473in}{2.620735in}}%
\pgfpathcurveto{\pgfqpoint{3.849380in}{2.616828in}}{\pgfqpoint{3.854679in}{2.614633in}}{\pgfqpoint{3.860204in}{2.614633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842155in}{2.614648in}}%
\pgfpathcurveto{\pgfqpoint{3.847680in}{2.614648in}}{\pgfqpoint{3.852980in}{2.616843in}}{\pgfqpoint{3.856886in}{2.620750in}}%
\pgfpathcurveto{\pgfqpoint{3.860793in}{2.624657in}}{\pgfqpoint{3.862988in}{2.629957in}}{\pgfqpoint{3.862988in}{2.635482in}}%
\pgfpathcurveto{\pgfqpoint{3.862988in}{2.641007in}}{\pgfqpoint{3.860793in}{2.646306in}}{\pgfqpoint{3.856886in}{2.650213in}}%
\pgfpathcurveto{\pgfqpoint{3.852980in}{2.654120in}}{\pgfqpoint{3.847680in}{2.656315in}}{\pgfqpoint{3.842155in}{2.656315in}}%
\pgfpathcurveto{\pgfqpoint{3.836630in}{2.656315in}}{\pgfqpoint{3.831330in}{2.654120in}}{\pgfqpoint{3.827424in}{2.650213in}}%
\pgfpathcurveto{\pgfqpoint{3.823517in}{2.646306in}}{\pgfqpoint{3.821322in}{2.641007in}}{\pgfqpoint{3.821322in}{2.635482in}}%
\pgfpathcurveto{\pgfqpoint{3.821322in}{2.629957in}}{\pgfqpoint{3.823517in}{2.624657in}}{\pgfqpoint{3.827424in}{2.620750in}}%
\pgfpathcurveto{\pgfqpoint{3.831330in}{2.616843in}}{\pgfqpoint{3.836630in}{2.614648in}}{\pgfqpoint{3.842155in}{2.614648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861010in}{2.614712in}}%
\pgfpathcurveto{\pgfqpoint{3.866535in}{2.614712in}}{\pgfqpoint{3.871835in}{2.616907in}}{\pgfqpoint{3.875742in}{2.620814in}}%
\pgfpathcurveto{\pgfqpoint{3.879649in}{2.624721in}}{\pgfqpoint{3.881844in}{2.630020in}}{\pgfqpoint{3.881844in}{2.635545in}}%
\pgfpathcurveto{\pgfqpoint{3.881844in}{2.641070in}}{\pgfqpoint{3.879649in}{2.646370in}}{\pgfqpoint{3.875742in}{2.650277in}}%
\pgfpathcurveto{\pgfqpoint{3.871835in}{2.654184in}}{\pgfqpoint{3.866535in}{2.656379in}}{\pgfqpoint{3.861010in}{2.656379in}}%
\pgfpathcurveto{\pgfqpoint{3.855485in}{2.656379in}}{\pgfqpoint{3.850186in}{2.654184in}}{\pgfqpoint{3.846279in}{2.650277in}}%
\pgfpathcurveto{\pgfqpoint{3.842372in}{2.646370in}}{\pgfqpoint{3.840177in}{2.641070in}}{\pgfqpoint{3.840177in}{2.635545in}}%
\pgfpathcurveto{\pgfqpoint{3.840177in}{2.630020in}}{\pgfqpoint{3.842372in}{2.624721in}}{\pgfqpoint{3.846279in}{2.620814in}}%
\pgfpathcurveto{\pgfqpoint{3.850186in}{2.616907in}}{\pgfqpoint{3.855485in}{2.614712in}}{\pgfqpoint{3.861010in}{2.614712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826458in}{2.614769in}}%
\pgfpathcurveto{\pgfqpoint{3.831983in}{2.614769in}}{\pgfqpoint{3.837283in}{2.616964in}}{\pgfqpoint{3.841190in}{2.620871in}}%
\pgfpathcurveto{\pgfqpoint{3.845097in}{2.624778in}}{\pgfqpoint{3.847292in}{2.630078in}}{\pgfqpoint{3.847292in}{2.635603in}}%
\pgfpathcurveto{\pgfqpoint{3.847292in}{2.641128in}}{\pgfqpoint{3.845097in}{2.646427in}}{\pgfqpoint{3.841190in}{2.650334in}}%
\pgfpathcurveto{\pgfqpoint{3.837283in}{2.654241in}}{\pgfqpoint{3.831983in}{2.656436in}}{\pgfqpoint{3.826458in}{2.656436in}}%
\pgfpathcurveto{\pgfqpoint{3.820933in}{2.656436in}}{\pgfqpoint{3.815634in}{2.654241in}}{\pgfqpoint{3.811727in}{2.650334in}}%
\pgfpathcurveto{\pgfqpoint{3.807820in}{2.646427in}}{\pgfqpoint{3.805625in}{2.641128in}}{\pgfqpoint{3.805625in}{2.635603in}}%
\pgfpathcurveto{\pgfqpoint{3.805625in}{2.630078in}}{\pgfqpoint{3.807820in}{2.624778in}}{\pgfqpoint{3.811727in}{2.620871in}}%
\pgfpathcurveto{\pgfqpoint{3.815634in}{2.616964in}}{\pgfqpoint{3.820933in}{2.614769in}}{\pgfqpoint{3.826458in}{2.614769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770451in}{2.614805in}}%
\pgfpathcurveto{\pgfqpoint{3.775976in}{2.614805in}}{\pgfqpoint{3.781275in}{2.617000in}}{\pgfqpoint{3.785182in}{2.620907in}}%
\pgfpathcurveto{\pgfqpoint{3.789089in}{2.624814in}}{\pgfqpoint{3.791284in}{2.630113in}}{\pgfqpoint{3.791284in}{2.635638in}}%
\pgfpathcurveto{\pgfqpoint{3.791284in}{2.641163in}}{\pgfqpoint{3.789089in}{2.646463in}}{\pgfqpoint{3.785182in}{2.650370in}}%
\pgfpathcurveto{\pgfqpoint{3.781275in}{2.654277in}}{\pgfqpoint{3.775976in}{2.656472in}}{\pgfqpoint{3.770451in}{2.656472in}}%
\pgfpathcurveto{\pgfqpoint{3.764925in}{2.656472in}}{\pgfqpoint{3.759626in}{2.654277in}}{\pgfqpoint{3.755719in}{2.650370in}}%
\pgfpathcurveto{\pgfqpoint{3.751812in}{2.646463in}}{\pgfqpoint{3.749617in}{2.641163in}}{\pgfqpoint{3.749617in}{2.635638in}}%
\pgfpathcurveto{\pgfqpoint{3.749617in}{2.630113in}}{\pgfqpoint{3.751812in}{2.624814in}}{\pgfqpoint{3.755719in}{2.620907in}}%
\pgfpathcurveto{\pgfqpoint{3.759626in}{2.617000in}}{\pgfqpoint{3.764925in}{2.614805in}}{\pgfqpoint{3.770451in}{2.614805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471388in}{2.615034in}}%
\pgfpathcurveto{\pgfqpoint{2.476913in}{2.615034in}}{\pgfqpoint{2.482212in}{2.617230in}}{\pgfqpoint{2.486119in}{2.621136in}}%
\pgfpathcurveto{\pgfqpoint{2.490026in}{2.625043in}}{\pgfqpoint{2.492221in}{2.630343in}}{\pgfqpoint{2.492221in}{2.635868in}}%
\pgfpathcurveto{\pgfqpoint{2.492221in}{2.641393in}}{\pgfqpoint{2.490026in}{2.646692in}}{\pgfqpoint{2.486119in}{2.650599in}}%
\pgfpathcurveto{\pgfqpoint{2.482212in}{2.654506in}}{\pgfqpoint{2.476913in}{2.656701in}}{\pgfqpoint{2.471388in}{2.656701in}}%
\pgfpathcurveto{\pgfqpoint{2.465863in}{2.656701in}}{\pgfqpoint{2.460563in}{2.654506in}}{\pgfqpoint{2.456656in}{2.650599in}}%
\pgfpathcurveto{\pgfqpoint{2.452749in}{2.646692in}}{\pgfqpoint{2.450554in}{2.641393in}}{\pgfqpoint{2.450554in}{2.635868in}}%
\pgfpathcurveto{\pgfqpoint{2.450554in}{2.630343in}}{\pgfqpoint{2.452749in}{2.625043in}}{\pgfqpoint{2.456656in}{2.621136in}}%
\pgfpathcurveto{\pgfqpoint{2.460563in}{2.617230in}}{\pgfqpoint{2.465863in}{2.615034in}}{\pgfqpoint{2.471388in}{2.615034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854293in}{2.615055in}}%
\pgfpathcurveto{\pgfqpoint{3.859818in}{2.615055in}}{\pgfqpoint{3.865118in}{2.617250in}}{\pgfqpoint{3.869025in}{2.621157in}}%
\pgfpathcurveto{\pgfqpoint{3.872931in}{2.625064in}}{\pgfqpoint{3.875127in}{2.630363in}}{\pgfqpoint{3.875127in}{2.635888in}}%
\pgfpathcurveto{\pgfqpoint{3.875127in}{2.641413in}}{\pgfqpoint{3.872931in}{2.646713in}}{\pgfqpoint{3.869025in}{2.650620in}}%
\pgfpathcurveto{\pgfqpoint{3.865118in}{2.654526in}}{\pgfqpoint{3.859818in}{2.656721in}}{\pgfqpoint{3.854293in}{2.656721in}}%
\pgfpathcurveto{\pgfqpoint{3.848768in}{2.656721in}}{\pgfqpoint{3.843469in}{2.654526in}}{\pgfqpoint{3.839562in}{2.650620in}}%
\pgfpathcurveto{\pgfqpoint{3.835655in}{2.646713in}}{\pgfqpoint{3.833460in}{2.641413in}}{\pgfqpoint{3.833460in}{2.635888in}}%
\pgfpathcurveto{\pgfqpoint{3.833460in}{2.630363in}}{\pgfqpoint{3.835655in}{2.625064in}}{\pgfqpoint{3.839562in}{2.621157in}}%
\pgfpathcurveto{\pgfqpoint{3.843469in}{2.617250in}}{\pgfqpoint{3.848768in}{2.615055in}}{\pgfqpoint{3.854293in}{2.615055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817129in}{2.615289in}}%
\pgfpathcurveto{\pgfqpoint{3.822654in}{2.615289in}}{\pgfqpoint{3.827953in}{2.617484in}}{\pgfqpoint{3.831860in}{2.621391in}}%
\pgfpathcurveto{\pgfqpoint{3.835767in}{2.625298in}}{\pgfqpoint{3.837962in}{2.630598in}}{\pgfqpoint{3.837962in}{2.636123in}}%
\pgfpathcurveto{\pgfqpoint{3.837962in}{2.641648in}}{\pgfqpoint{3.835767in}{2.646947in}}{\pgfqpoint{3.831860in}{2.650854in}}%
\pgfpathcurveto{\pgfqpoint{3.827953in}{2.654761in}}{\pgfqpoint{3.822654in}{2.656956in}}{\pgfqpoint{3.817129in}{2.656956in}}%
\pgfpathcurveto{\pgfqpoint{3.811604in}{2.656956in}}{\pgfqpoint{3.806304in}{2.654761in}}{\pgfqpoint{3.802398in}{2.650854in}}%
\pgfpathcurveto{\pgfqpoint{3.798491in}{2.646947in}}{\pgfqpoint{3.796296in}{2.641648in}}{\pgfqpoint{3.796296in}{2.636123in}}%
\pgfpathcurveto{\pgfqpoint{3.796296in}{2.630598in}}{\pgfqpoint{3.798491in}{2.625298in}}{\pgfqpoint{3.802398in}{2.621391in}}%
\pgfpathcurveto{\pgfqpoint{3.806304in}{2.617484in}}{\pgfqpoint{3.811604in}{2.615289in}}{\pgfqpoint{3.817129in}{2.615289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302211in}{2.615391in}}%
\pgfpathcurveto{\pgfqpoint{3.307736in}{2.615391in}}{\pgfqpoint{3.313036in}{2.617586in}}{\pgfqpoint{3.316943in}{2.621493in}}%
\pgfpathcurveto{\pgfqpoint{3.320849in}{2.625400in}}{\pgfqpoint{3.323045in}{2.630700in}}{\pgfqpoint{3.323045in}{2.636225in}}%
\pgfpathcurveto{\pgfqpoint{3.323045in}{2.641750in}}{\pgfqpoint{3.320849in}{2.647049in}}{\pgfqpoint{3.316943in}{2.650956in}}%
\pgfpathcurveto{\pgfqpoint{3.313036in}{2.654863in}}{\pgfqpoint{3.307736in}{2.657058in}}{\pgfqpoint{3.302211in}{2.657058in}}%
\pgfpathcurveto{\pgfqpoint{3.296686in}{2.657058in}}{\pgfqpoint{3.291387in}{2.654863in}}{\pgfqpoint{3.287480in}{2.650956in}}%
\pgfpathcurveto{\pgfqpoint{3.283573in}{2.647049in}}{\pgfqpoint{3.281378in}{2.641750in}}{\pgfqpoint{3.281378in}{2.636225in}}%
\pgfpathcurveto{\pgfqpoint{3.281378in}{2.630700in}}{\pgfqpoint{3.283573in}{2.625400in}}{\pgfqpoint{3.287480in}{2.621493in}}%
\pgfpathcurveto{\pgfqpoint{3.291387in}{2.617586in}}{\pgfqpoint{3.296686in}{2.615391in}}{\pgfqpoint{3.302211in}{2.615391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815799in}{2.615403in}}%
\pgfpathcurveto{\pgfqpoint{3.821324in}{2.615403in}}{\pgfqpoint{3.826623in}{2.617598in}}{\pgfqpoint{3.830530in}{2.621505in}}%
\pgfpathcurveto{\pgfqpoint{3.834437in}{2.625412in}}{\pgfqpoint{3.836632in}{2.630711in}}{\pgfqpoint{3.836632in}{2.636236in}}%
\pgfpathcurveto{\pgfqpoint{3.836632in}{2.641761in}}{\pgfqpoint{3.834437in}{2.647061in}}{\pgfqpoint{3.830530in}{2.650968in}}%
\pgfpathcurveto{\pgfqpoint{3.826623in}{2.654874in}}{\pgfqpoint{3.821324in}{2.657069in}}{\pgfqpoint{3.815799in}{2.657069in}}%
\pgfpathcurveto{\pgfqpoint{3.810273in}{2.657069in}}{\pgfqpoint{3.804974in}{2.654874in}}{\pgfqpoint{3.801067in}{2.650968in}}%
\pgfpathcurveto{\pgfqpoint{3.797160in}{2.647061in}}{\pgfqpoint{3.794965in}{2.641761in}}{\pgfqpoint{3.794965in}{2.636236in}}%
\pgfpathcurveto{\pgfqpoint{3.794965in}{2.630711in}}{\pgfqpoint{3.797160in}{2.625412in}}{\pgfqpoint{3.801067in}{2.621505in}}%
\pgfpathcurveto{\pgfqpoint{3.804974in}{2.617598in}}{\pgfqpoint{3.810273in}{2.615403in}}{\pgfqpoint{3.815799in}{2.615403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666317in}{2.615404in}}%
\pgfpathcurveto{\pgfqpoint{1.671842in}{2.615404in}}{\pgfqpoint{1.677141in}{2.617599in}}{\pgfqpoint{1.681048in}{2.621506in}}%
\pgfpathcurveto{\pgfqpoint{1.684955in}{2.625413in}}{\pgfqpoint{1.687150in}{2.630712in}}{\pgfqpoint{1.687150in}{2.636237in}}%
\pgfpathcurveto{\pgfqpoint{1.687150in}{2.641762in}}{\pgfqpoint{1.684955in}{2.647062in}}{\pgfqpoint{1.681048in}{2.650969in}}%
\pgfpathcurveto{\pgfqpoint{1.677141in}{2.654876in}}{\pgfqpoint{1.671842in}{2.657071in}}{\pgfqpoint{1.666317in}{2.657071in}}%
\pgfpathcurveto{\pgfqpoint{1.660792in}{2.657071in}}{\pgfqpoint{1.655492in}{2.654876in}}{\pgfqpoint{1.651585in}{2.650969in}}%
\pgfpathcurveto{\pgfqpoint{1.647679in}{2.647062in}}{\pgfqpoint{1.645484in}{2.641762in}}{\pgfqpoint{1.645484in}{2.636237in}}%
\pgfpathcurveto{\pgfqpoint{1.645484in}{2.630712in}}{\pgfqpoint{1.647679in}{2.625413in}}{\pgfqpoint{1.651585in}{2.621506in}}%
\pgfpathcurveto{\pgfqpoint{1.655492in}{2.617599in}}{\pgfqpoint{1.660792in}{2.615404in}}{\pgfqpoint{1.666317in}{2.615404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764950in}{2.615780in}}%
\pgfpathcurveto{\pgfqpoint{2.770475in}{2.615780in}}{\pgfqpoint{2.775775in}{2.617975in}}{\pgfqpoint{2.779682in}{2.621882in}}%
\pgfpathcurveto{\pgfqpoint{2.783589in}{2.625789in}}{\pgfqpoint{2.785784in}{2.631088in}}{\pgfqpoint{2.785784in}{2.636613in}}%
\pgfpathcurveto{\pgfqpoint{2.785784in}{2.642138in}}{\pgfqpoint{2.783589in}{2.647438in}}{\pgfqpoint{2.779682in}{2.651345in}}%
\pgfpathcurveto{\pgfqpoint{2.775775in}{2.655252in}}{\pgfqpoint{2.770475in}{2.657447in}}{\pgfqpoint{2.764950in}{2.657447in}}%
\pgfpathcurveto{\pgfqpoint{2.759425in}{2.657447in}}{\pgfqpoint{2.754126in}{2.655252in}}{\pgfqpoint{2.750219in}{2.651345in}}%
\pgfpathcurveto{\pgfqpoint{2.746312in}{2.647438in}}{\pgfqpoint{2.744117in}{2.642138in}}{\pgfqpoint{2.744117in}{2.636613in}}%
\pgfpathcurveto{\pgfqpoint{2.744117in}{2.631088in}}{\pgfqpoint{2.746312in}{2.625789in}}{\pgfqpoint{2.750219in}{2.621882in}}%
\pgfpathcurveto{\pgfqpoint{2.754126in}{2.617975in}}{\pgfqpoint{2.759425in}{2.615780in}}{\pgfqpoint{2.764950in}{2.615780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729221in}{2.615994in}}%
\pgfpathcurveto{\pgfqpoint{3.734746in}{2.615994in}}{\pgfqpoint{3.740045in}{2.618189in}}{\pgfqpoint{3.743952in}{2.622096in}}%
\pgfpathcurveto{\pgfqpoint{3.747859in}{2.626003in}}{\pgfqpoint{3.750054in}{2.631302in}}{\pgfqpoint{3.750054in}{2.636828in}}%
\pgfpathcurveto{\pgfqpoint{3.750054in}{2.642353in}}{\pgfqpoint{3.747859in}{2.647652in}}{\pgfqpoint{3.743952in}{2.651559in}}%
\pgfpathcurveto{\pgfqpoint{3.740045in}{2.655466in}}{\pgfqpoint{3.734746in}{2.657661in}}{\pgfqpoint{3.729221in}{2.657661in}}%
\pgfpathcurveto{\pgfqpoint{3.723696in}{2.657661in}}{\pgfqpoint{3.718396in}{2.655466in}}{\pgfqpoint{3.714489in}{2.651559in}}%
\pgfpathcurveto{\pgfqpoint{3.710582in}{2.647652in}}{\pgfqpoint{3.708387in}{2.642353in}}{\pgfqpoint{3.708387in}{2.636828in}}%
\pgfpathcurveto{\pgfqpoint{3.708387in}{2.631302in}}{\pgfqpoint{3.710582in}{2.626003in}}{\pgfqpoint{3.714489in}{2.622096in}}%
\pgfpathcurveto{\pgfqpoint{3.718396in}{2.618189in}}{\pgfqpoint{3.723696in}{2.615994in}}{\pgfqpoint{3.729221in}{2.615994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861182in}{2.616556in}}%
\pgfpathcurveto{\pgfqpoint{3.866707in}{2.616556in}}{\pgfqpoint{3.872007in}{2.618751in}}{\pgfqpoint{3.875913in}{2.622658in}}%
\pgfpathcurveto{\pgfqpoint{3.879820in}{2.626565in}}{\pgfqpoint{3.882015in}{2.631865in}}{\pgfqpoint{3.882015in}{2.637390in}}%
\pgfpathcurveto{\pgfqpoint{3.882015in}{2.642915in}}{\pgfqpoint{3.879820in}{2.648214in}}{\pgfqpoint{3.875913in}{2.652121in}}%
\pgfpathcurveto{\pgfqpoint{3.872007in}{2.656028in}}{\pgfqpoint{3.866707in}{2.658223in}}{\pgfqpoint{3.861182in}{2.658223in}}%
\pgfpathcurveto{\pgfqpoint{3.855657in}{2.658223in}}{\pgfqpoint{3.850357in}{2.656028in}}{\pgfqpoint{3.846451in}{2.652121in}}%
\pgfpathcurveto{\pgfqpoint{3.842544in}{2.648214in}}{\pgfqpoint{3.840349in}{2.642915in}}{\pgfqpoint{3.840349in}{2.637390in}}%
\pgfpathcurveto{\pgfqpoint{3.840349in}{2.631865in}}{\pgfqpoint{3.842544in}{2.626565in}}{\pgfqpoint{3.846451in}{2.622658in}}%
\pgfpathcurveto{\pgfqpoint{3.850357in}{2.618751in}}{\pgfqpoint{3.855657in}{2.616556in}}{\pgfqpoint{3.861182in}{2.616556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859977in}{2.616577in}}%
\pgfpathcurveto{\pgfqpoint{3.865502in}{2.616577in}}{\pgfqpoint{3.870801in}{2.618772in}}{\pgfqpoint{3.874708in}{2.622679in}}%
\pgfpathcurveto{\pgfqpoint{3.878615in}{2.626585in}}{\pgfqpoint{3.880810in}{2.631885in}}{\pgfqpoint{3.880810in}{2.637410in}}%
\pgfpathcurveto{\pgfqpoint{3.880810in}{2.642935in}}{\pgfqpoint{3.878615in}{2.648235in}}{\pgfqpoint{3.874708in}{2.652141in}}%
\pgfpathcurveto{\pgfqpoint{3.870801in}{2.656048in}}{\pgfqpoint{3.865502in}{2.658243in}}{\pgfqpoint{3.859977in}{2.658243in}}%
\pgfpathcurveto{\pgfqpoint{3.854452in}{2.658243in}}{\pgfqpoint{3.849152in}{2.656048in}}{\pgfqpoint{3.845245in}{2.652141in}}%
\pgfpathcurveto{\pgfqpoint{3.841338in}{2.648235in}}{\pgfqpoint{3.839143in}{2.642935in}}{\pgfqpoint{3.839143in}{2.637410in}}%
\pgfpathcurveto{\pgfqpoint{3.839143in}{2.631885in}}{\pgfqpoint{3.841338in}{2.626585in}}{\pgfqpoint{3.845245in}{2.622679in}}%
\pgfpathcurveto{\pgfqpoint{3.849152in}{2.618772in}}{\pgfqpoint{3.854452in}{2.616577in}}{\pgfqpoint{3.859977in}{2.616577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747917in}{2.616855in}}%
\pgfpathcurveto{\pgfqpoint{3.753442in}{2.616855in}}{\pgfqpoint{3.758742in}{2.619050in}}{\pgfqpoint{3.762649in}{2.622956in}}%
\pgfpathcurveto{\pgfqpoint{3.766555in}{2.626863in}}{\pgfqpoint{3.768751in}{2.632163in}}{\pgfqpoint{3.768751in}{2.637688in}}%
\pgfpathcurveto{\pgfqpoint{3.768751in}{2.643213in}}{\pgfqpoint{3.766555in}{2.648512in}}{\pgfqpoint{3.762649in}{2.652419in}}%
\pgfpathcurveto{\pgfqpoint{3.758742in}{2.656326in}}{\pgfqpoint{3.753442in}{2.658521in}}{\pgfqpoint{3.747917in}{2.658521in}}%
\pgfpathcurveto{\pgfqpoint{3.742392in}{2.658521in}}{\pgfqpoint{3.737093in}{2.656326in}}{\pgfqpoint{3.733186in}{2.652419in}}%
\pgfpathcurveto{\pgfqpoint{3.729279in}{2.648512in}}{\pgfqpoint{3.727084in}{2.643213in}}{\pgfqpoint{3.727084in}{2.637688in}}%
\pgfpathcurveto{\pgfqpoint{3.727084in}{2.632163in}}{\pgfqpoint{3.729279in}{2.626863in}}{\pgfqpoint{3.733186in}{2.622956in}}%
\pgfpathcurveto{\pgfqpoint{3.737093in}{2.619050in}}{\pgfqpoint{3.742392in}{2.616855in}}{\pgfqpoint{3.747917in}{2.616855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727470in}{2.617037in}}%
\pgfpathcurveto{\pgfqpoint{3.732995in}{2.617037in}}{\pgfqpoint{3.738295in}{2.619232in}}{\pgfqpoint{3.742202in}{2.623139in}}%
\pgfpathcurveto{\pgfqpoint{3.746108in}{2.627046in}}{\pgfqpoint{3.748304in}{2.632345in}}{\pgfqpoint{3.748304in}{2.637870in}}%
\pgfpathcurveto{\pgfqpoint{3.748304in}{2.643395in}}{\pgfqpoint{3.746108in}{2.648695in}}{\pgfqpoint{3.742202in}{2.652602in}}%
\pgfpathcurveto{\pgfqpoint{3.738295in}{2.656508in}}{\pgfqpoint{3.732995in}{2.658703in}}{\pgfqpoint{3.727470in}{2.658703in}}%
\pgfpathcurveto{\pgfqpoint{3.721945in}{2.658703in}}{\pgfqpoint{3.716646in}{2.656508in}}{\pgfqpoint{3.712739in}{2.652602in}}%
\pgfpathcurveto{\pgfqpoint{3.708832in}{2.648695in}}{\pgfqpoint{3.706637in}{2.643395in}}{\pgfqpoint{3.706637in}{2.637870in}}%
\pgfpathcurveto{\pgfqpoint{3.706637in}{2.632345in}}{\pgfqpoint{3.708832in}{2.627046in}}{\pgfqpoint{3.712739in}{2.623139in}}%
\pgfpathcurveto{\pgfqpoint{3.716646in}{2.619232in}}{\pgfqpoint{3.721945in}{2.617037in}}{\pgfqpoint{3.727470in}{2.617037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989937in}{2.617122in}}%
\pgfpathcurveto{\pgfqpoint{2.995462in}{2.617122in}}{\pgfqpoint{3.000761in}{2.619317in}}{\pgfqpoint{3.004668in}{2.623224in}}%
\pgfpathcurveto{\pgfqpoint{3.008575in}{2.627131in}}{\pgfqpoint{3.010770in}{2.632430in}}{\pgfqpoint{3.010770in}{2.637956in}}%
\pgfpathcurveto{\pgfqpoint{3.010770in}{2.643481in}}{\pgfqpoint{3.008575in}{2.648780in}}{\pgfqpoint{3.004668in}{2.652687in}}%
\pgfpathcurveto{\pgfqpoint{3.000761in}{2.656594in}}{\pgfqpoint{2.995462in}{2.658789in}}{\pgfqpoint{2.989937in}{2.658789in}}%
\pgfpathcurveto{\pgfqpoint{2.984412in}{2.658789in}}{\pgfqpoint{2.979112in}{2.656594in}}{\pgfqpoint{2.975205in}{2.652687in}}%
\pgfpathcurveto{\pgfqpoint{2.971299in}{2.648780in}}{\pgfqpoint{2.969104in}{2.643481in}}{\pgfqpoint{2.969104in}{2.637956in}}%
\pgfpathcurveto{\pgfqpoint{2.969104in}{2.632430in}}{\pgfqpoint{2.971299in}{2.627131in}}{\pgfqpoint{2.975205in}{2.623224in}}%
\pgfpathcurveto{\pgfqpoint{2.979112in}{2.619317in}}{\pgfqpoint{2.984412in}{2.617122in}}{\pgfqpoint{2.989937in}{2.617122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810306in}{2.617171in}}%
\pgfpathcurveto{\pgfqpoint{2.815831in}{2.617171in}}{\pgfqpoint{2.821130in}{2.619366in}}{\pgfqpoint{2.825037in}{2.623273in}}%
\pgfpathcurveto{\pgfqpoint{2.828944in}{2.627179in}}{\pgfqpoint{2.831139in}{2.632479in}}{\pgfqpoint{2.831139in}{2.638004in}}%
\pgfpathcurveto{\pgfqpoint{2.831139in}{2.643529in}}{\pgfqpoint{2.828944in}{2.648829in}}{\pgfqpoint{2.825037in}{2.652735in}}%
\pgfpathcurveto{\pgfqpoint{2.821130in}{2.656642in}}{\pgfqpoint{2.815831in}{2.658837in}}{\pgfqpoint{2.810306in}{2.658837in}}%
\pgfpathcurveto{\pgfqpoint{2.804781in}{2.658837in}}{\pgfqpoint{2.799481in}{2.656642in}}{\pgfqpoint{2.795574in}{2.652735in}}%
\pgfpathcurveto{\pgfqpoint{2.791667in}{2.648829in}}{\pgfqpoint{2.789472in}{2.643529in}}{\pgfqpoint{2.789472in}{2.638004in}}%
\pgfpathcurveto{\pgfqpoint{2.789472in}{2.632479in}}{\pgfqpoint{2.791667in}{2.627179in}}{\pgfqpoint{2.795574in}{2.623273in}}%
\pgfpathcurveto{\pgfqpoint{2.799481in}{2.619366in}}{\pgfqpoint{2.804781in}{2.617171in}}{\pgfqpoint{2.810306in}{2.617171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859211in}{2.617603in}}%
\pgfpathcurveto{\pgfqpoint{3.864736in}{2.617603in}}{\pgfqpoint{3.870035in}{2.619798in}}{\pgfqpoint{3.873942in}{2.623705in}}%
\pgfpathcurveto{\pgfqpoint{3.877849in}{2.627611in}}{\pgfqpoint{3.880044in}{2.632911in}}{\pgfqpoint{3.880044in}{2.638436in}}%
\pgfpathcurveto{\pgfqpoint{3.880044in}{2.643961in}}{\pgfqpoint{3.877849in}{2.649261in}}{\pgfqpoint{3.873942in}{2.653167in}}%
\pgfpathcurveto{\pgfqpoint{3.870035in}{2.657074in}}{\pgfqpoint{3.864736in}{2.659269in}}{\pgfqpoint{3.859211in}{2.659269in}}%
\pgfpathcurveto{\pgfqpoint{3.853686in}{2.659269in}}{\pgfqpoint{3.848386in}{2.657074in}}{\pgfqpoint{3.844479in}{2.653167in}}%
\pgfpathcurveto{\pgfqpoint{3.840573in}{2.649261in}}{\pgfqpoint{3.838377in}{2.643961in}}{\pgfqpoint{3.838377in}{2.638436in}}%
\pgfpathcurveto{\pgfqpoint{3.838377in}{2.632911in}}{\pgfqpoint{3.840573in}{2.627611in}}{\pgfqpoint{3.844479in}{2.623705in}}%
\pgfpathcurveto{\pgfqpoint{3.848386in}{2.619798in}}{\pgfqpoint{3.853686in}{2.617603in}}{\pgfqpoint{3.859211in}{2.617603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277838in}{2.617603in}}%
\pgfpathcurveto{\pgfqpoint{3.283364in}{2.617603in}}{\pgfqpoint{3.288663in}{2.619798in}}{\pgfqpoint{3.292570in}{2.623705in}}%
\pgfpathcurveto{\pgfqpoint{3.296477in}{2.627611in}}{\pgfqpoint{3.298672in}{2.632911in}}{\pgfqpoint{3.298672in}{2.638436in}}%
\pgfpathcurveto{\pgfqpoint{3.298672in}{2.643961in}}{\pgfqpoint{3.296477in}{2.649261in}}{\pgfqpoint{3.292570in}{2.653167in}}%
\pgfpathcurveto{\pgfqpoint{3.288663in}{2.657074in}}{\pgfqpoint{3.283364in}{2.659269in}}{\pgfqpoint{3.277838in}{2.659269in}}%
\pgfpathcurveto{\pgfqpoint{3.272313in}{2.659269in}}{\pgfqpoint{3.267014in}{2.657074in}}{\pgfqpoint{3.263107in}{2.653167in}}%
\pgfpathcurveto{\pgfqpoint{3.259200in}{2.649261in}}{\pgfqpoint{3.257005in}{2.643961in}}{\pgfqpoint{3.257005in}{2.638436in}}%
\pgfpathcurveto{\pgfqpoint{3.257005in}{2.632911in}}{\pgfqpoint{3.259200in}{2.627611in}}{\pgfqpoint{3.263107in}{2.623705in}}%
\pgfpathcurveto{\pgfqpoint{3.267014in}{2.619798in}}{\pgfqpoint{3.272313in}{2.617603in}}{\pgfqpoint{3.277838in}{2.617603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849668in}{2.617702in}}%
\pgfpathcurveto{\pgfqpoint{3.855193in}{2.617702in}}{\pgfqpoint{3.860492in}{2.619897in}}{\pgfqpoint{3.864399in}{2.623804in}}%
\pgfpathcurveto{\pgfqpoint{3.868306in}{2.627711in}}{\pgfqpoint{3.870501in}{2.633010in}}{\pgfqpoint{3.870501in}{2.638535in}}%
\pgfpathcurveto{\pgfqpoint{3.870501in}{2.644061in}}{\pgfqpoint{3.868306in}{2.649360in}}{\pgfqpoint{3.864399in}{2.653267in}}%
\pgfpathcurveto{\pgfqpoint{3.860492in}{2.657174in}}{\pgfqpoint{3.855193in}{2.659369in}}{\pgfqpoint{3.849668in}{2.659369in}}%
\pgfpathcurveto{\pgfqpoint{3.844143in}{2.659369in}}{\pgfqpoint{3.838843in}{2.657174in}}{\pgfqpoint{3.834936in}{2.653267in}}%
\pgfpathcurveto{\pgfqpoint{3.831030in}{2.649360in}}{\pgfqpoint{3.828834in}{2.644061in}}{\pgfqpoint{3.828834in}{2.638535in}}%
\pgfpathcurveto{\pgfqpoint{3.828834in}{2.633010in}}{\pgfqpoint{3.831030in}{2.627711in}}{\pgfqpoint{3.834936in}{2.623804in}}%
\pgfpathcurveto{\pgfqpoint{3.838843in}{2.619897in}}{\pgfqpoint{3.844143in}{2.617702in}}{\pgfqpoint{3.849668in}{2.617702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861208in}{2.617766in}}%
\pgfpathcurveto{\pgfqpoint{3.866733in}{2.617766in}}{\pgfqpoint{3.872032in}{2.619961in}}{\pgfqpoint{3.875939in}{2.623868in}}%
\pgfpathcurveto{\pgfqpoint{3.879846in}{2.627775in}}{\pgfqpoint{3.882041in}{2.633074in}}{\pgfqpoint{3.882041in}{2.638599in}}%
\pgfpathcurveto{\pgfqpoint{3.882041in}{2.644124in}}{\pgfqpoint{3.879846in}{2.649424in}}{\pgfqpoint{3.875939in}{2.653331in}}%
\pgfpathcurveto{\pgfqpoint{3.872032in}{2.657237in}}{\pgfqpoint{3.866733in}{2.659433in}}{\pgfqpoint{3.861208in}{2.659433in}}%
\pgfpathcurveto{\pgfqpoint{3.855683in}{2.659433in}}{\pgfqpoint{3.850383in}{2.657237in}}{\pgfqpoint{3.846477in}{2.653331in}}%
\pgfpathcurveto{\pgfqpoint{3.842570in}{2.649424in}}{\pgfqpoint{3.840375in}{2.644124in}}{\pgfqpoint{3.840375in}{2.638599in}}%
\pgfpathcurveto{\pgfqpoint{3.840375in}{2.633074in}}{\pgfqpoint{3.842570in}{2.627775in}}{\pgfqpoint{3.846477in}{2.623868in}}%
\pgfpathcurveto{\pgfqpoint{3.850383in}{2.619961in}}{\pgfqpoint{3.855683in}{2.617766in}}{\pgfqpoint{3.861208in}{2.617766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858292in}{2.617910in}}%
\pgfpathcurveto{\pgfqpoint{3.863817in}{2.617910in}}{\pgfqpoint{3.869116in}{2.620105in}}{\pgfqpoint{3.873023in}{2.624012in}}%
\pgfpathcurveto{\pgfqpoint{3.876930in}{2.627919in}}{\pgfqpoint{3.879125in}{2.633218in}}{\pgfqpoint{3.879125in}{2.638743in}}%
\pgfpathcurveto{\pgfqpoint{3.879125in}{2.644268in}}{\pgfqpoint{3.876930in}{2.649568in}}{\pgfqpoint{3.873023in}{2.653475in}}%
\pgfpathcurveto{\pgfqpoint{3.869116in}{2.657381in}}{\pgfqpoint{3.863817in}{2.659577in}}{\pgfqpoint{3.858292in}{2.659577in}}%
\pgfpathcurveto{\pgfqpoint{3.852767in}{2.659577in}}{\pgfqpoint{3.847467in}{2.657381in}}{\pgfqpoint{3.843560in}{2.653475in}}%
\pgfpathcurveto{\pgfqpoint{3.839653in}{2.649568in}}{\pgfqpoint{3.837458in}{2.644268in}}{\pgfqpoint{3.837458in}{2.638743in}}%
\pgfpathcurveto{\pgfqpoint{3.837458in}{2.633218in}}{\pgfqpoint{3.839653in}{2.627919in}}{\pgfqpoint{3.843560in}{2.624012in}}%
\pgfpathcurveto{\pgfqpoint{3.847467in}{2.620105in}}{\pgfqpoint{3.852767in}{2.617910in}}{\pgfqpoint{3.858292in}{2.617910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846298in}{2.618202in}}%
\pgfpathcurveto{\pgfqpoint{3.851823in}{2.618202in}}{\pgfqpoint{3.857123in}{2.620397in}}{\pgfqpoint{3.861030in}{2.624304in}}%
\pgfpathcurveto{\pgfqpoint{3.864937in}{2.628210in}}{\pgfqpoint{3.867132in}{2.633510in}}{\pgfqpoint{3.867132in}{2.639035in}}%
\pgfpathcurveto{\pgfqpoint{3.867132in}{2.644560in}}{\pgfqpoint{3.864937in}{2.649860in}}{\pgfqpoint{3.861030in}{2.653766in}}%
\pgfpathcurveto{\pgfqpoint{3.857123in}{2.657673in}}{\pgfqpoint{3.851823in}{2.659868in}}{\pgfqpoint{3.846298in}{2.659868in}}%
\pgfpathcurveto{\pgfqpoint{3.840773in}{2.659868in}}{\pgfqpoint{3.835474in}{2.657673in}}{\pgfqpoint{3.831567in}{2.653766in}}%
\pgfpathcurveto{\pgfqpoint{3.827660in}{2.649860in}}{\pgfqpoint{3.825465in}{2.644560in}}{\pgfqpoint{3.825465in}{2.639035in}}%
\pgfpathcurveto{\pgfqpoint{3.825465in}{2.633510in}}{\pgfqpoint{3.827660in}{2.628210in}}{\pgfqpoint{3.831567in}{2.624304in}}%
\pgfpathcurveto{\pgfqpoint{3.835474in}{2.620397in}}{\pgfqpoint{3.840773in}{2.618202in}}{\pgfqpoint{3.846298in}{2.618202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457393in}{2.618285in}}%
\pgfpathcurveto{\pgfqpoint{3.462918in}{2.618285in}}{\pgfqpoint{3.468217in}{2.620480in}}{\pgfqpoint{3.472124in}{2.624387in}}%
\pgfpathcurveto{\pgfqpoint{3.476031in}{2.628293in}}{\pgfqpoint{3.478226in}{2.633593in}}{\pgfqpoint{3.478226in}{2.639118in}}%
\pgfpathcurveto{\pgfqpoint{3.478226in}{2.644643in}}{\pgfqpoint{3.476031in}{2.649943in}}{\pgfqpoint{3.472124in}{2.653849in}}%
\pgfpathcurveto{\pgfqpoint{3.468217in}{2.657756in}}{\pgfqpoint{3.462918in}{2.659951in}}{\pgfqpoint{3.457393in}{2.659951in}}%
\pgfpathcurveto{\pgfqpoint{3.451868in}{2.659951in}}{\pgfqpoint{3.446568in}{2.657756in}}{\pgfqpoint{3.442662in}{2.653849in}}%
\pgfpathcurveto{\pgfqpoint{3.438755in}{2.649943in}}{\pgfqpoint{3.436560in}{2.644643in}}{\pgfqpoint{3.436560in}{2.639118in}}%
\pgfpathcurveto{\pgfqpoint{3.436560in}{2.633593in}}{\pgfqpoint{3.438755in}{2.628293in}}{\pgfqpoint{3.442662in}{2.624387in}}%
\pgfpathcurveto{\pgfqpoint{3.446568in}{2.620480in}}{\pgfqpoint{3.451868in}{2.618285in}}{\pgfqpoint{3.457393in}{2.618285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659843in}{2.618491in}}%
\pgfpathcurveto{\pgfqpoint{3.665368in}{2.618491in}}{\pgfqpoint{3.670668in}{2.620686in}}{\pgfqpoint{3.674575in}{2.624593in}}%
\pgfpathcurveto{\pgfqpoint{3.678481in}{2.628500in}}{\pgfqpoint{3.680676in}{2.633799in}}{\pgfqpoint{3.680676in}{2.639324in}}%
\pgfpathcurveto{\pgfqpoint{3.680676in}{2.644849in}}{\pgfqpoint{3.678481in}{2.650149in}}{\pgfqpoint{3.674575in}{2.654056in}}%
\pgfpathcurveto{\pgfqpoint{3.670668in}{2.657963in}}{\pgfqpoint{3.665368in}{2.660158in}}{\pgfqpoint{3.659843in}{2.660158in}}%
\pgfpathcurveto{\pgfqpoint{3.654318in}{2.660158in}}{\pgfqpoint{3.649019in}{2.657963in}}{\pgfqpoint{3.645112in}{2.654056in}}%
\pgfpathcurveto{\pgfqpoint{3.641205in}{2.650149in}}{\pgfqpoint{3.639010in}{2.644849in}}{\pgfqpoint{3.639010in}{2.639324in}}%
\pgfpathcurveto{\pgfqpoint{3.639010in}{2.633799in}}{\pgfqpoint{3.641205in}{2.628500in}}{\pgfqpoint{3.645112in}{2.624593in}}%
\pgfpathcurveto{\pgfqpoint{3.649019in}{2.620686in}}{\pgfqpoint{3.654318in}{2.618491in}}{\pgfqpoint{3.659843in}{2.618491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842441in}{2.618545in}}%
\pgfpathcurveto{\pgfqpoint{3.847966in}{2.618545in}}{\pgfqpoint{3.853266in}{2.620740in}}{\pgfqpoint{3.857173in}{2.624647in}}%
\pgfpathcurveto{\pgfqpoint{3.861079in}{2.628553in}}{\pgfqpoint{3.863275in}{2.633853in}}{\pgfqpoint{3.863275in}{2.639378in}}%
\pgfpathcurveto{\pgfqpoint{3.863275in}{2.644903in}}{\pgfqpoint{3.861079in}{2.650203in}}{\pgfqpoint{3.857173in}{2.654109in}}%
\pgfpathcurveto{\pgfqpoint{3.853266in}{2.658016in}}{\pgfqpoint{3.847966in}{2.660211in}}{\pgfqpoint{3.842441in}{2.660211in}}%
\pgfpathcurveto{\pgfqpoint{3.836916in}{2.660211in}}{\pgfqpoint{3.831617in}{2.658016in}}{\pgfqpoint{3.827710in}{2.654109in}}%
\pgfpathcurveto{\pgfqpoint{3.823803in}{2.650203in}}{\pgfqpoint{3.821608in}{2.644903in}}{\pgfqpoint{3.821608in}{2.639378in}}%
\pgfpathcurveto{\pgfqpoint{3.821608in}{2.633853in}}{\pgfqpoint{3.823803in}{2.628553in}}{\pgfqpoint{3.827710in}{2.624647in}}%
\pgfpathcurveto{\pgfqpoint{3.831617in}{2.620740in}}{\pgfqpoint{3.836916in}{2.618545in}}{\pgfqpoint{3.842441in}{2.618545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353458in}{2.618979in}}%
\pgfpathcurveto{\pgfqpoint{3.358983in}{2.618979in}}{\pgfqpoint{3.364283in}{2.621174in}}{\pgfqpoint{3.368190in}{2.625081in}}%
\pgfpathcurveto{\pgfqpoint{3.372097in}{2.628988in}}{\pgfqpoint{3.374292in}{2.634287in}}{\pgfqpoint{3.374292in}{2.639813in}}%
\pgfpathcurveto{\pgfqpoint{3.374292in}{2.645338in}}{\pgfqpoint{3.372097in}{2.650637in}}{\pgfqpoint{3.368190in}{2.654544in}}%
\pgfpathcurveto{\pgfqpoint{3.364283in}{2.658451in}}{\pgfqpoint{3.358983in}{2.660646in}}{\pgfqpoint{3.353458in}{2.660646in}}%
\pgfpathcurveto{\pgfqpoint{3.347933in}{2.660646in}}{\pgfqpoint{3.342634in}{2.658451in}}{\pgfqpoint{3.338727in}{2.654544in}}%
\pgfpathcurveto{\pgfqpoint{3.334820in}{2.650637in}}{\pgfqpoint{3.332625in}{2.645338in}}{\pgfqpoint{3.332625in}{2.639813in}}%
\pgfpathcurveto{\pgfqpoint{3.332625in}{2.634287in}}{\pgfqpoint{3.334820in}{2.628988in}}{\pgfqpoint{3.338727in}{2.625081in}}%
\pgfpathcurveto{\pgfqpoint{3.342634in}{2.621174in}}{\pgfqpoint{3.347933in}{2.618979in}}{\pgfqpoint{3.353458in}{2.618979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487526in}{2.619065in}}%
\pgfpathcurveto{\pgfqpoint{3.493051in}{2.619065in}}{\pgfqpoint{3.498351in}{2.621260in}}{\pgfqpoint{3.502258in}{2.625167in}}%
\pgfpathcurveto{\pgfqpoint{3.506165in}{2.629073in}}{\pgfqpoint{3.508360in}{2.634373in}}{\pgfqpoint{3.508360in}{2.639898in}}%
\pgfpathcurveto{\pgfqpoint{3.508360in}{2.645423in}}{\pgfqpoint{3.506165in}{2.650723in}}{\pgfqpoint{3.502258in}{2.654629in}}%
\pgfpathcurveto{\pgfqpoint{3.498351in}{2.658536in}}{\pgfqpoint{3.493051in}{2.660731in}}{\pgfqpoint{3.487526in}{2.660731in}}%
\pgfpathcurveto{\pgfqpoint{3.482001in}{2.660731in}}{\pgfqpoint{3.476702in}{2.658536in}}{\pgfqpoint{3.472795in}{2.654629in}}%
\pgfpathcurveto{\pgfqpoint{3.468888in}{2.650723in}}{\pgfqpoint{3.466693in}{2.645423in}}{\pgfqpoint{3.466693in}{2.639898in}}%
\pgfpathcurveto{\pgfqpoint{3.466693in}{2.634373in}}{\pgfqpoint{3.468888in}{2.629073in}}{\pgfqpoint{3.472795in}{2.625167in}}%
\pgfpathcurveto{\pgfqpoint{3.476702in}{2.621260in}}{\pgfqpoint{3.482001in}{2.619065in}}{\pgfqpoint{3.487526in}{2.619065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385481in}{2.619142in}}%
\pgfpathcurveto{\pgfqpoint{2.391006in}{2.619142in}}{\pgfqpoint{2.396306in}{2.621338in}}{\pgfqpoint{2.400213in}{2.625244in}}%
\pgfpathcurveto{\pgfqpoint{2.404120in}{2.629151in}}{\pgfqpoint{2.406315in}{2.634451in}}{\pgfqpoint{2.406315in}{2.639976in}}%
\pgfpathcurveto{\pgfqpoint{2.406315in}{2.645501in}}{\pgfqpoint{2.404120in}{2.650800in}}{\pgfqpoint{2.400213in}{2.654707in}}%
\pgfpathcurveto{\pgfqpoint{2.396306in}{2.658614in}}{\pgfqpoint{2.391006in}{2.660809in}}{\pgfqpoint{2.385481in}{2.660809in}}%
\pgfpathcurveto{\pgfqpoint{2.379956in}{2.660809in}}{\pgfqpoint{2.374657in}{2.658614in}}{\pgfqpoint{2.370750in}{2.654707in}}%
\pgfpathcurveto{\pgfqpoint{2.366843in}{2.650800in}}{\pgfqpoint{2.364648in}{2.645501in}}{\pgfqpoint{2.364648in}{2.639976in}}%
\pgfpathcurveto{\pgfqpoint{2.364648in}{2.634451in}}{\pgfqpoint{2.366843in}{2.629151in}}{\pgfqpoint{2.370750in}{2.625244in}}%
\pgfpathcurveto{\pgfqpoint{2.374657in}{2.621338in}}{\pgfqpoint{2.379956in}{2.619142in}}{\pgfqpoint{2.385481in}{2.619142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560332in}{2.619277in}}%
\pgfpathcurveto{\pgfqpoint{3.565857in}{2.619277in}}{\pgfqpoint{3.571157in}{2.621473in}}{\pgfqpoint{3.575064in}{2.625379in}}%
\pgfpathcurveto{\pgfqpoint{3.578971in}{2.629286in}}{\pgfqpoint{3.581166in}{2.634586in}}{\pgfqpoint{3.581166in}{2.640111in}}%
\pgfpathcurveto{\pgfqpoint{3.581166in}{2.645636in}}{\pgfqpoint{3.578971in}{2.650935in}}{\pgfqpoint{3.575064in}{2.654842in}}%
\pgfpathcurveto{\pgfqpoint{3.571157in}{2.658749in}}{\pgfqpoint{3.565857in}{2.660944in}}{\pgfqpoint{3.560332in}{2.660944in}}%
\pgfpathcurveto{\pgfqpoint{3.554807in}{2.660944in}}{\pgfqpoint{3.549508in}{2.658749in}}{\pgfqpoint{3.545601in}{2.654842in}}%
\pgfpathcurveto{\pgfqpoint{3.541694in}{2.650935in}}{\pgfqpoint{3.539499in}{2.645636in}}{\pgfqpoint{3.539499in}{2.640111in}}%
\pgfpathcurveto{\pgfqpoint{3.539499in}{2.634586in}}{\pgfqpoint{3.541694in}{2.629286in}}{\pgfqpoint{3.545601in}{2.625379in}}%
\pgfpathcurveto{\pgfqpoint{3.549508in}{2.621473in}}{\pgfqpoint{3.554807in}{2.619277in}}{\pgfqpoint{3.560332in}{2.619277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737706in}{2.619501in}}%
\pgfpathcurveto{\pgfqpoint{3.743231in}{2.619501in}}{\pgfqpoint{3.748531in}{2.621696in}}{\pgfqpoint{3.752438in}{2.625602in}}%
\pgfpathcurveto{\pgfqpoint{3.756344in}{2.629509in}}{\pgfqpoint{3.758540in}{2.634809in}}{\pgfqpoint{3.758540in}{2.640334in}}%
\pgfpathcurveto{\pgfqpoint{3.758540in}{2.645859in}}{\pgfqpoint{3.756344in}{2.651158in}}{\pgfqpoint{3.752438in}{2.655065in}}%
\pgfpathcurveto{\pgfqpoint{3.748531in}{2.658972in}}{\pgfqpoint{3.743231in}{2.661167in}}{\pgfqpoint{3.737706in}{2.661167in}}%
\pgfpathcurveto{\pgfqpoint{3.732181in}{2.661167in}}{\pgfqpoint{3.726882in}{2.658972in}}{\pgfqpoint{3.722975in}{2.655065in}}%
\pgfpathcurveto{\pgfqpoint{3.719068in}{2.651158in}}{\pgfqpoint{3.716873in}{2.645859in}}{\pgfqpoint{3.716873in}{2.640334in}}%
\pgfpathcurveto{\pgfqpoint{3.716873in}{2.634809in}}{\pgfqpoint{3.719068in}{2.629509in}}{\pgfqpoint{3.722975in}{2.625602in}}%
\pgfpathcurveto{\pgfqpoint{3.726882in}{2.621696in}}{\pgfqpoint{3.732181in}{2.619501in}}{\pgfqpoint{3.737706in}{2.619501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845292in}{2.619539in}}%
\pgfpathcurveto{\pgfqpoint{3.850817in}{2.619539in}}{\pgfqpoint{3.856117in}{2.621734in}}{\pgfqpoint{3.860024in}{2.625641in}}%
\pgfpathcurveto{\pgfqpoint{3.863931in}{2.629548in}}{\pgfqpoint{3.866126in}{2.634847in}}{\pgfqpoint{3.866126in}{2.640372in}}%
\pgfpathcurveto{\pgfqpoint{3.866126in}{2.645897in}}{\pgfqpoint{3.863931in}{2.651197in}}{\pgfqpoint{3.860024in}{2.655103in}}%
\pgfpathcurveto{\pgfqpoint{3.856117in}{2.659010in}}{\pgfqpoint{3.850817in}{2.661205in}}{\pgfqpoint{3.845292in}{2.661205in}}%
\pgfpathcurveto{\pgfqpoint{3.839767in}{2.661205in}}{\pgfqpoint{3.834468in}{2.659010in}}{\pgfqpoint{3.830561in}{2.655103in}}%
\pgfpathcurveto{\pgfqpoint{3.826654in}{2.651197in}}{\pgfqpoint{3.824459in}{2.645897in}}{\pgfqpoint{3.824459in}{2.640372in}}%
\pgfpathcurveto{\pgfqpoint{3.824459in}{2.634847in}}{\pgfqpoint{3.826654in}{2.629548in}}{\pgfqpoint{3.830561in}{2.625641in}}%
\pgfpathcurveto{\pgfqpoint{3.834468in}{2.621734in}}{\pgfqpoint{3.839767in}{2.619539in}}{\pgfqpoint{3.845292in}{2.619539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860801in}{2.619718in}}%
\pgfpathcurveto{\pgfqpoint{3.866327in}{2.619718in}}{\pgfqpoint{3.871626in}{2.621914in}}{\pgfqpoint{3.875533in}{2.625820in}}%
\pgfpathcurveto{\pgfqpoint{3.879440in}{2.629727in}}{\pgfqpoint{3.881635in}{2.635027in}}{\pgfqpoint{3.881635in}{2.640552in}}%
\pgfpathcurveto{\pgfqpoint{3.881635in}{2.646077in}}{\pgfqpoint{3.879440in}{2.651376in}}{\pgfqpoint{3.875533in}{2.655283in}}%
\pgfpathcurveto{\pgfqpoint{3.871626in}{2.659190in}}{\pgfqpoint{3.866327in}{2.661385in}}{\pgfqpoint{3.860801in}{2.661385in}}%
\pgfpathcurveto{\pgfqpoint{3.855276in}{2.661385in}}{\pgfqpoint{3.849977in}{2.659190in}}{\pgfqpoint{3.846070in}{2.655283in}}%
\pgfpathcurveto{\pgfqpoint{3.842163in}{2.651376in}}{\pgfqpoint{3.839968in}{2.646077in}}{\pgfqpoint{3.839968in}{2.640552in}}%
\pgfpathcurveto{\pgfqpoint{3.839968in}{2.635027in}}{\pgfqpoint{3.842163in}{2.629727in}}{\pgfqpoint{3.846070in}{2.625820in}}%
\pgfpathcurveto{\pgfqpoint{3.849977in}{2.621914in}}{\pgfqpoint{3.855276in}{2.619718in}}{\pgfqpoint{3.860801in}{2.619718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699788in}{2.619730in}}%
\pgfpathcurveto{\pgfqpoint{3.705314in}{2.619730in}}{\pgfqpoint{3.710613in}{2.621925in}}{\pgfqpoint{3.714520in}{2.625832in}}%
\pgfpathcurveto{\pgfqpoint{3.718427in}{2.629739in}}{\pgfqpoint{3.720622in}{2.635038in}}{\pgfqpoint{3.720622in}{2.640563in}}%
\pgfpathcurveto{\pgfqpoint{3.720622in}{2.646088in}}{\pgfqpoint{3.718427in}{2.651388in}}{\pgfqpoint{3.714520in}{2.655295in}}%
\pgfpathcurveto{\pgfqpoint{3.710613in}{2.659201in}}{\pgfqpoint{3.705314in}{2.661397in}}{\pgfqpoint{3.699788in}{2.661397in}}%
\pgfpathcurveto{\pgfqpoint{3.694263in}{2.661397in}}{\pgfqpoint{3.688964in}{2.659201in}}{\pgfqpoint{3.685057in}{2.655295in}}%
\pgfpathcurveto{\pgfqpoint{3.681150in}{2.651388in}}{\pgfqpoint{3.678955in}{2.646088in}}{\pgfqpoint{3.678955in}{2.640563in}}%
\pgfpathcurveto{\pgfqpoint{3.678955in}{2.635038in}}{\pgfqpoint{3.681150in}{2.629739in}}{\pgfqpoint{3.685057in}{2.625832in}}%
\pgfpathcurveto{\pgfqpoint{3.688964in}{2.621925in}}{\pgfqpoint{3.694263in}{2.619730in}}{\pgfqpoint{3.699788in}{2.619730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644114in}{2.619735in}}%
\pgfpathcurveto{\pgfqpoint{3.649639in}{2.619735in}}{\pgfqpoint{3.654938in}{2.621930in}}{\pgfqpoint{3.658845in}{2.625837in}}%
\pgfpathcurveto{\pgfqpoint{3.662752in}{2.629744in}}{\pgfqpoint{3.664947in}{2.635043in}}{\pgfqpoint{3.664947in}{2.640568in}}%
\pgfpathcurveto{\pgfqpoint{3.664947in}{2.646093in}}{\pgfqpoint{3.662752in}{2.651393in}}{\pgfqpoint{3.658845in}{2.655300in}}%
\pgfpathcurveto{\pgfqpoint{3.654938in}{2.659207in}}{\pgfqpoint{3.649639in}{2.661402in}}{\pgfqpoint{3.644114in}{2.661402in}}%
\pgfpathcurveto{\pgfqpoint{3.638588in}{2.661402in}}{\pgfqpoint{3.633289in}{2.659207in}}{\pgfqpoint{3.629382in}{2.655300in}}%
\pgfpathcurveto{\pgfqpoint{3.625475in}{2.651393in}}{\pgfqpoint{3.623280in}{2.646093in}}{\pgfqpoint{3.623280in}{2.640568in}}%
\pgfpathcurveto{\pgfqpoint{3.623280in}{2.635043in}}{\pgfqpoint{3.625475in}{2.629744in}}{\pgfqpoint{3.629382in}{2.625837in}}%
\pgfpathcurveto{\pgfqpoint{3.633289in}{2.621930in}}{\pgfqpoint{3.638588in}{2.619735in}}{\pgfqpoint{3.644114in}{2.619735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861541in}{2.619813in}}%
\pgfpathcurveto{\pgfqpoint{3.867067in}{2.619813in}}{\pgfqpoint{3.872366in}{2.622008in}}{\pgfqpoint{3.876273in}{2.625915in}}%
\pgfpathcurveto{\pgfqpoint{3.880180in}{2.629822in}}{\pgfqpoint{3.882375in}{2.635121in}}{\pgfqpoint{3.882375in}{2.640646in}}%
\pgfpathcurveto{\pgfqpoint{3.882375in}{2.646171in}}{\pgfqpoint{3.880180in}{2.651471in}}{\pgfqpoint{3.876273in}{2.655378in}}%
\pgfpathcurveto{\pgfqpoint{3.872366in}{2.659284in}}{\pgfqpoint{3.867067in}{2.661479in}}{\pgfqpoint{3.861541in}{2.661479in}}%
\pgfpathcurveto{\pgfqpoint{3.856016in}{2.661479in}}{\pgfqpoint{3.850717in}{2.659284in}}{\pgfqpoint{3.846810in}{2.655378in}}%
\pgfpathcurveto{\pgfqpoint{3.842903in}{2.651471in}}{\pgfqpoint{3.840708in}{2.646171in}}{\pgfqpoint{3.840708in}{2.640646in}}%
\pgfpathcurveto{\pgfqpoint{3.840708in}{2.635121in}}{\pgfqpoint{3.842903in}{2.629822in}}{\pgfqpoint{3.846810in}{2.625915in}}%
\pgfpathcurveto{\pgfqpoint{3.850717in}{2.622008in}}{\pgfqpoint{3.856016in}{2.619813in}}{\pgfqpoint{3.861541in}{2.619813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860872in}{2.619966in}}%
\pgfpathcurveto{\pgfqpoint{3.866397in}{2.619966in}}{\pgfqpoint{3.871697in}{2.622161in}}{\pgfqpoint{3.875604in}{2.626068in}}%
\pgfpathcurveto{\pgfqpoint{3.879510in}{2.629974in}}{\pgfqpoint{3.881706in}{2.635274in}}{\pgfqpoint{3.881706in}{2.640799in}}%
\pgfpathcurveto{\pgfqpoint{3.881706in}{2.646324in}}{\pgfqpoint{3.879510in}{2.651624in}}{\pgfqpoint{3.875604in}{2.655530in}}%
\pgfpathcurveto{\pgfqpoint{3.871697in}{2.659437in}}{\pgfqpoint{3.866397in}{2.661632in}}{\pgfqpoint{3.860872in}{2.661632in}}%
\pgfpathcurveto{\pgfqpoint{3.855347in}{2.661632in}}{\pgfqpoint{3.850048in}{2.659437in}}{\pgfqpoint{3.846141in}{2.655530in}}%
\pgfpathcurveto{\pgfqpoint{3.842234in}{2.651624in}}{\pgfqpoint{3.840039in}{2.646324in}}{\pgfqpoint{3.840039in}{2.640799in}}%
\pgfpathcurveto{\pgfqpoint{3.840039in}{2.635274in}}{\pgfqpoint{3.842234in}{2.629974in}}{\pgfqpoint{3.846141in}{2.626068in}}%
\pgfpathcurveto{\pgfqpoint{3.850048in}{2.622161in}}{\pgfqpoint{3.855347in}{2.619966in}}{\pgfqpoint{3.860872in}{2.619966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858196in}{2.619976in}}%
\pgfpathcurveto{\pgfqpoint{3.863721in}{2.619976in}}{\pgfqpoint{3.869021in}{2.622171in}}{\pgfqpoint{3.872927in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{3.876834in}{2.629985in}}{\pgfqpoint{3.879029in}{2.635284in}}{\pgfqpoint{3.879029in}{2.640809in}}%
\pgfpathcurveto{\pgfqpoint{3.879029in}{2.646334in}}{\pgfqpoint{3.876834in}{2.651634in}}{\pgfqpoint{3.872927in}{2.655541in}}%
\pgfpathcurveto{\pgfqpoint{3.869021in}{2.659447in}}{\pgfqpoint{3.863721in}{2.661643in}}{\pgfqpoint{3.858196in}{2.661643in}}%
\pgfpathcurveto{\pgfqpoint{3.852671in}{2.661643in}}{\pgfqpoint{3.847371in}{2.659447in}}{\pgfqpoint{3.843465in}{2.655541in}}%
\pgfpathcurveto{\pgfqpoint{3.839558in}{2.651634in}}{\pgfqpoint{3.837363in}{2.646334in}}{\pgfqpoint{3.837363in}{2.640809in}}%
\pgfpathcurveto{\pgfqpoint{3.837363in}{2.635284in}}{\pgfqpoint{3.839558in}{2.629985in}}{\pgfqpoint{3.843465in}{2.626078in}}%
\pgfpathcurveto{\pgfqpoint{3.847371in}{2.622171in}}{\pgfqpoint{3.852671in}{2.619976in}}{\pgfqpoint{3.858196in}{2.619976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779915in}{2.620204in}}%
\pgfpathcurveto{\pgfqpoint{3.785440in}{2.620204in}}{\pgfqpoint{3.790740in}{2.622399in}}{\pgfqpoint{3.794647in}{2.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.798553in}{2.630213in}}{\pgfqpoint{3.800749in}{2.635512in}}{\pgfqpoint{3.800749in}{2.641037in}}%
\pgfpathcurveto{\pgfqpoint{3.800749in}{2.646562in}}{\pgfqpoint{3.798553in}{2.651862in}}{\pgfqpoint{3.794647in}{2.655769in}}%
\pgfpathcurveto{\pgfqpoint{3.790740in}{2.659676in}}{\pgfqpoint{3.785440in}{2.661871in}}{\pgfqpoint{3.779915in}{2.661871in}}%
\pgfpathcurveto{\pgfqpoint{3.774390in}{2.661871in}}{\pgfqpoint{3.769091in}{2.659676in}}{\pgfqpoint{3.765184in}{2.655769in}}%
\pgfpathcurveto{\pgfqpoint{3.761277in}{2.651862in}}{\pgfqpoint{3.759082in}{2.646562in}}{\pgfqpoint{3.759082in}{2.641037in}}%
\pgfpathcurveto{\pgfqpoint{3.759082in}{2.635512in}}{\pgfqpoint{3.761277in}{2.630213in}}{\pgfqpoint{3.765184in}{2.626306in}}%
\pgfpathcurveto{\pgfqpoint{3.769091in}{2.622399in}}{\pgfqpoint{3.774390in}{2.620204in}}{\pgfqpoint{3.779915in}{2.620204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851890in}{2.620407in}}%
\pgfpathcurveto{\pgfqpoint{3.857415in}{2.620407in}}{\pgfqpoint{3.862714in}{2.622602in}}{\pgfqpoint{3.866621in}{2.626509in}}%
\pgfpathcurveto{\pgfqpoint{3.870528in}{2.630415in}}{\pgfqpoint{3.872723in}{2.635715in}}{\pgfqpoint{3.872723in}{2.641240in}}%
\pgfpathcurveto{\pgfqpoint{3.872723in}{2.646765in}}{\pgfqpoint{3.870528in}{2.652065in}}{\pgfqpoint{3.866621in}{2.655971in}}%
\pgfpathcurveto{\pgfqpoint{3.862714in}{2.659878in}}{\pgfqpoint{3.857415in}{2.662073in}}{\pgfqpoint{3.851890in}{2.662073in}}%
\pgfpathcurveto{\pgfqpoint{3.846364in}{2.662073in}}{\pgfqpoint{3.841065in}{2.659878in}}{\pgfqpoint{3.837158in}{2.655971in}}%
\pgfpathcurveto{\pgfqpoint{3.833251in}{2.652065in}}{\pgfqpoint{3.831056in}{2.646765in}}{\pgfqpoint{3.831056in}{2.641240in}}%
\pgfpathcurveto{\pgfqpoint{3.831056in}{2.635715in}}{\pgfqpoint{3.833251in}{2.630415in}}{\pgfqpoint{3.837158in}{2.626509in}}%
\pgfpathcurveto{\pgfqpoint{3.841065in}{2.622602in}}{\pgfqpoint{3.846364in}{2.620407in}}{\pgfqpoint{3.851890in}{2.620407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732651in}{2.620427in}}%
\pgfpathcurveto{\pgfqpoint{3.738176in}{2.620427in}}{\pgfqpoint{3.743475in}{2.622622in}}{\pgfqpoint{3.747382in}{2.626529in}}%
\pgfpathcurveto{\pgfqpoint{3.751289in}{2.630436in}}{\pgfqpoint{3.753484in}{2.635735in}}{\pgfqpoint{3.753484in}{2.641260in}}%
\pgfpathcurveto{\pgfqpoint{3.753484in}{2.646786in}}{\pgfqpoint{3.751289in}{2.652085in}}{\pgfqpoint{3.747382in}{2.655992in}}%
\pgfpathcurveto{\pgfqpoint{3.743475in}{2.659899in}}{\pgfqpoint{3.738176in}{2.662094in}}{\pgfqpoint{3.732651in}{2.662094in}}%
\pgfpathcurveto{\pgfqpoint{3.727125in}{2.662094in}}{\pgfqpoint{3.721826in}{2.659899in}}{\pgfqpoint{3.717919in}{2.655992in}}%
\pgfpathcurveto{\pgfqpoint{3.714012in}{2.652085in}}{\pgfqpoint{3.711817in}{2.646786in}}{\pgfqpoint{3.711817in}{2.641260in}}%
\pgfpathcurveto{\pgfqpoint{3.711817in}{2.635735in}}{\pgfqpoint{3.714012in}{2.630436in}}{\pgfqpoint{3.717919in}{2.626529in}}%
\pgfpathcurveto{\pgfqpoint{3.721826in}{2.622622in}}{\pgfqpoint{3.727125in}{2.620427in}}{\pgfqpoint{3.732651in}{2.620427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861672in}{2.620607in}}%
\pgfpathcurveto{\pgfqpoint{3.867197in}{2.620607in}}{\pgfqpoint{3.872497in}{2.622802in}}{\pgfqpoint{3.876403in}{2.626709in}}%
\pgfpathcurveto{\pgfqpoint{3.880310in}{2.630616in}}{\pgfqpoint{3.882505in}{2.635915in}}{\pgfqpoint{3.882505in}{2.641440in}}%
\pgfpathcurveto{\pgfqpoint{3.882505in}{2.646965in}}{\pgfqpoint{3.880310in}{2.652265in}}{\pgfqpoint{3.876403in}{2.656172in}}%
\pgfpathcurveto{\pgfqpoint{3.872497in}{2.660078in}}{\pgfqpoint{3.867197in}{2.662274in}}{\pgfqpoint{3.861672in}{2.662274in}}%
\pgfpathcurveto{\pgfqpoint{3.856147in}{2.662274in}}{\pgfqpoint{3.850847in}{2.660078in}}{\pgfqpoint{3.846941in}{2.656172in}}%
\pgfpathcurveto{\pgfqpoint{3.843034in}{2.652265in}}{\pgfqpoint{3.840839in}{2.646965in}}{\pgfqpoint{3.840839in}{2.641440in}}%
\pgfpathcurveto{\pgfqpoint{3.840839in}{2.635915in}}{\pgfqpoint{3.843034in}{2.630616in}}{\pgfqpoint{3.846941in}{2.626709in}}%
\pgfpathcurveto{\pgfqpoint{3.850847in}{2.622802in}}{\pgfqpoint{3.856147in}{2.620607in}}{\pgfqpoint{3.861672in}{2.620607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665327in}{2.620757in}}%
\pgfpathcurveto{\pgfqpoint{3.670852in}{2.620757in}}{\pgfqpoint{3.676151in}{2.622952in}}{\pgfqpoint{3.680058in}{2.626859in}}%
\pgfpathcurveto{\pgfqpoint{3.683965in}{2.630766in}}{\pgfqpoint{3.686160in}{2.636066in}}{\pgfqpoint{3.686160in}{2.641591in}}%
\pgfpathcurveto{\pgfqpoint{3.686160in}{2.647116in}}{\pgfqpoint{3.683965in}{2.652415in}}{\pgfqpoint{3.680058in}{2.656322in}}%
\pgfpathcurveto{\pgfqpoint{3.676151in}{2.660229in}}{\pgfqpoint{3.670852in}{2.662424in}}{\pgfqpoint{3.665327in}{2.662424in}}%
\pgfpathcurveto{\pgfqpoint{3.659802in}{2.662424in}}{\pgfqpoint{3.654502in}{2.660229in}}{\pgfqpoint{3.650595in}{2.656322in}}%
\pgfpathcurveto{\pgfqpoint{3.646689in}{2.652415in}}{\pgfqpoint{3.644493in}{2.647116in}}{\pgfqpoint{3.644493in}{2.641591in}}%
\pgfpathcurveto{\pgfqpoint{3.644493in}{2.636066in}}{\pgfqpoint{3.646689in}{2.630766in}}{\pgfqpoint{3.650595in}{2.626859in}}%
\pgfpathcurveto{\pgfqpoint{3.654502in}{2.622952in}}{\pgfqpoint{3.659802in}{2.620757in}}{\pgfqpoint{3.665327in}{2.620757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856201in}{2.620943in}}%
\pgfpathcurveto{\pgfqpoint{3.861726in}{2.620943in}}{\pgfqpoint{3.867026in}{2.623138in}}{\pgfqpoint{3.870933in}{2.627045in}}%
\pgfpathcurveto{\pgfqpoint{3.874840in}{2.630952in}}{\pgfqpoint{3.877035in}{2.636252in}}{\pgfqpoint{3.877035in}{2.641777in}}%
\pgfpathcurveto{\pgfqpoint{3.877035in}{2.647302in}}{\pgfqpoint{3.874840in}{2.652601in}}{\pgfqpoint{3.870933in}{2.656508in}}%
\pgfpathcurveto{\pgfqpoint{3.867026in}{2.660415in}}{\pgfqpoint{3.861726in}{2.662610in}}{\pgfqpoint{3.856201in}{2.662610in}}%
\pgfpathcurveto{\pgfqpoint{3.850676in}{2.662610in}}{\pgfqpoint{3.845377in}{2.660415in}}{\pgfqpoint{3.841470in}{2.656508in}}%
\pgfpathcurveto{\pgfqpoint{3.837563in}{2.652601in}}{\pgfqpoint{3.835368in}{2.647302in}}{\pgfqpoint{3.835368in}{2.641777in}}%
\pgfpathcurveto{\pgfqpoint{3.835368in}{2.636252in}}{\pgfqpoint{3.837563in}{2.630952in}}{\pgfqpoint{3.841470in}{2.627045in}}%
\pgfpathcurveto{\pgfqpoint{3.845377in}{2.623138in}}{\pgfqpoint{3.850676in}{2.620943in}}{\pgfqpoint{3.856201in}{2.620943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839639in}{2.621382in}}%
\pgfpathcurveto{\pgfqpoint{3.845164in}{2.621382in}}{\pgfqpoint{3.850464in}{2.623577in}}{\pgfqpoint{3.854370in}{2.627484in}}%
\pgfpathcurveto{\pgfqpoint{3.858277in}{2.631391in}}{\pgfqpoint{3.860472in}{2.636690in}}{\pgfqpoint{3.860472in}{2.642215in}}%
\pgfpathcurveto{\pgfqpoint{3.860472in}{2.647740in}}{\pgfqpoint{3.858277in}{2.653040in}}{\pgfqpoint{3.854370in}{2.656947in}}%
\pgfpathcurveto{\pgfqpoint{3.850464in}{2.660853in}}{\pgfqpoint{3.845164in}{2.663048in}}{\pgfqpoint{3.839639in}{2.663048in}}%
\pgfpathcurveto{\pgfqpoint{3.834114in}{2.663048in}}{\pgfqpoint{3.828814in}{2.660853in}}{\pgfqpoint{3.824908in}{2.656947in}}%
\pgfpathcurveto{\pgfqpoint{3.821001in}{2.653040in}}{\pgfqpoint{3.818806in}{2.647740in}}{\pgfqpoint{3.818806in}{2.642215in}}%
\pgfpathcurveto{\pgfqpoint{3.818806in}{2.636690in}}{\pgfqpoint{3.821001in}{2.631391in}}{\pgfqpoint{3.824908in}{2.627484in}}%
\pgfpathcurveto{\pgfqpoint{3.828814in}{2.623577in}}{\pgfqpoint{3.834114in}{2.621382in}}{\pgfqpoint{3.839639in}{2.621382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857350in}{2.621493in}}%
\pgfpathcurveto{\pgfqpoint{3.862875in}{2.621493in}}{\pgfqpoint{3.868175in}{2.623688in}}{\pgfqpoint{3.872082in}{2.627595in}}%
\pgfpathcurveto{\pgfqpoint{3.875989in}{2.631501in}}{\pgfqpoint{3.878184in}{2.636801in}}{\pgfqpoint{3.878184in}{2.642326in}}%
\pgfpathcurveto{\pgfqpoint{3.878184in}{2.647851in}}{\pgfqpoint{3.875989in}{2.653151in}}{\pgfqpoint{3.872082in}{2.657057in}}%
\pgfpathcurveto{\pgfqpoint{3.868175in}{2.660964in}}{\pgfqpoint{3.862875in}{2.663159in}}{\pgfqpoint{3.857350in}{2.663159in}}%
\pgfpathcurveto{\pgfqpoint{3.851825in}{2.663159in}}{\pgfqpoint{3.846526in}{2.660964in}}{\pgfqpoint{3.842619in}{2.657057in}}%
\pgfpathcurveto{\pgfqpoint{3.838712in}{2.653151in}}{\pgfqpoint{3.836517in}{2.647851in}}{\pgfqpoint{3.836517in}{2.642326in}}%
\pgfpathcurveto{\pgfqpoint{3.836517in}{2.636801in}}{\pgfqpoint{3.838712in}{2.631501in}}{\pgfqpoint{3.842619in}{2.627595in}}%
\pgfpathcurveto{\pgfqpoint{3.846526in}{2.623688in}}{\pgfqpoint{3.851825in}{2.621493in}}{\pgfqpoint{3.857350in}{2.621493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851049in}{2.621577in}}%
\pgfpathcurveto{\pgfqpoint{3.856575in}{2.621577in}}{\pgfqpoint{3.861874in}{2.623772in}}{\pgfqpoint{3.865781in}{2.627679in}}%
\pgfpathcurveto{\pgfqpoint{3.869688in}{2.631586in}}{\pgfqpoint{3.871883in}{2.636885in}}{\pgfqpoint{3.871883in}{2.642410in}}%
\pgfpathcurveto{\pgfqpoint{3.871883in}{2.647935in}}{\pgfqpoint{3.869688in}{2.653235in}}{\pgfqpoint{3.865781in}{2.657142in}}%
\pgfpathcurveto{\pgfqpoint{3.861874in}{2.661048in}}{\pgfqpoint{3.856575in}{2.663243in}}{\pgfqpoint{3.851049in}{2.663243in}}%
\pgfpathcurveto{\pgfqpoint{3.845524in}{2.663243in}}{\pgfqpoint{3.840225in}{2.661048in}}{\pgfqpoint{3.836318in}{2.657142in}}%
\pgfpathcurveto{\pgfqpoint{3.832411in}{2.653235in}}{\pgfqpoint{3.830216in}{2.647935in}}{\pgfqpoint{3.830216in}{2.642410in}}%
\pgfpathcurveto{\pgfqpoint{3.830216in}{2.636885in}}{\pgfqpoint{3.832411in}{2.631586in}}{\pgfqpoint{3.836318in}{2.627679in}}%
\pgfpathcurveto{\pgfqpoint{3.840225in}{2.623772in}}{\pgfqpoint{3.845524in}{2.621577in}}{\pgfqpoint{3.851049in}{2.621577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727417in}{2.621787in}}%
\pgfpathcurveto{\pgfqpoint{3.732942in}{2.621787in}}{\pgfqpoint{3.738241in}{2.623982in}}{\pgfqpoint{3.742148in}{2.627889in}}%
\pgfpathcurveto{\pgfqpoint{3.746055in}{2.631796in}}{\pgfqpoint{3.748250in}{2.637095in}}{\pgfqpoint{3.748250in}{2.642620in}}%
\pgfpathcurveto{\pgfqpoint{3.748250in}{2.648146in}}{\pgfqpoint{3.746055in}{2.653445in}}{\pgfqpoint{3.742148in}{2.657352in}}%
\pgfpathcurveto{\pgfqpoint{3.738241in}{2.661259in}}{\pgfqpoint{3.732942in}{2.663454in}}{\pgfqpoint{3.727417in}{2.663454in}}%
\pgfpathcurveto{\pgfqpoint{3.721892in}{2.663454in}}{\pgfqpoint{3.716592in}{2.661259in}}{\pgfqpoint{3.712685in}{2.657352in}}%
\pgfpathcurveto{\pgfqpoint{3.708778in}{2.653445in}}{\pgfqpoint{3.706583in}{2.648146in}}{\pgfqpoint{3.706583in}{2.642620in}}%
\pgfpathcurveto{\pgfqpoint{3.706583in}{2.637095in}}{\pgfqpoint{3.708778in}{2.631796in}}{\pgfqpoint{3.712685in}{2.627889in}}%
\pgfpathcurveto{\pgfqpoint{3.716592in}{2.623982in}}{\pgfqpoint{3.721892in}{2.621787in}}{\pgfqpoint{3.727417in}{2.621787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788198in}{2.621913in}}%
\pgfpathcurveto{\pgfqpoint{3.793723in}{2.621913in}}{\pgfqpoint{3.799023in}{2.624108in}}{\pgfqpoint{3.802929in}{2.628015in}}%
\pgfpathcurveto{\pgfqpoint{3.806836in}{2.631922in}}{\pgfqpoint{3.809031in}{2.637222in}}{\pgfqpoint{3.809031in}{2.642747in}}%
\pgfpathcurveto{\pgfqpoint{3.809031in}{2.648272in}}{\pgfqpoint{3.806836in}{2.653571in}}{\pgfqpoint{3.802929in}{2.657478in}}%
\pgfpathcurveto{\pgfqpoint{3.799023in}{2.661385in}}{\pgfqpoint{3.793723in}{2.663580in}}{\pgfqpoint{3.788198in}{2.663580in}}%
\pgfpathcurveto{\pgfqpoint{3.782673in}{2.663580in}}{\pgfqpoint{3.777373in}{2.661385in}}{\pgfqpoint{3.773467in}{2.657478in}}%
\pgfpathcurveto{\pgfqpoint{3.769560in}{2.653571in}}{\pgfqpoint{3.767365in}{2.648272in}}{\pgfqpoint{3.767365in}{2.642747in}}%
\pgfpathcurveto{\pgfqpoint{3.767365in}{2.637222in}}{\pgfqpoint{3.769560in}{2.631922in}}{\pgfqpoint{3.773467in}{2.628015in}}%
\pgfpathcurveto{\pgfqpoint{3.777373in}{2.624108in}}{\pgfqpoint{3.782673in}{2.621913in}}{\pgfqpoint{3.788198in}{2.621913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861288in}{2.622182in}}%
\pgfpathcurveto{\pgfqpoint{3.866813in}{2.622182in}}{\pgfqpoint{3.872113in}{2.624377in}}{\pgfqpoint{3.876019in}{2.628284in}}%
\pgfpathcurveto{\pgfqpoint{3.879926in}{2.632191in}}{\pgfqpoint{3.882121in}{2.637490in}}{\pgfqpoint{3.882121in}{2.643016in}}%
\pgfpathcurveto{\pgfqpoint{3.882121in}{2.648541in}}{\pgfqpoint{3.879926in}{2.653840in}}{\pgfqpoint{3.876019in}{2.657747in}}%
\pgfpathcurveto{\pgfqpoint{3.872113in}{2.661654in}}{\pgfqpoint{3.866813in}{2.663849in}}{\pgfqpoint{3.861288in}{2.663849in}}%
\pgfpathcurveto{\pgfqpoint{3.855763in}{2.663849in}}{\pgfqpoint{3.850463in}{2.661654in}}{\pgfqpoint{3.846557in}{2.657747in}}%
\pgfpathcurveto{\pgfqpoint{3.842650in}{2.653840in}}{\pgfqpoint{3.840455in}{2.648541in}}{\pgfqpoint{3.840455in}{2.643016in}}%
\pgfpathcurveto{\pgfqpoint{3.840455in}{2.637490in}}{\pgfqpoint{3.842650in}{2.632191in}}{\pgfqpoint{3.846557in}{2.628284in}}%
\pgfpathcurveto{\pgfqpoint{3.850463in}{2.624377in}}{\pgfqpoint{3.855763in}{2.622182in}}{\pgfqpoint{3.861288in}{2.622182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639746in}{2.622228in}}%
\pgfpathcurveto{\pgfqpoint{3.645271in}{2.622228in}}{\pgfqpoint{3.650571in}{2.624423in}}{\pgfqpoint{3.654478in}{2.628330in}}%
\pgfpathcurveto{\pgfqpoint{3.658384in}{2.632237in}}{\pgfqpoint{3.660580in}{2.637536in}}{\pgfqpoint{3.660580in}{2.643061in}}%
\pgfpathcurveto{\pgfqpoint{3.660580in}{2.648587in}}{\pgfqpoint{3.658384in}{2.653886in}}{\pgfqpoint{3.654478in}{2.657793in}}%
\pgfpathcurveto{\pgfqpoint{3.650571in}{2.661700in}}{\pgfqpoint{3.645271in}{2.663895in}}{\pgfqpoint{3.639746in}{2.663895in}}%
\pgfpathcurveto{\pgfqpoint{3.634221in}{2.663895in}}{\pgfqpoint{3.628922in}{2.661700in}}{\pgfqpoint{3.625015in}{2.657793in}}%
\pgfpathcurveto{\pgfqpoint{3.621108in}{2.653886in}}{\pgfqpoint{3.618913in}{2.648587in}}{\pgfqpoint{3.618913in}{2.643061in}}%
\pgfpathcurveto{\pgfqpoint{3.618913in}{2.637536in}}{\pgfqpoint{3.621108in}{2.632237in}}{\pgfqpoint{3.625015in}{2.628330in}}%
\pgfpathcurveto{\pgfqpoint{3.628922in}{2.624423in}}{\pgfqpoint{3.634221in}{2.622228in}}{\pgfqpoint{3.639746in}{2.622228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855832in}{2.622352in}}%
\pgfpathcurveto{\pgfqpoint{3.861357in}{2.622352in}}{\pgfqpoint{3.866657in}{2.624547in}}{\pgfqpoint{3.870564in}{2.628454in}}%
\pgfpathcurveto{\pgfqpoint{3.874471in}{2.632360in}}{\pgfqpoint{3.876666in}{2.637660in}}{\pgfqpoint{3.876666in}{2.643185in}}%
\pgfpathcurveto{\pgfqpoint{3.876666in}{2.648710in}}{\pgfqpoint{3.874471in}{2.654010in}}{\pgfqpoint{3.870564in}{2.657916in}}%
\pgfpathcurveto{\pgfqpoint{3.866657in}{2.661823in}}{\pgfqpoint{3.861357in}{2.664018in}}{\pgfqpoint{3.855832in}{2.664018in}}%
\pgfpathcurveto{\pgfqpoint{3.850307in}{2.664018in}}{\pgfqpoint{3.845008in}{2.661823in}}{\pgfqpoint{3.841101in}{2.657916in}}%
\pgfpathcurveto{\pgfqpoint{3.837194in}{2.654010in}}{\pgfqpoint{3.834999in}{2.648710in}}{\pgfqpoint{3.834999in}{2.643185in}}%
\pgfpathcurveto{\pgfqpoint{3.834999in}{2.637660in}}{\pgfqpoint{3.837194in}{2.632360in}}{\pgfqpoint{3.841101in}{2.628454in}}%
\pgfpathcurveto{\pgfqpoint{3.845008in}{2.624547in}}{\pgfqpoint{3.850307in}{2.622352in}}{\pgfqpoint{3.855832in}{2.622352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808064in}{2.622502in}}%
\pgfpathcurveto{\pgfqpoint{3.813590in}{2.622502in}}{\pgfqpoint{3.818889in}{2.624697in}}{\pgfqpoint{3.822796in}{2.628604in}}%
\pgfpathcurveto{\pgfqpoint{3.826703in}{2.632511in}}{\pgfqpoint{3.828898in}{2.637810in}}{\pgfqpoint{3.828898in}{2.643335in}}%
\pgfpathcurveto{\pgfqpoint{3.828898in}{2.648861in}}{\pgfqpoint{3.826703in}{2.654160in}}{\pgfqpoint{3.822796in}{2.658067in}}%
\pgfpathcurveto{\pgfqpoint{3.818889in}{2.661974in}}{\pgfqpoint{3.813590in}{2.664169in}}{\pgfqpoint{3.808064in}{2.664169in}}%
\pgfpathcurveto{\pgfqpoint{3.802539in}{2.664169in}}{\pgfqpoint{3.797240in}{2.661974in}}{\pgfqpoint{3.793333in}{2.658067in}}%
\pgfpathcurveto{\pgfqpoint{3.789426in}{2.654160in}}{\pgfqpoint{3.787231in}{2.648861in}}{\pgfqpoint{3.787231in}{2.643335in}}%
\pgfpathcurveto{\pgfqpoint{3.787231in}{2.637810in}}{\pgfqpoint{3.789426in}{2.632511in}}{\pgfqpoint{3.793333in}{2.628604in}}%
\pgfpathcurveto{\pgfqpoint{3.797240in}{2.624697in}}{\pgfqpoint{3.802539in}{2.622502in}}{\pgfqpoint{3.808064in}{2.622502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844484in}{2.622530in}}%
\pgfpathcurveto{\pgfqpoint{1.850009in}{2.622530in}}{\pgfqpoint{1.855308in}{2.624725in}}{\pgfqpoint{1.859215in}{2.628632in}}%
\pgfpathcurveto{\pgfqpoint{1.863122in}{2.632539in}}{\pgfqpoint{1.865317in}{2.637838in}}{\pgfqpoint{1.865317in}{2.643364in}}%
\pgfpathcurveto{\pgfqpoint{1.865317in}{2.648889in}}{\pgfqpoint{1.863122in}{2.654188in}}{\pgfqpoint{1.859215in}{2.658095in}}%
\pgfpathcurveto{\pgfqpoint{1.855308in}{2.662002in}}{\pgfqpoint{1.850009in}{2.664197in}}{\pgfqpoint{1.844484in}{2.664197in}}%
\pgfpathcurveto{\pgfqpoint{1.838959in}{2.664197in}}{\pgfqpoint{1.833659in}{2.662002in}}{\pgfqpoint{1.829752in}{2.658095in}}%
\pgfpathcurveto{\pgfqpoint{1.825846in}{2.654188in}}{\pgfqpoint{1.823651in}{2.648889in}}{\pgfqpoint{1.823651in}{2.643364in}}%
\pgfpathcurveto{\pgfqpoint{1.823651in}{2.637838in}}{\pgfqpoint{1.825846in}{2.632539in}}{\pgfqpoint{1.829752in}{2.628632in}}%
\pgfpathcurveto{\pgfqpoint{1.833659in}{2.624725in}}{\pgfqpoint{1.838959in}{2.622530in}}{\pgfqpoint{1.844484in}{2.622530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853953in}{2.622647in}}%
\pgfpathcurveto{\pgfqpoint{3.859478in}{2.622647in}}{\pgfqpoint{3.864778in}{2.624843in}}{\pgfqpoint{3.868685in}{2.628749in}}%
\pgfpathcurveto{\pgfqpoint{3.872591in}{2.632656in}}{\pgfqpoint{3.874787in}{2.637956in}}{\pgfqpoint{3.874787in}{2.643481in}}%
\pgfpathcurveto{\pgfqpoint{3.874787in}{2.649006in}}{\pgfqpoint{3.872591in}{2.654305in}}{\pgfqpoint{3.868685in}{2.658212in}}%
\pgfpathcurveto{\pgfqpoint{3.864778in}{2.662119in}}{\pgfqpoint{3.859478in}{2.664314in}}{\pgfqpoint{3.853953in}{2.664314in}}%
\pgfpathcurveto{\pgfqpoint{3.848428in}{2.664314in}}{\pgfqpoint{3.843129in}{2.662119in}}{\pgfqpoint{3.839222in}{2.658212in}}%
\pgfpathcurveto{\pgfqpoint{3.835315in}{2.654305in}}{\pgfqpoint{3.833120in}{2.649006in}}{\pgfqpoint{3.833120in}{2.643481in}}%
\pgfpathcurveto{\pgfqpoint{3.833120in}{2.637956in}}{\pgfqpoint{3.835315in}{2.632656in}}{\pgfqpoint{3.839222in}{2.628749in}}%
\pgfpathcurveto{\pgfqpoint{3.843129in}{2.624843in}}{\pgfqpoint{3.848428in}{2.622647in}}{\pgfqpoint{3.853953in}{2.622647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232209in}{2.622779in}}%
\pgfpathcurveto{\pgfqpoint{3.237734in}{2.622779in}}{\pgfqpoint{3.243033in}{2.624974in}}{\pgfqpoint{3.246940in}{2.628881in}}%
\pgfpathcurveto{\pgfqpoint{3.250847in}{2.632787in}}{\pgfqpoint{3.253042in}{2.638087in}}{\pgfqpoint{3.253042in}{2.643612in}}%
\pgfpathcurveto{\pgfqpoint{3.253042in}{2.649137in}}{\pgfqpoint{3.250847in}{2.654437in}}{\pgfqpoint{3.246940in}{2.658343in}}%
\pgfpathcurveto{\pgfqpoint{3.243033in}{2.662250in}}{\pgfqpoint{3.237734in}{2.664445in}}{\pgfqpoint{3.232209in}{2.664445in}}%
\pgfpathcurveto{\pgfqpoint{3.226684in}{2.664445in}}{\pgfqpoint{3.221384in}{2.662250in}}{\pgfqpoint{3.217477in}{2.658343in}}%
\pgfpathcurveto{\pgfqpoint{3.213571in}{2.654437in}}{\pgfqpoint{3.211376in}{2.649137in}}{\pgfqpoint{3.211376in}{2.643612in}}%
\pgfpathcurveto{\pgfqpoint{3.211376in}{2.638087in}}{\pgfqpoint{3.213571in}{2.632787in}}{\pgfqpoint{3.217477in}{2.628881in}}%
\pgfpathcurveto{\pgfqpoint{3.221384in}{2.624974in}}{\pgfqpoint{3.226684in}{2.622779in}}{\pgfqpoint{3.232209in}{2.622779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016445in}{2.623097in}}%
\pgfpathcurveto{\pgfqpoint{3.021970in}{2.623097in}}{\pgfqpoint{3.027270in}{2.625292in}}{\pgfqpoint{3.031176in}{2.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.035083in}{2.633106in}}{\pgfqpoint{3.037278in}{2.638406in}}{\pgfqpoint{3.037278in}{2.643931in}}%
\pgfpathcurveto{\pgfqpoint{3.037278in}{2.649456in}}{\pgfqpoint{3.035083in}{2.654755in}}{\pgfqpoint{3.031176in}{2.658662in}}%
\pgfpathcurveto{\pgfqpoint{3.027270in}{2.662569in}}{\pgfqpoint{3.021970in}{2.664764in}}{\pgfqpoint{3.016445in}{2.664764in}}%
\pgfpathcurveto{\pgfqpoint{3.010920in}{2.664764in}}{\pgfqpoint{3.005621in}{2.662569in}}{\pgfqpoint{3.001714in}{2.658662in}}%
\pgfpathcurveto{\pgfqpoint{2.997807in}{2.654755in}}{\pgfqpoint{2.995612in}{2.649456in}}{\pgfqpoint{2.995612in}{2.643931in}}%
\pgfpathcurveto{\pgfqpoint{2.995612in}{2.638406in}}{\pgfqpoint{2.997807in}{2.633106in}}{\pgfqpoint{3.001714in}{2.629199in}}%
\pgfpathcurveto{\pgfqpoint{3.005621in}{2.625292in}}{\pgfqpoint{3.010920in}{2.623097in}}{\pgfqpoint{3.016445in}{2.623097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792208in}{2.623161in}}%
\pgfpathcurveto{\pgfqpoint{3.797733in}{2.623161in}}{\pgfqpoint{3.803032in}{2.625356in}}{\pgfqpoint{3.806939in}{2.629263in}}%
\pgfpathcurveto{\pgfqpoint{3.810846in}{2.633170in}}{\pgfqpoint{3.813041in}{2.638469in}}{\pgfqpoint{3.813041in}{2.643994in}}%
\pgfpathcurveto{\pgfqpoint{3.813041in}{2.649519in}}{\pgfqpoint{3.810846in}{2.654819in}}{\pgfqpoint{3.806939in}{2.658726in}}%
\pgfpathcurveto{\pgfqpoint{3.803032in}{2.662633in}}{\pgfqpoint{3.797733in}{2.664828in}}{\pgfqpoint{3.792208in}{2.664828in}}%
\pgfpathcurveto{\pgfqpoint{3.786682in}{2.664828in}}{\pgfqpoint{3.781383in}{2.662633in}}{\pgfqpoint{3.777476in}{2.658726in}}%
\pgfpathcurveto{\pgfqpoint{3.773569in}{2.654819in}}{\pgfqpoint{3.771374in}{2.649519in}}{\pgfqpoint{3.771374in}{2.643994in}}%
\pgfpathcurveto{\pgfqpoint{3.771374in}{2.638469in}}{\pgfqpoint{3.773569in}{2.633170in}}{\pgfqpoint{3.777476in}{2.629263in}}%
\pgfpathcurveto{\pgfqpoint{3.781383in}{2.625356in}}{\pgfqpoint{3.786682in}{2.623161in}}{\pgfqpoint{3.792208in}{2.623161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290141in}{2.623216in}}%
\pgfpathcurveto{\pgfqpoint{3.295666in}{2.623216in}}{\pgfqpoint{3.300965in}{2.625411in}}{\pgfqpoint{3.304872in}{2.629318in}}%
\pgfpathcurveto{\pgfqpoint{3.308779in}{2.633225in}}{\pgfqpoint{3.310974in}{2.638524in}}{\pgfqpoint{3.310974in}{2.644049in}}%
\pgfpathcurveto{\pgfqpoint{3.310974in}{2.649574in}}{\pgfqpoint{3.308779in}{2.654874in}}{\pgfqpoint{3.304872in}{2.658781in}}%
\pgfpathcurveto{\pgfqpoint{3.300965in}{2.662687in}}{\pgfqpoint{3.295666in}{2.664883in}}{\pgfqpoint{3.290141in}{2.664883in}}%
\pgfpathcurveto{\pgfqpoint{3.284616in}{2.664883in}}{\pgfqpoint{3.279316in}{2.662687in}}{\pgfqpoint{3.275409in}{2.658781in}}%
\pgfpathcurveto{\pgfqpoint{3.271502in}{2.654874in}}{\pgfqpoint{3.269307in}{2.649574in}}{\pgfqpoint{3.269307in}{2.644049in}}%
\pgfpathcurveto{\pgfqpoint{3.269307in}{2.638524in}}{\pgfqpoint{3.271502in}{2.633225in}}{\pgfqpoint{3.275409in}{2.629318in}}%
\pgfpathcurveto{\pgfqpoint{3.279316in}{2.625411in}}{\pgfqpoint{3.284616in}{2.623216in}}{\pgfqpoint{3.290141in}{2.623216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842858in}{2.623545in}}%
\pgfpathcurveto{\pgfqpoint{3.848383in}{2.623545in}}{\pgfqpoint{3.853683in}{2.625740in}}{\pgfqpoint{3.857589in}{2.629647in}}%
\pgfpathcurveto{\pgfqpoint{3.861496in}{2.633553in}}{\pgfqpoint{3.863691in}{2.638853in}}{\pgfqpoint{3.863691in}{2.644378in}}%
\pgfpathcurveto{\pgfqpoint{3.863691in}{2.649903in}}{\pgfqpoint{3.861496in}{2.655203in}}{\pgfqpoint{3.857589in}{2.659109in}}%
\pgfpathcurveto{\pgfqpoint{3.853683in}{2.663016in}}{\pgfqpoint{3.848383in}{2.665211in}}{\pgfqpoint{3.842858in}{2.665211in}}%
\pgfpathcurveto{\pgfqpoint{3.837333in}{2.665211in}}{\pgfqpoint{3.832033in}{2.663016in}}{\pgfqpoint{3.828127in}{2.659109in}}%
\pgfpathcurveto{\pgfqpoint{3.824220in}{2.655203in}}{\pgfqpoint{3.822025in}{2.649903in}}{\pgfqpoint{3.822025in}{2.644378in}}%
\pgfpathcurveto{\pgfqpoint{3.822025in}{2.638853in}}{\pgfqpoint{3.824220in}{2.633553in}}{\pgfqpoint{3.828127in}{2.629647in}}%
\pgfpathcurveto{\pgfqpoint{3.832033in}{2.625740in}}{\pgfqpoint{3.837333in}{2.623545in}}{\pgfqpoint{3.842858in}{2.623545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861509in}{2.623853in}}%
\pgfpathcurveto{\pgfqpoint{3.867034in}{2.623853in}}{\pgfqpoint{3.872334in}{2.626048in}}{\pgfqpoint{3.876241in}{2.629955in}}%
\pgfpathcurveto{\pgfqpoint{3.880148in}{2.633862in}}{\pgfqpoint{3.882343in}{2.639161in}}{\pgfqpoint{3.882343in}{2.644687in}}%
\pgfpathcurveto{\pgfqpoint{3.882343in}{2.650212in}}{\pgfqpoint{3.880148in}{2.655511in}}{\pgfqpoint{3.876241in}{2.659418in}}%
\pgfpathcurveto{\pgfqpoint{3.872334in}{2.663325in}}{\pgfqpoint{3.867034in}{2.665520in}}{\pgfqpoint{3.861509in}{2.665520in}}%
\pgfpathcurveto{\pgfqpoint{3.855984in}{2.665520in}}{\pgfqpoint{3.850685in}{2.663325in}}{\pgfqpoint{3.846778in}{2.659418in}}%
\pgfpathcurveto{\pgfqpoint{3.842871in}{2.655511in}}{\pgfqpoint{3.840676in}{2.650212in}}{\pgfqpoint{3.840676in}{2.644687in}}%
\pgfpathcurveto{\pgfqpoint{3.840676in}{2.639161in}}{\pgfqpoint{3.842871in}{2.633862in}}{\pgfqpoint{3.846778in}{2.629955in}}%
\pgfpathcurveto{\pgfqpoint{3.850685in}{2.626048in}}{\pgfqpoint{3.855984in}{2.623853in}}{\pgfqpoint{3.861509in}{2.623853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735800in}{2.623970in}}%
\pgfpathcurveto{\pgfqpoint{2.741325in}{2.623970in}}{\pgfqpoint{2.746625in}{2.626166in}}{\pgfqpoint{2.750531in}{2.630072in}}%
\pgfpathcurveto{\pgfqpoint{2.754438in}{2.633979in}}{\pgfqpoint{2.756633in}{2.639279in}}{\pgfqpoint{2.756633in}{2.644804in}}%
\pgfpathcurveto{\pgfqpoint{2.756633in}{2.650329in}}{\pgfqpoint{2.754438in}{2.655628in}}{\pgfqpoint{2.750531in}{2.659535in}}%
\pgfpathcurveto{\pgfqpoint{2.746625in}{2.663442in}}{\pgfqpoint{2.741325in}{2.665637in}}{\pgfqpoint{2.735800in}{2.665637in}}%
\pgfpathcurveto{\pgfqpoint{2.730275in}{2.665637in}}{\pgfqpoint{2.724976in}{2.663442in}}{\pgfqpoint{2.721069in}{2.659535in}}%
\pgfpathcurveto{\pgfqpoint{2.717162in}{2.655628in}}{\pgfqpoint{2.714967in}{2.650329in}}{\pgfqpoint{2.714967in}{2.644804in}}%
\pgfpathcurveto{\pgfqpoint{2.714967in}{2.639279in}}{\pgfqpoint{2.717162in}{2.633979in}}{\pgfqpoint{2.721069in}{2.630072in}}%
\pgfpathcurveto{\pgfqpoint{2.724976in}{2.626166in}}{\pgfqpoint{2.730275in}{2.623970in}}{\pgfqpoint{2.735800in}{2.623970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793661in}{2.624084in}}%
\pgfpathcurveto{\pgfqpoint{3.799187in}{2.624084in}}{\pgfqpoint{3.804486in}{2.626279in}}{\pgfqpoint{3.808393in}{2.630186in}}%
\pgfpathcurveto{\pgfqpoint{3.812300in}{2.634093in}}{\pgfqpoint{3.814495in}{2.639392in}}{\pgfqpoint{3.814495in}{2.644917in}}%
\pgfpathcurveto{\pgfqpoint{3.814495in}{2.650442in}}{\pgfqpoint{3.812300in}{2.655742in}}{\pgfqpoint{3.808393in}{2.659649in}}%
\pgfpathcurveto{\pgfqpoint{3.804486in}{2.663555in}}{\pgfqpoint{3.799187in}{2.665751in}}{\pgfqpoint{3.793661in}{2.665751in}}%
\pgfpathcurveto{\pgfqpoint{3.788136in}{2.665751in}}{\pgfqpoint{3.782837in}{2.663555in}}{\pgfqpoint{3.778930in}{2.659649in}}%
\pgfpathcurveto{\pgfqpoint{3.775023in}{2.655742in}}{\pgfqpoint{3.772828in}{2.650442in}}{\pgfqpoint{3.772828in}{2.644917in}}%
\pgfpathcurveto{\pgfqpoint{3.772828in}{2.639392in}}{\pgfqpoint{3.775023in}{2.634093in}}{\pgfqpoint{3.778930in}{2.630186in}}%
\pgfpathcurveto{\pgfqpoint{3.782837in}{2.626279in}}{\pgfqpoint{3.788136in}{2.624084in}}{\pgfqpoint{3.793661in}{2.624084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801663in}{2.624114in}}%
\pgfpathcurveto{\pgfqpoint{3.807188in}{2.624114in}}{\pgfqpoint{3.812488in}{2.626310in}}{\pgfqpoint{3.816395in}{2.630216in}}%
\pgfpathcurveto{\pgfqpoint{3.820302in}{2.634123in}}{\pgfqpoint{3.822497in}{2.639423in}}{\pgfqpoint{3.822497in}{2.644948in}}%
\pgfpathcurveto{\pgfqpoint{3.822497in}{2.650473in}}{\pgfqpoint{3.820302in}{2.655772in}}{\pgfqpoint{3.816395in}{2.659679in}}%
\pgfpathcurveto{\pgfqpoint{3.812488in}{2.663586in}}{\pgfqpoint{3.807188in}{2.665781in}}{\pgfqpoint{3.801663in}{2.665781in}}%
\pgfpathcurveto{\pgfqpoint{3.796138in}{2.665781in}}{\pgfqpoint{3.790839in}{2.663586in}}{\pgfqpoint{3.786932in}{2.659679in}}%
\pgfpathcurveto{\pgfqpoint{3.783025in}{2.655772in}}{\pgfqpoint{3.780830in}{2.650473in}}{\pgfqpoint{3.780830in}{2.644948in}}%
\pgfpathcurveto{\pgfqpoint{3.780830in}{2.639423in}}{\pgfqpoint{3.783025in}{2.634123in}}{\pgfqpoint{3.786932in}{2.630216in}}%
\pgfpathcurveto{\pgfqpoint{3.790839in}{2.626310in}}{\pgfqpoint{3.796138in}{2.624114in}}{\pgfqpoint{3.801663in}{2.624114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387967in}{2.624131in}}%
\pgfpathcurveto{\pgfqpoint{3.393492in}{2.624131in}}{\pgfqpoint{3.398791in}{2.626326in}}{\pgfqpoint{3.402698in}{2.630233in}}%
\pgfpathcurveto{\pgfqpoint{3.406605in}{2.634140in}}{\pgfqpoint{3.408800in}{2.639439in}}{\pgfqpoint{3.408800in}{2.644964in}}%
\pgfpathcurveto{\pgfqpoint{3.408800in}{2.650489in}}{\pgfqpoint{3.406605in}{2.655789in}}{\pgfqpoint{3.402698in}{2.659696in}}%
\pgfpathcurveto{\pgfqpoint{3.398791in}{2.663603in}}{\pgfqpoint{3.393492in}{2.665798in}}{\pgfqpoint{3.387967in}{2.665798in}}%
\pgfpathcurveto{\pgfqpoint{3.382442in}{2.665798in}}{\pgfqpoint{3.377142in}{2.663603in}}{\pgfqpoint{3.373235in}{2.659696in}}%
\pgfpathcurveto{\pgfqpoint{3.369329in}{2.655789in}}{\pgfqpoint{3.367133in}{2.650489in}}{\pgfqpoint{3.367133in}{2.644964in}}%
\pgfpathcurveto{\pgfqpoint{3.367133in}{2.639439in}}{\pgfqpoint{3.369329in}{2.634140in}}{\pgfqpoint{3.373235in}{2.630233in}}%
\pgfpathcurveto{\pgfqpoint{3.377142in}{2.626326in}}{\pgfqpoint{3.382442in}{2.624131in}}{\pgfqpoint{3.387967in}{2.624131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704640in}{2.624547in}}%
\pgfpathcurveto{\pgfqpoint{3.710165in}{2.624547in}}{\pgfqpoint{3.715464in}{2.626742in}}{\pgfqpoint{3.719371in}{2.630649in}}%
\pgfpathcurveto{\pgfqpoint{3.723278in}{2.634556in}}{\pgfqpoint{3.725473in}{2.639855in}}{\pgfqpoint{3.725473in}{2.645380in}}%
\pgfpathcurveto{\pgfqpoint{3.725473in}{2.650905in}}{\pgfqpoint{3.723278in}{2.656205in}}{\pgfqpoint{3.719371in}{2.660112in}}%
\pgfpathcurveto{\pgfqpoint{3.715464in}{2.664018in}}{\pgfqpoint{3.710165in}{2.666214in}}{\pgfqpoint{3.704640in}{2.666214in}}%
\pgfpathcurveto{\pgfqpoint{3.699115in}{2.666214in}}{\pgfqpoint{3.693815in}{2.664018in}}{\pgfqpoint{3.689908in}{2.660112in}}%
\pgfpathcurveto{\pgfqpoint{3.686002in}{2.656205in}}{\pgfqpoint{3.683807in}{2.650905in}}{\pgfqpoint{3.683807in}{2.645380in}}%
\pgfpathcurveto{\pgfqpoint{3.683807in}{2.639855in}}{\pgfqpoint{3.686002in}{2.634556in}}{\pgfqpoint{3.689908in}{2.630649in}}%
\pgfpathcurveto{\pgfqpoint{3.693815in}{2.626742in}}{\pgfqpoint{3.699115in}{2.624547in}}{\pgfqpoint{3.704640in}{2.624547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834620in}{2.624624in}}%
\pgfpathcurveto{\pgfqpoint{3.840145in}{2.624624in}}{\pgfqpoint{3.845444in}{2.626819in}}{\pgfqpoint{3.849351in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{3.853258in}{2.634633in}}{\pgfqpoint{3.855453in}{2.639933in}}{\pgfqpoint{3.855453in}{2.645458in}}%
\pgfpathcurveto{\pgfqpoint{3.855453in}{2.650983in}}{\pgfqpoint{3.853258in}{2.656282in}}{\pgfqpoint{3.849351in}{2.660189in}}%
\pgfpathcurveto{\pgfqpoint{3.845444in}{2.664096in}}{\pgfqpoint{3.840145in}{2.666291in}}{\pgfqpoint{3.834620in}{2.666291in}}%
\pgfpathcurveto{\pgfqpoint{3.829095in}{2.666291in}}{\pgfqpoint{3.823795in}{2.664096in}}{\pgfqpoint{3.819888in}{2.660189in}}%
\pgfpathcurveto{\pgfqpoint{3.815982in}{2.656282in}}{\pgfqpoint{3.813786in}{2.650983in}}{\pgfqpoint{3.813786in}{2.645458in}}%
\pgfpathcurveto{\pgfqpoint{3.813786in}{2.639933in}}{\pgfqpoint{3.815982in}{2.634633in}}{\pgfqpoint{3.819888in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{3.823795in}{2.626819in}}{\pgfqpoint{3.829095in}{2.624624in}}{\pgfqpoint{3.834620in}{2.624624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860431in}{2.624747in}}%
\pgfpathcurveto{\pgfqpoint{3.865956in}{2.624747in}}{\pgfqpoint{3.871255in}{2.626942in}}{\pgfqpoint{3.875162in}{2.630849in}}%
\pgfpathcurveto{\pgfqpoint{3.879069in}{2.634755in}}{\pgfqpoint{3.881264in}{2.640055in}}{\pgfqpoint{3.881264in}{2.645580in}}%
\pgfpathcurveto{\pgfqpoint{3.881264in}{2.651105in}}{\pgfqpoint{3.879069in}{2.656405in}}{\pgfqpoint{3.875162in}{2.660311in}}%
\pgfpathcurveto{\pgfqpoint{3.871255in}{2.664218in}}{\pgfqpoint{3.865956in}{2.666413in}}{\pgfqpoint{3.860431in}{2.666413in}}%
\pgfpathcurveto{\pgfqpoint{3.854906in}{2.666413in}}{\pgfqpoint{3.849606in}{2.664218in}}{\pgfqpoint{3.845699in}{2.660311in}}%
\pgfpathcurveto{\pgfqpoint{3.841793in}{2.656405in}}{\pgfqpoint{3.839597in}{2.651105in}}{\pgfqpoint{3.839597in}{2.645580in}}%
\pgfpathcurveto{\pgfqpoint{3.839597in}{2.640055in}}{\pgfqpoint{3.841793in}{2.634755in}}{\pgfqpoint{3.845699in}{2.630849in}}%
\pgfpathcurveto{\pgfqpoint{3.849606in}{2.626942in}}{\pgfqpoint{3.854906in}{2.624747in}}{\pgfqpoint{3.860431in}{2.624747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860904in}{2.625714in}}%
\pgfpathcurveto{\pgfqpoint{3.866429in}{2.625714in}}{\pgfqpoint{3.871728in}{2.627909in}}{\pgfqpoint{3.875635in}{2.631816in}}%
\pgfpathcurveto{\pgfqpoint{3.879542in}{2.635723in}}{\pgfqpoint{3.881737in}{2.641022in}}{\pgfqpoint{3.881737in}{2.646547in}}%
\pgfpathcurveto{\pgfqpoint{3.881737in}{2.652072in}}{\pgfqpoint{3.879542in}{2.657372in}}{\pgfqpoint{3.875635in}{2.661279in}}%
\pgfpathcurveto{\pgfqpoint{3.871728in}{2.665186in}}{\pgfqpoint{3.866429in}{2.667381in}}{\pgfqpoint{3.860904in}{2.667381in}}%
\pgfpathcurveto{\pgfqpoint{3.855379in}{2.667381in}}{\pgfqpoint{3.850079in}{2.665186in}}{\pgfqpoint{3.846172in}{2.661279in}}%
\pgfpathcurveto{\pgfqpoint{3.842265in}{2.657372in}}{\pgfqpoint{3.840070in}{2.652072in}}{\pgfqpoint{3.840070in}{2.646547in}}%
\pgfpathcurveto{\pgfqpoint{3.840070in}{2.641022in}}{\pgfqpoint{3.842265in}{2.635723in}}{\pgfqpoint{3.846172in}{2.631816in}}%
\pgfpathcurveto{\pgfqpoint{3.850079in}{2.627909in}}{\pgfqpoint{3.855379in}{2.625714in}}{\pgfqpoint{3.860904in}{2.625714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714649in}{2.625881in}}%
\pgfpathcurveto{\pgfqpoint{3.720174in}{2.625881in}}{\pgfqpoint{3.725474in}{2.628076in}}{\pgfqpoint{3.729380in}{2.631983in}}%
\pgfpathcurveto{\pgfqpoint{3.733287in}{2.635890in}}{\pgfqpoint{3.735482in}{2.641189in}}{\pgfqpoint{3.735482in}{2.646714in}}%
\pgfpathcurveto{\pgfqpoint{3.735482in}{2.652239in}}{\pgfqpoint{3.733287in}{2.657539in}}{\pgfqpoint{3.729380in}{2.661446in}}%
\pgfpathcurveto{\pgfqpoint{3.725474in}{2.665353in}}{\pgfqpoint{3.720174in}{2.667548in}}{\pgfqpoint{3.714649in}{2.667548in}}%
\pgfpathcurveto{\pgfqpoint{3.709124in}{2.667548in}}{\pgfqpoint{3.703825in}{2.665353in}}{\pgfqpoint{3.699918in}{2.661446in}}%
\pgfpathcurveto{\pgfqpoint{3.696011in}{2.657539in}}{\pgfqpoint{3.693816in}{2.652239in}}{\pgfqpoint{3.693816in}{2.646714in}}%
\pgfpathcurveto{\pgfqpoint{3.693816in}{2.641189in}}{\pgfqpoint{3.696011in}{2.635890in}}{\pgfqpoint{3.699918in}{2.631983in}}%
\pgfpathcurveto{\pgfqpoint{3.703825in}{2.628076in}}{\pgfqpoint{3.709124in}{2.625881in}}{\pgfqpoint{3.714649in}{2.625881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767078in}{2.626023in}}%
\pgfpathcurveto{\pgfqpoint{3.772603in}{2.626023in}}{\pgfqpoint{3.777902in}{2.628218in}}{\pgfqpoint{3.781809in}{2.632124in}}%
\pgfpathcurveto{\pgfqpoint{3.785716in}{2.636031in}}{\pgfqpoint{3.787911in}{2.641331in}}{\pgfqpoint{3.787911in}{2.646856in}}%
\pgfpathcurveto{\pgfqpoint{3.787911in}{2.652381in}}{\pgfqpoint{3.785716in}{2.657680in}}{\pgfqpoint{3.781809in}{2.661587in}}%
\pgfpathcurveto{\pgfqpoint{3.777902in}{2.665494in}}{\pgfqpoint{3.772603in}{2.667689in}}{\pgfqpoint{3.767078in}{2.667689in}}%
\pgfpathcurveto{\pgfqpoint{3.761553in}{2.667689in}}{\pgfqpoint{3.756253in}{2.665494in}}{\pgfqpoint{3.752346in}{2.661587in}}%
\pgfpathcurveto{\pgfqpoint{3.748439in}{2.657680in}}{\pgfqpoint{3.746244in}{2.652381in}}{\pgfqpoint{3.746244in}{2.646856in}}%
\pgfpathcurveto{\pgfqpoint{3.746244in}{2.641331in}}{\pgfqpoint{3.748439in}{2.636031in}}{\pgfqpoint{3.752346in}{2.632124in}}%
\pgfpathcurveto{\pgfqpoint{3.756253in}{2.628218in}}{\pgfqpoint{3.761553in}{2.626023in}}{\pgfqpoint{3.767078in}{2.626023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845634in}{2.626220in}}%
\pgfpathcurveto{\pgfqpoint{3.851159in}{2.626220in}}{\pgfqpoint{3.856459in}{2.628415in}}{\pgfqpoint{3.860365in}{2.632322in}}%
\pgfpathcurveto{\pgfqpoint{3.864272in}{2.636229in}}{\pgfqpoint{3.866467in}{2.641528in}}{\pgfqpoint{3.866467in}{2.647053in}}%
\pgfpathcurveto{\pgfqpoint{3.866467in}{2.652578in}}{\pgfqpoint{3.864272in}{2.657878in}}{\pgfqpoint{3.860365in}{2.661785in}}%
\pgfpathcurveto{\pgfqpoint{3.856459in}{2.665692in}}{\pgfqpoint{3.851159in}{2.667887in}}{\pgfqpoint{3.845634in}{2.667887in}}%
\pgfpathcurveto{\pgfqpoint{3.840109in}{2.667887in}}{\pgfqpoint{3.834809in}{2.665692in}}{\pgfqpoint{3.830903in}{2.661785in}}%
\pgfpathcurveto{\pgfqpoint{3.826996in}{2.657878in}}{\pgfqpoint{3.824801in}{2.652578in}}{\pgfqpoint{3.824801in}{2.647053in}}%
\pgfpathcurveto{\pgfqpoint{3.824801in}{2.641528in}}{\pgfqpoint{3.826996in}{2.636229in}}{\pgfqpoint{3.830903in}{2.632322in}}%
\pgfpathcurveto{\pgfqpoint{3.834809in}{2.628415in}}{\pgfqpoint{3.840109in}{2.626220in}}{\pgfqpoint{3.845634in}{2.626220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859304in}{2.626253in}}%
\pgfpathcurveto{\pgfqpoint{3.864829in}{2.626253in}}{\pgfqpoint{3.870128in}{2.628448in}}{\pgfqpoint{3.874035in}{2.632355in}}%
\pgfpathcurveto{\pgfqpoint{3.877942in}{2.636262in}}{\pgfqpoint{3.880137in}{2.641561in}}{\pgfqpoint{3.880137in}{2.647087in}}%
\pgfpathcurveto{\pgfqpoint{3.880137in}{2.652612in}}{\pgfqpoint{3.877942in}{2.657911in}}{\pgfqpoint{3.874035in}{2.661818in}}%
\pgfpathcurveto{\pgfqpoint{3.870128in}{2.665725in}}{\pgfqpoint{3.864829in}{2.667920in}}{\pgfqpoint{3.859304in}{2.667920in}}%
\pgfpathcurveto{\pgfqpoint{3.853778in}{2.667920in}}{\pgfqpoint{3.848479in}{2.665725in}}{\pgfqpoint{3.844572in}{2.661818in}}%
\pgfpathcurveto{\pgfqpoint{3.840665in}{2.657911in}}{\pgfqpoint{3.838470in}{2.652612in}}{\pgfqpoint{3.838470in}{2.647087in}}%
\pgfpathcurveto{\pgfqpoint{3.838470in}{2.641561in}}{\pgfqpoint{3.840665in}{2.636262in}}{\pgfqpoint{3.844572in}{2.632355in}}%
\pgfpathcurveto{\pgfqpoint{3.848479in}{2.628448in}}{\pgfqpoint{3.853778in}{2.626253in}}{\pgfqpoint{3.859304in}{2.626253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861871in}{2.626773in}}%
\pgfpathcurveto{\pgfqpoint{3.867396in}{2.626773in}}{\pgfqpoint{3.872696in}{2.628968in}}{\pgfqpoint{3.876602in}{2.632875in}}%
\pgfpathcurveto{\pgfqpoint{3.880509in}{2.636782in}}{\pgfqpoint{3.882704in}{2.642081in}}{\pgfqpoint{3.882704in}{2.647607in}}%
\pgfpathcurveto{\pgfqpoint{3.882704in}{2.653132in}}{\pgfqpoint{3.880509in}{2.658431in}}{\pgfqpoint{3.876602in}{2.662338in}}%
\pgfpathcurveto{\pgfqpoint{3.872696in}{2.666245in}}{\pgfqpoint{3.867396in}{2.668440in}}{\pgfqpoint{3.861871in}{2.668440in}}%
\pgfpathcurveto{\pgfqpoint{3.856346in}{2.668440in}}{\pgfqpoint{3.851046in}{2.666245in}}{\pgfqpoint{3.847140in}{2.662338in}}%
\pgfpathcurveto{\pgfqpoint{3.843233in}{2.658431in}}{\pgfqpoint{3.841038in}{2.653132in}}{\pgfqpoint{3.841038in}{2.647607in}}%
\pgfpathcurveto{\pgfqpoint{3.841038in}{2.642081in}}{\pgfqpoint{3.843233in}{2.636782in}}{\pgfqpoint{3.847140in}{2.632875in}}%
\pgfpathcurveto{\pgfqpoint{3.851046in}{2.628968in}}{\pgfqpoint{3.856346in}{2.626773in}}{\pgfqpoint{3.861871in}{2.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661877in}{2.626818in}}%
\pgfpathcurveto{\pgfqpoint{3.667402in}{2.626818in}}{\pgfqpoint{3.672702in}{2.629013in}}{\pgfqpoint{3.676608in}{2.632920in}}%
\pgfpathcurveto{\pgfqpoint{3.680515in}{2.636827in}}{\pgfqpoint{3.682710in}{2.642126in}}{\pgfqpoint{3.682710in}{2.647651in}}%
\pgfpathcurveto{\pgfqpoint{3.682710in}{2.653176in}}{\pgfqpoint{3.680515in}{2.658476in}}{\pgfqpoint{3.676608in}{2.662383in}}%
\pgfpathcurveto{\pgfqpoint{3.672702in}{2.666289in}}{\pgfqpoint{3.667402in}{2.668484in}}{\pgfqpoint{3.661877in}{2.668484in}}%
\pgfpathcurveto{\pgfqpoint{3.656352in}{2.668484in}}{\pgfqpoint{3.651052in}{2.666289in}}{\pgfqpoint{3.647146in}{2.662383in}}%
\pgfpathcurveto{\pgfqpoint{3.643239in}{2.658476in}}{\pgfqpoint{3.641044in}{2.653176in}}{\pgfqpoint{3.641044in}{2.647651in}}%
\pgfpathcurveto{\pgfqpoint{3.641044in}{2.642126in}}{\pgfqpoint{3.643239in}{2.636827in}}{\pgfqpoint{3.647146in}{2.632920in}}%
\pgfpathcurveto{\pgfqpoint{3.651052in}{2.629013in}}{\pgfqpoint{3.656352in}{2.626818in}}{\pgfqpoint{3.661877in}{2.626818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861264in}{2.627078in}}%
\pgfpathcurveto{\pgfqpoint{3.866789in}{2.627078in}}{\pgfqpoint{3.872089in}{2.629273in}}{\pgfqpoint{3.875996in}{2.633180in}}%
\pgfpathcurveto{\pgfqpoint{3.879902in}{2.637087in}}{\pgfqpoint{3.882098in}{2.642386in}}{\pgfqpoint{3.882098in}{2.647911in}}%
\pgfpathcurveto{\pgfqpoint{3.882098in}{2.653436in}}{\pgfqpoint{3.879902in}{2.658736in}}{\pgfqpoint{3.875996in}{2.662643in}}%
\pgfpathcurveto{\pgfqpoint{3.872089in}{2.666549in}}{\pgfqpoint{3.866789in}{2.668745in}}{\pgfqpoint{3.861264in}{2.668745in}}%
\pgfpathcurveto{\pgfqpoint{3.855739in}{2.668745in}}{\pgfqpoint{3.850440in}{2.666549in}}{\pgfqpoint{3.846533in}{2.662643in}}%
\pgfpathcurveto{\pgfqpoint{3.842626in}{2.658736in}}{\pgfqpoint{3.840431in}{2.653436in}}{\pgfqpoint{3.840431in}{2.647911in}}%
\pgfpathcurveto{\pgfqpoint{3.840431in}{2.642386in}}{\pgfqpoint{3.842626in}{2.637087in}}{\pgfqpoint{3.846533in}{2.633180in}}%
\pgfpathcurveto{\pgfqpoint{3.850440in}{2.629273in}}{\pgfqpoint{3.855739in}{2.627078in}}{\pgfqpoint{3.861264in}{2.627078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773803in}{2.627227in}}%
\pgfpathcurveto{\pgfqpoint{3.779328in}{2.627227in}}{\pgfqpoint{3.784628in}{2.629422in}}{\pgfqpoint{3.788534in}{2.633329in}}%
\pgfpathcurveto{\pgfqpoint{3.792441in}{2.637236in}}{\pgfqpoint{3.794636in}{2.642535in}}{\pgfqpoint{3.794636in}{2.648060in}}%
\pgfpathcurveto{\pgfqpoint{3.794636in}{2.653585in}}{\pgfqpoint{3.792441in}{2.658885in}}{\pgfqpoint{3.788534in}{2.662792in}}%
\pgfpathcurveto{\pgfqpoint{3.784628in}{2.666699in}}{\pgfqpoint{3.779328in}{2.668894in}}{\pgfqpoint{3.773803in}{2.668894in}}%
\pgfpathcurveto{\pgfqpoint{3.768278in}{2.668894in}}{\pgfqpoint{3.762979in}{2.666699in}}{\pgfqpoint{3.759072in}{2.662792in}}%
\pgfpathcurveto{\pgfqpoint{3.755165in}{2.658885in}}{\pgfqpoint{3.752970in}{2.653585in}}{\pgfqpoint{3.752970in}{2.648060in}}%
\pgfpathcurveto{\pgfqpoint{3.752970in}{2.642535in}}{\pgfqpoint{3.755165in}{2.637236in}}{\pgfqpoint{3.759072in}{2.633329in}}%
\pgfpathcurveto{\pgfqpoint{3.762979in}{2.629422in}}{\pgfqpoint{3.768278in}{2.627227in}}{\pgfqpoint{3.773803in}{2.627227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787191in}{2.627265in}}%
\pgfpathcurveto{\pgfqpoint{3.792716in}{2.627265in}}{\pgfqpoint{3.798016in}{2.629460in}}{\pgfqpoint{3.801923in}{2.633367in}}%
\pgfpathcurveto{\pgfqpoint{3.805829in}{2.637274in}}{\pgfqpoint{3.808024in}{2.642573in}}{\pgfqpoint{3.808024in}{2.648099in}}%
\pgfpathcurveto{\pgfqpoint{3.808024in}{2.653624in}}{\pgfqpoint{3.805829in}{2.658923in}}{\pgfqpoint{3.801923in}{2.662830in}}%
\pgfpathcurveto{\pgfqpoint{3.798016in}{2.666737in}}{\pgfqpoint{3.792716in}{2.668932in}}{\pgfqpoint{3.787191in}{2.668932in}}%
\pgfpathcurveto{\pgfqpoint{3.781666in}{2.668932in}}{\pgfqpoint{3.776367in}{2.666737in}}{\pgfqpoint{3.772460in}{2.662830in}}%
\pgfpathcurveto{\pgfqpoint{3.768553in}{2.658923in}}{\pgfqpoint{3.766358in}{2.653624in}}{\pgfqpoint{3.766358in}{2.648099in}}%
\pgfpathcurveto{\pgfqpoint{3.766358in}{2.642573in}}{\pgfqpoint{3.768553in}{2.637274in}}{\pgfqpoint{3.772460in}{2.633367in}}%
\pgfpathcurveto{\pgfqpoint{3.776367in}{2.629460in}}{\pgfqpoint{3.781666in}{2.627265in}}{\pgfqpoint{3.787191in}{2.627265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854443in}{2.627688in}}%
\pgfpathcurveto{\pgfqpoint{3.859968in}{2.627688in}}{\pgfqpoint{3.865267in}{2.629883in}}{\pgfqpoint{3.869174in}{2.633790in}}%
\pgfpathcurveto{\pgfqpoint{3.873081in}{2.637697in}}{\pgfqpoint{3.875276in}{2.642997in}}{\pgfqpoint{3.875276in}{2.648522in}}%
\pgfpathcurveto{\pgfqpoint{3.875276in}{2.654047in}}{\pgfqpoint{3.873081in}{2.659346in}}{\pgfqpoint{3.869174in}{2.663253in}}%
\pgfpathcurveto{\pgfqpoint{3.865267in}{2.667160in}}{\pgfqpoint{3.859968in}{2.669355in}}{\pgfqpoint{3.854443in}{2.669355in}}%
\pgfpathcurveto{\pgfqpoint{3.848918in}{2.669355in}}{\pgfqpoint{3.843618in}{2.667160in}}{\pgfqpoint{3.839711in}{2.663253in}}%
\pgfpathcurveto{\pgfqpoint{3.835805in}{2.659346in}}{\pgfqpoint{3.833610in}{2.654047in}}{\pgfqpoint{3.833610in}{2.648522in}}%
\pgfpathcurveto{\pgfqpoint{3.833610in}{2.642997in}}{\pgfqpoint{3.835805in}{2.637697in}}{\pgfqpoint{3.839711in}{2.633790in}}%
\pgfpathcurveto{\pgfqpoint{3.843618in}{2.629883in}}{\pgfqpoint{3.848918in}{2.627688in}}{\pgfqpoint{3.854443in}{2.627688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861830in}{2.627737in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.627737in}}{\pgfqpoint{3.872655in}{2.629932in}}{\pgfqpoint{3.876562in}{2.633839in}}%
\pgfpathcurveto{\pgfqpoint{3.880468in}{2.637746in}}{\pgfqpoint{3.882664in}{2.643045in}}{\pgfqpoint{3.882664in}{2.648570in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.654095in}}{\pgfqpoint{3.880468in}{2.659395in}}{\pgfqpoint{3.876562in}{2.663302in}}%
\pgfpathcurveto{\pgfqpoint{3.872655in}{2.667208in}}{\pgfqpoint{3.867355in}{2.669403in}}{\pgfqpoint{3.861830in}{2.669403in}}%
\pgfpathcurveto{\pgfqpoint{3.856305in}{2.669403in}}{\pgfqpoint{3.851006in}{2.667208in}}{\pgfqpoint{3.847099in}{2.663302in}}%
\pgfpathcurveto{\pgfqpoint{3.843192in}{2.659395in}}{\pgfqpoint{3.840997in}{2.654095in}}{\pgfqpoint{3.840997in}{2.648570in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.643045in}}{\pgfqpoint{3.843192in}{2.637746in}}{\pgfqpoint{3.847099in}{2.633839in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.629932in}}{\pgfqpoint{3.856305in}{2.627737in}}{\pgfqpoint{3.861830in}{2.627737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847848in}{2.628243in}}%
\pgfpathcurveto{\pgfqpoint{3.853373in}{2.628243in}}{\pgfqpoint{3.858672in}{2.630438in}}{\pgfqpoint{3.862579in}{2.634345in}}%
\pgfpathcurveto{\pgfqpoint{3.866486in}{2.638252in}}{\pgfqpoint{3.868681in}{2.643551in}}{\pgfqpoint{3.868681in}{2.649076in}}%
\pgfpathcurveto{\pgfqpoint{3.868681in}{2.654601in}}{\pgfqpoint{3.866486in}{2.659901in}}{\pgfqpoint{3.862579in}{2.663808in}}%
\pgfpathcurveto{\pgfqpoint{3.858672in}{2.667714in}}{\pgfqpoint{3.853373in}{2.669909in}}{\pgfqpoint{3.847848in}{2.669909in}}%
\pgfpathcurveto{\pgfqpoint{3.842323in}{2.669909in}}{\pgfqpoint{3.837023in}{2.667714in}}{\pgfqpoint{3.833116in}{2.663808in}}%
\pgfpathcurveto{\pgfqpoint{3.829209in}{2.659901in}}{\pgfqpoint{3.827014in}{2.654601in}}{\pgfqpoint{3.827014in}{2.649076in}}%
\pgfpathcurveto{\pgfqpoint{3.827014in}{2.643551in}}{\pgfqpoint{3.829209in}{2.638252in}}{\pgfqpoint{3.833116in}{2.634345in}}%
\pgfpathcurveto{\pgfqpoint{3.837023in}{2.630438in}}{\pgfqpoint{3.842323in}{2.628243in}}{\pgfqpoint{3.847848in}{2.628243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592812in}{2.628317in}}%
\pgfpathcurveto{\pgfqpoint{3.598337in}{2.628317in}}{\pgfqpoint{3.603637in}{2.630512in}}{\pgfqpoint{3.607544in}{2.634419in}}%
\pgfpathcurveto{\pgfqpoint{3.611450in}{2.638325in}}{\pgfqpoint{3.613646in}{2.643625in}}{\pgfqpoint{3.613646in}{2.649150in}}%
\pgfpathcurveto{\pgfqpoint{3.613646in}{2.654675in}}{\pgfqpoint{3.611450in}{2.659975in}}{\pgfqpoint{3.607544in}{2.663881in}}%
\pgfpathcurveto{\pgfqpoint{3.603637in}{2.667788in}}{\pgfqpoint{3.598337in}{2.669983in}}{\pgfqpoint{3.592812in}{2.669983in}}%
\pgfpathcurveto{\pgfqpoint{3.587287in}{2.669983in}}{\pgfqpoint{3.581988in}{2.667788in}}{\pgfqpoint{3.578081in}{2.663881in}}%
\pgfpathcurveto{\pgfqpoint{3.574174in}{2.659975in}}{\pgfqpoint{3.571979in}{2.654675in}}{\pgfqpoint{3.571979in}{2.649150in}}%
\pgfpathcurveto{\pgfqpoint{3.571979in}{2.643625in}}{\pgfqpoint{3.574174in}{2.638325in}}{\pgfqpoint{3.578081in}{2.634419in}}%
\pgfpathcurveto{\pgfqpoint{3.581988in}{2.630512in}}{\pgfqpoint{3.587287in}{2.628317in}}{\pgfqpoint{3.592812in}{2.628317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859565in}{2.628378in}}%
\pgfpathcurveto{\pgfqpoint{3.865090in}{2.628378in}}{\pgfqpoint{3.870390in}{2.630573in}}{\pgfqpoint{3.874297in}{2.634480in}}%
\pgfpathcurveto{\pgfqpoint{3.878204in}{2.638387in}}{\pgfqpoint{3.880399in}{2.643686in}}{\pgfqpoint{3.880399in}{2.649211in}}%
\pgfpathcurveto{\pgfqpoint{3.880399in}{2.654736in}}{\pgfqpoint{3.878204in}{2.660036in}}{\pgfqpoint{3.874297in}{2.663943in}}%
\pgfpathcurveto{\pgfqpoint{3.870390in}{2.667849in}}{\pgfqpoint{3.865090in}{2.670045in}}{\pgfqpoint{3.859565in}{2.670045in}}%
\pgfpathcurveto{\pgfqpoint{3.854040in}{2.670045in}}{\pgfqpoint{3.848741in}{2.667849in}}{\pgfqpoint{3.844834in}{2.663943in}}%
\pgfpathcurveto{\pgfqpoint{3.840927in}{2.660036in}}{\pgfqpoint{3.838732in}{2.654736in}}{\pgfqpoint{3.838732in}{2.649211in}}%
\pgfpathcurveto{\pgfqpoint{3.838732in}{2.643686in}}{\pgfqpoint{3.840927in}{2.638387in}}{\pgfqpoint{3.844834in}{2.634480in}}%
\pgfpathcurveto{\pgfqpoint{3.848741in}{2.630573in}}{\pgfqpoint{3.854040in}{2.628378in}}{\pgfqpoint{3.859565in}{2.628378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830034in}{2.628734in}}%
\pgfpathcurveto{\pgfqpoint{3.835559in}{2.628734in}}{\pgfqpoint{3.840859in}{2.630929in}}{\pgfqpoint{3.844766in}{2.634835in}}%
\pgfpathcurveto{\pgfqpoint{3.848673in}{2.638742in}}{\pgfqpoint{3.850868in}{2.644042in}}{\pgfqpoint{3.850868in}{2.649567in}}%
\pgfpathcurveto{\pgfqpoint{3.850868in}{2.655092in}}{\pgfqpoint{3.848673in}{2.660391in}}{\pgfqpoint{3.844766in}{2.664298in}}%
\pgfpathcurveto{\pgfqpoint{3.840859in}{2.668205in}}{\pgfqpoint{3.835559in}{2.670400in}}{\pgfqpoint{3.830034in}{2.670400in}}%
\pgfpathcurveto{\pgfqpoint{3.824509in}{2.670400in}}{\pgfqpoint{3.819210in}{2.668205in}}{\pgfqpoint{3.815303in}{2.664298in}}%
\pgfpathcurveto{\pgfqpoint{3.811396in}{2.660391in}}{\pgfqpoint{3.809201in}{2.655092in}}{\pgfqpoint{3.809201in}{2.649567in}}%
\pgfpathcurveto{\pgfqpoint{3.809201in}{2.644042in}}{\pgfqpoint{3.811396in}{2.638742in}}{\pgfqpoint{3.815303in}{2.634835in}}%
\pgfpathcurveto{\pgfqpoint{3.819210in}{2.630929in}}{\pgfqpoint{3.824509in}{2.628734in}}{\pgfqpoint{3.830034in}{2.628734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861830in}{2.628855in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.628855in}}{\pgfqpoint{3.872655in}{2.631050in}}{\pgfqpoint{3.876562in}{2.634957in}}%
\pgfpathcurveto{\pgfqpoint{3.880468in}{2.638863in}}{\pgfqpoint{3.882664in}{2.644163in}}{\pgfqpoint{3.882664in}{2.649688in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.655213in}}{\pgfqpoint{3.880468in}{2.660513in}}{\pgfqpoint{3.876562in}{2.664419in}}%
\pgfpathcurveto{\pgfqpoint{3.872655in}{2.668326in}}{\pgfqpoint{3.867355in}{2.670521in}}{\pgfqpoint{3.861830in}{2.670521in}}%
\pgfpathcurveto{\pgfqpoint{3.856305in}{2.670521in}}{\pgfqpoint{3.851006in}{2.668326in}}{\pgfqpoint{3.847099in}{2.664419in}}%
\pgfpathcurveto{\pgfqpoint{3.843192in}{2.660513in}}{\pgfqpoint{3.840997in}{2.655213in}}{\pgfqpoint{3.840997in}{2.649688in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.644163in}}{\pgfqpoint{3.843192in}{2.638863in}}{\pgfqpoint{3.847099in}{2.634957in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.631050in}}{\pgfqpoint{3.856305in}{2.628855in}}{\pgfqpoint{3.861830in}{2.628855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473240in}{2.628999in}}%
\pgfpathcurveto{\pgfqpoint{3.478765in}{2.628999in}}{\pgfqpoint{3.484065in}{2.631194in}}{\pgfqpoint{3.487972in}{2.635101in}}%
\pgfpathcurveto{\pgfqpoint{3.491878in}{2.639007in}}{\pgfqpoint{3.494074in}{2.644307in}}{\pgfqpoint{3.494074in}{2.649832in}}%
\pgfpathcurveto{\pgfqpoint{3.494074in}{2.655357in}}{\pgfqpoint{3.491878in}{2.660657in}}{\pgfqpoint{3.487972in}{2.664563in}}%
\pgfpathcurveto{\pgfqpoint{3.484065in}{2.668470in}}{\pgfqpoint{3.478765in}{2.670665in}}{\pgfqpoint{3.473240in}{2.670665in}}%
\pgfpathcurveto{\pgfqpoint{3.467715in}{2.670665in}}{\pgfqpoint{3.462416in}{2.668470in}}{\pgfqpoint{3.458509in}{2.664563in}}%
\pgfpathcurveto{\pgfqpoint{3.454602in}{2.660657in}}{\pgfqpoint{3.452407in}{2.655357in}}{\pgfqpoint{3.452407in}{2.649832in}}%
\pgfpathcurveto{\pgfqpoint{3.452407in}{2.644307in}}{\pgfqpoint{3.454602in}{2.639007in}}{\pgfqpoint{3.458509in}{2.635101in}}%
\pgfpathcurveto{\pgfqpoint{3.462416in}{2.631194in}}{\pgfqpoint{3.467715in}{2.628999in}}{\pgfqpoint{3.473240in}{2.628999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861026in}{2.629036in}}%
\pgfpathcurveto{\pgfqpoint{3.866551in}{2.629036in}}{\pgfqpoint{3.871851in}{2.631231in}}{\pgfqpoint{3.875757in}{2.635138in}}%
\pgfpathcurveto{\pgfqpoint{3.879664in}{2.639044in}}{\pgfqpoint{3.881859in}{2.644344in}}{\pgfqpoint{3.881859in}{2.649869in}}%
\pgfpathcurveto{\pgfqpoint{3.881859in}{2.655394in}}{\pgfqpoint{3.879664in}{2.660693in}}{\pgfqpoint{3.875757in}{2.664600in}}%
\pgfpathcurveto{\pgfqpoint{3.871851in}{2.668507in}}{\pgfqpoint{3.866551in}{2.670702in}}{\pgfqpoint{3.861026in}{2.670702in}}%
\pgfpathcurveto{\pgfqpoint{3.855501in}{2.670702in}}{\pgfqpoint{3.850201in}{2.668507in}}{\pgfqpoint{3.846295in}{2.664600in}}%
\pgfpathcurveto{\pgfqpoint{3.842388in}{2.660693in}}{\pgfqpoint{3.840193in}{2.655394in}}{\pgfqpoint{3.840193in}{2.649869in}}%
\pgfpathcurveto{\pgfqpoint{3.840193in}{2.644344in}}{\pgfqpoint{3.842388in}{2.639044in}}{\pgfqpoint{3.846295in}{2.635138in}}%
\pgfpathcurveto{\pgfqpoint{3.850201in}{2.631231in}}{\pgfqpoint{3.855501in}{2.629036in}}{\pgfqpoint{3.861026in}{2.629036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709126in}{2.629296in}}%
\pgfpathcurveto{\pgfqpoint{3.714651in}{2.629296in}}{\pgfqpoint{3.719950in}{2.631491in}}{\pgfqpoint{3.723857in}{2.635398in}}%
\pgfpathcurveto{\pgfqpoint{3.727764in}{2.639304in}}{\pgfqpoint{3.729959in}{2.644604in}}{\pgfqpoint{3.729959in}{2.650129in}}%
\pgfpathcurveto{\pgfqpoint{3.729959in}{2.655654in}}{\pgfqpoint{3.727764in}{2.660954in}}{\pgfqpoint{3.723857in}{2.664860in}}%
\pgfpathcurveto{\pgfqpoint{3.719950in}{2.668767in}}{\pgfqpoint{3.714651in}{2.670962in}}{\pgfqpoint{3.709126in}{2.670962in}}%
\pgfpathcurveto{\pgfqpoint{3.703601in}{2.670962in}}{\pgfqpoint{3.698301in}{2.668767in}}{\pgfqpoint{3.694394in}{2.664860in}}%
\pgfpathcurveto{\pgfqpoint{3.690487in}{2.660954in}}{\pgfqpoint{3.688292in}{2.655654in}}{\pgfqpoint{3.688292in}{2.650129in}}%
\pgfpathcurveto{\pgfqpoint{3.688292in}{2.644604in}}{\pgfqpoint{3.690487in}{2.639304in}}{\pgfqpoint{3.694394in}{2.635398in}}%
\pgfpathcurveto{\pgfqpoint{3.698301in}{2.631491in}}{\pgfqpoint{3.703601in}{2.629296in}}{\pgfqpoint{3.709126in}{2.629296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838724in}{2.629316in}}%
\pgfpathcurveto{\pgfqpoint{3.844249in}{2.629316in}}{\pgfqpoint{3.849549in}{2.631511in}}{\pgfqpoint{3.853456in}{2.635418in}}%
\pgfpathcurveto{\pgfqpoint{3.857362in}{2.639325in}}{\pgfqpoint{3.859558in}{2.644624in}}{\pgfqpoint{3.859558in}{2.650149in}}%
\pgfpathcurveto{\pgfqpoint{3.859558in}{2.655674in}}{\pgfqpoint{3.857362in}{2.660974in}}{\pgfqpoint{3.853456in}{2.664881in}}%
\pgfpathcurveto{\pgfqpoint{3.849549in}{2.668788in}}{\pgfqpoint{3.844249in}{2.670983in}}{\pgfqpoint{3.838724in}{2.670983in}}%
\pgfpathcurveto{\pgfqpoint{3.833199in}{2.670983in}}{\pgfqpoint{3.827900in}{2.668788in}}{\pgfqpoint{3.823993in}{2.664881in}}%
\pgfpathcurveto{\pgfqpoint{3.820086in}{2.660974in}}{\pgfqpoint{3.817891in}{2.655674in}}{\pgfqpoint{3.817891in}{2.650149in}}%
\pgfpathcurveto{\pgfqpoint{3.817891in}{2.644624in}}{\pgfqpoint{3.820086in}{2.639325in}}{\pgfqpoint{3.823993in}{2.635418in}}%
\pgfpathcurveto{\pgfqpoint{3.827900in}{2.631511in}}{\pgfqpoint{3.833199in}{2.629316in}}{\pgfqpoint{3.838724in}{2.629316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860056in}{2.629622in}}%
\pgfpathcurveto{\pgfqpoint{3.865581in}{2.629622in}}{\pgfqpoint{3.870880in}{2.631817in}}{\pgfqpoint{3.874787in}{2.635724in}}%
\pgfpathcurveto{\pgfqpoint{3.878694in}{2.639631in}}{\pgfqpoint{3.880889in}{2.644930in}}{\pgfqpoint{3.880889in}{2.650455in}}%
\pgfpathcurveto{\pgfqpoint{3.880889in}{2.655980in}}{\pgfqpoint{3.878694in}{2.661280in}}{\pgfqpoint{3.874787in}{2.665187in}}%
\pgfpathcurveto{\pgfqpoint{3.870880in}{2.669093in}}{\pgfqpoint{3.865581in}{2.671289in}}{\pgfqpoint{3.860056in}{2.671289in}}%
\pgfpathcurveto{\pgfqpoint{3.854531in}{2.671289in}}{\pgfqpoint{3.849231in}{2.669093in}}{\pgfqpoint{3.845324in}{2.665187in}}%
\pgfpathcurveto{\pgfqpoint{3.841418in}{2.661280in}}{\pgfqpoint{3.839222in}{2.655980in}}{\pgfqpoint{3.839222in}{2.650455in}}%
\pgfpathcurveto{\pgfqpoint{3.839222in}{2.644930in}}{\pgfqpoint{3.841418in}{2.639631in}}{\pgfqpoint{3.845324in}{2.635724in}}%
\pgfpathcurveto{\pgfqpoint{3.849231in}{2.631817in}}{\pgfqpoint{3.854531in}{2.629622in}}{\pgfqpoint{3.860056in}{2.629622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829585in}{2.629802in}}%
\pgfpathcurveto{\pgfqpoint{3.835111in}{2.629802in}}{\pgfqpoint{3.840410in}{2.631997in}}{\pgfqpoint{3.844317in}{2.635904in}}%
\pgfpathcurveto{\pgfqpoint{3.848224in}{2.639810in}}{\pgfqpoint{3.850419in}{2.645110in}}{\pgfqpoint{3.850419in}{2.650635in}}%
\pgfpathcurveto{\pgfqpoint{3.850419in}{2.656160in}}{\pgfqpoint{3.848224in}{2.661460in}}{\pgfqpoint{3.844317in}{2.665366in}}%
\pgfpathcurveto{\pgfqpoint{3.840410in}{2.669273in}}{\pgfqpoint{3.835111in}{2.671468in}}{\pgfqpoint{3.829585in}{2.671468in}}%
\pgfpathcurveto{\pgfqpoint{3.824060in}{2.671468in}}{\pgfqpoint{3.818761in}{2.669273in}}{\pgfqpoint{3.814854in}{2.665366in}}%
\pgfpathcurveto{\pgfqpoint{3.810947in}{2.661460in}}{\pgfqpoint{3.808752in}{2.656160in}}{\pgfqpoint{3.808752in}{2.650635in}}%
\pgfpathcurveto{\pgfqpoint{3.808752in}{2.645110in}}{\pgfqpoint{3.810947in}{2.639810in}}{\pgfqpoint{3.814854in}{2.635904in}}%
\pgfpathcurveto{\pgfqpoint{3.818761in}{2.631997in}}{\pgfqpoint{3.824060in}{2.629802in}}{\pgfqpoint{3.829585in}{2.629802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860964in}{2.630073in}}%
\pgfpathcurveto{\pgfqpoint{3.866489in}{2.630073in}}{\pgfqpoint{3.871789in}{2.632268in}}{\pgfqpoint{3.875696in}{2.636175in}}%
\pgfpathcurveto{\pgfqpoint{3.879603in}{2.640082in}}{\pgfqpoint{3.881798in}{2.645381in}}{\pgfqpoint{3.881798in}{2.650906in}}%
\pgfpathcurveto{\pgfqpoint{3.881798in}{2.656431in}}{\pgfqpoint{3.879603in}{2.661731in}}{\pgfqpoint{3.875696in}{2.665638in}}%
\pgfpathcurveto{\pgfqpoint{3.871789in}{2.669545in}}{\pgfqpoint{3.866489in}{2.671740in}}{\pgfqpoint{3.860964in}{2.671740in}}%
\pgfpathcurveto{\pgfqpoint{3.855439in}{2.671740in}}{\pgfqpoint{3.850140in}{2.669545in}}{\pgfqpoint{3.846233in}{2.665638in}}%
\pgfpathcurveto{\pgfqpoint{3.842326in}{2.661731in}}{\pgfqpoint{3.840131in}{2.656431in}}{\pgfqpoint{3.840131in}{2.650906in}}%
\pgfpathcurveto{\pgfqpoint{3.840131in}{2.645381in}}{\pgfqpoint{3.842326in}{2.640082in}}{\pgfqpoint{3.846233in}{2.636175in}}%
\pgfpathcurveto{\pgfqpoint{3.850140in}{2.632268in}}{\pgfqpoint{3.855439in}{2.630073in}}{\pgfqpoint{3.860964in}{2.630073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793084in}{2.630189in}}%
\pgfpathcurveto{\pgfqpoint{3.798609in}{2.630189in}}{\pgfqpoint{3.803909in}{2.632384in}}{\pgfqpoint{3.807815in}{2.636291in}}%
\pgfpathcurveto{\pgfqpoint{3.811722in}{2.640198in}}{\pgfqpoint{3.813917in}{2.645497in}}{\pgfqpoint{3.813917in}{2.651022in}}%
\pgfpathcurveto{\pgfqpoint{3.813917in}{2.656547in}}{\pgfqpoint{3.811722in}{2.661847in}}{\pgfqpoint{3.807815in}{2.665754in}}%
\pgfpathcurveto{\pgfqpoint{3.803909in}{2.669661in}}{\pgfqpoint{3.798609in}{2.671856in}}{\pgfqpoint{3.793084in}{2.671856in}}%
\pgfpathcurveto{\pgfqpoint{3.787559in}{2.671856in}}{\pgfqpoint{3.782259in}{2.669661in}}{\pgfqpoint{3.778353in}{2.665754in}}%
\pgfpathcurveto{\pgfqpoint{3.774446in}{2.661847in}}{\pgfqpoint{3.772251in}{2.656547in}}{\pgfqpoint{3.772251in}{2.651022in}}%
\pgfpathcurveto{\pgfqpoint{3.772251in}{2.645497in}}{\pgfqpoint{3.774446in}{2.640198in}}{\pgfqpoint{3.778353in}{2.636291in}}%
\pgfpathcurveto{\pgfqpoint{3.782259in}{2.632384in}}{\pgfqpoint{3.787559in}{2.630189in}}{\pgfqpoint{3.793084in}{2.630189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868835in}{2.630759in}}%
\pgfpathcurveto{\pgfqpoint{1.874360in}{2.630759in}}{\pgfqpoint{1.879660in}{2.632954in}}{\pgfqpoint{1.883567in}{2.636861in}}%
\pgfpathcurveto{\pgfqpoint{1.887474in}{2.640768in}}{\pgfqpoint{1.889669in}{2.646067in}}{\pgfqpoint{1.889669in}{2.651592in}}%
\pgfpathcurveto{\pgfqpoint{1.889669in}{2.657117in}}{\pgfqpoint{1.887474in}{2.662417in}}{\pgfqpoint{1.883567in}{2.666324in}}%
\pgfpathcurveto{\pgfqpoint{1.879660in}{2.670230in}}{\pgfqpoint{1.874360in}{2.672425in}}{\pgfqpoint{1.868835in}{2.672425in}}%
\pgfpathcurveto{\pgfqpoint{1.863310in}{2.672425in}}{\pgfqpoint{1.858011in}{2.670230in}}{\pgfqpoint{1.854104in}{2.666324in}}%
\pgfpathcurveto{\pgfqpoint{1.850197in}{2.662417in}}{\pgfqpoint{1.848002in}{2.657117in}}{\pgfqpoint{1.848002in}{2.651592in}}%
\pgfpathcurveto{\pgfqpoint{1.848002in}{2.646067in}}{\pgfqpoint{1.850197in}{2.640768in}}{\pgfqpoint{1.854104in}{2.636861in}}%
\pgfpathcurveto{\pgfqpoint{1.858011in}{2.632954in}}{\pgfqpoint{1.863310in}{2.630759in}}{\pgfqpoint{1.868835in}{2.630759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859736in}{2.630913in}}%
\pgfpathcurveto{\pgfqpoint{3.865261in}{2.630913in}}{\pgfqpoint{3.870561in}{2.633108in}}{\pgfqpoint{3.874468in}{2.637015in}}%
\pgfpathcurveto{\pgfqpoint{3.878374in}{2.640922in}}{\pgfqpoint{3.880570in}{2.646221in}}{\pgfqpoint{3.880570in}{2.651746in}}%
\pgfpathcurveto{\pgfqpoint{3.880570in}{2.657271in}}{\pgfqpoint{3.878374in}{2.662571in}}{\pgfqpoint{3.874468in}{2.666478in}}%
\pgfpathcurveto{\pgfqpoint{3.870561in}{2.670385in}}{\pgfqpoint{3.865261in}{2.672580in}}{\pgfqpoint{3.859736in}{2.672580in}}%
\pgfpathcurveto{\pgfqpoint{3.854211in}{2.672580in}}{\pgfqpoint{3.848912in}{2.670385in}}{\pgfqpoint{3.845005in}{2.666478in}}%
\pgfpathcurveto{\pgfqpoint{3.841098in}{2.662571in}}{\pgfqpoint{3.838903in}{2.657271in}}{\pgfqpoint{3.838903in}{2.651746in}}%
\pgfpathcurveto{\pgfqpoint{3.838903in}{2.646221in}}{\pgfqpoint{3.841098in}{2.640922in}}{\pgfqpoint{3.845005in}{2.637015in}}%
\pgfpathcurveto{\pgfqpoint{3.848912in}{2.633108in}}{\pgfqpoint{3.854211in}{2.630913in}}{\pgfqpoint{3.859736in}{2.630913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526278in}{2.631042in}}%
\pgfpathcurveto{\pgfqpoint{3.531803in}{2.631042in}}{\pgfqpoint{3.537103in}{2.633237in}}{\pgfqpoint{3.541009in}{2.637144in}}%
\pgfpathcurveto{\pgfqpoint{3.544916in}{2.641051in}}{\pgfqpoint{3.547111in}{2.646350in}}{\pgfqpoint{3.547111in}{2.651875in}}%
\pgfpathcurveto{\pgfqpoint{3.547111in}{2.657400in}}{\pgfqpoint{3.544916in}{2.662700in}}{\pgfqpoint{3.541009in}{2.666606in}}%
\pgfpathcurveto{\pgfqpoint{3.537103in}{2.670513in}}{\pgfqpoint{3.531803in}{2.672708in}}{\pgfqpoint{3.526278in}{2.672708in}}%
\pgfpathcurveto{\pgfqpoint{3.520753in}{2.672708in}}{\pgfqpoint{3.515453in}{2.670513in}}{\pgfqpoint{3.511547in}{2.666606in}}%
\pgfpathcurveto{\pgfqpoint{3.507640in}{2.662700in}}{\pgfqpoint{3.505445in}{2.657400in}}{\pgfqpoint{3.505445in}{2.651875in}}%
\pgfpathcurveto{\pgfqpoint{3.505445in}{2.646350in}}{\pgfqpoint{3.507640in}{2.641051in}}{\pgfqpoint{3.511547in}{2.637144in}}%
\pgfpathcurveto{\pgfqpoint{3.515453in}{2.633237in}}{\pgfqpoint{3.520753in}{2.631042in}}{\pgfqpoint{3.526278in}{2.631042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846114in}{2.631145in}}%
\pgfpathcurveto{\pgfqpoint{3.851639in}{2.631145in}}{\pgfqpoint{3.856939in}{2.633340in}}{\pgfqpoint{3.860845in}{2.637247in}}%
\pgfpathcurveto{\pgfqpoint{3.864752in}{2.641154in}}{\pgfqpoint{3.866947in}{2.646453in}}{\pgfqpoint{3.866947in}{2.651978in}}%
\pgfpathcurveto{\pgfqpoint{3.866947in}{2.657503in}}{\pgfqpoint{3.864752in}{2.662803in}}{\pgfqpoint{3.860845in}{2.666710in}}%
\pgfpathcurveto{\pgfqpoint{3.856939in}{2.670617in}}{\pgfqpoint{3.851639in}{2.672812in}}{\pgfqpoint{3.846114in}{2.672812in}}%
\pgfpathcurveto{\pgfqpoint{3.840589in}{2.672812in}}{\pgfqpoint{3.835289in}{2.670617in}}{\pgfqpoint{3.831383in}{2.666710in}}%
\pgfpathcurveto{\pgfqpoint{3.827476in}{2.662803in}}{\pgfqpoint{3.825281in}{2.657503in}}{\pgfqpoint{3.825281in}{2.651978in}}%
\pgfpathcurveto{\pgfqpoint{3.825281in}{2.646453in}}{\pgfqpoint{3.827476in}{2.641154in}}{\pgfqpoint{3.831383in}{2.637247in}}%
\pgfpathcurveto{\pgfqpoint{3.835289in}{2.633340in}}{\pgfqpoint{3.840589in}{2.631145in}}{\pgfqpoint{3.846114in}{2.631145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854789in}{2.631278in}}%
\pgfpathcurveto{\pgfqpoint{3.860314in}{2.631278in}}{\pgfqpoint{3.865614in}{2.633473in}}{\pgfqpoint{3.869520in}{2.637379in}}%
\pgfpathcurveto{\pgfqpoint{3.873427in}{2.641286in}}{\pgfqpoint{3.875622in}{2.646586in}}{\pgfqpoint{3.875622in}{2.652111in}}%
\pgfpathcurveto{\pgfqpoint{3.875622in}{2.657636in}}{\pgfqpoint{3.873427in}{2.662935in}}{\pgfqpoint{3.869520in}{2.666842in}}%
\pgfpathcurveto{\pgfqpoint{3.865614in}{2.670749in}}{\pgfqpoint{3.860314in}{2.672944in}}{\pgfqpoint{3.854789in}{2.672944in}}%
\pgfpathcurveto{\pgfqpoint{3.849264in}{2.672944in}}{\pgfqpoint{3.843964in}{2.670749in}}{\pgfqpoint{3.840058in}{2.666842in}}%
\pgfpathcurveto{\pgfqpoint{3.836151in}{2.662935in}}{\pgfqpoint{3.833956in}{2.657636in}}{\pgfqpoint{3.833956in}{2.652111in}}%
\pgfpathcurveto{\pgfqpoint{3.833956in}{2.646586in}}{\pgfqpoint{3.836151in}{2.641286in}}{\pgfqpoint{3.840058in}{2.637379in}}%
\pgfpathcurveto{\pgfqpoint{3.843964in}{2.633473in}}{\pgfqpoint{3.849264in}{2.631278in}}{\pgfqpoint{3.854789in}{2.631278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804348in}{2.631341in}}%
\pgfpathcurveto{\pgfqpoint{3.809873in}{2.631341in}}{\pgfqpoint{3.815173in}{2.633536in}}{\pgfqpoint{3.819080in}{2.637443in}}%
\pgfpathcurveto{\pgfqpoint{3.822986in}{2.641350in}}{\pgfqpoint{3.825181in}{2.646650in}}{\pgfqpoint{3.825181in}{2.652175in}}%
\pgfpathcurveto{\pgfqpoint{3.825181in}{2.657700in}}{\pgfqpoint{3.822986in}{2.662999in}}{\pgfqpoint{3.819080in}{2.666906in}}%
\pgfpathcurveto{\pgfqpoint{3.815173in}{2.670813in}}{\pgfqpoint{3.809873in}{2.673008in}}{\pgfqpoint{3.804348in}{2.673008in}}%
\pgfpathcurveto{\pgfqpoint{3.798823in}{2.673008in}}{\pgfqpoint{3.793524in}{2.670813in}}{\pgfqpoint{3.789617in}{2.666906in}}%
\pgfpathcurveto{\pgfqpoint{3.785710in}{2.662999in}}{\pgfqpoint{3.783515in}{2.657700in}}{\pgfqpoint{3.783515in}{2.652175in}}%
\pgfpathcurveto{\pgfqpoint{3.783515in}{2.646650in}}{\pgfqpoint{3.785710in}{2.641350in}}{\pgfqpoint{3.789617in}{2.637443in}}%
\pgfpathcurveto{\pgfqpoint{3.793524in}{2.633536in}}{\pgfqpoint{3.798823in}{2.631341in}}{\pgfqpoint{3.804348in}{2.631341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860241in}{2.631750in}}%
\pgfpathcurveto{\pgfqpoint{3.865766in}{2.631750in}}{\pgfqpoint{3.871066in}{2.633946in}}{\pgfqpoint{3.874973in}{2.637852in}}%
\pgfpathcurveto{\pgfqpoint{3.878880in}{2.641759in}}{\pgfqpoint{3.881075in}{2.647059in}}{\pgfqpoint{3.881075in}{2.652584in}}%
\pgfpathcurveto{\pgfqpoint{3.881075in}{2.658109in}}{\pgfqpoint{3.878880in}{2.663408in}}{\pgfqpoint{3.874973in}{2.667315in}}%
\pgfpathcurveto{\pgfqpoint{3.871066in}{2.671222in}}{\pgfqpoint{3.865766in}{2.673417in}}{\pgfqpoint{3.860241in}{2.673417in}}%
\pgfpathcurveto{\pgfqpoint{3.854716in}{2.673417in}}{\pgfqpoint{3.849417in}{2.671222in}}{\pgfqpoint{3.845510in}{2.667315in}}%
\pgfpathcurveto{\pgfqpoint{3.841603in}{2.663408in}}{\pgfqpoint{3.839408in}{2.658109in}}{\pgfqpoint{3.839408in}{2.652584in}}%
\pgfpathcurveto{\pgfqpoint{3.839408in}{2.647059in}}{\pgfqpoint{3.841603in}{2.641759in}}{\pgfqpoint{3.845510in}{2.637852in}}%
\pgfpathcurveto{\pgfqpoint{3.849417in}{2.633946in}}{\pgfqpoint{3.854716in}{2.631750in}}{\pgfqpoint{3.860241in}{2.631750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788411in}{2.631814in}}%
\pgfpathcurveto{\pgfqpoint{3.793936in}{2.631814in}}{\pgfqpoint{3.799236in}{2.634009in}}{\pgfqpoint{3.803142in}{2.637916in}}%
\pgfpathcurveto{\pgfqpoint{3.807049in}{2.641823in}}{\pgfqpoint{3.809244in}{2.647122in}}{\pgfqpoint{3.809244in}{2.652647in}}%
\pgfpathcurveto{\pgfqpoint{3.809244in}{2.658173in}}{\pgfqpoint{3.807049in}{2.663472in}}{\pgfqpoint{3.803142in}{2.667379in}}%
\pgfpathcurveto{\pgfqpoint{3.799236in}{2.671286in}}{\pgfqpoint{3.793936in}{2.673481in}}{\pgfqpoint{3.788411in}{2.673481in}}%
\pgfpathcurveto{\pgfqpoint{3.782886in}{2.673481in}}{\pgfqpoint{3.777586in}{2.671286in}}{\pgfqpoint{3.773680in}{2.667379in}}%
\pgfpathcurveto{\pgfqpoint{3.769773in}{2.663472in}}{\pgfqpoint{3.767578in}{2.658173in}}{\pgfqpoint{3.767578in}{2.652647in}}%
\pgfpathcurveto{\pgfqpoint{3.767578in}{2.647122in}}{\pgfqpoint{3.769773in}{2.641823in}}{\pgfqpoint{3.773680in}{2.637916in}}%
\pgfpathcurveto{\pgfqpoint{3.777586in}{2.634009in}}{\pgfqpoint{3.782886in}{2.631814in}}{\pgfqpoint{3.788411in}{2.631814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857682in}{2.632091in}}%
\pgfpathcurveto{\pgfqpoint{3.863207in}{2.632091in}}{\pgfqpoint{3.868507in}{2.634286in}}{\pgfqpoint{3.872413in}{2.638193in}}%
\pgfpathcurveto{\pgfqpoint{3.876320in}{2.642099in}}{\pgfqpoint{3.878515in}{2.647399in}}{\pgfqpoint{3.878515in}{2.652924in}}%
\pgfpathcurveto{\pgfqpoint{3.878515in}{2.658449in}}{\pgfqpoint{3.876320in}{2.663749in}}{\pgfqpoint{3.872413in}{2.667655in}}%
\pgfpathcurveto{\pgfqpoint{3.868507in}{2.671562in}}{\pgfqpoint{3.863207in}{2.673757in}}{\pgfqpoint{3.857682in}{2.673757in}}%
\pgfpathcurveto{\pgfqpoint{3.852157in}{2.673757in}}{\pgfqpoint{3.846857in}{2.671562in}}{\pgfqpoint{3.842951in}{2.667655in}}%
\pgfpathcurveto{\pgfqpoint{3.839044in}{2.663749in}}{\pgfqpoint{3.836849in}{2.658449in}}{\pgfqpoint{3.836849in}{2.652924in}}%
\pgfpathcurveto{\pgfqpoint{3.836849in}{2.647399in}}{\pgfqpoint{3.839044in}{2.642099in}}{\pgfqpoint{3.842951in}{2.638193in}}%
\pgfpathcurveto{\pgfqpoint{3.846857in}{2.634286in}}{\pgfqpoint{3.852157in}{2.632091in}}{\pgfqpoint{3.857682in}{2.632091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852266in}{2.632221in}}%
\pgfpathcurveto{\pgfqpoint{3.857791in}{2.632221in}}{\pgfqpoint{3.863090in}{2.634416in}}{\pgfqpoint{3.866997in}{2.638323in}}%
\pgfpathcurveto{\pgfqpoint{3.870904in}{2.642229in}}{\pgfqpoint{3.873099in}{2.647529in}}{\pgfqpoint{3.873099in}{2.653054in}}%
\pgfpathcurveto{\pgfqpoint{3.873099in}{2.658579in}}{\pgfqpoint{3.870904in}{2.663879in}}{\pgfqpoint{3.866997in}{2.667785in}}%
\pgfpathcurveto{\pgfqpoint{3.863090in}{2.671692in}}{\pgfqpoint{3.857791in}{2.673887in}}{\pgfqpoint{3.852266in}{2.673887in}}%
\pgfpathcurveto{\pgfqpoint{3.846741in}{2.673887in}}{\pgfqpoint{3.841441in}{2.671692in}}{\pgfqpoint{3.837534in}{2.667785in}}%
\pgfpathcurveto{\pgfqpoint{3.833627in}{2.663879in}}{\pgfqpoint{3.831432in}{2.658579in}}{\pgfqpoint{3.831432in}{2.653054in}}%
\pgfpathcurveto{\pgfqpoint{3.831432in}{2.647529in}}{\pgfqpoint{3.833627in}{2.642229in}}{\pgfqpoint{3.837534in}{2.638323in}}%
\pgfpathcurveto{\pgfqpoint{3.841441in}{2.634416in}}{\pgfqpoint{3.846741in}{2.632221in}}{\pgfqpoint{3.852266in}{2.632221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833671in}{2.632277in}}%
\pgfpathcurveto{\pgfqpoint{3.839196in}{2.632277in}}{\pgfqpoint{3.844496in}{2.634472in}}{\pgfqpoint{3.848403in}{2.638379in}}%
\pgfpathcurveto{\pgfqpoint{3.852309in}{2.642286in}}{\pgfqpoint{3.854505in}{2.647585in}}{\pgfqpoint{3.854505in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{3.854505in}{2.658635in}}{\pgfqpoint{3.852309in}{2.663935in}}{\pgfqpoint{3.848403in}{2.667842in}}%
\pgfpathcurveto{\pgfqpoint{3.844496in}{2.671748in}}{\pgfqpoint{3.839196in}{2.673943in}}{\pgfqpoint{3.833671in}{2.673943in}}%
\pgfpathcurveto{\pgfqpoint{3.828146in}{2.673943in}}{\pgfqpoint{3.822847in}{2.671748in}}{\pgfqpoint{3.818940in}{2.667842in}}%
\pgfpathcurveto{\pgfqpoint{3.815033in}{2.663935in}}{\pgfqpoint{3.812838in}{2.658635in}}{\pgfqpoint{3.812838in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{3.812838in}{2.647585in}}{\pgfqpoint{3.815033in}{2.642286in}}{\pgfqpoint{3.818940in}{2.638379in}}%
\pgfpathcurveto{\pgfqpoint{3.822847in}{2.634472in}}{\pgfqpoint{3.828146in}{2.632277in}}{\pgfqpoint{3.833671in}{2.632277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782659in}{2.632562in}}%
\pgfpathcurveto{\pgfqpoint{3.788184in}{2.632562in}}{\pgfqpoint{3.793483in}{2.634757in}}{\pgfqpoint{3.797390in}{2.638664in}}%
\pgfpathcurveto{\pgfqpoint{3.801297in}{2.642571in}}{\pgfqpoint{3.803492in}{2.647871in}}{\pgfqpoint{3.803492in}{2.653396in}}%
\pgfpathcurveto{\pgfqpoint{3.803492in}{2.658921in}}{\pgfqpoint{3.801297in}{2.664220in}}{\pgfqpoint{3.797390in}{2.668127in}}%
\pgfpathcurveto{\pgfqpoint{3.793483in}{2.672034in}}{\pgfqpoint{3.788184in}{2.674229in}}{\pgfqpoint{3.782659in}{2.674229in}}%
\pgfpathcurveto{\pgfqpoint{3.777134in}{2.674229in}}{\pgfqpoint{3.771834in}{2.672034in}}{\pgfqpoint{3.767927in}{2.668127in}}%
\pgfpathcurveto{\pgfqpoint{3.764020in}{2.664220in}}{\pgfqpoint{3.761825in}{2.658921in}}{\pgfqpoint{3.761825in}{2.653396in}}%
\pgfpathcurveto{\pgfqpoint{3.761825in}{2.647871in}}{\pgfqpoint{3.764020in}{2.642571in}}{\pgfqpoint{3.767927in}{2.638664in}}%
\pgfpathcurveto{\pgfqpoint{3.771834in}{2.634757in}}{\pgfqpoint{3.777134in}{2.632562in}}{\pgfqpoint{3.782659in}{2.632562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850894in}{2.632606in}}%
\pgfpathcurveto{\pgfqpoint{3.856419in}{2.632606in}}{\pgfqpoint{3.861719in}{2.634801in}}{\pgfqpoint{3.865625in}{2.638708in}}%
\pgfpathcurveto{\pgfqpoint{3.869532in}{2.642614in}}{\pgfqpoint{3.871727in}{2.647914in}}{\pgfqpoint{3.871727in}{2.653439in}}%
\pgfpathcurveto{\pgfqpoint{3.871727in}{2.658964in}}{\pgfqpoint{3.869532in}{2.664264in}}{\pgfqpoint{3.865625in}{2.668170in}}%
\pgfpathcurveto{\pgfqpoint{3.861719in}{2.672077in}}{\pgfqpoint{3.856419in}{2.674272in}}{\pgfqpoint{3.850894in}{2.674272in}}%
\pgfpathcurveto{\pgfqpoint{3.845369in}{2.674272in}}{\pgfqpoint{3.840069in}{2.672077in}}{\pgfqpoint{3.836163in}{2.668170in}}%
\pgfpathcurveto{\pgfqpoint{3.832256in}{2.664264in}}{\pgfqpoint{3.830061in}{2.658964in}}{\pgfqpoint{3.830061in}{2.653439in}}%
\pgfpathcurveto{\pgfqpoint{3.830061in}{2.647914in}}{\pgfqpoint{3.832256in}{2.642614in}}{\pgfqpoint{3.836163in}{2.638708in}}%
\pgfpathcurveto{\pgfqpoint{3.840069in}{2.634801in}}{\pgfqpoint{3.845369in}{2.632606in}}{\pgfqpoint{3.850894in}{2.632606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860273in}{2.632894in}}%
\pgfpathcurveto{\pgfqpoint{3.865798in}{2.632894in}}{\pgfqpoint{3.871098in}{2.635089in}}{\pgfqpoint{3.875005in}{2.638996in}}%
\pgfpathcurveto{\pgfqpoint{3.878911in}{2.642902in}}{\pgfqpoint{3.881107in}{2.648202in}}{\pgfqpoint{3.881107in}{2.653727in}}%
\pgfpathcurveto{\pgfqpoint{3.881107in}{2.659252in}}{\pgfqpoint{3.878911in}{2.664552in}}{\pgfqpoint{3.875005in}{2.668458in}}%
\pgfpathcurveto{\pgfqpoint{3.871098in}{2.672365in}}{\pgfqpoint{3.865798in}{2.674560in}}{\pgfqpoint{3.860273in}{2.674560in}}%
\pgfpathcurveto{\pgfqpoint{3.854748in}{2.674560in}}{\pgfqpoint{3.849449in}{2.672365in}}{\pgfqpoint{3.845542in}{2.668458in}}%
\pgfpathcurveto{\pgfqpoint{3.841635in}{2.664552in}}{\pgfqpoint{3.839440in}{2.659252in}}{\pgfqpoint{3.839440in}{2.653727in}}%
\pgfpathcurveto{\pgfqpoint{3.839440in}{2.648202in}}{\pgfqpoint{3.841635in}{2.642902in}}{\pgfqpoint{3.845542in}{2.638996in}}%
\pgfpathcurveto{\pgfqpoint{3.849449in}{2.635089in}}{\pgfqpoint{3.854748in}{2.632894in}}{\pgfqpoint{3.860273in}{2.632894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773677in}{2.633122in}}%
\pgfpathcurveto{\pgfqpoint{3.779202in}{2.633122in}}{\pgfqpoint{3.784502in}{2.635317in}}{\pgfqpoint{3.788408in}{2.639224in}}%
\pgfpathcurveto{\pgfqpoint{3.792315in}{2.643131in}}{\pgfqpoint{3.794510in}{2.648430in}}{\pgfqpoint{3.794510in}{2.653955in}}%
\pgfpathcurveto{\pgfqpoint{3.794510in}{2.659480in}}{\pgfqpoint{3.792315in}{2.664780in}}{\pgfqpoint{3.788408in}{2.668687in}}%
\pgfpathcurveto{\pgfqpoint{3.784502in}{2.672593in}}{\pgfqpoint{3.779202in}{2.674789in}}{\pgfqpoint{3.773677in}{2.674789in}}%
\pgfpathcurveto{\pgfqpoint{3.768152in}{2.674789in}}{\pgfqpoint{3.762852in}{2.672593in}}{\pgfqpoint{3.758946in}{2.668687in}}%
\pgfpathcurveto{\pgfqpoint{3.755039in}{2.664780in}}{\pgfqpoint{3.752844in}{2.659480in}}{\pgfqpoint{3.752844in}{2.653955in}}%
\pgfpathcurveto{\pgfqpoint{3.752844in}{2.648430in}}{\pgfqpoint{3.755039in}{2.643131in}}{\pgfqpoint{3.758946in}{2.639224in}}%
\pgfpathcurveto{\pgfqpoint{3.762852in}{2.635317in}}{\pgfqpoint{3.768152in}{2.633122in}}{\pgfqpoint{3.773677in}{2.633122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859683in}{2.633215in}}%
\pgfpathcurveto{\pgfqpoint{3.865208in}{2.633215in}}{\pgfqpoint{3.870508in}{2.635410in}}{\pgfqpoint{3.874415in}{2.639317in}}%
\pgfpathcurveto{\pgfqpoint{3.878321in}{2.643224in}}{\pgfqpoint{3.880517in}{2.648523in}}{\pgfqpoint{3.880517in}{2.654048in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.659573in}}{\pgfqpoint{3.878321in}{2.664873in}}{\pgfqpoint{3.874415in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{3.870508in}{2.672686in}}{\pgfqpoint{3.865208in}{2.674882in}}{\pgfqpoint{3.859683in}{2.674882in}}%
\pgfpathcurveto{\pgfqpoint{3.854158in}{2.674882in}}{\pgfqpoint{3.848859in}{2.672686in}}{\pgfqpoint{3.844952in}{2.668780in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.664873in}}{\pgfqpoint{3.838850in}{2.659573in}}{\pgfqpoint{3.838850in}{2.654048in}}%
\pgfpathcurveto{\pgfqpoint{3.838850in}{2.648523in}}{\pgfqpoint{3.841045in}{2.643224in}}{\pgfqpoint{3.844952in}{2.639317in}}%
\pgfpathcurveto{\pgfqpoint{3.848859in}{2.635410in}}{\pgfqpoint{3.854158in}{2.633215in}}{\pgfqpoint{3.859683in}{2.633215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813217in}{2.633231in}}%
\pgfpathcurveto{\pgfqpoint{3.818742in}{2.633231in}}{\pgfqpoint{3.824042in}{2.635427in}}{\pgfqpoint{3.827948in}{2.639333in}}%
\pgfpathcurveto{\pgfqpoint{3.831855in}{2.643240in}}{\pgfqpoint{3.834050in}{2.648540in}}{\pgfqpoint{3.834050in}{2.654065in}}%
\pgfpathcurveto{\pgfqpoint{3.834050in}{2.659590in}}{\pgfqpoint{3.831855in}{2.664889in}}{\pgfqpoint{3.827948in}{2.668796in}}%
\pgfpathcurveto{\pgfqpoint{3.824042in}{2.672703in}}{\pgfqpoint{3.818742in}{2.674898in}}{\pgfqpoint{3.813217in}{2.674898in}}%
\pgfpathcurveto{\pgfqpoint{3.807692in}{2.674898in}}{\pgfqpoint{3.802393in}{2.672703in}}{\pgfqpoint{3.798486in}{2.668796in}}%
\pgfpathcurveto{\pgfqpoint{3.794579in}{2.664889in}}{\pgfqpoint{3.792384in}{2.659590in}}{\pgfqpoint{3.792384in}{2.654065in}}%
\pgfpathcurveto{\pgfqpoint{3.792384in}{2.648540in}}{\pgfqpoint{3.794579in}{2.643240in}}{\pgfqpoint{3.798486in}{2.639333in}}%
\pgfpathcurveto{\pgfqpoint{3.802393in}{2.635427in}}{\pgfqpoint{3.807692in}{2.633231in}}{\pgfqpoint{3.813217in}{2.633231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830820in}{2.633296in}}%
\pgfpathcurveto{\pgfqpoint{3.836346in}{2.633296in}}{\pgfqpoint{3.841645in}{2.635492in}}{\pgfqpoint{3.845552in}{2.639398in}}%
\pgfpathcurveto{\pgfqpoint{3.849459in}{2.643305in}}{\pgfqpoint{3.851654in}{2.648605in}}{\pgfqpoint{3.851654in}{2.654130in}}%
\pgfpathcurveto{\pgfqpoint{3.851654in}{2.659655in}}{\pgfqpoint{3.849459in}{2.664954in}}{\pgfqpoint{3.845552in}{2.668861in}}%
\pgfpathcurveto{\pgfqpoint{3.841645in}{2.672768in}}{\pgfqpoint{3.836346in}{2.674963in}}{\pgfqpoint{3.830820in}{2.674963in}}%
\pgfpathcurveto{\pgfqpoint{3.825295in}{2.674963in}}{\pgfqpoint{3.819996in}{2.672768in}}{\pgfqpoint{3.816089in}{2.668861in}}%
\pgfpathcurveto{\pgfqpoint{3.812182in}{2.664954in}}{\pgfqpoint{3.809987in}{2.659655in}}{\pgfqpoint{3.809987in}{2.654130in}}%
\pgfpathcurveto{\pgfqpoint{3.809987in}{2.648605in}}{\pgfqpoint{3.812182in}{2.643305in}}{\pgfqpoint{3.816089in}{2.639398in}}%
\pgfpathcurveto{\pgfqpoint{3.819996in}{2.635492in}}{\pgfqpoint{3.825295in}{2.633296in}}{\pgfqpoint{3.830820in}{2.633296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853248in}{2.633327in}}%
\pgfpathcurveto{\pgfqpoint{3.858773in}{2.633327in}}{\pgfqpoint{3.864073in}{2.635522in}}{\pgfqpoint{3.867980in}{2.639429in}}%
\pgfpathcurveto{\pgfqpoint{3.871886in}{2.643336in}}{\pgfqpoint{3.874081in}{2.648635in}}{\pgfqpoint{3.874081in}{2.654160in}}%
\pgfpathcurveto{\pgfqpoint{3.874081in}{2.659685in}}{\pgfqpoint{3.871886in}{2.664985in}}{\pgfqpoint{3.867980in}{2.668892in}}%
\pgfpathcurveto{\pgfqpoint{3.864073in}{2.672799in}}{\pgfqpoint{3.858773in}{2.674994in}}{\pgfqpoint{3.853248in}{2.674994in}}%
\pgfpathcurveto{\pgfqpoint{3.847723in}{2.674994in}}{\pgfqpoint{3.842424in}{2.672799in}}{\pgfqpoint{3.838517in}{2.668892in}}%
\pgfpathcurveto{\pgfqpoint{3.834610in}{2.664985in}}{\pgfqpoint{3.832415in}{2.659685in}}{\pgfqpoint{3.832415in}{2.654160in}}%
\pgfpathcurveto{\pgfqpoint{3.832415in}{2.648635in}}{\pgfqpoint{3.834610in}{2.643336in}}{\pgfqpoint{3.838517in}{2.639429in}}%
\pgfpathcurveto{\pgfqpoint{3.842424in}{2.635522in}}{\pgfqpoint{3.847723in}{2.633327in}}{\pgfqpoint{3.853248in}{2.633327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167774in}{2.633405in}}%
\pgfpathcurveto{\pgfqpoint{3.173299in}{2.633405in}}{\pgfqpoint{3.178599in}{2.635600in}}{\pgfqpoint{3.182506in}{2.639507in}}%
\pgfpathcurveto{\pgfqpoint{3.186412in}{2.643414in}}{\pgfqpoint{3.188608in}{2.648713in}}{\pgfqpoint{3.188608in}{2.654238in}}%
\pgfpathcurveto{\pgfqpoint{3.188608in}{2.659763in}}{\pgfqpoint{3.186412in}{2.665063in}}{\pgfqpoint{3.182506in}{2.668970in}}%
\pgfpathcurveto{\pgfqpoint{3.178599in}{2.672876in}}{\pgfqpoint{3.173299in}{2.675071in}}{\pgfqpoint{3.167774in}{2.675071in}}%
\pgfpathcurveto{\pgfqpoint{3.162249in}{2.675071in}}{\pgfqpoint{3.156950in}{2.672876in}}{\pgfqpoint{3.153043in}{2.668970in}}%
\pgfpathcurveto{\pgfqpoint{3.149136in}{2.665063in}}{\pgfqpoint{3.146941in}{2.659763in}}{\pgfqpoint{3.146941in}{2.654238in}}%
\pgfpathcurveto{\pgfqpoint{3.146941in}{2.648713in}}{\pgfqpoint{3.149136in}{2.643414in}}{\pgfqpoint{3.153043in}{2.639507in}}%
\pgfpathcurveto{\pgfqpoint{3.156950in}{2.635600in}}{\pgfqpoint{3.162249in}{2.633405in}}{\pgfqpoint{3.167774in}{2.633405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826461in}{2.633647in}}%
\pgfpathcurveto{\pgfqpoint{3.831986in}{2.633647in}}{\pgfqpoint{3.837285in}{2.635842in}}{\pgfqpoint{3.841192in}{2.639749in}}%
\pgfpathcurveto{\pgfqpoint{3.845099in}{2.643656in}}{\pgfqpoint{3.847294in}{2.648955in}}{\pgfqpoint{3.847294in}{2.654480in}}%
\pgfpathcurveto{\pgfqpoint{3.847294in}{2.660005in}}{\pgfqpoint{3.845099in}{2.665305in}}{\pgfqpoint{3.841192in}{2.669212in}}%
\pgfpathcurveto{\pgfqpoint{3.837285in}{2.673119in}}{\pgfqpoint{3.831986in}{2.675314in}}{\pgfqpoint{3.826461in}{2.675314in}}%
\pgfpathcurveto{\pgfqpoint{3.820936in}{2.675314in}}{\pgfqpoint{3.815636in}{2.673119in}}{\pgfqpoint{3.811729in}{2.669212in}}%
\pgfpathcurveto{\pgfqpoint{3.807822in}{2.665305in}}{\pgfqpoint{3.805627in}{2.660005in}}{\pgfqpoint{3.805627in}{2.654480in}}%
\pgfpathcurveto{\pgfqpoint{3.805627in}{2.648955in}}{\pgfqpoint{3.807822in}{2.643656in}}{\pgfqpoint{3.811729in}{2.639749in}}%
\pgfpathcurveto{\pgfqpoint{3.815636in}{2.635842in}}{\pgfqpoint{3.820936in}{2.633647in}}{\pgfqpoint{3.826461in}{2.633647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859793in}{2.633767in}}%
\pgfpathcurveto{\pgfqpoint{3.865318in}{2.633767in}}{\pgfqpoint{3.870618in}{2.635962in}}{\pgfqpoint{3.874525in}{2.639869in}}%
\pgfpathcurveto{\pgfqpoint{3.878431in}{2.643776in}}{\pgfqpoint{3.880627in}{2.649075in}}{\pgfqpoint{3.880627in}{2.654600in}}%
\pgfpathcurveto{\pgfqpoint{3.880627in}{2.660125in}}{\pgfqpoint{3.878431in}{2.665425in}}{\pgfqpoint{3.874525in}{2.669332in}}%
\pgfpathcurveto{\pgfqpoint{3.870618in}{2.673238in}}{\pgfqpoint{3.865318in}{2.675433in}}{\pgfqpoint{3.859793in}{2.675433in}}%
\pgfpathcurveto{\pgfqpoint{3.854268in}{2.675433in}}{\pgfqpoint{3.848969in}{2.673238in}}{\pgfqpoint{3.845062in}{2.669332in}}%
\pgfpathcurveto{\pgfqpoint{3.841155in}{2.665425in}}{\pgfqpoint{3.838960in}{2.660125in}}{\pgfqpoint{3.838960in}{2.654600in}}%
\pgfpathcurveto{\pgfqpoint{3.838960in}{2.649075in}}{\pgfqpoint{3.841155in}{2.643776in}}{\pgfqpoint{3.845062in}{2.639869in}}%
\pgfpathcurveto{\pgfqpoint{3.848969in}{2.635962in}}{\pgfqpoint{3.854268in}{2.633767in}}{\pgfqpoint{3.859793in}{2.633767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839348in}{2.633921in}}%
\pgfpathcurveto{\pgfqpoint{3.844873in}{2.633921in}}{\pgfqpoint{3.850172in}{2.636116in}}{\pgfqpoint{3.854079in}{2.640023in}}%
\pgfpathcurveto{\pgfqpoint{3.857986in}{2.643930in}}{\pgfqpoint{3.860181in}{2.649229in}}{\pgfqpoint{3.860181in}{2.654754in}}%
\pgfpathcurveto{\pgfqpoint{3.860181in}{2.660279in}}{\pgfqpoint{3.857986in}{2.665579in}}{\pgfqpoint{3.854079in}{2.669486in}}%
\pgfpathcurveto{\pgfqpoint{3.850172in}{2.673393in}}{\pgfqpoint{3.844873in}{2.675588in}}{\pgfqpoint{3.839348in}{2.675588in}}%
\pgfpathcurveto{\pgfqpoint{3.833823in}{2.675588in}}{\pgfqpoint{3.828523in}{2.673393in}}{\pgfqpoint{3.824616in}{2.669486in}}%
\pgfpathcurveto{\pgfqpoint{3.820710in}{2.665579in}}{\pgfqpoint{3.818514in}{2.660279in}}{\pgfqpoint{3.818514in}{2.654754in}}%
\pgfpathcurveto{\pgfqpoint{3.818514in}{2.649229in}}{\pgfqpoint{3.820710in}{2.643930in}}{\pgfqpoint{3.824616in}{2.640023in}}%
\pgfpathcurveto{\pgfqpoint{3.828523in}{2.636116in}}{\pgfqpoint{3.833823in}{2.633921in}}{\pgfqpoint{3.839348in}{2.633921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859789in}{2.633922in}}%
\pgfpathcurveto{\pgfqpoint{3.865314in}{2.633922in}}{\pgfqpoint{3.870613in}{2.636117in}}{\pgfqpoint{3.874520in}{2.640024in}}%
\pgfpathcurveto{\pgfqpoint{3.878427in}{2.643931in}}{\pgfqpoint{3.880622in}{2.649231in}}{\pgfqpoint{3.880622in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{3.880622in}{2.660281in}}{\pgfqpoint{3.878427in}{2.665580in}}{\pgfqpoint{3.874520in}{2.669487in}}%
\pgfpathcurveto{\pgfqpoint{3.870613in}{2.673394in}}{\pgfqpoint{3.865314in}{2.675589in}}{\pgfqpoint{3.859789in}{2.675589in}}%
\pgfpathcurveto{\pgfqpoint{3.854264in}{2.675589in}}{\pgfqpoint{3.848964in}{2.673394in}}{\pgfqpoint{3.845057in}{2.669487in}}%
\pgfpathcurveto{\pgfqpoint{3.841151in}{2.665580in}}{\pgfqpoint{3.838955in}{2.660281in}}{\pgfqpoint{3.838955in}{2.654756in}}%
\pgfpathcurveto{\pgfqpoint{3.838955in}{2.649231in}}{\pgfqpoint{3.841151in}{2.643931in}}{\pgfqpoint{3.845057in}{2.640024in}}%
\pgfpathcurveto{\pgfqpoint{3.848964in}{2.636117in}}{\pgfqpoint{3.854264in}{2.633922in}}{\pgfqpoint{3.859789in}{2.633922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859367in}{2.633969in}}%
\pgfpathcurveto{\pgfqpoint{3.864892in}{2.633969in}}{\pgfqpoint{3.870191in}{2.636165in}}{\pgfqpoint{3.874098in}{2.640071in}}%
\pgfpathcurveto{\pgfqpoint{3.878005in}{2.643978in}}{\pgfqpoint{3.880200in}{2.649278in}}{\pgfqpoint{3.880200in}{2.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.880200in}{2.660328in}}{\pgfqpoint{3.878005in}{2.665627in}}{\pgfqpoint{3.874098in}{2.669534in}}%
\pgfpathcurveto{\pgfqpoint{3.870191in}{2.673441in}}{\pgfqpoint{3.864892in}{2.675636in}}{\pgfqpoint{3.859367in}{2.675636in}}%
\pgfpathcurveto{\pgfqpoint{3.853842in}{2.675636in}}{\pgfqpoint{3.848542in}{2.673441in}}{\pgfqpoint{3.844635in}{2.669534in}}%
\pgfpathcurveto{\pgfqpoint{3.840729in}{2.665627in}}{\pgfqpoint{3.838534in}{2.660328in}}{\pgfqpoint{3.838534in}{2.654803in}}%
\pgfpathcurveto{\pgfqpoint{3.838534in}{2.649278in}}{\pgfqpoint{3.840729in}{2.643978in}}{\pgfqpoint{3.844635in}{2.640071in}}%
\pgfpathcurveto{\pgfqpoint{3.848542in}{2.636165in}}{\pgfqpoint{3.853842in}{2.633969in}}{\pgfqpoint{3.859367in}{2.633969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497358in}{2.634061in}}%
\pgfpathcurveto{\pgfqpoint{3.502883in}{2.634061in}}{\pgfqpoint{3.508183in}{2.636256in}}{\pgfqpoint{3.512090in}{2.640163in}}%
\pgfpathcurveto{\pgfqpoint{3.515996in}{2.644070in}}{\pgfqpoint{3.518192in}{2.649369in}}{\pgfqpoint{3.518192in}{2.654895in}}%
\pgfpathcurveto{\pgfqpoint{3.518192in}{2.660420in}}{\pgfqpoint{3.515996in}{2.665719in}}{\pgfqpoint{3.512090in}{2.669626in}}%
\pgfpathcurveto{\pgfqpoint{3.508183in}{2.673533in}}{\pgfqpoint{3.502883in}{2.675728in}}{\pgfqpoint{3.497358in}{2.675728in}}%
\pgfpathcurveto{\pgfqpoint{3.491833in}{2.675728in}}{\pgfqpoint{3.486534in}{2.673533in}}{\pgfqpoint{3.482627in}{2.669626in}}%
\pgfpathcurveto{\pgfqpoint{3.478720in}{2.665719in}}{\pgfqpoint{3.476525in}{2.660420in}}{\pgfqpoint{3.476525in}{2.654895in}}%
\pgfpathcurveto{\pgfqpoint{3.476525in}{2.649369in}}{\pgfqpoint{3.478720in}{2.644070in}}{\pgfqpoint{3.482627in}{2.640163in}}%
\pgfpathcurveto{\pgfqpoint{3.486534in}{2.636256in}}{\pgfqpoint{3.491833in}{2.634061in}}{\pgfqpoint{3.497358in}{2.634061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672325in}{2.634135in}}%
\pgfpathcurveto{\pgfqpoint{3.677850in}{2.634135in}}{\pgfqpoint{3.683150in}{2.636330in}}{\pgfqpoint{3.687057in}{2.640237in}}%
\pgfpathcurveto{\pgfqpoint{3.690964in}{2.644144in}}{\pgfqpoint{3.693159in}{2.649443in}}{\pgfqpoint{3.693159in}{2.654968in}}%
\pgfpathcurveto{\pgfqpoint{3.693159in}{2.660494in}}{\pgfqpoint{3.690964in}{2.665793in}}{\pgfqpoint{3.687057in}{2.669700in}}%
\pgfpathcurveto{\pgfqpoint{3.683150in}{2.673607in}}{\pgfqpoint{3.677850in}{2.675802in}}{\pgfqpoint{3.672325in}{2.675802in}}%
\pgfpathcurveto{\pgfqpoint{3.666800in}{2.675802in}}{\pgfqpoint{3.661501in}{2.673607in}}{\pgfqpoint{3.657594in}{2.669700in}}%
\pgfpathcurveto{\pgfqpoint{3.653687in}{2.665793in}}{\pgfqpoint{3.651492in}{2.660494in}}{\pgfqpoint{3.651492in}{2.654968in}}%
\pgfpathcurveto{\pgfqpoint{3.651492in}{2.649443in}}{\pgfqpoint{3.653687in}{2.644144in}}{\pgfqpoint{3.657594in}{2.640237in}}%
\pgfpathcurveto{\pgfqpoint{3.661501in}{2.636330in}}{\pgfqpoint{3.666800in}{2.634135in}}{\pgfqpoint{3.672325in}{2.634135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568464in}{2.634300in}}%
\pgfpathcurveto{\pgfqpoint{3.573989in}{2.634300in}}{\pgfqpoint{3.579288in}{2.636495in}}{\pgfqpoint{3.583195in}{2.640401in}}%
\pgfpathcurveto{\pgfqpoint{3.587102in}{2.644308in}}{\pgfqpoint{3.589297in}{2.649608in}}{\pgfqpoint{3.589297in}{2.655133in}}%
\pgfpathcurveto{\pgfqpoint{3.589297in}{2.660658in}}{\pgfqpoint{3.587102in}{2.665957in}}{\pgfqpoint{3.583195in}{2.669864in}}%
\pgfpathcurveto{\pgfqpoint{3.579288in}{2.673771in}}{\pgfqpoint{3.573989in}{2.675966in}}{\pgfqpoint{3.568464in}{2.675966in}}%
\pgfpathcurveto{\pgfqpoint{3.562939in}{2.675966in}}{\pgfqpoint{3.557639in}{2.673771in}}{\pgfqpoint{3.553732in}{2.669864in}}%
\pgfpathcurveto{\pgfqpoint{3.549826in}{2.665957in}}{\pgfqpoint{3.547630in}{2.660658in}}{\pgfqpoint{3.547630in}{2.655133in}}%
\pgfpathcurveto{\pgfqpoint{3.547630in}{2.649608in}}{\pgfqpoint{3.549826in}{2.644308in}}{\pgfqpoint{3.553732in}{2.640401in}}%
\pgfpathcurveto{\pgfqpoint{3.557639in}{2.636495in}}{\pgfqpoint{3.562939in}{2.634300in}}{\pgfqpoint{3.568464in}{2.634300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857684in}{2.634325in}}%
\pgfpathcurveto{\pgfqpoint{3.863209in}{2.634325in}}{\pgfqpoint{3.868509in}{2.636520in}}{\pgfqpoint{3.872416in}{2.640427in}}%
\pgfpathcurveto{\pgfqpoint{3.876323in}{2.644334in}}{\pgfqpoint{3.878518in}{2.649633in}}{\pgfqpoint{3.878518in}{2.655158in}}%
\pgfpathcurveto{\pgfqpoint{3.878518in}{2.660683in}}{\pgfqpoint{3.876323in}{2.665983in}}{\pgfqpoint{3.872416in}{2.669890in}}%
\pgfpathcurveto{\pgfqpoint{3.868509in}{2.673797in}}{\pgfqpoint{3.863209in}{2.675992in}}{\pgfqpoint{3.857684in}{2.675992in}}%
\pgfpathcurveto{\pgfqpoint{3.852159in}{2.675992in}}{\pgfqpoint{3.846860in}{2.673797in}}{\pgfqpoint{3.842953in}{2.669890in}}%
\pgfpathcurveto{\pgfqpoint{3.839046in}{2.665983in}}{\pgfqpoint{3.836851in}{2.660683in}}{\pgfqpoint{3.836851in}{2.655158in}}%
\pgfpathcurveto{\pgfqpoint{3.836851in}{2.649633in}}{\pgfqpoint{3.839046in}{2.644334in}}{\pgfqpoint{3.842953in}{2.640427in}}%
\pgfpathcurveto{\pgfqpoint{3.846860in}{2.636520in}}{\pgfqpoint{3.852159in}{2.634325in}}{\pgfqpoint{3.857684in}{2.634325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821571in}{2.634432in}}%
\pgfpathcurveto{\pgfqpoint{3.827097in}{2.634432in}}{\pgfqpoint{3.832396in}{2.636627in}}{\pgfqpoint{3.836303in}{2.640534in}}%
\pgfpathcurveto{\pgfqpoint{3.840210in}{2.644441in}}{\pgfqpoint{3.842405in}{2.649740in}}{\pgfqpoint{3.842405in}{2.655265in}}%
\pgfpathcurveto{\pgfqpoint{3.842405in}{2.660791in}}{\pgfqpoint{3.840210in}{2.666090in}}{\pgfqpoint{3.836303in}{2.669997in}}%
\pgfpathcurveto{\pgfqpoint{3.832396in}{2.673904in}}{\pgfqpoint{3.827097in}{2.676099in}}{\pgfqpoint{3.821571in}{2.676099in}}%
\pgfpathcurveto{\pgfqpoint{3.816046in}{2.676099in}}{\pgfqpoint{3.810747in}{2.673904in}}{\pgfqpoint{3.806840in}{2.669997in}}%
\pgfpathcurveto{\pgfqpoint{3.802933in}{2.666090in}}{\pgfqpoint{3.800738in}{2.660791in}}{\pgfqpoint{3.800738in}{2.655265in}}%
\pgfpathcurveto{\pgfqpoint{3.800738in}{2.649740in}}{\pgfqpoint{3.802933in}{2.644441in}}{\pgfqpoint{3.806840in}{2.640534in}}%
\pgfpathcurveto{\pgfqpoint{3.810747in}{2.636627in}}{\pgfqpoint{3.816046in}{2.634432in}}{\pgfqpoint{3.821571in}{2.634432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853410in}{2.634843in}}%
\pgfpathcurveto{\pgfqpoint{3.858935in}{2.634843in}}{\pgfqpoint{3.864234in}{2.637038in}}{\pgfqpoint{3.868141in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{3.872048in}{2.644851in}}{\pgfqpoint{3.874243in}{2.650151in}}{\pgfqpoint{3.874243in}{2.655676in}}%
\pgfpathcurveto{\pgfqpoint{3.874243in}{2.661201in}}{\pgfqpoint{3.872048in}{2.666500in}}{\pgfqpoint{3.868141in}{2.670407in}}%
\pgfpathcurveto{\pgfqpoint{3.864234in}{2.674314in}}{\pgfqpoint{3.858935in}{2.676509in}}{\pgfqpoint{3.853410in}{2.676509in}}%
\pgfpathcurveto{\pgfqpoint{3.847885in}{2.676509in}}{\pgfqpoint{3.842585in}{2.674314in}}{\pgfqpoint{3.838678in}{2.670407in}}%
\pgfpathcurveto{\pgfqpoint{3.834772in}{2.666500in}}{\pgfqpoint{3.832576in}{2.661201in}}{\pgfqpoint{3.832576in}{2.655676in}}%
\pgfpathcurveto{\pgfqpoint{3.832576in}{2.650151in}}{\pgfqpoint{3.834772in}{2.644851in}}{\pgfqpoint{3.838678in}{2.640944in}}%
\pgfpathcurveto{\pgfqpoint{3.842585in}{2.637038in}}{\pgfqpoint{3.847885in}{2.634843in}}{\pgfqpoint{3.853410in}{2.634843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782125in}{2.634941in}}%
\pgfpathcurveto{\pgfqpoint{3.787650in}{2.634941in}}{\pgfqpoint{3.792949in}{2.637136in}}{\pgfqpoint{3.796856in}{2.641043in}}%
\pgfpathcurveto{\pgfqpoint{3.800763in}{2.644949in}}{\pgfqpoint{3.802958in}{2.650249in}}{\pgfqpoint{3.802958in}{2.655774in}}%
\pgfpathcurveto{\pgfqpoint{3.802958in}{2.661299in}}{\pgfqpoint{3.800763in}{2.666599in}}{\pgfqpoint{3.796856in}{2.670505in}}%
\pgfpathcurveto{\pgfqpoint{3.792949in}{2.674412in}}{\pgfqpoint{3.787650in}{2.676607in}}{\pgfqpoint{3.782125in}{2.676607in}}%
\pgfpathcurveto{\pgfqpoint{3.776600in}{2.676607in}}{\pgfqpoint{3.771300in}{2.674412in}}{\pgfqpoint{3.767393in}{2.670505in}}%
\pgfpathcurveto{\pgfqpoint{3.763487in}{2.666599in}}{\pgfqpoint{3.761291in}{2.661299in}}{\pgfqpoint{3.761291in}{2.655774in}}%
\pgfpathcurveto{\pgfqpoint{3.761291in}{2.650249in}}{\pgfqpoint{3.763487in}{2.644949in}}{\pgfqpoint{3.767393in}{2.641043in}}%
\pgfpathcurveto{\pgfqpoint{3.771300in}{2.637136in}}{\pgfqpoint{3.776600in}{2.634941in}}{\pgfqpoint{3.782125in}{2.634941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074455in}{2.635050in}}%
\pgfpathcurveto{\pgfqpoint{1.079980in}{2.635050in}}{\pgfqpoint{1.085279in}{2.637245in}}{\pgfqpoint{1.089186in}{2.641152in}}%
\pgfpathcurveto{\pgfqpoint{1.093093in}{2.645059in}}{\pgfqpoint{1.095288in}{2.650359in}}{\pgfqpoint{1.095288in}{2.655884in}}%
\pgfpathcurveto{\pgfqpoint{1.095288in}{2.661409in}}{\pgfqpoint{1.093093in}{2.666708in}}{\pgfqpoint{1.089186in}{2.670615in}}%
\pgfpathcurveto{\pgfqpoint{1.085279in}{2.674522in}}{\pgfqpoint{1.079980in}{2.676717in}}{\pgfqpoint{1.074455in}{2.676717in}}%
\pgfpathcurveto{\pgfqpoint{1.068929in}{2.676717in}}{\pgfqpoint{1.063630in}{2.674522in}}{\pgfqpoint{1.059723in}{2.670615in}}%
\pgfpathcurveto{\pgfqpoint{1.055816in}{2.666708in}}{\pgfqpoint{1.053621in}{2.661409in}}{\pgfqpoint{1.053621in}{2.655884in}}%
\pgfpathcurveto{\pgfqpoint{1.053621in}{2.650359in}}{\pgfqpoint{1.055816in}{2.645059in}}{\pgfqpoint{1.059723in}{2.641152in}}%
\pgfpathcurveto{\pgfqpoint{1.063630in}{2.637245in}}{\pgfqpoint{1.068929in}{2.635050in}}{\pgfqpoint{1.074455in}{2.635050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859120in}{2.635485in}}%
\pgfpathcurveto{\pgfqpoint{3.864645in}{2.635485in}}{\pgfqpoint{3.869944in}{2.637680in}}{\pgfqpoint{3.873851in}{2.641587in}}%
\pgfpathcurveto{\pgfqpoint{3.877758in}{2.645494in}}{\pgfqpoint{3.879953in}{2.650793in}}{\pgfqpoint{3.879953in}{2.656318in}}%
\pgfpathcurveto{\pgfqpoint{3.879953in}{2.661843in}}{\pgfqpoint{3.877758in}{2.667143in}}{\pgfqpoint{3.873851in}{2.671050in}}%
\pgfpathcurveto{\pgfqpoint{3.869944in}{2.674956in}}{\pgfqpoint{3.864645in}{2.677152in}}{\pgfqpoint{3.859120in}{2.677152in}}%
\pgfpathcurveto{\pgfqpoint{3.853594in}{2.677152in}}{\pgfqpoint{3.848295in}{2.674956in}}{\pgfqpoint{3.844388in}{2.671050in}}%
\pgfpathcurveto{\pgfqpoint{3.840481in}{2.667143in}}{\pgfqpoint{3.838286in}{2.661843in}}{\pgfqpoint{3.838286in}{2.656318in}}%
\pgfpathcurveto{\pgfqpoint{3.838286in}{2.650793in}}{\pgfqpoint{3.840481in}{2.645494in}}{\pgfqpoint{3.844388in}{2.641587in}}%
\pgfpathcurveto{\pgfqpoint{3.848295in}{2.637680in}}{\pgfqpoint{3.853594in}{2.635485in}}{\pgfqpoint{3.859120in}{2.635485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845369in}{2.635532in}}%
\pgfpathcurveto{\pgfqpoint{3.850894in}{2.635532in}}{\pgfqpoint{3.856194in}{2.637727in}}{\pgfqpoint{3.860101in}{2.641634in}}%
\pgfpathcurveto{\pgfqpoint{3.864007in}{2.645541in}}{\pgfqpoint{3.866203in}{2.650840in}}{\pgfqpoint{3.866203in}{2.656365in}}%
\pgfpathcurveto{\pgfqpoint{3.866203in}{2.661890in}}{\pgfqpoint{3.864007in}{2.667190in}}{\pgfqpoint{3.860101in}{2.671097in}}%
\pgfpathcurveto{\pgfqpoint{3.856194in}{2.675004in}}{\pgfqpoint{3.850894in}{2.677199in}}{\pgfqpoint{3.845369in}{2.677199in}}%
\pgfpathcurveto{\pgfqpoint{3.839844in}{2.677199in}}{\pgfqpoint{3.834545in}{2.675004in}}{\pgfqpoint{3.830638in}{2.671097in}}%
\pgfpathcurveto{\pgfqpoint{3.826731in}{2.667190in}}{\pgfqpoint{3.824536in}{2.661890in}}{\pgfqpoint{3.824536in}{2.656365in}}%
\pgfpathcurveto{\pgfqpoint{3.824536in}{2.650840in}}{\pgfqpoint{3.826731in}{2.645541in}}{\pgfqpoint{3.830638in}{2.641634in}}%
\pgfpathcurveto{\pgfqpoint{3.834545in}{2.637727in}}{\pgfqpoint{3.839844in}{2.635532in}}{\pgfqpoint{3.845369in}{2.635532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396792in}{2.635671in}}%
\pgfpathcurveto{\pgfqpoint{2.402318in}{2.635671in}}{\pgfqpoint{2.407617in}{2.637866in}}{\pgfqpoint{2.411524in}{2.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.415431in}{2.645680in}}{\pgfqpoint{2.417626in}{2.650979in}}{\pgfqpoint{2.417626in}{2.656504in}}%
\pgfpathcurveto{\pgfqpoint{2.417626in}{2.662029in}}{\pgfqpoint{2.415431in}{2.667329in}}{\pgfqpoint{2.411524in}{2.671236in}}%
\pgfpathcurveto{\pgfqpoint{2.407617in}{2.675143in}}{\pgfqpoint{2.402318in}{2.677338in}}{\pgfqpoint{2.396792in}{2.677338in}}%
\pgfpathcurveto{\pgfqpoint{2.391267in}{2.677338in}}{\pgfqpoint{2.385968in}{2.675143in}}{\pgfqpoint{2.382061in}{2.671236in}}%
\pgfpathcurveto{\pgfqpoint{2.378154in}{2.667329in}}{\pgfqpoint{2.375959in}{2.662029in}}{\pgfqpoint{2.375959in}{2.656504in}}%
\pgfpathcurveto{\pgfqpoint{2.375959in}{2.650979in}}{\pgfqpoint{2.378154in}{2.645680in}}{\pgfqpoint{2.382061in}{2.641773in}}%
\pgfpathcurveto{\pgfqpoint{2.385968in}{2.637866in}}{\pgfqpoint{2.391267in}{2.635671in}}{\pgfqpoint{2.396792in}{2.635671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381034in}{2.635674in}}%
\pgfpathcurveto{\pgfqpoint{2.386559in}{2.635674in}}{\pgfqpoint{2.391859in}{2.637869in}}{\pgfqpoint{2.395765in}{2.641775in}}%
\pgfpathcurveto{\pgfqpoint{2.399672in}{2.645682in}}{\pgfqpoint{2.401867in}{2.650982in}}{\pgfqpoint{2.401867in}{2.656507in}}%
\pgfpathcurveto{\pgfqpoint{2.401867in}{2.662032in}}{\pgfqpoint{2.399672in}{2.667331in}}{\pgfqpoint{2.395765in}{2.671238in}}%
\pgfpathcurveto{\pgfqpoint{2.391859in}{2.675145in}}{\pgfqpoint{2.386559in}{2.677340in}}{\pgfqpoint{2.381034in}{2.677340in}}%
\pgfpathcurveto{\pgfqpoint{2.375509in}{2.677340in}}{\pgfqpoint{2.370209in}{2.675145in}}{\pgfqpoint{2.366303in}{2.671238in}}%
\pgfpathcurveto{\pgfqpoint{2.362396in}{2.667331in}}{\pgfqpoint{2.360201in}{2.662032in}}{\pgfqpoint{2.360201in}{2.656507in}}%
\pgfpathcurveto{\pgfqpoint{2.360201in}{2.650982in}}{\pgfqpoint{2.362396in}{2.645682in}}{\pgfqpoint{2.366303in}{2.641775in}}%
\pgfpathcurveto{\pgfqpoint{2.370209in}{2.637869in}}{\pgfqpoint{2.375509in}{2.635674in}}{\pgfqpoint{2.381034in}{2.635674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691191in}{2.635876in}}%
\pgfpathcurveto{\pgfqpoint{3.696716in}{2.635876in}}{\pgfqpoint{3.702016in}{2.638071in}}{\pgfqpoint{3.705923in}{2.641978in}}%
\pgfpathcurveto{\pgfqpoint{3.709829in}{2.645885in}}{\pgfqpoint{3.712025in}{2.651184in}}{\pgfqpoint{3.712025in}{2.656710in}}%
\pgfpathcurveto{\pgfqpoint{3.712025in}{2.662235in}}{\pgfqpoint{3.709829in}{2.667534in}}{\pgfqpoint{3.705923in}{2.671441in}}%
\pgfpathcurveto{\pgfqpoint{3.702016in}{2.675348in}}{\pgfqpoint{3.696716in}{2.677543in}}{\pgfqpoint{3.691191in}{2.677543in}}%
\pgfpathcurveto{\pgfqpoint{3.685666in}{2.677543in}}{\pgfqpoint{3.680367in}{2.675348in}}{\pgfqpoint{3.676460in}{2.671441in}}%
\pgfpathcurveto{\pgfqpoint{3.672553in}{2.667534in}}{\pgfqpoint{3.670358in}{2.662235in}}{\pgfqpoint{3.670358in}{2.656710in}}%
\pgfpathcurveto{\pgfqpoint{3.670358in}{2.651184in}}{\pgfqpoint{3.672553in}{2.645885in}}{\pgfqpoint{3.676460in}{2.641978in}}%
\pgfpathcurveto{\pgfqpoint{3.680367in}{2.638071in}}{\pgfqpoint{3.685666in}{2.635876in}}{\pgfqpoint{3.691191in}{2.635876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859061in}{2.635949in}}%
\pgfpathcurveto{\pgfqpoint{3.864586in}{2.635949in}}{\pgfqpoint{3.869885in}{2.638144in}}{\pgfqpoint{3.873792in}{2.642051in}}%
\pgfpathcurveto{\pgfqpoint{3.877699in}{2.645958in}}{\pgfqpoint{3.879894in}{2.651257in}}{\pgfqpoint{3.879894in}{2.656782in}}%
\pgfpathcurveto{\pgfqpoint{3.879894in}{2.662307in}}{\pgfqpoint{3.877699in}{2.667607in}}{\pgfqpoint{3.873792in}{2.671514in}}%
\pgfpathcurveto{\pgfqpoint{3.869885in}{2.675420in}}{\pgfqpoint{3.864586in}{2.677616in}}{\pgfqpoint{3.859061in}{2.677616in}}%
\pgfpathcurveto{\pgfqpoint{3.853536in}{2.677616in}}{\pgfqpoint{3.848236in}{2.675420in}}{\pgfqpoint{3.844329in}{2.671514in}}%
\pgfpathcurveto{\pgfqpoint{3.840423in}{2.667607in}}{\pgfqpoint{3.838227in}{2.662307in}}{\pgfqpoint{3.838227in}{2.656782in}}%
\pgfpathcurveto{\pgfqpoint{3.838227in}{2.651257in}}{\pgfqpoint{3.840423in}{2.645958in}}{\pgfqpoint{3.844329in}{2.642051in}}%
\pgfpathcurveto{\pgfqpoint{3.848236in}{2.638144in}}{\pgfqpoint{3.853536in}{2.635949in}}{\pgfqpoint{3.859061in}{2.635949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861858in}{2.636112in}}%
\pgfpathcurveto{\pgfqpoint{3.867383in}{2.636112in}}{\pgfqpoint{3.872682in}{2.638307in}}{\pgfqpoint{3.876589in}{2.642214in}}%
\pgfpathcurveto{\pgfqpoint{3.880496in}{2.646121in}}{\pgfqpoint{3.882691in}{2.651420in}}{\pgfqpoint{3.882691in}{2.656945in}}%
\pgfpathcurveto{\pgfqpoint{3.882691in}{2.662470in}}{\pgfqpoint{3.880496in}{2.667770in}}{\pgfqpoint{3.876589in}{2.671677in}}%
\pgfpathcurveto{\pgfqpoint{3.872682in}{2.675584in}}{\pgfqpoint{3.867383in}{2.677779in}}{\pgfqpoint{3.861858in}{2.677779in}}%
\pgfpathcurveto{\pgfqpoint{3.856333in}{2.677779in}}{\pgfqpoint{3.851033in}{2.675584in}}{\pgfqpoint{3.847126in}{2.671677in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.667770in}}{\pgfqpoint{3.841024in}{2.662470in}}{\pgfqpoint{3.841024in}{2.656945in}}%
\pgfpathcurveto{\pgfqpoint{3.841024in}{2.651420in}}{\pgfqpoint{3.843219in}{2.646121in}}{\pgfqpoint{3.847126in}{2.642214in}}%
\pgfpathcurveto{\pgfqpoint{3.851033in}{2.638307in}}{\pgfqpoint{3.856333in}{2.636112in}}{\pgfqpoint{3.861858in}{2.636112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848744in}{2.636371in}}%
\pgfpathcurveto{\pgfqpoint{3.854269in}{2.636371in}}{\pgfqpoint{3.859569in}{2.638566in}}{\pgfqpoint{3.863475in}{2.642473in}}%
\pgfpathcurveto{\pgfqpoint{3.867382in}{2.646379in}}{\pgfqpoint{3.869577in}{2.651679in}}{\pgfqpoint{3.869577in}{2.657204in}}%
\pgfpathcurveto{\pgfqpoint{3.869577in}{2.662729in}}{\pgfqpoint{3.867382in}{2.668029in}}{\pgfqpoint{3.863475in}{2.671935in}}%
\pgfpathcurveto{\pgfqpoint{3.859569in}{2.675842in}}{\pgfqpoint{3.854269in}{2.678037in}}{\pgfqpoint{3.848744in}{2.678037in}}%
\pgfpathcurveto{\pgfqpoint{3.843219in}{2.678037in}}{\pgfqpoint{3.837919in}{2.675842in}}{\pgfqpoint{3.834013in}{2.671935in}}%
\pgfpathcurveto{\pgfqpoint{3.830106in}{2.668029in}}{\pgfqpoint{3.827911in}{2.662729in}}{\pgfqpoint{3.827911in}{2.657204in}}%
\pgfpathcurveto{\pgfqpoint{3.827911in}{2.651679in}}{\pgfqpoint{3.830106in}{2.646379in}}{\pgfqpoint{3.834013in}{2.642473in}}%
\pgfpathcurveto{\pgfqpoint{3.837919in}{2.638566in}}{\pgfqpoint{3.843219in}{2.636371in}}{\pgfqpoint{3.848744in}{2.636371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857182in}{2.636544in}}%
\pgfpathcurveto{\pgfqpoint{3.862707in}{2.636544in}}{\pgfqpoint{3.868007in}{2.638739in}}{\pgfqpoint{3.871914in}{2.642646in}}%
\pgfpathcurveto{\pgfqpoint{3.875820in}{2.646553in}}{\pgfqpoint{3.878016in}{2.651852in}}{\pgfqpoint{3.878016in}{2.657377in}}%
\pgfpathcurveto{\pgfqpoint{3.878016in}{2.662902in}}{\pgfqpoint{3.875820in}{2.668202in}}{\pgfqpoint{3.871914in}{2.672109in}}%
\pgfpathcurveto{\pgfqpoint{3.868007in}{2.676016in}}{\pgfqpoint{3.862707in}{2.678211in}}{\pgfqpoint{3.857182in}{2.678211in}}%
\pgfpathcurveto{\pgfqpoint{3.851657in}{2.678211in}}{\pgfqpoint{3.846358in}{2.676016in}}{\pgfqpoint{3.842451in}{2.672109in}}%
\pgfpathcurveto{\pgfqpoint{3.838544in}{2.668202in}}{\pgfqpoint{3.836349in}{2.662902in}}{\pgfqpoint{3.836349in}{2.657377in}}%
\pgfpathcurveto{\pgfqpoint{3.836349in}{2.651852in}}{\pgfqpoint{3.838544in}{2.646553in}}{\pgfqpoint{3.842451in}{2.642646in}}%
\pgfpathcurveto{\pgfqpoint{3.846358in}{2.638739in}}{\pgfqpoint{3.851657in}{2.636544in}}{\pgfqpoint{3.857182in}{2.636544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857600in}{2.636633in}}%
\pgfpathcurveto{\pgfqpoint{3.863125in}{2.636633in}}{\pgfqpoint{3.868424in}{2.638828in}}{\pgfqpoint{3.872331in}{2.642735in}}%
\pgfpathcurveto{\pgfqpoint{3.876238in}{2.646642in}}{\pgfqpoint{3.878433in}{2.651942in}}{\pgfqpoint{3.878433in}{2.657467in}}%
\pgfpathcurveto{\pgfqpoint{3.878433in}{2.662992in}}{\pgfqpoint{3.876238in}{2.668291in}}{\pgfqpoint{3.872331in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{3.868424in}{2.676105in}}{\pgfqpoint{3.863125in}{2.678300in}}{\pgfqpoint{3.857600in}{2.678300in}}%
\pgfpathcurveto{\pgfqpoint{3.852075in}{2.678300in}}{\pgfqpoint{3.846775in}{2.676105in}}{\pgfqpoint{3.842868in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{3.838961in}{2.668291in}}{\pgfqpoint{3.836766in}{2.662992in}}{\pgfqpoint{3.836766in}{2.657467in}}%
\pgfpathcurveto{\pgfqpoint{3.836766in}{2.651942in}}{\pgfqpoint{3.838961in}{2.646642in}}{\pgfqpoint{3.842868in}{2.642735in}}%
\pgfpathcurveto{\pgfqpoint{3.846775in}{2.638828in}}{\pgfqpoint{3.852075in}{2.636633in}}{\pgfqpoint{3.857600in}{2.636633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860452in}{2.636642in}}%
\pgfpathcurveto{\pgfqpoint{3.865977in}{2.636642in}}{\pgfqpoint{3.871277in}{2.638837in}}{\pgfqpoint{3.875184in}{2.642744in}}%
\pgfpathcurveto{\pgfqpoint{3.879091in}{2.646651in}}{\pgfqpoint{3.881286in}{2.651950in}}{\pgfqpoint{3.881286in}{2.657476in}}%
\pgfpathcurveto{\pgfqpoint{3.881286in}{2.663001in}}{\pgfqpoint{3.879091in}{2.668300in}}{\pgfqpoint{3.875184in}{2.672207in}}%
\pgfpathcurveto{\pgfqpoint{3.871277in}{2.676114in}}{\pgfqpoint{3.865977in}{2.678309in}}{\pgfqpoint{3.860452in}{2.678309in}}%
\pgfpathcurveto{\pgfqpoint{3.854927in}{2.678309in}}{\pgfqpoint{3.849628in}{2.676114in}}{\pgfqpoint{3.845721in}{2.672207in}}%
\pgfpathcurveto{\pgfqpoint{3.841814in}{2.668300in}}{\pgfqpoint{3.839619in}{2.663001in}}{\pgfqpoint{3.839619in}{2.657476in}}%
\pgfpathcurveto{\pgfqpoint{3.839619in}{2.651950in}}{\pgfqpoint{3.841814in}{2.646651in}}{\pgfqpoint{3.845721in}{2.642744in}}%
\pgfpathcurveto{\pgfqpoint{3.849628in}{2.638837in}}{\pgfqpoint{3.854927in}{2.636642in}}{\pgfqpoint{3.860452in}{2.636642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255850in}{2.636915in}}%
\pgfpathcurveto{\pgfqpoint{2.261375in}{2.636915in}}{\pgfqpoint{2.266675in}{2.639110in}}{\pgfqpoint{2.270581in}{2.643017in}}%
\pgfpathcurveto{\pgfqpoint{2.274488in}{2.646924in}}{\pgfqpoint{2.276683in}{2.652223in}}{\pgfqpoint{2.276683in}{2.657748in}}%
\pgfpathcurveto{\pgfqpoint{2.276683in}{2.663273in}}{\pgfqpoint{2.274488in}{2.668573in}}{\pgfqpoint{2.270581in}{2.672480in}}%
\pgfpathcurveto{\pgfqpoint{2.266675in}{2.676387in}}{\pgfqpoint{2.261375in}{2.678582in}}{\pgfqpoint{2.255850in}{2.678582in}}%
\pgfpathcurveto{\pgfqpoint{2.250325in}{2.678582in}}{\pgfqpoint{2.245026in}{2.676387in}}{\pgfqpoint{2.241119in}{2.672480in}}%
\pgfpathcurveto{\pgfqpoint{2.237212in}{2.668573in}}{\pgfqpoint{2.235017in}{2.663273in}}{\pgfqpoint{2.235017in}{2.657748in}}%
\pgfpathcurveto{\pgfqpoint{2.235017in}{2.652223in}}{\pgfqpoint{2.237212in}{2.646924in}}{\pgfqpoint{2.241119in}{2.643017in}}%
\pgfpathcurveto{\pgfqpoint{2.245026in}{2.639110in}}{\pgfqpoint{2.250325in}{2.636915in}}{\pgfqpoint{2.255850in}{2.636915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831208in}{2.636947in}}%
\pgfpathcurveto{\pgfqpoint{3.836733in}{2.636947in}}{\pgfqpoint{3.842032in}{2.639142in}}{\pgfqpoint{3.845939in}{2.643049in}}%
\pgfpathcurveto{\pgfqpoint{3.849846in}{2.646956in}}{\pgfqpoint{3.852041in}{2.652255in}}{\pgfqpoint{3.852041in}{2.657780in}}%
\pgfpathcurveto{\pgfqpoint{3.852041in}{2.663305in}}{\pgfqpoint{3.849846in}{2.668605in}}{\pgfqpoint{3.845939in}{2.672512in}}%
\pgfpathcurveto{\pgfqpoint{3.842032in}{2.676418in}}{\pgfqpoint{3.836733in}{2.678614in}}{\pgfqpoint{3.831208in}{2.678614in}}%
\pgfpathcurveto{\pgfqpoint{3.825683in}{2.678614in}}{\pgfqpoint{3.820383in}{2.676418in}}{\pgfqpoint{3.816476in}{2.672512in}}%
\pgfpathcurveto{\pgfqpoint{3.812569in}{2.668605in}}{\pgfqpoint{3.810374in}{2.663305in}}{\pgfqpoint{3.810374in}{2.657780in}}%
\pgfpathcurveto{\pgfqpoint{3.810374in}{2.652255in}}{\pgfqpoint{3.812569in}{2.646956in}}{\pgfqpoint{3.816476in}{2.643049in}}%
\pgfpathcurveto{\pgfqpoint{3.820383in}{2.639142in}}{\pgfqpoint{3.825683in}{2.636947in}}{\pgfqpoint{3.831208in}{2.636947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613278in}{2.636994in}}%
\pgfpathcurveto{\pgfqpoint{3.618803in}{2.636994in}}{\pgfqpoint{3.624102in}{2.639189in}}{\pgfqpoint{3.628009in}{2.643096in}}%
\pgfpathcurveto{\pgfqpoint{3.631916in}{2.647003in}}{\pgfqpoint{3.634111in}{2.652302in}}{\pgfqpoint{3.634111in}{2.657827in}}%
\pgfpathcurveto{\pgfqpoint{3.634111in}{2.663352in}}{\pgfqpoint{3.631916in}{2.668652in}}{\pgfqpoint{3.628009in}{2.672559in}}%
\pgfpathcurveto{\pgfqpoint{3.624102in}{2.676466in}}{\pgfqpoint{3.618803in}{2.678661in}}{\pgfqpoint{3.613278in}{2.678661in}}%
\pgfpathcurveto{\pgfqpoint{3.607753in}{2.678661in}}{\pgfqpoint{3.602453in}{2.676466in}}{\pgfqpoint{3.598546in}{2.672559in}}%
\pgfpathcurveto{\pgfqpoint{3.594639in}{2.668652in}}{\pgfqpoint{3.592444in}{2.663352in}}{\pgfqpoint{3.592444in}{2.657827in}}%
\pgfpathcurveto{\pgfqpoint{3.592444in}{2.652302in}}{\pgfqpoint{3.594639in}{2.647003in}}{\pgfqpoint{3.598546in}{2.643096in}}%
\pgfpathcurveto{\pgfqpoint{3.602453in}{2.639189in}}{\pgfqpoint{3.607753in}{2.636994in}}{\pgfqpoint{3.613278in}{2.636994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797561in}{2.637170in}}%
\pgfpathcurveto{\pgfqpoint{3.803086in}{2.637170in}}{\pgfqpoint{3.808386in}{2.639365in}}{\pgfqpoint{3.812293in}{2.643272in}}%
\pgfpathcurveto{\pgfqpoint{3.816199in}{2.647179in}}{\pgfqpoint{3.818395in}{2.652478in}}{\pgfqpoint{3.818395in}{2.658003in}}%
\pgfpathcurveto{\pgfqpoint{3.818395in}{2.663528in}}{\pgfqpoint{3.816199in}{2.668828in}}{\pgfqpoint{3.812293in}{2.672735in}}%
\pgfpathcurveto{\pgfqpoint{3.808386in}{2.676641in}}{\pgfqpoint{3.803086in}{2.678837in}}{\pgfqpoint{3.797561in}{2.678837in}}%
\pgfpathcurveto{\pgfqpoint{3.792036in}{2.678837in}}{\pgfqpoint{3.786737in}{2.676641in}}{\pgfqpoint{3.782830in}{2.672735in}}%
\pgfpathcurveto{\pgfqpoint{3.778923in}{2.668828in}}{\pgfqpoint{3.776728in}{2.663528in}}{\pgfqpoint{3.776728in}{2.658003in}}%
\pgfpathcurveto{\pgfqpoint{3.776728in}{2.652478in}}{\pgfqpoint{3.778923in}{2.647179in}}{\pgfqpoint{3.782830in}{2.643272in}}%
\pgfpathcurveto{\pgfqpoint{3.786737in}{2.639365in}}{\pgfqpoint{3.792036in}{2.637170in}}{\pgfqpoint{3.797561in}{2.637170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844056in}{2.637214in}}%
\pgfpathcurveto{\pgfqpoint{3.849582in}{2.637214in}}{\pgfqpoint{3.854881in}{2.639410in}}{\pgfqpoint{3.858788in}{2.643316in}}%
\pgfpathcurveto{\pgfqpoint{3.862695in}{2.647223in}}{\pgfqpoint{3.864890in}{2.652523in}}{\pgfqpoint{3.864890in}{2.658048in}}%
\pgfpathcurveto{\pgfqpoint{3.864890in}{2.663573in}}{\pgfqpoint{3.862695in}{2.668872in}}{\pgfqpoint{3.858788in}{2.672779in}}%
\pgfpathcurveto{\pgfqpoint{3.854881in}{2.676686in}}{\pgfqpoint{3.849582in}{2.678881in}}{\pgfqpoint{3.844056in}{2.678881in}}%
\pgfpathcurveto{\pgfqpoint{3.838531in}{2.678881in}}{\pgfqpoint{3.833232in}{2.676686in}}{\pgfqpoint{3.829325in}{2.672779in}}%
\pgfpathcurveto{\pgfqpoint{3.825418in}{2.668872in}}{\pgfqpoint{3.823223in}{2.663573in}}{\pgfqpoint{3.823223in}{2.658048in}}%
\pgfpathcurveto{\pgfqpoint{3.823223in}{2.652523in}}{\pgfqpoint{3.825418in}{2.647223in}}{\pgfqpoint{3.829325in}{2.643316in}}%
\pgfpathcurveto{\pgfqpoint{3.833232in}{2.639410in}}{\pgfqpoint{3.838531in}{2.637214in}}{\pgfqpoint{3.844056in}{2.637214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980771in}{2.637452in}}%
\pgfpathcurveto{\pgfqpoint{2.986297in}{2.637452in}}{\pgfqpoint{2.991596in}{2.639647in}}{\pgfqpoint{2.995503in}{2.643554in}}%
\pgfpathcurveto{\pgfqpoint{2.999410in}{2.647460in}}{\pgfqpoint{3.001605in}{2.652760in}}{\pgfqpoint{3.001605in}{2.658285in}}%
\pgfpathcurveto{\pgfqpoint{3.001605in}{2.663810in}}{\pgfqpoint{2.999410in}{2.669109in}}{\pgfqpoint{2.995503in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{2.991596in}{2.676923in}}{\pgfqpoint{2.986297in}{2.679118in}}{\pgfqpoint{2.980771in}{2.679118in}}%
\pgfpathcurveto{\pgfqpoint{2.975246in}{2.679118in}}{\pgfqpoint{2.969947in}{2.676923in}}{\pgfqpoint{2.966040in}{2.673016in}}%
\pgfpathcurveto{\pgfqpoint{2.962133in}{2.669109in}}{\pgfqpoint{2.959938in}{2.663810in}}{\pgfqpoint{2.959938in}{2.658285in}}%
\pgfpathcurveto{\pgfqpoint{2.959938in}{2.652760in}}{\pgfqpoint{2.962133in}{2.647460in}}{\pgfqpoint{2.966040in}{2.643554in}}%
\pgfpathcurveto{\pgfqpoint{2.969947in}{2.639647in}}{\pgfqpoint{2.975246in}{2.637452in}}{\pgfqpoint{2.980771in}{2.637452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014205in}{2.637695in}}%
\pgfpathcurveto{\pgfqpoint{3.019730in}{2.637695in}}{\pgfqpoint{3.025030in}{2.639890in}}{\pgfqpoint{3.028936in}{2.643797in}}%
\pgfpathcurveto{\pgfqpoint{3.032843in}{2.647704in}}{\pgfqpoint{3.035038in}{2.653003in}}{\pgfqpoint{3.035038in}{2.658528in}}%
\pgfpathcurveto{\pgfqpoint{3.035038in}{2.664053in}}{\pgfqpoint{3.032843in}{2.669353in}}{\pgfqpoint{3.028936in}{2.673260in}}%
\pgfpathcurveto{\pgfqpoint{3.025030in}{2.677167in}}{\pgfqpoint{3.019730in}{2.679362in}}{\pgfqpoint{3.014205in}{2.679362in}}%
\pgfpathcurveto{\pgfqpoint{3.008680in}{2.679362in}}{\pgfqpoint{3.003381in}{2.677167in}}{\pgfqpoint{2.999474in}{2.673260in}}%
\pgfpathcurveto{\pgfqpoint{2.995567in}{2.669353in}}{\pgfqpoint{2.993372in}{2.664053in}}{\pgfqpoint{2.993372in}{2.658528in}}%
\pgfpathcurveto{\pgfqpoint{2.993372in}{2.653003in}}{\pgfqpoint{2.995567in}{2.647704in}}{\pgfqpoint{2.999474in}{2.643797in}}%
\pgfpathcurveto{\pgfqpoint{3.003381in}{2.639890in}}{\pgfqpoint{3.008680in}{2.637695in}}{\pgfqpoint{3.014205in}{2.637695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802320in}{2.637969in}}%
\pgfpathcurveto{\pgfqpoint{2.807846in}{2.637969in}}{\pgfqpoint{2.813145in}{2.640164in}}{\pgfqpoint{2.817052in}{2.644071in}}%
\pgfpathcurveto{\pgfqpoint{2.820959in}{2.647978in}}{\pgfqpoint{2.823154in}{2.653277in}}{\pgfqpoint{2.823154in}{2.658802in}}%
\pgfpathcurveto{\pgfqpoint{2.823154in}{2.664327in}}{\pgfqpoint{2.820959in}{2.669627in}}{\pgfqpoint{2.817052in}{2.673534in}}%
\pgfpathcurveto{\pgfqpoint{2.813145in}{2.677441in}}{\pgfqpoint{2.807846in}{2.679636in}}{\pgfqpoint{2.802320in}{2.679636in}}%
\pgfpathcurveto{\pgfqpoint{2.796795in}{2.679636in}}{\pgfqpoint{2.791496in}{2.677441in}}{\pgfqpoint{2.787589in}{2.673534in}}%
\pgfpathcurveto{\pgfqpoint{2.783682in}{2.669627in}}{\pgfqpoint{2.781487in}{2.664327in}}{\pgfqpoint{2.781487in}{2.658802in}}%
\pgfpathcurveto{\pgfqpoint{2.781487in}{2.653277in}}{\pgfqpoint{2.783682in}{2.647978in}}{\pgfqpoint{2.787589in}{2.644071in}}%
\pgfpathcurveto{\pgfqpoint{2.791496in}{2.640164in}}{\pgfqpoint{2.796795in}{2.637969in}}{\pgfqpoint{2.802320in}{2.637969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859192in}{2.638272in}}%
\pgfpathcurveto{\pgfqpoint{3.864717in}{2.638272in}}{\pgfqpoint{3.870017in}{2.640468in}}{\pgfqpoint{3.873924in}{2.644374in}}%
\pgfpathcurveto{\pgfqpoint{3.877830in}{2.648281in}}{\pgfqpoint{3.880026in}{2.653581in}}{\pgfqpoint{3.880026in}{2.659106in}}%
\pgfpathcurveto{\pgfqpoint{3.880026in}{2.664631in}}{\pgfqpoint{3.877830in}{2.669930in}}{\pgfqpoint{3.873924in}{2.673837in}}%
\pgfpathcurveto{\pgfqpoint{3.870017in}{2.677744in}}{\pgfqpoint{3.864717in}{2.679939in}}{\pgfqpoint{3.859192in}{2.679939in}}%
\pgfpathcurveto{\pgfqpoint{3.853667in}{2.679939in}}{\pgfqpoint{3.848368in}{2.677744in}}{\pgfqpoint{3.844461in}{2.673837in}}%
\pgfpathcurveto{\pgfqpoint{3.840554in}{2.669930in}}{\pgfqpoint{3.838359in}{2.664631in}}{\pgfqpoint{3.838359in}{2.659106in}}%
\pgfpathcurveto{\pgfqpoint{3.838359in}{2.653581in}}{\pgfqpoint{3.840554in}{2.648281in}}{\pgfqpoint{3.844461in}{2.644374in}}%
\pgfpathcurveto{\pgfqpoint{3.848368in}{2.640468in}}{\pgfqpoint{3.853667in}{2.638272in}}{\pgfqpoint{3.859192in}{2.638272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607385in}{2.638566in}}%
\pgfpathcurveto{\pgfqpoint{3.612910in}{2.638566in}}{\pgfqpoint{3.618210in}{2.640761in}}{\pgfqpoint{3.622116in}{2.644667in}}%
\pgfpathcurveto{\pgfqpoint{3.626023in}{2.648574in}}{\pgfqpoint{3.628218in}{2.653874in}}{\pgfqpoint{3.628218in}{2.659399in}}%
\pgfpathcurveto{\pgfqpoint{3.628218in}{2.664924in}}{\pgfqpoint{3.626023in}{2.670223in}}{\pgfqpoint{3.622116in}{2.674130in}}%
\pgfpathcurveto{\pgfqpoint{3.618210in}{2.678037in}}{\pgfqpoint{3.612910in}{2.680232in}}{\pgfqpoint{3.607385in}{2.680232in}}%
\pgfpathcurveto{\pgfqpoint{3.601860in}{2.680232in}}{\pgfqpoint{3.596560in}{2.678037in}}{\pgfqpoint{3.592654in}{2.674130in}}%
\pgfpathcurveto{\pgfqpoint{3.588747in}{2.670223in}}{\pgfqpoint{3.586552in}{2.664924in}}{\pgfqpoint{3.586552in}{2.659399in}}%
\pgfpathcurveto{\pgfqpoint{3.586552in}{2.653874in}}{\pgfqpoint{3.588747in}{2.648574in}}{\pgfqpoint{3.592654in}{2.644667in}}%
\pgfpathcurveto{\pgfqpoint{3.596560in}{2.640761in}}{\pgfqpoint{3.601860in}{2.638566in}}{\pgfqpoint{3.607385in}{2.638566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.638727in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.638727in}}{\pgfqpoint{3.872701in}{2.640923in}}{\pgfqpoint{3.876608in}{2.644829in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.648736in}}{\pgfqpoint{3.882710in}{2.654036in}}{\pgfqpoint{3.882710in}{2.659561in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.665086in}}{\pgfqpoint{3.880514in}{2.670385in}}{\pgfqpoint{3.876608in}{2.674292in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.678199in}}{\pgfqpoint{3.867401in}{2.680394in}}{\pgfqpoint{3.861876in}{2.680394in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.680394in}}{\pgfqpoint{3.851052in}{2.678199in}}{\pgfqpoint{3.847145in}{2.674292in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.670385in}}{\pgfqpoint{3.841043in}{2.665086in}}{\pgfqpoint{3.841043in}{2.659561in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.654036in}}{\pgfqpoint{3.843238in}{2.648736in}}{\pgfqpoint{3.847145in}{2.644829in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.640923in}}{\pgfqpoint{3.856351in}{2.638727in}}{\pgfqpoint{3.861876in}{2.638727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812552in}{2.638738in}}%
\pgfpathcurveto{\pgfqpoint{3.818077in}{2.638738in}}{\pgfqpoint{3.823376in}{2.640933in}}{\pgfqpoint{3.827283in}{2.644840in}}%
\pgfpathcurveto{\pgfqpoint{3.831190in}{2.648746in}}{\pgfqpoint{3.833385in}{2.654046in}}{\pgfqpoint{3.833385in}{2.659571in}}%
\pgfpathcurveto{\pgfqpoint{3.833385in}{2.665096in}}{\pgfqpoint{3.831190in}{2.670396in}}{\pgfqpoint{3.827283in}{2.674302in}}%
\pgfpathcurveto{\pgfqpoint{3.823376in}{2.678209in}}{\pgfqpoint{3.818077in}{2.680404in}}{\pgfqpoint{3.812552in}{2.680404in}}%
\pgfpathcurveto{\pgfqpoint{3.807027in}{2.680404in}}{\pgfqpoint{3.801727in}{2.678209in}}{\pgfqpoint{3.797820in}{2.674302in}}%
\pgfpathcurveto{\pgfqpoint{3.793913in}{2.670396in}}{\pgfqpoint{3.791718in}{2.665096in}}{\pgfqpoint{3.791718in}{2.659571in}}%
\pgfpathcurveto{\pgfqpoint{3.791718in}{2.654046in}}{\pgfqpoint{3.793913in}{2.648746in}}{\pgfqpoint{3.797820in}{2.644840in}}%
\pgfpathcurveto{\pgfqpoint{3.801727in}{2.640933in}}{\pgfqpoint{3.807027in}{2.638738in}}{\pgfqpoint{3.812552in}{2.638738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713755in}{2.639431in}}%
\pgfpathcurveto{\pgfqpoint{3.719280in}{2.639431in}}{\pgfqpoint{3.724580in}{2.641626in}}{\pgfqpoint{3.728487in}{2.645533in}}%
\pgfpathcurveto{\pgfqpoint{3.732393in}{2.649440in}}{\pgfqpoint{3.734589in}{2.654739in}}{\pgfqpoint{3.734589in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{3.734589in}{2.665789in}}{\pgfqpoint{3.732393in}{2.671089in}}{\pgfqpoint{3.728487in}{2.674996in}}%
\pgfpathcurveto{\pgfqpoint{3.724580in}{2.678903in}}{\pgfqpoint{3.719280in}{2.681098in}}{\pgfqpoint{3.713755in}{2.681098in}}%
\pgfpathcurveto{\pgfqpoint{3.708230in}{2.681098in}}{\pgfqpoint{3.702931in}{2.678903in}}{\pgfqpoint{3.699024in}{2.674996in}}%
\pgfpathcurveto{\pgfqpoint{3.695117in}{2.671089in}}{\pgfqpoint{3.692922in}{2.665789in}}{\pgfqpoint{3.692922in}{2.660264in}}%
\pgfpathcurveto{\pgfqpoint{3.692922in}{2.654739in}}{\pgfqpoint{3.695117in}{2.649440in}}{\pgfqpoint{3.699024in}{2.645533in}}%
\pgfpathcurveto{\pgfqpoint{3.702931in}{2.641626in}}{\pgfqpoint{3.708230in}{2.639431in}}{\pgfqpoint{3.713755in}{2.639431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855475in}{2.639613in}}%
\pgfpathcurveto{\pgfqpoint{3.861000in}{2.639613in}}{\pgfqpoint{3.866300in}{2.641808in}}{\pgfqpoint{3.870206in}{2.645715in}}%
\pgfpathcurveto{\pgfqpoint{3.874113in}{2.649622in}}{\pgfqpoint{3.876308in}{2.654922in}}{\pgfqpoint{3.876308in}{2.660447in}}%
\pgfpathcurveto{\pgfqpoint{3.876308in}{2.665972in}}{\pgfqpoint{3.874113in}{2.671271in}}{\pgfqpoint{3.870206in}{2.675178in}}%
\pgfpathcurveto{\pgfqpoint{3.866300in}{2.679085in}}{\pgfqpoint{3.861000in}{2.681280in}}{\pgfqpoint{3.855475in}{2.681280in}}%
\pgfpathcurveto{\pgfqpoint{3.849950in}{2.681280in}}{\pgfqpoint{3.844651in}{2.679085in}}{\pgfqpoint{3.840744in}{2.675178in}}%
\pgfpathcurveto{\pgfqpoint{3.836837in}{2.671271in}}{\pgfqpoint{3.834642in}{2.665972in}}{\pgfqpoint{3.834642in}{2.660447in}}%
\pgfpathcurveto{\pgfqpoint{3.834642in}{2.654922in}}{\pgfqpoint{3.836837in}{2.649622in}}{\pgfqpoint{3.840744in}{2.645715in}}%
\pgfpathcurveto{\pgfqpoint{3.844651in}{2.641808in}}{\pgfqpoint{3.849950in}{2.639613in}}{\pgfqpoint{3.855475in}{2.639613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924536in}{2.640011in}}%
\pgfpathcurveto{\pgfqpoint{2.930061in}{2.640011in}}{\pgfqpoint{2.935360in}{2.642206in}}{\pgfqpoint{2.939267in}{2.646113in}}%
\pgfpathcurveto{\pgfqpoint{2.943174in}{2.650020in}}{\pgfqpoint{2.945369in}{2.655319in}}{\pgfqpoint{2.945369in}{2.660844in}}%
\pgfpathcurveto{\pgfqpoint{2.945369in}{2.666369in}}{\pgfqpoint{2.943174in}{2.671669in}}{\pgfqpoint{2.939267in}{2.675576in}}%
\pgfpathcurveto{\pgfqpoint{2.935360in}{2.679482in}}{\pgfqpoint{2.930061in}{2.681678in}}{\pgfqpoint{2.924536in}{2.681678in}}%
\pgfpathcurveto{\pgfqpoint{2.919011in}{2.681678in}}{\pgfqpoint{2.913711in}{2.679482in}}{\pgfqpoint{2.909804in}{2.675576in}}%
\pgfpathcurveto{\pgfqpoint{2.905898in}{2.671669in}}{\pgfqpoint{2.903703in}{2.666369in}}{\pgfqpoint{2.903703in}{2.660844in}}%
\pgfpathcurveto{\pgfqpoint{2.903703in}{2.655319in}}{\pgfqpoint{2.905898in}{2.650020in}}{\pgfqpoint{2.909804in}{2.646113in}}%
\pgfpathcurveto{\pgfqpoint{2.913711in}{2.642206in}}{\pgfqpoint{2.919011in}{2.640011in}}{\pgfqpoint{2.924536in}{2.640011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819599in}{2.640094in}}%
\pgfpathcurveto{\pgfqpoint{3.825124in}{2.640094in}}{\pgfqpoint{3.830423in}{2.642289in}}{\pgfqpoint{3.834330in}{2.646196in}}%
\pgfpathcurveto{\pgfqpoint{3.838237in}{2.650103in}}{\pgfqpoint{3.840432in}{2.655402in}}{\pgfqpoint{3.840432in}{2.660927in}}%
\pgfpathcurveto{\pgfqpoint{3.840432in}{2.666452in}}{\pgfqpoint{3.838237in}{2.671752in}}{\pgfqpoint{3.834330in}{2.675658in}}%
\pgfpathcurveto{\pgfqpoint{3.830423in}{2.679565in}}{\pgfqpoint{3.825124in}{2.681760in}}{\pgfqpoint{3.819599in}{2.681760in}}%
\pgfpathcurveto{\pgfqpoint{3.814074in}{2.681760in}}{\pgfqpoint{3.808774in}{2.679565in}}{\pgfqpoint{3.804867in}{2.675658in}}%
\pgfpathcurveto{\pgfqpoint{3.800961in}{2.671752in}}{\pgfqpoint{3.798765in}{2.666452in}}{\pgfqpoint{3.798765in}{2.660927in}}%
\pgfpathcurveto{\pgfqpoint{3.798765in}{2.655402in}}{\pgfqpoint{3.800961in}{2.650103in}}{\pgfqpoint{3.804867in}{2.646196in}}%
\pgfpathcurveto{\pgfqpoint{3.808774in}{2.642289in}}{\pgfqpoint{3.814074in}{2.640094in}}{\pgfqpoint{3.819599in}{2.640094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445541in}{2.640266in}}%
\pgfpathcurveto{\pgfqpoint{3.451066in}{2.640266in}}{\pgfqpoint{3.456365in}{2.642461in}}{\pgfqpoint{3.460272in}{2.646368in}}%
\pgfpathcurveto{\pgfqpoint{3.464179in}{2.650275in}}{\pgfqpoint{3.466374in}{2.655574in}}{\pgfqpoint{3.466374in}{2.661099in}}%
\pgfpathcurveto{\pgfqpoint{3.466374in}{2.666624in}}{\pgfqpoint{3.464179in}{2.671924in}}{\pgfqpoint{3.460272in}{2.675831in}}%
\pgfpathcurveto{\pgfqpoint{3.456365in}{2.679737in}}{\pgfqpoint{3.451066in}{2.681932in}}{\pgfqpoint{3.445541in}{2.681932in}}%
\pgfpathcurveto{\pgfqpoint{3.440016in}{2.681932in}}{\pgfqpoint{3.434716in}{2.679737in}}{\pgfqpoint{3.430809in}{2.675831in}}%
\pgfpathcurveto{\pgfqpoint{3.426902in}{2.671924in}}{\pgfqpoint{3.424707in}{2.666624in}}{\pgfqpoint{3.424707in}{2.661099in}}%
\pgfpathcurveto{\pgfqpoint{3.424707in}{2.655574in}}{\pgfqpoint{3.426902in}{2.650275in}}{\pgfqpoint{3.430809in}{2.646368in}}%
\pgfpathcurveto{\pgfqpoint{3.434716in}{2.642461in}}{\pgfqpoint{3.440016in}{2.640266in}}{\pgfqpoint{3.445541in}{2.640266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852208in}{2.640322in}}%
\pgfpathcurveto{\pgfqpoint{3.857733in}{2.640322in}}{\pgfqpoint{3.863032in}{2.642517in}}{\pgfqpoint{3.866939in}{2.646424in}}%
\pgfpathcurveto{\pgfqpoint{3.870846in}{2.650331in}}{\pgfqpoint{3.873041in}{2.655630in}}{\pgfqpoint{3.873041in}{2.661155in}}%
\pgfpathcurveto{\pgfqpoint{3.873041in}{2.666680in}}{\pgfqpoint{3.870846in}{2.671980in}}{\pgfqpoint{3.866939in}{2.675887in}}%
\pgfpathcurveto{\pgfqpoint{3.863032in}{2.679793in}}{\pgfqpoint{3.857733in}{2.681989in}}{\pgfqpoint{3.852208in}{2.681989in}}%
\pgfpathcurveto{\pgfqpoint{3.846682in}{2.681989in}}{\pgfqpoint{3.841383in}{2.679793in}}{\pgfqpoint{3.837476in}{2.675887in}}%
\pgfpathcurveto{\pgfqpoint{3.833569in}{2.671980in}}{\pgfqpoint{3.831374in}{2.666680in}}{\pgfqpoint{3.831374in}{2.661155in}}%
\pgfpathcurveto{\pgfqpoint{3.831374in}{2.655630in}}{\pgfqpoint{3.833569in}{2.650331in}}{\pgfqpoint{3.837476in}{2.646424in}}%
\pgfpathcurveto{\pgfqpoint{3.841383in}{2.642517in}}{\pgfqpoint{3.846682in}{2.640322in}}{\pgfqpoint{3.852208in}{2.640322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420915in}{2.640500in}}%
\pgfpathcurveto{\pgfqpoint{2.426441in}{2.640500in}}{\pgfqpoint{2.431740in}{2.642695in}}{\pgfqpoint{2.435647in}{2.646602in}}%
\pgfpathcurveto{\pgfqpoint{2.439554in}{2.650509in}}{\pgfqpoint{2.441749in}{2.655809in}}{\pgfqpoint{2.441749in}{2.661334in}}%
\pgfpathcurveto{\pgfqpoint{2.441749in}{2.666859in}}{\pgfqpoint{2.439554in}{2.672158in}}{\pgfqpoint{2.435647in}{2.676065in}}%
\pgfpathcurveto{\pgfqpoint{2.431740in}{2.679972in}}{\pgfqpoint{2.426441in}{2.682167in}}{\pgfqpoint{2.420915in}{2.682167in}}%
\pgfpathcurveto{\pgfqpoint{2.415390in}{2.682167in}}{\pgfqpoint{2.410091in}{2.679972in}}{\pgfqpoint{2.406184in}{2.676065in}}%
\pgfpathcurveto{\pgfqpoint{2.402277in}{2.672158in}}{\pgfqpoint{2.400082in}{2.666859in}}{\pgfqpoint{2.400082in}{2.661334in}}%
\pgfpathcurveto{\pgfqpoint{2.400082in}{2.655809in}}{\pgfqpoint{2.402277in}{2.650509in}}{\pgfqpoint{2.406184in}{2.646602in}}%
\pgfpathcurveto{\pgfqpoint{2.410091in}{2.642695in}}{\pgfqpoint{2.415390in}{2.640500in}}{\pgfqpoint{2.420915in}{2.640500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449537in}{2.640511in}}%
\pgfpathcurveto{\pgfqpoint{3.455062in}{2.640511in}}{\pgfqpoint{3.460362in}{2.642706in}}{\pgfqpoint{3.464269in}{2.646612in}}%
\pgfpathcurveto{\pgfqpoint{3.468175in}{2.650519in}}{\pgfqpoint{3.470370in}{2.655819in}}{\pgfqpoint{3.470370in}{2.661344in}}%
\pgfpathcurveto{\pgfqpoint{3.470370in}{2.666869in}}{\pgfqpoint{3.468175in}{2.672168in}}{\pgfqpoint{3.464269in}{2.676075in}}%
\pgfpathcurveto{\pgfqpoint{3.460362in}{2.679982in}}{\pgfqpoint{3.455062in}{2.682177in}}{\pgfqpoint{3.449537in}{2.682177in}}%
\pgfpathcurveto{\pgfqpoint{3.444012in}{2.682177in}}{\pgfqpoint{3.438713in}{2.679982in}}{\pgfqpoint{3.434806in}{2.676075in}}%
\pgfpathcurveto{\pgfqpoint{3.430899in}{2.672168in}}{\pgfqpoint{3.428704in}{2.666869in}}{\pgfqpoint{3.428704in}{2.661344in}}%
\pgfpathcurveto{\pgfqpoint{3.428704in}{2.655819in}}{\pgfqpoint{3.430899in}{2.650519in}}{\pgfqpoint{3.434806in}{2.646612in}}%
\pgfpathcurveto{\pgfqpoint{3.438713in}{2.642706in}}{\pgfqpoint{3.444012in}{2.640511in}}{\pgfqpoint{3.449537in}{2.640511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861887in}{2.640822in}}%
\pgfpathcurveto{\pgfqpoint{3.867412in}{2.640822in}}{\pgfqpoint{3.872712in}{2.643017in}}{\pgfqpoint{3.876619in}{2.646923in}}%
\pgfpathcurveto{\pgfqpoint{3.880525in}{2.650830in}}{\pgfqpoint{3.882721in}{2.656130in}}{\pgfqpoint{3.882721in}{2.661655in}}%
\pgfpathcurveto{\pgfqpoint{3.882721in}{2.667180in}}{\pgfqpoint{3.880525in}{2.672479in}}{\pgfqpoint{3.876619in}{2.676386in}}%
\pgfpathcurveto{\pgfqpoint{3.872712in}{2.680293in}}{\pgfqpoint{3.867412in}{2.682488in}}{\pgfqpoint{3.861887in}{2.682488in}}%
\pgfpathcurveto{\pgfqpoint{3.856362in}{2.682488in}}{\pgfqpoint{3.851063in}{2.680293in}}{\pgfqpoint{3.847156in}{2.676386in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{2.672479in}}{\pgfqpoint{3.841054in}{2.667180in}}{\pgfqpoint{3.841054in}{2.661655in}}%
\pgfpathcurveto{\pgfqpoint{3.841054in}{2.656130in}}{\pgfqpoint{3.843249in}{2.650830in}}{\pgfqpoint{3.847156in}{2.646923in}}%
\pgfpathcurveto{\pgfqpoint{3.851063in}{2.643017in}}{\pgfqpoint{3.856362in}{2.640822in}}{\pgfqpoint{3.861887in}{2.640822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861199in}{2.640828in}}%
\pgfpathcurveto{\pgfqpoint{3.866724in}{2.640828in}}{\pgfqpoint{3.872023in}{2.643023in}}{\pgfqpoint{3.875930in}{2.646930in}}%
\pgfpathcurveto{\pgfqpoint{3.879837in}{2.650837in}}{\pgfqpoint{3.882032in}{2.656136in}}{\pgfqpoint{3.882032in}{2.661661in}}%
\pgfpathcurveto{\pgfqpoint{3.882032in}{2.667186in}}{\pgfqpoint{3.879837in}{2.672486in}}{\pgfqpoint{3.875930in}{2.676393in}}%
\pgfpathcurveto{\pgfqpoint{3.872023in}{2.680299in}}{\pgfqpoint{3.866724in}{2.682495in}}{\pgfqpoint{3.861199in}{2.682495in}}%
\pgfpathcurveto{\pgfqpoint{3.855674in}{2.682495in}}{\pgfqpoint{3.850374in}{2.680299in}}{\pgfqpoint{3.846467in}{2.676393in}}%
\pgfpathcurveto{\pgfqpoint{3.842561in}{2.672486in}}{\pgfqpoint{3.840366in}{2.667186in}}{\pgfqpoint{3.840366in}{2.661661in}}%
\pgfpathcurveto{\pgfqpoint{3.840366in}{2.656136in}}{\pgfqpoint{3.842561in}{2.650837in}}{\pgfqpoint{3.846467in}{2.646930in}}%
\pgfpathcurveto{\pgfqpoint{3.850374in}{2.643023in}}{\pgfqpoint{3.855674in}{2.640828in}}{\pgfqpoint{3.861199in}{2.640828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759005in}{2.641088in}}%
\pgfpathcurveto{\pgfqpoint{3.764530in}{2.641088in}}{\pgfqpoint{3.769829in}{2.643283in}}{\pgfqpoint{3.773736in}{2.647190in}}%
\pgfpathcurveto{\pgfqpoint{3.777643in}{2.651097in}}{\pgfqpoint{3.779838in}{2.656396in}}{\pgfqpoint{3.779838in}{2.661921in}}%
\pgfpathcurveto{\pgfqpoint{3.779838in}{2.667446in}}{\pgfqpoint{3.777643in}{2.672746in}}{\pgfqpoint{3.773736in}{2.676653in}}%
\pgfpathcurveto{\pgfqpoint{3.769829in}{2.680559in}}{\pgfqpoint{3.764530in}{2.682755in}}{\pgfqpoint{3.759005in}{2.682755in}}%
\pgfpathcurveto{\pgfqpoint{3.753479in}{2.682755in}}{\pgfqpoint{3.748180in}{2.680559in}}{\pgfqpoint{3.744273in}{2.676653in}}%
\pgfpathcurveto{\pgfqpoint{3.740366in}{2.672746in}}{\pgfqpoint{3.738171in}{2.667446in}}{\pgfqpoint{3.738171in}{2.661921in}}%
\pgfpathcurveto{\pgfqpoint{3.738171in}{2.656396in}}{\pgfqpoint{3.740366in}{2.651097in}}{\pgfqpoint{3.744273in}{2.647190in}}%
\pgfpathcurveto{\pgfqpoint{3.748180in}{2.643283in}}{\pgfqpoint{3.753479in}{2.641088in}}{\pgfqpoint{3.759005in}{2.641088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314458in}{2.641249in}}%
\pgfpathcurveto{\pgfqpoint{1.319983in}{2.641249in}}{\pgfqpoint{1.325282in}{2.643444in}}{\pgfqpoint{1.329189in}{2.647350in}}%
\pgfpathcurveto{\pgfqpoint{1.333096in}{2.651257in}}{\pgfqpoint{1.335291in}{2.656557in}}{\pgfqpoint{1.335291in}{2.662082in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{2.667607in}}{\pgfqpoint{1.333096in}{2.672906in}}{\pgfqpoint{1.329189in}{2.676813in}}%
\pgfpathcurveto{\pgfqpoint{1.325282in}{2.680720in}}{\pgfqpoint{1.319983in}{2.682915in}}{\pgfqpoint{1.314458in}{2.682915in}}%
\pgfpathcurveto{\pgfqpoint{1.308933in}{2.682915in}}{\pgfqpoint{1.303633in}{2.680720in}}{\pgfqpoint{1.299726in}{2.676813in}}%
\pgfpathcurveto{\pgfqpoint{1.295820in}{2.672906in}}{\pgfqpoint{1.293624in}{2.667607in}}{\pgfqpoint{1.293624in}{2.662082in}}%
\pgfpathcurveto{\pgfqpoint{1.293624in}{2.656557in}}{\pgfqpoint{1.295820in}{2.651257in}}{\pgfqpoint{1.299726in}{2.647350in}}%
\pgfpathcurveto{\pgfqpoint{1.303633in}{2.643444in}}{\pgfqpoint{1.308933in}{2.641249in}}{\pgfqpoint{1.314458in}{2.641249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245431in}{2.641335in}}%
\pgfpathcurveto{\pgfqpoint{3.250956in}{2.641335in}}{\pgfqpoint{3.256255in}{2.643530in}}{\pgfqpoint{3.260162in}{2.647437in}}%
\pgfpathcurveto{\pgfqpoint{3.264069in}{2.651344in}}{\pgfqpoint{3.266264in}{2.656643in}}{\pgfqpoint{3.266264in}{2.662169in}}%
\pgfpathcurveto{\pgfqpoint{3.266264in}{2.667694in}}{\pgfqpoint{3.264069in}{2.672993in}}{\pgfqpoint{3.260162in}{2.676900in}}%
\pgfpathcurveto{\pgfqpoint{3.256255in}{2.680807in}}{\pgfqpoint{3.250956in}{2.683002in}}{\pgfqpoint{3.245431in}{2.683002in}}%
\pgfpathcurveto{\pgfqpoint{3.239905in}{2.683002in}}{\pgfqpoint{3.234606in}{2.680807in}}{\pgfqpoint{3.230699in}{2.676900in}}%
\pgfpathcurveto{\pgfqpoint{3.226792in}{2.672993in}}{\pgfqpoint{3.224597in}{2.667694in}}{\pgfqpoint{3.224597in}{2.662169in}}%
\pgfpathcurveto{\pgfqpoint{3.224597in}{2.656643in}}{\pgfqpoint{3.226792in}{2.651344in}}{\pgfqpoint{3.230699in}{2.647437in}}%
\pgfpathcurveto{\pgfqpoint{3.234606in}{2.643530in}}{\pgfqpoint{3.239905in}{2.641335in}}{\pgfqpoint{3.245431in}{2.641335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361870in}{2.641560in}}%
\pgfpathcurveto{\pgfqpoint{1.367395in}{2.641560in}}{\pgfqpoint{1.372694in}{2.643755in}}{\pgfqpoint{1.376601in}{2.647661in}}%
\pgfpathcurveto{\pgfqpoint{1.380508in}{2.651568in}}{\pgfqpoint{1.382703in}{2.656868in}}{\pgfqpoint{1.382703in}{2.662393in}}%
\pgfpathcurveto{\pgfqpoint{1.382703in}{2.667918in}}{\pgfqpoint{1.380508in}{2.673217in}}{\pgfqpoint{1.376601in}{2.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.372694in}{2.681031in}}{\pgfqpoint{1.367395in}{2.683226in}}{\pgfqpoint{1.361870in}{2.683226in}}%
\pgfpathcurveto{\pgfqpoint{1.356344in}{2.683226in}}{\pgfqpoint{1.351045in}{2.681031in}}{\pgfqpoint{1.347138in}{2.677124in}}%
\pgfpathcurveto{\pgfqpoint{1.343231in}{2.673217in}}{\pgfqpoint{1.341036in}{2.667918in}}{\pgfqpoint{1.341036in}{2.662393in}}%
\pgfpathcurveto{\pgfqpoint{1.341036in}{2.656868in}}{\pgfqpoint{1.343231in}{2.651568in}}{\pgfqpoint{1.347138in}{2.647661in}}%
\pgfpathcurveto{\pgfqpoint{1.351045in}{2.643755in}}{\pgfqpoint{1.356344in}{2.641560in}}{\pgfqpoint{1.361870in}{2.641560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238928in}{2.641702in}}%
\pgfpathcurveto{\pgfqpoint{3.244453in}{2.641702in}}{\pgfqpoint{3.249752in}{2.643897in}}{\pgfqpoint{3.253659in}{2.647804in}}%
\pgfpathcurveto{\pgfqpoint{3.257566in}{2.651711in}}{\pgfqpoint{3.259761in}{2.657011in}}{\pgfqpoint{3.259761in}{2.662536in}}%
\pgfpathcurveto{\pgfqpoint{3.259761in}{2.668061in}}{\pgfqpoint{3.257566in}{2.673360in}}{\pgfqpoint{3.253659in}{2.677267in}}%
\pgfpathcurveto{\pgfqpoint{3.249752in}{2.681174in}}{\pgfqpoint{3.244453in}{2.683369in}}{\pgfqpoint{3.238928in}{2.683369in}}%
\pgfpathcurveto{\pgfqpoint{3.233403in}{2.683369in}}{\pgfqpoint{3.228103in}{2.681174in}}{\pgfqpoint{3.224196in}{2.677267in}}%
\pgfpathcurveto{\pgfqpoint{3.220290in}{2.673360in}}{\pgfqpoint{3.218094in}{2.668061in}}{\pgfqpoint{3.218094in}{2.662536in}}%
\pgfpathcurveto{\pgfqpoint{3.218094in}{2.657011in}}{\pgfqpoint{3.220290in}{2.651711in}}{\pgfqpoint{3.224196in}{2.647804in}}%
\pgfpathcurveto{\pgfqpoint{3.228103in}{2.643897in}}{\pgfqpoint{3.233403in}{2.641702in}}{\pgfqpoint{3.238928in}{2.641702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748709in}{2.641744in}}%
\pgfpathcurveto{\pgfqpoint{3.754234in}{2.641744in}}{\pgfqpoint{3.759534in}{2.643939in}}{\pgfqpoint{3.763440in}{2.647846in}}%
\pgfpathcurveto{\pgfqpoint{3.767347in}{2.651753in}}{\pgfqpoint{3.769542in}{2.657053in}}{\pgfqpoint{3.769542in}{2.662578in}}%
\pgfpathcurveto{\pgfqpoint{3.769542in}{2.668103in}}{\pgfqpoint{3.767347in}{2.673402in}}{\pgfqpoint{3.763440in}{2.677309in}}%
\pgfpathcurveto{\pgfqpoint{3.759534in}{2.681216in}}{\pgfqpoint{3.754234in}{2.683411in}}{\pgfqpoint{3.748709in}{2.683411in}}%
\pgfpathcurveto{\pgfqpoint{3.743184in}{2.683411in}}{\pgfqpoint{3.737884in}{2.681216in}}{\pgfqpoint{3.733978in}{2.677309in}}%
\pgfpathcurveto{\pgfqpoint{3.730071in}{2.673402in}}{\pgfqpoint{3.727876in}{2.668103in}}{\pgfqpoint{3.727876in}{2.662578in}}%
\pgfpathcurveto{\pgfqpoint{3.727876in}{2.657053in}}{\pgfqpoint{3.730071in}{2.651753in}}{\pgfqpoint{3.733978in}{2.647846in}}%
\pgfpathcurveto{\pgfqpoint{3.737884in}{2.643939in}}{\pgfqpoint{3.743184in}{2.641744in}}{\pgfqpoint{3.748709in}{2.641744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666864in}{2.641995in}}%
\pgfpathcurveto{\pgfqpoint{3.672389in}{2.641995in}}{\pgfqpoint{3.677689in}{2.644191in}}{\pgfqpoint{3.681596in}{2.648097in}}%
\pgfpathcurveto{\pgfqpoint{3.685502in}{2.652004in}}{\pgfqpoint{3.687698in}{2.657304in}}{\pgfqpoint{3.687698in}{2.662829in}}%
\pgfpathcurveto{\pgfqpoint{3.687698in}{2.668354in}}{\pgfqpoint{3.685502in}{2.673653in}}{\pgfqpoint{3.681596in}{2.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.677689in}{2.681467in}}{\pgfqpoint{3.672389in}{2.683662in}}{\pgfqpoint{3.666864in}{2.683662in}}%
\pgfpathcurveto{\pgfqpoint{3.661339in}{2.683662in}}{\pgfqpoint{3.656040in}{2.681467in}}{\pgfqpoint{3.652133in}{2.677560in}}%
\pgfpathcurveto{\pgfqpoint{3.648226in}{2.673653in}}{\pgfqpoint{3.646031in}{2.668354in}}{\pgfqpoint{3.646031in}{2.662829in}}%
\pgfpathcurveto{\pgfqpoint{3.646031in}{2.657304in}}{\pgfqpoint{3.648226in}{2.652004in}}{\pgfqpoint{3.652133in}{2.648097in}}%
\pgfpathcurveto{\pgfqpoint{3.656040in}{2.644191in}}{\pgfqpoint{3.661339in}{2.641995in}}{\pgfqpoint{3.666864in}{2.641995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861773in}{2.642034in}}%
\pgfpathcurveto{\pgfqpoint{3.867298in}{2.642034in}}{\pgfqpoint{3.872598in}{2.644229in}}{\pgfqpoint{3.876504in}{2.648136in}}%
\pgfpathcurveto{\pgfqpoint{3.880411in}{2.652042in}}{\pgfqpoint{3.882606in}{2.657342in}}{\pgfqpoint{3.882606in}{2.662867in}}%
\pgfpathcurveto{\pgfqpoint{3.882606in}{2.668392in}}{\pgfqpoint{3.880411in}{2.673692in}}{\pgfqpoint{3.876504in}{2.677598in}}%
\pgfpathcurveto{\pgfqpoint{3.872598in}{2.681505in}}{\pgfqpoint{3.867298in}{2.683700in}}{\pgfqpoint{3.861773in}{2.683700in}}%
\pgfpathcurveto{\pgfqpoint{3.856248in}{2.683700in}}{\pgfqpoint{3.850948in}{2.681505in}}{\pgfqpoint{3.847042in}{2.677598in}}%
\pgfpathcurveto{\pgfqpoint{3.843135in}{2.673692in}}{\pgfqpoint{3.840940in}{2.668392in}}{\pgfqpoint{3.840940in}{2.662867in}}%
\pgfpathcurveto{\pgfqpoint{3.840940in}{2.657342in}}{\pgfqpoint{3.843135in}{2.652042in}}{\pgfqpoint{3.847042in}{2.648136in}}%
\pgfpathcurveto{\pgfqpoint{3.850948in}{2.644229in}}{\pgfqpoint{3.856248in}{2.642034in}}{\pgfqpoint{3.861773in}{2.642034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854747in}{2.642118in}}%
\pgfpathcurveto{\pgfqpoint{3.860272in}{2.642118in}}{\pgfqpoint{3.865572in}{2.644313in}}{\pgfqpoint{3.869479in}{2.648220in}}%
\pgfpathcurveto{\pgfqpoint{3.873385in}{2.652127in}}{\pgfqpoint{3.875581in}{2.657426in}}{\pgfqpoint{3.875581in}{2.662951in}}%
\pgfpathcurveto{\pgfqpoint{3.875581in}{2.668476in}}{\pgfqpoint{3.873385in}{2.673776in}}{\pgfqpoint{3.869479in}{2.677682in}}%
\pgfpathcurveto{\pgfqpoint{3.865572in}{2.681589in}}{\pgfqpoint{3.860272in}{2.683784in}}{\pgfqpoint{3.854747in}{2.683784in}}%
\pgfpathcurveto{\pgfqpoint{3.849222in}{2.683784in}}{\pgfqpoint{3.843923in}{2.681589in}}{\pgfqpoint{3.840016in}{2.677682in}}%
\pgfpathcurveto{\pgfqpoint{3.836109in}{2.673776in}}{\pgfqpoint{3.833914in}{2.668476in}}{\pgfqpoint{3.833914in}{2.662951in}}%
\pgfpathcurveto{\pgfqpoint{3.833914in}{2.657426in}}{\pgfqpoint{3.836109in}{2.652127in}}{\pgfqpoint{3.840016in}{2.648220in}}%
\pgfpathcurveto{\pgfqpoint{3.843923in}{2.644313in}}{\pgfqpoint{3.849222in}{2.642118in}}{\pgfqpoint{3.854747in}{2.642118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707220in}{2.642341in}}%
\pgfpathcurveto{\pgfqpoint{3.712745in}{2.642341in}}{\pgfqpoint{3.718044in}{2.644536in}}{\pgfqpoint{3.721951in}{2.648443in}}%
\pgfpathcurveto{\pgfqpoint{3.725858in}{2.652350in}}{\pgfqpoint{3.728053in}{2.657649in}}{\pgfqpoint{3.728053in}{2.663174in}}%
\pgfpathcurveto{\pgfqpoint{3.728053in}{2.668699in}}{\pgfqpoint{3.725858in}{2.673999in}}{\pgfqpoint{3.721951in}{2.677906in}}%
\pgfpathcurveto{\pgfqpoint{3.718044in}{2.681812in}}{\pgfqpoint{3.712745in}{2.684007in}}{\pgfqpoint{3.707220in}{2.684007in}}%
\pgfpathcurveto{\pgfqpoint{3.701695in}{2.684007in}}{\pgfqpoint{3.696395in}{2.681812in}}{\pgfqpoint{3.692488in}{2.677906in}}%
\pgfpathcurveto{\pgfqpoint{3.688581in}{2.673999in}}{\pgfqpoint{3.686386in}{2.668699in}}{\pgfqpoint{3.686386in}{2.663174in}}%
\pgfpathcurveto{\pgfqpoint{3.686386in}{2.657649in}}{\pgfqpoint{3.688581in}{2.652350in}}{\pgfqpoint{3.692488in}{2.648443in}}%
\pgfpathcurveto{\pgfqpoint{3.696395in}{2.644536in}}{\pgfqpoint{3.701695in}{2.642341in}}{\pgfqpoint{3.707220in}{2.642341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902455in}{2.642401in}}%
\pgfpathcurveto{\pgfqpoint{1.907980in}{2.642401in}}{\pgfqpoint{1.913280in}{2.644596in}}{\pgfqpoint{1.917187in}{2.648503in}}%
\pgfpathcurveto{\pgfqpoint{1.921093in}{2.652409in}}{\pgfqpoint{1.923289in}{2.657709in}}{\pgfqpoint{1.923289in}{2.663234in}}%
\pgfpathcurveto{\pgfqpoint{1.923289in}{2.668759in}}{\pgfqpoint{1.921093in}{2.674059in}}{\pgfqpoint{1.917187in}{2.677965in}}%
\pgfpathcurveto{\pgfqpoint{1.913280in}{2.681872in}}{\pgfqpoint{1.907980in}{2.684067in}}{\pgfqpoint{1.902455in}{2.684067in}}%
\pgfpathcurveto{\pgfqpoint{1.896930in}{2.684067in}}{\pgfqpoint{1.891631in}{2.681872in}}{\pgfqpoint{1.887724in}{2.677965in}}%
\pgfpathcurveto{\pgfqpoint{1.883817in}{2.674059in}}{\pgfqpoint{1.881622in}{2.668759in}}{\pgfqpoint{1.881622in}{2.663234in}}%
\pgfpathcurveto{\pgfqpoint{1.881622in}{2.657709in}}{\pgfqpoint{1.883817in}{2.652409in}}{\pgfqpoint{1.887724in}{2.648503in}}%
\pgfpathcurveto{\pgfqpoint{1.891631in}{2.644596in}}{\pgfqpoint{1.896930in}{2.642401in}}{\pgfqpoint{1.902455in}{2.642401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814151in}{2.642514in}}%
\pgfpathcurveto{\pgfqpoint{3.819676in}{2.642514in}}{\pgfqpoint{3.824976in}{2.644709in}}{\pgfqpoint{3.828883in}{2.648616in}}%
\pgfpathcurveto{\pgfqpoint{3.832789in}{2.652523in}}{\pgfqpoint{3.834984in}{2.657822in}}{\pgfqpoint{3.834984in}{2.663347in}}%
\pgfpathcurveto{\pgfqpoint{3.834984in}{2.668873in}}{\pgfqpoint{3.832789in}{2.674172in}}{\pgfqpoint{3.828883in}{2.678079in}}%
\pgfpathcurveto{\pgfqpoint{3.824976in}{2.681986in}}{\pgfqpoint{3.819676in}{2.684181in}}{\pgfqpoint{3.814151in}{2.684181in}}%
\pgfpathcurveto{\pgfqpoint{3.808626in}{2.684181in}}{\pgfqpoint{3.803327in}{2.681986in}}{\pgfqpoint{3.799420in}{2.678079in}}%
\pgfpathcurveto{\pgfqpoint{3.795513in}{2.674172in}}{\pgfqpoint{3.793318in}{2.668873in}}{\pgfqpoint{3.793318in}{2.663347in}}%
\pgfpathcurveto{\pgfqpoint{3.793318in}{2.657822in}}{\pgfqpoint{3.795513in}{2.652523in}}{\pgfqpoint{3.799420in}{2.648616in}}%
\pgfpathcurveto{\pgfqpoint{3.803327in}{2.644709in}}{\pgfqpoint{3.808626in}{2.642514in}}{\pgfqpoint{3.814151in}{2.642514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781978in}{2.642682in}}%
\pgfpathcurveto{\pgfqpoint{3.787503in}{2.642682in}}{\pgfqpoint{3.792803in}{2.644878in}}{\pgfqpoint{3.796710in}{2.648784in}}%
\pgfpathcurveto{\pgfqpoint{3.800617in}{2.652691in}}{\pgfqpoint{3.802812in}{2.657991in}}{\pgfqpoint{3.802812in}{2.663516in}}%
\pgfpathcurveto{\pgfqpoint{3.802812in}{2.669041in}}{\pgfqpoint{3.800617in}{2.674340in}}{\pgfqpoint{3.796710in}{2.678247in}}%
\pgfpathcurveto{\pgfqpoint{3.792803in}{2.682154in}}{\pgfqpoint{3.787503in}{2.684349in}}{\pgfqpoint{3.781978in}{2.684349in}}%
\pgfpathcurveto{\pgfqpoint{3.776453in}{2.684349in}}{\pgfqpoint{3.771154in}{2.682154in}}{\pgfqpoint{3.767247in}{2.678247in}}%
\pgfpathcurveto{\pgfqpoint{3.763340in}{2.674340in}}{\pgfqpoint{3.761145in}{2.669041in}}{\pgfqpoint{3.761145in}{2.663516in}}%
\pgfpathcurveto{\pgfqpoint{3.761145in}{2.657991in}}{\pgfqpoint{3.763340in}{2.652691in}}{\pgfqpoint{3.767247in}{2.648784in}}%
\pgfpathcurveto{\pgfqpoint{3.771154in}{2.644878in}}{\pgfqpoint{3.776453in}{2.642682in}}{\pgfqpoint{3.781978in}{2.642682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860056in}{2.642871in}}%
\pgfpathcurveto{\pgfqpoint{3.865581in}{2.642871in}}{\pgfqpoint{3.870880in}{2.645066in}}{\pgfqpoint{3.874787in}{2.648973in}}%
\pgfpathcurveto{\pgfqpoint{3.878694in}{2.652880in}}{\pgfqpoint{3.880889in}{2.658179in}}{\pgfqpoint{3.880889in}{2.663704in}}%
\pgfpathcurveto{\pgfqpoint{3.880889in}{2.669229in}}{\pgfqpoint{3.878694in}{2.674529in}}{\pgfqpoint{3.874787in}{2.678436in}}%
\pgfpathcurveto{\pgfqpoint{3.870880in}{2.682343in}}{\pgfqpoint{3.865581in}{2.684538in}}{\pgfqpoint{3.860056in}{2.684538in}}%
\pgfpathcurveto{\pgfqpoint{3.854531in}{2.684538in}}{\pgfqpoint{3.849231in}{2.682343in}}{\pgfqpoint{3.845324in}{2.678436in}}%
\pgfpathcurveto{\pgfqpoint{3.841418in}{2.674529in}}{\pgfqpoint{3.839222in}{2.669229in}}{\pgfqpoint{3.839222in}{2.663704in}}%
\pgfpathcurveto{\pgfqpoint{3.839222in}{2.658179in}}{\pgfqpoint{3.841418in}{2.652880in}}{\pgfqpoint{3.845324in}{2.648973in}}%
\pgfpathcurveto{\pgfqpoint{3.849231in}{2.645066in}}{\pgfqpoint{3.854531in}{2.642871in}}{\pgfqpoint{3.860056in}{2.642871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850405in}{2.643627in}}%
\pgfpathcurveto{\pgfqpoint{3.855930in}{2.643627in}}{\pgfqpoint{3.861230in}{2.645822in}}{\pgfqpoint{3.865136in}{2.649729in}}%
\pgfpathcurveto{\pgfqpoint{3.869043in}{2.653636in}}{\pgfqpoint{3.871238in}{2.658935in}}{\pgfqpoint{3.871238in}{2.664460in}}%
\pgfpathcurveto{\pgfqpoint{3.871238in}{2.669985in}}{\pgfqpoint{3.869043in}{2.675285in}}{\pgfqpoint{3.865136in}{2.679192in}}%
\pgfpathcurveto{\pgfqpoint{3.861230in}{2.683098in}}{\pgfqpoint{3.855930in}{2.685294in}}{\pgfqpoint{3.850405in}{2.685294in}}%
\pgfpathcurveto{\pgfqpoint{3.844880in}{2.685294in}}{\pgfqpoint{3.839580in}{2.683098in}}{\pgfqpoint{3.835674in}{2.679192in}}%
\pgfpathcurveto{\pgfqpoint{3.831767in}{2.675285in}}{\pgfqpoint{3.829572in}{2.669985in}}{\pgfqpoint{3.829572in}{2.664460in}}%
\pgfpathcurveto{\pgfqpoint{3.829572in}{2.658935in}}{\pgfqpoint{3.831767in}{2.653636in}}{\pgfqpoint{3.835674in}{2.649729in}}%
\pgfpathcurveto{\pgfqpoint{3.839580in}{2.645822in}}{\pgfqpoint{3.844880in}{2.643627in}}{\pgfqpoint{3.850405in}{2.643627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853815in}{2.643650in}}%
\pgfpathcurveto{\pgfqpoint{3.859340in}{2.643650in}}{\pgfqpoint{3.864639in}{2.645845in}}{\pgfqpoint{3.868546in}{2.649752in}}%
\pgfpathcurveto{\pgfqpoint{3.872453in}{2.653659in}}{\pgfqpoint{3.874648in}{2.658958in}}{\pgfqpoint{3.874648in}{2.664483in}}%
\pgfpathcurveto{\pgfqpoint{3.874648in}{2.670008in}}{\pgfqpoint{3.872453in}{2.675308in}}{\pgfqpoint{3.868546in}{2.679215in}}%
\pgfpathcurveto{\pgfqpoint{3.864639in}{2.683121in}}{\pgfqpoint{3.859340in}{2.685316in}}{\pgfqpoint{3.853815in}{2.685316in}}%
\pgfpathcurveto{\pgfqpoint{3.848290in}{2.685316in}}{\pgfqpoint{3.842990in}{2.683121in}}{\pgfqpoint{3.839083in}{2.679215in}}%
\pgfpathcurveto{\pgfqpoint{3.835176in}{2.675308in}}{\pgfqpoint{3.832981in}{2.670008in}}{\pgfqpoint{3.832981in}{2.664483in}}%
\pgfpathcurveto{\pgfqpoint{3.832981in}{2.658958in}}{\pgfqpoint{3.835176in}{2.653659in}}{\pgfqpoint{3.839083in}{2.649752in}}%
\pgfpathcurveto{\pgfqpoint{3.842990in}{2.645845in}}{\pgfqpoint{3.848290in}{2.643650in}}{\pgfqpoint{3.853815in}{2.643650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527120in}{2.643761in}}%
\pgfpathcurveto{\pgfqpoint{2.532645in}{2.643761in}}{\pgfqpoint{2.537945in}{2.645956in}}{\pgfqpoint{2.541851in}{2.649863in}}%
\pgfpathcurveto{\pgfqpoint{2.545758in}{2.653769in}}{\pgfqpoint{2.547953in}{2.659069in}}{\pgfqpoint{2.547953in}{2.664594in}}%
\pgfpathcurveto{\pgfqpoint{2.547953in}{2.670119in}}{\pgfqpoint{2.545758in}{2.675419in}}{\pgfqpoint{2.541851in}{2.679325in}}%
\pgfpathcurveto{\pgfqpoint{2.537945in}{2.683232in}}{\pgfqpoint{2.532645in}{2.685427in}}{\pgfqpoint{2.527120in}{2.685427in}}%
\pgfpathcurveto{\pgfqpoint{2.521595in}{2.685427in}}{\pgfqpoint{2.516295in}{2.683232in}}{\pgfqpoint{2.512389in}{2.679325in}}%
\pgfpathcurveto{\pgfqpoint{2.508482in}{2.675419in}}{\pgfqpoint{2.506287in}{2.670119in}}{\pgfqpoint{2.506287in}{2.664594in}}%
\pgfpathcurveto{\pgfqpoint{2.506287in}{2.659069in}}{\pgfqpoint{2.508482in}{2.653769in}}{\pgfqpoint{2.512389in}{2.649863in}}%
\pgfpathcurveto{\pgfqpoint{2.516295in}{2.645956in}}{\pgfqpoint{2.521595in}{2.643761in}}{\pgfqpoint{2.527120in}{2.643761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861327in}{2.643844in}}%
\pgfpathcurveto{\pgfqpoint{3.866852in}{2.643844in}}{\pgfqpoint{3.872151in}{2.646039in}}{\pgfqpoint{3.876058in}{2.649945in}}%
\pgfpathcurveto{\pgfqpoint{3.879965in}{2.653852in}}{\pgfqpoint{3.882160in}{2.659152in}}{\pgfqpoint{3.882160in}{2.664677in}}%
\pgfpathcurveto{\pgfqpoint{3.882160in}{2.670202in}}{\pgfqpoint{3.879965in}{2.675501in}}{\pgfqpoint{3.876058in}{2.679408in}}%
\pgfpathcurveto{\pgfqpoint{3.872151in}{2.683315in}}{\pgfqpoint{3.866852in}{2.685510in}}{\pgfqpoint{3.861327in}{2.685510in}}%
\pgfpathcurveto{\pgfqpoint{3.855802in}{2.685510in}}{\pgfqpoint{3.850502in}{2.683315in}}{\pgfqpoint{3.846595in}{2.679408in}}%
\pgfpathcurveto{\pgfqpoint{3.842688in}{2.675501in}}{\pgfqpoint{3.840493in}{2.670202in}}{\pgfqpoint{3.840493in}{2.664677in}}%
\pgfpathcurveto{\pgfqpoint{3.840493in}{2.659152in}}{\pgfqpoint{3.842688in}{2.653852in}}{\pgfqpoint{3.846595in}{2.649945in}}%
\pgfpathcurveto{\pgfqpoint{3.850502in}{2.646039in}}{\pgfqpoint{3.855802in}{2.643844in}}{\pgfqpoint{3.861327in}{2.643844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280345in}{2.643910in}}%
\pgfpathcurveto{\pgfqpoint{2.285871in}{2.643910in}}{\pgfqpoint{2.291170in}{2.646105in}}{\pgfqpoint{2.295077in}{2.650012in}}%
\pgfpathcurveto{\pgfqpoint{2.298984in}{2.653919in}}{\pgfqpoint{2.301179in}{2.659218in}}{\pgfqpoint{2.301179in}{2.664743in}}%
\pgfpathcurveto{\pgfqpoint{2.301179in}{2.670268in}}{\pgfqpoint{2.298984in}{2.675568in}}{\pgfqpoint{2.295077in}{2.679475in}}%
\pgfpathcurveto{\pgfqpoint{2.291170in}{2.683381in}}{\pgfqpoint{2.285871in}{2.685576in}}{\pgfqpoint{2.280345in}{2.685576in}}%
\pgfpathcurveto{\pgfqpoint{2.274820in}{2.685576in}}{\pgfqpoint{2.269521in}{2.683381in}}{\pgfqpoint{2.265614in}{2.679475in}}%
\pgfpathcurveto{\pgfqpoint{2.261707in}{2.675568in}}{\pgfqpoint{2.259512in}{2.670268in}}{\pgfqpoint{2.259512in}{2.664743in}}%
\pgfpathcurveto{\pgfqpoint{2.259512in}{2.659218in}}{\pgfqpoint{2.261707in}{2.653919in}}{\pgfqpoint{2.265614in}{2.650012in}}%
\pgfpathcurveto{\pgfqpoint{2.269521in}{2.646105in}}{\pgfqpoint{2.274820in}{2.643910in}}{\pgfqpoint{2.280345in}{2.643910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857167in}{2.644147in}}%
\pgfpathcurveto{\pgfqpoint{3.862693in}{2.644147in}}{\pgfqpoint{3.867992in}{2.646342in}}{\pgfqpoint{3.871899in}{2.650249in}}%
\pgfpathcurveto{\pgfqpoint{3.875806in}{2.654156in}}{\pgfqpoint{3.878001in}{2.659455in}}{\pgfqpoint{3.878001in}{2.664980in}}%
\pgfpathcurveto{\pgfqpoint{3.878001in}{2.670505in}}{\pgfqpoint{3.875806in}{2.675805in}}{\pgfqpoint{3.871899in}{2.679712in}}%
\pgfpathcurveto{\pgfqpoint{3.867992in}{2.683618in}}{\pgfqpoint{3.862693in}{2.685814in}}{\pgfqpoint{3.857167in}{2.685814in}}%
\pgfpathcurveto{\pgfqpoint{3.851642in}{2.685814in}}{\pgfqpoint{3.846343in}{2.683618in}}{\pgfqpoint{3.842436in}{2.679712in}}%
\pgfpathcurveto{\pgfqpoint{3.838529in}{2.675805in}}{\pgfqpoint{3.836334in}{2.670505in}}{\pgfqpoint{3.836334in}{2.664980in}}%
\pgfpathcurveto{\pgfqpoint{3.836334in}{2.659455in}}{\pgfqpoint{3.838529in}{2.654156in}}{\pgfqpoint{3.842436in}{2.650249in}}%
\pgfpathcurveto{\pgfqpoint{3.846343in}{2.646342in}}{\pgfqpoint{3.851642in}{2.644147in}}{\pgfqpoint{3.857167in}{2.644147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800251in}{2.644871in}}%
\pgfpathcurveto{\pgfqpoint{3.805776in}{2.644871in}}{\pgfqpoint{3.811075in}{2.647066in}}{\pgfqpoint{3.814982in}{2.650973in}}%
\pgfpathcurveto{\pgfqpoint{3.818889in}{2.654880in}}{\pgfqpoint{3.821084in}{2.660179in}}{\pgfqpoint{3.821084in}{2.665704in}}%
\pgfpathcurveto{\pgfqpoint{3.821084in}{2.671229in}}{\pgfqpoint{3.818889in}{2.676529in}}{\pgfqpoint{3.814982in}{2.680436in}}%
\pgfpathcurveto{\pgfqpoint{3.811075in}{2.684342in}}{\pgfqpoint{3.805776in}{2.686538in}}{\pgfqpoint{3.800251in}{2.686538in}}%
\pgfpathcurveto{\pgfqpoint{3.794726in}{2.686538in}}{\pgfqpoint{3.789426in}{2.684342in}}{\pgfqpoint{3.785519in}{2.680436in}}%
\pgfpathcurveto{\pgfqpoint{3.781612in}{2.676529in}}{\pgfqpoint{3.779417in}{2.671229in}}{\pgfqpoint{3.779417in}{2.665704in}}%
\pgfpathcurveto{\pgfqpoint{3.779417in}{2.660179in}}{\pgfqpoint{3.781612in}{2.654880in}}{\pgfqpoint{3.785519in}{2.650973in}}%
\pgfpathcurveto{\pgfqpoint{3.789426in}{2.647066in}}{\pgfqpoint{3.794726in}{2.644871in}}{\pgfqpoint{3.800251in}{2.644871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484687in}{2.644922in}}%
\pgfpathcurveto{\pgfqpoint{3.490212in}{2.644922in}}{\pgfqpoint{3.495512in}{2.647117in}}{\pgfqpoint{3.499419in}{2.651024in}}%
\pgfpathcurveto{\pgfqpoint{3.503325in}{2.654931in}}{\pgfqpoint{3.505521in}{2.660230in}}{\pgfqpoint{3.505521in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{3.505521in}{2.671280in}}{\pgfqpoint{3.503325in}{2.676580in}}{\pgfqpoint{3.499419in}{2.680487in}}%
\pgfpathcurveto{\pgfqpoint{3.495512in}{2.684393in}}{\pgfqpoint{3.490212in}{2.686588in}}{\pgfqpoint{3.484687in}{2.686588in}}%
\pgfpathcurveto{\pgfqpoint{3.479162in}{2.686588in}}{\pgfqpoint{3.473863in}{2.684393in}}{\pgfqpoint{3.469956in}{2.680487in}}%
\pgfpathcurveto{\pgfqpoint{3.466049in}{2.676580in}}{\pgfqpoint{3.463854in}{2.671280in}}{\pgfqpoint{3.463854in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{3.463854in}{2.660230in}}{\pgfqpoint{3.466049in}{2.654931in}}{\pgfqpoint{3.469956in}{2.651024in}}%
\pgfpathcurveto{\pgfqpoint{3.473863in}{2.647117in}}{\pgfqpoint{3.479162in}{2.644922in}}{\pgfqpoint{3.484687in}{2.644922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860294in}{2.645360in}}%
\pgfpathcurveto{\pgfqpoint{3.865819in}{2.645360in}}{\pgfqpoint{3.871119in}{2.647555in}}{\pgfqpoint{3.875026in}{2.651462in}}%
\pgfpathcurveto{\pgfqpoint{3.878932in}{2.655369in}}{\pgfqpoint{3.881127in}{2.660669in}}{\pgfqpoint{3.881127in}{2.666194in}}%
\pgfpathcurveto{\pgfqpoint{3.881127in}{2.671719in}}{\pgfqpoint{3.878932in}{2.677018in}}{\pgfqpoint{3.875026in}{2.680925in}}%
\pgfpathcurveto{\pgfqpoint{3.871119in}{2.684832in}}{\pgfqpoint{3.865819in}{2.687027in}}{\pgfqpoint{3.860294in}{2.687027in}}%
\pgfpathcurveto{\pgfqpoint{3.854769in}{2.687027in}}{\pgfqpoint{3.849470in}{2.684832in}}{\pgfqpoint{3.845563in}{2.680925in}}%
\pgfpathcurveto{\pgfqpoint{3.841656in}{2.677018in}}{\pgfqpoint{3.839461in}{2.671719in}}{\pgfqpoint{3.839461in}{2.666194in}}%
\pgfpathcurveto{\pgfqpoint{3.839461in}{2.660669in}}{\pgfqpoint{3.841656in}{2.655369in}}{\pgfqpoint{3.845563in}{2.651462in}}%
\pgfpathcurveto{\pgfqpoint{3.849470in}{2.647555in}}{\pgfqpoint{3.854769in}{2.645360in}}{\pgfqpoint{3.860294in}{2.645360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826784in}{2.645862in}}%
\pgfpathcurveto{\pgfqpoint{3.832309in}{2.645862in}}{\pgfqpoint{3.837608in}{2.648058in}}{\pgfqpoint{3.841515in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{3.845422in}{2.655871in}}{\pgfqpoint{3.847617in}{2.661171in}}{\pgfqpoint{3.847617in}{2.666696in}}%
\pgfpathcurveto{\pgfqpoint{3.847617in}{2.672221in}}{\pgfqpoint{3.845422in}{2.677520in}}{\pgfqpoint{3.841515in}{2.681427in}}%
\pgfpathcurveto{\pgfqpoint{3.837608in}{2.685334in}}{\pgfqpoint{3.832309in}{2.687529in}}{\pgfqpoint{3.826784in}{2.687529in}}%
\pgfpathcurveto{\pgfqpoint{3.821259in}{2.687529in}}{\pgfqpoint{3.815959in}{2.685334in}}{\pgfqpoint{3.812052in}{2.681427in}}%
\pgfpathcurveto{\pgfqpoint{3.808145in}{2.677520in}}{\pgfqpoint{3.805950in}{2.672221in}}{\pgfqpoint{3.805950in}{2.666696in}}%
\pgfpathcurveto{\pgfqpoint{3.805950in}{2.661171in}}{\pgfqpoint{3.808145in}{2.655871in}}{\pgfqpoint{3.812052in}{2.651964in}}%
\pgfpathcurveto{\pgfqpoint{3.815959in}{2.648058in}}{\pgfqpoint{3.821259in}{2.645862in}}{\pgfqpoint{3.826784in}{2.645862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859995in}{2.645873in}}%
\pgfpathcurveto{\pgfqpoint{3.865520in}{2.645873in}}{\pgfqpoint{3.870819in}{2.648068in}}{\pgfqpoint{3.874726in}{2.651975in}}%
\pgfpathcurveto{\pgfqpoint{3.878633in}{2.655881in}}{\pgfqpoint{3.880828in}{2.661181in}}{\pgfqpoint{3.880828in}{2.666706in}}%
\pgfpathcurveto{\pgfqpoint{3.880828in}{2.672231in}}{\pgfqpoint{3.878633in}{2.677531in}}{\pgfqpoint{3.874726in}{2.681437in}}%
\pgfpathcurveto{\pgfqpoint{3.870819in}{2.685344in}}{\pgfqpoint{3.865520in}{2.687539in}}{\pgfqpoint{3.859995in}{2.687539in}}%
\pgfpathcurveto{\pgfqpoint{3.854469in}{2.687539in}}{\pgfqpoint{3.849170in}{2.685344in}}{\pgfqpoint{3.845263in}{2.681437in}}%
\pgfpathcurveto{\pgfqpoint{3.841356in}{2.677531in}}{\pgfqpoint{3.839161in}{2.672231in}}{\pgfqpoint{3.839161in}{2.666706in}}%
\pgfpathcurveto{\pgfqpoint{3.839161in}{2.661181in}}{\pgfqpoint{3.841356in}{2.655881in}}{\pgfqpoint{3.845263in}{2.651975in}}%
\pgfpathcurveto{\pgfqpoint{3.849170in}{2.648068in}}{\pgfqpoint{3.854469in}{2.645873in}}{\pgfqpoint{3.859995in}{2.645873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697387in}{2.645930in}}%
\pgfpathcurveto{\pgfqpoint{3.702912in}{2.645930in}}{\pgfqpoint{3.708212in}{2.648125in}}{\pgfqpoint{3.712119in}{2.652032in}}%
\pgfpathcurveto{\pgfqpoint{3.716026in}{2.655939in}}{\pgfqpoint{3.718221in}{2.661238in}}{\pgfqpoint{3.718221in}{2.666763in}}%
\pgfpathcurveto{\pgfqpoint{3.718221in}{2.672288in}}{\pgfqpoint{3.716026in}{2.677588in}}{\pgfqpoint{3.712119in}{2.681495in}}%
\pgfpathcurveto{\pgfqpoint{3.708212in}{2.685402in}}{\pgfqpoint{3.702912in}{2.687597in}}{\pgfqpoint{3.697387in}{2.687597in}}%
\pgfpathcurveto{\pgfqpoint{3.691862in}{2.687597in}}{\pgfqpoint{3.686563in}{2.685402in}}{\pgfqpoint{3.682656in}{2.681495in}}%
\pgfpathcurveto{\pgfqpoint{3.678749in}{2.677588in}}{\pgfqpoint{3.676554in}{2.672288in}}{\pgfqpoint{3.676554in}{2.666763in}}%
\pgfpathcurveto{\pgfqpoint{3.676554in}{2.661238in}}{\pgfqpoint{3.678749in}{2.655939in}}{\pgfqpoint{3.682656in}{2.652032in}}%
\pgfpathcurveto{\pgfqpoint{3.686563in}{2.648125in}}{\pgfqpoint{3.691862in}{2.645930in}}{\pgfqpoint{3.697387in}{2.645930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776095in}{2.645963in}}%
\pgfpathcurveto{\pgfqpoint{3.781620in}{2.645963in}}{\pgfqpoint{3.786919in}{2.648158in}}{\pgfqpoint{3.790826in}{2.652065in}}%
\pgfpathcurveto{\pgfqpoint{3.794733in}{2.655972in}}{\pgfqpoint{3.796928in}{2.661271in}}{\pgfqpoint{3.796928in}{2.666796in}}%
\pgfpathcurveto{\pgfqpoint{3.796928in}{2.672322in}}{\pgfqpoint{3.794733in}{2.677621in}}{\pgfqpoint{3.790826in}{2.681528in}}%
\pgfpathcurveto{\pgfqpoint{3.786919in}{2.685435in}}{\pgfqpoint{3.781620in}{2.687630in}}{\pgfqpoint{3.776095in}{2.687630in}}%
\pgfpathcurveto{\pgfqpoint{3.770570in}{2.687630in}}{\pgfqpoint{3.765270in}{2.685435in}}{\pgfqpoint{3.761363in}{2.681528in}}%
\pgfpathcurveto{\pgfqpoint{3.757457in}{2.677621in}}{\pgfqpoint{3.755262in}{2.672322in}}{\pgfqpoint{3.755262in}{2.666796in}}%
\pgfpathcurveto{\pgfqpoint{3.755262in}{2.661271in}}{\pgfqpoint{3.757457in}{2.655972in}}{\pgfqpoint{3.761363in}{2.652065in}}%
\pgfpathcurveto{\pgfqpoint{3.765270in}{2.648158in}}{\pgfqpoint{3.770570in}{2.645963in}}{\pgfqpoint{3.776095in}{2.645963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822809in}{2.646003in}}%
\pgfpathcurveto{\pgfqpoint{3.828334in}{2.646003in}}{\pgfqpoint{3.833634in}{2.648198in}}{\pgfqpoint{3.837540in}{2.652105in}}%
\pgfpathcurveto{\pgfqpoint{3.841447in}{2.656011in}}{\pgfqpoint{3.843642in}{2.661311in}}{\pgfqpoint{3.843642in}{2.666836in}}%
\pgfpathcurveto{\pgfqpoint{3.843642in}{2.672361in}}{\pgfqpoint{3.841447in}{2.677661in}}{\pgfqpoint{3.837540in}{2.681567in}}%
\pgfpathcurveto{\pgfqpoint{3.833634in}{2.685474in}}{\pgfqpoint{3.828334in}{2.687669in}}{\pgfqpoint{3.822809in}{2.687669in}}%
\pgfpathcurveto{\pgfqpoint{3.817284in}{2.687669in}}{\pgfqpoint{3.811984in}{2.685474in}}{\pgfqpoint{3.808078in}{2.681567in}}%
\pgfpathcurveto{\pgfqpoint{3.804171in}{2.677661in}}{\pgfqpoint{3.801976in}{2.672361in}}{\pgfqpoint{3.801976in}{2.666836in}}%
\pgfpathcurveto{\pgfqpoint{3.801976in}{2.661311in}}{\pgfqpoint{3.804171in}{2.656011in}}{\pgfqpoint{3.808078in}{2.652105in}}%
\pgfpathcurveto{\pgfqpoint{3.811984in}{2.648198in}}{\pgfqpoint{3.817284in}{2.646003in}}{\pgfqpoint{3.822809in}{2.646003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791517in}{2.646054in}}%
\pgfpathcurveto{\pgfqpoint{3.797042in}{2.646054in}}{\pgfqpoint{3.802341in}{2.648249in}}{\pgfqpoint{3.806248in}{2.652156in}}%
\pgfpathcurveto{\pgfqpoint{3.810155in}{2.656062in}}{\pgfqpoint{3.812350in}{2.661362in}}{\pgfqpoint{3.812350in}{2.666887in}}%
\pgfpathcurveto{\pgfqpoint{3.812350in}{2.672412in}}{\pgfqpoint{3.810155in}{2.677712in}}{\pgfqpoint{3.806248in}{2.681618in}}%
\pgfpathcurveto{\pgfqpoint{3.802341in}{2.685525in}}{\pgfqpoint{3.797042in}{2.687720in}}{\pgfqpoint{3.791517in}{2.687720in}}%
\pgfpathcurveto{\pgfqpoint{3.785992in}{2.687720in}}{\pgfqpoint{3.780692in}{2.685525in}}{\pgfqpoint{3.776785in}{2.681618in}}%
\pgfpathcurveto{\pgfqpoint{3.772879in}{2.677712in}}{\pgfqpoint{3.770683in}{2.672412in}}{\pgfqpoint{3.770683in}{2.666887in}}%
\pgfpathcurveto{\pgfqpoint{3.770683in}{2.661362in}}{\pgfqpoint{3.772879in}{2.656062in}}{\pgfqpoint{3.776785in}{2.652156in}}%
\pgfpathcurveto{\pgfqpoint{3.780692in}{2.648249in}}{\pgfqpoint{3.785992in}{2.646054in}}{\pgfqpoint{3.791517in}{2.646054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850856in}{2.646208in}}%
\pgfpathcurveto{\pgfqpoint{3.856381in}{2.646208in}}{\pgfqpoint{3.861680in}{2.648403in}}{\pgfqpoint{3.865587in}{2.652310in}}%
\pgfpathcurveto{\pgfqpoint{3.869494in}{2.656217in}}{\pgfqpoint{3.871689in}{2.661516in}}{\pgfqpoint{3.871689in}{2.667041in}}%
\pgfpathcurveto{\pgfqpoint{3.871689in}{2.672566in}}{\pgfqpoint{3.869494in}{2.677866in}}{\pgfqpoint{3.865587in}{2.681773in}}%
\pgfpathcurveto{\pgfqpoint{3.861680in}{2.685679in}}{\pgfqpoint{3.856381in}{2.687875in}}{\pgfqpoint{3.850856in}{2.687875in}}%
\pgfpathcurveto{\pgfqpoint{3.845331in}{2.687875in}}{\pgfqpoint{3.840031in}{2.685679in}}{\pgfqpoint{3.836124in}{2.681773in}}%
\pgfpathcurveto{\pgfqpoint{3.832218in}{2.677866in}}{\pgfqpoint{3.830022in}{2.672566in}}{\pgfqpoint{3.830022in}{2.667041in}}%
\pgfpathcurveto{\pgfqpoint{3.830022in}{2.661516in}}{\pgfqpoint{3.832218in}{2.656217in}}{\pgfqpoint{3.836124in}{2.652310in}}%
\pgfpathcurveto{\pgfqpoint{3.840031in}{2.648403in}}{\pgfqpoint{3.845331in}{2.646208in}}{\pgfqpoint{3.850856in}{2.646208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846780in}{2.646224in}}%
\pgfpathcurveto{\pgfqpoint{3.852305in}{2.646224in}}{\pgfqpoint{3.857605in}{2.648420in}}{\pgfqpoint{3.861511in}{2.652326in}}%
\pgfpathcurveto{\pgfqpoint{3.865418in}{2.656233in}}{\pgfqpoint{3.867613in}{2.661533in}}{\pgfqpoint{3.867613in}{2.667058in}}%
\pgfpathcurveto{\pgfqpoint{3.867613in}{2.672583in}}{\pgfqpoint{3.865418in}{2.677882in}}{\pgfqpoint{3.861511in}{2.681789in}}%
\pgfpathcurveto{\pgfqpoint{3.857605in}{2.685696in}}{\pgfqpoint{3.852305in}{2.687891in}}{\pgfqpoint{3.846780in}{2.687891in}}%
\pgfpathcurveto{\pgfqpoint{3.841255in}{2.687891in}}{\pgfqpoint{3.835955in}{2.685696in}}{\pgfqpoint{3.832049in}{2.681789in}}%
\pgfpathcurveto{\pgfqpoint{3.828142in}{2.677882in}}{\pgfqpoint{3.825947in}{2.672583in}}{\pgfqpoint{3.825947in}{2.667058in}}%
\pgfpathcurveto{\pgfqpoint{3.825947in}{2.661533in}}{\pgfqpoint{3.828142in}{2.656233in}}{\pgfqpoint{3.832049in}{2.652326in}}%
\pgfpathcurveto{\pgfqpoint{3.835955in}{2.648420in}}{\pgfqpoint{3.841255in}{2.646224in}}{\pgfqpoint{3.846780in}{2.646224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053191in}{2.646227in}}%
\pgfpathcurveto{\pgfqpoint{3.058716in}{2.646227in}}{\pgfqpoint{3.064016in}{2.648422in}}{\pgfqpoint{3.067922in}{2.652329in}}%
\pgfpathcurveto{\pgfqpoint{3.071829in}{2.656236in}}{\pgfqpoint{3.074024in}{2.661535in}}{\pgfqpoint{3.074024in}{2.667060in}}%
\pgfpathcurveto{\pgfqpoint{3.074024in}{2.672585in}}{\pgfqpoint{3.071829in}{2.677885in}}{\pgfqpoint{3.067922in}{2.681792in}}%
\pgfpathcurveto{\pgfqpoint{3.064016in}{2.685699in}}{\pgfqpoint{3.058716in}{2.687894in}}{\pgfqpoint{3.053191in}{2.687894in}}%
\pgfpathcurveto{\pgfqpoint{3.047666in}{2.687894in}}{\pgfqpoint{3.042366in}{2.685699in}}{\pgfqpoint{3.038460in}{2.681792in}}%
\pgfpathcurveto{\pgfqpoint{3.034553in}{2.677885in}}{\pgfqpoint{3.032358in}{2.672585in}}{\pgfqpoint{3.032358in}{2.667060in}}%
\pgfpathcurveto{\pgfqpoint{3.032358in}{2.661535in}}{\pgfqpoint{3.034553in}{2.656236in}}{\pgfqpoint{3.038460in}{2.652329in}}%
\pgfpathcurveto{\pgfqpoint{3.042366in}{2.648422in}}{\pgfqpoint{3.047666in}{2.646227in}}{\pgfqpoint{3.053191in}{2.646227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861849in}{2.646282in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.646282in}}{\pgfqpoint{3.872673in}{2.648477in}}{\pgfqpoint{3.876580in}{2.652384in}}%
\pgfpathcurveto{\pgfqpoint{3.880487in}{2.656291in}}{\pgfqpoint{3.882682in}{2.661590in}}{\pgfqpoint{3.882682in}{2.667115in}}%
\pgfpathcurveto{\pgfqpoint{3.882682in}{2.672640in}}{\pgfqpoint{3.880487in}{2.677940in}}{\pgfqpoint{3.876580in}{2.681847in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.685753in}}{\pgfqpoint{3.867374in}{2.687948in}}{\pgfqpoint{3.861849in}{2.687948in}}%
\pgfpathcurveto{\pgfqpoint{3.856324in}{2.687948in}}{\pgfqpoint{3.851024in}{2.685753in}}{\pgfqpoint{3.847117in}{2.681847in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.677940in}}{\pgfqpoint{3.841015in}{2.672640in}}{\pgfqpoint{3.841015in}{2.667115in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.661590in}}{\pgfqpoint{3.843210in}{2.656291in}}{\pgfqpoint{3.847117in}{2.652384in}}%
\pgfpathcurveto{\pgfqpoint{3.851024in}{2.648477in}}{\pgfqpoint{3.856324in}{2.646282in}}{\pgfqpoint{3.861849in}{2.646282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652751in}{2.646371in}}%
\pgfpathcurveto{\pgfqpoint{3.658277in}{2.646371in}}{\pgfqpoint{3.663576in}{2.648566in}}{\pgfqpoint{3.667483in}{2.652473in}}%
\pgfpathcurveto{\pgfqpoint{3.671390in}{2.656380in}}{\pgfqpoint{3.673585in}{2.661679in}}{\pgfqpoint{3.673585in}{2.667204in}}%
\pgfpathcurveto{\pgfqpoint{3.673585in}{2.672729in}}{\pgfqpoint{3.671390in}{2.678029in}}{\pgfqpoint{3.667483in}{2.681936in}}%
\pgfpathcurveto{\pgfqpoint{3.663576in}{2.685843in}}{\pgfqpoint{3.658277in}{2.688038in}}{\pgfqpoint{3.652751in}{2.688038in}}%
\pgfpathcurveto{\pgfqpoint{3.647226in}{2.688038in}}{\pgfqpoint{3.641927in}{2.685843in}}{\pgfqpoint{3.638020in}{2.681936in}}%
\pgfpathcurveto{\pgfqpoint{3.634113in}{2.678029in}}{\pgfqpoint{3.631918in}{2.672729in}}{\pgfqpoint{3.631918in}{2.667204in}}%
\pgfpathcurveto{\pgfqpoint{3.631918in}{2.661679in}}{\pgfqpoint{3.634113in}{2.656380in}}{\pgfqpoint{3.638020in}{2.652473in}}%
\pgfpathcurveto{\pgfqpoint{3.641927in}{2.648566in}}{\pgfqpoint{3.647226in}{2.646371in}}{\pgfqpoint{3.652751in}{2.646371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846680in}{2.646639in}}%
\pgfpathcurveto{\pgfqpoint{3.852205in}{2.646639in}}{\pgfqpoint{3.857504in}{2.648834in}}{\pgfqpoint{3.861411in}{2.652741in}}%
\pgfpathcurveto{\pgfqpoint{3.865318in}{2.656647in}}{\pgfqpoint{3.867513in}{2.661947in}}{\pgfqpoint{3.867513in}{2.667472in}}%
\pgfpathcurveto{\pgfqpoint{3.867513in}{2.672997in}}{\pgfqpoint{3.865318in}{2.678297in}}{\pgfqpoint{3.861411in}{2.682203in}}%
\pgfpathcurveto{\pgfqpoint{3.857504in}{2.686110in}}{\pgfqpoint{3.852205in}{2.688305in}}{\pgfqpoint{3.846680in}{2.688305in}}%
\pgfpathcurveto{\pgfqpoint{3.841155in}{2.688305in}}{\pgfqpoint{3.835855in}{2.686110in}}{\pgfqpoint{3.831948in}{2.682203in}}%
\pgfpathcurveto{\pgfqpoint{3.828042in}{2.678297in}}{\pgfqpoint{3.825847in}{2.672997in}}{\pgfqpoint{3.825847in}{2.667472in}}%
\pgfpathcurveto{\pgfqpoint{3.825847in}{2.661947in}}{\pgfqpoint{3.828042in}{2.656647in}}{\pgfqpoint{3.831948in}{2.652741in}}%
\pgfpathcurveto{\pgfqpoint{3.835855in}{2.648834in}}{\pgfqpoint{3.841155in}{2.646639in}}{\pgfqpoint{3.846680in}{2.646639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792634in}{2.646774in}}%
\pgfpathcurveto{\pgfqpoint{3.798159in}{2.646774in}}{\pgfqpoint{3.803458in}{2.648969in}}{\pgfqpoint{3.807365in}{2.652876in}}%
\pgfpathcurveto{\pgfqpoint{3.811272in}{2.656783in}}{\pgfqpoint{3.813467in}{2.662082in}}{\pgfqpoint{3.813467in}{2.667607in}}%
\pgfpathcurveto{\pgfqpoint{3.813467in}{2.673132in}}{\pgfqpoint{3.811272in}{2.678432in}}{\pgfqpoint{3.807365in}{2.682338in}}%
\pgfpathcurveto{\pgfqpoint{3.803458in}{2.686245in}}{\pgfqpoint{3.798159in}{2.688440in}}{\pgfqpoint{3.792634in}{2.688440in}}%
\pgfpathcurveto{\pgfqpoint{3.787109in}{2.688440in}}{\pgfqpoint{3.781809in}{2.686245in}}{\pgfqpoint{3.777902in}{2.682338in}}%
\pgfpathcurveto{\pgfqpoint{3.773995in}{2.678432in}}{\pgfqpoint{3.771800in}{2.673132in}}{\pgfqpoint{3.771800in}{2.667607in}}%
\pgfpathcurveto{\pgfqpoint{3.771800in}{2.662082in}}{\pgfqpoint{3.773995in}{2.656783in}}{\pgfqpoint{3.777902in}{2.652876in}}%
\pgfpathcurveto{\pgfqpoint{3.781809in}{2.648969in}}{\pgfqpoint{3.787109in}{2.646774in}}{\pgfqpoint{3.792634in}{2.646774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833271in}{2.646826in}}%
\pgfpathcurveto{\pgfqpoint{3.838796in}{2.646826in}}{\pgfqpoint{3.844096in}{2.649021in}}{\pgfqpoint{3.848002in}{2.652928in}}%
\pgfpathcurveto{\pgfqpoint{3.851909in}{2.656835in}}{\pgfqpoint{3.854104in}{2.662134in}}{\pgfqpoint{3.854104in}{2.667659in}}%
\pgfpathcurveto{\pgfqpoint{3.854104in}{2.673184in}}{\pgfqpoint{3.851909in}{2.678484in}}{\pgfqpoint{3.848002in}{2.682391in}}%
\pgfpathcurveto{\pgfqpoint{3.844096in}{2.686298in}}{\pgfqpoint{3.838796in}{2.688493in}}{\pgfqpoint{3.833271in}{2.688493in}}%
\pgfpathcurveto{\pgfqpoint{3.827746in}{2.688493in}}{\pgfqpoint{3.822446in}{2.686298in}}{\pgfqpoint{3.818540in}{2.682391in}}%
\pgfpathcurveto{\pgfqpoint{3.814633in}{2.678484in}}{\pgfqpoint{3.812438in}{2.673184in}}{\pgfqpoint{3.812438in}{2.667659in}}%
\pgfpathcurveto{\pgfqpoint{3.812438in}{2.662134in}}{\pgfqpoint{3.814633in}{2.656835in}}{\pgfqpoint{3.818540in}{2.652928in}}%
\pgfpathcurveto{\pgfqpoint{3.822446in}{2.649021in}}{\pgfqpoint{3.827746in}{2.646826in}}{\pgfqpoint{3.833271in}{2.646826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185582in}{2.647128in}}%
\pgfpathcurveto{\pgfqpoint{1.191107in}{2.647128in}}{\pgfqpoint{1.196407in}{2.649323in}}{\pgfqpoint{1.200313in}{2.653230in}}%
\pgfpathcurveto{\pgfqpoint{1.204220in}{2.657137in}}{\pgfqpoint{1.206415in}{2.662436in}}{\pgfqpoint{1.206415in}{2.667961in}}%
\pgfpathcurveto{\pgfqpoint{1.206415in}{2.673486in}}{\pgfqpoint{1.204220in}{2.678786in}}{\pgfqpoint{1.200313in}{2.682693in}}%
\pgfpathcurveto{\pgfqpoint{1.196407in}{2.686600in}}{\pgfqpoint{1.191107in}{2.688795in}}{\pgfqpoint{1.185582in}{2.688795in}}%
\pgfpathcurveto{\pgfqpoint{1.180057in}{2.688795in}}{\pgfqpoint{1.174757in}{2.686600in}}{\pgfqpoint{1.170851in}{2.682693in}}%
\pgfpathcurveto{\pgfqpoint{1.166944in}{2.678786in}}{\pgfqpoint{1.164749in}{2.673486in}}{\pgfqpoint{1.164749in}{2.667961in}}%
\pgfpathcurveto{\pgfqpoint{1.164749in}{2.662436in}}{\pgfqpoint{1.166944in}{2.657137in}}{\pgfqpoint{1.170851in}{2.653230in}}%
\pgfpathcurveto{\pgfqpoint{1.174757in}{2.649323in}}{\pgfqpoint{1.180057in}{2.647128in}}{\pgfqpoint{1.185582in}{2.647128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848771in}{2.647219in}}%
\pgfpathcurveto{\pgfqpoint{3.854296in}{2.647219in}}{\pgfqpoint{3.859596in}{2.649414in}}{\pgfqpoint{3.863503in}{2.653321in}}%
\pgfpathcurveto{\pgfqpoint{3.867410in}{2.657227in}}{\pgfqpoint{3.869605in}{2.662527in}}{\pgfqpoint{3.869605in}{2.668052in}}%
\pgfpathcurveto{\pgfqpoint{3.869605in}{2.673577in}}{\pgfqpoint{3.867410in}{2.678877in}}{\pgfqpoint{3.863503in}{2.682783in}}%
\pgfpathcurveto{\pgfqpoint{3.859596in}{2.686690in}}{\pgfqpoint{3.854296in}{2.688885in}}{\pgfqpoint{3.848771in}{2.688885in}}%
\pgfpathcurveto{\pgfqpoint{3.843246in}{2.688885in}}{\pgfqpoint{3.837947in}{2.686690in}}{\pgfqpoint{3.834040in}{2.682783in}}%
\pgfpathcurveto{\pgfqpoint{3.830133in}{2.678877in}}{\pgfqpoint{3.827938in}{2.673577in}}{\pgfqpoint{3.827938in}{2.668052in}}%
\pgfpathcurveto{\pgfqpoint{3.827938in}{2.662527in}}{\pgfqpoint{3.830133in}{2.657227in}}{\pgfqpoint{3.834040in}{2.653321in}}%
\pgfpathcurveto{\pgfqpoint{3.837947in}{2.649414in}}{\pgfqpoint{3.843246in}{2.647219in}}{\pgfqpoint{3.848771in}{2.647219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837573in}{2.647244in}}%
\pgfpathcurveto{\pgfqpoint{3.843098in}{2.647244in}}{\pgfqpoint{3.848398in}{2.649439in}}{\pgfqpoint{3.852304in}{2.653346in}}%
\pgfpathcurveto{\pgfqpoint{3.856211in}{2.657253in}}{\pgfqpoint{3.858406in}{2.662552in}}{\pgfqpoint{3.858406in}{2.668077in}}%
\pgfpathcurveto{\pgfqpoint{3.858406in}{2.673602in}}{\pgfqpoint{3.856211in}{2.678902in}}{\pgfqpoint{3.852304in}{2.682809in}}%
\pgfpathcurveto{\pgfqpoint{3.848398in}{2.686716in}}{\pgfqpoint{3.843098in}{2.688911in}}{\pgfqpoint{3.837573in}{2.688911in}}%
\pgfpathcurveto{\pgfqpoint{3.832048in}{2.688911in}}{\pgfqpoint{3.826748in}{2.686716in}}{\pgfqpoint{3.822842in}{2.682809in}}%
\pgfpathcurveto{\pgfqpoint{3.818935in}{2.678902in}}{\pgfqpoint{3.816740in}{2.673602in}}{\pgfqpoint{3.816740in}{2.668077in}}%
\pgfpathcurveto{\pgfqpoint{3.816740in}{2.662552in}}{\pgfqpoint{3.818935in}{2.657253in}}{\pgfqpoint{3.822842in}{2.653346in}}%
\pgfpathcurveto{\pgfqpoint{3.826748in}{2.649439in}}{\pgfqpoint{3.832048in}{2.647244in}}{\pgfqpoint{3.837573in}{2.647244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302026in}{2.647249in}}%
\pgfpathcurveto{\pgfqpoint{3.307551in}{2.647249in}}{\pgfqpoint{3.312850in}{2.649444in}}{\pgfqpoint{3.316757in}{2.653351in}}%
\pgfpathcurveto{\pgfqpoint{3.320664in}{2.657258in}}{\pgfqpoint{3.322859in}{2.662557in}}{\pgfqpoint{3.322859in}{2.668083in}}%
\pgfpathcurveto{\pgfqpoint{3.322859in}{2.673608in}}{\pgfqpoint{3.320664in}{2.678907in}}{\pgfqpoint{3.316757in}{2.682814in}}%
\pgfpathcurveto{\pgfqpoint{3.312850in}{2.686721in}}{\pgfqpoint{3.307551in}{2.688916in}}{\pgfqpoint{3.302026in}{2.688916in}}%
\pgfpathcurveto{\pgfqpoint{3.296501in}{2.688916in}}{\pgfqpoint{3.291201in}{2.686721in}}{\pgfqpoint{3.287294in}{2.682814in}}%
\pgfpathcurveto{\pgfqpoint{3.283388in}{2.678907in}}{\pgfqpoint{3.281193in}{2.673608in}}{\pgfqpoint{3.281193in}{2.668083in}}%
\pgfpathcurveto{\pgfqpoint{3.281193in}{2.662557in}}{\pgfqpoint{3.283388in}{2.657258in}}{\pgfqpoint{3.287294in}{2.653351in}}%
\pgfpathcurveto{\pgfqpoint{3.291201in}{2.649444in}}{\pgfqpoint{3.296501in}{2.647249in}}{\pgfqpoint{3.302026in}{2.647249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819718in}{2.647620in}}%
\pgfpathcurveto{\pgfqpoint{3.825243in}{2.647620in}}{\pgfqpoint{3.830543in}{2.649815in}}{\pgfqpoint{3.834449in}{2.653722in}}%
\pgfpathcurveto{\pgfqpoint{3.838356in}{2.657629in}}{\pgfqpoint{3.840551in}{2.662928in}}{\pgfqpoint{3.840551in}{2.668453in}}%
\pgfpathcurveto{\pgfqpoint{3.840551in}{2.673978in}}{\pgfqpoint{3.838356in}{2.679278in}}{\pgfqpoint{3.834449in}{2.683185in}}%
\pgfpathcurveto{\pgfqpoint{3.830543in}{2.687092in}}{\pgfqpoint{3.825243in}{2.689287in}}{\pgfqpoint{3.819718in}{2.689287in}}%
\pgfpathcurveto{\pgfqpoint{3.814193in}{2.689287in}}{\pgfqpoint{3.808893in}{2.687092in}}{\pgfqpoint{3.804987in}{2.683185in}}%
\pgfpathcurveto{\pgfqpoint{3.801080in}{2.679278in}}{\pgfqpoint{3.798885in}{2.673978in}}{\pgfqpoint{3.798885in}{2.668453in}}%
\pgfpathcurveto{\pgfqpoint{3.798885in}{2.662928in}}{\pgfqpoint{3.801080in}{2.657629in}}{\pgfqpoint{3.804987in}{2.653722in}}%
\pgfpathcurveto{\pgfqpoint{3.808893in}{2.649815in}}{\pgfqpoint{3.814193in}{2.647620in}}{\pgfqpoint{3.819718in}{2.647620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860300in}{2.647818in}}%
\pgfpathcurveto{\pgfqpoint{3.865825in}{2.647818in}}{\pgfqpoint{3.871125in}{2.650013in}}{\pgfqpoint{3.875031in}{2.653920in}}%
\pgfpathcurveto{\pgfqpoint{3.878938in}{2.657826in}}{\pgfqpoint{3.881133in}{2.663126in}}{\pgfqpoint{3.881133in}{2.668651in}}%
\pgfpathcurveto{\pgfqpoint{3.881133in}{2.674176in}}{\pgfqpoint{3.878938in}{2.679476in}}{\pgfqpoint{3.875031in}{2.683382in}}%
\pgfpathcurveto{\pgfqpoint{3.871125in}{2.687289in}}{\pgfqpoint{3.865825in}{2.689484in}}{\pgfqpoint{3.860300in}{2.689484in}}%
\pgfpathcurveto{\pgfqpoint{3.854775in}{2.689484in}}{\pgfqpoint{3.849475in}{2.687289in}}{\pgfqpoint{3.845569in}{2.683382in}}%
\pgfpathcurveto{\pgfqpoint{3.841662in}{2.679476in}}{\pgfqpoint{3.839467in}{2.674176in}}{\pgfqpoint{3.839467in}{2.668651in}}%
\pgfpathcurveto{\pgfqpoint{3.839467in}{2.663126in}}{\pgfqpoint{3.841662in}{2.657826in}}{\pgfqpoint{3.845569in}{2.653920in}}%
\pgfpathcurveto{\pgfqpoint{3.849475in}{2.650013in}}{\pgfqpoint{3.854775in}{2.647818in}}{\pgfqpoint{3.860300in}{2.647818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856544in}{2.647834in}}%
\pgfpathcurveto{\pgfqpoint{3.862069in}{2.647834in}}{\pgfqpoint{3.867368in}{2.650029in}}{\pgfqpoint{3.871275in}{2.653936in}}%
\pgfpathcurveto{\pgfqpoint{3.875182in}{2.657843in}}{\pgfqpoint{3.877377in}{2.663142in}}{\pgfqpoint{3.877377in}{2.668668in}}%
\pgfpathcurveto{\pgfqpoint{3.877377in}{2.674193in}}{\pgfqpoint{3.875182in}{2.679492in}}{\pgfqpoint{3.871275in}{2.683399in}}%
\pgfpathcurveto{\pgfqpoint{3.867368in}{2.687306in}}{\pgfqpoint{3.862069in}{2.689501in}}{\pgfqpoint{3.856544in}{2.689501in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.689501in}}{\pgfqpoint{3.845719in}{2.687306in}}{\pgfqpoint{3.841812in}{2.683399in}}%
\pgfpathcurveto{\pgfqpoint{3.837906in}{2.679492in}}{\pgfqpoint{3.835710in}{2.674193in}}{\pgfqpoint{3.835710in}{2.668668in}}%
\pgfpathcurveto{\pgfqpoint{3.835710in}{2.663142in}}{\pgfqpoint{3.837906in}{2.657843in}}{\pgfqpoint{3.841812in}{2.653936in}}%
\pgfpathcurveto{\pgfqpoint{3.845719in}{2.650029in}}{\pgfqpoint{3.851019in}{2.647834in}}{\pgfqpoint{3.856544in}{2.647834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822894in}{2.647913in}}%
\pgfpathcurveto{\pgfqpoint{1.828419in}{2.647913in}}{\pgfqpoint{1.833718in}{2.650108in}}{\pgfqpoint{1.837625in}{2.654015in}}%
\pgfpathcurveto{\pgfqpoint{1.841532in}{2.657922in}}{\pgfqpoint{1.843727in}{2.663222in}}{\pgfqpoint{1.843727in}{2.668747in}}%
\pgfpathcurveto{\pgfqpoint{1.843727in}{2.674272in}}{\pgfqpoint{1.841532in}{2.679571in}}{\pgfqpoint{1.837625in}{2.683478in}}%
\pgfpathcurveto{\pgfqpoint{1.833718in}{2.687385in}}{\pgfqpoint{1.828419in}{2.689580in}}{\pgfqpoint{1.822894in}{2.689580in}}%
\pgfpathcurveto{\pgfqpoint{1.817369in}{2.689580in}}{\pgfqpoint{1.812069in}{2.687385in}}{\pgfqpoint{1.808162in}{2.683478in}}%
\pgfpathcurveto{\pgfqpoint{1.804256in}{2.679571in}}{\pgfqpoint{1.802060in}{2.674272in}}{\pgfqpoint{1.802060in}{2.668747in}}%
\pgfpathcurveto{\pgfqpoint{1.802060in}{2.663222in}}{\pgfqpoint{1.804256in}{2.657922in}}{\pgfqpoint{1.808162in}{2.654015in}}%
\pgfpathcurveto{\pgfqpoint{1.812069in}{2.650108in}}{\pgfqpoint{1.817369in}{2.647913in}}{\pgfqpoint{1.822894in}{2.647913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794364in}{2.647965in}}%
\pgfpathcurveto{\pgfqpoint{3.799889in}{2.647965in}}{\pgfqpoint{3.805189in}{2.650161in}}{\pgfqpoint{3.809096in}{2.654067in}}%
\pgfpathcurveto{\pgfqpoint{3.813002in}{2.657974in}}{\pgfqpoint{3.815197in}{2.663274in}}{\pgfqpoint{3.815197in}{2.668799in}}%
\pgfpathcurveto{\pgfqpoint{3.815197in}{2.674324in}}{\pgfqpoint{3.813002in}{2.679623in}}{\pgfqpoint{3.809096in}{2.683530in}}%
\pgfpathcurveto{\pgfqpoint{3.805189in}{2.687437in}}{\pgfqpoint{3.799889in}{2.689632in}}{\pgfqpoint{3.794364in}{2.689632in}}%
\pgfpathcurveto{\pgfqpoint{3.788839in}{2.689632in}}{\pgfqpoint{3.783540in}{2.687437in}}{\pgfqpoint{3.779633in}{2.683530in}}%
\pgfpathcurveto{\pgfqpoint{3.775726in}{2.679623in}}{\pgfqpoint{3.773531in}{2.674324in}}{\pgfqpoint{3.773531in}{2.668799in}}%
\pgfpathcurveto{\pgfqpoint{3.773531in}{2.663274in}}{\pgfqpoint{3.775726in}{2.657974in}}{\pgfqpoint{3.779633in}{2.654067in}}%
\pgfpathcurveto{\pgfqpoint{3.783540in}{2.650161in}}{\pgfqpoint{3.788839in}{2.647965in}}{\pgfqpoint{3.794364in}{2.647965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810595in}{2.647980in}}%
\pgfpathcurveto{\pgfqpoint{3.816120in}{2.647980in}}{\pgfqpoint{3.821419in}{2.650175in}}{\pgfqpoint{3.825326in}{2.654081in}}%
\pgfpathcurveto{\pgfqpoint{3.829233in}{2.657988in}}{\pgfqpoint{3.831428in}{2.663288in}}{\pgfqpoint{3.831428in}{2.668813in}}%
\pgfpathcurveto{\pgfqpoint{3.831428in}{2.674338in}}{\pgfqpoint{3.829233in}{2.679637in}}{\pgfqpoint{3.825326in}{2.683544in}}%
\pgfpathcurveto{\pgfqpoint{3.821419in}{2.687451in}}{\pgfqpoint{3.816120in}{2.689646in}}{\pgfqpoint{3.810595in}{2.689646in}}%
\pgfpathcurveto{\pgfqpoint{3.805070in}{2.689646in}}{\pgfqpoint{3.799770in}{2.687451in}}{\pgfqpoint{3.795863in}{2.683544in}}%
\pgfpathcurveto{\pgfqpoint{3.791957in}{2.679637in}}{\pgfqpoint{3.789761in}{2.674338in}}{\pgfqpoint{3.789761in}{2.668813in}}%
\pgfpathcurveto{\pgfqpoint{3.789761in}{2.663288in}}{\pgfqpoint{3.791957in}{2.657988in}}{\pgfqpoint{3.795863in}{2.654081in}}%
\pgfpathcurveto{\pgfqpoint{3.799770in}{2.650175in}}{\pgfqpoint{3.805070in}{2.647980in}}{\pgfqpoint{3.810595in}{2.647980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227873in}{2.648190in}}%
\pgfpathcurveto{\pgfqpoint{1.233398in}{2.648190in}}{\pgfqpoint{1.238697in}{2.650385in}}{\pgfqpoint{1.242604in}{2.654292in}}%
\pgfpathcurveto{\pgfqpoint{1.246511in}{2.658199in}}{\pgfqpoint{1.248706in}{2.663498in}}{\pgfqpoint{1.248706in}{2.669023in}}%
\pgfpathcurveto{\pgfqpoint{1.248706in}{2.674548in}}{\pgfqpoint{1.246511in}{2.679848in}}{\pgfqpoint{1.242604in}{2.683755in}}%
\pgfpathcurveto{\pgfqpoint{1.238697in}{2.687661in}}{\pgfqpoint{1.233398in}{2.689856in}}{\pgfqpoint{1.227873in}{2.689856in}}%
\pgfpathcurveto{\pgfqpoint{1.222347in}{2.689856in}}{\pgfqpoint{1.217048in}{2.687661in}}{\pgfqpoint{1.213141in}{2.683755in}}%
\pgfpathcurveto{\pgfqpoint{1.209234in}{2.679848in}}{\pgfqpoint{1.207039in}{2.674548in}}{\pgfqpoint{1.207039in}{2.669023in}}%
\pgfpathcurveto{\pgfqpoint{1.207039in}{2.663498in}}{\pgfqpoint{1.209234in}{2.658199in}}{\pgfqpoint{1.213141in}{2.654292in}}%
\pgfpathcurveto{\pgfqpoint{1.217048in}{2.650385in}}{\pgfqpoint{1.222347in}{2.648190in}}{\pgfqpoint{1.227873in}{2.648190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846656in}{2.648204in}}%
\pgfpathcurveto{\pgfqpoint{3.852181in}{2.648204in}}{\pgfqpoint{3.857480in}{2.650399in}}{\pgfqpoint{3.861387in}{2.654306in}}%
\pgfpathcurveto{\pgfqpoint{3.865294in}{2.658213in}}{\pgfqpoint{3.867489in}{2.663512in}}{\pgfqpoint{3.867489in}{2.669037in}}%
\pgfpathcurveto{\pgfqpoint{3.867489in}{2.674562in}}{\pgfqpoint{3.865294in}{2.679862in}}{\pgfqpoint{3.861387in}{2.683769in}}%
\pgfpathcurveto{\pgfqpoint{3.857480in}{2.687675in}}{\pgfqpoint{3.852181in}{2.689871in}}{\pgfqpoint{3.846656in}{2.689871in}}%
\pgfpathcurveto{\pgfqpoint{3.841131in}{2.689871in}}{\pgfqpoint{3.835831in}{2.687675in}}{\pgfqpoint{3.831924in}{2.683769in}}%
\pgfpathcurveto{\pgfqpoint{3.828018in}{2.679862in}}{\pgfqpoint{3.825822in}{2.674562in}}{\pgfqpoint{3.825822in}{2.669037in}}%
\pgfpathcurveto{\pgfqpoint{3.825822in}{2.663512in}}{\pgfqpoint{3.828018in}{2.658213in}}{\pgfqpoint{3.831924in}{2.654306in}}%
\pgfpathcurveto{\pgfqpoint{3.835831in}{2.650399in}}{\pgfqpoint{3.841131in}{2.648204in}}{\pgfqpoint{3.846656in}{2.648204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846656in}{2.648204in}}%
\pgfpathcurveto{\pgfqpoint{3.852181in}{2.648204in}}{\pgfqpoint{3.857480in}{2.650399in}}{\pgfqpoint{3.861387in}{2.654306in}}%
\pgfpathcurveto{\pgfqpoint{3.865294in}{2.658213in}}{\pgfqpoint{3.867489in}{2.663512in}}{\pgfqpoint{3.867489in}{2.669037in}}%
\pgfpathcurveto{\pgfqpoint{3.867489in}{2.674562in}}{\pgfqpoint{3.865294in}{2.679862in}}{\pgfqpoint{3.861387in}{2.683769in}}%
\pgfpathcurveto{\pgfqpoint{3.857480in}{2.687675in}}{\pgfqpoint{3.852181in}{2.689871in}}{\pgfqpoint{3.846656in}{2.689871in}}%
\pgfpathcurveto{\pgfqpoint{3.841131in}{2.689871in}}{\pgfqpoint{3.835831in}{2.687675in}}{\pgfqpoint{3.831924in}{2.683769in}}%
\pgfpathcurveto{\pgfqpoint{3.828018in}{2.679862in}}{\pgfqpoint{3.825822in}{2.674562in}}{\pgfqpoint{3.825822in}{2.669037in}}%
\pgfpathcurveto{\pgfqpoint{3.825822in}{2.663512in}}{\pgfqpoint{3.828018in}{2.658213in}}{\pgfqpoint{3.831924in}{2.654306in}}%
\pgfpathcurveto{\pgfqpoint{3.835831in}{2.650399in}}{\pgfqpoint{3.841131in}{2.648204in}}{\pgfqpoint{3.846656in}{2.648204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166906in}{2.648389in}}%
\pgfpathcurveto{\pgfqpoint{3.172431in}{2.648389in}}{\pgfqpoint{3.177731in}{2.650584in}}{\pgfqpoint{3.181637in}{2.654491in}}%
\pgfpathcurveto{\pgfqpoint{3.185544in}{2.658397in}}{\pgfqpoint{3.187739in}{2.663697in}}{\pgfqpoint{3.187739in}{2.669222in}}%
\pgfpathcurveto{\pgfqpoint{3.187739in}{2.674747in}}{\pgfqpoint{3.185544in}{2.680047in}}{\pgfqpoint{3.181637in}{2.683953in}}%
\pgfpathcurveto{\pgfqpoint{3.177731in}{2.687860in}}{\pgfqpoint{3.172431in}{2.690055in}}{\pgfqpoint{3.166906in}{2.690055in}}%
\pgfpathcurveto{\pgfqpoint{3.161381in}{2.690055in}}{\pgfqpoint{3.156081in}{2.687860in}}{\pgfqpoint{3.152175in}{2.683953in}}%
\pgfpathcurveto{\pgfqpoint{3.148268in}{2.680047in}}{\pgfqpoint{3.146073in}{2.674747in}}{\pgfqpoint{3.146073in}{2.669222in}}%
\pgfpathcurveto{\pgfqpoint{3.146073in}{2.663697in}}{\pgfqpoint{3.148268in}{2.658397in}}{\pgfqpoint{3.152175in}{2.654491in}}%
\pgfpathcurveto{\pgfqpoint{3.156081in}{2.650584in}}{\pgfqpoint{3.161381in}{2.648389in}}{\pgfqpoint{3.166906in}{2.648389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662276in}{2.648682in}}%
\pgfpathcurveto{\pgfqpoint{3.667801in}{2.648682in}}{\pgfqpoint{3.673100in}{2.650877in}}{\pgfqpoint{3.677007in}{2.654784in}}%
\pgfpathcurveto{\pgfqpoint{3.680914in}{2.658691in}}{\pgfqpoint{3.683109in}{2.663990in}}{\pgfqpoint{3.683109in}{2.669515in}}%
\pgfpathcurveto{\pgfqpoint{3.683109in}{2.675040in}}{\pgfqpoint{3.680914in}{2.680340in}}{\pgfqpoint{3.677007in}{2.684247in}}%
\pgfpathcurveto{\pgfqpoint{3.673100in}{2.688153in}}{\pgfqpoint{3.667801in}{2.690348in}}{\pgfqpoint{3.662276in}{2.690348in}}%
\pgfpathcurveto{\pgfqpoint{3.656751in}{2.690348in}}{\pgfqpoint{3.651451in}{2.688153in}}{\pgfqpoint{3.647544in}{2.684247in}}%
\pgfpathcurveto{\pgfqpoint{3.643638in}{2.680340in}}{\pgfqpoint{3.641443in}{2.675040in}}{\pgfqpoint{3.641443in}{2.669515in}}%
\pgfpathcurveto{\pgfqpoint{3.641443in}{2.663990in}}{\pgfqpoint{3.643638in}{2.658691in}}{\pgfqpoint{3.647544in}{2.654784in}}%
\pgfpathcurveto{\pgfqpoint{3.651451in}{2.650877in}}{\pgfqpoint{3.656751in}{2.648682in}}{\pgfqpoint{3.662276in}{2.648682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860912in}{2.648960in}}%
\pgfpathcurveto{\pgfqpoint{3.866437in}{2.648960in}}{\pgfqpoint{3.871736in}{2.651155in}}{\pgfqpoint{3.875643in}{2.655062in}}%
\pgfpathcurveto{\pgfqpoint{3.879550in}{2.658968in}}{\pgfqpoint{3.881745in}{2.664268in}}{\pgfqpoint{3.881745in}{2.669793in}}%
\pgfpathcurveto{\pgfqpoint{3.881745in}{2.675318in}}{\pgfqpoint{3.879550in}{2.680618in}}{\pgfqpoint{3.875643in}{2.684524in}}%
\pgfpathcurveto{\pgfqpoint{3.871736in}{2.688431in}}{\pgfqpoint{3.866437in}{2.690626in}}{\pgfqpoint{3.860912in}{2.690626in}}%
\pgfpathcurveto{\pgfqpoint{3.855387in}{2.690626in}}{\pgfqpoint{3.850087in}{2.688431in}}{\pgfqpoint{3.846180in}{2.684524in}}%
\pgfpathcurveto{\pgfqpoint{3.842274in}{2.680618in}}{\pgfqpoint{3.840078in}{2.675318in}}{\pgfqpoint{3.840078in}{2.669793in}}%
\pgfpathcurveto{\pgfqpoint{3.840078in}{2.664268in}}{\pgfqpoint{3.842274in}{2.658968in}}{\pgfqpoint{3.846180in}{2.655062in}}%
\pgfpathcurveto{\pgfqpoint{3.850087in}{2.651155in}}{\pgfqpoint{3.855387in}{2.648960in}}{\pgfqpoint{3.860912in}{2.648960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675134in}{2.649073in}}%
\pgfpathcurveto{\pgfqpoint{3.680659in}{2.649073in}}{\pgfqpoint{3.685959in}{2.651268in}}{\pgfqpoint{3.689866in}{2.655175in}}%
\pgfpathcurveto{\pgfqpoint{3.693772in}{2.659082in}}{\pgfqpoint{3.695968in}{2.664381in}}{\pgfqpoint{3.695968in}{2.669906in}}%
\pgfpathcurveto{\pgfqpoint{3.695968in}{2.675431in}}{\pgfqpoint{3.693772in}{2.680731in}}{\pgfqpoint{3.689866in}{2.684638in}}%
\pgfpathcurveto{\pgfqpoint{3.685959in}{2.688545in}}{\pgfqpoint{3.680659in}{2.690740in}}{\pgfqpoint{3.675134in}{2.690740in}}%
\pgfpathcurveto{\pgfqpoint{3.669609in}{2.690740in}}{\pgfqpoint{3.664310in}{2.688545in}}{\pgfqpoint{3.660403in}{2.684638in}}%
\pgfpathcurveto{\pgfqpoint{3.656496in}{2.680731in}}{\pgfqpoint{3.654301in}{2.675431in}}{\pgfqpoint{3.654301in}{2.669906in}}%
\pgfpathcurveto{\pgfqpoint{3.654301in}{2.664381in}}{\pgfqpoint{3.656496in}{2.659082in}}{\pgfqpoint{3.660403in}{2.655175in}}%
\pgfpathcurveto{\pgfqpoint{3.664310in}{2.651268in}}{\pgfqpoint{3.669609in}{2.649073in}}{\pgfqpoint{3.675134in}{2.649073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856303in}{2.649079in}}%
\pgfpathcurveto{\pgfqpoint{3.861828in}{2.649079in}}{\pgfqpoint{3.867128in}{2.651275in}}{\pgfqpoint{3.871035in}{2.655181in}}%
\pgfpathcurveto{\pgfqpoint{3.874941in}{2.659088in}}{\pgfqpoint{3.877137in}{2.664388in}}{\pgfqpoint{3.877137in}{2.669913in}}%
\pgfpathcurveto{\pgfqpoint{3.877137in}{2.675438in}}{\pgfqpoint{3.874941in}{2.680737in}}{\pgfqpoint{3.871035in}{2.684644in}}%
\pgfpathcurveto{\pgfqpoint{3.867128in}{2.688551in}}{\pgfqpoint{3.861828in}{2.690746in}}{\pgfqpoint{3.856303in}{2.690746in}}%
\pgfpathcurveto{\pgfqpoint{3.850778in}{2.690746in}}{\pgfqpoint{3.845479in}{2.688551in}}{\pgfqpoint{3.841572in}{2.684644in}}%
\pgfpathcurveto{\pgfqpoint{3.837665in}{2.680737in}}{\pgfqpoint{3.835470in}{2.675438in}}{\pgfqpoint{3.835470in}{2.669913in}}%
\pgfpathcurveto{\pgfqpoint{3.835470in}{2.664388in}}{\pgfqpoint{3.837665in}{2.659088in}}{\pgfqpoint{3.841572in}{2.655181in}}%
\pgfpathcurveto{\pgfqpoint{3.845479in}{2.651275in}}{\pgfqpoint{3.850778in}{2.649079in}}{\pgfqpoint{3.856303in}{2.649079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614925in}{2.649088in}}%
\pgfpathcurveto{\pgfqpoint{3.620450in}{2.649088in}}{\pgfqpoint{3.625750in}{2.651284in}}{\pgfqpoint{3.629656in}{2.655190in}}%
\pgfpathcurveto{\pgfqpoint{3.633563in}{2.659097in}}{\pgfqpoint{3.635758in}{2.664397in}}{\pgfqpoint{3.635758in}{2.669922in}}%
\pgfpathcurveto{\pgfqpoint{3.635758in}{2.675447in}}{\pgfqpoint{3.633563in}{2.680746in}}{\pgfqpoint{3.629656in}{2.684653in}}%
\pgfpathcurveto{\pgfqpoint{3.625750in}{2.688560in}}{\pgfqpoint{3.620450in}{2.690755in}}{\pgfqpoint{3.614925in}{2.690755in}}%
\pgfpathcurveto{\pgfqpoint{3.609400in}{2.690755in}}{\pgfqpoint{3.604100in}{2.688560in}}{\pgfqpoint{3.600194in}{2.684653in}}%
\pgfpathcurveto{\pgfqpoint{3.596287in}{2.680746in}}{\pgfqpoint{3.594092in}{2.675447in}}{\pgfqpoint{3.594092in}{2.669922in}}%
\pgfpathcurveto{\pgfqpoint{3.594092in}{2.664397in}}{\pgfqpoint{3.596287in}{2.659097in}}{\pgfqpoint{3.600194in}{2.655190in}}%
\pgfpathcurveto{\pgfqpoint{3.604100in}{2.651284in}}{\pgfqpoint{3.609400in}{2.649088in}}{\pgfqpoint{3.614925in}{2.649088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504015in}{2.649110in}}%
\pgfpathcurveto{\pgfqpoint{3.509540in}{2.649110in}}{\pgfqpoint{3.514839in}{2.651305in}}{\pgfqpoint{3.518746in}{2.655212in}}%
\pgfpathcurveto{\pgfqpoint{3.522653in}{2.659119in}}{\pgfqpoint{3.524848in}{2.664418in}}{\pgfqpoint{3.524848in}{2.669943in}}%
\pgfpathcurveto{\pgfqpoint{3.524848in}{2.675468in}}{\pgfqpoint{3.522653in}{2.680768in}}{\pgfqpoint{3.518746in}{2.684675in}}%
\pgfpathcurveto{\pgfqpoint{3.514839in}{2.688582in}}{\pgfqpoint{3.509540in}{2.690777in}}{\pgfqpoint{3.504015in}{2.690777in}}%
\pgfpathcurveto{\pgfqpoint{3.498490in}{2.690777in}}{\pgfqpoint{3.493190in}{2.688582in}}{\pgfqpoint{3.489283in}{2.684675in}}%
\pgfpathcurveto{\pgfqpoint{3.485377in}{2.680768in}}{\pgfqpoint{3.483181in}{2.675468in}}{\pgfqpoint{3.483181in}{2.669943in}}%
\pgfpathcurveto{\pgfqpoint{3.483181in}{2.664418in}}{\pgfqpoint{3.485377in}{2.659119in}}{\pgfqpoint{3.489283in}{2.655212in}}%
\pgfpathcurveto{\pgfqpoint{3.493190in}{2.651305in}}{\pgfqpoint{3.498490in}{2.649110in}}{\pgfqpoint{3.504015in}{2.649110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055094in}{2.649183in}}%
\pgfpathcurveto{\pgfqpoint{3.060620in}{2.649183in}}{\pgfqpoint{3.065919in}{2.651378in}}{\pgfqpoint{3.069826in}{2.655285in}}%
\pgfpathcurveto{\pgfqpoint{3.073733in}{2.659191in}}{\pgfqpoint{3.075928in}{2.664491in}}{\pgfqpoint{3.075928in}{2.670016in}}%
\pgfpathcurveto{\pgfqpoint{3.075928in}{2.675541in}}{\pgfqpoint{3.073733in}{2.680841in}}{\pgfqpoint{3.069826in}{2.684747in}}%
\pgfpathcurveto{\pgfqpoint{3.065919in}{2.688654in}}{\pgfqpoint{3.060620in}{2.690849in}}{\pgfqpoint{3.055094in}{2.690849in}}%
\pgfpathcurveto{\pgfqpoint{3.049569in}{2.690849in}}{\pgfqpoint{3.044270in}{2.688654in}}{\pgfqpoint{3.040363in}{2.684747in}}%
\pgfpathcurveto{\pgfqpoint{3.036456in}{2.680841in}}{\pgfqpoint{3.034261in}{2.675541in}}{\pgfqpoint{3.034261in}{2.670016in}}%
\pgfpathcurveto{\pgfqpoint{3.034261in}{2.664491in}}{\pgfqpoint{3.036456in}{2.659191in}}{\pgfqpoint{3.040363in}{2.655285in}}%
\pgfpathcurveto{\pgfqpoint{3.044270in}{2.651378in}}{\pgfqpoint{3.049569in}{2.649183in}}{\pgfqpoint{3.055094in}{2.649183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841164in}{2.649262in}}%
\pgfpathcurveto{\pgfqpoint{3.846689in}{2.649262in}}{\pgfqpoint{3.851988in}{2.651457in}}{\pgfqpoint{3.855895in}{2.655364in}}%
\pgfpathcurveto{\pgfqpoint{3.859802in}{2.659270in}}{\pgfqpoint{3.861997in}{2.664570in}}{\pgfqpoint{3.861997in}{2.670095in}}%
\pgfpathcurveto{\pgfqpoint{3.861997in}{2.675620in}}{\pgfqpoint{3.859802in}{2.680920in}}{\pgfqpoint{3.855895in}{2.684826in}}%
\pgfpathcurveto{\pgfqpoint{3.851988in}{2.688733in}}{\pgfqpoint{3.846689in}{2.690928in}}{\pgfqpoint{3.841164in}{2.690928in}}%
\pgfpathcurveto{\pgfqpoint{3.835639in}{2.690928in}}{\pgfqpoint{3.830339in}{2.688733in}}{\pgfqpoint{3.826433in}{2.684826in}}%
\pgfpathcurveto{\pgfqpoint{3.822526in}{2.680920in}}{\pgfqpoint{3.820331in}{2.675620in}}{\pgfqpoint{3.820331in}{2.670095in}}%
\pgfpathcurveto{\pgfqpoint{3.820331in}{2.664570in}}{\pgfqpoint{3.822526in}{2.659270in}}{\pgfqpoint{3.826433in}{2.655364in}}%
\pgfpathcurveto{\pgfqpoint{3.830339in}{2.651457in}}{\pgfqpoint{3.835639in}{2.649262in}}{\pgfqpoint{3.841164in}{2.649262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861030in}{2.649894in}}%
\pgfpathcurveto{\pgfqpoint{3.866555in}{2.649894in}}{\pgfqpoint{3.871854in}{2.652089in}}{\pgfqpoint{3.875761in}{2.655996in}}%
\pgfpathcurveto{\pgfqpoint{3.879668in}{2.659903in}}{\pgfqpoint{3.881863in}{2.665202in}}{\pgfqpoint{3.881863in}{2.670727in}}%
\pgfpathcurveto{\pgfqpoint{3.881863in}{2.676252in}}{\pgfqpoint{3.879668in}{2.681552in}}{\pgfqpoint{3.875761in}{2.685459in}}%
\pgfpathcurveto{\pgfqpoint{3.871854in}{2.689365in}}{\pgfqpoint{3.866555in}{2.691561in}}{\pgfqpoint{3.861030in}{2.691561in}}%
\pgfpathcurveto{\pgfqpoint{3.855505in}{2.691561in}}{\pgfqpoint{3.850205in}{2.689365in}}{\pgfqpoint{3.846298in}{2.685459in}}%
\pgfpathcurveto{\pgfqpoint{3.842391in}{2.681552in}}{\pgfqpoint{3.840196in}{2.676252in}}{\pgfqpoint{3.840196in}{2.670727in}}%
\pgfpathcurveto{\pgfqpoint{3.840196in}{2.665202in}}{\pgfqpoint{3.842391in}{2.659903in}}{\pgfqpoint{3.846298in}{2.655996in}}%
\pgfpathcurveto{\pgfqpoint{3.850205in}{2.652089in}}{\pgfqpoint{3.855505in}{2.649894in}}{\pgfqpoint{3.861030in}{2.649894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926152in}{2.649925in}}%
\pgfpathcurveto{\pgfqpoint{1.931677in}{2.649925in}}{\pgfqpoint{1.936976in}{2.652120in}}{\pgfqpoint{1.940883in}{2.656026in}}%
\pgfpathcurveto{\pgfqpoint{1.944790in}{2.659933in}}{\pgfqpoint{1.946985in}{2.665233in}}{\pgfqpoint{1.946985in}{2.670758in}}%
\pgfpathcurveto{\pgfqpoint{1.946985in}{2.676283in}}{\pgfqpoint{1.944790in}{2.681582in}}{\pgfqpoint{1.940883in}{2.685489in}}%
\pgfpathcurveto{\pgfqpoint{1.936976in}{2.689396in}}{\pgfqpoint{1.931677in}{2.691591in}}{\pgfqpoint{1.926152in}{2.691591in}}%
\pgfpathcurveto{\pgfqpoint{1.920627in}{2.691591in}}{\pgfqpoint{1.915327in}{2.689396in}}{\pgfqpoint{1.911420in}{2.685489in}}%
\pgfpathcurveto{\pgfqpoint{1.907514in}{2.681582in}}{\pgfqpoint{1.905318in}{2.676283in}}{\pgfqpoint{1.905318in}{2.670758in}}%
\pgfpathcurveto{\pgfqpoint{1.905318in}{2.665233in}}{\pgfqpoint{1.907514in}{2.659933in}}{\pgfqpoint{1.911420in}{2.656026in}}%
\pgfpathcurveto{\pgfqpoint{1.915327in}{2.652120in}}{\pgfqpoint{1.920627in}{2.649925in}}{\pgfqpoint{1.926152in}{2.649925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827323in}{2.649960in}}%
\pgfpathcurveto{\pgfqpoint{3.832848in}{2.649960in}}{\pgfqpoint{3.838147in}{2.652155in}}{\pgfqpoint{3.842054in}{2.656062in}}%
\pgfpathcurveto{\pgfqpoint{3.845961in}{2.659969in}}{\pgfqpoint{3.848156in}{2.665268in}}{\pgfqpoint{3.848156in}{2.670794in}}%
\pgfpathcurveto{\pgfqpoint{3.848156in}{2.676319in}}{\pgfqpoint{3.845961in}{2.681618in}}{\pgfqpoint{3.842054in}{2.685525in}}%
\pgfpathcurveto{\pgfqpoint{3.838147in}{2.689432in}}{\pgfqpoint{3.832848in}{2.691627in}}{\pgfqpoint{3.827323in}{2.691627in}}%
\pgfpathcurveto{\pgfqpoint{3.821798in}{2.691627in}}{\pgfqpoint{3.816498in}{2.689432in}}{\pgfqpoint{3.812591in}{2.685525in}}%
\pgfpathcurveto{\pgfqpoint{3.808685in}{2.681618in}}{\pgfqpoint{3.806489in}{2.676319in}}{\pgfqpoint{3.806489in}{2.670794in}}%
\pgfpathcurveto{\pgfqpoint{3.806489in}{2.665268in}}{\pgfqpoint{3.808685in}{2.659969in}}{\pgfqpoint{3.812591in}{2.656062in}}%
\pgfpathcurveto{\pgfqpoint{3.816498in}{2.652155in}}{\pgfqpoint{3.821798in}{2.649960in}}{\pgfqpoint{3.827323in}{2.649960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816358in}{2.650372in}}%
\pgfpathcurveto{\pgfqpoint{3.821883in}{2.650372in}}{\pgfqpoint{3.827182in}{2.652567in}}{\pgfqpoint{3.831089in}{2.656474in}}%
\pgfpathcurveto{\pgfqpoint{3.834996in}{2.660381in}}{\pgfqpoint{3.837191in}{2.665680in}}{\pgfqpoint{3.837191in}{2.671205in}}%
\pgfpathcurveto{\pgfqpoint{3.837191in}{2.676730in}}{\pgfqpoint{3.834996in}{2.682030in}}{\pgfqpoint{3.831089in}{2.685937in}}%
\pgfpathcurveto{\pgfqpoint{3.827182in}{2.689843in}}{\pgfqpoint{3.821883in}{2.692039in}}{\pgfqpoint{3.816358in}{2.692039in}}%
\pgfpathcurveto{\pgfqpoint{3.810833in}{2.692039in}}{\pgfqpoint{3.805533in}{2.689843in}}{\pgfqpoint{3.801627in}{2.685937in}}%
\pgfpathcurveto{\pgfqpoint{3.797720in}{2.682030in}}{\pgfqpoint{3.795525in}{2.676730in}}{\pgfqpoint{3.795525in}{2.671205in}}%
\pgfpathcurveto{\pgfqpoint{3.795525in}{2.665680in}}{\pgfqpoint{3.797720in}{2.660381in}}{\pgfqpoint{3.801627in}{2.656474in}}%
\pgfpathcurveto{\pgfqpoint{3.805533in}{2.652567in}}{\pgfqpoint{3.810833in}{2.650372in}}{\pgfqpoint{3.816358in}{2.650372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664415in}{2.650594in}}%
\pgfpathcurveto{\pgfqpoint{3.669940in}{2.650594in}}{\pgfqpoint{3.675239in}{2.652789in}}{\pgfqpoint{3.679146in}{2.656696in}}%
\pgfpathcurveto{\pgfqpoint{3.683053in}{2.660602in}}{\pgfqpoint{3.685248in}{2.665902in}}{\pgfqpoint{3.685248in}{2.671427in}}%
\pgfpathcurveto{\pgfqpoint{3.685248in}{2.676952in}}{\pgfqpoint{3.683053in}{2.682252in}}{\pgfqpoint{3.679146in}{2.686158in}}%
\pgfpathcurveto{\pgfqpoint{3.675239in}{2.690065in}}{\pgfqpoint{3.669940in}{2.692260in}}{\pgfqpoint{3.664415in}{2.692260in}}%
\pgfpathcurveto{\pgfqpoint{3.658890in}{2.692260in}}{\pgfqpoint{3.653590in}{2.690065in}}{\pgfqpoint{3.649683in}{2.686158in}}%
\pgfpathcurveto{\pgfqpoint{3.645776in}{2.682252in}}{\pgfqpoint{3.643581in}{2.676952in}}{\pgfqpoint{3.643581in}{2.671427in}}%
\pgfpathcurveto{\pgfqpoint{3.643581in}{2.665902in}}{\pgfqpoint{3.645776in}{2.660602in}}{\pgfqpoint{3.649683in}{2.656696in}}%
\pgfpathcurveto{\pgfqpoint{3.653590in}{2.652789in}}{\pgfqpoint{3.658890in}{2.650594in}}{\pgfqpoint{3.664415in}{2.650594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648041in}{2.650837in}}%
\pgfpathcurveto{\pgfqpoint{3.653566in}{2.650837in}}{\pgfqpoint{3.658865in}{2.653032in}}{\pgfqpoint{3.662772in}{2.656939in}}%
\pgfpathcurveto{\pgfqpoint{3.666679in}{2.660846in}}{\pgfqpoint{3.668874in}{2.666145in}}{\pgfqpoint{3.668874in}{2.671670in}}%
\pgfpathcurveto{\pgfqpoint{3.668874in}{2.677195in}}{\pgfqpoint{3.666679in}{2.682495in}}{\pgfqpoint{3.662772in}{2.686402in}}%
\pgfpathcurveto{\pgfqpoint{3.658865in}{2.690309in}}{\pgfqpoint{3.653566in}{2.692504in}}{\pgfqpoint{3.648041in}{2.692504in}}%
\pgfpathcurveto{\pgfqpoint{3.642516in}{2.692504in}}{\pgfqpoint{3.637216in}{2.690309in}}{\pgfqpoint{3.633309in}{2.686402in}}%
\pgfpathcurveto{\pgfqpoint{3.629403in}{2.682495in}}{\pgfqpoint{3.627207in}{2.677195in}}{\pgfqpoint{3.627207in}{2.671670in}}%
\pgfpathcurveto{\pgfqpoint{3.627207in}{2.666145in}}{\pgfqpoint{3.629403in}{2.660846in}}{\pgfqpoint{3.633309in}{2.656939in}}%
\pgfpathcurveto{\pgfqpoint{3.637216in}{2.653032in}}{\pgfqpoint{3.642516in}{2.650837in}}{\pgfqpoint{3.648041in}{2.650837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860746in}{2.650882in}}%
\pgfpathcurveto{\pgfqpoint{3.866271in}{2.650882in}}{\pgfqpoint{3.871570in}{2.653077in}}{\pgfqpoint{3.875477in}{2.656984in}}%
\pgfpathcurveto{\pgfqpoint{3.879384in}{2.660890in}}{\pgfqpoint{3.881579in}{2.666190in}}{\pgfqpoint{3.881579in}{2.671715in}}%
\pgfpathcurveto{\pgfqpoint{3.881579in}{2.677240in}}{\pgfqpoint{3.879384in}{2.682540in}}{\pgfqpoint{3.875477in}{2.686446in}}%
\pgfpathcurveto{\pgfqpoint{3.871570in}{2.690353in}}{\pgfqpoint{3.866271in}{2.692548in}}{\pgfqpoint{3.860746in}{2.692548in}}%
\pgfpathcurveto{\pgfqpoint{3.855221in}{2.692548in}}{\pgfqpoint{3.849921in}{2.690353in}}{\pgfqpoint{3.846014in}{2.686446in}}%
\pgfpathcurveto{\pgfqpoint{3.842107in}{2.682540in}}{\pgfqpoint{3.839912in}{2.677240in}}{\pgfqpoint{3.839912in}{2.671715in}}%
\pgfpathcurveto{\pgfqpoint{3.839912in}{2.666190in}}{\pgfqpoint{3.842107in}{2.660890in}}{\pgfqpoint{3.846014in}{2.656984in}}%
\pgfpathcurveto{\pgfqpoint{3.849921in}{2.653077in}}{\pgfqpoint{3.855221in}{2.650882in}}{\pgfqpoint{3.860746in}{2.650882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346639in}{2.651044in}}%
\pgfpathcurveto{\pgfqpoint{3.352164in}{2.651044in}}{\pgfqpoint{3.357464in}{2.653239in}}{\pgfqpoint{3.361371in}{2.657146in}}%
\pgfpathcurveto{\pgfqpoint{3.365277in}{2.661052in}}{\pgfqpoint{3.367472in}{2.666352in}}{\pgfqpoint{3.367472in}{2.671877in}}%
\pgfpathcurveto{\pgfqpoint{3.367472in}{2.677402in}}{\pgfqpoint{3.365277in}{2.682701in}}{\pgfqpoint{3.361371in}{2.686608in}}%
\pgfpathcurveto{\pgfqpoint{3.357464in}{2.690515in}}{\pgfqpoint{3.352164in}{2.692710in}}{\pgfqpoint{3.346639in}{2.692710in}}%
\pgfpathcurveto{\pgfqpoint{3.341114in}{2.692710in}}{\pgfqpoint{3.335815in}{2.690515in}}{\pgfqpoint{3.331908in}{2.686608in}}%
\pgfpathcurveto{\pgfqpoint{3.328001in}{2.682701in}}{\pgfqpoint{3.325806in}{2.677402in}}{\pgfqpoint{3.325806in}{2.671877in}}%
\pgfpathcurveto{\pgfqpoint{3.325806in}{2.666352in}}{\pgfqpoint{3.328001in}{2.661052in}}{\pgfqpoint{3.331908in}{2.657146in}}%
\pgfpathcurveto{\pgfqpoint{3.335815in}{2.653239in}}{\pgfqpoint{3.341114in}{2.651044in}}{\pgfqpoint{3.346639in}{2.651044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794487in}{2.651088in}}%
\pgfpathcurveto{\pgfqpoint{2.800012in}{2.651088in}}{\pgfqpoint{2.805311in}{2.653283in}}{\pgfqpoint{2.809218in}{2.657190in}}%
\pgfpathcurveto{\pgfqpoint{2.813125in}{2.661097in}}{\pgfqpoint{2.815320in}{2.666396in}}{\pgfqpoint{2.815320in}{2.671922in}}%
\pgfpathcurveto{\pgfqpoint{2.815320in}{2.677447in}}{\pgfqpoint{2.813125in}{2.682746in}}{\pgfqpoint{2.809218in}{2.686653in}}%
\pgfpathcurveto{\pgfqpoint{2.805311in}{2.690560in}}{\pgfqpoint{2.800012in}{2.692755in}}{\pgfqpoint{2.794487in}{2.692755in}}%
\pgfpathcurveto{\pgfqpoint{2.788962in}{2.692755in}}{\pgfqpoint{2.783662in}{2.690560in}}{\pgfqpoint{2.779756in}{2.686653in}}%
\pgfpathcurveto{\pgfqpoint{2.775849in}{2.682746in}}{\pgfqpoint{2.773654in}{2.677447in}}{\pgfqpoint{2.773654in}{2.671922in}}%
\pgfpathcurveto{\pgfqpoint{2.773654in}{2.666396in}}{\pgfqpoint{2.775849in}{2.661097in}}{\pgfqpoint{2.779756in}{2.657190in}}%
\pgfpathcurveto{\pgfqpoint{2.783662in}{2.653283in}}{\pgfqpoint{2.788962in}{2.651088in}}{\pgfqpoint{2.794487in}{2.651088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833884in}{2.651226in}}%
\pgfpathcurveto{\pgfqpoint{3.839409in}{2.651226in}}{\pgfqpoint{3.844709in}{2.653421in}}{\pgfqpoint{3.848615in}{2.657328in}}%
\pgfpathcurveto{\pgfqpoint{3.852522in}{2.661235in}}{\pgfqpoint{3.854717in}{2.666534in}}{\pgfqpoint{3.854717in}{2.672059in}}%
\pgfpathcurveto{\pgfqpoint{3.854717in}{2.677584in}}{\pgfqpoint{3.852522in}{2.682884in}}{\pgfqpoint{3.848615in}{2.686791in}}%
\pgfpathcurveto{\pgfqpoint{3.844709in}{2.690697in}}{\pgfqpoint{3.839409in}{2.692893in}}{\pgfqpoint{3.833884in}{2.692893in}}%
\pgfpathcurveto{\pgfqpoint{3.828359in}{2.692893in}}{\pgfqpoint{3.823059in}{2.690697in}}{\pgfqpoint{3.819153in}{2.686791in}}%
\pgfpathcurveto{\pgfqpoint{3.815246in}{2.682884in}}{\pgfqpoint{3.813051in}{2.677584in}}{\pgfqpoint{3.813051in}{2.672059in}}%
\pgfpathcurveto{\pgfqpoint{3.813051in}{2.666534in}}{\pgfqpoint{3.815246in}{2.661235in}}{\pgfqpoint{3.819153in}{2.657328in}}%
\pgfpathcurveto{\pgfqpoint{3.823059in}{2.653421in}}{\pgfqpoint{3.828359in}{2.651226in}}{\pgfqpoint{3.833884in}{2.651226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860538in}{2.651283in}}%
\pgfpathcurveto{\pgfqpoint{3.866063in}{2.651283in}}{\pgfqpoint{3.871362in}{2.653478in}}{\pgfqpoint{3.875269in}{2.657385in}}%
\pgfpathcurveto{\pgfqpoint{3.879176in}{2.661292in}}{\pgfqpoint{3.881371in}{2.666591in}}{\pgfqpoint{3.881371in}{2.672117in}}%
\pgfpathcurveto{\pgfqpoint{3.881371in}{2.677642in}}{\pgfqpoint{3.879176in}{2.682941in}}{\pgfqpoint{3.875269in}{2.686848in}}%
\pgfpathcurveto{\pgfqpoint{3.871362in}{2.690755in}}{\pgfqpoint{3.866063in}{2.692950in}}{\pgfqpoint{3.860538in}{2.692950in}}%
\pgfpathcurveto{\pgfqpoint{3.855013in}{2.692950in}}{\pgfqpoint{3.849713in}{2.690755in}}{\pgfqpoint{3.845806in}{2.686848in}}%
\pgfpathcurveto{\pgfqpoint{3.841899in}{2.682941in}}{\pgfqpoint{3.839704in}{2.677642in}}{\pgfqpoint{3.839704in}{2.672117in}}%
\pgfpathcurveto{\pgfqpoint{3.839704in}{2.666591in}}{\pgfqpoint{3.841899in}{2.661292in}}{\pgfqpoint{3.845806in}{2.657385in}}%
\pgfpathcurveto{\pgfqpoint{3.849713in}{2.653478in}}{\pgfqpoint{3.855013in}{2.651283in}}{\pgfqpoint{3.860538in}{2.651283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783479in}{2.651286in}}%
\pgfpathcurveto{\pgfqpoint{3.789004in}{2.651286in}}{\pgfqpoint{3.794303in}{2.653481in}}{\pgfqpoint{3.798210in}{2.657388in}}%
\pgfpathcurveto{\pgfqpoint{3.802117in}{2.661295in}}{\pgfqpoint{3.804312in}{2.666594in}}{\pgfqpoint{3.804312in}{2.672119in}}%
\pgfpathcurveto{\pgfqpoint{3.804312in}{2.677644in}}{\pgfqpoint{3.802117in}{2.682944in}}{\pgfqpoint{3.798210in}{2.686850in}}%
\pgfpathcurveto{\pgfqpoint{3.794303in}{2.690757in}}{\pgfqpoint{3.789004in}{2.692952in}}{\pgfqpoint{3.783479in}{2.692952in}}%
\pgfpathcurveto{\pgfqpoint{3.777954in}{2.692952in}}{\pgfqpoint{3.772654in}{2.690757in}}{\pgfqpoint{3.768747in}{2.686850in}}%
\pgfpathcurveto{\pgfqpoint{3.764841in}{2.682944in}}{\pgfqpoint{3.762645in}{2.677644in}}{\pgfqpoint{3.762645in}{2.672119in}}%
\pgfpathcurveto{\pgfqpoint{3.762645in}{2.666594in}}{\pgfqpoint{3.764841in}{2.661295in}}{\pgfqpoint{3.768747in}{2.657388in}}%
\pgfpathcurveto{\pgfqpoint{3.772654in}{2.653481in}}{\pgfqpoint{3.777954in}{2.651286in}}{\pgfqpoint{3.783479in}{2.651286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858416in}{2.651950in}}%
\pgfpathcurveto{\pgfqpoint{3.863941in}{2.651950in}}{\pgfqpoint{3.869241in}{2.654145in}}{\pgfqpoint{3.873148in}{2.658052in}}%
\pgfpathcurveto{\pgfqpoint{3.877054in}{2.661959in}}{\pgfqpoint{3.879250in}{2.667258in}}{\pgfqpoint{3.879250in}{2.672783in}}%
\pgfpathcurveto{\pgfqpoint{3.879250in}{2.678308in}}{\pgfqpoint{3.877054in}{2.683608in}}{\pgfqpoint{3.873148in}{2.687515in}}%
\pgfpathcurveto{\pgfqpoint{3.869241in}{2.691421in}}{\pgfqpoint{3.863941in}{2.693616in}}{\pgfqpoint{3.858416in}{2.693616in}}%
\pgfpathcurveto{\pgfqpoint{3.852891in}{2.693616in}}{\pgfqpoint{3.847592in}{2.691421in}}{\pgfqpoint{3.843685in}{2.687515in}}%
\pgfpathcurveto{\pgfqpoint{3.839778in}{2.683608in}}{\pgfqpoint{3.837583in}{2.678308in}}{\pgfqpoint{3.837583in}{2.672783in}}%
\pgfpathcurveto{\pgfqpoint{3.837583in}{2.667258in}}{\pgfqpoint{3.839778in}{2.661959in}}{\pgfqpoint{3.843685in}{2.658052in}}%
\pgfpathcurveto{\pgfqpoint{3.847592in}{2.654145in}}{\pgfqpoint{3.852891in}{2.651950in}}{\pgfqpoint{3.858416in}{2.651950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833953in}{2.652002in}}%
\pgfpathcurveto{\pgfqpoint{3.839478in}{2.652002in}}{\pgfqpoint{3.844778in}{2.654197in}}{\pgfqpoint{3.848685in}{2.658104in}}%
\pgfpathcurveto{\pgfqpoint{3.852591in}{2.662011in}}{\pgfqpoint{3.854787in}{2.667310in}}{\pgfqpoint{3.854787in}{2.672835in}}%
\pgfpathcurveto{\pgfqpoint{3.854787in}{2.678360in}}{\pgfqpoint{3.852591in}{2.683660in}}{\pgfqpoint{3.848685in}{2.687567in}}%
\pgfpathcurveto{\pgfqpoint{3.844778in}{2.691474in}}{\pgfqpoint{3.839478in}{2.693669in}}{\pgfqpoint{3.833953in}{2.693669in}}%
\pgfpathcurveto{\pgfqpoint{3.828428in}{2.693669in}}{\pgfqpoint{3.823129in}{2.691474in}}{\pgfqpoint{3.819222in}{2.687567in}}%
\pgfpathcurveto{\pgfqpoint{3.815315in}{2.683660in}}{\pgfqpoint{3.813120in}{2.678360in}}{\pgfqpoint{3.813120in}{2.672835in}}%
\pgfpathcurveto{\pgfqpoint{3.813120in}{2.667310in}}{\pgfqpoint{3.815315in}{2.662011in}}{\pgfqpoint{3.819222in}{2.658104in}}%
\pgfpathcurveto{\pgfqpoint{3.823129in}{2.654197in}}{\pgfqpoint{3.828428in}{2.652002in}}{\pgfqpoint{3.833953in}{2.652002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835225in}{2.652235in}}%
\pgfpathcurveto{\pgfqpoint{3.840750in}{2.652235in}}{\pgfqpoint{3.846050in}{2.654430in}}{\pgfqpoint{3.849957in}{2.658337in}}%
\pgfpathcurveto{\pgfqpoint{3.853863in}{2.662244in}}{\pgfqpoint{3.856059in}{2.667544in}}{\pgfqpoint{3.856059in}{2.673069in}}%
\pgfpathcurveto{\pgfqpoint{3.856059in}{2.678594in}}{\pgfqpoint{3.853863in}{2.683893in}}{\pgfqpoint{3.849957in}{2.687800in}}%
\pgfpathcurveto{\pgfqpoint{3.846050in}{2.691707in}}{\pgfqpoint{3.840750in}{2.693902in}}{\pgfqpoint{3.835225in}{2.693902in}}%
\pgfpathcurveto{\pgfqpoint{3.829700in}{2.693902in}}{\pgfqpoint{3.824401in}{2.691707in}}{\pgfqpoint{3.820494in}{2.687800in}}%
\pgfpathcurveto{\pgfqpoint{3.816587in}{2.683893in}}{\pgfqpoint{3.814392in}{2.678594in}}{\pgfqpoint{3.814392in}{2.673069in}}%
\pgfpathcurveto{\pgfqpoint{3.814392in}{2.667544in}}{\pgfqpoint{3.816587in}{2.662244in}}{\pgfqpoint{3.820494in}{2.658337in}}%
\pgfpathcurveto{\pgfqpoint{3.824401in}{2.654430in}}{\pgfqpoint{3.829700in}{2.652235in}}{\pgfqpoint{3.835225in}{2.652235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455946in}{2.652567in}}%
\pgfpathcurveto{\pgfqpoint{3.461471in}{2.652567in}}{\pgfqpoint{3.466771in}{2.654762in}}{\pgfqpoint{3.470678in}{2.658669in}}%
\pgfpathcurveto{\pgfqpoint{3.474584in}{2.662575in}}{\pgfqpoint{3.476779in}{2.667875in}}{\pgfqpoint{3.476779in}{2.673400in}}%
\pgfpathcurveto{\pgfqpoint{3.476779in}{2.678925in}}{\pgfqpoint{3.474584in}{2.684225in}}{\pgfqpoint{3.470678in}{2.688131in}}%
\pgfpathcurveto{\pgfqpoint{3.466771in}{2.692038in}}{\pgfqpoint{3.461471in}{2.694233in}}{\pgfqpoint{3.455946in}{2.694233in}}%
\pgfpathcurveto{\pgfqpoint{3.450421in}{2.694233in}}{\pgfqpoint{3.445122in}{2.692038in}}{\pgfqpoint{3.441215in}{2.688131in}}%
\pgfpathcurveto{\pgfqpoint{3.437308in}{2.684225in}}{\pgfqpoint{3.435113in}{2.678925in}}{\pgfqpoint{3.435113in}{2.673400in}}%
\pgfpathcurveto{\pgfqpoint{3.435113in}{2.667875in}}{\pgfqpoint{3.437308in}{2.662575in}}{\pgfqpoint{3.441215in}{2.658669in}}%
\pgfpathcurveto{\pgfqpoint{3.445122in}{2.654762in}}{\pgfqpoint{3.450421in}{2.652567in}}{\pgfqpoint{3.455946in}{2.652567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509745in}{2.652587in}}%
\pgfpathcurveto{\pgfqpoint{1.515270in}{2.652587in}}{\pgfqpoint{1.520570in}{2.654782in}}{\pgfqpoint{1.524477in}{2.658689in}}%
\pgfpathcurveto{\pgfqpoint{1.528383in}{2.662596in}}{\pgfqpoint{1.530579in}{2.667895in}}{\pgfqpoint{1.530579in}{2.673420in}}%
\pgfpathcurveto{\pgfqpoint{1.530579in}{2.678945in}}{\pgfqpoint{1.528383in}{2.684245in}}{\pgfqpoint{1.524477in}{2.688152in}}%
\pgfpathcurveto{\pgfqpoint{1.520570in}{2.692059in}}{\pgfqpoint{1.515270in}{2.694254in}}{\pgfqpoint{1.509745in}{2.694254in}}%
\pgfpathcurveto{\pgfqpoint{1.504220in}{2.694254in}}{\pgfqpoint{1.498921in}{2.692059in}}{\pgfqpoint{1.495014in}{2.688152in}}%
\pgfpathcurveto{\pgfqpoint{1.491107in}{2.684245in}}{\pgfqpoint{1.488912in}{2.678945in}}{\pgfqpoint{1.488912in}{2.673420in}}%
\pgfpathcurveto{\pgfqpoint{1.488912in}{2.667895in}}{\pgfqpoint{1.491107in}{2.662596in}}{\pgfqpoint{1.495014in}{2.658689in}}%
\pgfpathcurveto{\pgfqpoint{1.498921in}{2.654782in}}{\pgfqpoint{1.504220in}{2.652587in}}{\pgfqpoint{1.509745in}{2.652587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755968in}{2.652833in}}%
\pgfpathcurveto{\pgfqpoint{3.761493in}{2.652833in}}{\pgfqpoint{3.766792in}{2.655028in}}{\pgfqpoint{3.770699in}{2.658935in}}%
\pgfpathcurveto{\pgfqpoint{3.774606in}{2.662842in}}{\pgfqpoint{3.776801in}{2.668141in}}{\pgfqpoint{3.776801in}{2.673666in}}%
\pgfpathcurveto{\pgfqpoint{3.776801in}{2.679191in}}{\pgfqpoint{3.774606in}{2.684491in}}{\pgfqpoint{3.770699in}{2.688398in}}%
\pgfpathcurveto{\pgfqpoint{3.766792in}{2.692305in}}{\pgfqpoint{3.761493in}{2.694500in}}{\pgfqpoint{3.755968in}{2.694500in}}%
\pgfpathcurveto{\pgfqpoint{3.750443in}{2.694500in}}{\pgfqpoint{3.745143in}{2.692305in}}{\pgfqpoint{3.741236in}{2.688398in}}%
\pgfpathcurveto{\pgfqpoint{3.737329in}{2.684491in}}{\pgfqpoint{3.735134in}{2.679191in}}{\pgfqpoint{3.735134in}{2.673666in}}%
\pgfpathcurveto{\pgfqpoint{3.735134in}{2.668141in}}{\pgfqpoint{3.737329in}{2.662842in}}{\pgfqpoint{3.741236in}{2.658935in}}%
\pgfpathcurveto{\pgfqpoint{3.745143in}{2.655028in}}{\pgfqpoint{3.750443in}{2.652833in}}{\pgfqpoint{3.755968in}{2.652833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687794in}{2.652890in}}%
\pgfpathcurveto{\pgfqpoint{3.693319in}{2.652890in}}{\pgfqpoint{3.698619in}{2.655086in}}{\pgfqpoint{3.702525in}{2.658992in}}%
\pgfpathcurveto{\pgfqpoint{3.706432in}{2.662899in}}{\pgfqpoint{3.708627in}{2.668199in}}{\pgfqpoint{3.708627in}{2.673724in}}%
\pgfpathcurveto{\pgfqpoint{3.708627in}{2.679249in}}{\pgfqpoint{3.706432in}{2.684548in}}{\pgfqpoint{3.702525in}{2.688455in}}%
\pgfpathcurveto{\pgfqpoint{3.698619in}{2.692362in}}{\pgfqpoint{3.693319in}{2.694557in}}{\pgfqpoint{3.687794in}{2.694557in}}%
\pgfpathcurveto{\pgfqpoint{3.682269in}{2.694557in}}{\pgfqpoint{3.676969in}{2.692362in}}{\pgfqpoint{3.673063in}{2.688455in}}%
\pgfpathcurveto{\pgfqpoint{3.669156in}{2.684548in}}{\pgfqpoint{3.666961in}{2.679249in}}{\pgfqpoint{3.666961in}{2.673724in}}%
\pgfpathcurveto{\pgfqpoint{3.666961in}{2.668199in}}{\pgfqpoint{3.669156in}{2.662899in}}{\pgfqpoint{3.673063in}{2.658992in}}%
\pgfpathcurveto{\pgfqpoint{3.676969in}{2.655086in}}{\pgfqpoint{3.682269in}{2.652890in}}{\pgfqpoint{3.687794in}{2.652890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771359in}{2.652980in}}%
\pgfpathcurveto{\pgfqpoint{3.776884in}{2.652980in}}{\pgfqpoint{3.782184in}{2.655175in}}{\pgfqpoint{3.786090in}{2.659082in}}%
\pgfpathcurveto{\pgfqpoint{3.789997in}{2.662988in}}{\pgfqpoint{3.792192in}{2.668288in}}{\pgfqpoint{3.792192in}{2.673813in}}%
\pgfpathcurveto{\pgfqpoint{3.792192in}{2.679338in}}{\pgfqpoint{3.789997in}{2.684638in}}{\pgfqpoint{3.786090in}{2.688544in}}%
\pgfpathcurveto{\pgfqpoint{3.782184in}{2.692451in}}{\pgfqpoint{3.776884in}{2.694646in}}{\pgfqpoint{3.771359in}{2.694646in}}%
\pgfpathcurveto{\pgfqpoint{3.765834in}{2.694646in}}{\pgfqpoint{3.760534in}{2.692451in}}{\pgfqpoint{3.756628in}{2.688544in}}%
\pgfpathcurveto{\pgfqpoint{3.752721in}{2.684638in}}{\pgfqpoint{3.750526in}{2.679338in}}{\pgfqpoint{3.750526in}{2.673813in}}%
\pgfpathcurveto{\pgfqpoint{3.750526in}{2.668288in}}{\pgfqpoint{3.752721in}{2.662988in}}{\pgfqpoint{3.756628in}{2.659082in}}%
\pgfpathcurveto{\pgfqpoint{3.760534in}{2.655175in}}{\pgfqpoint{3.765834in}{2.652980in}}{\pgfqpoint{3.771359in}{2.652980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860145in}{2.653359in}}%
\pgfpathcurveto{\pgfqpoint{3.865670in}{2.653359in}}{\pgfqpoint{3.870969in}{2.655555in}}{\pgfqpoint{3.874876in}{2.659461in}}%
\pgfpathcurveto{\pgfqpoint{3.878783in}{2.663368in}}{\pgfqpoint{3.880978in}{2.668668in}}{\pgfqpoint{3.880978in}{2.674193in}}%
\pgfpathcurveto{\pgfqpoint{3.880978in}{2.679718in}}{\pgfqpoint{3.878783in}{2.685017in}}{\pgfqpoint{3.874876in}{2.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.870969in}{2.692831in}}{\pgfqpoint{3.865670in}{2.695026in}}{\pgfqpoint{3.860145in}{2.695026in}}%
\pgfpathcurveto{\pgfqpoint{3.854620in}{2.695026in}}{\pgfqpoint{3.849320in}{2.692831in}}{\pgfqpoint{3.845413in}{2.688924in}}%
\pgfpathcurveto{\pgfqpoint{3.841507in}{2.685017in}}{\pgfqpoint{3.839312in}{2.679718in}}{\pgfqpoint{3.839312in}{2.674193in}}%
\pgfpathcurveto{\pgfqpoint{3.839312in}{2.668668in}}{\pgfqpoint{3.841507in}{2.663368in}}{\pgfqpoint{3.845413in}{2.659461in}}%
\pgfpathcurveto{\pgfqpoint{3.849320in}{2.655555in}}{\pgfqpoint{3.854620in}{2.653359in}}{\pgfqpoint{3.860145in}{2.653359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814880in}{2.653674in}}%
\pgfpathcurveto{\pgfqpoint{3.820405in}{2.653674in}}{\pgfqpoint{3.825704in}{2.655869in}}{\pgfqpoint{3.829611in}{2.659776in}}%
\pgfpathcurveto{\pgfqpoint{3.833518in}{2.663683in}}{\pgfqpoint{3.835713in}{2.668983in}}{\pgfqpoint{3.835713in}{2.674508in}}%
\pgfpathcurveto{\pgfqpoint{3.835713in}{2.680033in}}{\pgfqpoint{3.833518in}{2.685332in}}{\pgfqpoint{3.829611in}{2.689239in}}%
\pgfpathcurveto{\pgfqpoint{3.825704in}{2.693146in}}{\pgfqpoint{3.820405in}{2.695341in}}{\pgfqpoint{3.814880in}{2.695341in}}%
\pgfpathcurveto{\pgfqpoint{3.809355in}{2.695341in}}{\pgfqpoint{3.804055in}{2.693146in}}{\pgfqpoint{3.800148in}{2.689239in}}%
\pgfpathcurveto{\pgfqpoint{3.796242in}{2.685332in}}{\pgfqpoint{3.794046in}{2.680033in}}{\pgfqpoint{3.794046in}{2.674508in}}%
\pgfpathcurveto{\pgfqpoint{3.794046in}{2.668983in}}{\pgfqpoint{3.796242in}{2.663683in}}{\pgfqpoint{3.800148in}{2.659776in}}%
\pgfpathcurveto{\pgfqpoint{3.804055in}{2.655869in}}{\pgfqpoint{3.809355in}{2.653674in}}{\pgfqpoint{3.814880in}{2.653674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861265in}{2.653701in}}%
\pgfpathcurveto{\pgfqpoint{3.866790in}{2.653701in}}{\pgfqpoint{3.872089in}{2.655896in}}{\pgfqpoint{3.875996in}{2.659803in}}%
\pgfpathcurveto{\pgfqpoint{3.879903in}{2.663710in}}{\pgfqpoint{3.882098in}{2.669009in}}{\pgfqpoint{3.882098in}{2.674534in}}%
\pgfpathcurveto{\pgfqpoint{3.882098in}{2.680059in}}{\pgfqpoint{3.879903in}{2.685359in}}{\pgfqpoint{3.875996in}{2.689266in}}%
\pgfpathcurveto{\pgfqpoint{3.872089in}{2.693173in}}{\pgfqpoint{3.866790in}{2.695368in}}{\pgfqpoint{3.861265in}{2.695368in}}%
\pgfpathcurveto{\pgfqpoint{3.855740in}{2.695368in}}{\pgfqpoint{3.850440in}{2.693173in}}{\pgfqpoint{3.846534in}{2.689266in}}%
\pgfpathcurveto{\pgfqpoint{3.842627in}{2.685359in}}{\pgfqpoint{3.840432in}{2.680059in}}{\pgfqpoint{3.840432in}{2.674534in}}%
\pgfpathcurveto{\pgfqpoint{3.840432in}{2.669009in}}{\pgfqpoint{3.842627in}{2.663710in}}{\pgfqpoint{3.846534in}{2.659803in}}%
\pgfpathcurveto{\pgfqpoint{3.850440in}{2.655896in}}{\pgfqpoint{3.855740in}{2.653701in}}{\pgfqpoint{3.861265in}{2.653701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848604in}{2.654073in}}%
\pgfpathcurveto{\pgfqpoint{3.854129in}{2.654073in}}{\pgfqpoint{3.859428in}{2.656268in}}{\pgfqpoint{3.863335in}{2.660175in}}%
\pgfpathcurveto{\pgfqpoint{3.867242in}{2.664082in}}{\pgfqpoint{3.869437in}{2.669382in}}{\pgfqpoint{3.869437in}{2.674907in}}%
\pgfpathcurveto{\pgfqpoint{3.869437in}{2.680432in}}{\pgfqpoint{3.867242in}{2.685731in}}{\pgfqpoint{3.863335in}{2.689638in}}%
\pgfpathcurveto{\pgfqpoint{3.859428in}{2.693545in}}{\pgfqpoint{3.854129in}{2.695740in}}{\pgfqpoint{3.848604in}{2.695740in}}%
\pgfpathcurveto{\pgfqpoint{3.843078in}{2.695740in}}{\pgfqpoint{3.837779in}{2.693545in}}{\pgfqpoint{3.833872in}{2.689638in}}%
\pgfpathcurveto{\pgfqpoint{3.829965in}{2.685731in}}{\pgfqpoint{3.827770in}{2.680432in}}{\pgfqpoint{3.827770in}{2.674907in}}%
\pgfpathcurveto{\pgfqpoint{3.827770in}{2.669382in}}{\pgfqpoint{3.829965in}{2.664082in}}{\pgfqpoint{3.833872in}{2.660175in}}%
\pgfpathcurveto{\pgfqpoint{3.837779in}{2.656268in}}{\pgfqpoint{3.843078in}{2.654073in}}{\pgfqpoint{3.848604in}{2.654073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841335in}{2.654160in}}%
\pgfpathcurveto{\pgfqpoint{3.846860in}{2.654160in}}{\pgfqpoint{3.852160in}{2.656355in}}{\pgfqpoint{3.856066in}{2.660262in}}%
\pgfpathcurveto{\pgfqpoint{3.859973in}{2.664169in}}{\pgfqpoint{3.862168in}{2.669468in}}{\pgfqpoint{3.862168in}{2.674993in}}%
\pgfpathcurveto{\pgfqpoint{3.862168in}{2.680518in}}{\pgfqpoint{3.859973in}{2.685818in}}{\pgfqpoint{3.856066in}{2.689725in}}%
\pgfpathcurveto{\pgfqpoint{3.852160in}{2.693631in}}{\pgfqpoint{3.846860in}{2.695827in}}{\pgfqpoint{3.841335in}{2.695827in}}%
\pgfpathcurveto{\pgfqpoint{3.835810in}{2.695827in}}{\pgfqpoint{3.830511in}{2.693631in}}{\pgfqpoint{3.826604in}{2.689725in}}%
\pgfpathcurveto{\pgfqpoint{3.822697in}{2.685818in}}{\pgfqpoint{3.820502in}{2.680518in}}{\pgfqpoint{3.820502in}{2.674993in}}%
\pgfpathcurveto{\pgfqpoint{3.820502in}{2.669468in}}{\pgfqpoint{3.822697in}{2.664169in}}{\pgfqpoint{3.826604in}{2.660262in}}%
\pgfpathcurveto{\pgfqpoint{3.830511in}{2.656355in}}{\pgfqpoint{3.835810in}{2.654160in}}{\pgfqpoint{3.841335in}{2.654160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402211in}{2.654628in}}%
\pgfpathcurveto{\pgfqpoint{2.407736in}{2.654628in}}{\pgfqpoint{2.413035in}{2.656823in}}{\pgfqpoint{2.416942in}{2.660730in}}%
\pgfpathcurveto{\pgfqpoint{2.420849in}{2.664636in}}{\pgfqpoint{2.423044in}{2.669936in}}{\pgfqpoint{2.423044in}{2.675461in}}%
\pgfpathcurveto{\pgfqpoint{2.423044in}{2.680986in}}{\pgfqpoint{2.420849in}{2.686286in}}{\pgfqpoint{2.416942in}{2.690192in}}%
\pgfpathcurveto{\pgfqpoint{2.413035in}{2.694099in}}{\pgfqpoint{2.407736in}{2.696294in}}{\pgfqpoint{2.402211in}{2.696294in}}%
\pgfpathcurveto{\pgfqpoint{2.396686in}{2.696294in}}{\pgfqpoint{2.391386in}{2.694099in}}{\pgfqpoint{2.387479in}{2.690192in}}%
\pgfpathcurveto{\pgfqpoint{2.383573in}{2.686286in}}{\pgfqpoint{2.381377in}{2.680986in}}{\pgfqpoint{2.381377in}{2.675461in}}%
\pgfpathcurveto{\pgfqpoint{2.381377in}{2.669936in}}{\pgfqpoint{2.383573in}{2.664636in}}{\pgfqpoint{2.387479in}{2.660730in}}%
\pgfpathcurveto{\pgfqpoint{2.391386in}{2.656823in}}{\pgfqpoint{2.396686in}{2.654628in}}{\pgfqpoint{2.402211in}{2.654628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365522in}{2.655074in}}%
\pgfpathcurveto{\pgfqpoint{2.371047in}{2.655074in}}{\pgfqpoint{2.376347in}{2.657269in}}{\pgfqpoint{2.380253in}{2.661176in}}%
\pgfpathcurveto{\pgfqpoint{2.384160in}{2.665083in}}{\pgfqpoint{2.386355in}{2.670382in}}{\pgfqpoint{2.386355in}{2.675907in}}%
\pgfpathcurveto{\pgfqpoint{2.386355in}{2.681432in}}{\pgfqpoint{2.384160in}{2.686732in}}{\pgfqpoint{2.380253in}{2.690638in}}%
\pgfpathcurveto{\pgfqpoint{2.376347in}{2.694545in}}{\pgfqpoint{2.371047in}{2.696740in}}{\pgfqpoint{2.365522in}{2.696740in}}%
\pgfpathcurveto{\pgfqpoint{2.359997in}{2.696740in}}{\pgfqpoint{2.354697in}{2.694545in}}{\pgfqpoint{2.350791in}{2.690638in}}%
\pgfpathcurveto{\pgfqpoint{2.346884in}{2.686732in}}{\pgfqpoint{2.344689in}{2.681432in}}{\pgfqpoint{2.344689in}{2.675907in}}%
\pgfpathcurveto{\pgfqpoint{2.344689in}{2.670382in}}{\pgfqpoint{2.346884in}{2.665083in}}{\pgfqpoint{2.350791in}{2.661176in}}%
\pgfpathcurveto{\pgfqpoint{2.354697in}{2.657269in}}{\pgfqpoint{2.359997in}{2.655074in}}{\pgfqpoint{2.365522in}{2.655074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704439in}{2.655104in}}%
\pgfpathcurveto{\pgfqpoint{3.709964in}{2.655104in}}{\pgfqpoint{3.715264in}{2.657299in}}{\pgfqpoint{3.719171in}{2.661206in}}%
\pgfpathcurveto{\pgfqpoint{3.723077in}{2.665113in}}{\pgfqpoint{3.725273in}{2.670413in}}{\pgfqpoint{3.725273in}{2.675938in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{2.681463in}}{\pgfqpoint{3.723077in}{2.686762in}}{\pgfqpoint{3.719171in}{2.690669in}}%
\pgfpathcurveto{\pgfqpoint{3.715264in}{2.694576in}}{\pgfqpoint{3.709964in}{2.696771in}}{\pgfqpoint{3.704439in}{2.696771in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{2.696771in}}{\pgfqpoint{3.693615in}{2.694576in}}{\pgfqpoint{3.689708in}{2.690669in}}%
\pgfpathcurveto{\pgfqpoint{3.685801in}{2.686762in}}{\pgfqpoint{3.683606in}{2.681463in}}{\pgfqpoint{3.683606in}{2.675938in}}%
\pgfpathcurveto{\pgfqpoint{3.683606in}{2.670413in}}{\pgfqpoint{3.685801in}{2.665113in}}{\pgfqpoint{3.689708in}{2.661206in}}%
\pgfpathcurveto{\pgfqpoint{3.693615in}{2.657299in}}{\pgfqpoint{3.698914in}{2.655104in}}{\pgfqpoint{3.704439in}{2.655104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734877in}{2.655211in}}%
\pgfpathcurveto{\pgfqpoint{3.740403in}{2.655211in}}{\pgfqpoint{3.745702in}{2.657407in}}{\pgfqpoint{3.749609in}{2.661313in}}%
\pgfpathcurveto{\pgfqpoint{3.753516in}{2.665220in}}{\pgfqpoint{3.755711in}{2.670520in}}{\pgfqpoint{3.755711in}{2.676045in}}%
\pgfpathcurveto{\pgfqpoint{3.755711in}{2.681570in}}{\pgfqpoint{3.753516in}{2.686869in}}{\pgfqpoint{3.749609in}{2.690776in}}%
\pgfpathcurveto{\pgfqpoint{3.745702in}{2.694683in}}{\pgfqpoint{3.740403in}{2.696878in}}{\pgfqpoint{3.734877in}{2.696878in}}%
\pgfpathcurveto{\pgfqpoint{3.729352in}{2.696878in}}{\pgfqpoint{3.724053in}{2.694683in}}{\pgfqpoint{3.720146in}{2.690776in}}%
\pgfpathcurveto{\pgfqpoint{3.716239in}{2.686869in}}{\pgfqpoint{3.714044in}{2.681570in}}{\pgfqpoint{3.714044in}{2.676045in}}%
\pgfpathcurveto{\pgfqpoint{3.714044in}{2.670520in}}{\pgfqpoint{3.716239in}{2.665220in}}{\pgfqpoint{3.720146in}{2.661313in}}%
\pgfpathcurveto{\pgfqpoint{3.724053in}{2.657407in}}{\pgfqpoint{3.729352in}{2.655211in}}{\pgfqpoint{3.734877in}{2.655211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067374in}{2.655403in}}%
\pgfpathcurveto{\pgfqpoint{3.072899in}{2.655403in}}{\pgfqpoint{3.078198in}{2.657598in}}{\pgfqpoint{3.082105in}{2.661505in}}%
\pgfpathcurveto{\pgfqpoint{3.086012in}{2.665411in}}{\pgfqpoint{3.088207in}{2.670711in}}{\pgfqpoint{3.088207in}{2.676236in}}%
\pgfpathcurveto{\pgfqpoint{3.088207in}{2.681761in}}{\pgfqpoint{3.086012in}{2.687061in}}{\pgfqpoint{3.082105in}{2.690967in}}%
\pgfpathcurveto{\pgfqpoint{3.078198in}{2.694874in}}{\pgfqpoint{3.072899in}{2.697069in}}{\pgfqpoint{3.067374in}{2.697069in}}%
\pgfpathcurveto{\pgfqpoint{3.061849in}{2.697069in}}{\pgfqpoint{3.056549in}{2.694874in}}{\pgfqpoint{3.052642in}{2.690967in}}%
\pgfpathcurveto{\pgfqpoint{3.048735in}{2.687061in}}{\pgfqpoint{3.046540in}{2.681761in}}{\pgfqpoint{3.046540in}{2.676236in}}%
\pgfpathcurveto{\pgfqpoint{3.046540in}{2.670711in}}{\pgfqpoint{3.048735in}{2.665411in}}{\pgfqpoint{3.052642in}{2.661505in}}%
\pgfpathcurveto{\pgfqpoint{3.056549in}{2.657598in}}{\pgfqpoint{3.061849in}{2.655403in}}{\pgfqpoint{3.067374in}{2.655403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813560in}{2.655413in}}%
\pgfpathcurveto{\pgfqpoint{3.819085in}{2.655413in}}{\pgfqpoint{3.824384in}{2.657608in}}{\pgfqpoint{3.828291in}{2.661515in}}%
\pgfpathcurveto{\pgfqpoint{3.832198in}{2.665422in}}{\pgfqpoint{3.834393in}{2.670721in}}{\pgfqpoint{3.834393in}{2.676246in}}%
\pgfpathcurveto{\pgfqpoint{3.834393in}{2.681771in}}{\pgfqpoint{3.832198in}{2.687071in}}{\pgfqpoint{3.828291in}{2.690978in}}%
\pgfpathcurveto{\pgfqpoint{3.824384in}{2.694884in}}{\pgfqpoint{3.819085in}{2.697079in}}{\pgfqpoint{3.813560in}{2.697079in}}%
\pgfpathcurveto{\pgfqpoint{3.808035in}{2.697079in}}{\pgfqpoint{3.802735in}{2.694884in}}{\pgfqpoint{3.798828in}{2.690978in}}%
\pgfpathcurveto{\pgfqpoint{3.794922in}{2.687071in}}{\pgfqpoint{3.792726in}{2.681771in}}{\pgfqpoint{3.792726in}{2.676246in}}%
\pgfpathcurveto{\pgfqpoint{3.792726in}{2.670721in}}{\pgfqpoint{3.794922in}{2.665422in}}{\pgfqpoint{3.798828in}{2.661515in}}%
\pgfpathcurveto{\pgfqpoint{3.802735in}{2.657608in}}{\pgfqpoint{3.808035in}{2.655413in}}{\pgfqpoint{3.813560in}{2.655413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791291in}{2.655484in}}%
\pgfpathcurveto{\pgfqpoint{3.796816in}{2.655484in}}{\pgfqpoint{3.802115in}{2.657679in}}{\pgfqpoint{3.806022in}{2.661586in}}%
\pgfpathcurveto{\pgfqpoint{3.809929in}{2.665493in}}{\pgfqpoint{3.812124in}{2.670792in}}{\pgfqpoint{3.812124in}{2.676318in}}%
\pgfpathcurveto{\pgfqpoint{3.812124in}{2.681843in}}{\pgfqpoint{3.809929in}{2.687142in}}{\pgfqpoint{3.806022in}{2.691049in}}%
\pgfpathcurveto{\pgfqpoint{3.802115in}{2.694956in}}{\pgfqpoint{3.796816in}{2.697151in}}{\pgfqpoint{3.791291in}{2.697151in}}%
\pgfpathcurveto{\pgfqpoint{3.785766in}{2.697151in}}{\pgfqpoint{3.780466in}{2.694956in}}{\pgfqpoint{3.776559in}{2.691049in}}%
\pgfpathcurveto{\pgfqpoint{3.772653in}{2.687142in}}{\pgfqpoint{3.770458in}{2.681843in}}{\pgfqpoint{3.770458in}{2.676318in}}%
\pgfpathcurveto{\pgfqpoint{3.770458in}{2.670792in}}{\pgfqpoint{3.772653in}{2.665493in}}{\pgfqpoint{3.776559in}{2.661586in}}%
\pgfpathcurveto{\pgfqpoint{3.780466in}{2.657679in}}{\pgfqpoint{3.785766in}{2.655484in}}{\pgfqpoint{3.791291in}{2.655484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854297in}{2.655563in}}%
\pgfpathcurveto{\pgfqpoint{3.859822in}{2.655563in}}{\pgfqpoint{3.865121in}{2.657758in}}{\pgfqpoint{3.869028in}{2.661665in}}%
\pgfpathcurveto{\pgfqpoint{3.872935in}{2.665572in}}{\pgfqpoint{3.875130in}{2.670871in}}{\pgfqpoint{3.875130in}{2.676397in}}%
\pgfpathcurveto{\pgfqpoint{3.875130in}{2.681922in}}{\pgfqpoint{3.872935in}{2.687221in}}{\pgfqpoint{3.869028in}{2.691128in}}%
\pgfpathcurveto{\pgfqpoint{3.865121in}{2.695035in}}{\pgfqpoint{3.859822in}{2.697230in}}{\pgfqpoint{3.854297in}{2.697230in}}%
\pgfpathcurveto{\pgfqpoint{3.848772in}{2.697230in}}{\pgfqpoint{3.843472in}{2.695035in}}{\pgfqpoint{3.839565in}{2.691128in}}%
\pgfpathcurveto{\pgfqpoint{3.835659in}{2.687221in}}{\pgfqpoint{3.833463in}{2.681922in}}{\pgfqpoint{3.833463in}{2.676397in}}%
\pgfpathcurveto{\pgfqpoint{3.833463in}{2.670871in}}{\pgfqpoint{3.835659in}{2.665572in}}{\pgfqpoint{3.839565in}{2.661665in}}%
\pgfpathcurveto{\pgfqpoint{3.843472in}{2.657758in}}{\pgfqpoint{3.848772in}{2.655563in}}{\pgfqpoint{3.854297in}{2.655563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852885in}{2.655666in}}%
\pgfpathcurveto{\pgfqpoint{3.858410in}{2.655666in}}{\pgfqpoint{3.863710in}{2.657862in}}{\pgfqpoint{3.867617in}{2.661768in}}%
\pgfpathcurveto{\pgfqpoint{3.871523in}{2.665675in}}{\pgfqpoint{3.873719in}{2.670975in}}{\pgfqpoint{3.873719in}{2.676500in}}%
\pgfpathcurveto{\pgfqpoint{3.873719in}{2.682025in}}{\pgfqpoint{3.871523in}{2.687324in}}{\pgfqpoint{3.867617in}{2.691231in}}%
\pgfpathcurveto{\pgfqpoint{3.863710in}{2.695138in}}{\pgfqpoint{3.858410in}{2.697333in}}{\pgfqpoint{3.852885in}{2.697333in}}%
\pgfpathcurveto{\pgfqpoint{3.847360in}{2.697333in}}{\pgfqpoint{3.842061in}{2.695138in}}{\pgfqpoint{3.838154in}{2.691231in}}%
\pgfpathcurveto{\pgfqpoint{3.834247in}{2.687324in}}{\pgfqpoint{3.832052in}{2.682025in}}{\pgfqpoint{3.832052in}{2.676500in}}%
\pgfpathcurveto{\pgfqpoint{3.832052in}{2.670975in}}{\pgfqpoint{3.834247in}{2.665675in}}{\pgfqpoint{3.838154in}{2.661768in}}%
\pgfpathcurveto{\pgfqpoint{3.842061in}{2.657862in}}{\pgfqpoint{3.847360in}{2.655666in}}{\pgfqpoint{3.852885in}{2.655666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015409in}{2.656021in}}%
\pgfpathcurveto{\pgfqpoint{3.020935in}{2.656021in}}{\pgfqpoint{3.026234in}{2.658216in}}{\pgfqpoint{3.030141in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{3.034048in}{2.666030in}}{\pgfqpoint{3.036243in}{2.671329in}}{\pgfqpoint{3.036243in}{2.676854in}}%
\pgfpathcurveto{\pgfqpoint{3.036243in}{2.682379in}}{\pgfqpoint{3.034048in}{2.687679in}}{\pgfqpoint{3.030141in}{2.691585in}}%
\pgfpathcurveto{\pgfqpoint{3.026234in}{2.695492in}}{\pgfqpoint{3.020935in}{2.697687in}}{\pgfqpoint{3.015409in}{2.697687in}}%
\pgfpathcurveto{\pgfqpoint{3.009884in}{2.697687in}}{\pgfqpoint{3.004585in}{2.695492in}}{\pgfqpoint{3.000678in}{2.691585in}}%
\pgfpathcurveto{\pgfqpoint{2.996771in}{2.687679in}}{\pgfqpoint{2.994576in}{2.682379in}}{\pgfqpoint{2.994576in}{2.676854in}}%
\pgfpathcurveto{\pgfqpoint{2.994576in}{2.671329in}}{\pgfqpoint{2.996771in}{2.666030in}}{\pgfqpoint{3.000678in}{2.662123in}}%
\pgfpathcurveto{\pgfqpoint{3.004585in}{2.658216in}}{\pgfqpoint{3.009884in}{2.656021in}}{\pgfqpoint{3.015409in}{2.656021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838945in}{2.656050in}}%
\pgfpathcurveto{\pgfqpoint{3.844470in}{2.656050in}}{\pgfqpoint{3.849769in}{2.658245in}}{\pgfqpoint{3.853676in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{3.857583in}{2.666059in}}{\pgfqpoint{3.859778in}{2.671358in}}{\pgfqpoint{3.859778in}{2.676883in}}%
\pgfpathcurveto{\pgfqpoint{3.859778in}{2.682408in}}{\pgfqpoint{3.857583in}{2.687708in}}{\pgfqpoint{3.853676in}{2.691615in}}%
\pgfpathcurveto{\pgfqpoint{3.849769in}{2.695522in}}{\pgfqpoint{3.844470in}{2.697717in}}{\pgfqpoint{3.838945in}{2.697717in}}%
\pgfpathcurveto{\pgfqpoint{3.833420in}{2.697717in}}{\pgfqpoint{3.828120in}{2.695522in}}{\pgfqpoint{3.824213in}{2.691615in}}%
\pgfpathcurveto{\pgfqpoint{3.820307in}{2.687708in}}{\pgfqpoint{3.818111in}{2.682408in}}{\pgfqpoint{3.818111in}{2.676883in}}%
\pgfpathcurveto{\pgfqpoint{3.818111in}{2.671358in}}{\pgfqpoint{3.820307in}{2.666059in}}{\pgfqpoint{3.824213in}{2.662152in}}%
\pgfpathcurveto{\pgfqpoint{3.828120in}{2.658245in}}{\pgfqpoint{3.833420in}{2.656050in}}{\pgfqpoint{3.838945in}{2.656050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853500in}{2.656083in}}%
\pgfpathcurveto{\pgfqpoint{3.859025in}{2.656083in}}{\pgfqpoint{3.864325in}{2.658278in}}{\pgfqpoint{3.868231in}{2.662185in}}%
\pgfpathcurveto{\pgfqpoint{3.872138in}{2.666092in}}{\pgfqpoint{3.874333in}{2.671391in}}{\pgfqpoint{3.874333in}{2.676917in}}%
\pgfpathcurveto{\pgfqpoint{3.874333in}{2.682442in}}{\pgfqpoint{3.872138in}{2.687741in}}{\pgfqpoint{3.868231in}{2.691648in}}%
\pgfpathcurveto{\pgfqpoint{3.864325in}{2.695555in}}{\pgfqpoint{3.859025in}{2.697750in}}{\pgfqpoint{3.853500in}{2.697750in}}%
\pgfpathcurveto{\pgfqpoint{3.847975in}{2.697750in}}{\pgfqpoint{3.842676in}{2.695555in}}{\pgfqpoint{3.838769in}{2.691648in}}%
\pgfpathcurveto{\pgfqpoint{3.834862in}{2.687741in}}{\pgfqpoint{3.832667in}{2.682442in}}{\pgfqpoint{3.832667in}{2.676917in}}%
\pgfpathcurveto{\pgfqpoint{3.832667in}{2.671391in}}{\pgfqpoint{3.834862in}{2.666092in}}{\pgfqpoint{3.838769in}{2.662185in}}%
\pgfpathcurveto{\pgfqpoint{3.842676in}{2.658278in}}{\pgfqpoint{3.847975in}{2.656083in}}{\pgfqpoint{3.853500in}{2.656083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755809in}{2.656217in}}%
\pgfpathcurveto{\pgfqpoint{3.761334in}{2.656217in}}{\pgfqpoint{3.766634in}{2.658412in}}{\pgfqpoint{3.770541in}{2.662319in}}%
\pgfpathcurveto{\pgfqpoint{3.774447in}{2.666226in}}{\pgfqpoint{3.776642in}{2.671525in}}{\pgfqpoint{3.776642in}{2.677050in}}%
\pgfpathcurveto{\pgfqpoint{3.776642in}{2.682575in}}{\pgfqpoint{3.774447in}{2.687875in}}{\pgfqpoint{3.770541in}{2.691782in}}%
\pgfpathcurveto{\pgfqpoint{3.766634in}{2.695689in}}{\pgfqpoint{3.761334in}{2.697884in}}{\pgfqpoint{3.755809in}{2.697884in}}%
\pgfpathcurveto{\pgfqpoint{3.750284in}{2.697884in}}{\pgfqpoint{3.744985in}{2.695689in}}{\pgfqpoint{3.741078in}{2.691782in}}%
\pgfpathcurveto{\pgfqpoint{3.737171in}{2.687875in}}{\pgfqpoint{3.734976in}{2.682575in}}{\pgfqpoint{3.734976in}{2.677050in}}%
\pgfpathcurveto{\pgfqpoint{3.734976in}{2.671525in}}{\pgfqpoint{3.737171in}{2.666226in}}{\pgfqpoint{3.741078in}{2.662319in}}%
\pgfpathcurveto{\pgfqpoint{3.744985in}{2.658412in}}{\pgfqpoint{3.750284in}{2.656217in}}{\pgfqpoint{3.755809in}{2.656217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553413in}{2.656887in}}%
\pgfpathcurveto{\pgfqpoint{1.558938in}{2.656887in}}{\pgfqpoint{1.564238in}{2.659083in}}{\pgfqpoint{1.568145in}{2.662989in}}%
\pgfpathcurveto{\pgfqpoint{1.572051in}{2.666896in}}{\pgfqpoint{1.574247in}{2.672196in}}{\pgfqpoint{1.574247in}{2.677721in}}%
\pgfpathcurveto{\pgfqpoint{1.574247in}{2.683246in}}{\pgfqpoint{1.572051in}{2.688545in}}{\pgfqpoint{1.568145in}{2.692452in}}%
\pgfpathcurveto{\pgfqpoint{1.564238in}{2.696359in}}{\pgfqpoint{1.558938in}{2.698554in}}{\pgfqpoint{1.553413in}{2.698554in}}%
\pgfpathcurveto{\pgfqpoint{1.547888in}{2.698554in}}{\pgfqpoint{1.542589in}{2.696359in}}{\pgfqpoint{1.538682in}{2.692452in}}%
\pgfpathcurveto{\pgfqpoint{1.534775in}{2.688545in}}{\pgfqpoint{1.532580in}{2.683246in}}{\pgfqpoint{1.532580in}{2.677721in}}%
\pgfpathcurveto{\pgfqpoint{1.532580in}{2.672196in}}{\pgfqpoint{1.534775in}{2.666896in}}{\pgfqpoint{1.538682in}{2.662989in}}%
\pgfpathcurveto{\pgfqpoint{1.542589in}{2.659083in}}{\pgfqpoint{1.547888in}{2.656887in}}{\pgfqpoint{1.553413in}{2.656887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861654in}{2.656927in}}%
\pgfpathcurveto{\pgfqpoint{3.867179in}{2.656927in}}{\pgfqpoint{3.872478in}{2.659122in}}{\pgfqpoint{3.876385in}{2.663029in}}%
\pgfpathcurveto{\pgfqpoint{3.880292in}{2.666936in}}{\pgfqpoint{3.882487in}{2.672235in}}{\pgfqpoint{3.882487in}{2.677760in}}%
\pgfpathcurveto{\pgfqpoint{3.882487in}{2.683285in}}{\pgfqpoint{3.880292in}{2.688585in}}{\pgfqpoint{3.876385in}{2.692492in}}%
\pgfpathcurveto{\pgfqpoint{3.872478in}{2.696399in}}{\pgfqpoint{3.867179in}{2.698594in}}{\pgfqpoint{3.861654in}{2.698594in}}%
\pgfpathcurveto{\pgfqpoint{3.856129in}{2.698594in}}{\pgfqpoint{3.850829in}{2.696399in}}{\pgfqpoint{3.846922in}{2.692492in}}%
\pgfpathcurveto{\pgfqpoint{3.843015in}{2.688585in}}{\pgfqpoint{3.840820in}{2.683285in}}{\pgfqpoint{3.840820in}{2.677760in}}%
\pgfpathcurveto{\pgfqpoint{3.840820in}{2.672235in}}{\pgfqpoint{3.843015in}{2.666936in}}{\pgfqpoint{3.846922in}{2.663029in}}%
\pgfpathcurveto{\pgfqpoint{3.850829in}{2.659122in}}{\pgfqpoint{3.856129in}{2.656927in}}{\pgfqpoint{3.861654in}{2.656927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833248in}{2.657121in}}%
\pgfpathcurveto{\pgfqpoint{3.838773in}{2.657121in}}{\pgfqpoint{3.844073in}{2.659316in}}{\pgfqpoint{3.847979in}{2.663223in}}%
\pgfpathcurveto{\pgfqpoint{3.851886in}{2.667129in}}{\pgfqpoint{3.854081in}{2.672429in}}{\pgfqpoint{3.854081in}{2.677954in}}%
\pgfpathcurveto{\pgfqpoint{3.854081in}{2.683479in}}{\pgfqpoint{3.851886in}{2.688779in}}{\pgfqpoint{3.847979in}{2.692685in}}%
\pgfpathcurveto{\pgfqpoint{3.844073in}{2.696592in}}{\pgfqpoint{3.838773in}{2.698787in}}{\pgfqpoint{3.833248in}{2.698787in}}%
\pgfpathcurveto{\pgfqpoint{3.827723in}{2.698787in}}{\pgfqpoint{3.822423in}{2.696592in}}{\pgfqpoint{3.818517in}{2.692685in}}%
\pgfpathcurveto{\pgfqpoint{3.814610in}{2.688779in}}{\pgfqpoint{3.812415in}{2.683479in}}{\pgfqpoint{3.812415in}{2.677954in}}%
\pgfpathcurveto{\pgfqpoint{3.812415in}{2.672429in}}{\pgfqpoint{3.814610in}{2.667129in}}{\pgfqpoint{3.818517in}{2.663223in}}%
\pgfpathcurveto{\pgfqpoint{3.822423in}{2.659316in}}{\pgfqpoint{3.827723in}{2.657121in}}{\pgfqpoint{3.833248in}{2.657121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855078in}{2.657885in}}%
\pgfpathcurveto{\pgfqpoint{3.860603in}{2.657885in}}{\pgfqpoint{3.865903in}{2.660081in}}{\pgfqpoint{3.869809in}{2.663987in}}%
\pgfpathcurveto{\pgfqpoint{3.873716in}{2.667894in}}{\pgfqpoint{3.875911in}{2.673194in}}{\pgfqpoint{3.875911in}{2.678719in}}%
\pgfpathcurveto{\pgfqpoint{3.875911in}{2.684244in}}{\pgfqpoint{3.873716in}{2.689543in}}{\pgfqpoint{3.869809in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{3.865903in}{2.697357in}}{\pgfqpoint{3.860603in}{2.699552in}}{\pgfqpoint{3.855078in}{2.699552in}}%
\pgfpathcurveto{\pgfqpoint{3.849553in}{2.699552in}}{\pgfqpoint{3.844253in}{2.697357in}}{\pgfqpoint{3.840347in}{2.693450in}}%
\pgfpathcurveto{\pgfqpoint{3.836440in}{2.689543in}}{\pgfqpoint{3.834245in}{2.684244in}}{\pgfqpoint{3.834245in}{2.678719in}}%
\pgfpathcurveto{\pgfqpoint{3.834245in}{2.673194in}}{\pgfqpoint{3.836440in}{2.667894in}}{\pgfqpoint{3.840347in}{2.663987in}}%
\pgfpathcurveto{\pgfqpoint{3.844253in}{2.660081in}}{\pgfqpoint{3.849553in}{2.657885in}}{\pgfqpoint{3.855078in}{2.657885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857963in}{2.658005in}}%
\pgfpathcurveto{\pgfqpoint{3.863488in}{2.658005in}}{\pgfqpoint{3.868788in}{2.660200in}}{\pgfqpoint{3.872695in}{2.664107in}}%
\pgfpathcurveto{\pgfqpoint{3.876601in}{2.668014in}}{\pgfqpoint{3.878797in}{2.673314in}}{\pgfqpoint{3.878797in}{2.678839in}}%
\pgfpathcurveto{\pgfqpoint{3.878797in}{2.684364in}}{\pgfqpoint{3.876601in}{2.689663in}}{\pgfqpoint{3.872695in}{2.693570in}}%
\pgfpathcurveto{\pgfqpoint{3.868788in}{2.697477in}}{\pgfqpoint{3.863488in}{2.699672in}}{\pgfqpoint{3.857963in}{2.699672in}}%
\pgfpathcurveto{\pgfqpoint{3.852438in}{2.699672in}}{\pgfqpoint{3.847139in}{2.697477in}}{\pgfqpoint{3.843232in}{2.693570in}}%
\pgfpathcurveto{\pgfqpoint{3.839325in}{2.689663in}}{\pgfqpoint{3.837130in}{2.684364in}}{\pgfqpoint{3.837130in}{2.678839in}}%
\pgfpathcurveto{\pgfqpoint{3.837130in}{2.673314in}}{\pgfqpoint{3.839325in}{2.668014in}}{\pgfqpoint{3.843232in}{2.664107in}}%
\pgfpathcurveto{\pgfqpoint{3.847139in}{2.660200in}}{\pgfqpoint{3.852438in}{2.658005in}}{\pgfqpoint{3.857963in}{2.658005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608271in}{2.658114in}}%
\pgfpathcurveto{\pgfqpoint{3.613796in}{2.658114in}}{\pgfqpoint{3.619096in}{2.660309in}}{\pgfqpoint{3.623003in}{2.664216in}}%
\pgfpathcurveto{\pgfqpoint{3.626910in}{2.668122in}}{\pgfqpoint{3.629105in}{2.673422in}}{\pgfqpoint{3.629105in}{2.678947in}}%
\pgfpathcurveto{\pgfqpoint{3.629105in}{2.684472in}}{\pgfqpoint{3.626910in}{2.689772in}}{\pgfqpoint{3.623003in}{2.693678in}}%
\pgfpathcurveto{\pgfqpoint{3.619096in}{2.697585in}}{\pgfqpoint{3.613796in}{2.699780in}}{\pgfqpoint{3.608271in}{2.699780in}}%
\pgfpathcurveto{\pgfqpoint{3.602746in}{2.699780in}}{\pgfqpoint{3.597447in}{2.697585in}}{\pgfqpoint{3.593540in}{2.693678in}}%
\pgfpathcurveto{\pgfqpoint{3.589633in}{2.689772in}}{\pgfqpoint{3.587438in}{2.684472in}}{\pgfqpoint{3.587438in}{2.678947in}}%
\pgfpathcurveto{\pgfqpoint{3.587438in}{2.673422in}}{\pgfqpoint{3.589633in}{2.668122in}}{\pgfqpoint{3.593540in}{2.664216in}}%
\pgfpathcurveto{\pgfqpoint{3.597447in}{2.660309in}}{\pgfqpoint{3.602746in}{2.658114in}}{\pgfqpoint{3.608271in}{2.658114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780110in}{2.658264in}}%
\pgfpathcurveto{\pgfqpoint{3.785635in}{2.658264in}}{\pgfqpoint{3.790934in}{2.660459in}}{\pgfqpoint{3.794841in}{2.664366in}}%
\pgfpathcurveto{\pgfqpoint{3.798748in}{2.668273in}}{\pgfqpoint{3.800943in}{2.673572in}}{\pgfqpoint{3.800943in}{2.679097in}}%
\pgfpathcurveto{\pgfqpoint{3.800943in}{2.684622in}}{\pgfqpoint{3.798748in}{2.689922in}}{\pgfqpoint{3.794841in}{2.693829in}}%
\pgfpathcurveto{\pgfqpoint{3.790934in}{2.697736in}}{\pgfqpoint{3.785635in}{2.699931in}}{\pgfqpoint{3.780110in}{2.699931in}}%
\pgfpathcurveto{\pgfqpoint{3.774585in}{2.699931in}}{\pgfqpoint{3.769285in}{2.697736in}}{\pgfqpoint{3.765378in}{2.693829in}}%
\pgfpathcurveto{\pgfqpoint{3.761471in}{2.689922in}}{\pgfqpoint{3.759276in}{2.684622in}}{\pgfqpoint{3.759276in}{2.679097in}}%
\pgfpathcurveto{\pgfqpoint{3.759276in}{2.673572in}}{\pgfqpoint{3.761471in}{2.668273in}}{\pgfqpoint{3.765378in}{2.664366in}}%
\pgfpathcurveto{\pgfqpoint{3.769285in}{2.660459in}}{\pgfqpoint{3.774585in}{2.658264in}}{\pgfqpoint{3.780110in}{2.658264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820011in}{2.658506in}}%
\pgfpathcurveto{\pgfqpoint{3.825536in}{2.658506in}}{\pgfqpoint{3.830835in}{2.660701in}}{\pgfqpoint{3.834742in}{2.664608in}}%
\pgfpathcurveto{\pgfqpoint{3.838649in}{2.668515in}}{\pgfqpoint{3.840844in}{2.673814in}}{\pgfqpoint{3.840844in}{2.679340in}}%
\pgfpathcurveto{\pgfqpoint{3.840844in}{2.684865in}}{\pgfqpoint{3.838649in}{2.690164in}}{\pgfqpoint{3.834742in}{2.694071in}}%
\pgfpathcurveto{\pgfqpoint{3.830835in}{2.697978in}}{\pgfqpoint{3.825536in}{2.700173in}}{\pgfqpoint{3.820011in}{2.700173in}}%
\pgfpathcurveto{\pgfqpoint{3.814485in}{2.700173in}}{\pgfqpoint{3.809186in}{2.697978in}}{\pgfqpoint{3.805279in}{2.694071in}}%
\pgfpathcurveto{\pgfqpoint{3.801372in}{2.690164in}}{\pgfqpoint{3.799177in}{2.684865in}}{\pgfqpoint{3.799177in}{2.679340in}}%
\pgfpathcurveto{\pgfqpoint{3.799177in}{2.673814in}}{\pgfqpoint{3.801372in}{2.668515in}}{\pgfqpoint{3.805279in}{2.664608in}}%
\pgfpathcurveto{\pgfqpoint{3.809186in}{2.660701in}}{\pgfqpoint{3.814485in}{2.658506in}}{\pgfqpoint{3.820011in}{2.658506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337903in}{2.658650in}}%
\pgfpathcurveto{\pgfqpoint{2.343428in}{2.658650in}}{\pgfqpoint{2.348728in}{2.660845in}}{\pgfqpoint{2.352635in}{2.664752in}}%
\pgfpathcurveto{\pgfqpoint{2.356541in}{2.668659in}}{\pgfqpoint{2.358737in}{2.673958in}}{\pgfqpoint{2.358737in}{2.679484in}}%
\pgfpathcurveto{\pgfqpoint{2.358737in}{2.685009in}}{\pgfqpoint{2.356541in}{2.690308in}}{\pgfqpoint{2.352635in}{2.694215in}}%
\pgfpathcurveto{\pgfqpoint{2.348728in}{2.698122in}}{\pgfqpoint{2.343428in}{2.700317in}}{\pgfqpoint{2.337903in}{2.700317in}}%
\pgfpathcurveto{\pgfqpoint{2.332378in}{2.700317in}}{\pgfqpoint{2.327079in}{2.698122in}}{\pgfqpoint{2.323172in}{2.694215in}}%
\pgfpathcurveto{\pgfqpoint{2.319265in}{2.690308in}}{\pgfqpoint{2.317070in}{2.685009in}}{\pgfqpoint{2.317070in}{2.679484in}}%
\pgfpathcurveto{\pgfqpoint{2.317070in}{2.673958in}}{\pgfqpoint{2.319265in}{2.668659in}}{\pgfqpoint{2.323172in}{2.664752in}}%
\pgfpathcurveto{\pgfqpoint{2.327079in}{2.660845in}}{\pgfqpoint{2.332378in}{2.658650in}}{\pgfqpoint{2.337903in}{2.658650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859452in}{2.658965in}}%
\pgfpathcurveto{\pgfqpoint{3.864977in}{2.658965in}}{\pgfqpoint{3.870277in}{2.661160in}}{\pgfqpoint{3.874184in}{2.665067in}}%
\pgfpathcurveto{\pgfqpoint{3.878090in}{2.668974in}}{\pgfqpoint{3.880286in}{2.674273in}}{\pgfqpoint{3.880286in}{2.679798in}}%
\pgfpathcurveto{\pgfqpoint{3.880286in}{2.685323in}}{\pgfqpoint{3.878090in}{2.690623in}}{\pgfqpoint{3.874184in}{2.694530in}}%
\pgfpathcurveto{\pgfqpoint{3.870277in}{2.698437in}}{\pgfqpoint{3.864977in}{2.700632in}}{\pgfqpoint{3.859452in}{2.700632in}}%
\pgfpathcurveto{\pgfqpoint{3.853927in}{2.700632in}}{\pgfqpoint{3.848628in}{2.698437in}}{\pgfqpoint{3.844721in}{2.694530in}}%
\pgfpathcurveto{\pgfqpoint{3.840814in}{2.690623in}}{\pgfqpoint{3.838619in}{2.685323in}}{\pgfqpoint{3.838619in}{2.679798in}}%
\pgfpathcurveto{\pgfqpoint{3.838619in}{2.674273in}}{\pgfqpoint{3.840814in}{2.668974in}}{\pgfqpoint{3.844721in}{2.665067in}}%
\pgfpathcurveto{\pgfqpoint{3.848628in}{2.661160in}}{\pgfqpoint{3.853927in}{2.658965in}}{\pgfqpoint{3.859452in}{2.658965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736126in}{2.659110in}}%
\pgfpathcurveto{\pgfqpoint{3.741651in}{2.659110in}}{\pgfqpoint{3.746951in}{2.661305in}}{\pgfqpoint{3.750857in}{2.665212in}}%
\pgfpathcurveto{\pgfqpoint{3.754764in}{2.669119in}}{\pgfqpoint{3.756959in}{2.674419in}}{\pgfqpoint{3.756959in}{2.679944in}}%
\pgfpathcurveto{\pgfqpoint{3.756959in}{2.685469in}}{\pgfqpoint{3.754764in}{2.690768in}}{\pgfqpoint{3.750857in}{2.694675in}}%
\pgfpathcurveto{\pgfqpoint{3.746951in}{2.698582in}}{\pgfqpoint{3.741651in}{2.700777in}}{\pgfqpoint{3.736126in}{2.700777in}}%
\pgfpathcurveto{\pgfqpoint{3.730601in}{2.700777in}}{\pgfqpoint{3.725302in}{2.698582in}}{\pgfqpoint{3.721395in}{2.694675in}}%
\pgfpathcurveto{\pgfqpoint{3.717488in}{2.690768in}}{\pgfqpoint{3.715293in}{2.685469in}}{\pgfqpoint{3.715293in}{2.679944in}}%
\pgfpathcurveto{\pgfqpoint{3.715293in}{2.674419in}}{\pgfqpoint{3.717488in}{2.669119in}}{\pgfqpoint{3.721395in}{2.665212in}}%
\pgfpathcurveto{\pgfqpoint{3.725302in}{2.661305in}}{\pgfqpoint{3.730601in}{2.659110in}}{\pgfqpoint{3.736126in}{2.659110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836757in}{2.659201in}}%
\pgfpathcurveto{\pgfqpoint{3.842282in}{2.659201in}}{\pgfqpoint{3.847581in}{2.661396in}}{\pgfqpoint{3.851488in}{2.665303in}}%
\pgfpathcurveto{\pgfqpoint{3.855395in}{2.669210in}}{\pgfqpoint{3.857590in}{2.674509in}}{\pgfqpoint{3.857590in}{2.680034in}}%
\pgfpathcurveto{\pgfqpoint{3.857590in}{2.685559in}}{\pgfqpoint{3.855395in}{2.690859in}}{\pgfqpoint{3.851488in}{2.694766in}}%
\pgfpathcurveto{\pgfqpoint{3.847581in}{2.698672in}}{\pgfqpoint{3.842282in}{2.700867in}}{\pgfqpoint{3.836757in}{2.700867in}}%
\pgfpathcurveto{\pgfqpoint{3.831232in}{2.700867in}}{\pgfqpoint{3.825932in}{2.698672in}}{\pgfqpoint{3.822025in}{2.694766in}}%
\pgfpathcurveto{\pgfqpoint{3.818118in}{2.690859in}}{\pgfqpoint{3.815923in}{2.685559in}}{\pgfqpoint{3.815923in}{2.680034in}}%
\pgfpathcurveto{\pgfqpoint{3.815923in}{2.674509in}}{\pgfqpoint{3.818118in}{2.669210in}}{\pgfqpoint{3.822025in}{2.665303in}}%
\pgfpathcurveto{\pgfqpoint{3.825932in}{2.661396in}}{\pgfqpoint{3.831232in}{2.659201in}}{\pgfqpoint{3.836757in}{2.659201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715081in}{2.659369in}}%
\pgfpathcurveto{\pgfqpoint{1.720606in}{2.659369in}}{\pgfqpoint{1.725906in}{2.661564in}}{\pgfqpoint{1.729813in}{2.665471in}}%
\pgfpathcurveto{\pgfqpoint{1.733719in}{2.669378in}}{\pgfqpoint{1.735915in}{2.674677in}}{\pgfqpoint{1.735915in}{2.680202in}}%
\pgfpathcurveto{\pgfqpoint{1.735915in}{2.685727in}}{\pgfqpoint{1.733719in}{2.691027in}}{\pgfqpoint{1.729813in}{2.694934in}}%
\pgfpathcurveto{\pgfqpoint{1.725906in}{2.698841in}}{\pgfqpoint{1.720606in}{2.701036in}}{\pgfqpoint{1.715081in}{2.701036in}}%
\pgfpathcurveto{\pgfqpoint{1.709556in}{2.701036in}}{\pgfqpoint{1.704257in}{2.698841in}}{\pgfqpoint{1.700350in}{2.694934in}}%
\pgfpathcurveto{\pgfqpoint{1.696443in}{2.691027in}}{\pgfqpoint{1.694248in}{2.685727in}}{\pgfqpoint{1.694248in}{2.680202in}}%
\pgfpathcurveto{\pgfqpoint{1.694248in}{2.674677in}}{\pgfqpoint{1.696443in}{2.669378in}}{\pgfqpoint{1.700350in}{2.665471in}}%
\pgfpathcurveto{\pgfqpoint{1.704257in}{2.661564in}}{\pgfqpoint{1.709556in}{2.659369in}}{\pgfqpoint{1.715081in}{2.659369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751596in}{2.659653in}}%
\pgfpathcurveto{\pgfqpoint{3.757121in}{2.659653in}}{\pgfqpoint{3.762421in}{2.661848in}}{\pgfqpoint{3.766327in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{3.770234in}{2.669662in}}{\pgfqpoint{3.772429in}{2.674962in}}{\pgfqpoint{3.772429in}{2.680487in}}%
\pgfpathcurveto{\pgfqpoint{3.772429in}{2.686012in}}{\pgfqpoint{3.770234in}{2.691311in}}{\pgfqpoint{3.766327in}{2.695218in}}%
\pgfpathcurveto{\pgfqpoint{3.762421in}{2.699125in}}{\pgfqpoint{3.757121in}{2.701320in}}{\pgfqpoint{3.751596in}{2.701320in}}%
\pgfpathcurveto{\pgfqpoint{3.746071in}{2.701320in}}{\pgfqpoint{3.740772in}{2.699125in}}{\pgfqpoint{3.736865in}{2.695218in}}%
\pgfpathcurveto{\pgfqpoint{3.732958in}{2.691311in}}{\pgfqpoint{3.730763in}{2.686012in}}{\pgfqpoint{3.730763in}{2.680487in}}%
\pgfpathcurveto{\pgfqpoint{3.730763in}{2.674962in}}{\pgfqpoint{3.732958in}{2.669662in}}{\pgfqpoint{3.736865in}{2.665755in}}%
\pgfpathcurveto{\pgfqpoint{3.740772in}{2.661848in}}{\pgfqpoint{3.746071in}{2.659653in}}{\pgfqpoint{3.751596in}{2.659653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795587in}{2.660126in}}%
\pgfpathcurveto{\pgfqpoint{3.801112in}{2.660126in}}{\pgfqpoint{3.806412in}{2.662321in}}{\pgfqpoint{3.810318in}{2.666228in}}%
\pgfpathcurveto{\pgfqpoint{3.814225in}{2.670135in}}{\pgfqpoint{3.816420in}{2.675434in}}{\pgfqpoint{3.816420in}{2.680959in}}%
\pgfpathcurveto{\pgfqpoint{3.816420in}{2.686485in}}{\pgfqpoint{3.814225in}{2.691784in}}{\pgfqpoint{3.810318in}{2.695691in}}%
\pgfpathcurveto{\pgfqpoint{3.806412in}{2.699598in}}{\pgfqpoint{3.801112in}{2.701793in}}{\pgfqpoint{3.795587in}{2.701793in}}%
\pgfpathcurveto{\pgfqpoint{3.790062in}{2.701793in}}{\pgfqpoint{3.784762in}{2.699598in}}{\pgfqpoint{3.780856in}{2.695691in}}%
\pgfpathcurveto{\pgfqpoint{3.776949in}{2.691784in}}{\pgfqpoint{3.774754in}{2.686485in}}{\pgfqpoint{3.774754in}{2.680959in}}%
\pgfpathcurveto{\pgfqpoint{3.774754in}{2.675434in}}{\pgfqpoint{3.776949in}{2.670135in}}{\pgfqpoint{3.780856in}{2.666228in}}%
\pgfpathcurveto{\pgfqpoint{3.784762in}{2.662321in}}{\pgfqpoint{3.790062in}{2.660126in}}{\pgfqpoint{3.795587in}{2.660126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493253in}{2.660148in}}%
\pgfpathcurveto{\pgfqpoint{2.498778in}{2.660148in}}{\pgfqpoint{2.504078in}{2.662343in}}{\pgfqpoint{2.507985in}{2.666250in}}%
\pgfpathcurveto{\pgfqpoint{2.511891in}{2.670157in}}{\pgfqpoint{2.514086in}{2.675456in}}{\pgfqpoint{2.514086in}{2.680981in}}%
\pgfpathcurveto{\pgfqpoint{2.514086in}{2.686506in}}{\pgfqpoint{2.511891in}{2.691806in}}{\pgfqpoint{2.507985in}{2.695713in}}%
\pgfpathcurveto{\pgfqpoint{2.504078in}{2.699619in}}{\pgfqpoint{2.498778in}{2.701814in}}{\pgfqpoint{2.493253in}{2.701814in}}%
\pgfpathcurveto{\pgfqpoint{2.487728in}{2.701814in}}{\pgfqpoint{2.482429in}{2.699619in}}{\pgfqpoint{2.478522in}{2.695713in}}%
\pgfpathcurveto{\pgfqpoint{2.474615in}{2.691806in}}{\pgfqpoint{2.472420in}{2.686506in}}{\pgfqpoint{2.472420in}{2.680981in}}%
\pgfpathcurveto{\pgfqpoint{2.472420in}{2.675456in}}{\pgfqpoint{2.474615in}{2.670157in}}{\pgfqpoint{2.478522in}{2.666250in}}%
\pgfpathcurveto{\pgfqpoint{2.482429in}{2.662343in}}{\pgfqpoint{2.487728in}{2.660148in}}{\pgfqpoint{2.493253in}{2.660148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840777in}{2.660180in}}%
\pgfpathcurveto{\pgfqpoint{3.846302in}{2.660180in}}{\pgfqpoint{3.851601in}{2.662375in}}{\pgfqpoint{3.855508in}{2.666282in}}%
\pgfpathcurveto{\pgfqpoint{3.859415in}{2.670188in}}{\pgfqpoint{3.861610in}{2.675488in}}{\pgfqpoint{3.861610in}{2.681013in}}%
\pgfpathcurveto{\pgfqpoint{3.861610in}{2.686538in}}{\pgfqpoint{3.859415in}{2.691838in}}{\pgfqpoint{3.855508in}{2.695744in}}%
\pgfpathcurveto{\pgfqpoint{3.851601in}{2.699651in}}{\pgfqpoint{3.846302in}{2.701846in}}{\pgfqpoint{3.840777in}{2.701846in}}%
\pgfpathcurveto{\pgfqpoint{3.835252in}{2.701846in}}{\pgfqpoint{3.829952in}{2.699651in}}{\pgfqpoint{3.826045in}{2.695744in}}%
\pgfpathcurveto{\pgfqpoint{3.822139in}{2.691838in}}{\pgfqpoint{3.819943in}{2.686538in}}{\pgfqpoint{3.819943in}{2.681013in}}%
\pgfpathcurveto{\pgfqpoint{3.819943in}{2.675488in}}{\pgfqpoint{3.822139in}{2.670188in}}{\pgfqpoint{3.826045in}{2.666282in}}%
\pgfpathcurveto{\pgfqpoint{3.829952in}{2.662375in}}{\pgfqpoint{3.835252in}{2.660180in}}{\pgfqpoint{3.840777in}{2.660180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688581in}{2.660200in}}%
\pgfpathcurveto{\pgfqpoint{3.694106in}{2.660200in}}{\pgfqpoint{3.699405in}{2.662395in}}{\pgfqpoint{3.703312in}{2.666302in}}%
\pgfpathcurveto{\pgfqpoint{3.707219in}{2.670209in}}{\pgfqpoint{3.709414in}{2.675508in}}{\pgfqpoint{3.709414in}{2.681033in}}%
\pgfpathcurveto{\pgfqpoint{3.709414in}{2.686558in}}{\pgfqpoint{3.707219in}{2.691858in}}{\pgfqpoint{3.703312in}{2.695765in}}%
\pgfpathcurveto{\pgfqpoint{3.699405in}{2.699672in}}{\pgfqpoint{3.694106in}{2.701867in}}{\pgfqpoint{3.688581in}{2.701867in}}%
\pgfpathcurveto{\pgfqpoint{3.683056in}{2.701867in}}{\pgfqpoint{3.677756in}{2.699672in}}{\pgfqpoint{3.673849in}{2.695765in}}%
\pgfpathcurveto{\pgfqpoint{3.669943in}{2.691858in}}{\pgfqpoint{3.667747in}{2.686558in}}{\pgfqpoint{3.667747in}{2.681033in}}%
\pgfpathcurveto{\pgfqpoint{3.667747in}{2.675508in}}{\pgfqpoint{3.669943in}{2.670209in}}{\pgfqpoint{3.673849in}{2.666302in}}%
\pgfpathcurveto{\pgfqpoint{3.677756in}{2.662395in}}{\pgfqpoint{3.683056in}{2.660200in}}{\pgfqpoint{3.688581in}{2.660200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859525in}{2.660633in}}%
\pgfpathcurveto{\pgfqpoint{3.865050in}{2.660633in}}{\pgfqpoint{3.870350in}{2.662829in}}{\pgfqpoint{3.874256in}{2.666735in}}%
\pgfpathcurveto{\pgfqpoint{3.878163in}{2.670642in}}{\pgfqpoint{3.880358in}{2.675942in}}{\pgfqpoint{3.880358in}{2.681467in}}%
\pgfpathcurveto{\pgfqpoint{3.880358in}{2.686992in}}{\pgfqpoint{3.878163in}{2.692291in}}{\pgfqpoint{3.874256in}{2.696198in}}%
\pgfpathcurveto{\pgfqpoint{3.870350in}{2.700105in}}{\pgfqpoint{3.865050in}{2.702300in}}{\pgfqpoint{3.859525in}{2.702300in}}%
\pgfpathcurveto{\pgfqpoint{3.854000in}{2.702300in}}{\pgfqpoint{3.848700in}{2.700105in}}{\pgfqpoint{3.844794in}{2.696198in}}%
\pgfpathcurveto{\pgfqpoint{3.840887in}{2.692291in}}{\pgfqpoint{3.838692in}{2.686992in}}{\pgfqpoint{3.838692in}{2.681467in}}%
\pgfpathcurveto{\pgfqpoint{3.838692in}{2.675942in}}{\pgfqpoint{3.840887in}{2.670642in}}{\pgfqpoint{3.844794in}{2.666735in}}%
\pgfpathcurveto{\pgfqpoint{3.848700in}{2.662829in}}{\pgfqpoint{3.854000in}{2.660633in}}{\pgfqpoint{3.859525in}{2.660633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815093in}{2.660775in}}%
\pgfpathcurveto{\pgfqpoint{3.820618in}{2.660775in}}{\pgfqpoint{3.825918in}{2.662970in}}{\pgfqpoint{3.829824in}{2.666877in}}%
\pgfpathcurveto{\pgfqpoint{3.833731in}{2.670784in}}{\pgfqpoint{3.835926in}{2.676083in}}{\pgfqpoint{3.835926in}{2.681608in}}%
\pgfpathcurveto{\pgfqpoint{3.835926in}{2.687133in}}{\pgfqpoint{3.833731in}{2.692433in}}{\pgfqpoint{3.829824in}{2.696340in}}%
\pgfpathcurveto{\pgfqpoint{3.825918in}{2.700246in}}{\pgfqpoint{3.820618in}{2.702442in}}{\pgfqpoint{3.815093in}{2.702442in}}%
\pgfpathcurveto{\pgfqpoint{3.809568in}{2.702442in}}{\pgfqpoint{3.804268in}{2.700246in}}{\pgfqpoint{3.800362in}{2.696340in}}%
\pgfpathcurveto{\pgfqpoint{3.796455in}{2.692433in}}{\pgfqpoint{3.794260in}{2.687133in}}{\pgfqpoint{3.794260in}{2.681608in}}%
\pgfpathcurveto{\pgfqpoint{3.794260in}{2.676083in}}{\pgfqpoint{3.796455in}{2.670784in}}{\pgfqpoint{3.800362in}{2.666877in}}%
\pgfpathcurveto{\pgfqpoint{3.804268in}{2.662970in}}{\pgfqpoint{3.809568in}{2.660775in}}{\pgfqpoint{3.815093in}{2.660775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695614in}{2.660839in}}%
\pgfpathcurveto{\pgfqpoint{3.701139in}{2.660839in}}{\pgfqpoint{3.706439in}{2.663034in}}{\pgfqpoint{3.710346in}{2.666941in}}%
\pgfpathcurveto{\pgfqpoint{3.714252in}{2.670847in}}{\pgfqpoint{3.716448in}{2.676147in}}{\pgfqpoint{3.716448in}{2.681672in}}%
\pgfpathcurveto{\pgfqpoint{3.716448in}{2.687197in}}{\pgfqpoint{3.714252in}{2.692497in}}{\pgfqpoint{3.710346in}{2.696403in}}%
\pgfpathcurveto{\pgfqpoint{3.706439in}{2.700310in}}{\pgfqpoint{3.701139in}{2.702505in}}{\pgfqpoint{3.695614in}{2.702505in}}%
\pgfpathcurveto{\pgfqpoint{3.690089in}{2.702505in}}{\pgfqpoint{3.684790in}{2.700310in}}{\pgfqpoint{3.680883in}{2.696403in}}%
\pgfpathcurveto{\pgfqpoint{3.676976in}{2.692497in}}{\pgfqpoint{3.674781in}{2.687197in}}{\pgfqpoint{3.674781in}{2.681672in}}%
\pgfpathcurveto{\pgfqpoint{3.674781in}{2.676147in}}{\pgfqpoint{3.676976in}{2.670847in}}{\pgfqpoint{3.680883in}{2.666941in}}%
\pgfpathcurveto{\pgfqpoint{3.684790in}{2.663034in}}{\pgfqpoint{3.690089in}{2.660839in}}{\pgfqpoint{3.695614in}{2.660839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861090in}{2.661004in}}%
\pgfpathcurveto{\pgfqpoint{3.866615in}{2.661004in}}{\pgfqpoint{3.871914in}{2.663199in}}{\pgfqpoint{3.875821in}{2.667106in}}%
\pgfpathcurveto{\pgfqpoint{3.879728in}{2.671013in}}{\pgfqpoint{3.881923in}{2.676313in}}{\pgfqpoint{3.881923in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{3.881923in}{2.687363in}}{\pgfqpoint{3.879728in}{2.692662in}}{\pgfqpoint{3.875821in}{2.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.871914in}{2.700476in}}{\pgfqpoint{3.866615in}{2.702671in}}{\pgfqpoint{3.861090in}{2.702671in}}%
\pgfpathcurveto{\pgfqpoint{3.855565in}{2.702671in}}{\pgfqpoint{3.850265in}{2.700476in}}{\pgfqpoint{3.846358in}{2.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.842452in}{2.692662in}}{\pgfqpoint{3.840257in}{2.687363in}}{\pgfqpoint{3.840257in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{3.840257in}{2.676313in}}{\pgfqpoint{3.842452in}{2.671013in}}{\pgfqpoint{3.846358in}{2.667106in}}%
\pgfpathcurveto{\pgfqpoint{3.850265in}{2.663199in}}{\pgfqpoint{3.855565in}{2.661004in}}{\pgfqpoint{3.861090in}{2.661004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861088in}{2.661004in}}%
\pgfpathcurveto{\pgfqpoint{3.866613in}{2.661004in}}{\pgfqpoint{3.871912in}{2.663199in}}{\pgfqpoint{3.875819in}{2.667106in}}%
\pgfpathcurveto{\pgfqpoint{3.879726in}{2.671013in}}{\pgfqpoint{3.881921in}{2.676313in}}{\pgfqpoint{3.881921in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{3.881921in}{2.687363in}}{\pgfqpoint{3.879726in}{2.692662in}}{\pgfqpoint{3.875819in}{2.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.871912in}{2.700476in}}{\pgfqpoint{3.866613in}{2.702671in}}{\pgfqpoint{3.861088in}{2.702671in}}%
\pgfpathcurveto{\pgfqpoint{3.855563in}{2.702671in}}{\pgfqpoint{3.850263in}{2.700476in}}{\pgfqpoint{3.846356in}{2.696569in}}%
\pgfpathcurveto{\pgfqpoint{3.842449in}{2.692662in}}{\pgfqpoint{3.840254in}{2.687363in}}{\pgfqpoint{3.840254in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{3.840254in}{2.676313in}}{\pgfqpoint{3.842449in}{2.671013in}}{\pgfqpoint{3.846356in}{2.667106in}}%
\pgfpathcurveto{\pgfqpoint{3.850263in}{2.663199in}}{\pgfqpoint{3.855563in}{2.661004in}}{\pgfqpoint{3.861088in}{2.661004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860153in}{2.661362in}}%
\pgfpathcurveto{\pgfqpoint{3.865678in}{2.661362in}}{\pgfqpoint{3.870978in}{2.663558in}}{\pgfqpoint{3.874884in}{2.667464in}}%
\pgfpathcurveto{\pgfqpoint{3.878791in}{2.671371in}}{\pgfqpoint{3.880986in}{2.676671in}}{\pgfqpoint{3.880986in}{2.682196in}}%
\pgfpathcurveto{\pgfqpoint{3.880986in}{2.687721in}}{\pgfqpoint{3.878791in}{2.693020in}}{\pgfqpoint{3.874884in}{2.696927in}}%
\pgfpathcurveto{\pgfqpoint{3.870978in}{2.700834in}}{\pgfqpoint{3.865678in}{2.703029in}}{\pgfqpoint{3.860153in}{2.703029in}}%
\pgfpathcurveto{\pgfqpoint{3.854628in}{2.703029in}}{\pgfqpoint{3.849328in}{2.700834in}}{\pgfqpoint{3.845422in}{2.696927in}}%
\pgfpathcurveto{\pgfqpoint{3.841515in}{2.693020in}}{\pgfqpoint{3.839320in}{2.687721in}}{\pgfqpoint{3.839320in}{2.682196in}}%
\pgfpathcurveto{\pgfqpoint{3.839320in}{2.676671in}}{\pgfqpoint{3.841515in}{2.671371in}}{\pgfqpoint{3.845422in}{2.667464in}}%
\pgfpathcurveto{\pgfqpoint{3.849328in}{2.663558in}}{\pgfqpoint{3.854628in}{2.661362in}}{\pgfqpoint{3.860153in}{2.661362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765437in}{2.661659in}}%
\pgfpathcurveto{\pgfqpoint{3.770962in}{2.661659in}}{\pgfqpoint{3.776261in}{2.663855in}}{\pgfqpoint{3.780168in}{2.667761in}}%
\pgfpathcurveto{\pgfqpoint{3.784075in}{2.671668in}}{\pgfqpoint{3.786270in}{2.676968in}}{\pgfqpoint{3.786270in}{2.682493in}}%
\pgfpathcurveto{\pgfqpoint{3.786270in}{2.688018in}}{\pgfqpoint{3.784075in}{2.693317in}}{\pgfqpoint{3.780168in}{2.697224in}}%
\pgfpathcurveto{\pgfqpoint{3.776261in}{2.701131in}}{\pgfqpoint{3.770962in}{2.703326in}}{\pgfqpoint{3.765437in}{2.703326in}}%
\pgfpathcurveto{\pgfqpoint{3.759912in}{2.703326in}}{\pgfqpoint{3.754612in}{2.701131in}}{\pgfqpoint{3.750705in}{2.697224in}}%
\pgfpathcurveto{\pgfqpoint{3.746799in}{2.693317in}}{\pgfqpoint{3.744604in}{2.688018in}}{\pgfqpoint{3.744604in}{2.682493in}}%
\pgfpathcurveto{\pgfqpoint{3.744604in}{2.676968in}}{\pgfqpoint{3.746799in}{2.671668in}}{\pgfqpoint{3.750705in}{2.667761in}}%
\pgfpathcurveto{\pgfqpoint{3.754612in}{2.663855in}}{\pgfqpoint{3.759912in}{2.661659in}}{\pgfqpoint{3.765437in}{2.661659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795612in}{2.662005in}}%
\pgfpathcurveto{\pgfqpoint{3.801137in}{2.662005in}}{\pgfqpoint{3.806436in}{2.664200in}}{\pgfqpoint{3.810343in}{2.668107in}}%
\pgfpathcurveto{\pgfqpoint{3.814250in}{2.672014in}}{\pgfqpoint{3.816445in}{2.677313in}}{\pgfqpoint{3.816445in}{2.682838in}}%
\pgfpathcurveto{\pgfqpoint{3.816445in}{2.688363in}}{\pgfqpoint{3.814250in}{2.693663in}}{\pgfqpoint{3.810343in}{2.697570in}}%
\pgfpathcurveto{\pgfqpoint{3.806436in}{2.701476in}}{\pgfqpoint{3.801137in}{2.703672in}}{\pgfqpoint{3.795612in}{2.703672in}}%
\pgfpathcurveto{\pgfqpoint{3.790087in}{2.703672in}}{\pgfqpoint{3.784787in}{2.701476in}}{\pgfqpoint{3.780880in}{2.697570in}}%
\pgfpathcurveto{\pgfqpoint{3.776974in}{2.693663in}}{\pgfqpoint{3.774779in}{2.688363in}}{\pgfqpoint{3.774779in}{2.682838in}}%
\pgfpathcurveto{\pgfqpoint{3.774779in}{2.677313in}}{\pgfqpoint{3.776974in}{2.672014in}}{\pgfqpoint{3.780880in}{2.668107in}}%
\pgfpathcurveto{\pgfqpoint{3.784787in}{2.664200in}}{\pgfqpoint{3.790087in}{2.662005in}}{\pgfqpoint{3.795612in}{2.662005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860968in}{2.662122in}}%
\pgfpathcurveto{\pgfqpoint{3.866493in}{2.662122in}}{\pgfqpoint{3.871793in}{2.664317in}}{\pgfqpoint{3.875699in}{2.668224in}}%
\pgfpathcurveto{\pgfqpoint{3.879606in}{2.672131in}}{\pgfqpoint{3.881801in}{2.677430in}}{\pgfqpoint{3.881801in}{2.682955in}}%
\pgfpathcurveto{\pgfqpoint{3.881801in}{2.688481in}}{\pgfqpoint{3.879606in}{2.693780in}}{\pgfqpoint{3.875699in}{2.697687in}}%
\pgfpathcurveto{\pgfqpoint{3.871793in}{2.701594in}}{\pgfqpoint{3.866493in}{2.703789in}}{\pgfqpoint{3.860968in}{2.703789in}}%
\pgfpathcurveto{\pgfqpoint{3.855443in}{2.703789in}}{\pgfqpoint{3.850143in}{2.701594in}}{\pgfqpoint{3.846237in}{2.697687in}}%
\pgfpathcurveto{\pgfqpoint{3.842330in}{2.693780in}}{\pgfqpoint{3.840135in}{2.688481in}}{\pgfqpoint{3.840135in}{2.682955in}}%
\pgfpathcurveto{\pgfqpoint{3.840135in}{2.677430in}}{\pgfqpoint{3.842330in}{2.672131in}}{\pgfqpoint{3.846237in}{2.668224in}}%
\pgfpathcurveto{\pgfqpoint{3.850143in}{2.664317in}}{\pgfqpoint{3.855443in}{2.662122in}}{\pgfqpoint{3.860968in}{2.662122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678817in}{2.662390in}}%
\pgfpathcurveto{\pgfqpoint{1.684342in}{2.662390in}}{\pgfqpoint{1.689642in}{2.664585in}}{\pgfqpoint{1.693549in}{2.668492in}}%
\pgfpathcurveto{\pgfqpoint{1.697455in}{2.672399in}}{\pgfqpoint{1.699651in}{2.677698in}}{\pgfqpoint{1.699651in}{2.683223in}}%
\pgfpathcurveto{\pgfqpoint{1.699651in}{2.688748in}}{\pgfqpoint{1.697455in}{2.694048in}}{\pgfqpoint{1.693549in}{2.697955in}}%
\pgfpathcurveto{\pgfqpoint{1.689642in}{2.701861in}}{\pgfqpoint{1.684342in}{2.704056in}}{\pgfqpoint{1.678817in}{2.704056in}}%
\pgfpathcurveto{\pgfqpoint{1.673292in}{2.704056in}}{\pgfqpoint{1.667993in}{2.701861in}}{\pgfqpoint{1.664086in}{2.697955in}}%
\pgfpathcurveto{\pgfqpoint{1.660179in}{2.694048in}}{\pgfqpoint{1.657984in}{2.688748in}}{\pgfqpoint{1.657984in}{2.683223in}}%
\pgfpathcurveto{\pgfqpoint{1.657984in}{2.677698in}}{\pgfqpoint{1.660179in}{2.672399in}}{\pgfqpoint{1.664086in}{2.668492in}}%
\pgfpathcurveto{\pgfqpoint{1.667993in}{2.664585in}}{\pgfqpoint{1.673292in}{2.662390in}}{\pgfqpoint{1.678817in}{2.662390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860958in}{2.662610in}}%
\pgfpathcurveto{\pgfqpoint{3.866483in}{2.662610in}}{\pgfqpoint{3.871782in}{2.664805in}}{\pgfqpoint{3.875689in}{2.668712in}}%
\pgfpathcurveto{\pgfqpoint{3.879596in}{2.672619in}}{\pgfqpoint{3.881791in}{2.677919in}}{\pgfqpoint{3.881791in}{2.683444in}}%
\pgfpathcurveto{\pgfqpoint{3.881791in}{2.688969in}}{\pgfqpoint{3.879596in}{2.694268in}}{\pgfqpoint{3.875689in}{2.698175in}}%
\pgfpathcurveto{\pgfqpoint{3.871782in}{2.702082in}}{\pgfqpoint{3.866483in}{2.704277in}}{\pgfqpoint{3.860958in}{2.704277in}}%
\pgfpathcurveto{\pgfqpoint{3.855433in}{2.704277in}}{\pgfqpoint{3.850133in}{2.702082in}}{\pgfqpoint{3.846226in}{2.698175in}}%
\pgfpathcurveto{\pgfqpoint{3.842320in}{2.694268in}}{\pgfqpoint{3.840124in}{2.688969in}}{\pgfqpoint{3.840124in}{2.683444in}}%
\pgfpathcurveto{\pgfqpoint{3.840124in}{2.677919in}}{\pgfqpoint{3.842320in}{2.672619in}}{\pgfqpoint{3.846226in}{2.668712in}}%
\pgfpathcurveto{\pgfqpoint{3.850133in}{2.664805in}}{\pgfqpoint{3.855433in}{2.662610in}}{\pgfqpoint{3.860958in}{2.662610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532524in}{2.662642in}}%
\pgfpathcurveto{\pgfqpoint{2.538049in}{2.662642in}}{\pgfqpoint{2.543349in}{2.664837in}}{\pgfqpoint{2.547256in}{2.668744in}}%
\pgfpathcurveto{\pgfqpoint{2.551162in}{2.672651in}}{\pgfqpoint{2.553357in}{2.677950in}}{\pgfqpoint{2.553357in}{2.683475in}}%
\pgfpathcurveto{\pgfqpoint{2.553357in}{2.689001in}}{\pgfqpoint{2.551162in}{2.694300in}}{\pgfqpoint{2.547256in}{2.698207in}}%
\pgfpathcurveto{\pgfqpoint{2.543349in}{2.702114in}}{\pgfqpoint{2.538049in}{2.704309in}}{\pgfqpoint{2.532524in}{2.704309in}}%
\pgfpathcurveto{\pgfqpoint{2.526999in}{2.704309in}}{\pgfqpoint{2.521700in}{2.702114in}}{\pgfqpoint{2.517793in}{2.698207in}}%
\pgfpathcurveto{\pgfqpoint{2.513886in}{2.694300in}}{\pgfqpoint{2.511691in}{2.689001in}}{\pgfqpoint{2.511691in}{2.683475in}}%
\pgfpathcurveto{\pgfqpoint{2.511691in}{2.677950in}}{\pgfqpoint{2.513886in}{2.672651in}}{\pgfqpoint{2.517793in}{2.668744in}}%
\pgfpathcurveto{\pgfqpoint{2.521700in}{2.664837in}}{\pgfqpoint{2.526999in}{2.662642in}}{\pgfqpoint{2.532524in}{2.662642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861784in}{2.662696in}}%
\pgfpathcurveto{\pgfqpoint{3.867309in}{2.662696in}}{\pgfqpoint{3.872609in}{2.664891in}}{\pgfqpoint{3.876516in}{2.668798in}}%
\pgfpathcurveto{\pgfqpoint{3.880422in}{2.672704in}}{\pgfqpoint{3.882618in}{2.678004in}}{\pgfqpoint{3.882618in}{2.683529in}}%
\pgfpathcurveto{\pgfqpoint{3.882618in}{2.689054in}}{\pgfqpoint{3.880422in}{2.694354in}}{\pgfqpoint{3.876516in}{2.698260in}}%
\pgfpathcurveto{\pgfqpoint{3.872609in}{2.702167in}}{\pgfqpoint{3.867309in}{2.704362in}}{\pgfqpoint{3.861784in}{2.704362in}}%
\pgfpathcurveto{\pgfqpoint{3.856259in}{2.704362in}}{\pgfqpoint{3.850960in}{2.702167in}}{\pgfqpoint{3.847053in}{2.698260in}}%
\pgfpathcurveto{\pgfqpoint{3.843146in}{2.694354in}}{\pgfqpoint{3.840951in}{2.689054in}}{\pgfqpoint{3.840951in}{2.683529in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.678004in}}{\pgfqpoint{3.843146in}{2.672704in}}{\pgfqpoint{3.847053in}{2.668798in}}%
\pgfpathcurveto{\pgfqpoint{3.850960in}{2.664891in}}{\pgfqpoint{3.856259in}{2.662696in}}{\pgfqpoint{3.861784in}{2.662696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776540in}{2.662708in}}%
\pgfpathcurveto{\pgfqpoint{3.782065in}{2.662708in}}{\pgfqpoint{3.787365in}{2.664904in}}{\pgfqpoint{3.791271in}{2.668810in}}%
\pgfpathcurveto{\pgfqpoint{3.795178in}{2.672717in}}{\pgfqpoint{3.797373in}{2.678017in}}{\pgfqpoint{3.797373in}{2.683542in}}%
\pgfpathcurveto{\pgfqpoint{3.797373in}{2.689067in}}{\pgfqpoint{3.795178in}{2.694366in}}{\pgfqpoint{3.791271in}{2.698273in}}%
\pgfpathcurveto{\pgfqpoint{3.787365in}{2.702180in}}{\pgfqpoint{3.782065in}{2.704375in}}{\pgfqpoint{3.776540in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{3.771015in}{2.704375in}}{\pgfqpoint{3.765715in}{2.702180in}}{\pgfqpoint{3.761809in}{2.698273in}}%
\pgfpathcurveto{\pgfqpoint{3.757902in}{2.694366in}}{\pgfqpoint{3.755707in}{2.689067in}}{\pgfqpoint{3.755707in}{2.683542in}}%
\pgfpathcurveto{\pgfqpoint{3.755707in}{2.678017in}}{\pgfqpoint{3.757902in}{2.672717in}}{\pgfqpoint{3.761809in}{2.668810in}}%
\pgfpathcurveto{\pgfqpoint{3.765715in}{2.664904in}}{\pgfqpoint{3.771015in}{2.662708in}}{\pgfqpoint{3.776540in}{2.662708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814205in}{2.662781in}}%
\pgfpathcurveto{\pgfqpoint{0.819730in}{2.662781in}}{\pgfqpoint{0.825030in}{2.664976in}}{\pgfqpoint{0.828937in}{2.668883in}}%
\pgfpathcurveto{\pgfqpoint{0.832844in}{2.672790in}}{\pgfqpoint{0.835039in}{2.678089in}}{\pgfqpoint{0.835039in}{2.683614in}}%
\pgfpathcurveto{\pgfqpoint{0.835039in}{2.689139in}}{\pgfqpoint{0.832844in}{2.694439in}}{\pgfqpoint{0.828937in}{2.698346in}}%
\pgfpathcurveto{\pgfqpoint{0.825030in}{2.702253in}}{\pgfqpoint{0.819730in}{2.704448in}}{\pgfqpoint{0.814205in}{2.704448in}}%
\pgfpathcurveto{\pgfqpoint{0.808680in}{2.704448in}}{\pgfqpoint{0.803381in}{2.702253in}}{\pgfqpoint{0.799474in}{2.698346in}}%
\pgfpathcurveto{\pgfqpoint{0.795567in}{2.694439in}}{\pgfqpoint{0.793372in}{2.689139in}}{\pgfqpoint{0.793372in}{2.683614in}}%
\pgfpathcurveto{\pgfqpoint{0.793372in}{2.678089in}}{\pgfqpoint{0.795567in}{2.672790in}}{\pgfqpoint{0.799474in}{2.668883in}}%
\pgfpathcurveto{\pgfqpoint{0.803381in}{2.664976in}}{\pgfqpoint{0.808680in}{2.662781in}}{\pgfqpoint{0.814205in}{2.662781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860914in}{2.662965in}}%
\pgfpathcurveto{\pgfqpoint{3.866439in}{2.662965in}}{\pgfqpoint{3.871738in}{2.665160in}}{\pgfqpoint{3.875645in}{2.669067in}}%
\pgfpathcurveto{\pgfqpoint{3.879552in}{2.672973in}}{\pgfqpoint{3.881747in}{2.678273in}}{\pgfqpoint{3.881747in}{2.683798in}}%
\pgfpathcurveto{\pgfqpoint{3.881747in}{2.689323in}}{\pgfqpoint{3.879552in}{2.694623in}}{\pgfqpoint{3.875645in}{2.698529in}}%
\pgfpathcurveto{\pgfqpoint{3.871738in}{2.702436in}}{\pgfqpoint{3.866439in}{2.704631in}}{\pgfqpoint{3.860914in}{2.704631in}}%
\pgfpathcurveto{\pgfqpoint{3.855389in}{2.704631in}}{\pgfqpoint{3.850089in}{2.702436in}}{\pgfqpoint{3.846182in}{2.698529in}}%
\pgfpathcurveto{\pgfqpoint{3.842276in}{2.694623in}}{\pgfqpoint{3.840080in}{2.689323in}}{\pgfqpoint{3.840080in}{2.683798in}}%
\pgfpathcurveto{\pgfqpoint{3.840080in}{2.678273in}}{\pgfqpoint{3.842276in}{2.672973in}}{\pgfqpoint{3.846182in}{2.669067in}}%
\pgfpathcurveto{\pgfqpoint{3.850089in}{2.665160in}}{\pgfqpoint{3.855389in}{2.662965in}}{\pgfqpoint{3.860914in}{2.662965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265991in}{2.662966in}}%
\pgfpathcurveto{\pgfqpoint{3.271516in}{2.662966in}}{\pgfqpoint{3.276815in}{2.665161in}}{\pgfqpoint{3.280722in}{2.669068in}}%
\pgfpathcurveto{\pgfqpoint{3.284629in}{2.672975in}}{\pgfqpoint{3.286824in}{2.678274in}}{\pgfqpoint{3.286824in}{2.683799in}}%
\pgfpathcurveto{\pgfqpoint{3.286824in}{2.689324in}}{\pgfqpoint{3.284629in}{2.694624in}}{\pgfqpoint{3.280722in}{2.698531in}}%
\pgfpathcurveto{\pgfqpoint{3.276815in}{2.702437in}}{\pgfqpoint{3.271516in}{2.704633in}}{\pgfqpoint{3.265991in}{2.704633in}}%
\pgfpathcurveto{\pgfqpoint{3.260466in}{2.704633in}}{\pgfqpoint{3.255166in}{2.702437in}}{\pgfqpoint{3.251259in}{2.698531in}}%
\pgfpathcurveto{\pgfqpoint{3.247352in}{2.694624in}}{\pgfqpoint{3.245157in}{2.689324in}}{\pgfqpoint{3.245157in}{2.683799in}}%
\pgfpathcurveto{\pgfqpoint{3.245157in}{2.678274in}}{\pgfqpoint{3.247352in}{2.672975in}}{\pgfqpoint{3.251259in}{2.669068in}}%
\pgfpathcurveto{\pgfqpoint{3.255166in}{2.665161in}}{\pgfqpoint{3.260466in}{2.662966in}}{\pgfqpoint{3.265991in}{2.662966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860677in}{2.663347in}}%
\pgfpathcurveto{\pgfqpoint{3.866202in}{2.663347in}}{\pgfqpoint{3.871501in}{2.665542in}}{\pgfqpoint{3.875408in}{2.669449in}}%
\pgfpathcurveto{\pgfqpoint{3.879315in}{2.673356in}}{\pgfqpoint{3.881510in}{2.678655in}}{\pgfqpoint{3.881510in}{2.684180in}}%
\pgfpathcurveto{\pgfqpoint{3.881510in}{2.689705in}}{\pgfqpoint{3.879315in}{2.695005in}}{\pgfqpoint{3.875408in}{2.698912in}}%
\pgfpathcurveto{\pgfqpoint{3.871501in}{2.702819in}}{\pgfqpoint{3.866202in}{2.705014in}}{\pgfqpoint{3.860677in}{2.705014in}}%
\pgfpathcurveto{\pgfqpoint{3.855152in}{2.705014in}}{\pgfqpoint{3.849852in}{2.702819in}}{\pgfqpoint{3.845945in}{2.698912in}}%
\pgfpathcurveto{\pgfqpoint{3.842038in}{2.695005in}}{\pgfqpoint{3.839843in}{2.689705in}}{\pgfqpoint{3.839843in}{2.684180in}}%
\pgfpathcurveto{\pgfqpoint{3.839843in}{2.678655in}}{\pgfqpoint{3.842038in}{2.673356in}}{\pgfqpoint{3.845945in}{2.669449in}}%
\pgfpathcurveto{\pgfqpoint{3.849852in}{2.665542in}}{\pgfqpoint{3.855152in}{2.663347in}}{\pgfqpoint{3.860677in}{2.663347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831535in}{2.663357in}}%
\pgfpathcurveto{\pgfqpoint{1.837060in}{2.663357in}}{\pgfqpoint{1.842360in}{2.665552in}}{\pgfqpoint{1.846267in}{2.669459in}}%
\pgfpathcurveto{\pgfqpoint{1.850174in}{2.673366in}}{\pgfqpoint{1.852369in}{2.678665in}}{\pgfqpoint{1.852369in}{2.684191in}}%
\pgfpathcurveto{\pgfqpoint{1.852369in}{2.689716in}}{\pgfqpoint{1.850174in}{2.695015in}}{\pgfqpoint{1.846267in}{2.698922in}}%
\pgfpathcurveto{\pgfqpoint{1.842360in}{2.702829in}}{\pgfqpoint{1.837060in}{2.705024in}}{\pgfqpoint{1.831535in}{2.705024in}}%
\pgfpathcurveto{\pgfqpoint{1.826010in}{2.705024in}}{\pgfqpoint{1.820711in}{2.702829in}}{\pgfqpoint{1.816804in}{2.698922in}}%
\pgfpathcurveto{\pgfqpoint{1.812897in}{2.695015in}}{\pgfqpoint{1.810702in}{2.689716in}}{\pgfqpoint{1.810702in}{2.684191in}}%
\pgfpathcurveto{\pgfqpoint{1.810702in}{2.678665in}}{\pgfqpoint{1.812897in}{2.673366in}}{\pgfqpoint{1.816804in}{2.669459in}}%
\pgfpathcurveto{\pgfqpoint{1.820711in}{2.665552in}}{\pgfqpoint{1.826010in}{2.663357in}}{\pgfqpoint{1.831535in}{2.663357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561718in}{2.663579in}}%
\pgfpathcurveto{\pgfqpoint{3.567243in}{2.663579in}}{\pgfqpoint{3.572542in}{2.665774in}}{\pgfqpoint{3.576449in}{2.669681in}}%
\pgfpathcurveto{\pgfqpoint{3.580356in}{2.673588in}}{\pgfqpoint{3.582551in}{2.678887in}}{\pgfqpoint{3.582551in}{2.684412in}}%
\pgfpathcurveto{\pgfqpoint{3.582551in}{2.689937in}}{\pgfqpoint{3.580356in}{2.695237in}}{\pgfqpoint{3.576449in}{2.699144in}}%
\pgfpathcurveto{\pgfqpoint{3.572542in}{2.703051in}}{\pgfqpoint{3.567243in}{2.705246in}}{\pgfqpoint{3.561718in}{2.705246in}}%
\pgfpathcurveto{\pgfqpoint{3.556193in}{2.705246in}}{\pgfqpoint{3.550893in}{2.703051in}}{\pgfqpoint{3.546986in}{2.699144in}}%
\pgfpathcurveto{\pgfqpoint{3.543080in}{2.695237in}}{\pgfqpoint{3.540884in}{2.689937in}}{\pgfqpoint{3.540884in}{2.684412in}}%
\pgfpathcurveto{\pgfqpoint{3.540884in}{2.678887in}}{\pgfqpoint{3.543080in}{2.673588in}}{\pgfqpoint{3.546986in}{2.669681in}}%
\pgfpathcurveto{\pgfqpoint{3.550893in}{2.665774in}}{\pgfqpoint{3.556193in}{2.663579in}}{\pgfqpoint{3.561718in}{2.663579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841820in}{2.663647in}}%
\pgfpathcurveto{\pgfqpoint{3.847345in}{2.663647in}}{\pgfqpoint{3.852645in}{2.665842in}}{\pgfqpoint{3.856552in}{2.669748in}}%
\pgfpathcurveto{\pgfqpoint{3.860458in}{2.673655in}}{\pgfqpoint{3.862653in}{2.678955in}}{\pgfqpoint{3.862653in}{2.684480in}}%
\pgfpathcurveto{\pgfqpoint{3.862653in}{2.690005in}}{\pgfqpoint{3.860458in}{2.695304in}}{\pgfqpoint{3.856552in}{2.699211in}}%
\pgfpathcurveto{\pgfqpoint{3.852645in}{2.703118in}}{\pgfqpoint{3.847345in}{2.705313in}}{\pgfqpoint{3.841820in}{2.705313in}}%
\pgfpathcurveto{\pgfqpoint{3.836295in}{2.705313in}}{\pgfqpoint{3.830996in}{2.703118in}}{\pgfqpoint{3.827089in}{2.699211in}}%
\pgfpathcurveto{\pgfqpoint{3.823182in}{2.695304in}}{\pgfqpoint{3.820987in}{2.690005in}}{\pgfqpoint{3.820987in}{2.684480in}}%
\pgfpathcurveto{\pgfqpoint{3.820987in}{2.678955in}}{\pgfqpoint{3.823182in}{2.673655in}}{\pgfqpoint{3.827089in}{2.669748in}}%
\pgfpathcurveto{\pgfqpoint{3.830996in}{2.665842in}}{\pgfqpoint{3.836295in}{2.663647in}}{\pgfqpoint{3.841820in}{2.663647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727060in}{2.663743in}}%
\pgfpathcurveto{\pgfqpoint{3.732585in}{2.663743in}}{\pgfqpoint{3.737884in}{2.665939in}}{\pgfqpoint{3.741791in}{2.669845in}}%
\pgfpathcurveto{\pgfqpoint{3.745698in}{2.673752in}}{\pgfqpoint{3.747893in}{2.679052in}}{\pgfqpoint{3.747893in}{2.684577in}}%
\pgfpathcurveto{\pgfqpoint{3.747893in}{2.690102in}}{\pgfqpoint{3.745698in}{2.695401in}}{\pgfqpoint{3.741791in}{2.699308in}}%
\pgfpathcurveto{\pgfqpoint{3.737884in}{2.703215in}}{\pgfqpoint{3.732585in}{2.705410in}}{\pgfqpoint{3.727060in}{2.705410in}}%
\pgfpathcurveto{\pgfqpoint{3.721535in}{2.705410in}}{\pgfqpoint{3.716235in}{2.703215in}}{\pgfqpoint{3.712328in}{2.699308in}}%
\pgfpathcurveto{\pgfqpoint{3.708422in}{2.695401in}}{\pgfqpoint{3.706226in}{2.690102in}}{\pgfqpoint{3.706226in}{2.684577in}}%
\pgfpathcurveto{\pgfqpoint{3.706226in}{2.679052in}}{\pgfqpoint{3.708422in}{2.673752in}}{\pgfqpoint{3.712328in}{2.669845in}}%
\pgfpathcurveto{\pgfqpoint{3.716235in}{2.665939in}}{\pgfqpoint{3.721535in}{2.663743in}}{\pgfqpoint{3.727060in}{2.663743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302310in}{2.663807in}}%
\pgfpathcurveto{\pgfqpoint{3.307835in}{2.663807in}}{\pgfqpoint{3.313134in}{2.666002in}}{\pgfqpoint{3.317041in}{2.669909in}}%
\pgfpathcurveto{\pgfqpoint{3.320948in}{2.673816in}}{\pgfqpoint{3.323143in}{2.679115in}}{\pgfqpoint{3.323143in}{2.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.323143in}{2.690166in}}{\pgfqpoint{3.320948in}{2.695465in}}{\pgfqpoint{3.317041in}{2.699372in}}%
\pgfpathcurveto{\pgfqpoint{3.313134in}{2.703279in}}{\pgfqpoint{3.307835in}{2.705474in}}{\pgfqpoint{3.302310in}{2.705474in}}%
\pgfpathcurveto{\pgfqpoint{3.296785in}{2.705474in}}{\pgfqpoint{3.291485in}{2.703279in}}{\pgfqpoint{3.287578in}{2.699372in}}%
\pgfpathcurveto{\pgfqpoint{3.283671in}{2.695465in}}{\pgfqpoint{3.281476in}{2.690166in}}{\pgfqpoint{3.281476in}{2.684640in}}%
\pgfpathcurveto{\pgfqpoint{3.281476in}{2.679115in}}{\pgfqpoint{3.283671in}{2.673816in}}{\pgfqpoint{3.287578in}{2.669909in}}%
\pgfpathcurveto{\pgfqpoint{3.291485in}{2.666002in}}{\pgfqpoint{3.296785in}{2.663807in}}{\pgfqpoint{3.302310in}{2.663807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742907in}{2.663826in}}%
\pgfpathcurveto{\pgfqpoint{3.748432in}{2.663826in}}{\pgfqpoint{3.753732in}{2.666021in}}{\pgfqpoint{3.757639in}{2.669928in}}%
\pgfpathcurveto{\pgfqpoint{3.761546in}{2.673835in}}{\pgfqpoint{3.763741in}{2.679135in}}{\pgfqpoint{3.763741in}{2.684660in}}%
\pgfpathcurveto{\pgfqpoint{3.763741in}{2.690185in}}{\pgfqpoint{3.761546in}{2.695484in}}{\pgfqpoint{3.757639in}{2.699391in}}%
\pgfpathcurveto{\pgfqpoint{3.753732in}{2.703298in}}{\pgfqpoint{3.748432in}{2.705493in}}{\pgfqpoint{3.742907in}{2.705493in}}%
\pgfpathcurveto{\pgfqpoint{3.737382in}{2.705493in}}{\pgfqpoint{3.732083in}{2.703298in}}{\pgfqpoint{3.728176in}{2.699391in}}%
\pgfpathcurveto{\pgfqpoint{3.724269in}{2.695484in}}{\pgfqpoint{3.722074in}{2.690185in}}{\pgfqpoint{3.722074in}{2.684660in}}%
\pgfpathcurveto{\pgfqpoint{3.722074in}{2.679135in}}{\pgfqpoint{3.724269in}{2.673835in}}{\pgfqpoint{3.728176in}{2.669928in}}%
\pgfpathcurveto{\pgfqpoint{3.732083in}{2.666021in}}{\pgfqpoint{3.737382in}{2.663826in}}{\pgfqpoint{3.742907in}{2.663826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.663880in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.663880in}}{\pgfqpoint{3.872660in}{2.666075in}}{\pgfqpoint{3.876567in}{2.669982in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.673889in}}{\pgfqpoint{3.882669in}{2.679188in}}{\pgfqpoint{3.882669in}{2.684713in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.690238in}}{\pgfqpoint{3.880474in}{2.695538in}}{\pgfqpoint{3.876567in}{2.699444in}}%
\pgfpathcurveto{\pgfqpoint{3.872660in}{2.703351in}}{\pgfqpoint{3.867361in}{2.705546in}}{\pgfqpoint{3.861836in}{2.705546in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.705546in}}{\pgfqpoint{3.851011in}{2.703351in}}{\pgfqpoint{3.847104in}{2.699444in}}%
\pgfpathcurveto{\pgfqpoint{3.843197in}{2.695538in}}{\pgfqpoint{3.841002in}{2.690238in}}{\pgfqpoint{3.841002in}{2.684713in}}%
\pgfpathcurveto{\pgfqpoint{3.841002in}{2.679188in}}{\pgfqpoint{3.843197in}{2.673889in}}{\pgfqpoint{3.847104in}{2.669982in}}%
\pgfpathcurveto{\pgfqpoint{3.851011in}{2.666075in}}{\pgfqpoint{3.856310in}{2.663880in}}{\pgfqpoint{3.861836in}{2.663880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847954in}{2.663966in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.663966in}}{\pgfqpoint{3.858779in}{2.666162in}}{\pgfqpoint{3.862686in}{2.670068in}}%
\pgfpathcurveto{\pgfqpoint{3.866592in}{2.673975in}}{\pgfqpoint{3.868787in}{2.679275in}}{\pgfqpoint{3.868787in}{2.684800in}}%
\pgfpathcurveto{\pgfqpoint{3.868787in}{2.690325in}}{\pgfqpoint{3.866592in}{2.695624in}}{\pgfqpoint{3.862686in}{2.699531in}}%
\pgfpathcurveto{\pgfqpoint{3.858779in}{2.703438in}}{\pgfqpoint{3.853479in}{2.705633in}}{\pgfqpoint{3.847954in}{2.705633in}}%
\pgfpathcurveto{\pgfqpoint{3.842429in}{2.705633in}}{\pgfqpoint{3.837130in}{2.703438in}}{\pgfqpoint{3.833223in}{2.699531in}}%
\pgfpathcurveto{\pgfqpoint{3.829316in}{2.695624in}}{\pgfqpoint{3.827121in}{2.690325in}}{\pgfqpoint{3.827121in}{2.684800in}}%
\pgfpathcurveto{\pgfqpoint{3.827121in}{2.679275in}}{\pgfqpoint{3.829316in}{2.673975in}}{\pgfqpoint{3.833223in}{2.670068in}}%
\pgfpathcurveto{\pgfqpoint{3.837130in}{2.666162in}}{\pgfqpoint{3.842429in}{2.663966in}}{\pgfqpoint{3.847954in}{2.663966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858877in}{2.664102in}}%
\pgfpathcurveto{\pgfqpoint{3.864402in}{2.664102in}}{\pgfqpoint{3.869701in}{2.666297in}}{\pgfqpoint{3.873608in}{2.670203in}}%
\pgfpathcurveto{\pgfqpoint{3.877515in}{2.674110in}}{\pgfqpoint{3.879710in}{2.679410in}}{\pgfqpoint{3.879710in}{2.684935in}}%
\pgfpathcurveto{\pgfqpoint{3.879710in}{2.690460in}}{\pgfqpoint{3.877515in}{2.695759in}}{\pgfqpoint{3.873608in}{2.699666in}}%
\pgfpathcurveto{\pgfqpoint{3.869701in}{2.703573in}}{\pgfqpoint{3.864402in}{2.705768in}}{\pgfqpoint{3.858877in}{2.705768in}}%
\pgfpathcurveto{\pgfqpoint{3.853352in}{2.705768in}}{\pgfqpoint{3.848052in}{2.703573in}}{\pgfqpoint{3.844146in}{2.699666in}}%
\pgfpathcurveto{\pgfqpoint{3.840239in}{2.695759in}}{\pgfqpoint{3.838044in}{2.690460in}}{\pgfqpoint{3.838044in}{2.684935in}}%
\pgfpathcurveto{\pgfqpoint{3.838044in}{2.679410in}}{\pgfqpoint{3.840239in}{2.674110in}}{\pgfqpoint{3.844146in}{2.670203in}}%
\pgfpathcurveto{\pgfqpoint{3.848052in}{2.666297in}}{\pgfqpoint{3.853352in}{2.664102in}}{\pgfqpoint{3.858877in}{2.664102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828478in}{2.664204in}}%
\pgfpathcurveto{\pgfqpoint{3.834003in}{2.664204in}}{\pgfqpoint{3.839302in}{2.666399in}}{\pgfqpoint{3.843209in}{2.670305in}}%
\pgfpathcurveto{\pgfqpoint{3.847116in}{2.674212in}}{\pgfqpoint{3.849311in}{2.679512in}}{\pgfqpoint{3.849311in}{2.685037in}}%
\pgfpathcurveto{\pgfqpoint{3.849311in}{2.690562in}}{\pgfqpoint{3.847116in}{2.695861in}}{\pgfqpoint{3.843209in}{2.699768in}}%
\pgfpathcurveto{\pgfqpoint{3.839302in}{2.703675in}}{\pgfqpoint{3.834003in}{2.705870in}}{\pgfqpoint{3.828478in}{2.705870in}}%
\pgfpathcurveto{\pgfqpoint{3.822953in}{2.705870in}}{\pgfqpoint{3.817653in}{2.703675in}}{\pgfqpoint{3.813746in}{2.699768in}}%
\pgfpathcurveto{\pgfqpoint{3.809840in}{2.695861in}}{\pgfqpoint{3.807645in}{2.690562in}}{\pgfqpoint{3.807645in}{2.685037in}}%
\pgfpathcurveto{\pgfqpoint{3.807645in}{2.679512in}}{\pgfqpoint{3.809840in}{2.674212in}}{\pgfqpoint{3.813746in}{2.670305in}}%
\pgfpathcurveto{\pgfqpoint{3.817653in}{2.666399in}}{\pgfqpoint{3.822953in}{2.664204in}}{\pgfqpoint{3.828478in}{2.664204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799684in}{2.664442in}}%
\pgfpathcurveto{\pgfqpoint{3.805209in}{2.664442in}}{\pgfqpoint{3.810508in}{2.666637in}}{\pgfqpoint{3.814415in}{2.670544in}}%
\pgfpathcurveto{\pgfqpoint{3.818322in}{2.674451in}}{\pgfqpoint{3.820517in}{2.679750in}}{\pgfqpoint{3.820517in}{2.685275in}}%
\pgfpathcurveto{\pgfqpoint{3.820517in}{2.690800in}}{\pgfqpoint{3.818322in}{2.696100in}}{\pgfqpoint{3.814415in}{2.700007in}}%
\pgfpathcurveto{\pgfqpoint{3.810508in}{2.703913in}}{\pgfqpoint{3.805209in}{2.706109in}}{\pgfqpoint{3.799684in}{2.706109in}}%
\pgfpathcurveto{\pgfqpoint{3.794159in}{2.706109in}}{\pgfqpoint{3.788859in}{2.703913in}}{\pgfqpoint{3.784952in}{2.700007in}}%
\pgfpathcurveto{\pgfqpoint{3.781045in}{2.696100in}}{\pgfqpoint{3.778850in}{2.690800in}}{\pgfqpoint{3.778850in}{2.685275in}}%
\pgfpathcurveto{\pgfqpoint{3.778850in}{2.679750in}}{\pgfqpoint{3.781045in}{2.674451in}}{\pgfqpoint{3.784952in}{2.670544in}}%
\pgfpathcurveto{\pgfqpoint{3.788859in}{2.666637in}}{\pgfqpoint{3.794159in}{2.664442in}}{\pgfqpoint{3.799684in}{2.664442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764818in}{2.664740in}}%
\pgfpathcurveto{\pgfqpoint{1.770344in}{2.664740in}}{\pgfqpoint{1.775643in}{2.666935in}}{\pgfqpoint{1.779550in}{2.670842in}}%
\pgfpathcurveto{\pgfqpoint{1.783457in}{2.674749in}}{\pgfqpoint{1.785652in}{2.680048in}}{\pgfqpoint{1.785652in}{2.685573in}}%
\pgfpathcurveto{\pgfqpoint{1.785652in}{2.691099in}}{\pgfqpoint{1.783457in}{2.696398in}}{\pgfqpoint{1.779550in}{2.700305in}}%
\pgfpathcurveto{\pgfqpoint{1.775643in}{2.704212in}}{\pgfqpoint{1.770344in}{2.706407in}}{\pgfqpoint{1.764818in}{2.706407in}}%
\pgfpathcurveto{\pgfqpoint{1.759293in}{2.706407in}}{\pgfqpoint{1.753994in}{2.704212in}}{\pgfqpoint{1.750087in}{2.700305in}}%
\pgfpathcurveto{\pgfqpoint{1.746180in}{2.696398in}}{\pgfqpoint{1.743985in}{2.691099in}}{\pgfqpoint{1.743985in}{2.685573in}}%
\pgfpathcurveto{\pgfqpoint{1.743985in}{2.680048in}}{\pgfqpoint{1.746180in}{2.674749in}}{\pgfqpoint{1.750087in}{2.670842in}}%
\pgfpathcurveto{\pgfqpoint{1.753994in}{2.666935in}}{\pgfqpoint{1.759293in}{2.664740in}}{\pgfqpoint{1.764818in}{2.664740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861185in}{2.664856in}}%
\pgfpathcurveto{\pgfqpoint{3.866710in}{2.664856in}}{\pgfqpoint{3.872009in}{2.667051in}}{\pgfqpoint{3.875916in}{2.670958in}}%
\pgfpathcurveto{\pgfqpoint{3.879823in}{2.674865in}}{\pgfqpoint{3.882018in}{2.680164in}}{\pgfqpoint{3.882018in}{2.685689in}}%
\pgfpathcurveto{\pgfqpoint{3.882018in}{2.691214in}}{\pgfqpoint{3.879823in}{2.696514in}}{\pgfqpoint{3.875916in}{2.700421in}}%
\pgfpathcurveto{\pgfqpoint{3.872009in}{2.704328in}}{\pgfqpoint{3.866710in}{2.706523in}}{\pgfqpoint{3.861185in}{2.706523in}}%
\pgfpathcurveto{\pgfqpoint{3.855660in}{2.706523in}}{\pgfqpoint{3.850360in}{2.704328in}}{\pgfqpoint{3.846454in}{2.700421in}}%
\pgfpathcurveto{\pgfqpoint{3.842547in}{2.696514in}}{\pgfqpoint{3.840352in}{2.691214in}}{\pgfqpoint{3.840352in}{2.685689in}}%
\pgfpathcurveto{\pgfqpoint{3.840352in}{2.680164in}}{\pgfqpoint{3.842547in}{2.674865in}}{\pgfqpoint{3.846454in}{2.670958in}}%
\pgfpathcurveto{\pgfqpoint{3.850360in}{2.667051in}}{\pgfqpoint{3.855660in}{2.664856in}}{\pgfqpoint{3.861185in}{2.664856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861730in}{2.665080in}}%
\pgfpathcurveto{\pgfqpoint{3.867255in}{2.665080in}}{\pgfqpoint{3.872555in}{2.667276in}}{\pgfqpoint{3.876461in}{2.671182in}}%
\pgfpathcurveto{\pgfqpoint{3.880368in}{2.675089in}}{\pgfqpoint{3.882563in}{2.680389in}}{\pgfqpoint{3.882563in}{2.685914in}}%
\pgfpathcurveto{\pgfqpoint{3.882563in}{2.691439in}}{\pgfqpoint{3.880368in}{2.696738in}}{\pgfqpoint{3.876461in}{2.700645in}}%
\pgfpathcurveto{\pgfqpoint{3.872555in}{2.704552in}}{\pgfqpoint{3.867255in}{2.706747in}}{\pgfqpoint{3.861730in}{2.706747in}}%
\pgfpathcurveto{\pgfqpoint{3.856205in}{2.706747in}}{\pgfqpoint{3.850905in}{2.704552in}}{\pgfqpoint{3.846999in}{2.700645in}}%
\pgfpathcurveto{\pgfqpoint{3.843092in}{2.696738in}}{\pgfqpoint{3.840897in}{2.691439in}}{\pgfqpoint{3.840897in}{2.685914in}}%
\pgfpathcurveto{\pgfqpoint{3.840897in}{2.680389in}}{\pgfqpoint{3.843092in}{2.675089in}}{\pgfqpoint{3.846999in}{2.671182in}}%
\pgfpathcurveto{\pgfqpoint{3.850905in}{2.667276in}}{\pgfqpoint{3.856205in}{2.665080in}}{\pgfqpoint{3.861730in}{2.665080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861645in}{2.665233in}}%
\pgfpathcurveto{\pgfqpoint{3.867170in}{2.665233in}}{\pgfqpoint{3.872470in}{2.667428in}}{\pgfqpoint{3.876377in}{2.671335in}}%
\pgfpathcurveto{\pgfqpoint{3.880283in}{2.675242in}}{\pgfqpoint{3.882479in}{2.680542in}}{\pgfqpoint{3.882479in}{2.686067in}}%
\pgfpathcurveto{\pgfqpoint{3.882479in}{2.691592in}}{\pgfqpoint{3.880283in}{2.696891in}}{\pgfqpoint{3.876377in}{2.700798in}}%
\pgfpathcurveto{\pgfqpoint{3.872470in}{2.704705in}}{\pgfqpoint{3.867170in}{2.706900in}}{\pgfqpoint{3.861645in}{2.706900in}}%
\pgfpathcurveto{\pgfqpoint{3.856120in}{2.706900in}}{\pgfqpoint{3.850821in}{2.704705in}}{\pgfqpoint{3.846914in}{2.700798in}}%
\pgfpathcurveto{\pgfqpoint{3.843007in}{2.696891in}}{\pgfqpoint{3.840812in}{2.691592in}}{\pgfqpoint{3.840812in}{2.686067in}}%
\pgfpathcurveto{\pgfqpoint{3.840812in}{2.680542in}}{\pgfqpoint{3.843007in}{2.675242in}}{\pgfqpoint{3.846914in}{2.671335in}}%
\pgfpathcurveto{\pgfqpoint{3.850821in}{2.667428in}}{\pgfqpoint{3.856120in}{2.665233in}}{\pgfqpoint{3.861645in}{2.665233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848465in}{2.665286in}}%
\pgfpathcurveto{\pgfqpoint{3.853990in}{2.665286in}}{\pgfqpoint{3.859290in}{2.667481in}}{\pgfqpoint{3.863196in}{2.671388in}}%
\pgfpathcurveto{\pgfqpoint{3.867103in}{2.675294in}}{\pgfqpoint{3.869298in}{2.680594in}}{\pgfqpoint{3.869298in}{2.686119in}}%
\pgfpathcurveto{\pgfqpoint{3.869298in}{2.691644in}}{\pgfqpoint{3.867103in}{2.696944in}}{\pgfqpoint{3.863196in}{2.700850in}}%
\pgfpathcurveto{\pgfqpoint{3.859290in}{2.704757in}}{\pgfqpoint{3.853990in}{2.706952in}}{\pgfqpoint{3.848465in}{2.706952in}}%
\pgfpathcurveto{\pgfqpoint{3.842940in}{2.706952in}}{\pgfqpoint{3.837640in}{2.704757in}}{\pgfqpoint{3.833734in}{2.700850in}}%
\pgfpathcurveto{\pgfqpoint{3.829827in}{2.696944in}}{\pgfqpoint{3.827632in}{2.691644in}}{\pgfqpoint{3.827632in}{2.686119in}}%
\pgfpathcurveto{\pgfqpoint{3.827632in}{2.680594in}}{\pgfqpoint{3.829827in}{2.675294in}}{\pgfqpoint{3.833734in}{2.671388in}}%
\pgfpathcurveto{\pgfqpoint{3.837640in}{2.667481in}}{\pgfqpoint{3.842940in}{2.665286in}}{\pgfqpoint{3.848465in}{2.665286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860706in}{2.665335in}}%
\pgfpathcurveto{\pgfqpoint{3.866231in}{2.665335in}}{\pgfqpoint{3.871531in}{2.667530in}}{\pgfqpoint{3.875438in}{2.671437in}}%
\pgfpathcurveto{\pgfqpoint{3.879344in}{2.675344in}}{\pgfqpoint{3.881539in}{2.680644in}}{\pgfqpoint{3.881539in}{2.686169in}}%
\pgfpathcurveto{\pgfqpoint{3.881539in}{2.691694in}}{\pgfqpoint{3.879344in}{2.696993in}}{\pgfqpoint{3.875438in}{2.700900in}}%
\pgfpathcurveto{\pgfqpoint{3.871531in}{2.704807in}}{\pgfqpoint{3.866231in}{2.707002in}}{\pgfqpoint{3.860706in}{2.707002in}}%
\pgfpathcurveto{\pgfqpoint{3.855181in}{2.707002in}}{\pgfqpoint{3.849882in}{2.704807in}}{\pgfqpoint{3.845975in}{2.700900in}}%
\pgfpathcurveto{\pgfqpoint{3.842068in}{2.696993in}}{\pgfqpoint{3.839873in}{2.691694in}}{\pgfqpoint{3.839873in}{2.686169in}}%
\pgfpathcurveto{\pgfqpoint{3.839873in}{2.680644in}}{\pgfqpoint{3.842068in}{2.675344in}}{\pgfqpoint{3.845975in}{2.671437in}}%
\pgfpathcurveto{\pgfqpoint{3.849882in}{2.667530in}}{\pgfqpoint{3.855181in}{2.665335in}}{\pgfqpoint{3.860706in}{2.665335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358662in}{2.665389in}}%
\pgfpathcurveto{\pgfqpoint{3.364187in}{2.665389in}}{\pgfqpoint{3.369487in}{2.667584in}}{\pgfqpoint{3.373393in}{2.671491in}}%
\pgfpathcurveto{\pgfqpoint{3.377300in}{2.675398in}}{\pgfqpoint{3.379495in}{2.680697in}}{\pgfqpoint{3.379495in}{2.686222in}}%
\pgfpathcurveto{\pgfqpoint{3.379495in}{2.691747in}}{\pgfqpoint{3.377300in}{2.697047in}}{\pgfqpoint{3.373393in}{2.700954in}}%
\pgfpathcurveto{\pgfqpoint{3.369487in}{2.704860in}}{\pgfqpoint{3.364187in}{2.707056in}}{\pgfqpoint{3.358662in}{2.707056in}}%
\pgfpathcurveto{\pgfqpoint{3.353137in}{2.707056in}}{\pgfqpoint{3.347837in}{2.704860in}}{\pgfqpoint{3.343931in}{2.700954in}}%
\pgfpathcurveto{\pgfqpoint{3.340024in}{2.697047in}}{\pgfqpoint{3.337829in}{2.691747in}}{\pgfqpoint{3.337829in}{2.686222in}}%
\pgfpathcurveto{\pgfqpoint{3.337829in}{2.680697in}}{\pgfqpoint{3.340024in}{2.675398in}}{\pgfqpoint{3.343931in}{2.671491in}}%
\pgfpathcurveto{\pgfqpoint{3.347837in}{2.667584in}}{\pgfqpoint{3.353137in}{2.665389in}}{\pgfqpoint{3.358662in}{2.665389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850050in}{2.665549in}}%
\pgfpathcurveto{\pgfqpoint{3.855575in}{2.665549in}}{\pgfqpoint{3.860875in}{2.667745in}}{\pgfqpoint{3.864782in}{2.671651in}}%
\pgfpathcurveto{\pgfqpoint{3.868689in}{2.675558in}}{\pgfqpoint{3.870884in}{2.680858in}}{\pgfqpoint{3.870884in}{2.686383in}}%
\pgfpathcurveto{\pgfqpoint{3.870884in}{2.691908in}}{\pgfqpoint{3.868689in}{2.697207in}}{\pgfqpoint{3.864782in}{2.701114in}}%
\pgfpathcurveto{\pgfqpoint{3.860875in}{2.705021in}}{\pgfqpoint{3.855575in}{2.707216in}}{\pgfqpoint{3.850050in}{2.707216in}}%
\pgfpathcurveto{\pgfqpoint{3.844525in}{2.707216in}}{\pgfqpoint{3.839226in}{2.705021in}}{\pgfqpoint{3.835319in}{2.701114in}}%
\pgfpathcurveto{\pgfqpoint{3.831412in}{2.697207in}}{\pgfqpoint{3.829217in}{2.691908in}}{\pgfqpoint{3.829217in}{2.686383in}}%
\pgfpathcurveto{\pgfqpoint{3.829217in}{2.680858in}}{\pgfqpoint{3.831412in}{2.675558in}}{\pgfqpoint{3.835319in}{2.671651in}}%
\pgfpathcurveto{\pgfqpoint{3.839226in}{2.667745in}}{\pgfqpoint{3.844525in}{2.665549in}}{\pgfqpoint{3.850050in}{2.665549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835731in}{2.665654in}}%
\pgfpathcurveto{\pgfqpoint{3.841256in}{2.665654in}}{\pgfqpoint{3.846555in}{2.667849in}}{\pgfqpoint{3.850462in}{2.671756in}}%
\pgfpathcurveto{\pgfqpoint{3.854369in}{2.675663in}}{\pgfqpoint{3.856564in}{2.680962in}}{\pgfqpoint{3.856564in}{2.686487in}}%
\pgfpathcurveto{\pgfqpoint{3.856564in}{2.692012in}}{\pgfqpoint{3.854369in}{2.697312in}}{\pgfqpoint{3.850462in}{2.701219in}}%
\pgfpathcurveto{\pgfqpoint{3.846555in}{2.705126in}}{\pgfqpoint{3.841256in}{2.707321in}}{\pgfqpoint{3.835731in}{2.707321in}}%
\pgfpathcurveto{\pgfqpoint{3.830206in}{2.707321in}}{\pgfqpoint{3.824906in}{2.705126in}}{\pgfqpoint{3.820999in}{2.701219in}}%
\pgfpathcurveto{\pgfqpoint{3.817093in}{2.697312in}}{\pgfqpoint{3.814897in}{2.692012in}}{\pgfqpoint{3.814897in}{2.686487in}}%
\pgfpathcurveto{\pgfqpoint{3.814897in}{2.680962in}}{\pgfqpoint{3.817093in}{2.675663in}}{\pgfqpoint{3.820999in}{2.671756in}}%
\pgfpathcurveto{\pgfqpoint{3.824906in}{2.667849in}}{\pgfqpoint{3.830206in}{2.665654in}}{\pgfqpoint{3.835731in}{2.665654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415338in}{2.665710in}}%
\pgfpathcurveto{\pgfqpoint{1.420863in}{2.665710in}}{\pgfqpoint{1.426163in}{2.667905in}}{\pgfqpoint{1.430070in}{2.671812in}}%
\pgfpathcurveto{\pgfqpoint{1.433977in}{2.675719in}}{\pgfqpoint{1.436172in}{2.681018in}}{\pgfqpoint{1.436172in}{2.686543in}}%
\pgfpathcurveto{\pgfqpoint{1.436172in}{2.692068in}}{\pgfqpoint{1.433977in}{2.697368in}}{\pgfqpoint{1.430070in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{1.426163in}{2.705182in}}{\pgfqpoint{1.420863in}{2.707377in}}{\pgfqpoint{1.415338in}{2.707377in}}%
\pgfpathcurveto{\pgfqpoint{1.409813in}{2.707377in}}{\pgfqpoint{1.404514in}{2.705182in}}{\pgfqpoint{1.400607in}{2.701275in}}%
\pgfpathcurveto{\pgfqpoint{1.396700in}{2.697368in}}{\pgfqpoint{1.394505in}{2.692068in}}{\pgfqpoint{1.394505in}{2.686543in}}%
\pgfpathcurveto{\pgfqpoint{1.394505in}{2.681018in}}{\pgfqpoint{1.396700in}{2.675719in}}{\pgfqpoint{1.400607in}{2.671812in}}%
\pgfpathcurveto{\pgfqpoint{1.404514in}{2.667905in}}{\pgfqpoint{1.409813in}{2.665710in}}{\pgfqpoint{1.415338in}{2.665710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861383in}{2.665767in}}%
\pgfpathcurveto{\pgfqpoint{3.866908in}{2.665767in}}{\pgfqpoint{3.872208in}{2.667963in}}{\pgfqpoint{3.876115in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{3.880021in}{2.675776in}}{\pgfqpoint{3.882217in}{2.681076in}}{\pgfqpoint{3.882217in}{2.686601in}}%
\pgfpathcurveto{\pgfqpoint{3.882217in}{2.692126in}}{\pgfqpoint{3.880021in}{2.697425in}}{\pgfqpoint{3.876115in}{2.701332in}}%
\pgfpathcurveto{\pgfqpoint{3.872208in}{2.705239in}}{\pgfqpoint{3.866908in}{2.707434in}}{\pgfqpoint{3.861383in}{2.707434in}}%
\pgfpathcurveto{\pgfqpoint{3.855858in}{2.707434in}}{\pgfqpoint{3.850559in}{2.705239in}}{\pgfqpoint{3.846652in}{2.701332in}}%
\pgfpathcurveto{\pgfqpoint{3.842745in}{2.697425in}}{\pgfqpoint{3.840550in}{2.692126in}}{\pgfqpoint{3.840550in}{2.686601in}}%
\pgfpathcurveto{\pgfqpoint{3.840550in}{2.681076in}}{\pgfqpoint{3.842745in}{2.675776in}}{\pgfqpoint{3.846652in}{2.671869in}}%
\pgfpathcurveto{\pgfqpoint{3.850559in}{2.667963in}}{\pgfqpoint{3.855858in}{2.665767in}}{\pgfqpoint{3.861383in}{2.665767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123853in}{2.665850in}}%
\pgfpathcurveto{\pgfqpoint{2.129378in}{2.665850in}}{\pgfqpoint{2.134678in}{2.668045in}}{\pgfqpoint{2.138585in}{2.671952in}}%
\pgfpathcurveto{\pgfqpoint{2.142491in}{2.675859in}}{\pgfqpoint{2.144687in}{2.681159in}}{\pgfqpoint{2.144687in}{2.686684in}}%
\pgfpathcurveto{\pgfqpoint{2.144687in}{2.692209in}}{\pgfqpoint{2.142491in}{2.697508in}}{\pgfqpoint{2.138585in}{2.701415in}}%
\pgfpathcurveto{\pgfqpoint{2.134678in}{2.705322in}}{\pgfqpoint{2.129378in}{2.707517in}}{\pgfqpoint{2.123853in}{2.707517in}}%
\pgfpathcurveto{\pgfqpoint{2.118328in}{2.707517in}}{\pgfqpoint{2.113029in}{2.705322in}}{\pgfqpoint{2.109122in}{2.701415in}}%
\pgfpathcurveto{\pgfqpoint{2.105215in}{2.697508in}}{\pgfqpoint{2.103020in}{2.692209in}}{\pgfqpoint{2.103020in}{2.686684in}}%
\pgfpathcurveto{\pgfqpoint{2.103020in}{2.681159in}}{\pgfqpoint{2.105215in}{2.675859in}}{\pgfqpoint{2.109122in}{2.671952in}}%
\pgfpathcurveto{\pgfqpoint{2.113029in}{2.668045in}}{\pgfqpoint{2.118328in}{2.665850in}}{\pgfqpoint{2.123853in}{2.665850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860316in}{2.666017in}}%
\pgfpathcurveto{\pgfqpoint{3.865841in}{2.666017in}}{\pgfqpoint{3.871141in}{2.668212in}}{\pgfqpoint{3.875048in}{2.672119in}}%
\pgfpathcurveto{\pgfqpoint{3.878955in}{2.676026in}}{\pgfqpoint{3.881150in}{2.681325in}}{\pgfqpoint{3.881150in}{2.686851in}}%
\pgfpathcurveto{\pgfqpoint{3.881150in}{2.692376in}}{\pgfqpoint{3.878955in}{2.697675in}}{\pgfqpoint{3.875048in}{2.701582in}}%
\pgfpathcurveto{\pgfqpoint{3.871141in}{2.705489in}}{\pgfqpoint{3.865841in}{2.707684in}}{\pgfqpoint{3.860316in}{2.707684in}}%
\pgfpathcurveto{\pgfqpoint{3.854791in}{2.707684in}}{\pgfqpoint{3.849492in}{2.705489in}}{\pgfqpoint{3.845585in}{2.701582in}}%
\pgfpathcurveto{\pgfqpoint{3.841678in}{2.697675in}}{\pgfqpoint{3.839483in}{2.692376in}}{\pgfqpoint{3.839483in}{2.686851in}}%
\pgfpathcurveto{\pgfqpoint{3.839483in}{2.681325in}}{\pgfqpoint{3.841678in}{2.676026in}}{\pgfqpoint{3.845585in}{2.672119in}}%
\pgfpathcurveto{\pgfqpoint{3.849492in}{2.668212in}}{\pgfqpoint{3.854791in}{2.666017in}}{\pgfqpoint{3.860316in}{2.666017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545060in}{2.666044in}}%
\pgfpathcurveto{\pgfqpoint{3.550585in}{2.666044in}}{\pgfqpoint{3.555884in}{2.668239in}}{\pgfqpoint{3.559791in}{2.672146in}}%
\pgfpathcurveto{\pgfqpoint{3.563698in}{2.676053in}}{\pgfqpoint{3.565893in}{2.681352in}}{\pgfqpoint{3.565893in}{2.686877in}}%
\pgfpathcurveto{\pgfqpoint{3.565893in}{2.692402in}}{\pgfqpoint{3.563698in}{2.697702in}}{\pgfqpoint{3.559791in}{2.701609in}}%
\pgfpathcurveto{\pgfqpoint{3.555884in}{2.705516in}}{\pgfqpoint{3.550585in}{2.707711in}}{\pgfqpoint{3.545060in}{2.707711in}}%
\pgfpathcurveto{\pgfqpoint{3.539535in}{2.707711in}}{\pgfqpoint{3.534235in}{2.705516in}}{\pgfqpoint{3.530328in}{2.701609in}}%
\pgfpathcurveto{\pgfqpoint{3.526421in}{2.697702in}}{\pgfqpoint{3.524226in}{2.692402in}}{\pgfqpoint{3.524226in}{2.686877in}}%
\pgfpathcurveto{\pgfqpoint{3.524226in}{2.681352in}}{\pgfqpoint{3.526421in}{2.676053in}}{\pgfqpoint{3.530328in}{2.672146in}}%
\pgfpathcurveto{\pgfqpoint{3.534235in}{2.668239in}}{\pgfqpoint{3.539535in}{2.666044in}}{\pgfqpoint{3.545060in}{2.666044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827417in}{2.666344in}}%
\pgfpathcurveto{\pgfqpoint{3.832942in}{2.666344in}}{\pgfqpoint{3.838242in}{2.668539in}}{\pgfqpoint{3.842149in}{2.672445in}}%
\pgfpathcurveto{\pgfqpoint{3.846056in}{2.676352in}}{\pgfqpoint{3.848251in}{2.681652in}}{\pgfqpoint{3.848251in}{2.687177in}}%
\pgfpathcurveto{\pgfqpoint{3.848251in}{2.692702in}}{\pgfqpoint{3.846056in}{2.698001in}}{\pgfqpoint{3.842149in}{2.701908in}}%
\pgfpathcurveto{\pgfqpoint{3.838242in}{2.705815in}}{\pgfqpoint{3.832942in}{2.708010in}}{\pgfqpoint{3.827417in}{2.708010in}}%
\pgfpathcurveto{\pgfqpoint{3.821892in}{2.708010in}}{\pgfqpoint{3.816593in}{2.705815in}}{\pgfqpoint{3.812686in}{2.701908in}}%
\pgfpathcurveto{\pgfqpoint{3.808779in}{2.698001in}}{\pgfqpoint{3.806584in}{2.692702in}}{\pgfqpoint{3.806584in}{2.687177in}}%
\pgfpathcurveto{\pgfqpoint{3.806584in}{2.681652in}}{\pgfqpoint{3.808779in}{2.676352in}}{\pgfqpoint{3.812686in}{2.672445in}}%
\pgfpathcurveto{\pgfqpoint{3.816593in}{2.668539in}}{\pgfqpoint{3.821892in}{2.666344in}}{\pgfqpoint{3.827417in}{2.666344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843095in}{2.666579in}}%
\pgfpathcurveto{\pgfqpoint{3.848620in}{2.666579in}}{\pgfqpoint{3.853920in}{2.668774in}}{\pgfqpoint{3.857826in}{2.672681in}}%
\pgfpathcurveto{\pgfqpoint{3.861733in}{2.676588in}}{\pgfqpoint{3.863928in}{2.681888in}}{\pgfqpoint{3.863928in}{2.687413in}}%
\pgfpathcurveto{\pgfqpoint{3.863928in}{2.692938in}}{\pgfqpoint{3.861733in}{2.698237in}}{\pgfqpoint{3.857826in}{2.702144in}}%
\pgfpathcurveto{\pgfqpoint{3.853920in}{2.706051in}}{\pgfqpoint{3.848620in}{2.708246in}}{\pgfqpoint{3.843095in}{2.708246in}}%
\pgfpathcurveto{\pgfqpoint{3.837570in}{2.708246in}}{\pgfqpoint{3.832270in}{2.706051in}}{\pgfqpoint{3.828364in}{2.702144in}}%
\pgfpathcurveto{\pgfqpoint{3.824457in}{2.698237in}}{\pgfqpoint{3.822262in}{2.692938in}}{\pgfqpoint{3.822262in}{2.687413in}}%
\pgfpathcurveto{\pgfqpoint{3.822262in}{2.681888in}}{\pgfqpoint{3.824457in}{2.676588in}}{\pgfqpoint{3.828364in}{2.672681in}}%
\pgfpathcurveto{\pgfqpoint{3.832270in}{2.668774in}}{\pgfqpoint{3.837570in}{2.666579in}}{\pgfqpoint{3.843095in}{2.666579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848728in}{2.666616in}}%
\pgfpathcurveto{\pgfqpoint{3.854254in}{2.666616in}}{\pgfqpoint{3.859553in}{2.668811in}}{\pgfqpoint{3.863460in}{2.672718in}}%
\pgfpathcurveto{\pgfqpoint{3.867367in}{2.676625in}}{\pgfqpoint{3.869562in}{2.681925in}}{\pgfqpoint{3.869562in}{2.687450in}}%
\pgfpathcurveto{\pgfqpoint{3.869562in}{2.692975in}}{\pgfqpoint{3.867367in}{2.698274in}}{\pgfqpoint{3.863460in}{2.702181in}}%
\pgfpathcurveto{\pgfqpoint{3.859553in}{2.706088in}}{\pgfqpoint{3.854254in}{2.708283in}}{\pgfqpoint{3.848728in}{2.708283in}}%
\pgfpathcurveto{\pgfqpoint{3.843203in}{2.708283in}}{\pgfqpoint{3.837904in}{2.706088in}}{\pgfqpoint{3.833997in}{2.702181in}}%
\pgfpathcurveto{\pgfqpoint{3.830090in}{2.698274in}}{\pgfqpoint{3.827895in}{2.692975in}}{\pgfqpoint{3.827895in}{2.687450in}}%
\pgfpathcurveto{\pgfqpoint{3.827895in}{2.681925in}}{\pgfqpoint{3.830090in}{2.676625in}}{\pgfqpoint{3.833997in}{2.672718in}}%
\pgfpathcurveto{\pgfqpoint{3.837904in}{2.668811in}}{\pgfqpoint{3.843203in}{2.666616in}}{\pgfqpoint{3.848728in}{2.666616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856533in}{2.666991in}}%
\pgfpathcurveto{\pgfqpoint{3.862058in}{2.666991in}}{\pgfqpoint{3.867357in}{2.669186in}}{\pgfqpoint{3.871264in}{2.673093in}}%
\pgfpathcurveto{\pgfqpoint{3.875171in}{2.677000in}}{\pgfqpoint{3.877366in}{2.682299in}}{\pgfqpoint{3.877366in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{3.877366in}{2.693349in}}{\pgfqpoint{3.875171in}{2.698649in}}{\pgfqpoint{3.871264in}{2.702556in}}%
\pgfpathcurveto{\pgfqpoint{3.867357in}{2.706463in}}{\pgfqpoint{3.862058in}{2.708658in}}{\pgfqpoint{3.856533in}{2.708658in}}%
\pgfpathcurveto{\pgfqpoint{3.851007in}{2.708658in}}{\pgfqpoint{3.845708in}{2.706463in}}{\pgfqpoint{3.841801in}{2.702556in}}%
\pgfpathcurveto{\pgfqpoint{3.837894in}{2.698649in}}{\pgfqpoint{3.835699in}{2.693349in}}{\pgfqpoint{3.835699in}{2.687824in}}%
\pgfpathcurveto{\pgfqpoint{3.835699in}{2.682299in}}{\pgfqpoint{3.837894in}{2.677000in}}{\pgfqpoint{3.841801in}{2.673093in}}%
\pgfpathcurveto{\pgfqpoint{3.845708in}{2.669186in}}{\pgfqpoint{3.851007in}{2.666991in}}{\pgfqpoint{3.856533in}{2.666991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849928in}{2.667050in}}%
\pgfpathcurveto{\pgfqpoint{3.855453in}{2.667050in}}{\pgfqpoint{3.860753in}{2.669245in}}{\pgfqpoint{3.864659in}{2.673152in}}%
\pgfpathcurveto{\pgfqpoint{3.868566in}{2.677058in}}{\pgfqpoint{3.870761in}{2.682358in}}{\pgfqpoint{3.870761in}{2.687883in}}%
\pgfpathcurveto{\pgfqpoint{3.870761in}{2.693408in}}{\pgfqpoint{3.868566in}{2.698708in}}{\pgfqpoint{3.864659in}{2.702614in}}%
\pgfpathcurveto{\pgfqpoint{3.860753in}{2.706521in}}{\pgfqpoint{3.855453in}{2.708716in}}{\pgfqpoint{3.849928in}{2.708716in}}%
\pgfpathcurveto{\pgfqpoint{3.844403in}{2.708716in}}{\pgfqpoint{3.839103in}{2.706521in}}{\pgfqpoint{3.835197in}{2.702614in}}%
\pgfpathcurveto{\pgfqpoint{3.831290in}{2.698708in}}{\pgfqpoint{3.829095in}{2.693408in}}{\pgfqpoint{3.829095in}{2.687883in}}%
\pgfpathcurveto{\pgfqpoint{3.829095in}{2.682358in}}{\pgfqpoint{3.831290in}{2.677058in}}{\pgfqpoint{3.835197in}{2.673152in}}%
\pgfpathcurveto{\pgfqpoint{3.839103in}{2.669245in}}{\pgfqpoint{3.844403in}{2.667050in}}{\pgfqpoint{3.849928in}{2.667050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821318in}{2.667228in}}%
\pgfpathcurveto{\pgfqpoint{3.826843in}{2.667228in}}{\pgfqpoint{3.832142in}{2.669423in}}{\pgfqpoint{3.836049in}{2.673330in}}%
\pgfpathcurveto{\pgfqpoint{3.839956in}{2.677237in}}{\pgfqpoint{3.842151in}{2.682536in}}{\pgfqpoint{3.842151in}{2.688061in}}%
\pgfpathcurveto{\pgfqpoint{3.842151in}{2.693586in}}{\pgfqpoint{3.839956in}{2.698886in}}{\pgfqpoint{3.836049in}{2.702793in}}%
\pgfpathcurveto{\pgfqpoint{3.832142in}{2.706700in}}{\pgfqpoint{3.826843in}{2.708895in}}{\pgfqpoint{3.821318in}{2.708895in}}%
\pgfpathcurveto{\pgfqpoint{3.815793in}{2.708895in}}{\pgfqpoint{3.810493in}{2.706700in}}{\pgfqpoint{3.806586in}{2.702793in}}%
\pgfpathcurveto{\pgfqpoint{3.802679in}{2.698886in}}{\pgfqpoint{3.800484in}{2.693586in}}{\pgfqpoint{3.800484in}{2.688061in}}%
\pgfpathcurveto{\pgfqpoint{3.800484in}{2.682536in}}{\pgfqpoint{3.802679in}{2.677237in}}{\pgfqpoint{3.806586in}{2.673330in}}%
\pgfpathcurveto{\pgfqpoint{3.810493in}{2.669423in}}{\pgfqpoint{3.815793in}{2.667228in}}{\pgfqpoint{3.821318in}{2.667228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931316in}{2.667389in}}%
\pgfpathcurveto{\pgfqpoint{2.936842in}{2.667389in}}{\pgfqpoint{2.942141in}{2.669584in}}{\pgfqpoint{2.946048in}{2.673491in}}%
\pgfpathcurveto{\pgfqpoint{2.949955in}{2.677397in}}{\pgfqpoint{2.952150in}{2.682697in}}{\pgfqpoint{2.952150in}{2.688222in}}%
\pgfpathcurveto{\pgfqpoint{2.952150in}{2.693747in}}{\pgfqpoint{2.949955in}{2.699047in}}{\pgfqpoint{2.946048in}{2.702953in}}%
\pgfpathcurveto{\pgfqpoint{2.942141in}{2.706860in}}{\pgfqpoint{2.936842in}{2.709055in}}{\pgfqpoint{2.931316in}{2.709055in}}%
\pgfpathcurveto{\pgfqpoint{2.925791in}{2.709055in}}{\pgfqpoint{2.920492in}{2.706860in}}{\pgfqpoint{2.916585in}{2.702953in}}%
\pgfpathcurveto{\pgfqpoint{2.912678in}{2.699047in}}{\pgfqpoint{2.910483in}{2.693747in}}{\pgfqpoint{2.910483in}{2.688222in}}%
\pgfpathcurveto{\pgfqpoint{2.910483in}{2.682697in}}{\pgfqpoint{2.912678in}{2.677397in}}{\pgfqpoint{2.916585in}{2.673491in}}%
\pgfpathcurveto{\pgfqpoint{2.920492in}{2.669584in}}{\pgfqpoint{2.925791in}{2.667389in}}{\pgfqpoint{2.931316in}{2.667389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707982in}{2.667689in}}%
\pgfpathcurveto{\pgfqpoint{3.713507in}{2.667689in}}{\pgfqpoint{3.718806in}{2.669885in}}{\pgfqpoint{3.722713in}{2.673791in}}%
\pgfpathcurveto{\pgfqpoint{3.726620in}{2.677698in}}{\pgfqpoint{3.728815in}{2.682998in}}{\pgfqpoint{3.728815in}{2.688523in}}%
\pgfpathcurveto{\pgfqpoint{3.728815in}{2.694048in}}{\pgfqpoint{3.726620in}{2.699347in}}{\pgfqpoint{3.722713in}{2.703254in}}%
\pgfpathcurveto{\pgfqpoint{3.718806in}{2.707161in}}{\pgfqpoint{3.713507in}{2.709356in}}{\pgfqpoint{3.707982in}{2.709356in}}%
\pgfpathcurveto{\pgfqpoint{3.702457in}{2.709356in}}{\pgfqpoint{3.697157in}{2.707161in}}{\pgfqpoint{3.693250in}{2.703254in}}%
\pgfpathcurveto{\pgfqpoint{3.689344in}{2.699347in}}{\pgfqpoint{3.687149in}{2.694048in}}{\pgfqpoint{3.687149in}{2.688523in}}%
\pgfpathcurveto{\pgfqpoint{3.687149in}{2.682998in}}{\pgfqpoint{3.689344in}{2.677698in}}{\pgfqpoint{3.693250in}{2.673791in}}%
\pgfpathcurveto{\pgfqpoint{3.697157in}{2.669885in}}{\pgfqpoint{3.702457in}{2.667689in}}{\pgfqpoint{3.707982in}{2.667689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483730in}{2.667783in}}%
\pgfpathcurveto{\pgfqpoint{1.489256in}{2.667783in}}{\pgfqpoint{1.494555in}{2.669978in}}{\pgfqpoint{1.498462in}{2.673884in}}%
\pgfpathcurveto{\pgfqpoint{1.502369in}{2.677791in}}{\pgfqpoint{1.504564in}{2.683091in}}{\pgfqpoint{1.504564in}{2.688616in}}%
\pgfpathcurveto{\pgfqpoint{1.504564in}{2.694141in}}{\pgfqpoint{1.502369in}{2.699440in}}{\pgfqpoint{1.498462in}{2.703347in}}%
\pgfpathcurveto{\pgfqpoint{1.494555in}{2.707254in}}{\pgfqpoint{1.489256in}{2.709449in}}{\pgfqpoint{1.483730in}{2.709449in}}%
\pgfpathcurveto{\pgfqpoint{1.478205in}{2.709449in}}{\pgfqpoint{1.472906in}{2.707254in}}{\pgfqpoint{1.468999in}{2.703347in}}%
\pgfpathcurveto{\pgfqpoint{1.465092in}{2.699440in}}{\pgfqpoint{1.462897in}{2.694141in}}{\pgfqpoint{1.462897in}{2.688616in}}%
\pgfpathcurveto{\pgfqpoint{1.462897in}{2.683091in}}{\pgfqpoint{1.465092in}{2.677791in}}{\pgfqpoint{1.468999in}{2.673884in}}%
\pgfpathcurveto{\pgfqpoint{1.472906in}{2.669978in}}{\pgfqpoint{1.478205in}{2.667783in}}{\pgfqpoint{1.483730in}{2.667783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858372in}{2.667961in}}%
\pgfpathcurveto{\pgfqpoint{3.863897in}{2.667961in}}{\pgfqpoint{3.869197in}{2.670156in}}{\pgfqpoint{3.873104in}{2.674063in}}%
\pgfpathcurveto{\pgfqpoint{3.877011in}{2.677970in}}{\pgfqpoint{3.879206in}{2.683269in}}{\pgfqpoint{3.879206in}{2.688794in}}%
\pgfpathcurveto{\pgfqpoint{3.879206in}{2.694319in}}{\pgfqpoint{3.877011in}{2.699619in}}{\pgfqpoint{3.873104in}{2.703526in}}%
\pgfpathcurveto{\pgfqpoint{3.869197in}{2.707432in}}{\pgfqpoint{3.863897in}{2.709628in}}{\pgfqpoint{3.858372in}{2.709628in}}%
\pgfpathcurveto{\pgfqpoint{3.852847in}{2.709628in}}{\pgfqpoint{3.847548in}{2.707432in}}{\pgfqpoint{3.843641in}{2.703526in}}%
\pgfpathcurveto{\pgfqpoint{3.839734in}{2.699619in}}{\pgfqpoint{3.837539in}{2.694319in}}{\pgfqpoint{3.837539in}{2.688794in}}%
\pgfpathcurveto{\pgfqpoint{3.837539in}{2.683269in}}{\pgfqpoint{3.839734in}{2.677970in}}{\pgfqpoint{3.843641in}{2.674063in}}%
\pgfpathcurveto{\pgfqpoint{3.847548in}{2.670156in}}{\pgfqpoint{3.852847in}{2.667961in}}{\pgfqpoint{3.858372in}{2.667961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803537in}{2.668300in}}%
\pgfpathcurveto{\pgfqpoint{3.809062in}{2.668300in}}{\pgfqpoint{3.814361in}{2.670495in}}{\pgfqpoint{3.818268in}{2.674402in}}%
\pgfpathcurveto{\pgfqpoint{3.822175in}{2.678309in}}{\pgfqpoint{3.824370in}{2.683608in}}{\pgfqpoint{3.824370in}{2.689133in}}%
\pgfpathcurveto{\pgfqpoint{3.824370in}{2.694658in}}{\pgfqpoint{3.822175in}{2.699958in}}{\pgfqpoint{3.818268in}{2.703865in}}%
\pgfpathcurveto{\pgfqpoint{3.814361in}{2.707772in}}{\pgfqpoint{3.809062in}{2.709967in}}{\pgfqpoint{3.803537in}{2.709967in}}%
\pgfpathcurveto{\pgfqpoint{3.798012in}{2.709967in}}{\pgfqpoint{3.792712in}{2.707772in}}{\pgfqpoint{3.788805in}{2.703865in}}%
\pgfpathcurveto{\pgfqpoint{3.784899in}{2.699958in}}{\pgfqpoint{3.782703in}{2.694658in}}{\pgfqpoint{3.782703in}{2.689133in}}%
\pgfpathcurveto{\pgfqpoint{3.782703in}{2.683608in}}{\pgfqpoint{3.784899in}{2.678309in}}{\pgfqpoint{3.788805in}{2.674402in}}%
\pgfpathcurveto{\pgfqpoint{3.792712in}{2.670495in}}{\pgfqpoint{3.798012in}{2.668300in}}{\pgfqpoint{3.803537in}{2.668300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997806in}{2.668703in}}%
\pgfpathcurveto{\pgfqpoint{3.003332in}{2.668703in}}{\pgfqpoint{3.008631in}{2.670898in}}{\pgfqpoint{3.012538in}{2.674805in}}%
\pgfpathcurveto{\pgfqpoint{3.016445in}{2.678711in}}{\pgfqpoint{3.018640in}{2.684011in}}{\pgfqpoint{3.018640in}{2.689536in}}%
\pgfpathcurveto{\pgfqpoint{3.018640in}{2.695061in}}{\pgfqpoint{3.016445in}{2.700361in}}{\pgfqpoint{3.012538in}{2.704267in}}%
\pgfpathcurveto{\pgfqpoint{3.008631in}{2.708174in}}{\pgfqpoint{3.003332in}{2.710369in}}{\pgfqpoint{2.997806in}{2.710369in}}%
\pgfpathcurveto{\pgfqpoint{2.992281in}{2.710369in}}{\pgfqpoint{2.986982in}{2.708174in}}{\pgfqpoint{2.983075in}{2.704267in}}%
\pgfpathcurveto{\pgfqpoint{2.979168in}{2.700361in}}{\pgfqpoint{2.976973in}{2.695061in}}{\pgfqpoint{2.976973in}{2.689536in}}%
\pgfpathcurveto{\pgfqpoint{2.976973in}{2.684011in}}{\pgfqpoint{2.979168in}{2.678711in}}{\pgfqpoint{2.983075in}{2.674805in}}%
\pgfpathcurveto{\pgfqpoint{2.986982in}{2.670898in}}{\pgfqpoint{2.992281in}{2.668703in}}{\pgfqpoint{2.997806in}{2.668703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861796in}{2.668750in}}%
\pgfpathcurveto{\pgfqpoint{3.867321in}{2.668750in}}{\pgfqpoint{3.872621in}{2.670945in}}{\pgfqpoint{3.876527in}{2.674852in}}%
\pgfpathcurveto{\pgfqpoint{3.880434in}{2.678759in}}{\pgfqpoint{3.882629in}{2.684058in}}{\pgfqpoint{3.882629in}{2.689583in}}%
\pgfpathcurveto{\pgfqpoint{3.882629in}{2.695108in}}{\pgfqpoint{3.880434in}{2.700408in}}{\pgfqpoint{3.876527in}{2.704315in}}%
\pgfpathcurveto{\pgfqpoint{3.872621in}{2.708221in}}{\pgfqpoint{3.867321in}{2.710417in}}{\pgfqpoint{3.861796in}{2.710417in}}%
\pgfpathcurveto{\pgfqpoint{3.856271in}{2.710417in}}{\pgfqpoint{3.850971in}{2.708221in}}{\pgfqpoint{3.847065in}{2.704315in}}%
\pgfpathcurveto{\pgfqpoint{3.843158in}{2.700408in}}{\pgfqpoint{3.840963in}{2.695108in}}{\pgfqpoint{3.840963in}{2.689583in}}%
\pgfpathcurveto{\pgfqpoint{3.840963in}{2.684058in}}{\pgfqpoint{3.843158in}{2.678759in}}{\pgfqpoint{3.847065in}{2.674852in}}%
\pgfpathcurveto{\pgfqpoint{3.850971in}{2.670945in}}{\pgfqpoint{3.856271in}{2.668750in}}{\pgfqpoint{3.861796in}{2.668750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716573in}{2.668755in}}%
\pgfpathcurveto{\pgfqpoint{3.722098in}{2.668755in}}{\pgfqpoint{3.727398in}{2.670950in}}{\pgfqpoint{3.731305in}{2.674857in}}%
\pgfpathcurveto{\pgfqpoint{3.735212in}{2.678764in}}{\pgfqpoint{3.737407in}{2.684063in}}{\pgfqpoint{3.737407in}{2.689588in}}%
\pgfpathcurveto{\pgfqpoint{3.737407in}{2.695113in}}{\pgfqpoint{3.735212in}{2.700413in}}{\pgfqpoint{3.731305in}{2.704320in}}%
\pgfpathcurveto{\pgfqpoint{3.727398in}{2.708227in}}{\pgfqpoint{3.722098in}{2.710422in}}{\pgfqpoint{3.716573in}{2.710422in}}%
\pgfpathcurveto{\pgfqpoint{3.711048in}{2.710422in}}{\pgfqpoint{3.705749in}{2.708227in}}{\pgfqpoint{3.701842in}{2.704320in}}%
\pgfpathcurveto{\pgfqpoint{3.697935in}{2.700413in}}{\pgfqpoint{3.695740in}{2.695113in}}{\pgfqpoint{3.695740in}{2.689588in}}%
\pgfpathcurveto{\pgfqpoint{3.695740in}{2.684063in}}{\pgfqpoint{3.697935in}{2.678764in}}{\pgfqpoint{3.701842in}{2.674857in}}%
\pgfpathcurveto{\pgfqpoint{3.705749in}{2.670950in}}{\pgfqpoint{3.711048in}{2.668755in}}{\pgfqpoint{3.716573in}{2.668755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626667in}{2.668810in}}%
\pgfpathcurveto{\pgfqpoint{3.632192in}{2.668810in}}{\pgfqpoint{3.637491in}{2.671005in}}{\pgfqpoint{3.641398in}{2.674912in}}%
\pgfpathcurveto{\pgfqpoint{3.645305in}{2.678819in}}{\pgfqpoint{3.647500in}{2.684118in}}{\pgfqpoint{3.647500in}{2.689643in}}%
\pgfpathcurveto{\pgfqpoint{3.647500in}{2.695168in}}{\pgfqpoint{3.645305in}{2.700468in}}{\pgfqpoint{3.641398in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{3.637491in}{2.708281in}}{\pgfqpoint{3.632192in}{2.710476in}}{\pgfqpoint{3.626667in}{2.710476in}}%
\pgfpathcurveto{\pgfqpoint{3.621142in}{2.710476in}}{\pgfqpoint{3.615842in}{2.708281in}}{\pgfqpoint{3.611935in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{3.608029in}{2.700468in}}{\pgfqpoint{3.605834in}{2.695168in}}{\pgfqpoint{3.605834in}{2.689643in}}%
\pgfpathcurveto{\pgfqpoint{3.605834in}{2.684118in}}{\pgfqpoint{3.608029in}{2.678819in}}{\pgfqpoint{3.611935in}{2.674912in}}%
\pgfpathcurveto{\pgfqpoint{3.615842in}{2.671005in}}{\pgfqpoint{3.621142in}{2.668810in}}{\pgfqpoint{3.626667in}{2.668810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852656in}{2.669604in}}%
\pgfpathcurveto{\pgfqpoint{3.858181in}{2.669604in}}{\pgfqpoint{3.863481in}{2.671799in}}{\pgfqpoint{3.867387in}{2.675706in}}%
\pgfpathcurveto{\pgfqpoint{3.871294in}{2.679613in}}{\pgfqpoint{3.873489in}{2.684912in}}{\pgfqpoint{3.873489in}{2.690437in}}%
\pgfpathcurveto{\pgfqpoint{3.873489in}{2.695962in}}{\pgfqpoint{3.871294in}{2.701262in}}{\pgfqpoint{3.867387in}{2.705169in}}%
\pgfpathcurveto{\pgfqpoint{3.863481in}{2.709075in}}{\pgfqpoint{3.858181in}{2.711271in}}{\pgfqpoint{3.852656in}{2.711271in}}%
\pgfpathcurveto{\pgfqpoint{3.847131in}{2.711271in}}{\pgfqpoint{3.841831in}{2.709075in}}{\pgfqpoint{3.837925in}{2.705169in}}%
\pgfpathcurveto{\pgfqpoint{3.834018in}{2.701262in}}{\pgfqpoint{3.831823in}{2.695962in}}{\pgfqpoint{3.831823in}{2.690437in}}%
\pgfpathcurveto{\pgfqpoint{3.831823in}{2.684912in}}{\pgfqpoint{3.834018in}{2.679613in}}{\pgfqpoint{3.837925in}{2.675706in}}%
\pgfpathcurveto{\pgfqpoint{3.841831in}{2.671799in}}{\pgfqpoint{3.847131in}{2.669604in}}{\pgfqpoint{3.852656in}{2.669604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867438in}{2.669832in}}%
\pgfpathcurveto{\pgfqpoint{1.872964in}{2.669832in}}{\pgfqpoint{1.878263in}{2.672027in}}{\pgfqpoint{1.882170in}{2.675934in}}%
\pgfpathcurveto{\pgfqpoint{1.886077in}{2.679841in}}{\pgfqpoint{1.888272in}{2.685140in}}{\pgfqpoint{1.888272in}{2.690665in}}%
\pgfpathcurveto{\pgfqpoint{1.888272in}{2.696190in}}{\pgfqpoint{1.886077in}{2.701490in}}{\pgfqpoint{1.882170in}{2.705397in}}%
\pgfpathcurveto{\pgfqpoint{1.878263in}{2.709304in}}{\pgfqpoint{1.872964in}{2.711499in}}{\pgfqpoint{1.867438in}{2.711499in}}%
\pgfpathcurveto{\pgfqpoint{1.861913in}{2.711499in}}{\pgfqpoint{1.856614in}{2.709304in}}{\pgfqpoint{1.852707in}{2.705397in}}%
\pgfpathcurveto{\pgfqpoint{1.848800in}{2.701490in}}{\pgfqpoint{1.846605in}{2.696190in}}{\pgfqpoint{1.846605in}{2.690665in}}%
\pgfpathcurveto{\pgfqpoint{1.846605in}{2.685140in}}{\pgfqpoint{1.848800in}{2.679841in}}{\pgfqpoint{1.852707in}{2.675934in}}%
\pgfpathcurveto{\pgfqpoint{1.856614in}{2.672027in}}{\pgfqpoint{1.861913in}{2.669832in}}{\pgfqpoint{1.867438in}{2.669832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861446in}{2.670010in}}%
\pgfpathcurveto{\pgfqpoint{3.866971in}{2.670010in}}{\pgfqpoint{3.872271in}{2.672206in}}{\pgfqpoint{3.876178in}{2.676112in}}%
\pgfpathcurveto{\pgfqpoint{3.880084in}{2.680019in}}{\pgfqpoint{3.882280in}{2.685319in}}{\pgfqpoint{3.882280in}{2.690844in}}%
\pgfpathcurveto{\pgfqpoint{3.882280in}{2.696369in}}{\pgfqpoint{3.880084in}{2.701668in}}{\pgfqpoint{3.876178in}{2.705575in}}%
\pgfpathcurveto{\pgfqpoint{3.872271in}{2.709482in}}{\pgfqpoint{3.866971in}{2.711677in}}{\pgfqpoint{3.861446in}{2.711677in}}%
\pgfpathcurveto{\pgfqpoint{3.855921in}{2.711677in}}{\pgfqpoint{3.850622in}{2.709482in}}{\pgfqpoint{3.846715in}{2.705575in}}%
\pgfpathcurveto{\pgfqpoint{3.842808in}{2.701668in}}{\pgfqpoint{3.840613in}{2.696369in}}{\pgfqpoint{3.840613in}{2.690844in}}%
\pgfpathcurveto{\pgfqpoint{3.840613in}{2.685319in}}{\pgfqpoint{3.842808in}{2.680019in}}{\pgfqpoint{3.846715in}{2.676112in}}%
\pgfpathcurveto{\pgfqpoint{3.850622in}{2.672206in}}{\pgfqpoint{3.855921in}{2.670010in}}{\pgfqpoint{3.861446in}{2.670010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847781in}{2.670037in}}%
\pgfpathcurveto{\pgfqpoint{3.853306in}{2.670037in}}{\pgfqpoint{3.858606in}{2.672232in}}{\pgfqpoint{3.862512in}{2.676139in}}%
\pgfpathcurveto{\pgfqpoint{3.866419in}{2.680046in}}{\pgfqpoint{3.868614in}{2.685345in}}{\pgfqpoint{3.868614in}{2.690871in}}%
\pgfpathcurveto{\pgfqpoint{3.868614in}{2.696396in}}{\pgfqpoint{3.866419in}{2.701695in}}{\pgfqpoint{3.862512in}{2.705602in}}%
\pgfpathcurveto{\pgfqpoint{3.858606in}{2.709509in}}{\pgfqpoint{3.853306in}{2.711704in}}{\pgfqpoint{3.847781in}{2.711704in}}%
\pgfpathcurveto{\pgfqpoint{3.842256in}{2.711704in}}{\pgfqpoint{3.836956in}{2.709509in}}{\pgfqpoint{3.833050in}{2.705602in}}%
\pgfpathcurveto{\pgfqpoint{3.829143in}{2.701695in}}{\pgfqpoint{3.826948in}{2.696396in}}{\pgfqpoint{3.826948in}{2.690871in}}%
\pgfpathcurveto{\pgfqpoint{3.826948in}{2.685345in}}{\pgfqpoint{3.829143in}{2.680046in}}{\pgfqpoint{3.833050in}{2.676139in}}%
\pgfpathcurveto{\pgfqpoint{3.836956in}{2.672232in}}{\pgfqpoint{3.842256in}{2.670037in}}{\pgfqpoint{3.847781in}{2.670037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838419in}{2.670089in}}%
\pgfpathcurveto{\pgfqpoint{3.843944in}{2.670089in}}{\pgfqpoint{3.849244in}{2.672285in}}{\pgfqpoint{3.853150in}{2.676191in}}%
\pgfpathcurveto{\pgfqpoint{3.857057in}{2.680098in}}{\pgfqpoint{3.859252in}{2.685398in}}{\pgfqpoint{3.859252in}{2.690923in}}%
\pgfpathcurveto{\pgfqpoint{3.859252in}{2.696448in}}{\pgfqpoint{3.857057in}{2.701747in}}{\pgfqpoint{3.853150in}{2.705654in}}%
\pgfpathcurveto{\pgfqpoint{3.849244in}{2.709561in}}{\pgfqpoint{3.843944in}{2.711756in}}{\pgfqpoint{3.838419in}{2.711756in}}%
\pgfpathcurveto{\pgfqpoint{3.832894in}{2.711756in}}{\pgfqpoint{3.827594in}{2.709561in}}{\pgfqpoint{3.823688in}{2.705654in}}%
\pgfpathcurveto{\pgfqpoint{3.819781in}{2.701747in}}{\pgfqpoint{3.817586in}{2.696448in}}{\pgfqpoint{3.817586in}{2.690923in}}%
\pgfpathcurveto{\pgfqpoint{3.817586in}{2.685398in}}{\pgfqpoint{3.819781in}{2.680098in}}{\pgfqpoint{3.823688in}{2.676191in}}%
\pgfpathcurveto{\pgfqpoint{3.827594in}{2.672285in}}{\pgfqpoint{3.832894in}{2.670089in}}{\pgfqpoint{3.838419in}{2.670089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848898in}{2.670648in}}%
\pgfpathcurveto{\pgfqpoint{3.854423in}{2.670648in}}{\pgfqpoint{3.859722in}{2.672843in}}{\pgfqpoint{3.863629in}{2.676750in}}%
\pgfpathcurveto{\pgfqpoint{3.867536in}{2.680656in}}{\pgfqpoint{3.869731in}{2.685956in}}{\pgfqpoint{3.869731in}{2.691481in}}%
\pgfpathcurveto{\pgfqpoint{3.869731in}{2.697006in}}{\pgfqpoint{3.867536in}{2.702306in}}{\pgfqpoint{3.863629in}{2.706212in}}%
\pgfpathcurveto{\pgfqpoint{3.859722in}{2.710119in}}{\pgfqpoint{3.854423in}{2.712314in}}{\pgfqpoint{3.848898in}{2.712314in}}%
\pgfpathcurveto{\pgfqpoint{3.843373in}{2.712314in}}{\pgfqpoint{3.838073in}{2.710119in}}{\pgfqpoint{3.834166in}{2.706212in}}%
\pgfpathcurveto{\pgfqpoint{3.830259in}{2.702306in}}{\pgfqpoint{3.828064in}{2.697006in}}{\pgfqpoint{3.828064in}{2.691481in}}%
\pgfpathcurveto{\pgfqpoint{3.828064in}{2.685956in}}{\pgfqpoint{3.830259in}{2.680656in}}{\pgfqpoint{3.834166in}{2.676750in}}%
\pgfpathcurveto{\pgfqpoint{3.838073in}{2.672843in}}{\pgfqpoint{3.843373in}{2.670648in}}{\pgfqpoint{3.848898in}{2.670648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836037in}{2.670831in}}%
\pgfpathcurveto{\pgfqpoint{3.841562in}{2.670831in}}{\pgfqpoint{3.846862in}{2.673026in}}{\pgfqpoint{3.850768in}{2.676933in}}%
\pgfpathcurveto{\pgfqpoint{3.854675in}{2.680840in}}{\pgfqpoint{3.856870in}{2.686140in}}{\pgfqpoint{3.856870in}{2.691665in}}%
\pgfpathcurveto{\pgfqpoint{3.856870in}{2.697190in}}{\pgfqpoint{3.854675in}{2.702489in}}{\pgfqpoint{3.850768in}{2.706396in}}%
\pgfpathcurveto{\pgfqpoint{3.846862in}{2.710303in}}{\pgfqpoint{3.841562in}{2.712498in}}{\pgfqpoint{3.836037in}{2.712498in}}%
\pgfpathcurveto{\pgfqpoint{3.830512in}{2.712498in}}{\pgfqpoint{3.825212in}{2.710303in}}{\pgfqpoint{3.821306in}{2.706396in}}%
\pgfpathcurveto{\pgfqpoint{3.817399in}{2.702489in}}{\pgfqpoint{3.815204in}{2.697190in}}{\pgfqpoint{3.815204in}{2.691665in}}%
\pgfpathcurveto{\pgfqpoint{3.815204in}{2.686140in}}{\pgfqpoint{3.817399in}{2.680840in}}{\pgfqpoint{3.821306in}{2.676933in}}%
\pgfpathcurveto{\pgfqpoint{3.825212in}{2.673026in}}{\pgfqpoint{3.830512in}{2.670831in}}{\pgfqpoint{3.836037in}{2.670831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338352in}{2.671057in}}%
\pgfpathcurveto{\pgfqpoint{3.343877in}{2.671057in}}{\pgfqpoint{3.349176in}{2.673252in}}{\pgfqpoint{3.353083in}{2.677159in}}%
\pgfpathcurveto{\pgfqpoint{3.356990in}{2.681066in}}{\pgfqpoint{3.359185in}{2.686365in}}{\pgfqpoint{3.359185in}{2.691890in}}%
\pgfpathcurveto{\pgfqpoint{3.359185in}{2.697415in}}{\pgfqpoint{3.356990in}{2.702715in}}{\pgfqpoint{3.353083in}{2.706622in}}%
\pgfpathcurveto{\pgfqpoint{3.349176in}{2.710528in}}{\pgfqpoint{3.343877in}{2.712724in}}{\pgfqpoint{3.338352in}{2.712724in}}%
\pgfpathcurveto{\pgfqpoint{3.332826in}{2.712724in}}{\pgfqpoint{3.327527in}{2.710528in}}{\pgfqpoint{3.323620in}{2.706622in}}%
\pgfpathcurveto{\pgfqpoint{3.319713in}{2.702715in}}{\pgfqpoint{3.317518in}{2.697415in}}{\pgfqpoint{3.317518in}{2.691890in}}%
\pgfpathcurveto{\pgfqpoint{3.317518in}{2.686365in}}{\pgfqpoint{3.319713in}{2.681066in}}{\pgfqpoint{3.323620in}{2.677159in}}%
\pgfpathcurveto{\pgfqpoint{3.327527in}{2.673252in}}{\pgfqpoint{3.332826in}{2.671057in}}{\pgfqpoint{3.338352in}{2.671057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858681in}{2.671158in}}%
\pgfpathcurveto{\pgfqpoint{3.864206in}{2.671158in}}{\pgfqpoint{3.869506in}{2.673353in}}{\pgfqpoint{3.873412in}{2.677260in}}%
\pgfpathcurveto{\pgfqpoint{3.877319in}{2.681166in}}{\pgfqpoint{3.879514in}{2.686466in}}{\pgfqpoint{3.879514in}{2.691991in}}%
\pgfpathcurveto{\pgfqpoint{3.879514in}{2.697516in}}{\pgfqpoint{3.877319in}{2.702815in}}{\pgfqpoint{3.873412in}{2.706722in}}%
\pgfpathcurveto{\pgfqpoint{3.869506in}{2.710629in}}{\pgfqpoint{3.864206in}{2.712824in}}{\pgfqpoint{3.858681in}{2.712824in}}%
\pgfpathcurveto{\pgfqpoint{3.853156in}{2.712824in}}{\pgfqpoint{3.847856in}{2.710629in}}{\pgfqpoint{3.843950in}{2.706722in}}%
\pgfpathcurveto{\pgfqpoint{3.840043in}{2.702815in}}{\pgfqpoint{3.837848in}{2.697516in}}{\pgfqpoint{3.837848in}{2.691991in}}%
\pgfpathcurveto{\pgfqpoint{3.837848in}{2.686466in}}{\pgfqpoint{3.840043in}{2.681166in}}{\pgfqpoint{3.843950in}{2.677260in}}%
\pgfpathcurveto{\pgfqpoint{3.847856in}{2.673353in}}{\pgfqpoint{3.853156in}{2.671158in}}{\pgfqpoint{3.858681in}{2.671158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861822in}{2.671214in}}%
\pgfpathcurveto{\pgfqpoint{3.867347in}{2.671214in}}{\pgfqpoint{3.872647in}{2.673409in}}{\pgfqpoint{3.876553in}{2.677316in}}%
\pgfpathcurveto{\pgfqpoint{3.880460in}{2.681222in}}{\pgfqpoint{3.882655in}{2.686522in}}{\pgfqpoint{3.882655in}{2.692047in}}%
\pgfpathcurveto{\pgfqpoint{3.882655in}{2.697572in}}{\pgfqpoint{3.880460in}{2.702872in}}{\pgfqpoint{3.876553in}{2.706778in}}%
\pgfpathcurveto{\pgfqpoint{3.872647in}{2.710685in}}{\pgfqpoint{3.867347in}{2.712880in}}{\pgfqpoint{3.861822in}{2.712880in}}%
\pgfpathcurveto{\pgfqpoint{3.856297in}{2.712880in}}{\pgfqpoint{3.850997in}{2.710685in}}{\pgfqpoint{3.847091in}{2.706778in}}%
\pgfpathcurveto{\pgfqpoint{3.843184in}{2.702872in}}{\pgfqpoint{3.840989in}{2.697572in}}{\pgfqpoint{3.840989in}{2.692047in}}%
\pgfpathcurveto{\pgfqpoint{3.840989in}{2.686522in}}{\pgfqpoint{3.843184in}{2.681222in}}{\pgfqpoint{3.847091in}{2.677316in}}%
\pgfpathcurveto{\pgfqpoint{3.850997in}{2.673409in}}{\pgfqpoint{3.856297in}{2.671214in}}{\pgfqpoint{3.861822in}{2.671214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848752in}{2.671333in}}%
\pgfpathcurveto{\pgfqpoint{3.854277in}{2.671333in}}{\pgfqpoint{3.859577in}{2.673529in}}{\pgfqpoint{3.863484in}{2.677435in}}%
\pgfpathcurveto{\pgfqpoint{3.867390in}{2.681342in}}{\pgfqpoint{3.869585in}{2.686642in}}{\pgfqpoint{3.869585in}{2.692167in}}%
\pgfpathcurveto{\pgfqpoint{3.869585in}{2.697692in}}{\pgfqpoint{3.867390in}{2.702991in}}{\pgfqpoint{3.863484in}{2.706898in}}%
\pgfpathcurveto{\pgfqpoint{3.859577in}{2.710805in}}{\pgfqpoint{3.854277in}{2.713000in}}{\pgfqpoint{3.848752in}{2.713000in}}%
\pgfpathcurveto{\pgfqpoint{3.843227in}{2.713000in}}{\pgfqpoint{3.837928in}{2.710805in}}{\pgfqpoint{3.834021in}{2.706898in}}%
\pgfpathcurveto{\pgfqpoint{3.830114in}{2.702991in}}{\pgfqpoint{3.827919in}{2.697692in}}{\pgfqpoint{3.827919in}{2.692167in}}%
\pgfpathcurveto{\pgfqpoint{3.827919in}{2.686642in}}{\pgfqpoint{3.830114in}{2.681342in}}{\pgfqpoint{3.834021in}{2.677435in}}%
\pgfpathcurveto{\pgfqpoint{3.837928in}{2.673529in}}{\pgfqpoint{3.843227in}{2.671333in}}{\pgfqpoint{3.848752in}{2.671333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840270in}{2.671360in}}%
\pgfpathcurveto{\pgfqpoint{3.845795in}{2.671360in}}{\pgfqpoint{3.851095in}{2.673555in}}{\pgfqpoint{3.855002in}{2.677462in}}%
\pgfpathcurveto{\pgfqpoint{3.858909in}{2.681369in}}{\pgfqpoint{3.861104in}{2.686668in}}{\pgfqpoint{3.861104in}{2.692194in}}%
\pgfpathcurveto{\pgfqpoint{3.861104in}{2.697719in}}{\pgfqpoint{3.858909in}{2.703018in}}{\pgfqpoint{3.855002in}{2.706925in}}%
\pgfpathcurveto{\pgfqpoint{3.851095in}{2.710832in}}{\pgfqpoint{3.845795in}{2.713027in}}{\pgfqpoint{3.840270in}{2.713027in}}%
\pgfpathcurveto{\pgfqpoint{3.834745in}{2.713027in}}{\pgfqpoint{3.829446in}{2.710832in}}{\pgfqpoint{3.825539in}{2.706925in}}%
\pgfpathcurveto{\pgfqpoint{3.821632in}{2.703018in}}{\pgfqpoint{3.819437in}{2.697719in}}{\pgfqpoint{3.819437in}{2.692194in}}%
\pgfpathcurveto{\pgfqpoint{3.819437in}{2.686668in}}{\pgfqpoint{3.821632in}{2.681369in}}{\pgfqpoint{3.825539in}{2.677462in}}%
\pgfpathcurveto{\pgfqpoint{3.829446in}{2.673555in}}{\pgfqpoint{3.834745in}{2.671360in}}{\pgfqpoint{3.840270in}{2.671360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450216in}{2.671373in}}%
\pgfpathcurveto{\pgfqpoint{2.455741in}{2.671373in}}{\pgfqpoint{2.461041in}{2.673568in}}{\pgfqpoint{2.464947in}{2.677475in}}%
\pgfpathcurveto{\pgfqpoint{2.468854in}{2.681382in}}{\pgfqpoint{2.471049in}{2.686681in}}{\pgfqpoint{2.471049in}{2.692206in}}%
\pgfpathcurveto{\pgfqpoint{2.471049in}{2.697731in}}{\pgfqpoint{2.468854in}{2.703031in}}{\pgfqpoint{2.464947in}{2.706938in}}%
\pgfpathcurveto{\pgfqpoint{2.461041in}{2.710845in}}{\pgfqpoint{2.455741in}{2.713040in}}{\pgfqpoint{2.450216in}{2.713040in}}%
\pgfpathcurveto{\pgfqpoint{2.444691in}{2.713040in}}{\pgfqpoint{2.439391in}{2.710845in}}{\pgfqpoint{2.435485in}{2.706938in}}%
\pgfpathcurveto{\pgfqpoint{2.431578in}{2.703031in}}{\pgfqpoint{2.429383in}{2.697731in}}{\pgfqpoint{2.429383in}{2.692206in}}%
\pgfpathcurveto{\pgfqpoint{2.429383in}{2.686681in}}{\pgfqpoint{2.431578in}{2.681382in}}{\pgfqpoint{2.435485in}{2.677475in}}%
\pgfpathcurveto{\pgfqpoint{2.439391in}{2.673568in}}{\pgfqpoint{2.444691in}{2.671373in}}{\pgfqpoint{2.450216in}{2.671373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847106in}{2.671469in}}%
\pgfpathcurveto{\pgfqpoint{3.852631in}{2.671469in}}{\pgfqpoint{3.857931in}{2.673664in}}{\pgfqpoint{3.861838in}{2.677571in}}%
\pgfpathcurveto{\pgfqpoint{3.865745in}{2.681477in}}{\pgfqpoint{3.867940in}{2.686777in}}{\pgfqpoint{3.867940in}{2.692302in}}%
\pgfpathcurveto{\pgfqpoint{3.867940in}{2.697827in}}{\pgfqpoint{3.865745in}{2.703126in}}{\pgfqpoint{3.861838in}{2.707033in}}%
\pgfpathcurveto{\pgfqpoint{3.857931in}{2.710940in}}{\pgfqpoint{3.852631in}{2.713135in}}{\pgfqpoint{3.847106in}{2.713135in}}%
\pgfpathcurveto{\pgfqpoint{3.841581in}{2.713135in}}{\pgfqpoint{3.836282in}{2.710940in}}{\pgfqpoint{3.832375in}{2.707033in}}%
\pgfpathcurveto{\pgfqpoint{3.828468in}{2.703126in}}{\pgfqpoint{3.826273in}{2.697827in}}{\pgfqpoint{3.826273in}{2.692302in}}%
\pgfpathcurveto{\pgfqpoint{3.826273in}{2.686777in}}{\pgfqpoint{3.828468in}{2.681477in}}{\pgfqpoint{3.832375in}{2.677571in}}%
\pgfpathcurveto{\pgfqpoint{3.836282in}{2.673664in}}{\pgfqpoint{3.841581in}{2.671469in}}{\pgfqpoint{3.847106in}{2.671469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828958in}{2.671666in}}%
\pgfpathcurveto{\pgfqpoint{3.834483in}{2.671666in}}{\pgfqpoint{3.839783in}{2.673861in}}{\pgfqpoint{3.843690in}{2.677768in}}%
\pgfpathcurveto{\pgfqpoint{3.847597in}{2.681675in}}{\pgfqpoint{3.849792in}{2.686974in}}{\pgfqpoint{3.849792in}{2.692499in}}%
\pgfpathcurveto{\pgfqpoint{3.849792in}{2.698025in}}{\pgfqpoint{3.847597in}{2.703324in}}{\pgfqpoint{3.843690in}{2.707231in}}%
\pgfpathcurveto{\pgfqpoint{3.839783in}{2.711138in}}{\pgfqpoint{3.834483in}{2.713333in}}{\pgfqpoint{3.828958in}{2.713333in}}%
\pgfpathcurveto{\pgfqpoint{3.823433in}{2.713333in}}{\pgfqpoint{3.818134in}{2.711138in}}{\pgfqpoint{3.814227in}{2.707231in}}%
\pgfpathcurveto{\pgfqpoint{3.810320in}{2.703324in}}{\pgfqpoint{3.808125in}{2.698025in}}{\pgfqpoint{3.808125in}{2.692499in}}%
\pgfpathcurveto{\pgfqpoint{3.808125in}{2.686974in}}{\pgfqpoint{3.810320in}{2.681675in}}{\pgfqpoint{3.814227in}{2.677768in}}%
\pgfpathcurveto{\pgfqpoint{3.818134in}{2.673861in}}{\pgfqpoint{3.823433in}{2.671666in}}{\pgfqpoint{3.828958in}{2.671666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857346in}{2.671778in}}%
\pgfpathcurveto{\pgfqpoint{3.862871in}{2.671778in}}{\pgfqpoint{3.868171in}{2.673973in}}{\pgfqpoint{3.872077in}{2.677880in}}%
\pgfpathcurveto{\pgfqpoint{3.875984in}{2.681787in}}{\pgfqpoint{3.878179in}{2.687087in}}{\pgfqpoint{3.878179in}{2.692612in}}%
\pgfpathcurveto{\pgfqpoint{3.878179in}{2.698137in}}{\pgfqpoint{3.875984in}{2.703436in}}{\pgfqpoint{3.872077in}{2.707343in}}%
\pgfpathcurveto{\pgfqpoint{3.868171in}{2.711250in}}{\pgfqpoint{3.862871in}{2.713445in}}{\pgfqpoint{3.857346in}{2.713445in}}%
\pgfpathcurveto{\pgfqpoint{3.851821in}{2.713445in}}{\pgfqpoint{3.846521in}{2.711250in}}{\pgfqpoint{3.842615in}{2.707343in}}%
\pgfpathcurveto{\pgfqpoint{3.838708in}{2.703436in}}{\pgfqpoint{3.836513in}{2.698137in}}{\pgfqpoint{3.836513in}{2.692612in}}%
\pgfpathcurveto{\pgfqpoint{3.836513in}{2.687087in}}{\pgfqpoint{3.838708in}{2.681787in}}{\pgfqpoint{3.842615in}{2.677880in}}%
\pgfpathcurveto{\pgfqpoint{3.846521in}{2.673973in}}{\pgfqpoint{3.851821in}{2.671778in}}{\pgfqpoint{3.857346in}{2.671778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772839in}{2.672014in}}%
\pgfpathcurveto{\pgfqpoint{3.778364in}{2.672014in}}{\pgfqpoint{3.783663in}{2.674209in}}{\pgfqpoint{3.787570in}{2.678116in}}%
\pgfpathcurveto{\pgfqpoint{3.791477in}{2.682023in}}{\pgfqpoint{3.793672in}{2.687322in}}{\pgfqpoint{3.793672in}{2.692847in}}%
\pgfpathcurveto{\pgfqpoint{3.793672in}{2.698372in}}{\pgfqpoint{3.791477in}{2.703672in}}{\pgfqpoint{3.787570in}{2.707579in}}%
\pgfpathcurveto{\pgfqpoint{3.783663in}{2.711486in}}{\pgfqpoint{3.778364in}{2.713681in}}{\pgfqpoint{3.772839in}{2.713681in}}%
\pgfpathcurveto{\pgfqpoint{3.767314in}{2.713681in}}{\pgfqpoint{3.762014in}{2.711486in}}{\pgfqpoint{3.758107in}{2.707579in}}%
\pgfpathcurveto{\pgfqpoint{3.754200in}{2.703672in}}{\pgfqpoint{3.752005in}{2.698372in}}{\pgfqpoint{3.752005in}{2.692847in}}%
\pgfpathcurveto{\pgfqpoint{3.752005in}{2.687322in}}{\pgfqpoint{3.754200in}{2.682023in}}{\pgfqpoint{3.758107in}{2.678116in}}%
\pgfpathcurveto{\pgfqpoint{3.762014in}{2.674209in}}{\pgfqpoint{3.767314in}{2.672014in}}{\pgfqpoint{3.772839in}{2.672014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505158in}{2.672382in}}%
\pgfpathcurveto{\pgfqpoint{3.510683in}{2.672382in}}{\pgfqpoint{3.515982in}{2.674578in}}{\pgfqpoint{3.519889in}{2.678484in}}%
\pgfpathcurveto{\pgfqpoint{3.523796in}{2.682391in}}{\pgfqpoint{3.525991in}{2.687691in}}{\pgfqpoint{3.525991in}{2.693216in}}%
\pgfpathcurveto{\pgfqpoint{3.525991in}{2.698741in}}{\pgfqpoint{3.523796in}{2.704040in}}{\pgfqpoint{3.519889in}{2.707947in}}%
\pgfpathcurveto{\pgfqpoint{3.515982in}{2.711854in}}{\pgfqpoint{3.510683in}{2.714049in}}{\pgfqpoint{3.505158in}{2.714049in}}%
\pgfpathcurveto{\pgfqpoint{3.499633in}{2.714049in}}{\pgfqpoint{3.494333in}{2.711854in}}{\pgfqpoint{3.490426in}{2.707947in}}%
\pgfpathcurveto{\pgfqpoint{3.486519in}{2.704040in}}{\pgfqpoint{3.484324in}{2.698741in}}{\pgfqpoint{3.484324in}{2.693216in}}%
\pgfpathcurveto{\pgfqpoint{3.484324in}{2.687691in}}{\pgfqpoint{3.486519in}{2.682391in}}{\pgfqpoint{3.490426in}{2.678484in}}%
\pgfpathcurveto{\pgfqpoint{3.494333in}{2.674578in}}{\pgfqpoint{3.499633in}{2.672382in}}{\pgfqpoint{3.505158in}{2.672382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834707in}{2.673426in}}%
\pgfpathcurveto{\pgfqpoint{3.840232in}{2.673426in}}{\pgfqpoint{3.845531in}{2.675621in}}{\pgfqpoint{3.849438in}{2.679528in}}%
\pgfpathcurveto{\pgfqpoint{3.853345in}{2.683435in}}{\pgfqpoint{3.855540in}{2.688735in}}{\pgfqpoint{3.855540in}{2.694260in}}%
\pgfpathcurveto{\pgfqpoint{3.855540in}{2.699785in}}{\pgfqpoint{3.853345in}{2.705084in}}{\pgfqpoint{3.849438in}{2.708991in}}%
\pgfpathcurveto{\pgfqpoint{3.845531in}{2.712898in}}{\pgfqpoint{3.840232in}{2.715093in}}{\pgfqpoint{3.834707in}{2.715093in}}%
\pgfpathcurveto{\pgfqpoint{3.829182in}{2.715093in}}{\pgfqpoint{3.823882in}{2.712898in}}{\pgfqpoint{3.819975in}{2.708991in}}%
\pgfpathcurveto{\pgfqpoint{3.816069in}{2.705084in}}{\pgfqpoint{3.813873in}{2.699785in}}{\pgfqpoint{3.813873in}{2.694260in}}%
\pgfpathcurveto{\pgfqpoint{3.813873in}{2.688735in}}{\pgfqpoint{3.816069in}{2.683435in}}{\pgfqpoint{3.819975in}{2.679528in}}%
\pgfpathcurveto{\pgfqpoint{3.823882in}{2.675621in}}{\pgfqpoint{3.829182in}{2.673426in}}{\pgfqpoint{3.834707in}{2.673426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429436in}{2.673653in}}%
\pgfpathcurveto{\pgfqpoint{3.434961in}{2.673653in}}{\pgfqpoint{3.440260in}{2.675848in}}{\pgfqpoint{3.444167in}{2.679755in}}%
\pgfpathcurveto{\pgfqpoint{3.448074in}{2.683662in}}{\pgfqpoint{3.450269in}{2.688961in}}{\pgfqpoint{3.450269in}{2.694487in}}%
\pgfpathcurveto{\pgfqpoint{3.450269in}{2.700012in}}{\pgfqpoint{3.448074in}{2.705311in}}{\pgfqpoint{3.444167in}{2.709218in}}%
\pgfpathcurveto{\pgfqpoint{3.440260in}{2.713125in}}{\pgfqpoint{3.434961in}{2.715320in}}{\pgfqpoint{3.429436in}{2.715320in}}%
\pgfpathcurveto{\pgfqpoint{3.423911in}{2.715320in}}{\pgfqpoint{3.418611in}{2.713125in}}{\pgfqpoint{3.414704in}{2.709218in}}%
\pgfpathcurveto{\pgfqpoint{3.410798in}{2.705311in}}{\pgfqpoint{3.408603in}{2.700012in}}{\pgfqpoint{3.408603in}{2.694487in}}%
\pgfpathcurveto{\pgfqpoint{3.408603in}{2.688961in}}{\pgfqpoint{3.410798in}{2.683662in}}{\pgfqpoint{3.414704in}{2.679755in}}%
\pgfpathcurveto{\pgfqpoint{3.418611in}{2.675848in}}{\pgfqpoint{3.423911in}{2.673653in}}{\pgfqpoint{3.429436in}{2.673653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854124in}{2.674111in}}%
\pgfpathcurveto{\pgfqpoint{3.859649in}{2.674111in}}{\pgfqpoint{3.864948in}{2.676306in}}{\pgfqpoint{3.868855in}{2.680213in}}%
\pgfpathcurveto{\pgfqpoint{3.872762in}{2.684119in}}{\pgfqpoint{3.874957in}{2.689419in}}{\pgfqpoint{3.874957in}{2.694944in}}%
\pgfpathcurveto{\pgfqpoint{3.874957in}{2.700469in}}{\pgfqpoint{3.872762in}{2.705769in}}{\pgfqpoint{3.868855in}{2.709675in}}%
\pgfpathcurveto{\pgfqpoint{3.864948in}{2.713582in}}{\pgfqpoint{3.859649in}{2.715777in}}{\pgfqpoint{3.854124in}{2.715777in}}%
\pgfpathcurveto{\pgfqpoint{3.848599in}{2.715777in}}{\pgfqpoint{3.843299in}{2.713582in}}{\pgfqpoint{3.839392in}{2.709675in}}%
\pgfpathcurveto{\pgfqpoint{3.835485in}{2.705769in}}{\pgfqpoint{3.833290in}{2.700469in}}{\pgfqpoint{3.833290in}{2.694944in}}%
\pgfpathcurveto{\pgfqpoint{3.833290in}{2.689419in}}{\pgfqpoint{3.835485in}{2.684119in}}{\pgfqpoint{3.839392in}{2.680213in}}%
\pgfpathcurveto{\pgfqpoint{3.843299in}{2.676306in}}{\pgfqpoint{3.848599in}{2.674111in}}{\pgfqpoint{3.854124in}{2.674111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859004in}{2.674368in}}%
\pgfpathcurveto{\pgfqpoint{3.864529in}{2.674368in}}{\pgfqpoint{3.869828in}{2.676563in}}{\pgfqpoint{3.873735in}{2.680470in}}%
\pgfpathcurveto{\pgfqpoint{3.877642in}{2.684377in}}{\pgfqpoint{3.879837in}{2.689676in}}{\pgfqpoint{3.879837in}{2.695202in}}%
\pgfpathcurveto{\pgfqpoint{3.879837in}{2.700727in}}{\pgfqpoint{3.877642in}{2.706026in}}{\pgfqpoint{3.873735in}{2.709933in}}%
\pgfpathcurveto{\pgfqpoint{3.869828in}{2.713840in}}{\pgfqpoint{3.864529in}{2.716035in}}{\pgfqpoint{3.859004in}{2.716035in}}%
\pgfpathcurveto{\pgfqpoint{3.853479in}{2.716035in}}{\pgfqpoint{3.848179in}{2.713840in}}{\pgfqpoint{3.844273in}{2.709933in}}%
\pgfpathcurveto{\pgfqpoint{3.840366in}{2.706026in}}{\pgfqpoint{3.838171in}{2.700727in}}{\pgfqpoint{3.838171in}{2.695202in}}%
\pgfpathcurveto{\pgfqpoint{3.838171in}{2.689676in}}{\pgfqpoint{3.840366in}{2.684377in}}{\pgfqpoint{3.844273in}{2.680470in}}%
\pgfpathcurveto{\pgfqpoint{3.848179in}{2.676563in}}{\pgfqpoint{3.853479in}{2.674368in}}{\pgfqpoint{3.859004in}{2.674368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847522in}{2.674382in}}%
\pgfpathcurveto{\pgfqpoint{3.853047in}{2.674382in}}{\pgfqpoint{3.858346in}{2.676577in}}{\pgfqpoint{3.862253in}{2.680484in}}%
\pgfpathcurveto{\pgfqpoint{3.866160in}{2.684391in}}{\pgfqpoint{3.868355in}{2.689690in}}{\pgfqpoint{3.868355in}{2.695216in}}%
\pgfpathcurveto{\pgfqpoint{3.868355in}{2.700741in}}{\pgfqpoint{3.866160in}{2.706040in}}{\pgfqpoint{3.862253in}{2.709947in}}%
\pgfpathcurveto{\pgfqpoint{3.858346in}{2.713854in}}{\pgfqpoint{3.853047in}{2.716049in}}{\pgfqpoint{3.847522in}{2.716049in}}%
\pgfpathcurveto{\pgfqpoint{3.841997in}{2.716049in}}{\pgfqpoint{3.836697in}{2.713854in}}{\pgfqpoint{3.832790in}{2.709947in}}%
\pgfpathcurveto{\pgfqpoint{3.828884in}{2.706040in}}{\pgfqpoint{3.826688in}{2.700741in}}{\pgfqpoint{3.826688in}{2.695216in}}%
\pgfpathcurveto{\pgfqpoint{3.826688in}{2.689690in}}{\pgfqpoint{3.828884in}{2.684391in}}{\pgfqpoint{3.832790in}{2.680484in}}%
\pgfpathcurveto{\pgfqpoint{3.836697in}{2.676577in}}{\pgfqpoint{3.841997in}{2.674382in}}{\pgfqpoint{3.847522in}{2.674382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861850in}{2.674907in}}%
\pgfpathcurveto{\pgfqpoint{3.867375in}{2.674907in}}{\pgfqpoint{3.872675in}{2.677102in}}{\pgfqpoint{3.876582in}{2.681009in}}%
\pgfpathcurveto{\pgfqpoint{3.880488in}{2.684916in}}{\pgfqpoint{3.882684in}{2.690216in}}{\pgfqpoint{3.882684in}{2.695741in}}%
\pgfpathcurveto{\pgfqpoint{3.882684in}{2.701266in}}{\pgfqpoint{3.880488in}{2.706565in}}{\pgfqpoint{3.876582in}{2.710472in}}%
\pgfpathcurveto{\pgfqpoint{3.872675in}{2.714379in}}{\pgfqpoint{3.867375in}{2.716574in}}{\pgfqpoint{3.861850in}{2.716574in}}%
\pgfpathcurveto{\pgfqpoint{3.856325in}{2.716574in}}{\pgfqpoint{3.851026in}{2.714379in}}{\pgfqpoint{3.847119in}{2.710472in}}%
\pgfpathcurveto{\pgfqpoint{3.843212in}{2.706565in}}{\pgfqpoint{3.841017in}{2.701266in}}{\pgfqpoint{3.841017in}{2.695741in}}%
\pgfpathcurveto{\pgfqpoint{3.841017in}{2.690216in}}{\pgfqpoint{3.843212in}{2.684916in}}{\pgfqpoint{3.847119in}{2.681009in}}%
\pgfpathcurveto{\pgfqpoint{3.851026in}{2.677102in}}{\pgfqpoint{3.856325in}{2.674907in}}{\pgfqpoint{3.861850in}{2.674907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841120in}{2.674929in}}%
\pgfpathcurveto{\pgfqpoint{3.846645in}{2.674929in}}{\pgfqpoint{3.851944in}{2.677124in}}{\pgfqpoint{3.855851in}{2.681031in}}%
\pgfpathcurveto{\pgfqpoint{3.859758in}{2.684938in}}{\pgfqpoint{3.861953in}{2.690237in}}{\pgfqpoint{3.861953in}{2.695762in}}%
\pgfpathcurveto{\pgfqpoint{3.861953in}{2.701287in}}{\pgfqpoint{3.859758in}{2.706587in}}{\pgfqpoint{3.855851in}{2.710494in}}%
\pgfpathcurveto{\pgfqpoint{3.851944in}{2.714401in}}{\pgfqpoint{3.846645in}{2.716596in}}{\pgfqpoint{3.841120in}{2.716596in}}%
\pgfpathcurveto{\pgfqpoint{3.835595in}{2.716596in}}{\pgfqpoint{3.830295in}{2.714401in}}{\pgfqpoint{3.826388in}{2.710494in}}%
\pgfpathcurveto{\pgfqpoint{3.822482in}{2.706587in}}{\pgfqpoint{3.820286in}{2.701287in}}{\pgfqpoint{3.820286in}{2.695762in}}%
\pgfpathcurveto{\pgfqpoint{3.820286in}{2.690237in}}{\pgfqpoint{3.822482in}{2.684938in}}{\pgfqpoint{3.826388in}{2.681031in}}%
\pgfpathcurveto{\pgfqpoint{3.830295in}{2.677124in}}{\pgfqpoint{3.835595in}{2.674929in}}{\pgfqpoint{3.841120in}{2.674929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859442in}{2.674948in}}%
\pgfpathcurveto{\pgfqpoint{3.864967in}{2.674948in}}{\pgfqpoint{3.870267in}{2.677143in}}{\pgfqpoint{3.874174in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{3.878081in}{2.684957in}}{\pgfqpoint{3.880276in}{2.690256in}}{\pgfqpoint{3.880276in}{2.695781in}}%
\pgfpathcurveto{\pgfqpoint{3.880276in}{2.701307in}}{\pgfqpoint{3.878081in}{2.706606in}}{\pgfqpoint{3.874174in}{2.710513in}}%
\pgfpathcurveto{\pgfqpoint{3.870267in}{2.714420in}}{\pgfqpoint{3.864967in}{2.716615in}}{\pgfqpoint{3.859442in}{2.716615in}}%
\pgfpathcurveto{\pgfqpoint{3.853917in}{2.716615in}}{\pgfqpoint{3.848618in}{2.714420in}}{\pgfqpoint{3.844711in}{2.710513in}}%
\pgfpathcurveto{\pgfqpoint{3.840804in}{2.706606in}}{\pgfqpoint{3.838609in}{2.701307in}}{\pgfqpoint{3.838609in}{2.695781in}}%
\pgfpathcurveto{\pgfqpoint{3.838609in}{2.690256in}}{\pgfqpoint{3.840804in}{2.684957in}}{\pgfqpoint{3.844711in}{2.681050in}}%
\pgfpathcurveto{\pgfqpoint{3.848618in}{2.677143in}}{\pgfqpoint{3.853917in}{2.674948in}}{\pgfqpoint{3.859442in}{2.674948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820525in}{2.675070in}}%
\pgfpathcurveto{\pgfqpoint{3.826050in}{2.675070in}}{\pgfqpoint{3.831349in}{2.677266in}}{\pgfqpoint{3.835256in}{2.681172in}}%
\pgfpathcurveto{\pgfqpoint{3.839163in}{2.685079in}}{\pgfqpoint{3.841358in}{2.690379in}}{\pgfqpoint{3.841358in}{2.695904in}}%
\pgfpathcurveto{\pgfqpoint{3.841358in}{2.701429in}}{\pgfqpoint{3.839163in}{2.706728in}}{\pgfqpoint{3.835256in}{2.710635in}}%
\pgfpathcurveto{\pgfqpoint{3.831349in}{2.714542in}}{\pgfqpoint{3.826050in}{2.716737in}}{\pgfqpoint{3.820525in}{2.716737in}}%
\pgfpathcurveto{\pgfqpoint{3.815000in}{2.716737in}}{\pgfqpoint{3.809700in}{2.714542in}}{\pgfqpoint{3.805793in}{2.710635in}}%
\pgfpathcurveto{\pgfqpoint{3.801886in}{2.706728in}}{\pgfqpoint{3.799691in}{2.701429in}}{\pgfqpoint{3.799691in}{2.695904in}}%
\pgfpathcurveto{\pgfqpoint{3.799691in}{2.690379in}}{\pgfqpoint{3.801886in}{2.685079in}}{\pgfqpoint{3.805793in}{2.681172in}}%
\pgfpathcurveto{\pgfqpoint{3.809700in}{2.677266in}}{\pgfqpoint{3.815000in}{2.675070in}}{\pgfqpoint{3.820525in}{2.675070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839528in}{2.675127in}}%
\pgfpathcurveto{\pgfqpoint{3.845053in}{2.675127in}}{\pgfqpoint{3.850352in}{2.677322in}}{\pgfqpoint{3.854259in}{2.681229in}}%
\pgfpathcurveto{\pgfqpoint{3.858166in}{2.685135in}}{\pgfqpoint{3.860361in}{2.690435in}}{\pgfqpoint{3.860361in}{2.695960in}}%
\pgfpathcurveto{\pgfqpoint{3.860361in}{2.701485in}}{\pgfqpoint{3.858166in}{2.706784in}}{\pgfqpoint{3.854259in}{2.710691in}}%
\pgfpathcurveto{\pgfqpoint{3.850352in}{2.714598in}}{\pgfqpoint{3.845053in}{2.716793in}}{\pgfqpoint{3.839528in}{2.716793in}}%
\pgfpathcurveto{\pgfqpoint{3.834003in}{2.716793in}}{\pgfqpoint{3.828703in}{2.714598in}}{\pgfqpoint{3.824796in}{2.710691in}}%
\pgfpathcurveto{\pgfqpoint{3.820890in}{2.706784in}}{\pgfqpoint{3.818694in}{2.701485in}}{\pgfqpoint{3.818694in}{2.695960in}}%
\pgfpathcurveto{\pgfqpoint{3.818694in}{2.690435in}}{\pgfqpoint{3.820890in}{2.685135in}}{\pgfqpoint{3.824796in}{2.681229in}}%
\pgfpathcurveto{\pgfqpoint{3.828703in}{2.677322in}}{\pgfqpoint{3.834003in}{2.675127in}}{\pgfqpoint{3.839528in}{2.675127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476980in}{2.675156in}}%
\pgfpathcurveto{\pgfqpoint{3.482505in}{2.675156in}}{\pgfqpoint{3.487805in}{2.677351in}}{\pgfqpoint{3.491711in}{2.681258in}}%
\pgfpathcurveto{\pgfqpoint{3.495618in}{2.685165in}}{\pgfqpoint{3.497813in}{2.690464in}}{\pgfqpoint{3.497813in}{2.695989in}}%
\pgfpathcurveto{\pgfqpoint{3.497813in}{2.701514in}}{\pgfqpoint{3.495618in}{2.706814in}}{\pgfqpoint{3.491711in}{2.710721in}}%
\pgfpathcurveto{\pgfqpoint{3.487805in}{2.714627in}}{\pgfqpoint{3.482505in}{2.716823in}}{\pgfqpoint{3.476980in}{2.716823in}}%
\pgfpathcurveto{\pgfqpoint{3.471455in}{2.716823in}}{\pgfqpoint{3.466155in}{2.714627in}}{\pgfqpoint{3.462249in}{2.710721in}}%
\pgfpathcurveto{\pgfqpoint{3.458342in}{2.706814in}}{\pgfqpoint{3.456147in}{2.701514in}}{\pgfqpoint{3.456147in}{2.695989in}}%
\pgfpathcurveto{\pgfqpoint{3.456147in}{2.690464in}}{\pgfqpoint{3.458342in}{2.685165in}}{\pgfqpoint{3.462249in}{2.681258in}}%
\pgfpathcurveto{\pgfqpoint{3.466155in}{2.677351in}}{\pgfqpoint{3.471455in}{2.675156in}}{\pgfqpoint{3.476980in}{2.675156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770713in}{2.675171in}}%
\pgfpathcurveto{\pgfqpoint{3.776238in}{2.675171in}}{\pgfqpoint{3.781537in}{2.677366in}}{\pgfqpoint{3.785444in}{2.681273in}}%
\pgfpathcurveto{\pgfqpoint{3.789351in}{2.685180in}}{\pgfqpoint{3.791546in}{2.690479in}}{\pgfqpoint{3.791546in}{2.696005in}}%
\pgfpathcurveto{\pgfqpoint{3.791546in}{2.701530in}}{\pgfqpoint{3.789351in}{2.706829in}}{\pgfqpoint{3.785444in}{2.710736in}}%
\pgfpathcurveto{\pgfqpoint{3.781537in}{2.714643in}}{\pgfqpoint{3.776238in}{2.716838in}}{\pgfqpoint{3.770713in}{2.716838in}}%
\pgfpathcurveto{\pgfqpoint{3.765188in}{2.716838in}}{\pgfqpoint{3.759888in}{2.714643in}}{\pgfqpoint{3.755981in}{2.710736in}}%
\pgfpathcurveto{\pgfqpoint{3.752075in}{2.706829in}}{\pgfqpoint{3.749879in}{2.701530in}}{\pgfqpoint{3.749879in}{2.696005in}}%
\pgfpathcurveto{\pgfqpoint{3.749879in}{2.690479in}}{\pgfqpoint{3.752075in}{2.685180in}}{\pgfqpoint{3.755981in}{2.681273in}}%
\pgfpathcurveto{\pgfqpoint{3.759888in}{2.677366in}}{\pgfqpoint{3.765188in}{2.675171in}}{\pgfqpoint{3.770713in}{2.675171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846056in}{2.675243in}}%
\pgfpathcurveto{\pgfqpoint{3.851582in}{2.675243in}}{\pgfqpoint{3.856881in}{2.677438in}}{\pgfqpoint{3.860788in}{2.681345in}}%
\pgfpathcurveto{\pgfqpoint{3.864695in}{2.685251in}}{\pgfqpoint{3.866890in}{2.690551in}}{\pgfqpoint{3.866890in}{2.696076in}}%
\pgfpathcurveto{\pgfqpoint{3.866890in}{2.701601in}}{\pgfqpoint{3.864695in}{2.706900in}}{\pgfqpoint{3.860788in}{2.710807in}}%
\pgfpathcurveto{\pgfqpoint{3.856881in}{2.714714in}}{\pgfqpoint{3.851582in}{2.716909in}}{\pgfqpoint{3.846056in}{2.716909in}}%
\pgfpathcurveto{\pgfqpoint{3.840531in}{2.716909in}}{\pgfqpoint{3.835232in}{2.714714in}}{\pgfqpoint{3.831325in}{2.710807in}}%
\pgfpathcurveto{\pgfqpoint{3.827418in}{2.706900in}}{\pgfqpoint{3.825223in}{2.701601in}}{\pgfqpoint{3.825223in}{2.696076in}}%
\pgfpathcurveto{\pgfqpoint{3.825223in}{2.690551in}}{\pgfqpoint{3.827418in}{2.685251in}}{\pgfqpoint{3.831325in}{2.681345in}}%
\pgfpathcurveto{\pgfqpoint{3.835232in}{2.677438in}}{\pgfqpoint{3.840531in}{2.675243in}}{\pgfqpoint{3.846056in}{2.675243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559308in}{2.675285in}}%
\pgfpathcurveto{\pgfqpoint{3.564833in}{2.675285in}}{\pgfqpoint{3.570132in}{2.677480in}}{\pgfqpoint{3.574039in}{2.681387in}}%
\pgfpathcurveto{\pgfqpoint{3.577946in}{2.685293in}}{\pgfqpoint{3.580141in}{2.690593in}}{\pgfqpoint{3.580141in}{2.696118in}}%
\pgfpathcurveto{\pgfqpoint{3.580141in}{2.701643in}}{\pgfqpoint{3.577946in}{2.706943in}}{\pgfqpoint{3.574039in}{2.710849in}}%
\pgfpathcurveto{\pgfqpoint{3.570132in}{2.714756in}}{\pgfqpoint{3.564833in}{2.716951in}}{\pgfqpoint{3.559308in}{2.716951in}}%
\pgfpathcurveto{\pgfqpoint{3.553783in}{2.716951in}}{\pgfqpoint{3.548483in}{2.714756in}}{\pgfqpoint{3.544576in}{2.710849in}}%
\pgfpathcurveto{\pgfqpoint{3.540669in}{2.706943in}}{\pgfqpoint{3.538474in}{2.701643in}}{\pgfqpoint{3.538474in}{2.696118in}}%
\pgfpathcurveto{\pgfqpoint{3.538474in}{2.690593in}}{\pgfqpoint{3.540669in}{2.685293in}}{\pgfqpoint{3.544576in}{2.681387in}}%
\pgfpathcurveto{\pgfqpoint{3.548483in}{2.677480in}}{\pgfqpoint{3.553783in}{2.675285in}}{\pgfqpoint{3.559308in}{2.675285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735169in}{2.675439in}}%
\pgfpathcurveto{\pgfqpoint{3.740694in}{2.675439in}}{\pgfqpoint{3.745994in}{2.677634in}}{\pgfqpoint{3.749901in}{2.681541in}}%
\pgfpathcurveto{\pgfqpoint{3.753807in}{2.685448in}}{\pgfqpoint{3.756003in}{2.690747in}}{\pgfqpoint{3.756003in}{2.696272in}}%
\pgfpathcurveto{\pgfqpoint{3.756003in}{2.701797in}}{\pgfqpoint{3.753807in}{2.707097in}}{\pgfqpoint{3.749901in}{2.711004in}}%
\pgfpathcurveto{\pgfqpoint{3.745994in}{2.714910in}}{\pgfqpoint{3.740694in}{2.717106in}}{\pgfqpoint{3.735169in}{2.717106in}}%
\pgfpathcurveto{\pgfqpoint{3.729644in}{2.717106in}}{\pgfqpoint{3.724345in}{2.714910in}}{\pgfqpoint{3.720438in}{2.711004in}}%
\pgfpathcurveto{\pgfqpoint{3.716531in}{2.707097in}}{\pgfqpoint{3.714336in}{2.701797in}}{\pgfqpoint{3.714336in}{2.696272in}}%
\pgfpathcurveto{\pgfqpoint{3.714336in}{2.690747in}}{\pgfqpoint{3.716531in}{2.685448in}}{\pgfqpoint{3.720438in}{2.681541in}}%
\pgfpathcurveto{\pgfqpoint{3.724345in}{2.677634in}}{\pgfqpoint{3.729644in}{2.675439in}}{\pgfqpoint{3.735169in}{2.675439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586151in}{2.675528in}}%
\pgfpathcurveto{\pgfqpoint{2.591676in}{2.675528in}}{\pgfqpoint{2.596976in}{2.677723in}}{\pgfqpoint{2.600883in}{2.681630in}}%
\pgfpathcurveto{\pgfqpoint{2.604789in}{2.685537in}}{\pgfqpoint{2.606985in}{2.690836in}}{\pgfqpoint{2.606985in}{2.696361in}}%
\pgfpathcurveto{\pgfqpoint{2.606985in}{2.701886in}}{\pgfqpoint{2.604789in}{2.707186in}}{\pgfqpoint{2.600883in}{2.711093in}}%
\pgfpathcurveto{\pgfqpoint{2.596976in}{2.715000in}}{\pgfqpoint{2.591676in}{2.717195in}}{\pgfqpoint{2.586151in}{2.717195in}}%
\pgfpathcurveto{\pgfqpoint{2.580626in}{2.717195in}}{\pgfqpoint{2.575327in}{2.715000in}}{\pgfqpoint{2.571420in}{2.711093in}}%
\pgfpathcurveto{\pgfqpoint{2.567513in}{2.707186in}}{\pgfqpoint{2.565318in}{2.701886in}}{\pgfqpoint{2.565318in}{2.696361in}}%
\pgfpathcurveto{\pgfqpoint{2.565318in}{2.690836in}}{\pgfqpoint{2.567513in}{2.685537in}}{\pgfqpoint{2.571420in}{2.681630in}}%
\pgfpathcurveto{\pgfqpoint{2.575327in}{2.677723in}}{\pgfqpoint{2.580626in}{2.675528in}}{\pgfqpoint{2.586151in}{2.675528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692928in}{2.675621in}}%
\pgfpathcurveto{\pgfqpoint{3.698453in}{2.675621in}}{\pgfqpoint{3.703752in}{2.677816in}}{\pgfqpoint{3.707659in}{2.681723in}}%
\pgfpathcurveto{\pgfqpoint{3.711566in}{2.685630in}}{\pgfqpoint{3.713761in}{2.690929in}}{\pgfqpoint{3.713761in}{2.696454in}}%
\pgfpathcurveto{\pgfqpoint{3.713761in}{2.701980in}}{\pgfqpoint{3.711566in}{2.707279in}}{\pgfqpoint{3.707659in}{2.711186in}}%
\pgfpathcurveto{\pgfqpoint{3.703752in}{2.715093in}}{\pgfqpoint{3.698453in}{2.717288in}}{\pgfqpoint{3.692928in}{2.717288in}}%
\pgfpathcurveto{\pgfqpoint{3.687402in}{2.717288in}}{\pgfqpoint{3.682103in}{2.715093in}}{\pgfqpoint{3.678196in}{2.711186in}}%
\pgfpathcurveto{\pgfqpoint{3.674289in}{2.707279in}}{\pgfqpoint{3.672094in}{2.701980in}}{\pgfqpoint{3.672094in}{2.696454in}}%
\pgfpathcurveto{\pgfqpoint{3.672094in}{2.690929in}}{\pgfqpoint{3.674289in}{2.685630in}}{\pgfqpoint{3.678196in}{2.681723in}}%
\pgfpathcurveto{\pgfqpoint{3.682103in}{2.677816in}}{\pgfqpoint{3.687402in}{2.675621in}}{\pgfqpoint{3.692928in}{2.675621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249921in}{2.675740in}}%
\pgfpathcurveto{\pgfqpoint{3.255446in}{2.675740in}}{\pgfqpoint{3.260746in}{2.677935in}}{\pgfqpoint{3.264653in}{2.681842in}}%
\pgfpathcurveto{\pgfqpoint{3.268559in}{2.685748in}}{\pgfqpoint{3.270755in}{2.691048in}}{\pgfqpoint{3.270755in}{2.696573in}}%
\pgfpathcurveto{\pgfqpoint{3.270755in}{2.702098in}}{\pgfqpoint{3.268559in}{2.707398in}}{\pgfqpoint{3.264653in}{2.711304in}}%
\pgfpathcurveto{\pgfqpoint{3.260746in}{2.715211in}}{\pgfqpoint{3.255446in}{2.717406in}}{\pgfqpoint{3.249921in}{2.717406in}}%
\pgfpathcurveto{\pgfqpoint{3.244396in}{2.717406in}}{\pgfqpoint{3.239097in}{2.715211in}}{\pgfqpoint{3.235190in}{2.711304in}}%
\pgfpathcurveto{\pgfqpoint{3.231283in}{2.707398in}}{\pgfqpoint{3.229088in}{2.702098in}}{\pgfqpoint{3.229088in}{2.696573in}}%
\pgfpathcurveto{\pgfqpoint{3.229088in}{2.691048in}}{\pgfqpoint{3.231283in}{2.685748in}}{\pgfqpoint{3.235190in}{2.681842in}}%
\pgfpathcurveto{\pgfqpoint{3.239097in}{2.677935in}}{\pgfqpoint{3.244396in}{2.675740in}}{\pgfqpoint{3.249921in}{2.675740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735230in}{2.675743in}}%
\pgfpathcurveto{\pgfqpoint{3.740755in}{2.675743in}}{\pgfqpoint{3.746055in}{2.677939in}}{\pgfqpoint{3.749961in}{2.681845in}}%
\pgfpathcurveto{\pgfqpoint{3.753868in}{2.685752in}}{\pgfqpoint{3.756063in}{2.691052in}}{\pgfqpoint{3.756063in}{2.696577in}}%
\pgfpathcurveto{\pgfqpoint{3.756063in}{2.702102in}}{\pgfqpoint{3.753868in}{2.707401in}}{\pgfqpoint{3.749961in}{2.711308in}}%
\pgfpathcurveto{\pgfqpoint{3.746055in}{2.715215in}}{\pgfqpoint{3.740755in}{2.717410in}}{\pgfqpoint{3.735230in}{2.717410in}}%
\pgfpathcurveto{\pgfqpoint{3.729705in}{2.717410in}}{\pgfqpoint{3.724405in}{2.715215in}}{\pgfqpoint{3.720499in}{2.711308in}}%
\pgfpathcurveto{\pgfqpoint{3.716592in}{2.707401in}}{\pgfqpoint{3.714397in}{2.702102in}}{\pgfqpoint{3.714397in}{2.696577in}}%
\pgfpathcurveto{\pgfqpoint{3.714397in}{2.691052in}}{\pgfqpoint{3.716592in}{2.685752in}}{\pgfqpoint{3.720499in}{2.681845in}}%
\pgfpathcurveto{\pgfqpoint{3.724405in}{2.677939in}}{\pgfqpoint{3.729705in}{2.675743in}}{\pgfqpoint{3.735230in}{2.675743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939085in}{2.675797in}}%
\pgfpathcurveto{\pgfqpoint{2.944610in}{2.675797in}}{\pgfqpoint{2.949909in}{2.677992in}}{\pgfqpoint{2.953816in}{2.681899in}}%
\pgfpathcurveto{\pgfqpoint{2.957723in}{2.685806in}}{\pgfqpoint{2.959918in}{2.691105in}}{\pgfqpoint{2.959918in}{2.696630in}}%
\pgfpathcurveto{\pgfqpoint{2.959918in}{2.702155in}}{\pgfqpoint{2.957723in}{2.707455in}}{\pgfqpoint{2.953816in}{2.711362in}}%
\pgfpathcurveto{\pgfqpoint{2.949909in}{2.715269in}}{\pgfqpoint{2.944610in}{2.717464in}}{\pgfqpoint{2.939085in}{2.717464in}}%
\pgfpathcurveto{\pgfqpoint{2.933560in}{2.717464in}}{\pgfqpoint{2.928260in}{2.715269in}}{\pgfqpoint{2.924353in}{2.711362in}}%
\pgfpathcurveto{\pgfqpoint{2.920447in}{2.707455in}}{\pgfqpoint{2.918251in}{2.702155in}}{\pgfqpoint{2.918251in}{2.696630in}}%
\pgfpathcurveto{\pgfqpoint{2.918251in}{2.691105in}}{\pgfqpoint{2.920447in}{2.685806in}}{\pgfqpoint{2.924353in}{2.681899in}}%
\pgfpathcurveto{\pgfqpoint{2.928260in}{2.677992in}}{\pgfqpoint{2.933560in}{2.675797in}}{\pgfqpoint{2.939085in}{2.675797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856456in}{2.675808in}}%
\pgfpathcurveto{\pgfqpoint{3.861981in}{2.675808in}}{\pgfqpoint{3.867280in}{2.678004in}}{\pgfqpoint{3.871187in}{2.681910in}}%
\pgfpathcurveto{\pgfqpoint{3.875094in}{2.685817in}}{\pgfqpoint{3.877289in}{2.691117in}}{\pgfqpoint{3.877289in}{2.696642in}}%
\pgfpathcurveto{\pgfqpoint{3.877289in}{2.702167in}}{\pgfqpoint{3.875094in}{2.707466in}}{\pgfqpoint{3.871187in}{2.711373in}}%
\pgfpathcurveto{\pgfqpoint{3.867280in}{2.715280in}}{\pgfqpoint{3.861981in}{2.717475in}}{\pgfqpoint{3.856456in}{2.717475in}}%
\pgfpathcurveto{\pgfqpoint{3.850931in}{2.717475in}}{\pgfqpoint{3.845631in}{2.715280in}}{\pgfqpoint{3.841724in}{2.711373in}}%
\pgfpathcurveto{\pgfqpoint{3.837818in}{2.707466in}}{\pgfqpoint{3.835623in}{2.702167in}}{\pgfqpoint{3.835623in}{2.696642in}}%
\pgfpathcurveto{\pgfqpoint{3.835623in}{2.691117in}}{\pgfqpoint{3.837818in}{2.685817in}}{\pgfqpoint{3.841724in}{2.681910in}}%
\pgfpathcurveto{\pgfqpoint{3.845631in}{2.678004in}}{\pgfqpoint{3.850931in}{2.675808in}}{\pgfqpoint{3.856456in}{2.675808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583532in}{2.675871in}}%
\pgfpathcurveto{\pgfqpoint{3.589057in}{2.675871in}}{\pgfqpoint{3.594356in}{2.678066in}}{\pgfqpoint{3.598263in}{2.681973in}}%
\pgfpathcurveto{\pgfqpoint{3.602170in}{2.685880in}}{\pgfqpoint{3.604365in}{2.691179in}}{\pgfqpoint{3.604365in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{3.604365in}{2.702229in}}{\pgfqpoint{3.602170in}{2.707529in}}{\pgfqpoint{3.598263in}{2.711436in}}%
\pgfpathcurveto{\pgfqpoint{3.594356in}{2.715342in}}{\pgfqpoint{3.589057in}{2.717538in}}{\pgfqpoint{3.583532in}{2.717538in}}%
\pgfpathcurveto{\pgfqpoint{3.578007in}{2.717538in}}{\pgfqpoint{3.572707in}{2.715342in}}{\pgfqpoint{3.568800in}{2.711436in}}%
\pgfpathcurveto{\pgfqpoint{3.564894in}{2.707529in}}{\pgfqpoint{3.562698in}{2.702229in}}{\pgfqpoint{3.562698in}{2.696704in}}%
\pgfpathcurveto{\pgfqpoint{3.562698in}{2.691179in}}{\pgfqpoint{3.564894in}{2.685880in}}{\pgfqpoint{3.568800in}{2.681973in}}%
\pgfpathcurveto{\pgfqpoint{3.572707in}{2.678066in}}{\pgfqpoint{3.578007in}{2.675871in}}{\pgfqpoint{3.583532in}{2.675871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859404in}{2.676017in}}%
\pgfpathcurveto{\pgfqpoint{3.864929in}{2.676017in}}{\pgfqpoint{3.870228in}{2.678213in}}{\pgfqpoint{3.874135in}{2.682119in}}%
\pgfpathcurveto{\pgfqpoint{3.878042in}{2.686026in}}{\pgfqpoint{3.880237in}{2.691326in}}{\pgfqpoint{3.880237in}{2.696851in}}%
\pgfpathcurveto{\pgfqpoint{3.880237in}{2.702376in}}{\pgfqpoint{3.878042in}{2.707675in}}{\pgfqpoint{3.874135in}{2.711582in}}%
\pgfpathcurveto{\pgfqpoint{3.870228in}{2.715489in}}{\pgfqpoint{3.864929in}{2.717684in}}{\pgfqpoint{3.859404in}{2.717684in}}%
\pgfpathcurveto{\pgfqpoint{3.853879in}{2.717684in}}{\pgfqpoint{3.848579in}{2.715489in}}{\pgfqpoint{3.844672in}{2.711582in}}%
\pgfpathcurveto{\pgfqpoint{3.840766in}{2.707675in}}{\pgfqpoint{3.838570in}{2.702376in}}{\pgfqpoint{3.838570in}{2.696851in}}%
\pgfpathcurveto{\pgfqpoint{3.838570in}{2.691326in}}{\pgfqpoint{3.840766in}{2.686026in}}{\pgfqpoint{3.844672in}{2.682119in}}%
\pgfpathcurveto{\pgfqpoint{3.848579in}{2.678213in}}{\pgfqpoint{3.853879in}{2.676017in}}{\pgfqpoint{3.859404in}{2.676017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745453in}{2.676198in}}%
\pgfpathcurveto{\pgfqpoint{3.750978in}{2.676198in}}{\pgfqpoint{3.756278in}{2.678394in}}{\pgfqpoint{3.760184in}{2.682300in}}%
\pgfpathcurveto{\pgfqpoint{3.764091in}{2.686207in}}{\pgfqpoint{3.766286in}{2.691507in}}{\pgfqpoint{3.766286in}{2.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.766286in}{2.702557in}}{\pgfqpoint{3.764091in}{2.707856in}}{\pgfqpoint{3.760184in}{2.711763in}}%
\pgfpathcurveto{\pgfqpoint{3.756278in}{2.715670in}}{\pgfqpoint{3.750978in}{2.717865in}}{\pgfqpoint{3.745453in}{2.717865in}}%
\pgfpathcurveto{\pgfqpoint{3.739928in}{2.717865in}}{\pgfqpoint{3.734628in}{2.715670in}}{\pgfqpoint{3.730722in}{2.711763in}}%
\pgfpathcurveto{\pgfqpoint{3.726815in}{2.707856in}}{\pgfqpoint{3.724620in}{2.702557in}}{\pgfqpoint{3.724620in}{2.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.724620in}{2.691507in}}{\pgfqpoint{3.726815in}{2.686207in}}{\pgfqpoint{3.730722in}{2.682300in}}%
\pgfpathcurveto{\pgfqpoint{3.734628in}{2.678394in}}{\pgfqpoint{3.739928in}{2.676198in}}{\pgfqpoint{3.745453in}{2.676198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860939in}{2.676290in}}%
\pgfpathcurveto{\pgfqpoint{3.866464in}{2.676290in}}{\pgfqpoint{3.871764in}{2.678485in}}{\pgfqpoint{3.875671in}{2.682392in}}%
\pgfpathcurveto{\pgfqpoint{3.879577in}{2.686299in}}{\pgfqpoint{3.881772in}{2.691599in}}{\pgfqpoint{3.881772in}{2.697124in}}%
\pgfpathcurveto{\pgfqpoint{3.881772in}{2.702649in}}{\pgfqpoint{3.879577in}{2.707948in}}{\pgfqpoint{3.875671in}{2.711855in}}%
\pgfpathcurveto{\pgfqpoint{3.871764in}{2.715762in}}{\pgfqpoint{3.866464in}{2.717957in}}{\pgfqpoint{3.860939in}{2.717957in}}%
\pgfpathcurveto{\pgfqpoint{3.855414in}{2.717957in}}{\pgfqpoint{3.850115in}{2.715762in}}{\pgfqpoint{3.846208in}{2.711855in}}%
\pgfpathcurveto{\pgfqpoint{3.842301in}{2.707948in}}{\pgfqpoint{3.840106in}{2.702649in}}{\pgfqpoint{3.840106in}{2.697124in}}%
\pgfpathcurveto{\pgfqpoint{3.840106in}{2.691599in}}{\pgfqpoint{3.842301in}{2.686299in}}{\pgfqpoint{3.846208in}{2.682392in}}%
\pgfpathcurveto{\pgfqpoint{3.850115in}{2.678485in}}{\pgfqpoint{3.855414in}{2.676290in}}{\pgfqpoint{3.860939in}{2.676290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772410in}{2.676462in}}%
\pgfpathcurveto{\pgfqpoint{3.777935in}{2.676462in}}{\pgfqpoint{3.783235in}{2.678657in}}{\pgfqpoint{3.787142in}{2.682564in}}%
\pgfpathcurveto{\pgfqpoint{3.791048in}{2.686471in}}{\pgfqpoint{3.793244in}{2.691771in}}{\pgfqpoint{3.793244in}{2.697296in}}%
\pgfpathcurveto{\pgfqpoint{3.793244in}{2.702821in}}{\pgfqpoint{3.791048in}{2.708120in}}{\pgfqpoint{3.787142in}{2.712027in}}%
\pgfpathcurveto{\pgfqpoint{3.783235in}{2.715934in}}{\pgfqpoint{3.777935in}{2.718129in}}{\pgfqpoint{3.772410in}{2.718129in}}%
\pgfpathcurveto{\pgfqpoint{3.766885in}{2.718129in}}{\pgfqpoint{3.761586in}{2.715934in}}{\pgfqpoint{3.757679in}{2.712027in}}%
\pgfpathcurveto{\pgfqpoint{3.753772in}{2.708120in}}{\pgfqpoint{3.751577in}{2.702821in}}{\pgfqpoint{3.751577in}{2.697296in}}%
\pgfpathcurveto{\pgfqpoint{3.751577in}{2.691771in}}{\pgfqpoint{3.753772in}{2.686471in}}{\pgfqpoint{3.757679in}{2.682564in}}%
\pgfpathcurveto{\pgfqpoint{3.761586in}{2.678657in}}{\pgfqpoint{3.766885in}{2.676462in}}{\pgfqpoint{3.772410in}{2.676462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842631in}{2.676494in}}%
\pgfpathcurveto{\pgfqpoint{3.848156in}{2.676494in}}{\pgfqpoint{3.853455in}{2.678689in}}{\pgfqpoint{3.857362in}{2.682596in}}%
\pgfpathcurveto{\pgfqpoint{3.861269in}{2.686503in}}{\pgfqpoint{3.863464in}{2.691802in}}{\pgfqpoint{3.863464in}{2.697328in}}%
\pgfpathcurveto{\pgfqpoint{3.863464in}{2.702853in}}{\pgfqpoint{3.861269in}{2.708152in}}{\pgfqpoint{3.857362in}{2.712059in}}%
\pgfpathcurveto{\pgfqpoint{3.853455in}{2.715966in}}{\pgfqpoint{3.848156in}{2.718161in}}{\pgfqpoint{3.842631in}{2.718161in}}%
\pgfpathcurveto{\pgfqpoint{3.837106in}{2.718161in}}{\pgfqpoint{3.831806in}{2.715966in}}{\pgfqpoint{3.827900in}{2.712059in}}%
\pgfpathcurveto{\pgfqpoint{3.823993in}{2.708152in}}{\pgfqpoint{3.821798in}{2.702853in}}{\pgfqpoint{3.821798in}{2.697328in}}%
\pgfpathcurveto{\pgfqpoint{3.821798in}{2.691802in}}{\pgfqpoint{3.823993in}{2.686503in}}{\pgfqpoint{3.827900in}{2.682596in}}%
\pgfpathcurveto{\pgfqpoint{3.831806in}{2.678689in}}{\pgfqpoint{3.837106in}{2.676494in}}{\pgfqpoint{3.842631in}{2.676494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653349in}{2.677045in}}%
\pgfpathcurveto{\pgfqpoint{2.658874in}{2.677045in}}{\pgfqpoint{2.664174in}{2.679240in}}{\pgfqpoint{2.668081in}{2.683147in}}%
\pgfpathcurveto{\pgfqpoint{2.671987in}{2.687054in}}{\pgfqpoint{2.674182in}{2.692353in}}{\pgfqpoint{2.674182in}{2.697878in}}%
\pgfpathcurveto{\pgfqpoint{2.674182in}{2.703403in}}{\pgfqpoint{2.671987in}{2.708703in}}{\pgfqpoint{2.668081in}{2.712610in}}%
\pgfpathcurveto{\pgfqpoint{2.664174in}{2.716516in}}{\pgfqpoint{2.658874in}{2.718711in}}{\pgfqpoint{2.653349in}{2.718711in}}%
\pgfpathcurveto{\pgfqpoint{2.647824in}{2.718711in}}{\pgfqpoint{2.642525in}{2.716516in}}{\pgfqpoint{2.638618in}{2.712610in}}%
\pgfpathcurveto{\pgfqpoint{2.634711in}{2.708703in}}{\pgfqpoint{2.632516in}{2.703403in}}{\pgfqpoint{2.632516in}{2.697878in}}%
\pgfpathcurveto{\pgfqpoint{2.632516in}{2.692353in}}{\pgfqpoint{2.634711in}{2.687054in}}{\pgfqpoint{2.638618in}{2.683147in}}%
\pgfpathcurveto{\pgfqpoint{2.642525in}{2.679240in}}{\pgfqpoint{2.647824in}{2.677045in}}{\pgfqpoint{2.653349in}{2.677045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855357in}{2.677213in}}%
\pgfpathcurveto{\pgfqpoint{3.860882in}{2.677213in}}{\pgfqpoint{3.866182in}{2.679408in}}{\pgfqpoint{3.870088in}{2.683315in}}%
\pgfpathcurveto{\pgfqpoint{3.873995in}{2.687222in}}{\pgfqpoint{3.876190in}{2.692521in}}{\pgfqpoint{3.876190in}{2.698046in}}%
\pgfpathcurveto{\pgfqpoint{3.876190in}{2.703571in}}{\pgfqpoint{3.873995in}{2.708871in}}{\pgfqpoint{3.870088in}{2.712778in}}%
\pgfpathcurveto{\pgfqpoint{3.866182in}{2.716685in}}{\pgfqpoint{3.860882in}{2.718880in}}{\pgfqpoint{3.855357in}{2.718880in}}%
\pgfpathcurveto{\pgfqpoint{3.849832in}{2.718880in}}{\pgfqpoint{3.844532in}{2.716685in}}{\pgfqpoint{3.840626in}{2.712778in}}%
\pgfpathcurveto{\pgfqpoint{3.836719in}{2.708871in}}{\pgfqpoint{3.834524in}{2.703571in}}{\pgfqpoint{3.834524in}{2.698046in}}%
\pgfpathcurveto{\pgfqpoint{3.834524in}{2.692521in}}{\pgfqpoint{3.836719in}{2.687222in}}{\pgfqpoint{3.840626in}{2.683315in}}%
\pgfpathcurveto{\pgfqpoint{3.844532in}{2.679408in}}{\pgfqpoint{3.849832in}{2.677213in}}{\pgfqpoint{3.855357in}{2.677213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835722in}{2.677417in}}%
\pgfpathcurveto{\pgfqpoint{3.841247in}{2.677417in}}{\pgfqpoint{3.846546in}{2.679612in}}{\pgfqpoint{3.850453in}{2.683519in}}%
\pgfpathcurveto{\pgfqpoint{3.854360in}{2.687426in}}{\pgfqpoint{3.856555in}{2.692725in}}{\pgfqpoint{3.856555in}{2.698250in}}%
\pgfpathcurveto{\pgfqpoint{3.856555in}{2.703775in}}{\pgfqpoint{3.854360in}{2.709075in}}{\pgfqpoint{3.850453in}{2.712982in}}%
\pgfpathcurveto{\pgfqpoint{3.846546in}{2.716889in}}{\pgfqpoint{3.841247in}{2.719084in}}{\pgfqpoint{3.835722in}{2.719084in}}%
\pgfpathcurveto{\pgfqpoint{3.830197in}{2.719084in}}{\pgfqpoint{3.824897in}{2.716889in}}{\pgfqpoint{3.820990in}{2.712982in}}%
\pgfpathcurveto{\pgfqpoint{3.817083in}{2.709075in}}{\pgfqpoint{3.814888in}{2.703775in}}{\pgfqpoint{3.814888in}{2.698250in}}%
\pgfpathcurveto{\pgfqpoint{3.814888in}{2.692725in}}{\pgfqpoint{3.817083in}{2.687426in}}{\pgfqpoint{3.820990in}{2.683519in}}%
\pgfpathcurveto{\pgfqpoint{3.824897in}{2.679612in}}{\pgfqpoint{3.830197in}{2.677417in}}{\pgfqpoint{3.835722in}{2.677417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860590in}{2.677575in}}%
\pgfpathcurveto{\pgfqpoint{3.866115in}{2.677575in}}{\pgfqpoint{3.871414in}{2.679770in}}{\pgfqpoint{3.875321in}{2.683677in}}%
\pgfpathcurveto{\pgfqpoint{3.879228in}{2.687584in}}{\pgfqpoint{3.881423in}{2.692883in}}{\pgfqpoint{3.881423in}{2.698408in}}%
\pgfpathcurveto{\pgfqpoint{3.881423in}{2.703933in}}{\pgfqpoint{3.879228in}{2.709233in}}{\pgfqpoint{3.875321in}{2.713140in}}%
\pgfpathcurveto{\pgfqpoint{3.871414in}{2.717047in}}{\pgfqpoint{3.866115in}{2.719242in}}{\pgfqpoint{3.860590in}{2.719242in}}%
\pgfpathcurveto{\pgfqpoint{3.855065in}{2.719242in}}{\pgfqpoint{3.849765in}{2.717047in}}{\pgfqpoint{3.845858in}{2.713140in}}%
\pgfpathcurveto{\pgfqpoint{3.841951in}{2.709233in}}{\pgfqpoint{3.839756in}{2.703933in}}{\pgfqpoint{3.839756in}{2.698408in}}%
\pgfpathcurveto{\pgfqpoint{3.839756in}{2.692883in}}{\pgfqpoint{3.841951in}{2.687584in}}{\pgfqpoint{3.845858in}{2.683677in}}%
\pgfpathcurveto{\pgfqpoint{3.849765in}{2.679770in}}{\pgfqpoint{3.855065in}{2.677575in}}{\pgfqpoint{3.860590in}{2.677575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839137in}{2.677663in}}%
\pgfpathcurveto{\pgfqpoint{3.844662in}{2.677663in}}{\pgfqpoint{3.849962in}{2.679858in}}{\pgfqpoint{3.853869in}{2.683765in}}%
\pgfpathcurveto{\pgfqpoint{3.857775in}{2.687672in}}{\pgfqpoint{3.859971in}{2.692971in}}{\pgfqpoint{3.859971in}{2.698496in}}%
\pgfpathcurveto{\pgfqpoint{3.859971in}{2.704021in}}{\pgfqpoint{3.857775in}{2.709321in}}{\pgfqpoint{3.853869in}{2.713228in}}%
\pgfpathcurveto{\pgfqpoint{3.849962in}{2.717135in}}{\pgfqpoint{3.844662in}{2.719330in}}{\pgfqpoint{3.839137in}{2.719330in}}%
\pgfpathcurveto{\pgfqpoint{3.833612in}{2.719330in}}{\pgfqpoint{3.828313in}{2.717135in}}{\pgfqpoint{3.824406in}{2.713228in}}%
\pgfpathcurveto{\pgfqpoint{3.820499in}{2.709321in}}{\pgfqpoint{3.818304in}{2.704021in}}{\pgfqpoint{3.818304in}{2.698496in}}%
\pgfpathcurveto{\pgfqpoint{3.818304in}{2.692971in}}{\pgfqpoint{3.820499in}{2.687672in}}{\pgfqpoint{3.824406in}{2.683765in}}%
\pgfpathcurveto{\pgfqpoint{3.828313in}{2.679858in}}{\pgfqpoint{3.833612in}{2.677663in}}{\pgfqpoint{3.839137in}{2.677663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843044in}{2.677848in}}%
\pgfpathcurveto{\pgfqpoint{3.848569in}{2.677848in}}{\pgfqpoint{3.853869in}{2.680043in}}{\pgfqpoint{3.857776in}{2.683950in}}%
\pgfpathcurveto{\pgfqpoint{3.861682in}{2.687857in}}{\pgfqpoint{3.863878in}{2.693156in}}{\pgfqpoint{3.863878in}{2.698681in}}%
\pgfpathcurveto{\pgfqpoint{3.863878in}{2.704206in}}{\pgfqpoint{3.861682in}{2.709506in}}{\pgfqpoint{3.857776in}{2.713413in}}%
\pgfpathcurveto{\pgfqpoint{3.853869in}{2.717319in}}{\pgfqpoint{3.848569in}{2.719514in}}{\pgfqpoint{3.843044in}{2.719514in}}%
\pgfpathcurveto{\pgfqpoint{3.837519in}{2.719514in}}{\pgfqpoint{3.832220in}{2.717319in}}{\pgfqpoint{3.828313in}{2.713413in}}%
\pgfpathcurveto{\pgfqpoint{3.824406in}{2.709506in}}{\pgfqpoint{3.822211in}{2.704206in}}{\pgfqpoint{3.822211in}{2.698681in}}%
\pgfpathcurveto{\pgfqpoint{3.822211in}{2.693156in}}{\pgfqpoint{3.824406in}{2.687857in}}{\pgfqpoint{3.828313in}{2.683950in}}%
\pgfpathcurveto{\pgfqpoint{3.832220in}{2.680043in}}{\pgfqpoint{3.837519in}{2.677848in}}{\pgfqpoint{3.843044in}{2.677848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832290in}{2.678309in}}%
\pgfpathcurveto{\pgfqpoint{2.837815in}{2.678309in}}{\pgfqpoint{2.843115in}{2.680504in}}{\pgfqpoint{2.847021in}{2.684411in}}%
\pgfpathcurveto{\pgfqpoint{2.850928in}{2.688318in}}{\pgfqpoint{2.853123in}{2.693617in}}{\pgfqpoint{2.853123in}{2.699143in}}%
\pgfpathcurveto{\pgfqpoint{2.853123in}{2.704668in}}{\pgfqpoint{2.850928in}{2.709967in}}{\pgfqpoint{2.847021in}{2.713874in}}%
\pgfpathcurveto{\pgfqpoint{2.843115in}{2.717781in}}{\pgfqpoint{2.837815in}{2.719976in}}{\pgfqpoint{2.832290in}{2.719976in}}%
\pgfpathcurveto{\pgfqpoint{2.826765in}{2.719976in}}{\pgfqpoint{2.821465in}{2.717781in}}{\pgfqpoint{2.817559in}{2.713874in}}%
\pgfpathcurveto{\pgfqpoint{2.813652in}{2.709967in}}{\pgfqpoint{2.811457in}{2.704668in}}{\pgfqpoint{2.811457in}{2.699143in}}%
\pgfpathcurveto{\pgfqpoint{2.811457in}{2.693617in}}{\pgfqpoint{2.813652in}{2.688318in}}{\pgfqpoint{2.817559in}{2.684411in}}%
\pgfpathcurveto{\pgfqpoint{2.821465in}{2.680504in}}{\pgfqpoint{2.826765in}{2.678309in}}{\pgfqpoint{2.832290in}{2.678309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771454in}{2.678361in}}%
\pgfpathcurveto{\pgfqpoint{3.776979in}{2.678361in}}{\pgfqpoint{3.782278in}{2.680557in}}{\pgfqpoint{3.786185in}{2.684463in}}%
\pgfpathcurveto{\pgfqpoint{3.790092in}{2.688370in}}{\pgfqpoint{3.792287in}{2.693670in}}{\pgfqpoint{3.792287in}{2.699195in}}%
\pgfpathcurveto{\pgfqpoint{3.792287in}{2.704720in}}{\pgfqpoint{3.790092in}{2.710019in}}{\pgfqpoint{3.786185in}{2.713926in}}%
\pgfpathcurveto{\pgfqpoint{3.782278in}{2.717833in}}{\pgfqpoint{3.776979in}{2.720028in}}{\pgfqpoint{3.771454in}{2.720028in}}%
\pgfpathcurveto{\pgfqpoint{3.765929in}{2.720028in}}{\pgfqpoint{3.760629in}{2.717833in}}{\pgfqpoint{3.756722in}{2.713926in}}%
\pgfpathcurveto{\pgfqpoint{3.752815in}{2.710019in}}{\pgfqpoint{3.750620in}{2.704720in}}{\pgfqpoint{3.750620in}{2.699195in}}%
\pgfpathcurveto{\pgfqpoint{3.750620in}{2.693670in}}{\pgfqpoint{3.752815in}{2.688370in}}{\pgfqpoint{3.756722in}{2.684463in}}%
\pgfpathcurveto{\pgfqpoint{3.760629in}{2.680557in}}{\pgfqpoint{3.765929in}{2.678361in}}{\pgfqpoint{3.771454in}{2.678361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852158in}{2.678730in}}%
\pgfpathcurveto{\pgfqpoint{3.857683in}{2.678730in}}{\pgfqpoint{3.862983in}{2.680925in}}{\pgfqpoint{3.866890in}{2.684832in}}%
\pgfpathcurveto{\pgfqpoint{3.870796in}{2.688739in}}{\pgfqpoint{3.872992in}{2.694038in}}{\pgfqpoint{3.872992in}{2.699563in}}%
\pgfpathcurveto{\pgfqpoint{3.872992in}{2.705088in}}{\pgfqpoint{3.870796in}{2.710388in}}{\pgfqpoint{3.866890in}{2.714295in}}%
\pgfpathcurveto{\pgfqpoint{3.862983in}{2.718201in}}{\pgfqpoint{3.857683in}{2.720396in}}{\pgfqpoint{3.852158in}{2.720396in}}%
\pgfpathcurveto{\pgfqpoint{3.846633in}{2.720396in}}{\pgfqpoint{3.841334in}{2.718201in}}{\pgfqpoint{3.837427in}{2.714295in}}%
\pgfpathcurveto{\pgfqpoint{3.833520in}{2.710388in}}{\pgfqpoint{3.831325in}{2.705088in}}{\pgfqpoint{3.831325in}{2.699563in}}%
\pgfpathcurveto{\pgfqpoint{3.831325in}{2.694038in}}{\pgfqpoint{3.833520in}{2.688739in}}{\pgfqpoint{3.837427in}{2.684832in}}%
\pgfpathcurveto{\pgfqpoint{3.841334in}{2.680925in}}{\pgfqpoint{3.846633in}{2.678730in}}{\pgfqpoint{3.852158in}{2.678730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852484in}{2.678867in}}%
\pgfpathcurveto{\pgfqpoint{3.858009in}{2.678867in}}{\pgfqpoint{3.863309in}{2.681063in}}{\pgfqpoint{3.867215in}{2.684969in}}%
\pgfpathcurveto{\pgfqpoint{3.871122in}{2.688876in}}{\pgfqpoint{3.873317in}{2.694176in}}{\pgfqpoint{3.873317in}{2.699701in}}%
\pgfpathcurveto{\pgfqpoint{3.873317in}{2.705226in}}{\pgfqpoint{3.871122in}{2.710525in}}{\pgfqpoint{3.867215in}{2.714432in}}%
\pgfpathcurveto{\pgfqpoint{3.863309in}{2.718339in}}{\pgfqpoint{3.858009in}{2.720534in}}{\pgfqpoint{3.852484in}{2.720534in}}%
\pgfpathcurveto{\pgfqpoint{3.846959in}{2.720534in}}{\pgfqpoint{3.841660in}{2.718339in}}{\pgfqpoint{3.837753in}{2.714432in}}%
\pgfpathcurveto{\pgfqpoint{3.833846in}{2.710525in}}{\pgfqpoint{3.831651in}{2.705226in}}{\pgfqpoint{3.831651in}{2.699701in}}%
\pgfpathcurveto{\pgfqpoint{3.831651in}{2.694176in}}{\pgfqpoint{3.833846in}{2.688876in}}{\pgfqpoint{3.837753in}{2.684969in}}%
\pgfpathcurveto{\pgfqpoint{3.841660in}{2.681063in}}{\pgfqpoint{3.846959in}{2.678867in}}{\pgfqpoint{3.852484in}{2.678867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860438in}{2.678897in}}%
\pgfpathcurveto{\pgfqpoint{3.865963in}{2.678897in}}{\pgfqpoint{3.871263in}{2.681092in}}{\pgfqpoint{3.875170in}{2.684999in}}%
\pgfpathcurveto{\pgfqpoint{3.879076in}{2.688906in}}{\pgfqpoint{3.881272in}{2.694205in}}{\pgfqpoint{3.881272in}{2.699730in}}%
\pgfpathcurveto{\pgfqpoint{3.881272in}{2.705255in}}{\pgfqpoint{3.879076in}{2.710555in}}{\pgfqpoint{3.875170in}{2.714461in}}%
\pgfpathcurveto{\pgfqpoint{3.871263in}{2.718368in}}{\pgfqpoint{3.865963in}{2.720563in}}{\pgfqpoint{3.860438in}{2.720563in}}%
\pgfpathcurveto{\pgfqpoint{3.854913in}{2.720563in}}{\pgfqpoint{3.849614in}{2.718368in}}{\pgfqpoint{3.845707in}{2.714461in}}%
\pgfpathcurveto{\pgfqpoint{3.841800in}{2.710555in}}{\pgfqpoint{3.839605in}{2.705255in}}{\pgfqpoint{3.839605in}{2.699730in}}%
\pgfpathcurveto{\pgfqpoint{3.839605in}{2.694205in}}{\pgfqpoint{3.841800in}{2.688906in}}{\pgfqpoint{3.845707in}{2.684999in}}%
\pgfpathcurveto{\pgfqpoint{3.849614in}{2.681092in}}{\pgfqpoint{3.854913in}{2.678897in}}{\pgfqpoint{3.860438in}{2.678897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726107in}{2.679285in}}%
\pgfpathcurveto{\pgfqpoint{3.731632in}{2.679285in}}{\pgfqpoint{3.736932in}{2.681481in}}{\pgfqpoint{3.740838in}{2.685387in}}%
\pgfpathcurveto{\pgfqpoint{3.744745in}{2.689294in}}{\pgfqpoint{3.746940in}{2.694594in}}{\pgfqpoint{3.746940in}{2.700119in}}%
\pgfpathcurveto{\pgfqpoint{3.746940in}{2.705644in}}{\pgfqpoint{3.744745in}{2.710943in}}{\pgfqpoint{3.740838in}{2.714850in}}%
\pgfpathcurveto{\pgfqpoint{3.736932in}{2.718757in}}{\pgfqpoint{3.731632in}{2.720952in}}{\pgfqpoint{3.726107in}{2.720952in}}%
\pgfpathcurveto{\pgfqpoint{3.720582in}{2.720952in}}{\pgfqpoint{3.715282in}{2.718757in}}{\pgfqpoint{3.711376in}{2.714850in}}%
\pgfpathcurveto{\pgfqpoint{3.707469in}{2.710943in}}{\pgfqpoint{3.705274in}{2.705644in}}{\pgfqpoint{3.705274in}{2.700119in}}%
\pgfpathcurveto{\pgfqpoint{3.705274in}{2.694594in}}{\pgfqpoint{3.707469in}{2.689294in}}{\pgfqpoint{3.711376in}{2.685387in}}%
\pgfpathcurveto{\pgfqpoint{3.715282in}{2.681481in}}{\pgfqpoint{3.720582in}{2.679285in}}{\pgfqpoint{3.726107in}{2.679285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804054in}{2.679630in}}%
\pgfpathcurveto{\pgfqpoint{3.809579in}{2.679630in}}{\pgfqpoint{3.814878in}{2.681825in}}{\pgfqpoint{3.818785in}{2.685732in}}%
\pgfpathcurveto{\pgfqpoint{3.822692in}{2.689638in}}{\pgfqpoint{3.824887in}{2.694938in}}{\pgfqpoint{3.824887in}{2.700463in}}%
\pgfpathcurveto{\pgfqpoint{3.824887in}{2.705988in}}{\pgfqpoint{3.822692in}{2.711288in}}{\pgfqpoint{3.818785in}{2.715194in}}%
\pgfpathcurveto{\pgfqpoint{3.814878in}{2.719101in}}{\pgfqpoint{3.809579in}{2.721296in}}{\pgfqpoint{3.804054in}{2.721296in}}%
\pgfpathcurveto{\pgfqpoint{3.798529in}{2.721296in}}{\pgfqpoint{3.793229in}{2.719101in}}{\pgfqpoint{3.789322in}{2.715194in}}%
\pgfpathcurveto{\pgfqpoint{3.785416in}{2.711288in}}{\pgfqpoint{3.783220in}{2.705988in}}{\pgfqpoint{3.783220in}{2.700463in}}%
\pgfpathcurveto{\pgfqpoint{3.783220in}{2.694938in}}{\pgfqpoint{3.785416in}{2.689638in}}{\pgfqpoint{3.789322in}{2.685732in}}%
\pgfpathcurveto{\pgfqpoint{3.793229in}{2.681825in}}{\pgfqpoint{3.798529in}{2.679630in}}{\pgfqpoint{3.804054in}{2.679630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857411in}{2.679669in}}%
\pgfpathcurveto{\pgfqpoint{3.862936in}{2.679669in}}{\pgfqpoint{3.868235in}{2.681864in}}{\pgfqpoint{3.872142in}{2.685771in}}%
\pgfpathcurveto{\pgfqpoint{3.876049in}{2.689678in}}{\pgfqpoint{3.878244in}{2.694977in}}{\pgfqpoint{3.878244in}{2.700502in}}%
\pgfpathcurveto{\pgfqpoint{3.878244in}{2.706028in}}{\pgfqpoint{3.876049in}{2.711327in}}{\pgfqpoint{3.872142in}{2.715234in}}%
\pgfpathcurveto{\pgfqpoint{3.868235in}{2.719141in}}{\pgfqpoint{3.862936in}{2.721336in}}{\pgfqpoint{3.857411in}{2.721336in}}%
\pgfpathcurveto{\pgfqpoint{3.851886in}{2.721336in}}{\pgfqpoint{3.846586in}{2.719141in}}{\pgfqpoint{3.842679in}{2.715234in}}%
\pgfpathcurveto{\pgfqpoint{3.838773in}{2.711327in}}{\pgfqpoint{3.836578in}{2.706028in}}{\pgfqpoint{3.836578in}{2.700502in}}%
\pgfpathcurveto{\pgfqpoint{3.836578in}{2.694977in}}{\pgfqpoint{3.838773in}{2.689678in}}{\pgfqpoint{3.842679in}{2.685771in}}%
\pgfpathcurveto{\pgfqpoint{3.846586in}{2.681864in}}{\pgfqpoint{3.851886in}{2.679669in}}{\pgfqpoint{3.857411in}{2.679669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371928in}{2.679711in}}%
\pgfpathcurveto{\pgfqpoint{1.377453in}{2.679711in}}{\pgfqpoint{1.382752in}{2.681906in}}{\pgfqpoint{1.386659in}{2.685813in}}%
\pgfpathcurveto{\pgfqpoint{1.390566in}{2.689720in}}{\pgfqpoint{1.392761in}{2.695019in}}{\pgfqpoint{1.392761in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.392761in}{2.706070in}}{\pgfqpoint{1.390566in}{2.711369in}}{\pgfqpoint{1.386659in}{2.715276in}}%
\pgfpathcurveto{\pgfqpoint{1.382752in}{2.719183in}}{\pgfqpoint{1.377453in}{2.721378in}}{\pgfqpoint{1.371928in}{2.721378in}}%
\pgfpathcurveto{\pgfqpoint{1.366403in}{2.721378in}}{\pgfqpoint{1.361103in}{2.719183in}}{\pgfqpoint{1.357196in}{2.715276in}}%
\pgfpathcurveto{\pgfqpoint{1.353289in}{2.711369in}}{\pgfqpoint{1.351094in}{2.706070in}}{\pgfqpoint{1.351094in}{2.700545in}}%
\pgfpathcurveto{\pgfqpoint{1.351094in}{2.695019in}}{\pgfqpoint{1.353289in}{2.689720in}}{\pgfqpoint{1.357196in}{2.685813in}}%
\pgfpathcurveto{\pgfqpoint{1.361103in}{2.681906in}}{\pgfqpoint{1.366403in}{2.679711in}}{\pgfqpoint{1.371928in}{2.679711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792342in}{2.679755in}}%
\pgfpathcurveto{\pgfqpoint{3.797867in}{2.679755in}}{\pgfqpoint{3.803167in}{2.681950in}}{\pgfqpoint{3.807074in}{2.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.810980in}{2.689763in}}{\pgfqpoint{3.813175in}{2.695063in}}{\pgfqpoint{3.813175in}{2.700588in}}%
\pgfpathcurveto{\pgfqpoint{3.813175in}{2.706113in}}{\pgfqpoint{3.810980in}{2.711412in}}{\pgfqpoint{3.807074in}{2.715319in}}%
\pgfpathcurveto{\pgfqpoint{3.803167in}{2.719226in}}{\pgfqpoint{3.797867in}{2.721421in}}{\pgfqpoint{3.792342in}{2.721421in}}%
\pgfpathcurveto{\pgfqpoint{3.786817in}{2.721421in}}{\pgfqpoint{3.781518in}{2.719226in}}{\pgfqpoint{3.777611in}{2.715319in}}%
\pgfpathcurveto{\pgfqpoint{3.773704in}{2.711412in}}{\pgfqpoint{3.771509in}{2.706113in}}{\pgfqpoint{3.771509in}{2.700588in}}%
\pgfpathcurveto{\pgfqpoint{3.771509in}{2.695063in}}{\pgfqpoint{3.773704in}{2.689763in}}{\pgfqpoint{3.777611in}{2.685856in}}%
\pgfpathcurveto{\pgfqpoint{3.781518in}{2.681950in}}{\pgfqpoint{3.786817in}{2.679755in}}{\pgfqpoint{3.792342in}{2.679755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861385in}{2.680063in}}%
\pgfpathcurveto{\pgfqpoint{3.866910in}{2.680063in}}{\pgfqpoint{3.872210in}{2.682258in}}{\pgfqpoint{3.876117in}{2.686165in}}%
\pgfpathcurveto{\pgfqpoint{3.880024in}{2.690072in}}{\pgfqpoint{3.882219in}{2.695371in}}{\pgfqpoint{3.882219in}{2.700896in}}%
\pgfpathcurveto{\pgfqpoint{3.882219in}{2.706421in}}{\pgfqpoint{3.880024in}{2.711721in}}{\pgfqpoint{3.876117in}{2.715628in}}%
\pgfpathcurveto{\pgfqpoint{3.872210in}{2.719535in}}{\pgfqpoint{3.866910in}{2.721730in}}{\pgfqpoint{3.861385in}{2.721730in}}%
\pgfpathcurveto{\pgfqpoint{3.855860in}{2.721730in}}{\pgfqpoint{3.850561in}{2.719535in}}{\pgfqpoint{3.846654in}{2.715628in}}%
\pgfpathcurveto{\pgfqpoint{3.842747in}{2.711721in}}{\pgfqpoint{3.840552in}{2.706421in}}{\pgfqpoint{3.840552in}{2.700896in}}%
\pgfpathcurveto{\pgfqpoint{3.840552in}{2.695371in}}{\pgfqpoint{3.842747in}{2.690072in}}{\pgfqpoint{3.846654in}{2.686165in}}%
\pgfpathcurveto{\pgfqpoint{3.850561in}{2.682258in}}{\pgfqpoint{3.855860in}{2.680063in}}{\pgfqpoint{3.861385in}{2.680063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854879in}{2.680220in}}%
\pgfpathcurveto{\pgfqpoint{3.860404in}{2.680220in}}{\pgfqpoint{3.865704in}{2.682415in}}{\pgfqpoint{3.869611in}{2.686322in}}%
\pgfpathcurveto{\pgfqpoint{3.873517in}{2.690229in}}{\pgfqpoint{3.875713in}{2.695528in}}{\pgfqpoint{3.875713in}{2.701053in}}%
\pgfpathcurveto{\pgfqpoint{3.875713in}{2.706578in}}{\pgfqpoint{3.873517in}{2.711878in}}{\pgfqpoint{3.869611in}{2.715784in}}%
\pgfpathcurveto{\pgfqpoint{3.865704in}{2.719691in}}{\pgfqpoint{3.860404in}{2.721886in}}{\pgfqpoint{3.854879in}{2.721886in}}%
\pgfpathcurveto{\pgfqpoint{3.849354in}{2.721886in}}{\pgfqpoint{3.844055in}{2.719691in}}{\pgfqpoint{3.840148in}{2.715784in}}%
\pgfpathcurveto{\pgfqpoint{3.836241in}{2.711878in}}{\pgfqpoint{3.834046in}{2.706578in}}{\pgfqpoint{3.834046in}{2.701053in}}%
\pgfpathcurveto{\pgfqpoint{3.834046in}{2.695528in}}{\pgfqpoint{3.836241in}{2.690229in}}{\pgfqpoint{3.840148in}{2.686322in}}%
\pgfpathcurveto{\pgfqpoint{3.844055in}{2.682415in}}{\pgfqpoint{3.849354in}{2.680220in}}{\pgfqpoint{3.854879in}{2.680220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859689in}{2.680431in}}%
\pgfpathcurveto{\pgfqpoint{3.865214in}{2.680431in}}{\pgfqpoint{3.870514in}{2.682626in}}{\pgfqpoint{3.874421in}{2.686533in}}%
\pgfpathcurveto{\pgfqpoint{3.878328in}{2.690440in}}{\pgfqpoint{3.880523in}{2.695740in}}{\pgfqpoint{3.880523in}{2.701265in}}%
\pgfpathcurveto{\pgfqpoint{3.880523in}{2.706790in}}{\pgfqpoint{3.878328in}{2.712089in}}{\pgfqpoint{3.874421in}{2.715996in}}%
\pgfpathcurveto{\pgfqpoint{3.870514in}{2.719903in}}{\pgfqpoint{3.865214in}{2.722098in}}{\pgfqpoint{3.859689in}{2.722098in}}%
\pgfpathcurveto{\pgfqpoint{3.854164in}{2.722098in}}{\pgfqpoint{3.848865in}{2.719903in}}{\pgfqpoint{3.844958in}{2.715996in}}%
\pgfpathcurveto{\pgfqpoint{3.841051in}{2.712089in}}{\pgfqpoint{3.838856in}{2.706790in}}{\pgfqpoint{3.838856in}{2.701265in}}%
\pgfpathcurveto{\pgfqpoint{3.838856in}{2.695740in}}{\pgfqpoint{3.841051in}{2.690440in}}{\pgfqpoint{3.844958in}{2.686533in}}%
\pgfpathcurveto{\pgfqpoint{3.848865in}{2.682626in}}{\pgfqpoint{3.854164in}{2.680431in}}{\pgfqpoint{3.859689in}{2.680431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958293in}{2.680564in}}%
\pgfpathcurveto{\pgfqpoint{2.963818in}{2.680564in}}{\pgfqpoint{2.969118in}{2.682759in}}{\pgfqpoint{2.973025in}{2.686666in}}%
\pgfpathcurveto{\pgfqpoint{2.976932in}{2.690573in}}{\pgfqpoint{2.979127in}{2.695872in}}{\pgfqpoint{2.979127in}{2.701397in}}%
\pgfpathcurveto{\pgfqpoint{2.979127in}{2.706922in}}{\pgfqpoint{2.976932in}{2.712222in}}{\pgfqpoint{2.973025in}{2.716129in}}%
\pgfpathcurveto{\pgfqpoint{2.969118in}{2.720035in}}{\pgfqpoint{2.963818in}{2.722231in}}{\pgfqpoint{2.958293in}{2.722231in}}%
\pgfpathcurveto{\pgfqpoint{2.952768in}{2.722231in}}{\pgfqpoint{2.947469in}{2.720035in}}{\pgfqpoint{2.943562in}{2.716129in}}%
\pgfpathcurveto{\pgfqpoint{2.939655in}{2.712222in}}{\pgfqpoint{2.937460in}{2.706922in}}{\pgfqpoint{2.937460in}{2.701397in}}%
\pgfpathcurveto{\pgfqpoint{2.937460in}{2.695872in}}{\pgfqpoint{2.939655in}{2.690573in}}{\pgfqpoint{2.943562in}{2.686666in}}%
\pgfpathcurveto{\pgfqpoint{2.947469in}{2.682759in}}{\pgfqpoint{2.952768in}{2.680564in}}{\pgfqpoint{2.958293in}{2.680564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693679in}{2.681041in}}%
\pgfpathcurveto{\pgfqpoint{3.699204in}{2.681041in}}{\pgfqpoint{3.704503in}{2.683236in}}{\pgfqpoint{3.708410in}{2.687143in}}%
\pgfpathcurveto{\pgfqpoint{3.712317in}{2.691049in}}{\pgfqpoint{3.714512in}{2.696349in}}{\pgfqpoint{3.714512in}{2.701874in}}%
\pgfpathcurveto{\pgfqpoint{3.714512in}{2.707399in}}{\pgfqpoint{3.712317in}{2.712698in}}{\pgfqpoint{3.708410in}{2.716605in}}%
\pgfpathcurveto{\pgfqpoint{3.704503in}{2.720512in}}{\pgfqpoint{3.699204in}{2.722707in}}{\pgfqpoint{3.693679in}{2.722707in}}%
\pgfpathcurveto{\pgfqpoint{3.688154in}{2.722707in}}{\pgfqpoint{3.682854in}{2.720512in}}{\pgfqpoint{3.678947in}{2.716605in}}%
\pgfpathcurveto{\pgfqpoint{3.675041in}{2.712698in}}{\pgfqpoint{3.672845in}{2.707399in}}{\pgfqpoint{3.672845in}{2.701874in}}%
\pgfpathcurveto{\pgfqpoint{3.672845in}{2.696349in}}{\pgfqpoint{3.675041in}{2.691049in}}{\pgfqpoint{3.678947in}{2.687143in}}%
\pgfpathcurveto{\pgfqpoint{3.682854in}{2.683236in}}{\pgfqpoint{3.688154in}{2.681041in}}{\pgfqpoint{3.693679in}{2.681041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803529in}{2.681065in}}%
\pgfpathcurveto{\pgfqpoint{3.809054in}{2.681065in}}{\pgfqpoint{3.814354in}{2.683260in}}{\pgfqpoint{3.818261in}{2.687167in}}%
\pgfpathcurveto{\pgfqpoint{3.822167in}{2.691074in}}{\pgfqpoint{3.824362in}{2.696373in}}{\pgfqpoint{3.824362in}{2.701898in}}%
\pgfpathcurveto{\pgfqpoint{3.824362in}{2.707423in}}{\pgfqpoint{3.822167in}{2.712723in}}{\pgfqpoint{3.818261in}{2.716630in}}%
\pgfpathcurveto{\pgfqpoint{3.814354in}{2.720536in}}{\pgfqpoint{3.809054in}{2.722731in}}{\pgfqpoint{3.803529in}{2.722731in}}%
\pgfpathcurveto{\pgfqpoint{3.798004in}{2.722731in}}{\pgfqpoint{3.792705in}{2.720536in}}{\pgfqpoint{3.788798in}{2.716630in}}%
\pgfpathcurveto{\pgfqpoint{3.784891in}{2.712723in}}{\pgfqpoint{3.782696in}{2.707423in}}{\pgfqpoint{3.782696in}{2.701898in}}%
\pgfpathcurveto{\pgfqpoint{3.782696in}{2.696373in}}{\pgfqpoint{3.784891in}{2.691074in}}{\pgfqpoint{3.788798in}{2.687167in}}%
\pgfpathcurveto{\pgfqpoint{3.792705in}{2.683260in}}{\pgfqpoint{3.798004in}{2.681065in}}{\pgfqpoint{3.803529in}{2.681065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861689in}{2.681100in}}%
\pgfpathcurveto{\pgfqpoint{3.867214in}{2.681100in}}{\pgfqpoint{3.872514in}{2.683296in}}{\pgfqpoint{3.876421in}{2.687202in}}%
\pgfpathcurveto{\pgfqpoint{3.880327in}{2.691109in}}{\pgfqpoint{3.882522in}{2.696409in}}{\pgfqpoint{3.882522in}{2.701934in}}%
\pgfpathcurveto{\pgfqpoint{3.882522in}{2.707459in}}{\pgfqpoint{3.880327in}{2.712758in}}{\pgfqpoint{3.876421in}{2.716665in}}%
\pgfpathcurveto{\pgfqpoint{3.872514in}{2.720572in}}{\pgfqpoint{3.867214in}{2.722767in}}{\pgfqpoint{3.861689in}{2.722767in}}%
\pgfpathcurveto{\pgfqpoint{3.856164in}{2.722767in}}{\pgfqpoint{3.850865in}{2.720572in}}{\pgfqpoint{3.846958in}{2.716665in}}%
\pgfpathcurveto{\pgfqpoint{3.843051in}{2.712758in}}{\pgfqpoint{3.840856in}{2.707459in}}{\pgfqpoint{3.840856in}{2.701934in}}%
\pgfpathcurveto{\pgfqpoint{3.840856in}{2.696409in}}{\pgfqpoint{3.843051in}{2.691109in}}{\pgfqpoint{3.846958in}{2.687202in}}%
\pgfpathcurveto{\pgfqpoint{3.850865in}{2.683296in}}{\pgfqpoint{3.856164in}{2.681100in}}{\pgfqpoint{3.861689in}{2.681100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860893in}{2.681182in}}%
\pgfpathcurveto{\pgfqpoint{3.866418in}{2.681182in}}{\pgfqpoint{3.871718in}{2.683377in}}{\pgfqpoint{3.875624in}{2.687284in}}%
\pgfpathcurveto{\pgfqpoint{3.879531in}{2.691191in}}{\pgfqpoint{3.881726in}{2.696490in}}{\pgfqpoint{3.881726in}{2.702015in}}%
\pgfpathcurveto{\pgfqpoint{3.881726in}{2.707540in}}{\pgfqpoint{3.879531in}{2.712840in}}{\pgfqpoint{3.875624in}{2.716747in}}%
\pgfpathcurveto{\pgfqpoint{3.871718in}{2.720654in}}{\pgfqpoint{3.866418in}{2.722849in}}{\pgfqpoint{3.860893in}{2.722849in}}%
\pgfpathcurveto{\pgfqpoint{3.855368in}{2.722849in}}{\pgfqpoint{3.850068in}{2.720654in}}{\pgfqpoint{3.846162in}{2.716747in}}%
\pgfpathcurveto{\pgfqpoint{3.842255in}{2.712840in}}{\pgfqpoint{3.840060in}{2.707540in}}{\pgfqpoint{3.840060in}{2.702015in}}%
\pgfpathcurveto{\pgfqpoint{3.840060in}{2.696490in}}{\pgfqpoint{3.842255in}{2.691191in}}{\pgfqpoint{3.846162in}{2.687284in}}%
\pgfpathcurveto{\pgfqpoint{3.850068in}{2.683377in}}{\pgfqpoint{3.855368in}{2.681182in}}{\pgfqpoint{3.860893in}{2.681182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768713in}{2.681447in}}%
\pgfpathcurveto{\pgfqpoint{3.774238in}{2.681447in}}{\pgfqpoint{3.779537in}{2.683642in}}{\pgfqpoint{3.783444in}{2.687549in}}%
\pgfpathcurveto{\pgfqpoint{3.787351in}{2.691456in}}{\pgfqpoint{3.789546in}{2.696755in}}{\pgfqpoint{3.789546in}{2.702281in}}%
\pgfpathcurveto{\pgfqpoint{3.789546in}{2.707806in}}{\pgfqpoint{3.787351in}{2.713105in}}{\pgfqpoint{3.783444in}{2.717012in}}%
\pgfpathcurveto{\pgfqpoint{3.779537in}{2.720919in}}{\pgfqpoint{3.774238in}{2.723114in}}{\pgfqpoint{3.768713in}{2.723114in}}%
\pgfpathcurveto{\pgfqpoint{3.763188in}{2.723114in}}{\pgfqpoint{3.757888in}{2.720919in}}{\pgfqpoint{3.753981in}{2.717012in}}%
\pgfpathcurveto{\pgfqpoint{3.750075in}{2.713105in}}{\pgfqpoint{3.747879in}{2.707806in}}{\pgfqpoint{3.747879in}{2.702281in}}%
\pgfpathcurveto{\pgfqpoint{3.747879in}{2.696755in}}{\pgfqpoint{3.750075in}{2.691456in}}{\pgfqpoint{3.753981in}{2.687549in}}%
\pgfpathcurveto{\pgfqpoint{3.757888in}{2.683642in}}{\pgfqpoint{3.763188in}{2.681447in}}{\pgfqpoint{3.768713in}{2.681447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821741in}{2.681586in}}%
\pgfpathcurveto{\pgfqpoint{3.827267in}{2.681586in}}{\pgfqpoint{3.832566in}{2.683781in}}{\pgfqpoint{3.836473in}{2.687688in}}%
\pgfpathcurveto{\pgfqpoint{3.840380in}{2.691595in}}{\pgfqpoint{3.842575in}{2.696894in}}{\pgfqpoint{3.842575in}{2.702419in}}%
\pgfpathcurveto{\pgfqpoint{3.842575in}{2.707944in}}{\pgfqpoint{3.840380in}{2.713244in}}{\pgfqpoint{3.836473in}{2.717151in}}%
\pgfpathcurveto{\pgfqpoint{3.832566in}{2.721058in}}{\pgfqpoint{3.827267in}{2.723253in}}{\pgfqpoint{3.821741in}{2.723253in}}%
\pgfpathcurveto{\pgfqpoint{3.816216in}{2.723253in}}{\pgfqpoint{3.810917in}{2.721058in}}{\pgfqpoint{3.807010in}{2.717151in}}%
\pgfpathcurveto{\pgfqpoint{3.803103in}{2.713244in}}{\pgfqpoint{3.800908in}{2.707944in}}{\pgfqpoint{3.800908in}{2.702419in}}%
\pgfpathcurveto{\pgfqpoint{3.800908in}{2.696894in}}{\pgfqpoint{3.803103in}{2.691595in}}{\pgfqpoint{3.807010in}{2.687688in}}%
\pgfpathcurveto{\pgfqpoint{3.810917in}{2.683781in}}{\pgfqpoint{3.816216in}{2.681586in}}{\pgfqpoint{3.821741in}{2.681586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859400in}{2.681810in}}%
\pgfpathcurveto{\pgfqpoint{3.864925in}{2.681810in}}{\pgfqpoint{3.870225in}{2.684006in}}{\pgfqpoint{3.874131in}{2.687912in}}%
\pgfpathcurveto{\pgfqpoint{3.878038in}{2.691819in}}{\pgfqpoint{3.880233in}{2.697119in}}{\pgfqpoint{3.880233in}{2.702644in}}%
\pgfpathcurveto{\pgfqpoint{3.880233in}{2.708169in}}{\pgfqpoint{3.878038in}{2.713468in}}{\pgfqpoint{3.874131in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{3.870225in}{2.721282in}}{\pgfqpoint{3.864925in}{2.723477in}}{\pgfqpoint{3.859400in}{2.723477in}}%
\pgfpathcurveto{\pgfqpoint{3.853875in}{2.723477in}}{\pgfqpoint{3.848576in}{2.721282in}}{\pgfqpoint{3.844669in}{2.717375in}}%
\pgfpathcurveto{\pgfqpoint{3.840762in}{2.713468in}}{\pgfqpoint{3.838567in}{2.708169in}}{\pgfqpoint{3.838567in}{2.702644in}}%
\pgfpathcurveto{\pgfqpoint{3.838567in}{2.697119in}}{\pgfqpoint{3.840762in}{2.691819in}}{\pgfqpoint{3.844669in}{2.687912in}}%
\pgfpathcurveto{\pgfqpoint{3.848576in}{2.684006in}}{\pgfqpoint{3.853875in}{2.681810in}}{\pgfqpoint{3.859400in}{2.681810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880215in}{2.682073in}}%
\pgfpathcurveto{\pgfqpoint{2.885740in}{2.682073in}}{\pgfqpoint{2.891039in}{2.684268in}}{\pgfqpoint{2.894946in}{2.688175in}}%
\pgfpathcurveto{\pgfqpoint{2.898853in}{2.692082in}}{\pgfqpoint{2.901048in}{2.697381in}}{\pgfqpoint{2.901048in}{2.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.901048in}{2.708431in}}{\pgfqpoint{2.898853in}{2.713731in}}{\pgfqpoint{2.894946in}{2.717638in}}%
\pgfpathcurveto{\pgfqpoint{2.891039in}{2.721545in}}{\pgfqpoint{2.885740in}{2.723740in}}{\pgfqpoint{2.880215in}{2.723740in}}%
\pgfpathcurveto{\pgfqpoint{2.874690in}{2.723740in}}{\pgfqpoint{2.869390in}{2.721545in}}{\pgfqpoint{2.865483in}{2.717638in}}%
\pgfpathcurveto{\pgfqpoint{2.861577in}{2.713731in}}{\pgfqpoint{2.859381in}{2.708431in}}{\pgfqpoint{2.859381in}{2.702906in}}%
\pgfpathcurveto{\pgfqpoint{2.859381in}{2.697381in}}{\pgfqpoint{2.861577in}{2.692082in}}{\pgfqpoint{2.865483in}{2.688175in}}%
\pgfpathcurveto{\pgfqpoint{2.869390in}{2.684268in}}{\pgfqpoint{2.874690in}{2.682073in}}{\pgfqpoint{2.880215in}{2.682073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714539in}{2.682430in}}%
\pgfpathcurveto{\pgfqpoint{3.720065in}{2.682430in}}{\pgfqpoint{3.725364in}{2.684625in}}{\pgfqpoint{3.729271in}{2.688532in}}%
\pgfpathcurveto{\pgfqpoint{3.733178in}{2.692439in}}{\pgfqpoint{3.735373in}{2.697738in}}{\pgfqpoint{3.735373in}{2.703263in}}%
\pgfpathcurveto{\pgfqpoint{3.735373in}{2.708788in}}{\pgfqpoint{3.733178in}{2.714088in}}{\pgfqpoint{3.729271in}{2.717995in}}%
\pgfpathcurveto{\pgfqpoint{3.725364in}{2.721901in}}{\pgfqpoint{3.720065in}{2.724097in}}{\pgfqpoint{3.714539in}{2.724097in}}%
\pgfpathcurveto{\pgfqpoint{3.709014in}{2.724097in}}{\pgfqpoint{3.703715in}{2.721901in}}{\pgfqpoint{3.699808in}{2.717995in}}%
\pgfpathcurveto{\pgfqpoint{3.695901in}{2.714088in}}{\pgfqpoint{3.693706in}{2.708788in}}{\pgfqpoint{3.693706in}{2.703263in}}%
\pgfpathcurveto{\pgfqpoint{3.693706in}{2.697738in}}{\pgfqpoint{3.695901in}{2.692439in}}{\pgfqpoint{3.699808in}{2.688532in}}%
\pgfpathcurveto{\pgfqpoint{3.703715in}{2.684625in}}{\pgfqpoint{3.709014in}{2.682430in}}{\pgfqpoint{3.714539in}{2.682430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609599in}{2.682478in}}%
\pgfpathcurveto{\pgfqpoint{3.615124in}{2.682478in}}{\pgfqpoint{3.620424in}{2.684673in}}{\pgfqpoint{3.624331in}{2.688580in}}%
\pgfpathcurveto{\pgfqpoint{3.628237in}{2.692487in}}{\pgfqpoint{3.630432in}{2.697787in}}{\pgfqpoint{3.630432in}{2.703312in}}%
\pgfpathcurveto{\pgfqpoint{3.630432in}{2.708837in}}{\pgfqpoint{3.628237in}{2.714136in}}{\pgfqpoint{3.624331in}{2.718043in}}%
\pgfpathcurveto{\pgfqpoint{3.620424in}{2.721950in}}{\pgfqpoint{3.615124in}{2.724145in}}{\pgfqpoint{3.609599in}{2.724145in}}%
\pgfpathcurveto{\pgfqpoint{3.604074in}{2.724145in}}{\pgfqpoint{3.598775in}{2.721950in}}{\pgfqpoint{3.594868in}{2.718043in}}%
\pgfpathcurveto{\pgfqpoint{3.590961in}{2.714136in}}{\pgfqpoint{3.588766in}{2.708837in}}{\pgfqpoint{3.588766in}{2.703312in}}%
\pgfpathcurveto{\pgfqpoint{3.588766in}{2.697787in}}{\pgfqpoint{3.590961in}{2.692487in}}{\pgfqpoint{3.594868in}{2.688580in}}%
\pgfpathcurveto{\pgfqpoint{3.598775in}{2.684673in}}{\pgfqpoint{3.604074in}{2.682478in}}{\pgfqpoint{3.609599in}{2.682478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824679in}{2.682638in}}%
\pgfpathcurveto{\pgfqpoint{3.830204in}{2.682638in}}{\pgfqpoint{3.835504in}{2.684833in}}{\pgfqpoint{3.839410in}{2.688740in}}%
\pgfpathcurveto{\pgfqpoint{3.843317in}{2.692646in}}{\pgfqpoint{3.845512in}{2.697946in}}{\pgfqpoint{3.845512in}{2.703471in}}%
\pgfpathcurveto{\pgfqpoint{3.845512in}{2.708996in}}{\pgfqpoint{3.843317in}{2.714296in}}{\pgfqpoint{3.839410in}{2.718202in}}%
\pgfpathcurveto{\pgfqpoint{3.835504in}{2.722109in}}{\pgfqpoint{3.830204in}{2.724304in}}{\pgfqpoint{3.824679in}{2.724304in}}%
\pgfpathcurveto{\pgfqpoint{3.819154in}{2.724304in}}{\pgfqpoint{3.813854in}{2.722109in}}{\pgfqpoint{3.809948in}{2.718202in}}%
\pgfpathcurveto{\pgfqpoint{3.806041in}{2.714296in}}{\pgfqpoint{3.803846in}{2.708996in}}{\pgfqpoint{3.803846in}{2.703471in}}%
\pgfpathcurveto{\pgfqpoint{3.803846in}{2.697946in}}{\pgfqpoint{3.806041in}{2.692646in}}{\pgfqpoint{3.809948in}{2.688740in}}%
\pgfpathcurveto{\pgfqpoint{3.813854in}{2.684833in}}{\pgfqpoint{3.819154in}{2.682638in}}{\pgfqpoint{3.824679in}{2.682638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351089in}{2.682662in}}%
\pgfpathcurveto{\pgfqpoint{3.356614in}{2.682662in}}{\pgfqpoint{3.361913in}{2.684857in}}{\pgfqpoint{3.365820in}{2.688764in}}%
\pgfpathcurveto{\pgfqpoint{3.369727in}{2.692671in}}{\pgfqpoint{3.371922in}{2.697970in}}{\pgfqpoint{3.371922in}{2.703495in}}%
\pgfpathcurveto{\pgfqpoint{3.371922in}{2.709020in}}{\pgfqpoint{3.369727in}{2.714320in}}{\pgfqpoint{3.365820in}{2.718227in}}%
\pgfpathcurveto{\pgfqpoint{3.361913in}{2.722133in}}{\pgfqpoint{3.356614in}{2.724328in}}{\pgfqpoint{3.351089in}{2.724328in}}%
\pgfpathcurveto{\pgfqpoint{3.345564in}{2.724328in}}{\pgfqpoint{3.340264in}{2.722133in}}{\pgfqpoint{3.336357in}{2.718227in}}%
\pgfpathcurveto{\pgfqpoint{3.332451in}{2.714320in}}{\pgfqpoint{3.330255in}{2.709020in}}{\pgfqpoint{3.330255in}{2.703495in}}%
\pgfpathcurveto{\pgfqpoint{3.330255in}{2.697970in}}{\pgfqpoint{3.332451in}{2.692671in}}{\pgfqpoint{3.336357in}{2.688764in}}%
\pgfpathcurveto{\pgfqpoint{3.340264in}{2.684857in}}{\pgfqpoint{3.345564in}{2.682662in}}{\pgfqpoint{3.351089in}{2.682662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235176in}{2.682951in}}%
\pgfpathcurveto{\pgfqpoint{2.240701in}{2.682951in}}{\pgfqpoint{2.246000in}{2.685146in}}{\pgfqpoint{2.249907in}{2.689053in}}%
\pgfpathcurveto{\pgfqpoint{2.253814in}{2.692960in}}{\pgfqpoint{2.256009in}{2.698259in}}{\pgfqpoint{2.256009in}{2.703784in}}%
\pgfpathcurveto{\pgfqpoint{2.256009in}{2.709310in}}{\pgfqpoint{2.253814in}{2.714609in}}{\pgfqpoint{2.249907in}{2.718516in}}%
\pgfpathcurveto{\pgfqpoint{2.246000in}{2.722423in}}{\pgfqpoint{2.240701in}{2.724618in}}{\pgfqpoint{2.235176in}{2.724618in}}%
\pgfpathcurveto{\pgfqpoint{2.229651in}{2.724618in}}{\pgfqpoint{2.224351in}{2.722423in}}{\pgfqpoint{2.220444in}{2.718516in}}%
\pgfpathcurveto{\pgfqpoint{2.216537in}{2.714609in}}{\pgfqpoint{2.214342in}{2.709310in}}{\pgfqpoint{2.214342in}{2.703784in}}%
\pgfpathcurveto{\pgfqpoint{2.214342in}{2.698259in}}{\pgfqpoint{2.216537in}{2.692960in}}{\pgfqpoint{2.220444in}{2.689053in}}%
\pgfpathcurveto{\pgfqpoint{2.224351in}{2.685146in}}{\pgfqpoint{2.229651in}{2.682951in}}{\pgfqpoint{2.235176in}{2.682951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856783in}{2.683405in}}%
\pgfpathcurveto{\pgfqpoint{3.862308in}{2.683405in}}{\pgfqpoint{3.867608in}{2.685600in}}{\pgfqpoint{3.871515in}{2.689507in}}%
\pgfpathcurveto{\pgfqpoint{3.875421in}{2.693414in}}{\pgfqpoint{3.877617in}{2.698713in}}{\pgfqpoint{3.877617in}{2.704238in}}%
\pgfpathcurveto{\pgfqpoint{3.877617in}{2.709763in}}{\pgfqpoint{3.875421in}{2.715063in}}{\pgfqpoint{3.871515in}{2.718970in}}%
\pgfpathcurveto{\pgfqpoint{3.867608in}{2.722876in}}{\pgfqpoint{3.862308in}{2.725072in}}{\pgfqpoint{3.856783in}{2.725072in}}%
\pgfpathcurveto{\pgfqpoint{3.851258in}{2.725072in}}{\pgfqpoint{3.845959in}{2.722876in}}{\pgfqpoint{3.842052in}{2.718970in}}%
\pgfpathcurveto{\pgfqpoint{3.838145in}{2.715063in}}{\pgfqpoint{3.835950in}{2.709763in}}{\pgfqpoint{3.835950in}{2.704238in}}%
\pgfpathcurveto{\pgfqpoint{3.835950in}{2.698713in}}{\pgfqpoint{3.838145in}{2.693414in}}{\pgfqpoint{3.842052in}{2.689507in}}%
\pgfpathcurveto{\pgfqpoint{3.845959in}{2.685600in}}{\pgfqpoint{3.851258in}{2.683405in}}{\pgfqpoint{3.856783in}{2.683405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806423in}{2.683814in}}%
\pgfpathcurveto{\pgfqpoint{3.811948in}{2.683814in}}{\pgfqpoint{3.817247in}{2.686009in}}{\pgfqpoint{3.821154in}{2.689916in}}%
\pgfpathcurveto{\pgfqpoint{3.825061in}{2.693823in}}{\pgfqpoint{3.827256in}{2.699122in}}{\pgfqpoint{3.827256in}{2.704647in}}%
\pgfpathcurveto{\pgfqpoint{3.827256in}{2.710172in}}{\pgfqpoint{3.825061in}{2.715472in}}{\pgfqpoint{3.821154in}{2.719379in}}%
\pgfpathcurveto{\pgfqpoint{3.817247in}{2.723286in}}{\pgfqpoint{3.811948in}{2.725481in}}{\pgfqpoint{3.806423in}{2.725481in}}%
\pgfpathcurveto{\pgfqpoint{3.800898in}{2.725481in}}{\pgfqpoint{3.795598in}{2.723286in}}{\pgfqpoint{3.791691in}{2.719379in}}%
\pgfpathcurveto{\pgfqpoint{3.787784in}{2.715472in}}{\pgfqpoint{3.785589in}{2.710172in}}{\pgfqpoint{3.785589in}{2.704647in}}%
\pgfpathcurveto{\pgfqpoint{3.785589in}{2.699122in}}{\pgfqpoint{3.787784in}{2.693823in}}{\pgfqpoint{3.791691in}{2.689916in}}%
\pgfpathcurveto{\pgfqpoint{3.795598in}{2.686009in}}{\pgfqpoint{3.800898in}{2.683814in}}{\pgfqpoint{3.806423in}{2.683814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826105in}{2.683958in}}%
\pgfpathcurveto{\pgfqpoint{3.831630in}{2.683958in}}{\pgfqpoint{3.836930in}{2.686153in}}{\pgfqpoint{3.840837in}{2.690060in}}%
\pgfpathcurveto{\pgfqpoint{3.844744in}{2.693967in}}{\pgfqpoint{3.846939in}{2.699266in}}{\pgfqpoint{3.846939in}{2.704791in}}%
\pgfpathcurveto{\pgfqpoint{3.846939in}{2.710316in}}{\pgfqpoint{3.844744in}{2.715616in}}{\pgfqpoint{3.840837in}{2.719523in}}%
\pgfpathcurveto{\pgfqpoint{3.836930in}{2.723430in}}{\pgfqpoint{3.831630in}{2.725625in}}{\pgfqpoint{3.826105in}{2.725625in}}%
\pgfpathcurveto{\pgfqpoint{3.820580in}{2.725625in}}{\pgfqpoint{3.815281in}{2.723430in}}{\pgfqpoint{3.811374in}{2.719523in}}%
\pgfpathcurveto{\pgfqpoint{3.807467in}{2.715616in}}{\pgfqpoint{3.805272in}{2.710316in}}{\pgfqpoint{3.805272in}{2.704791in}}%
\pgfpathcurveto{\pgfqpoint{3.805272in}{2.699266in}}{\pgfqpoint{3.807467in}{2.693967in}}{\pgfqpoint{3.811374in}{2.690060in}}%
\pgfpathcurveto{\pgfqpoint{3.815281in}{2.686153in}}{\pgfqpoint{3.820580in}{2.683958in}}{\pgfqpoint{3.826105in}{2.683958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855893in}{2.683991in}}%
\pgfpathcurveto{\pgfqpoint{3.861418in}{2.683991in}}{\pgfqpoint{3.866718in}{2.686186in}}{\pgfqpoint{3.870625in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{3.874531in}{2.694000in}}{\pgfqpoint{3.876727in}{2.699299in}}{\pgfqpoint{3.876727in}{2.704825in}}%
\pgfpathcurveto{\pgfqpoint{3.876727in}{2.710350in}}{\pgfqpoint{3.874531in}{2.715649in}}{\pgfqpoint{3.870625in}{2.719556in}}%
\pgfpathcurveto{\pgfqpoint{3.866718in}{2.723463in}}{\pgfqpoint{3.861418in}{2.725658in}}{\pgfqpoint{3.855893in}{2.725658in}}%
\pgfpathcurveto{\pgfqpoint{3.850368in}{2.725658in}}{\pgfqpoint{3.845069in}{2.723463in}}{\pgfqpoint{3.841162in}{2.719556in}}%
\pgfpathcurveto{\pgfqpoint{3.837255in}{2.715649in}}{\pgfqpoint{3.835060in}{2.710350in}}{\pgfqpoint{3.835060in}{2.704825in}}%
\pgfpathcurveto{\pgfqpoint{3.835060in}{2.699299in}}{\pgfqpoint{3.837255in}{2.694000in}}{\pgfqpoint{3.841162in}{2.690093in}}%
\pgfpathcurveto{\pgfqpoint{3.845069in}{2.686186in}}{\pgfqpoint{3.850368in}{2.683991in}}{\pgfqpoint{3.855893in}{2.683991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860723in}{2.684659in}}%
\pgfpathcurveto{\pgfqpoint{3.866248in}{2.684659in}}{\pgfqpoint{3.871547in}{2.686854in}}{\pgfqpoint{3.875454in}{2.690761in}}%
\pgfpathcurveto{\pgfqpoint{3.879361in}{2.694668in}}{\pgfqpoint{3.881556in}{2.699967in}}{\pgfqpoint{3.881556in}{2.705492in}}%
\pgfpathcurveto{\pgfqpoint{3.881556in}{2.711017in}}{\pgfqpoint{3.879361in}{2.716317in}}{\pgfqpoint{3.875454in}{2.720224in}}%
\pgfpathcurveto{\pgfqpoint{3.871547in}{2.724131in}}{\pgfqpoint{3.866248in}{2.726326in}}{\pgfqpoint{3.860723in}{2.726326in}}%
\pgfpathcurveto{\pgfqpoint{3.855198in}{2.726326in}}{\pgfqpoint{3.849898in}{2.724131in}}{\pgfqpoint{3.845991in}{2.720224in}}%
\pgfpathcurveto{\pgfqpoint{3.842084in}{2.716317in}}{\pgfqpoint{3.839889in}{2.711017in}}{\pgfqpoint{3.839889in}{2.705492in}}%
\pgfpathcurveto{\pgfqpoint{3.839889in}{2.699967in}}{\pgfqpoint{3.842084in}{2.694668in}}{\pgfqpoint{3.845991in}{2.690761in}}%
\pgfpathcurveto{\pgfqpoint{3.849898in}{2.686854in}}{\pgfqpoint{3.855198in}{2.684659in}}{\pgfqpoint{3.860723in}{2.684659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780409in}{2.684662in}}%
\pgfpathcurveto{\pgfqpoint{3.785934in}{2.684662in}}{\pgfqpoint{3.791234in}{2.686857in}}{\pgfqpoint{3.795141in}{2.690764in}}%
\pgfpathcurveto{\pgfqpoint{3.799047in}{2.694670in}}{\pgfqpoint{3.801243in}{2.699970in}}{\pgfqpoint{3.801243in}{2.705495in}}%
\pgfpathcurveto{\pgfqpoint{3.801243in}{2.711020in}}{\pgfqpoint{3.799047in}{2.716320in}}{\pgfqpoint{3.795141in}{2.720226in}}%
\pgfpathcurveto{\pgfqpoint{3.791234in}{2.724133in}}{\pgfqpoint{3.785934in}{2.726328in}}{\pgfqpoint{3.780409in}{2.726328in}}%
\pgfpathcurveto{\pgfqpoint{3.774884in}{2.726328in}}{\pgfqpoint{3.769585in}{2.724133in}}{\pgfqpoint{3.765678in}{2.720226in}}%
\pgfpathcurveto{\pgfqpoint{3.761771in}{2.716320in}}{\pgfqpoint{3.759576in}{2.711020in}}{\pgfqpoint{3.759576in}{2.705495in}}%
\pgfpathcurveto{\pgfqpoint{3.759576in}{2.699970in}}{\pgfqpoint{3.761771in}{2.694670in}}{\pgfqpoint{3.765678in}{2.690764in}}%
\pgfpathcurveto{\pgfqpoint{3.769585in}{2.686857in}}{\pgfqpoint{3.774884in}{2.684662in}}{\pgfqpoint{3.780409in}{2.684662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800605in}{2.684920in}}%
\pgfpathcurveto{\pgfqpoint{1.806130in}{2.684920in}}{\pgfqpoint{1.811429in}{2.687116in}}{\pgfqpoint{1.815336in}{2.691022in}}%
\pgfpathcurveto{\pgfqpoint{1.819243in}{2.694929in}}{\pgfqpoint{1.821438in}{2.700229in}}{\pgfqpoint{1.821438in}{2.705754in}}%
\pgfpathcurveto{\pgfqpoint{1.821438in}{2.711279in}}{\pgfqpoint{1.819243in}{2.716578in}}{\pgfqpoint{1.815336in}{2.720485in}}%
\pgfpathcurveto{\pgfqpoint{1.811429in}{2.724392in}}{\pgfqpoint{1.806130in}{2.726587in}}{\pgfqpoint{1.800605in}{2.726587in}}%
\pgfpathcurveto{\pgfqpoint{1.795080in}{2.726587in}}{\pgfqpoint{1.789780in}{2.724392in}}{\pgfqpoint{1.785873in}{2.720485in}}%
\pgfpathcurveto{\pgfqpoint{1.781967in}{2.716578in}}{\pgfqpoint{1.779771in}{2.711279in}}{\pgfqpoint{1.779771in}{2.705754in}}%
\pgfpathcurveto{\pgfqpoint{1.779771in}{2.700229in}}{\pgfqpoint{1.781967in}{2.694929in}}{\pgfqpoint{1.785873in}{2.691022in}}%
\pgfpathcurveto{\pgfqpoint{1.789780in}{2.687116in}}{\pgfqpoint{1.795080in}{2.684920in}}{\pgfqpoint{1.800605in}{2.684920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822195in}{2.684974in}}%
\pgfpathcurveto{\pgfqpoint{3.827720in}{2.684974in}}{\pgfqpoint{3.833020in}{2.687169in}}{\pgfqpoint{3.836927in}{2.691076in}}%
\pgfpathcurveto{\pgfqpoint{3.840834in}{2.694983in}}{\pgfqpoint{3.843029in}{2.700282in}}{\pgfqpoint{3.843029in}{2.705807in}}%
\pgfpathcurveto{\pgfqpoint{3.843029in}{2.711332in}}{\pgfqpoint{3.840834in}{2.716632in}}{\pgfqpoint{3.836927in}{2.720539in}}%
\pgfpathcurveto{\pgfqpoint{3.833020in}{2.724445in}}{\pgfqpoint{3.827720in}{2.726641in}}{\pgfqpoint{3.822195in}{2.726641in}}%
\pgfpathcurveto{\pgfqpoint{3.816670in}{2.726641in}}{\pgfqpoint{3.811371in}{2.724445in}}{\pgfqpoint{3.807464in}{2.720539in}}%
\pgfpathcurveto{\pgfqpoint{3.803557in}{2.716632in}}{\pgfqpoint{3.801362in}{2.711332in}}{\pgfqpoint{3.801362in}{2.705807in}}%
\pgfpathcurveto{\pgfqpoint{3.801362in}{2.700282in}}{\pgfqpoint{3.803557in}{2.694983in}}{\pgfqpoint{3.807464in}{2.691076in}}%
\pgfpathcurveto{\pgfqpoint{3.811371in}{2.687169in}}{\pgfqpoint{3.816670in}{2.684974in}}{\pgfqpoint{3.822195in}{2.684974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188026in}{2.684983in}}%
\pgfpathcurveto{\pgfqpoint{3.193551in}{2.684983in}}{\pgfqpoint{3.198850in}{2.687178in}}{\pgfqpoint{3.202757in}{2.691085in}}%
\pgfpathcurveto{\pgfqpoint{3.206664in}{2.694992in}}{\pgfqpoint{3.208859in}{2.700291in}}{\pgfqpoint{3.208859in}{2.705816in}}%
\pgfpathcurveto{\pgfqpoint{3.208859in}{2.711341in}}{\pgfqpoint{3.206664in}{2.716641in}}{\pgfqpoint{3.202757in}{2.720548in}}%
\pgfpathcurveto{\pgfqpoint{3.198850in}{2.724454in}}{\pgfqpoint{3.193551in}{2.726649in}}{\pgfqpoint{3.188026in}{2.726649in}}%
\pgfpathcurveto{\pgfqpoint{3.182501in}{2.726649in}}{\pgfqpoint{3.177201in}{2.724454in}}{\pgfqpoint{3.173294in}{2.720548in}}%
\pgfpathcurveto{\pgfqpoint{3.169388in}{2.716641in}}{\pgfqpoint{3.167192in}{2.711341in}}{\pgfqpoint{3.167192in}{2.705816in}}%
\pgfpathcurveto{\pgfqpoint{3.167192in}{2.700291in}}{\pgfqpoint{3.169388in}{2.694992in}}{\pgfqpoint{3.173294in}{2.691085in}}%
\pgfpathcurveto{\pgfqpoint{3.177201in}{2.687178in}}{\pgfqpoint{3.182501in}{2.684983in}}{\pgfqpoint{3.188026in}{2.684983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585251in}{2.685073in}}%
\pgfpathcurveto{\pgfqpoint{3.590777in}{2.685073in}}{\pgfqpoint{3.596076in}{2.687268in}}{\pgfqpoint{3.599983in}{2.691175in}}%
\pgfpathcurveto{\pgfqpoint{3.603890in}{2.695082in}}{\pgfqpoint{3.606085in}{2.700382in}}{\pgfqpoint{3.606085in}{2.705907in}}%
\pgfpathcurveto{\pgfqpoint{3.606085in}{2.711432in}}{\pgfqpoint{3.603890in}{2.716731in}}{\pgfqpoint{3.599983in}{2.720638in}}%
\pgfpathcurveto{\pgfqpoint{3.596076in}{2.724545in}}{\pgfqpoint{3.590777in}{2.726740in}}{\pgfqpoint{3.585251in}{2.726740in}}%
\pgfpathcurveto{\pgfqpoint{3.579726in}{2.726740in}}{\pgfqpoint{3.574427in}{2.724545in}}{\pgfqpoint{3.570520in}{2.720638in}}%
\pgfpathcurveto{\pgfqpoint{3.566613in}{2.716731in}}{\pgfqpoint{3.564418in}{2.711432in}}{\pgfqpoint{3.564418in}{2.705907in}}%
\pgfpathcurveto{\pgfqpoint{3.564418in}{2.700382in}}{\pgfqpoint{3.566613in}{2.695082in}}{\pgfqpoint{3.570520in}{2.691175in}}%
\pgfpathcurveto{\pgfqpoint{3.574427in}{2.687268in}}{\pgfqpoint{3.579726in}{2.685073in}}{\pgfqpoint{3.585251in}{2.685073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855281in}{2.685438in}}%
\pgfpathcurveto{\pgfqpoint{3.860806in}{2.685438in}}{\pgfqpoint{3.866106in}{2.687633in}}{\pgfqpoint{3.870012in}{2.691540in}}%
\pgfpathcurveto{\pgfqpoint{3.873919in}{2.695447in}}{\pgfqpoint{3.876114in}{2.700746in}}{\pgfqpoint{3.876114in}{2.706271in}}%
\pgfpathcurveto{\pgfqpoint{3.876114in}{2.711796in}}{\pgfqpoint{3.873919in}{2.717096in}}{\pgfqpoint{3.870012in}{2.721003in}}%
\pgfpathcurveto{\pgfqpoint{3.866106in}{2.724909in}}{\pgfqpoint{3.860806in}{2.727105in}}{\pgfqpoint{3.855281in}{2.727105in}}%
\pgfpathcurveto{\pgfqpoint{3.849756in}{2.727105in}}{\pgfqpoint{3.844456in}{2.724909in}}{\pgfqpoint{3.840550in}{2.721003in}}%
\pgfpathcurveto{\pgfqpoint{3.836643in}{2.717096in}}{\pgfqpoint{3.834448in}{2.711796in}}{\pgfqpoint{3.834448in}{2.706271in}}%
\pgfpathcurveto{\pgfqpoint{3.834448in}{2.700746in}}{\pgfqpoint{3.836643in}{2.695447in}}{\pgfqpoint{3.840550in}{2.691540in}}%
\pgfpathcurveto{\pgfqpoint{3.844456in}{2.687633in}}{\pgfqpoint{3.849756in}{2.685438in}}{\pgfqpoint{3.855281in}{2.685438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722043in}{2.685453in}}%
\pgfpathcurveto{\pgfqpoint{3.727568in}{2.685453in}}{\pgfqpoint{3.732867in}{2.687648in}}{\pgfqpoint{3.736774in}{2.691555in}}%
\pgfpathcurveto{\pgfqpoint{3.740681in}{2.695462in}}{\pgfqpoint{3.742876in}{2.700761in}}{\pgfqpoint{3.742876in}{2.706286in}}%
\pgfpathcurveto{\pgfqpoint{3.742876in}{2.711812in}}{\pgfqpoint{3.740681in}{2.717111in}}{\pgfqpoint{3.736774in}{2.721018in}}%
\pgfpathcurveto{\pgfqpoint{3.732867in}{2.724925in}}{\pgfqpoint{3.727568in}{2.727120in}}{\pgfqpoint{3.722043in}{2.727120in}}%
\pgfpathcurveto{\pgfqpoint{3.716518in}{2.727120in}}{\pgfqpoint{3.711218in}{2.724925in}}{\pgfqpoint{3.707311in}{2.721018in}}%
\pgfpathcurveto{\pgfqpoint{3.703405in}{2.717111in}}{\pgfqpoint{3.701210in}{2.711812in}}{\pgfqpoint{3.701210in}{2.706286in}}%
\pgfpathcurveto{\pgfqpoint{3.701210in}{2.700761in}}{\pgfqpoint{3.703405in}{2.695462in}}{\pgfqpoint{3.707311in}{2.691555in}}%
\pgfpathcurveto{\pgfqpoint{3.711218in}{2.687648in}}{\pgfqpoint{3.716518in}{2.685453in}}{\pgfqpoint{3.722043in}{2.685453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758803in}{2.685463in}}%
\pgfpathcurveto{\pgfqpoint{3.764328in}{2.685463in}}{\pgfqpoint{3.769627in}{2.687658in}}{\pgfqpoint{3.773534in}{2.691565in}}%
\pgfpathcurveto{\pgfqpoint{3.777441in}{2.695472in}}{\pgfqpoint{3.779636in}{2.700772in}}{\pgfqpoint{3.779636in}{2.706297in}}%
\pgfpathcurveto{\pgfqpoint{3.779636in}{2.711822in}}{\pgfqpoint{3.777441in}{2.717121in}}{\pgfqpoint{3.773534in}{2.721028in}}%
\pgfpathcurveto{\pgfqpoint{3.769627in}{2.724935in}}{\pgfqpoint{3.764328in}{2.727130in}}{\pgfqpoint{3.758803in}{2.727130in}}%
\pgfpathcurveto{\pgfqpoint{3.753277in}{2.727130in}}{\pgfqpoint{3.747978in}{2.724935in}}{\pgfqpoint{3.744071in}{2.721028in}}%
\pgfpathcurveto{\pgfqpoint{3.740164in}{2.717121in}}{\pgfqpoint{3.737969in}{2.711822in}}{\pgfqpoint{3.737969in}{2.706297in}}%
\pgfpathcurveto{\pgfqpoint{3.737969in}{2.700772in}}{\pgfqpoint{3.740164in}{2.695472in}}{\pgfqpoint{3.744071in}{2.691565in}}%
\pgfpathcurveto{\pgfqpoint{3.747978in}{2.687658in}}{\pgfqpoint{3.753277in}{2.685463in}}{\pgfqpoint{3.758803in}{2.685463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472821in}{2.685509in}}%
\pgfpathcurveto{\pgfqpoint{3.478346in}{2.685509in}}{\pgfqpoint{3.483645in}{2.687704in}}{\pgfqpoint{3.487552in}{2.691611in}}%
\pgfpathcurveto{\pgfqpoint{3.491459in}{2.695518in}}{\pgfqpoint{3.493654in}{2.700817in}}{\pgfqpoint{3.493654in}{2.706343in}}%
\pgfpathcurveto{\pgfqpoint{3.493654in}{2.711868in}}{\pgfqpoint{3.491459in}{2.717167in}}{\pgfqpoint{3.487552in}{2.721074in}}%
\pgfpathcurveto{\pgfqpoint{3.483645in}{2.724981in}}{\pgfqpoint{3.478346in}{2.727176in}}{\pgfqpoint{3.472821in}{2.727176in}}%
\pgfpathcurveto{\pgfqpoint{3.467296in}{2.727176in}}{\pgfqpoint{3.461996in}{2.724981in}}{\pgfqpoint{3.458089in}{2.721074in}}%
\pgfpathcurveto{\pgfqpoint{3.454183in}{2.717167in}}{\pgfqpoint{3.451987in}{2.711868in}}{\pgfqpoint{3.451987in}{2.706343in}}%
\pgfpathcurveto{\pgfqpoint{3.451987in}{2.700817in}}{\pgfqpoint{3.454183in}{2.695518in}}{\pgfqpoint{3.458089in}{2.691611in}}%
\pgfpathcurveto{\pgfqpoint{3.461996in}{2.687704in}}{\pgfqpoint{3.467296in}{2.685509in}}{\pgfqpoint{3.472821in}{2.685509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854674in}{2.685690in}}%
\pgfpathcurveto{\pgfqpoint{3.860199in}{2.685690in}}{\pgfqpoint{3.865499in}{2.687885in}}{\pgfqpoint{3.869406in}{2.691792in}}%
\pgfpathcurveto{\pgfqpoint{3.873313in}{2.695699in}}{\pgfqpoint{3.875508in}{2.700998in}}{\pgfqpoint{3.875508in}{2.706524in}}%
\pgfpathcurveto{\pgfqpoint{3.875508in}{2.712049in}}{\pgfqpoint{3.873313in}{2.717348in}}{\pgfqpoint{3.869406in}{2.721255in}}%
\pgfpathcurveto{\pgfqpoint{3.865499in}{2.725162in}}{\pgfqpoint{3.860199in}{2.727357in}}{\pgfqpoint{3.854674in}{2.727357in}}%
\pgfpathcurveto{\pgfqpoint{3.849149in}{2.727357in}}{\pgfqpoint{3.843850in}{2.725162in}}{\pgfqpoint{3.839943in}{2.721255in}}%
\pgfpathcurveto{\pgfqpoint{3.836036in}{2.717348in}}{\pgfqpoint{3.833841in}{2.712049in}}{\pgfqpoint{3.833841in}{2.706524in}}%
\pgfpathcurveto{\pgfqpoint{3.833841in}{2.700998in}}{\pgfqpoint{3.836036in}{2.695699in}}{\pgfqpoint{3.839943in}{2.691792in}}%
\pgfpathcurveto{\pgfqpoint{3.843850in}{2.687885in}}{\pgfqpoint{3.849149in}{2.685690in}}{\pgfqpoint{3.854674in}{2.685690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753494in}{2.686124in}}%
\pgfpathcurveto{\pgfqpoint{3.759019in}{2.686124in}}{\pgfqpoint{3.764318in}{2.688319in}}{\pgfqpoint{3.768225in}{2.692226in}}%
\pgfpathcurveto{\pgfqpoint{3.772132in}{2.696132in}}{\pgfqpoint{3.774327in}{2.701432in}}{\pgfqpoint{3.774327in}{2.706957in}}%
\pgfpathcurveto{\pgfqpoint{3.774327in}{2.712482in}}{\pgfqpoint{3.772132in}{2.717781in}}{\pgfqpoint{3.768225in}{2.721688in}}%
\pgfpathcurveto{\pgfqpoint{3.764318in}{2.725595in}}{\pgfqpoint{3.759019in}{2.727790in}}{\pgfqpoint{3.753494in}{2.727790in}}%
\pgfpathcurveto{\pgfqpoint{3.747969in}{2.727790in}}{\pgfqpoint{3.742669in}{2.725595in}}{\pgfqpoint{3.738762in}{2.721688in}}%
\pgfpathcurveto{\pgfqpoint{3.734856in}{2.717781in}}{\pgfqpoint{3.732660in}{2.712482in}}{\pgfqpoint{3.732660in}{2.706957in}}%
\pgfpathcurveto{\pgfqpoint{3.732660in}{2.701432in}}{\pgfqpoint{3.734856in}{2.696132in}}{\pgfqpoint{3.738762in}{2.692226in}}%
\pgfpathcurveto{\pgfqpoint{3.742669in}{2.688319in}}{\pgfqpoint{3.747969in}{2.686124in}}{\pgfqpoint{3.753494in}{2.686124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859318in}{2.686208in}}%
\pgfpathcurveto{\pgfqpoint{3.864843in}{2.686208in}}{\pgfqpoint{3.870142in}{2.688403in}}{\pgfqpoint{3.874049in}{2.692310in}}%
\pgfpathcurveto{\pgfqpoint{3.877956in}{2.696216in}}{\pgfqpoint{3.880151in}{2.701516in}}{\pgfqpoint{3.880151in}{2.707041in}}%
\pgfpathcurveto{\pgfqpoint{3.880151in}{2.712566in}}{\pgfqpoint{3.877956in}{2.717866in}}{\pgfqpoint{3.874049in}{2.721772in}}%
\pgfpathcurveto{\pgfqpoint{3.870142in}{2.725679in}}{\pgfqpoint{3.864843in}{2.727874in}}{\pgfqpoint{3.859318in}{2.727874in}}%
\pgfpathcurveto{\pgfqpoint{3.853793in}{2.727874in}}{\pgfqpoint{3.848493in}{2.725679in}}{\pgfqpoint{3.844586in}{2.721772in}}%
\pgfpathcurveto{\pgfqpoint{3.840679in}{2.717866in}}{\pgfqpoint{3.838484in}{2.712566in}}{\pgfqpoint{3.838484in}{2.707041in}}%
\pgfpathcurveto{\pgfqpoint{3.838484in}{2.701516in}}{\pgfqpoint{3.840679in}{2.696216in}}{\pgfqpoint{3.844586in}{2.692310in}}%
\pgfpathcurveto{\pgfqpoint{3.848493in}{2.688403in}}{\pgfqpoint{3.853793in}{2.686208in}}{\pgfqpoint{3.859318in}{2.686208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548940in}{2.686236in}}%
\pgfpathcurveto{\pgfqpoint{3.554465in}{2.686236in}}{\pgfqpoint{3.559764in}{2.688431in}}{\pgfqpoint{3.563671in}{2.692338in}}%
\pgfpathcurveto{\pgfqpoint{3.567578in}{2.696244in}}{\pgfqpoint{3.569773in}{2.701544in}}{\pgfqpoint{3.569773in}{2.707069in}}%
\pgfpathcurveto{\pgfqpoint{3.569773in}{2.712594in}}{\pgfqpoint{3.567578in}{2.717894in}}{\pgfqpoint{3.563671in}{2.721800in}}%
\pgfpathcurveto{\pgfqpoint{3.559764in}{2.725707in}}{\pgfqpoint{3.554465in}{2.727902in}}{\pgfqpoint{3.548940in}{2.727902in}}%
\pgfpathcurveto{\pgfqpoint{3.543415in}{2.727902in}}{\pgfqpoint{3.538115in}{2.725707in}}{\pgfqpoint{3.534208in}{2.721800in}}%
\pgfpathcurveto{\pgfqpoint{3.530301in}{2.717894in}}{\pgfqpoint{3.528106in}{2.712594in}}{\pgfqpoint{3.528106in}{2.707069in}}%
\pgfpathcurveto{\pgfqpoint{3.528106in}{2.701544in}}{\pgfqpoint{3.530301in}{2.696244in}}{\pgfqpoint{3.534208in}{2.692338in}}%
\pgfpathcurveto{\pgfqpoint{3.538115in}{2.688431in}}{\pgfqpoint{3.543415in}{2.686236in}}{\pgfqpoint{3.548940in}{2.686236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877258in}{2.686452in}}%
\pgfpathcurveto{\pgfqpoint{2.882783in}{2.686452in}}{\pgfqpoint{2.888083in}{2.688648in}}{\pgfqpoint{2.891989in}{2.692554in}}%
\pgfpathcurveto{\pgfqpoint{2.895896in}{2.696461in}}{\pgfqpoint{2.898091in}{2.701761in}}{\pgfqpoint{2.898091in}{2.707286in}}%
\pgfpathcurveto{\pgfqpoint{2.898091in}{2.712811in}}{\pgfqpoint{2.895896in}{2.718110in}}{\pgfqpoint{2.891989in}{2.722017in}}%
\pgfpathcurveto{\pgfqpoint{2.888083in}{2.725924in}}{\pgfqpoint{2.882783in}{2.728119in}}{\pgfqpoint{2.877258in}{2.728119in}}%
\pgfpathcurveto{\pgfqpoint{2.871733in}{2.728119in}}{\pgfqpoint{2.866433in}{2.725924in}}{\pgfqpoint{2.862527in}{2.722017in}}%
\pgfpathcurveto{\pgfqpoint{2.858620in}{2.718110in}}{\pgfqpoint{2.856425in}{2.712811in}}{\pgfqpoint{2.856425in}{2.707286in}}%
\pgfpathcurveto{\pgfqpoint{2.856425in}{2.701761in}}{\pgfqpoint{2.858620in}{2.696461in}}{\pgfqpoint{2.862527in}{2.692554in}}%
\pgfpathcurveto{\pgfqpoint{2.866433in}{2.688648in}}{\pgfqpoint{2.871733in}{2.686452in}}{\pgfqpoint{2.877258in}{2.686452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857819in}{2.686751in}}%
\pgfpathcurveto{\pgfqpoint{3.863344in}{2.686751in}}{\pgfqpoint{3.868644in}{2.688946in}}{\pgfqpoint{3.872550in}{2.692853in}}%
\pgfpathcurveto{\pgfqpoint{3.876457in}{2.696759in}}{\pgfqpoint{3.878652in}{2.702059in}}{\pgfqpoint{3.878652in}{2.707584in}}%
\pgfpathcurveto{\pgfqpoint{3.878652in}{2.713109in}}{\pgfqpoint{3.876457in}{2.718409in}}{\pgfqpoint{3.872550in}{2.722315in}}%
\pgfpathcurveto{\pgfqpoint{3.868644in}{2.726222in}}{\pgfqpoint{3.863344in}{2.728417in}}{\pgfqpoint{3.857819in}{2.728417in}}%
\pgfpathcurveto{\pgfqpoint{3.852294in}{2.728417in}}{\pgfqpoint{3.846995in}{2.726222in}}{\pgfqpoint{3.843088in}{2.722315in}}%
\pgfpathcurveto{\pgfqpoint{3.839181in}{2.718409in}}{\pgfqpoint{3.836986in}{2.713109in}}{\pgfqpoint{3.836986in}{2.707584in}}%
\pgfpathcurveto{\pgfqpoint{3.836986in}{2.702059in}}{\pgfqpoint{3.839181in}{2.696759in}}{\pgfqpoint{3.843088in}{2.692853in}}%
\pgfpathcurveto{\pgfqpoint{3.846995in}{2.688946in}}{\pgfqpoint{3.852294in}{2.686751in}}{\pgfqpoint{3.857819in}{2.686751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842723in}{2.686995in}}%
\pgfpathcurveto{\pgfqpoint{3.848248in}{2.686995in}}{\pgfqpoint{3.853548in}{2.689191in}}{\pgfqpoint{3.857454in}{2.693097in}}%
\pgfpathcurveto{\pgfqpoint{3.861361in}{2.697004in}}{\pgfqpoint{3.863556in}{2.702304in}}{\pgfqpoint{3.863556in}{2.707829in}}%
\pgfpathcurveto{\pgfqpoint{3.863556in}{2.713354in}}{\pgfqpoint{3.861361in}{2.718653in}}{\pgfqpoint{3.857454in}{2.722560in}}%
\pgfpathcurveto{\pgfqpoint{3.853548in}{2.726467in}}{\pgfqpoint{3.848248in}{2.728662in}}{\pgfqpoint{3.842723in}{2.728662in}}%
\pgfpathcurveto{\pgfqpoint{3.837198in}{2.728662in}}{\pgfqpoint{3.831898in}{2.726467in}}{\pgfqpoint{3.827992in}{2.722560in}}%
\pgfpathcurveto{\pgfqpoint{3.824085in}{2.718653in}}{\pgfqpoint{3.821890in}{2.713354in}}{\pgfqpoint{3.821890in}{2.707829in}}%
\pgfpathcurveto{\pgfqpoint{3.821890in}{2.702304in}}{\pgfqpoint{3.824085in}{2.697004in}}{\pgfqpoint{3.827992in}{2.693097in}}%
\pgfpathcurveto{\pgfqpoint{3.831898in}{2.689191in}}{\pgfqpoint{3.837198in}{2.686995in}}{\pgfqpoint{3.842723in}{2.686995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849570in}{2.687060in}}%
\pgfpathcurveto{\pgfqpoint{3.855095in}{2.687060in}}{\pgfqpoint{3.860395in}{2.689256in}}{\pgfqpoint{3.864301in}{2.693162in}}%
\pgfpathcurveto{\pgfqpoint{3.868208in}{2.697069in}}{\pgfqpoint{3.870403in}{2.702369in}}{\pgfqpoint{3.870403in}{2.707894in}}%
\pgfpathcurveto{\pgfqpoint{3.870403in}{2.713419in}}{\pgfqpoint{3.868208in}{2.718718in}}{\pgfqpoint{3.864301in}{2.722625in}}%
\pgfpathcurveto{\pgfqpoint{3.860395in}{2.726532in}}{\pgfqpoint{3.855095in}{2.728727in}}{\pgfqpoint{3.849570in}{2.728727in}}%
\pgfpathcurveto{\pgfqpoint{3.844045in}{2.728727in}}{\pgfqpoint{3.838745in}{2.726532in}}{\pgfqpoint{3.834839in}{2.722625in}}%
\pgfpathcurveto{\pgfqpoint{3.830932in}{2.718718in}}{\pgfqpoint{3.828737in}{2.713419in}}{\pgfqpoint{3.828737in}{2.707894in}}%
\pgfpathcurveto{\pgfqpoint{3.828737in}{2.702369in}}{\pgfqpoint{3.830932in}{2.697069in}}{\pgfqpoint{3.834839in}{2.693162in}}%
\pgfpathcurveto{\pgfqpoint{3.838745in}{2.689256in}}{\pgfqpoint{3.844045in}{2.687060in}}{\pgfqpoint{3.849570in}{2.687060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849696in}{2.687132in}}%
\pgfpathcurveto{\pgfqpoint{3.855221in}{2.687132in}}{\pgfqpoint{3.860521in}{2.689327in}}{\pgfqpoint{3.864428in}{2.693234in}}%
\pgfpathcurveto{\pgfqpoint{3.868334in}{2.697141in}}{\pgfqpoint{3.870530in}{2.702440in}}{\pgfqpoint{3.870530in}{2.707965in}}%
\pgfpathcurveto{\pgfqpoint{3.870530in}{2.713490in}}{\pgfqpoint{3.868334in}{2.718790in}}{\pgfqpoint{3.864428in}{2.722696in}}%
\pgfpathcurveto{\pgfqpoint{3.860521in}{2.726603in}}{\pgfqpoint{3.855221in}{2.728798in}}{\pgfqpoint{3.849696in}{2.728798in}}%
\pgfpathcurveto{\pgfqpoint{3.844171in}{2.728798in}}{\pgfqpoint{3.838872in}{2.726603in}}{\pgfqpoint{3.834965in}{2.722696in}}%
\pgfpathcurveto{\pgfqpoint{3.831058in}{2.718790in}}{\pgfqpoint{3.828863in}{2.713490in}}{\pgfqpoint{3.828863in}{2.707965in}}%
\pgfpathcurveto{\pgfqpoint{3.828863in}{2.702440in}}{\pgfqpoint{3.831058in}{2.697141in}}{\pgfqpoint{3.834965in}{2.693234in}}%
\pgfpathcurveto{\pgfqpoint{3.838872in}{2.689327in}}{\pgfqpoint{3.844171in}{2.687132in}}{\pgfqpoint{3.849696in}{2.687132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567685in}{2.687225in}}%
\pgfpathcurveto{\pgfqpoint{1.573210in}{2.687225in}}{\pgfqpoint{1.578509in}{2.689420in}}{\pgfqpoint{1.582416in}{2.693327in}}%
\pgfpathcurveto{\pgfqpoint{1.586323in}{2.697234in}}{\pgfqpoint{1.588518in}{2.702533in}}{\pgfqpoint{1.588518in}{2.708058in}}%
\pgfpathcurveto{\pgfqpoint{1.588518in}{2.713583in}}{\pgfqpoint{1.586323in}{2.718883in}}{\pgfqpoint{1.582416in}{2.722790in}}%
\pgfpathcurveto{\pgfqpoint{1.578509in}{2.726696in}}{\pgfqpoint{1.573210in}{2.728891in}}{\pgfqpoint{1.567685in}{2.728891in}}%
\pgfpathcurveto{\pgfqpoint{1.562159in}{2.728891in}}{\pgfqpoint{1.556860in}{2.726696in}}{\pgfqpoint{1.552953in}{2.722790in}}%
\pgfpathcurveto{\pgfqpoint{1.549046in}{2.718883in}}{\pgfqpoint{1.546851in}{2.713583in}}{\pgfqpoint{1.546851in}{2.708058in}}%
\pgfpathcurveto{\pgfqpoint{1.546851in}{2.702533in}}{\pgfqpoint{1.549046in}{2.697234in}}{\pgfqpoint{1.552953in}{2.693327in}}%
\pgfpathcurveto{\pgfqpoint{1.556860in}{2.689420in}}{\pgfqpoint{1.562159in}{2.687225in}}{\pgfqpoint{1.567685in}{2.687225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855982in}{2.687541in}}%
\pgfpathcurveto{\pgfqpoint{3.861507in}{2.687541in}}{\pgfqpoint{3.866806in}{2.689736in}}{\pgfqpoint{3.870713in}{2.693643in}}%
\pgfpathcurveto{\pgfqpoint{3.874620in}{2.697550in}}{\pgfqpoint{3.876815in}{2.702849in}}{\pgfqpoint{3.876815in}{2.708374in}}%
\pgfpathcurveto{\pgfqpoint{3.876815in}{2.713899in}}{\pgfqpoint{3.874620in}{2.719199in}}{\pgfqpoint{3.870713in}{2.723106in}}%
\pgfpathcurveto{\pgfqpoint{3.866806in}{2.727012in}}{\pgfqpoint{3.861507in}{2.729208in}}{\pgfqpoint{3.855982in}{2.729208in}}%
\pgfpathcurveto{\pgfqpoint{3.850457in}{2.729208in}}{\pgfqpoint{3.845157in}{2.727012in}}{\pgfqpoint{3.841250in}{2.723106in}}%
\pgfpathcurveto{\pgfqpoint{3.837344in}{2.719199in}}{\pgfqpoint{3.835149in}{2.713899in}}{\pgfqpoint{3.835149in}{2.708374in}}%
\pgfpathcurveto{\pgfqpoint{3.835149in}{2.702849in}}{\pgfqpoint{3.837344in}{2.697550in}}{\pgfqpoint{3.841250in}{2.693643in}}%
\pgfpathcurveto{\pgfqpoint{3.845157in}{2.689736in}}{\pgfqpoint{3.850457in}{2.687541in}}{\pgfqpoint{3.855982in}{2.687541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803355in}{2.688015in}}%
\pgfpathcurveto{\pgfqpoint{3.808880in}{2.688015in}}{\pgfqpoint{3.814179in}{2.690210in}}{\pgfqpoint{3.818086in}{2.694117in}}%
\pgfpathcurveto{\pgfqpoint{3.821993in}{2.698024in}}{\pgfqpoint{3.824188in}{2.703323in}}{\pgfqpoint{3.824188in}{2.708848in}}%
\pgfpathcurveto{\pgfqpoint{3.824188in}{2.714373in}}{\pgfqpoint{3.821993in}{2.719673in}}{\pgfqpoint{3.818086in}{2.723580in}}%
\pgfpathcurveto{\pgfqpoint{3.814179in}{2.727487in}}{\pgfqpoint{3.808880in}{2.729682in}}{\pgfqpoint{3.803355in}{2.729682in}}%
\pgfpathcurveto{\pgfqpoint{3.797830in}{2.729682in}}{\pgfqpoint{3.792530in}{2.727487in}}{\pgfqpoint{3.788623in}{2.723580in}}%
\pgfpathcurveto{\pgfqpoint{3.784717in}{2.719673in}}{\pgfqpoint{3.782522in}{2.714373in}}{\pgfqpoint{3.782522in}{2.708848in}}%
\pgfpathcurveto{\pgfqpoint{3.782522in}{2.703323in}}{\pgfqpoint{3.784717in}{2.698024in}}{\pgfqpoint{3.788623in}{2.694117in}}%
\pgfpathcurveto{\pgfqpoint{3.792530in}{2.690210in}}{\pgfqpoint{3.797830in}{2.688015in}}{\pgfqpoint{3.803355in}{2.688015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860060in}{2.688120in}}%
\pgfpathcurveto{\pgfqpoint{3.865585in}{2.688120in}}{\pgfqpoint{3.870885in}{2.690315in}}{\pgfqpoint{3.874792in}{2.694221in}}%
\pgfpathcurveto{\pgfqpoint{3.878698in}{2.698128in}}{\pgfqpoint{3.880893in}{2.703428in}}{\pgfqpoint{3.880893in}{2.708953in}}%
\pgfpathcurveto{\pgfqpoint{3.880893in}{2.714478in}}{\pgfqpoint{3.878698in}{2.719777in}}{\pgfqpoint{3.874792in}{2.723684in}}%
\pgfpathcurveto{\pgfqpoint{3.870885in}{2.727591in}}{\pgfqpoint{3.865585in}{2.729786in}}{\pgfqpoint{3.860060in}{2.729786in}}%
\pgfpathcurveto{\pgfqpoint{3.854535in}{2.729786in}}{\pgfqpoint{3.849236in}{2.727591in}}{\pgfqpoint{3.845329in}{2.723684in}}%
\pgfpathcurveto{\pgfqpoint{3.841422in}{2.719777in}}{\pgfqpoint{3.839227in}{2.714478in}}{\pgfqpoint{3.839227in}{2.708953in}}%
\pgfpathcurveto{\pgfqpoint{3.839227in}{2.703428in}}{\pgfqpoint{3.841422in}{2.698128in}}{\pgfqpoint{3.845329in}{2.694221in}}%
\pgfpathcurveto{\pgfqpoint{3.849236in}{2.690315in}}{\pgfqpoint{3.854535in}{2.688120in}}{\pgfqpoint{3.860060in}{2.688120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386297in}{2.688422in}}%
\pgfpathcurveto{\pgfqpoint{3.391822in}{2.688422in}}{\pgfqpoint{3.397122in}{2.690617in}}{\pgfqpoint{3.401029in}{2.694524in}}%
\pgfpathcurveto{\pgfqpoint{3.404936in}{2.698430in}}{\pgfqpoint{3.407131in}{2.703730in}}{\pgfqpoint{3.407131in}{2.709255in}}%
\pgfpathcurveto{\pgfqpoint{3.407131in}{2.714780in}}{\pgfqpoint{3.404936in}{2.720080in}}{\pgfqpoint{3.401029in}{2.723986in}}%
\pgfpathcurveto{\pgfqpoint{3.397122in}{2.727893in}}{\pgfqpoint{3.391822in}{2.730088in}}{\pgfqpoint{3.386297in}{2.730088in}}%
\pgfpathcurveto{\pgfqpoint{3.380772in}{2.730088in}}{\pgfqpoint{3.375473in}{2.727893in}}{\pgfqpoint{3.371566in}{2.723986in}}%
\pgfpathcurveto{\pgfqpoint{3.367659in}{2.720080in}}{\pgfqpoint{3.365464in}{2.714780in}}{\pgfqpoint{3.365464in}{2.709255in}}%
\pgfpathcurveto{\pgfqpoint{3.365464in}{2.703730in}}{\pgfqpoint{3.367659in}{2.698430in}}{\pgfqpoint{3.371566in}{2.694524in}}%
\pgfpathcurveto{\pgfqpoint{3.375473in}{2.690617in}}{\pgfqpoint{3.380772in}{2.688422in}}{\pgfqpoint{3.386297in}{2.688422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338237in}{2.688516in}}%
\pgfpathcurveto{\pgfqpoint{1.343762in}{2.688516in}}{\pgfqpoint{1.349062in}{2.690711in}}{\pgfqpoint{1.352969in}{2.694618in}}%
\pgfpathcurveto{\pgfqpoint{1.356876in}{2.698525in}}{\pgfqpoint{1.359071in}{2.703824in}}{\pgfqpoint{1.359071in}{2.709349in}}%
\pgfpathcurveto{\pgfqpoint{1.359071in}{2.714874in}}{\pgfqpoint{1.356876in}{2.720174in}}{\pgfqpoint{1.352969in}{2.724081in}}%
\pgfpathcurveto{\pgfqpoint{1.349062in}{2.727987in}}{\pgfqpoint{1.343762in}{2.730183in}}{\pgfqpoint{1.338237in}{2.730183in}}%
\pgfpathcurveto{\pgfqpoint{1.332712in}{2.730183in}}{\pgfqpoint{1.327413in}{2.727987in}}{\pgfqpoint{1.323506in}{2.724081in}}%
\pgfpathcurveto{\pgfqpoint{1.319599in}{2.720174in}}{\pgfqpoint{1.317404in}{2.714874in}}{\pgfqpoint{1.317404in}{2.709349in}}%
\pgfpathcurveto{\pgfqpoint{1.317404in}{2.703824in}}{\pgfqpoint{1.319599in}{2.698525in}}{\pgfqpoint{1.323506in}{2.694618in}}%
\pgfpathcurveto{\pgfqpoint{1.327413in}{2.690711in}}{\pgfqpoint{1.332712in}{2.688516in}}{\pgfqpoint{1.338237in}{2.688516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055659in}{2.688606in}}%
\pgfpathcurveto{\pgfqpoint{2.061184in}{2.688606in}}{\pgfqpoint{2.066483in}{2.690802in}}{\pgfqpoint{2.070390in}{2.694708in}}%
\pgfpathcurveto{\pgfqpoint{2.074297in}{2.698615in}}{\pgfqpoint{2.076492in}{2.703915in}}{\pgfqpoint{2.076492in}{2.709440in}}%
\pgfpathcurveto{\pgfqpoint{2.076492in}{2.714965in}}{\pgfqpoint{2.074297in}{2.720264in}}{\pgfqpoint{2.070390in}{2.724171in}}%
\pgfpathcurveto{\pgfqpoint{2.066483in}{2.728078in}}{\pgfqpoint{2.061184in}{2.730273in}}{\pgfqpoint{2.055659in}{2.730273in}}%
\pgfpathcurveto{\pgfqpoint{2.050134in}{2.730273in}}{\pgfqpoint{2.044834in}{2.728078in}}{\pgfqpoint{2.040927in}{2.724171in}}%
\pgfpathcurveto{\pgfqpoint{2.037021in}{2.720264in}}{\pgfqpoint{2.034826in}{2.714965in}}{\pgfqpoint{2.034826in}{2.709440in}}%
\pgfpathcurveto{\pgfqpoint{2.034826in}{2.703915in}}{\pgfqpoint{2.037021in}{2.698615in}}{\pgfqpoint{2.040927in}{2.694708in}}%
\pgfpathcurveto{\pgfqpoint{2.044834in}{2.690802in}}{\pgfqpoint{2.050134in}{2.688606in}}{\pgfqpoint{2.055659in}{2.688606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859251in}{2.688748in}}%
\pgfpathcurveto{\pgfqpoint{3.864776in}{2.688748in}}{\pgfqpoint{3.870076in}{2.690943in}}{\pgfqpoint{3.873982in}{2.694850in}}%
\pgfpathcurveto{\pgfqpoint{3.877889in}{2.698757in}}{\pgfqpoint{3.880084in}{2.704056in}}{\pgfqpoint{3.880084in}{2.709581in}}%
\pgfpathcurveto{\pgfqpoint{3.880084in}{2.715106in}}{\pgfqpoint{3.877889in}{2.720406in}}{\pgfqpoint{3.873982in}{2.724313in}}%
\pgfpathcurveto{\pgfqpoint{3.870076in}{2.728219in}}{\pgfqpoint{3.864776in}{2.730415in}}{\pgfqpoint{3.859251in}{2.730415in}}%
\pgfpathcurveto{\pgfqpoint{3.853726in}{2.730415in}}{\pgfqpoint{3.848426in}{2.728219in}}{\pgfqpoint{3.844520in}{2.724313in}}%
\pgfpathcurveto{\pgfqpoint{3.840613in}{2.720406in}}{\pgfqpoint{3.838418in}{2.715106in}}{\pgfqpoint{3.838418in}{2.709581in}}%
\pgfpathcurveto{\pgfqpoint{3.838418in}{2.704056in}}{\pgfqpoint{3.840613in}{2.698757in}}{\pgfqpoint{3.844520in}{2.694850in}}%
\pgfpathcurveto{\pgfqpoint{3.848426in}{2.690943in}}{\pgfqpoint{3.853726in}{2.688748in}}{\pgfqpoint{3.859251in}{2.688748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852482in}{2.688763in}}%
\pgfpathcurveto{\pgfqpoint{3.858007in}{2.688763in}}{\pgfqpoint{3.863306in}{2.690958in}}{\pgfqpoint{3.867213in}{2.694865in}}%
\pgfpathcurveto{\pgfqpoint{3.871120in}{2.698772in}}{\pgfqpoint{3.873315in}{2.704071in}}{\pgfqpoint{3.873315in}{2.709597in}}%
\pgfpathcurveto{\pgfqpoint{3.873315in}{2.715122in}}{\pgfqpoint{3.871120in}{2.720421in}}{\pgfqpoint{3.867213in}{2.724328in}}%
\pgfpathcurveto{\pgfqpoint{3.863306in}{2.728235in}}{\pgfqpoint{3.858007in}{2.730430in}}{\pgfqpoint{3.852482in}{2.730430in}}%
\pgfpathcurveto{\pgfqpoint{3.846957in}{2.730430in}}{\pgfqpoint{3.841657in}{2.728235in}}{\pgfqpoint{3.837750in}{2.724328in}}%
\pgfpathcurveto{\pgfqpoint{3.833843in}{2.720421in}}{\pgfqpoint{3.831648in}{2.715122in}}{\pgfqpoint{3.831648in}{2.709597in}}%
\pgfpathcurveto{\pgfqpoint{3.831648in}{2.704071in}}{\pgfqpoint{3.833843in}{2.698772in}}{\pgfqpoint{3.837750in}{2.694865in}}%
\pgfpathcurveto{\pgfqpoint{3.841657in}{2.690958in}}{\pgfqpoint{3.846957in}{2.688763in}}{\pgfqpoint{3.852482in}{2.688763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861005in}{2.689128in}}%
\pgfpathcurveto{\pgfqpoint{3.866530in}{2.689128in}}{\pgfqpoint{3.871829in}{2.691323in}}{\pgfqpoint{3.875736in}{2.695230in}}%
\pgfpathcurveto{\pgfqpoint{3.879643in}{2.699136in}}{\pgfqpoint{3.881838in}{2.704436in}}{\pgfqpoint{3.881838in}{2.709961in}}%
\pgfpathcurveto{\pgfqpoint{3.881838in}{2.715486in}}{\pgfqpoint{3.879643in}{2.720786in}}{\pgfqpoint{3.875736in}{2.724692in}}%
\pgfpathcurveto{\pgfqpoint{3.871829in}{2.728599in}}{\pgfqpoint{3.866530in}{2.730794in}}{\pgfqpoint{3.861005in}{2.730794in}}%
\pgfpathcurveto{\pgfqpoint{3.855479in}{2.730794in}}{\pgfqpoint{3.850180in}{2.728599in}}{\pgfqpoint{3.846273in}{2.724692in}}%
\pgfpathcurveto{\pgfqpoint{3.842366in}{2.720786in}}{\pgfqpoint{3.840171in}{2.715486in}}{\pgfqpoint{3.840171in}{2.709961in}}%
\pgfpathcurveto{\pgfqpoint{3.840171in}{2.704436in}}{\pgfqpoint{3.842366in}{2.699136in}}{\pgfqpoint{3.846273in}{2.695230in}}%
\pgfpathcurveto{\pgfqpoint{3.850180in}{2.691323in}}{\pgfqpoint{3.855479in}{2.689128in}}{\pgfqpoint{3.861005in}{2.689128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834769in}{2.689190in}}%
\pgfpathcurveto{\pgfqpoint{3.840294in}{2.689190in}}{\pgfqpoint{3.845593in}{2.691385in}}{\pgfqpoint{3.849500in}{2.695292in}}%
\pgfpathcurveto{\pgfqpoint{3.853407in}{2.699199in}}{\pgfqpoint{3.855602in}{2.704498in}}{\pgfqpoint{3.855602in}{2.710024in}}%
\pgfpathcurveto{\pgfqpoint{3.855602in}{2.715549in}}{\pgfqpoint{3.853407in}{2.720848in}}{\pgfqpoint{3.849500in}{2.724755in}}%
\pgfpathcurveto{\pgfqpoint{3.845593in}{2.728662in}}{\pgfqpoint{3.840294in}{2.730857in}}{\pgfqpoint{3.834769in}{2.730857in}}%
\pgfpathcurveto{\pgfqpoint{3.829244in}{2.730857in}}{\pgfqpoint{3.823944in}{2.728662in}}{\pgfqpoint{3.820037in}{2.724755in}}%
\pgfpathcurveto{\pgfqpoint{3.816130in}{2.720848in}}{\pgfqpoint{3.813935in}{2.715549in}}{\pgfqpoint{3.813935in}{2.710024in}}%
\pgfpathcurveto{\pgfqpoint{3.813935in}{2.704498in}}{\pgfqpoint{3.816130in}{2.699199in}}{\pgfqpoint{3.820037in}{2.695292in}}%
\pgfpathcurveto{\pgfqpoint{3.823944in}{2.691385in}}{\pgfqpoint{3.829244in}{2.689190in}}{\pgfqpoint{3.834769in}{2.689190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852156in}{2.689445in}}%
\pgfpathcurveto{\pgfqpoint{3.857681in}{2.689445in}}{\pgfqpoint{3.862981in}{2.691640in}}{\pgfqpoint{3.866888in}{2.695547in}}%
\pgfpathcurveto{\pgfqpoint{3.870794in}{2.699454in}}{\pgfqpoint{3.872989in}{2.704753in}}{\pgfqpoint{3.872989in}{2.710278in}}%
\pgfpathcurveto{\pgfqpoint{3.872989in}{2.715803in}}{\pgfqpoint{3.870794in}{2.721103in}}{\pgfqpoint{3.866888in}{2.725010in}}%
\pgfpathcurveto{\pgfqpoint{3.862981in}{2.728917in}}{\pgfqpoint{3.857681in}{2.731112in}}{\pgfqpoint{3.852156in}{2.731112in}}%
\pgfpathcurveto{\pgfqpoint{3.846631in}{2.731112in}}{\pgfqpoint{3.841332in}{2.728917in}}{\pgfqpoint{3.837425in}{2.725010in}}%
\pgfpathcurveto{\pgfqpoint{3.833518in}{2.721103in}}{\pgfqpoint{3.831323in}{2.715803in}}{\pgfqpoint{3.831323in}{2.710278in}}%
\pgfpathcurveto{\pgfqpoint{3.831323in}{2.704753in}}{\pgfqpoint{3.833518in}{2.699454in}}{\pgfqpoint{3.837425in}{2.695547in}}%
\pgfpathcurveto{\pgfqpoint{3.841332in}{2.691640in}}{\pgfqpoint{3.846631in}{2.689445in}}{\pgfqpoint{3.852156in}{2.689445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745259in}{2.689592in}}%
\pgfpathcurveto{\pgfqpoint{3.750784in}{2.689592in}}{\pgfqpoint{3.756084in}{2.691787in}}{\pgfqpoint{3.759991in}{2.695694in}}%
\pgfpathcurveto{\pgfqpoint{3.763897in}{2.699600in}}{\pgfqpoint{3.766093in}{2.704900in}}{\pgfqpoint{3.766093in}{2.710425in}}%
\pgfpathcurveto{\pgfqpoint{3.766093in}{2.715950in}}{\pgfqpoint{3.763897in}{2.721250in}}{\pgfqpoint{3.759991in}{2.725156in}}%
\pgfpathcurveto{\pgfqpoint{3.756084in}{2.729063in}}{\pgfqpoint{3.750784in}{2.731258in}}{\pgfqpoint{3.745259in}{2.731258in}}%
\pgfpathcurveto{\pgfqpoint{3.739734in}{2.731258in}}{\pgfqpoint{3.734435in}{2.729063in}}{\pgfqpoint{3.730528in}{2.725156in}}%
\pgfpathcurveto{\pgfqpoint{3.726621in}{2.721250in}}{\pgfqpoint{3.724426in}{2.715950in}}{\pgfqpoint{3.724426in}{2.710425in}}%
\pgfpathcurveto{\pgfqpoint{3.724426in}{2.704900in}}{\pgfqpoint{3.726621in}{2.699600in}}{\pgfqpoint{3.730528in}{2.695694in}}%
\pgfpathcurveto{\pgfqpoint{3.734435in}{2.691787in}}{\pgfqpoint{3.739734in}{2.689592in}}{\pgfqpoint{3.745259in}{2.689592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859449in}{2.689764in}}%
\pgfpathcurveto{\pgfqpoint{3.864974in}{2.689764in}}{\pgfqpoint{3.870274in}{2.691959in}}{\pgfqpoint{3.874180in}{2.695866in}}%
\pgfpathcurveto{\pgfqpoint{3.878087in}{2.699772in}}{\pgfqpoint{3.880282in}{2.705072in}}{\pgfqpoint{3.880282in}{2.710597in}}%
\pgfpathcurveto{\pgfqpoint{3.880282in}{2.716122in}}{\pgfqpoint{3.878087in}{2.721422in}}{\pgfqpoint{3.874180in}{2.725328in}}%
\pgfpathcurveto{\pgfqpoint{3.870274in}{2.729235in}}{\pgfqpoint{3.864974in}{2.731430in}}{\pgfqpoint{3.859449in}{2.731430in}}%
\pgfpathcurveto{\pgfqpoint{3.853924in}{2.731430in}}{\pgfqpoint{3.848624in}{2.729235in}}{\pgfqpoint{3.844718in}{2.725328in}}%
\pgfpathcurveto{\pgfqpoint{3.840811in}{2.721422in}}{\pgfqpoint{3.838616in}{2.716122in}}{\pgfqpoint{3.838616in}{2.710597in}}%
\pgfpathcurveto{\pgfqpoint{3.838616in}{2.705072in}}{\pgfqpoint{3.840811in}{2.699772in}}{\pgfqpoint{3.844718in}{2.695866in}}%
\pgfpathcurveto{\pgfqpoint{3.848624in}{2.691959in}}{\pgfqpoint{3.853924in}{2.689764in}}{\pgfqpoint{3.859449in}{2.689764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835735in}{2.689885in}}%
\pgfpathcurveto{\pgfqpoint{3.841260in}{2.689885in}}{\pgfqpoint{3.846560in}{2.692080in}}{\pgfqpoint{3.850467in}{2.695987in}}%
\pgfpathcurveto{\pgfqpoint{3.854374in}{2.699894in}}{\pgfqpoint{3.856569in}{2.705193in}}{\pgfqpoint{3.856569in}{2.710718in}}%
\pgfpathcurveto{\pgfqpoint{3.856569in}{2.716243in}}{\pgfqpoint{3.854374in}{2.721543in}}{\pgfqpoint{3.850467in}{2.725450in}}%
\pgfpathcurveto{\pgfqpoint{3.846560in}{2.729356in}}{\pgfqpoint{3.841260in}{2.731551in}}{\pgfqpoint{3.835735in}{2.731551in}}%
\pgfpathcurveto{\pgfqpoint{3.830210in}{2.731551in}}{\pgfqpoint{3.824911in}{2.729356in}}{\pgfqpoint{3.821004in}{2.725450in}}%
\pgfpathcurveto{\pgfqpoint{3.817097in}{2.721543in}}{\pgfqpoint{3.814902in}{2.716243in}}{\pgfqpoint{3.814902in}{2.710718in}}%
\pgfpathcurveto{\pgfqpoint{3.814902in}{2.705193in}}{\pgfqpoint{3.817097in}{2.699894in}}{\pgfqpoint{3.821004in}{2.695987in}}%
\pgfpathcurveto{\pgfqpoint{3.824911in}{2.692080in}}{\pgfqpoint{3.830210in}{2.689885in}}{\pgfqpoint{3.835735in}{2.689885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807757in}{2.690048in}}%
\pgfpathcurveto{\pgfqpoint{3.813282in}{2.690048in}}{\pgfqpoint{3.818582in}{2.692243in}}{\pgfqpoint{3.822489in}{2.696150in}}%
\pgfpathcurveto{\pgfqpoint{3.826395in}{2.700057in}}{\pgfqpoint{3.828590in}{2.705356in}}{\pgfqpoint{3.828590in}{2.710881in}}%
\pgfpathcurveto{\pgfqpoint{3.828590in}{2.716406in}}{\pgfqpoint{3.826395in}{2.721706in}}{\pgfqpoint{3.822489in}{2.725613in}}%
\pgfpathcurveto{\pgfqpoint{3.818582in}{2.729519in}}{\pgfqpoint{3.813282in}{2.731715in}}{\pgfqpoint{3.807757in}{2.731715in}}%
\pgfpathcurveto{\pgfqpoint{3.802232in}{2.731715in}}{\pgfqpoint{3.796933in}{2.729519in}}{\pgfqpoint{3.793026in}{2.725613in}}%
\pgfpathcurveto{\pgfqpoint{3.789119in}{2.721706in}}{\pgfqpoint{3.786924in}{2.716406in}}{\pgfqpoint{3.786924in}{2.710881in}}%
\pgfpathcurveto{\pgfqpoint{3.786924in}{2.705356in}}{\pgfqpoint{3.789119in}{2.700057in}}{\pgfqpoint{3.793026in}{2.696150in}}%
\pgfpathcurveto{\pgfqpoint{3.796933in}{2.692243in}}{\pgfqpoint{3.802232in}{2.690048in}}{\pgfqpoint{3.807757in}{2.690048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761181in}{2.690657in}}%
\pgfpathcurveto{\pgfqpoint{3.766706in}{2.690657in}}{\pgfqpoint{3.772006in}{2.692852in}}{\pgfqpoint{3.775913in}{2.696759in}}%
\pgfpathcurveto{\pgfqpoint{3.779820in}{2.700666in}}{\pgfqpoint{3.782015in}{2.705965in}}{\pgfqpoint{3.782015in}{2.711491in}}%
\pgfpathcurveto{\pgfqpoint{3.782015in}{2.717016in}}{\pgfqpoint{3.779820in}{2.722315in}}{\pgfqpoint{3.775913in}{2.726222in}}%
\pgfpathcurveto{\pgfqpoint{3.772006in}{2.730129in}}{\pgfqpoint{3.766706in}{2.732324in}}{\pgfqpoint{3.761181in}{2.732324in}}%
\pgfpathcurveto{\pgfqpoint{3.755656in}{2.732324in}}{\pgfqpoint{3.750357in}{2.730129in}}{\pgfqpoint{3.746450in}{2.726222in}}%
\pgfpathcurveto{\pgfqpoint{3.742543in}{2.722315in}}{\pgfqpoint{3.740348in}{2.717016in}}{\pgfqpoint{3.740348in}{2.711491in}}%
\pgfpathcurveto{\pgfqpoint{3.740348in}{2.705965in}}{\pgfqpoint{3.742543in}{2.700666in}}{\pgfqpoint{3.746450in}{2.696759in}}%
\pgfpathcurveto{\pgfqpoint{3.750357in}{2.692852in}}{\pgfqpoint{3.755656in}{2.690657in}}{\pgfqpoint{3.761181in}{2.690657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858105in}{2.690673in}}%
\pgfpathcurveto{\pgfqpoint{3.863630in}{2.690673in}}{\pgfqpoint{3.868929in}{2.692868in}}{\pgfqpoint{3.872836in}{2.696774in}}%
\pgfpathcurveto{\pgfqpoint{3.876743in}{2.700681in}}{\pgfqpoint{3.878938in}{2.705981in}}{\pgfqpoint{3.878938in}{2.711506in}}%
\pgfpathcurveto{\pgfqpoint{3.878938in}{2.717031in}}{\pgfqpoint{3.876743in}{2.722330in}}{\pgfqpoint{3.872836in}{2.726237in}}%
\pgfpathcurveto{\pgfqpoint{3.868929in}{2.730144in}}{\pgfqpoint{3.863630in}{2.732339in}}{\pgfqpoint{3.858105in}{2.732339in}}%
\pgfpathcurveto{\pgfqpoint{3.852580in}{2.732339in}}{\pgfqpoint{3.847280in}{2.730144in}}{\pgfqpoint{3.843373in}{2.726237in}}%
\pgfpathcurveto{\pgfqpoint{3.839467in}{2.722330in}}{\pgfqpoint{3.837271in}{2.717031in}}{\pgfqpoint{3.837271in}{2.711506in}}%
\pgfpathcurveto{\pgfqpoint{3.837271in}{2.705981in}}{\pgfqpoint{3.839467in}{2.700681in}}{\pgfqpoint{3.843373in}{2.696774in}}%
\pgfpathcurveto{\pgfqpoint{3.847280in}{2.692868in}}{\pgfqpoint{3.852580in}{2.690673in}}{\pgfqpoint{3.858105in}{2.690673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849514in}{2.691082in}}%
\pgfpathcurveto{\pgfqpoint{3.855039in}{2.691082in}}{\pgfqpoint{3.860339in}{2.693277in}}{\pgfqpoint{3.864246in}{2.697184in}}%
\pgfpathcurveto{\pgfqpoint{3.868153in}{2.701090in}}{\pgfqpoint{3.870348in}{2.706390in}}{\pgfqpoint{3.870348in}{2.711915in}}%
\pgfpathcurveto{\pgfqpoint{3.870348in}{2.717440in}}{\pgfqpoint{3.868153in}{2.722740in}}{\pgfqpoint{3.864246in}{2.726646in}}%
\pgfpathcurveto{\pgfqpoint{3.860339in}{2.730553in}}{\pgfqpoint{3.855039in}{2.732748in}}{\pgfqpoint{3.849514in}{2.732748in}}%
\pgfpathcurveto{\pgfqpoint{3.843989in}{2.732748in}}{\pgfqpoint{3.838690in}{2.730553in}}{\pgfqpoint{3.834783in}{2.726646in}}%
\pgfpathcurveto{\pgfqpoint{3.830876in}{2.722740in}}{\pgfqpoint{3.828681in}{2.717440in}}{\pgfqpoint{3.828681in}{2.711915in}}%
\pgfpathcurveto{\pgfqpoint{3.828681in}{2.706390in}}{\pgfqpoint{3.830876in}{2.701090in}}{\pgfqpoint{3.834783in}{2.697184in}}%
\pgfpathcurveto{\pgfqpoint{3.838690in}{2.693277in}}{\pgfqpoint{3.843989in}{2.691082in}}{\pgfqpoint{3.849514in}{2.691082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842640in}{2.691083in}}%
\pgfpathcurveto{\pgfqpoint{3.848165in}{2.691083in}}{\pgfqpoint{3.853465in}{2.693278in}}{\pgfqpoint{3.857371in}{2.697185in}}%
\pgfpathcurveto{\pgfqpoint{3.861278in}{2.701092in}}{\pgfqpoint{3.863473in}{2.706391in}}{\pgfqpoint{3.863473in}{2.711916in}}%
\pgfpathcurveto{\pgfqpoint{3.863473in}{2.717441in}}{\pgfqpoint{3.861278in}{2.722741in}}{\pgfqpoint{3.857371in}{2.726648in}}%
\pgfpathcurveto{\pgfqpoint{3.853465in}{2.730554in}}{\pgfqpoint{3.848165in}{2.732750in}}{\pgfqpoint{3.842640in}{2.732750in}}%
\pgfpathcurveto{\pgfqpoint{3.837115in}{2.732750in}}{\pgfqpoint{3.831815in}{2.730554in}}{\pgfqpoint{3.827909in}{2.726648in}}%
\pgfpathcurveto{\pgfqpoint{3.824002in}{2.722741in}}{\pgfqpoint{3.821807in}{2.717441in}}{\pgfqpoint{3.821807in}{2.711916in}}%
\pgfpathcurveto{\pgfqpoint{3.821807in}{2.706391in}}{\pgfqpoint{3.824002in}{2.701092in}}{\pgfqpoint{3.827909in}{2.697185in}}%
\pgfpathcurveto{\pgfqpoint{3.831815in}{2.693278in}}{\pgfqpoint{3.837115in}{2.691083in}}{\pgfqpoint{3.842640in}{2.691083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613096in}{2.691110in}}%
\pgfpathcurveto{\pgfqpoint{2.618621in}{2.691110in}}{\pgfqpoint{2.623921in}{2.693305in}}{\pgfqpoint{2.627828in}{2.697212in}}%
\pgfpathcurveto{\pgfqpoint{2.631734in}{2.701118in}}{\pgfqpoint{2.633930in}{2.706418in}}{\pgfqpoint{2.633930in}{2.711943in}}%
\pgfpathcurveto{\pgfqpoint{2.633930in}{2.717468in}}{\pgfqpoint{2.631734in}{2.722768in}}{\pgfqpoint{2.627828in}{2.726674in}}%
\pgfpathcurveto{\pgfqpoint{2.623921in}{2.730581in}}{\pgfqpoint{2.618621in}{2.732776in}}{\pgfqpoint{2.613096in}{2.732776in}}%
\pgfpathcurveto{\pgfqpoint{2.607571in}{2.732776in}}{\pgfqpoint{2.602272in}{2.730581in}}{\pgfqpoint{2.598365in}{2.726674in}}%
\pgfpathcurveto{\pgfqpoint{2.594458in}{2.722768in}}{\pgfqpoint{2.592263in}{2.717468in}}{\pgfqpoint{2.592263in}{2.711943in}}%
\pgfpathcurveto{\pgfqpoint{2.592263in}{2.706418in}}{\pgfqpoint{2.594458in}{2.701118in}}{\pgfqpoint{2.598365in}{2.697212in}}%
\pgfpathcurveto{\pgfqpoint{2.602272in}{2.693305in}}{\pgfqpoint{2.607571in}{2.691110in}}{\pgfqpoint{2.613096in}{2.691110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860226in}{2.691126in}}%
\pgfpathcurveto{\pgfqpoint{3.865751in}{2.691126in}}{\pgfqpoint{3.871050in}{2.693321in}}{\pgfqpoint{3.874957in}{2.697228in}}%
\pgfpathcurveto{\pgfqpoint{3.878864in}{2.701135in}}{\pgfqpoint{3.881059in}{2.706435in}}{\pgfqpoint{3.881059in}{2.711960in}}%
\pgfpathcurveto{\pgfqpoint{3.881059in}{2.717485in}}{\pgfqpoint{3.878864in}{2.722784in}}{\pgfqpoint{3.874957in}{2.726691in}}%
\pgfpathcurveto{\pgfqpoint{3.871050in}{2.730598in}}{\pgfqpoint{3.865751in}{2.732793in}}{\pgfqpoint{3.860226in}{2.732793in}}%
\pgfpathcurveto{\pgfqpoint{3.854701in}{2.732793in}}{\pgfqpoint{3.849401in}{2.730598in}}{\pgfqpoint{3.845494in}{2.726691in}}%
\pgfpathcurveto{\pgfqpoint{3.841588in}{2.722784in}}{\pgfqpoint{3.839393in}{2.717485in}}{\pgfqpoint{3.839393in}{2.711960in}}%
\pgfpathcurveto{\pgfqpoint{3.839393in}{2.706435in}}{\pgfqpoint{3.841588in}{2.701135in}}{\pgfqpoint{3.845494in}{2.697228in}}%
\pgfpathcurveto{\pgfqpoint{3.849401in}{2.693321in}}{\pgfqpoint{3.854701in}{2.691126in}}{\pgfqpoint{3.860226in}{2.691126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853666in}{2.691273in}}%
\pgfpathcurveto{\pgfqpoint{3.859191in}{2.691273in}}{\pgfqpoint{3.864491in}{2.693468in}}{\pgfqpoint{3.868398in}{2.697375in}}%
\pgfpathcurveto{\pgfqpoint{3.872305in}{2.701282in}}{\pgfqpoint{3.874500in}{2.706581in}}{\pgfqpoint{3.874500in}{2.712106in}}%
\pgfpathcurveto{\pgfqpoint{3.874500in}{2.717631in}}{\pgfqpoint{3.872305in}{2.722931in}}{\pgfqpoint{3.868398in}{2.726838in}}%
\pgfpathcurveto{\pgfqpoint{3.864491in}{2.730744in}}{\pgfqpoint{3.859191in}{2.732939in}}{\pgfqpoint{3.853666in}{2.732939in}}%
\pgfpathcurveto{\pgfqpoint{3.848141in}{2.732939in}}{\pgfqpoint{3.842842in}{2.730744in}}{\pgfqpoint{3.838935in}{2.726838in}}%
\pgfpathcurveto{\pgfqpoint{3.835028in}{2.722931in}}{\pgfqpoint{3.832833in}{2.717631in}}{\pgfqpoint{3.832833in}{2.712106in}}%
\pgfpathcurveto{\pgfqpoint{3.832833in}{2.706581in}}{\pgfqpoint{3.835028in}{2.701282in}}{\pgfqpoint{3.838935in}{2.697375in}}%
\pgfpathcurveto{\pgfqpoint{3.842842in}{2.693468in}}{\pgfqpoint{3.848141in}{2.691273in}}{\pgfqpoint{3.853666in}{2.691273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772861in}{2.691368in}}%
\pgfpathcurveto{\pgfqpoint{3.778386in}{2.691368in}}{\pgfqpoint{3.783685in}{2.693564in}}{\pgfqpoint{3.787592in}{2.697470in}}%
\pgfpathcurveto{\pgfqpoint{3.791499in}{2.701377in}}{\pgfqpoint{3.793694in}{2.706677in}}{\pgfqpoint{3.793694in}{2.712202in}}%
\pgfpathcurveto{\pgfqpoint{3.793694in}{2.717727in}}{\pgfqpoint{3.791499in}{2.723026in}}{\pgfqpoint{3.787592in}{2.726933in}}%
\pgfpathcurveto{\pgfqpoint{3.783685in}{2.730840in}}{\pgfqpoint{3.778386in}{2.733035in}}{\pgfqpoint{3.772861in}{2.733035in}}%
\pgfpathcurveto{\pgfqpoint{3.767336in}{2.733035in}}{\pgfqpoint{3.762036in}{2.730840in}}{\pgfqpoint{3.758129in}{2.726933in}}%
\pgfpathcurveto{\pgfqpoint{3.754223in}{2.723026in}}{\pgfqpoint{3.752028in}{2.717727in}}{\pgfqpoint{3.752028in}{2.712202in}}%
\pgfpathcurveto{\pgfqpoint{3.752028in}{2.706677in}}{\pgfqpoint{3.754223in}{2.701377in}}{\pgfqpoint{3.758129in}{2.697470in}}%
\pgfpathcurveto{\pgfqpoint{3.762036in}{2.693564in}}{\pgfqpoint{3.767336in}{2.691368in}}{\pgfqpoint{3.772861in}{2.691368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824846in}{2.691807in}}%
\pgfpathcurveto{\pgfqpoint{3.830371in}{2.691807in}}{\pgfqpoint{3.835671in}{2.694002in}}{\pgfqpoint{3.839577in}{2.697909in}}%
\pgfpathcurveto{\pgfqpoint{3.843484in}{2.701816in}}{\pgfqpoint{3.845679in}{2.707115in}}{\pgfqpoint{3.845679in}{2.712640in}}%
\pgfpathcurveto{\pgfqpoint{3.845679in}{2.718165in}}{\pgfqpoint{3.843484in}{2.723465in}}{\pgfqpoint{3.839577in}{2.727372in}}%
\pgfpathcurveto{\pgfqpoint{3.835671in}{2.731278in}}{\pgfqpoint{3.830371in}{2.733474in}}{\pgfqpoint{3.824846in}{2.733474in}}%
\pgfpathcurveto{\pgfqpoint{3.819321in}{2.733474in}}{\pgfqpoint{3.814021in}{2.731278in}}{\pgfqpoint{3.810115in}{2.727372in}}%
\pgfpathcurveto{\pgfqpoint{3.806208in}{2.723465in}}{\pgfqpoint{3.804013in}{2.718165in}}{\pgfqpoint{3.804013in}{2.712640in}}%
\pgfpathcurveto{\pgfqpoint{3.804013in}{2.707115in}}{\pgfqpoint{3.806208in}{2.701816in}}{\pgfqpoint{3.810115in}{2.697909in}}%
\pgfpathcurveto{\pgfqpoint{3.814021in}{2.694002in}}{\pgfqpoint{3.819321in}{2.691807in}}{\pgfqpoint{3.824846in}{2.691807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857096in}{2.691858in}}%
\pgfpathcurveto{\pgfqpoint{3.862621in}{2.691858in}}{\pgfqpoint{3.867921in}{2.694053in}}{\pgfqpoint{3.871828in}{2.697960in}}%
\pgfpathcurveto{\pgfqpoint{3.875734in}{2.701867in}}{\pgfqpoint{3.877930in}{2.707166in}}{\pgfqpoint{3.877930in}{2.712691in}}%
\pgfpathcurveto{\pgfqpoint{3.877930in}{2.718216in}}{\pgfqpoint{3.875734in}{2.723516in}}{\pgfqpoint{3.871828in}{2.727423in}}%
\pgfpathcurveto{\pgfqpoint{3.867921in}{2.731329in}}{\pgfqpoint{3.862621in}{2.733525in}}{\pgfqpoint{3.857096in}{2.733525in}}%
\pgfpathcurveto{\pgfqpoint{3.851571in}{2.733525in}}{\pgfqpoint{3.846272in}{2.731329in}}{\pgfqpoint{3.842365in}{2.727423in}}%
\pgfpathcurveto{\pgfqpoint{3.838458in}{2.723516in}}{\pgfqpoint{3.836263in}{2.718216in}}{\pgfqpoint{3.836263in}{2.712691in}}%
\pgfpathcurveto{\pgfqpoint{3.836263in}{2.707166in}}{\pgfqpoint{3.838458in}{2.701867in}}{\pgfqpoint{3.842365in}{2.697960in}}%
\pgfpathcurveto{\pgfqpoint{3.846272in}{2.694053in}}{\pgfqpoint{3.851571in}{2.691858in}}{\pgfqpoint{3.857096in}{2.691858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355555in}{2.691863in}}%
\pgfpathcurveto{\pgfqpoint{3.361081in}{2.691863in}}{\pgfqpoint{3.366380in}{2.694058in}}{\pgfqpoint{3.370287in}{2.697965in}}%
\pgfpathcurveto{\pgfqpoint{3.374194in}{2.701872in}}{\pgfqpoint{3.376389in}{2.707171in}}{\pgfqpoint{3.376389in}{2.712696in}}%
\pgfpathcurveto{\pgfqpoint{3.376389in}{2.718221in}}{\pgfqpoint{3.374194in}{2.723521in}}{\pgfqpoint{3.370287in}{2.727428in}}%
\pgfpathcurveto{\pgfqpoint{3.366380in}{2.731334in}}{\pgfqpoint{3.361081in}{2.733530in}}{\pgfqpoint{3.355555in}{2.733530in}}%
\pgfpathcurveto{\pgfqpoint{3.350030in}{2.733530in}}{\pgfqpoint{3.344731in}{2.731334in}}{\pgfqpoint{3.340824in}{2.727428in}}%
\pgfpathcurveto{\pgfqpoint{3.336917in}{2.723521in}}{\pgfqpoint{3.334722in}{2.718221in}}{\pgfqpoint{3.334722in}{2.712696in}}%
\pgfpathcurveto{\pgfqpoint{3.334722in}{2.707171in}}{\pgfqpoint{3.336917in}{2.701872in}}{\pgfqpoint{3.340824in}{2.697965in}}%
\pgfpathcurveto{\pgfqpoint{3.344731in}{2.694058in}}{\pgfqpoint{3.350030in}{2.691863in}}{\pgfqpoint{3.355555in}{2.691863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804381in}{2.691872in}}%
\pgfpathcurveto{\pgfqpoint{3.809907in}{2.691872in}}{\pgfqpoint{3.815206in}{2.694067in}}{\pgfqpoint{3.819113in}{2.697974in}}%
\pgfpathcurveto{\pgfqpoint{3.823020in}{2.701881in}}{\pgfqpoint{3.825215in}{2.707180in}}{\pgfqpoint{3.825215in}{2.712705in}}%
\pgfpathcurveto{\pgfqpoint{3.825215in}{2.718230in}}{\pgfqpoint{3.823020in}{2.723530in}}{\pgfqpoint{3.819113in}{2.727437in}}%
\pgfpathcurveto{\pgfqpoint{3.815206in}{2.731343in}}{\pgfqpoint{3.809907in}{2.733539in}}{\pgfqpoint{3.804381in}{2.733539in}}%
\pgfpathcurveto{\pgfqpoint{3.798856in}{2.733539in}}{\pgfqpoint{3.793557in}{2.731343in}}{\pgfqpoint{3.789650in}{2.727437in}}%
\pgfpathcurveto{\pgfqpoint{3.785743in}{2.723530in}}{\pgfqpoint{3.783548in}{2.718230in}}{\pgfqpoint{3.783548in}{2.712705in}}%
\pgfpathcurveto{\pgfqpoint{3.783548in}{2.707180in}}{\pgfqpoint{3.785743in}{2.701881in}}{\pgfqpoint{3.789650in}{2.697974in}}%
\pgfpathcurveto{\pgfqpoint{3.793557in}{2.694067in}}{\pgfqpoint{3.798856in}{2.691872in}}{\pgfqpoint{3.804381in}{2.691872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857275in}{2.692419in}}%
\pgfpathcurveto{\pgfqpoint{3.862800in}{2.692419in}}{\pgfqpoint{3.868099in}{2.694614in}}{\pgfqpoint{3.872006in}{2.698521in}}%
\pgfpathcurveto{\pgfqpoint{3.875913in}{2.702427in}}{\pgfqpoint{3.878108in}{2.707727in}}{\pgfqpoint{3.878108in}{2.713252in}}%
\pgfpathcurveto{\pgfqpoint{3.878108in}{2.718777in}}{\pgfqpoint{3.875913in}{2.724077in}}{\pgfqpoint{3.872006in}{2.727983in}}%
\pgfpathcurveto{\pgfqpoint{3.868099in}{2.731890in}}{\pgfqpoint{3.862800in}{2.734085in}}{\pgfqpoint{3.857275in}{2.734085in}}%
\pgfpathcurveto{\pgfqpoint{3.851750in}{2.734085in}}{\pgfqpoint{3.846450in}{2.731890in}}{\pgfqpoint{3.842543in}{2.727983in}}%
\pgfpathcurveto{\pgfqpoint{3.838637in}{2.724077in}}{\pgfqpoint{3.836441in}{2.718777in}}{\pgfqpoint{3.836441in}{2.713252in}}%
\pgfpathcurveto{\pgfqpoint{3.836441in}{2.707727in}}{\pgfqpoint{3.838637in}{2.702427in}}{\pgfqpoint{3.842543in}{2.698521in}}%
\pgfpathcurveto{\pgfqpoint{3.846450in}{2.694614in}}{\pgfqpoint{3.851750in}{2.692419in}}{\pgfqpoint{3.857275in}{2.692419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849714in}{2.692670in}}%
\pgfpathcurveto{\pgfqpoint{3.855239in}{2.692670in}}{\pgfqpoint{3.860539in}{2.694865in}}{\pgfqpoint{3.864445in}{2.698772in}}%
\pgfpathcurveto{\pgfqpoint{3.868352in}{2.702679in}}{\pgfqpoint{3.870547in}{2.707978in}}{\pgfqpoint{3.870547in}{2.713503in}}%
\pgfpathcurveto{\pgfqpoint{3.870547in}{2.719028in}}{\pgfqpoint{3.868352in}{2.724328in}}{\pgfqpoint{3.864445in}{2.728234in}}%
\pgfpathcurveto{\pgfqpoint{3.860539in}{2.732141in}}{\pgfqpoint{3.855239in}{2.734336in}}{\pgfqpoint{3.849714in}{2.734336in}}%
\pgfpathcurveto{\pgfqpoint{3.844189in}{2.734336in}}{\pgfqpoint{3.838889in}{2.732141in}}{\pgfqpoint{3.834983in}{2.728234in}}%
\pgfpathcurveto{\pgfqpoint{3.831076in}{2.724328in}}{\pgfqpoint{3.828881in}{2.719028in}}{\pgfqpoint{3.828881in}{2.713503in}}%
\pgfpathcurveto{\pgfqpoint{3.828881in}{2.707978in}}{\pgfqpoint{3.831076in}{2.702679in}}{\pgfqpoint{3.834983in}{2.698772in}}%
\pgfpathcurveto{\pgfqpoint{3.838889in}{2.694865in}}{\pgfqpoint{3.844189in}{2.692670in}}{\pgfqpoint{3.849714in}{2.692670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566733in}{2.692745in}}%
\pgfpathcurveto{\pgfqpoint{3.572258in}{2.692745in}}{\pgfqpoint{3.577557in}{2.694940in}}{\pgfqpoint{3.581464in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{3.585371in}{2.702754in}}{\pgfqpoint{3.587566in}{2.708053in}}{\pgfqpoint{3.587566in}{2.713578in}}%
\pgfpathcurveto{\pgfqpoint{3.587566in}{2.719103in}}{\pgfqpoint{3.585371in}{2.724403in}}{\pgfqpoint{3.581464in}{2.728310in}}%
\pgfpathcurveto{\pgfqpoint{3.577557in}{2.732216in}}{\pgfqpoint{3.572258in}{2.734412in}}{\pgfqpoint{3.566733in}{2.734412in}}%
\pgfpathcurveto{\pgfqpoint{3.561208in}{2.734412in}}{\pgfqpoint{3.555908in}{2.732216in}}{\pgfqpoint{3.552001in}{2.728310in}}%
\pgfpathcurveto{\pgfqpoint{3.548094in}{2.724403in}}{\pgfqpoint{3.545899in}{2.719103in}}{\pgfqpoint{3.545899in}{2.713578in}}%
\pgfpathcurveto{\pgfqpoint{3.545899in}{2.708053in}}{\pgfqpoint{3.548094in}{2.702754in}}{\pgfqpoint{3.552001in}{2.698847in}}%
\pgfpathcurveto{\pgfqpoint{3.555908in}{2.694940in}}{\pgfqpoint{3.561208in}{2.692745in}}{\pgfqpoint{3.566733in}{2.692745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854059in}{2.693038in}}%
\pgfpathcurveto{\pgfqpoint{3.859585in}{2.693038in}}{\pgfqpoint{3.864884in}{2.695233in}}{\pgfqpoint{3.868791in}{2.699140in}}%
\pgfpathcurveto{\pgfqpoint{3.872698in}{2.703047in}}{\pgfqpoint{3.874893in}{2.708346in}}{\pgfqpoint{3.874893in}{2.713871in}}%
\pgfpathcurveto{\pgfqpoint{3.874893in}{2.719397in}}{\pgfqpoint{3.872698in}{2.724696in}}{\pgfqpoint{3.868791in}{2.728603in}}%
\pgfpathcurveto{\pgfqpoint{3.864884in}{2.732510in}}{\pgfqpoint{3.859585in}{2.734705in}}{\pgfqpoint{3.854059in}{2.734705in}}%
\pgfpathcurveto{\pgfqpoint{3.848534in}{2.734705in}}{\pgfqpoint{3.843235in}{2.732510in}}{\pgfqpoint{3.839328in}{2.728603in}}%
\pgfpathcurveto{\pgfqpoint{3.835421in}{2.724696in}}{\pgfqpoint{3.833226in}{2.719397in}}{\pgfqpoint{3.833226in}{2.713871in}}%
\pgfpathcurveto{\pgfqpoint{3.833226in}{2.708346in}}{\pgfqpoint{3.835421in}{2.703047in}}{\pgfqpoint{3.839328in}{2.699140in}}%
\pgfpathcurveto{\pgfqpoint{3.843235in}{2.695233in}}{\pgfqpoint{3.848534in}{2.693038in}}{\pgfqpoint{3.854059in}{2.693038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831149in}{2.693377in}}%
\pgfpathcurveto{\pgfqpoint{3.836674in}{2.693377in}}{\pgfqpoint{3.841974in}{2.695572in}}{\pgfqpoint{3.845880in}{2.699479in}}%
\pgfpathcurveto{\pgfqpoint{3.849787in}{2.703386in}}{\pgfqpoint{3.851982in}{2.708685in}}{\pgfqpoint{3.851982in}{2.714210in}}%
\pgfpathcurveto{\pgfqpoint{3.851982in}{2.719736in}}{\pgfqpoint{3.849787in}{2.725035in}}{\pgfqpoint{3.845880in}{2.728942in}}%
\pgfpathcurveto{\pgfqpoint{3.841974in}{2.732849in}}{\pgfqpoint{3.836674in}{2.735044in}}{\pgfqpoint{3.831149in}{2.735044in}}%
\pgfpathcurveto{\pgfqpoint{3.825624in}{2.735044in}}{\pgfqpoint{3.820324in}{2.732849in}}{\pgfqpoint{3.816418in}{2.728942in}}%
\pgfpathcurveto{\pgfqpoint{3.812511in}{2.725035in}}{\pgfqpoint{3.810316in}{2.719736in}}{\pgfqpoint{3.810316in}{2.714210in}}%
\pgfpathcurveto{\pgfqpoint{3.810316in}{2.708685in}}{\pgfqpoint{3.812511in}{2.703386in}}{\pgfqpoint{3.816418in}{2.699479in}}%
\pgfpathcurveto{\pgfqpoint{3.820324in}{2.695572in}}{\pgfqpoint{3.825624in}{2.693377in}}{\pgfqpoint{3.831149in}{2.693377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852115in}{2.693577in}}%
\pgfpathcurveto{\pgfqpoint{3.857640in}{2.693577in}}{\pgfqpoint{3.862940in}{2.695772in}}{\pgfqpoint{3.866847in}{2.699679in}}%
\pgfpathcurveto{\pgfqpoint{3.870754in}{2.703586in}}{\pgfqpoint{3.872949in}{2.708886in}}{\pgfqpoint{3.872949in}{2.714411in}}%
\pgfpathcurveto{\pgfqpoint{3.872949in}{2.719936in}}{\pgfqpoint{3.870754in}{2.725235in}}{\pgfqpoint{3.866847in}{2.729142in}}%
\pgfpathcurveto{\pgfqpoint{3.862940in}{2.733049in}}{\pgfqpoint{3.857640in}{2.735244in}}{\pgfqpoint{3.852115in}{2.735244in}}%
\pgfpathcurveto{\pgfqpoint{3.846590in}{2.735244in}}{\pgfqpoint{3.841291in}{2.733049in}}{\pgfqpoint{3.837384in}{2.729142in}}%
\pgfpathcurveto{\pgfqpoint{3.833477in}{2.725235in}}{\pgfqpoint{3.831282in}{2.719936in}}{\pgfqpoint{3.831282in}{2.714411in}}%
\pgfpathcurveto{\pgfqpoint{3.831282in}{2.708886in}}{\pgfqpoint{3.833477in}{2.703586in}}{\pgfqpoint{3.837384in}{2.699679in}}%
\pgfpathcurveto{\pgfqpoint{3.841291in}{2.695772in}}{\pgfqpoint{3.846590in}{2.693577in}}{\pgfqpoint{3.852115in}{2.693577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861554in}{2.693898in}}%
\pgfpathcurveto{\pgfqpoint{3.867079in}{2.693898in}}{\pgfqpoint{3.872379in}{2.696094in}}{\pgfqpoint{3.876285in}{2.700000in}}%
\pgfpathcurveto{\pgfqpoint{3.880192in}{2.703907in}}{\pgfqpoint{3.882387in}{2.709207in}}{\pgfqpoint{3.882387in}{2.714732in}}%
\pgfpathcurveto{\pgfqpoint{3.882387in}{2.720257in}}{\pgfqpoint{3.880192in}{2.725556in}}{\pgfqpoint{3.876285in}{2.729463in}}%
\pgfpathcurveto{\pgfqpoint{3.872379in}{2.733370in}}{\pgfqpoint{3.867079in}{2.735565in}}{\pgfqpoint{3.861554in}{2.735565in}}%
\pgfpathcurveto{\pgfqpoint{3.856029in}{2.735565in}}{\pgfqpoint{3.850729in}{2.733370in}}{\pgfqpoint{3.846823in}{2.729463in}}%
\pgfpathcurveto{\pgfqpoint{3.842916in}{2.725556in}}{\pgfqpoint{3.840721in}{2.720257in}}{\pgfqpoint{3.840721in}{2.714732in}}%
\pgfpathcurveto{\pgfqpoint{3.840721in}{2.709207in}}{\pgfqpoint{3.842916in}{2.703907in}}{\pgfqpoint{3.846823in}{2.700000in}}%
\pgfpathcurveto{\pgfqpoint{3.850729in}{2.696094in}}{\pgfqpoint{3.856029in}{2.693898in}}{\pgfqpoint{3.861554in}{2.693898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842517in}{2.694037in}}%
\pgfpathcurveto{\pgfqpoint{3.848042in}{2.694037in}}{\pgfqpoint{3.853342in}{2.696232in}}{\pgfqpoint{3.857249in}{2.700139in}}%
\pgfpathcurveto{\pgfqpoint{3.861155in}{2.704046in}}{\pgfqpoint{3.863351in}{2.709346in}}{\pgfqpoint{3.863351in}{2.714871in}}%
\pgfpathcurveto{\pgfqpoint{3.863351in}{2.720396in}}{\pgfqpoint{3.861155in}{2.725695in}}{\pgfqpoint{3.857249in}{2.729602in}}%
\pgfpathcurveto{\pgfqpoint{3.853342in}{2.733509in}}{\pgfqpoint{3.848042in}{2.735704in}}{\pgfqpoint{3.842517in}{2.735704in}}%
\pgfpathcurveto{\pgfqpoint{3.836992in}{2.735704in}}{\pgfqpoint{3.831693in}{2.733509in}}{\pgfqpoint{3.827786in}{2.729602in}}%
\pgfpathcurveto{\pgfqpoint{3.823879in}{2.725695in}}{\pgfqpoint{3.821684in}{2.720396in}}{\pgfqpoint{3.821684in}{2.714871in}}%
\pgfpathcurveto{\pgfqpoint{3.821684in}{2.709346in}}{\pgfqpoint{3.823879in}{2.704046in}}{\pgfqpoint{3.827786in}{2.700139in}}%
\pgfpathcurveto{\pgfqpoint{3.831693in}{2.696232in}}{\pgfqpoint{3.836992in}{2.694037in}}{\pgfqpoint{3.842517in}{2.694037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783209in}{2.694056in}}%
\pgfpathcurveto{\pgfqpoint{3.788734in}{2.694056in}}{\pgfqpoint{3.794033in}{2.696252in}}{\pgfqpoint{3.797940in}{2.700158in}}%
\pgfpathcurveto{\pgfqpoint{3.801847in}{2.704065in}}{\pgfqpoint{3.804042in}{2.709365in}}{\pgfqpoint{3.804042in}{2.714890in}}%
\pgfpathcurveto{\pgfqpoint{3.804042in}{2.720415in}}{\pgfqpoint{3.801847in}{2.725714in}}{\pgfqpoint{3.797940in}{2.729621in}}%
\pgfpathcurveto{\pgfqpoint{3.794033in}{2.733528in}}{\pgfqpoint{3.788734in}{2.735723in}}{\pgfqpoint{3.783209in}{2.735723in}}%
\pgfpathcurveto{\pgfqpoint{3.777684in}{2.735723in}}{\pgfqpoint{3.772384in}{2.733528in}}{\pgfqpoint{3.768477in}{2.729621in}}%
\pgfpathcurveto{\pgfqpoint{3.764571in}{2.725714in}}{\pgfqpoint{3.762375in}{2.720415in}}{\pgfqpoint{3.762375in}{2.714890in}}%
\pgfpathcurveto{\pgfqpoint{3.762375in}{2.709365in}}{\pgfqpoint{3.764571in}{2.704065in}}{\pgfqpoint{3.768477in}{2.700158in}}%
\pgfpathcurveto{\pgfqpoint{3.772384in}{2.696252in}}{\pgfqpoint{3.777684in}{2.694056in}}{\pgfqpoint{3.783209in}{2.694056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700139in}{2.694217in}}%
\pgfpathcurveto{\pgfqpoint{3.705665in}{2.694217in}}{\pgfqpoint{3.710964in}{2.696412in}}{\pgfqpoint{3.714871in}{2.700319in}}%
\pgfpathcurveto{\pgfqpoint{3.718778in}{2.704226in}}{\pgfqpoint{3.720973in}{2.709525in}}{\pgfqpoint{3.720973in}{2.715050in}}%
\pgfpathcurveto{\pgfqpoint{3.720973in}{2.720575in}}{\pgfqpoint{3.718778in}{2.725875in}}{\pgfqpoint{3.714871in}{2.729782in}}%
\pgfpathcurveto{\pgfqpoint{3.710964in}{2.733689in}}{\pgfqpoint{3.705665in}{2.735884in}}{\pgfqpoint{3.700139in}{2.735884in}}%
\pgfpathcurveto{\pgfqpoint{3.694614in}{2.735884in}}{\pgfqpoint{3.689315in}{2.733689in}}{\pgfqpoint{3.685408in}{2.729782in}}%
\pgfpathcurveto{\pgfqpoint{3.681501in}{2.725875in}}{\pgfqpoint{3.679306in}{2.720575in}}{\pgfqpoint{3.679306in}{2.715050in}}%
\pgfpathcurveto{\pgfqpoint{3.679306in}{2.709525in}}{\pgfqpoint{3.681501in}{2.704226in}}{\pgfqpoint{3.685408in}{2.700319in}}%
\pgfpathcurveto{\pgfqpoint{3.689315in}{2.696412in}}{\pgfqpoint{3.694614in}{2.694217in}}{\pgfqpoint{3.700139in}{2.694217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217951in}{2.694997in}}%
\pgfpathcurveto{\pgfqpoint{2.223476in}{2.694997in}}{\pgfqpoint{2.228776in}{2.697192in}}{\pgfqpoint{2.232683in}{2.701099in}}%
\pgfpathcurveto{\pgfqpoint{2.236590in}{2.705006in}}{\pgfqpoint{2.238785in}{2.710305in}}{\pgfqpoint{2.238785in}{2.715830in}}%
\pgfpathcurveto{\pgfqpoint{2.238785in}{2.721356in}}{\pgfqpoint{2.236590in}{2.726655in}}{\pgfqpoint{2.232683in}{2.730562in}}%
\pgfpathcurveto{\pgfqpoint{2.228776in}{2.734469in}}{\pgfqpoint{2.223476in}{2.736664in}}{\pgfqpoint{2.217951in}{2.736664in}}%
\pgfpathcurveto{\pgfqpoint{2.212426in}{2.736664in}}{\pgfqpoint{2.207127in}{2.734469in}}{\pgfqpoint{2.203220in}{2.730562in}}%
\pgfpathcurveto{\pgfqpoint{2.199313in}{2.726655in}}{\pgfqpoint{2.197118in}{2.721356in}}{\pgfqpoint{2.197118in}{2.715830in}}%
\pgfpathcurveto{\pgfqpoint{2.197118in}{2.710305in}}{\pgfqpoint{2.199313in}{2.705006in}}{\pgfqpoint{2.203220in}{2.701099in}}%
\pgfpathcurveto{\pgfqpoint{2.207127in}{2.697192in}}{\pgfqpoint{2.212426in}{2.694997in}}{\pgfqpoint{2.217951in}{2.694997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854758in}{2.695060in}}%
\pgfpathcurveto{\pgfqpoint{3.860283in}{2.695060in}}{\pgfqpoint{3.865582in}{2.697255in}}{\pgfqpoint{3.869489in}{2.701162in}}%
\pgfpathcurveto{\pgfqpoint{3.873396in}{2.705068in}}{\pgfqpoint{3.875591in}{2.710368in}}{\pgfqpoint{3.875591in}{2.715893in}}%
\pgfpathcurveto{\pgfqpoint{3.875591in}{2.721418in}}{\pgfqpoint{3.873396in}{2.726717in}}{\pgfqpoint{3.869489in}{2.730624in}}%
\pgfpathcurveto{\pgfqpoint{3.865582in}{2.734531in}}{\pgfqpoint{3.860283in}{2.736726in}}{\pgfqpoint{3.854758in}{2.736726in}}%
\pgfpathcurveto{\pgfqpoint{3.849233in}{2.736726in}}{\pgfqpoint{3.843933in}{2.734531in}}{\pgfqpoint{3.840026in}{2.730624in}}%
\pgfpathcurveto{\pgfqpoint{3.836120in}{2.726717in}}{\pgfqpoint{3.833924in}{2.721418in}}{\pgfqpoint{3.833924in}{2.715893in}}%
\pgfpathcurveto{\pgfqpoint{3.833924in}{2.710368in}}{\pgfqpoint{3.836120in}{2.705068in}}{\pgfqpoint{3.840026in}{2.701162in}}%
\pgfpathcurveto{\pgfqpoint{3.843933in}{2.697255in}}{\pgfqpoint{3.849233in}{2.695060in}}{\pgfqpoint{3.854758in}{2.695060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675704in}{2.695322in}}%
\pgfpathcurveto{\pgfqpoint{3.681229in}{2.695322in}}{\pgfqpoint{3.686528in}{2.697517in}}{\pgfqpoint{3.690435in}{2.701424in}}%
\pgfpathcurveto{\pgfqpoint{3.694342in}{2.705331in}}{\pgfqpoint{3.696537in}{2.710630in}}{\pgfqpoint{3.696537in}{2.716155in}}%
\pgfpathcurveto{\pgfqpoint{3.696537in}{2.721681in}}{\pgfqpoint{3.694342in}{2.726980in}}{\pgfqpoint{3.690435in}{2.730887in}}%
\pgfpathcurveto{\pgfqpoint{3.686528in}{2.734794in}}{\pgfqpoint{3.681229in}{2.736989in}}{\pgfqpoint{3.675704in}{2.736989in}}%
\pgfpathcurveto{\pgfqpoint{3.670179in}{2.736989in}}{\pgfqpoint{3.664879in}{2.734794in}}{\pgfqpoint{3.660972in}{2.730887in}}%
\pgfpathcurveto{\pgfqpoint{3.657066in}{2.726980in}}{\pgfqpoint{3.654870in}{2.721681in}}{\pgfqpoint{3.654870in}{2.716155in}}%
\pgfpathcurveto{\pgfqpoint{3.654870in}{2.710630in}}{\pgfqpoint{3.657066in}{2.705331in}}{\pgfqpoint{3.660972in}{2.701424in}}%
\pgfpathcurveto{\pgfqpoint{3.664879in}{2.697517in}}{\pgfqpoint{3.670179in}{2.695322in}}{\pgfqpoint{3.675704in}{2.695322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842661in}{2.695415in}}%
\pgfpathcurveto{\pgfqpoint{3.848186in}{2.695415in}}{\pgfqpoint{3.853486in}{2.697610in}}{\pgfqpoint{3.857393in}{2.701517in}}%
\pgfpathcurveto{\pgfqpoint{3.861299in}{2.705424in}}{\pgfqpoint{3.863494in}{2.710723in}}{\pgfqpoint{3.863494in}{2.716249in}}%
\pgfpathcurveto{\pgfqpoint{3.863494in}{2.721774in}}{\pgfqpoint{3.861299in}{2.727073in}}{\pgfqpoint{3.857393in}{2.730980in}}%
\pgfpathcurveto{\pgfqpoint{3.853486in}{2.734887in}}{\pgfqpoint{3.848186in}{2.737082in}}{\pgfqpoint{3.842661in}{2.737082in}}%
\pgfpathcurveto{\pgfqpoint{3.837136in}{2.737082in}}{\pgfqpoint{3.831837in}{2.734887in}}{\pgfqpoint{3.827930in}{2.730980in}}%
\pgfpathcurveto{\pgfqpoint{3.824023in}{2.727073in}}{\pgfqpoint{3.821828in}{2.721774in}}{\pgfqpoint{3.821828in}{2.716249in}}%
\pgfpathcurveto{\pgfqpoint{3.821828in}{2.710723in}}{\pgfqpoint{3.824023in}{2.705424in}}{\pgfqpoint{3.827930in}{2.701517in}}%
\pgfpathcurveto{\pgfqpoint{3.831837in}{2.697610in}}{\pgfqpoint{3.837136in}{2.695415in}}{\pgfqpoint{3.842661in}{2.695415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845638in}{2.695507in}}%
\pgfpathcurveto{\pgfqpoint{3.851163in}{2.695507in}}{\pgfqpoint{3.856462in}{2.697702in}}{\pgfqpoint{3.860369in}{2.701609in}}%
\pgfpathcurveto{\pgfqpoint{3.864276in}{2.705516in}}{\pgfqpoint{3.866471in}{2.710815in}}{\pgfqpoint{3.866471in}{2.716340in}}%
\pgfpathcurveto{\pgfqpoint{3.866471in}{2.721865in}}{\pgfqpoint{3.864276in}{2.727165in}}{\pgfqpoint{3.860369in}{2.731072in}}%
\pgfpathcurveto{\pgfqpoint{3.856462in}{2.734978in}}{\pgfqpoint{3.851163in}{2.737174in}}{\pgfqpoint{3.845638in}{2.737174in}}%
\pgfpathcurveto{\pgfqpoint{3.840113in}{2.737174in}}{\pgfqpoint{3.834813in}{2.734978in}}{\pgfqpoint{3.830906in}{2.731072in}}%
\pgfpathcurveto{\pgfqpoint{3.826999in}{2.727165in}}{\pgfqpoint{3.824804in}{2.721865in}}{\pgfqpoint{3.824804in}{2.716340in}}%
\pgfpathcurveto{\pgfqpoint{3.824804in}{2.710815in}}{\pgfqpoint{3.826999in}{2.705516in}}{\pgfqpoint{3.830906in}{2.701609in}}%
\pgfpathcurveto{\pgfqpoint{3.834813in}{2.697702in}}{\pgfqpoint{3.840113in}{2.695507in}}{\pgfqpoint{3.845638in}{2.695507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.695540in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.695540in}}{\pgfqpoint{3.872699in}{2.697735in}}{\pgfqpoint{3.876606in}{2.701642in}}%
\pgfpathcurveto{\pgfqpoint{3.880513in}{2.705549in}}{\pgfqpoint{3.882708in}{2.710848in}}{\pgfqpoint{3.882708in}{2.716373in}}%
\pgfpathcurveto{\pgfqpoint{3.882708in}{2.721898in}}{\pgfqpoint{3.880513in}{2.727198in}}{\pgfqpoint{3.876606in}{2.731105in}}%
\pgfpathcurveto{\pgfqpoint{3.872699in}{2.735012in}}{\pgfqpoint{3.867400in}{2.737207in}}{\pgfqpoint{3.861875in}{2.737207in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.737207in}}{\pgfqpoint{3.851050in}{2.735012in}}{\pgfqpoint{3.847143in}{2.731105in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.727198in}}{\pgfqpoint{3.841041in}{2.721898in}}{\pgfqpoint{3.841041in}{2.716373in}}%
\pgfpathcurveto{\pgfqpoint{3.841041in}{2.710848in}}{\pgfqpoint{3.843237in}{2.705549in}}{\pgfqpoint{3.847143in}{2.701642in}}%
\pgfpathcurveto{\pgfqpoint{3.851050in}{2.697735in}}{\pgfqpoint{3.856350in}{2.695540in}}{\pgfqpoint{3.861875in}{2.695540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837147in}{2.695666in}}%
\pgfpathcurveto{\pgfqpoint{3.842672in}{2.695666in}}{\pgfqpoint{3.847972in}{2.697861in}}{\pgfqpoint{3.851879in}{2.701768in}}%
\pgfpathcurveto{\pgfqpoint{3.855785in}{2.705675in}}{\pgfqpoint{3.857981in}{2.710975in}}{\pgfqpoint{3.857981in}{2.716500in}}%
\pgfpathcurveto{\pgfqpoint{3.857981in}{2.722025in}}{\pgfqpoint{3.855785in}{2.727324in}}{\pgfqpoint{3.851879in}{2.731231in}}%
\pgfpathcurveto{\pgfqpoint{3.847972in}{2.735138in}}{\pgfqpoint{3.842672in}{2.737333in}}{\pgfqpoint{3.837147in}{2.737333in}}%
\pgfpathcurveto{\pgfqpoint{3.831622in}{2.737333in}}{\pgfqpoint{3.826323in}{2.735138in}}{\pgfqpoint{3.822416in}{2.731231in}}%
\pgfpathcurveto{\pgfqpoint{3.818509in}{2.727324in}}{\pgfqpoint{3.816314in}{2.722025in}}{\pgfqpoint{3.816314in}{2.716500in}}%
\pgfpathcurveto{\pgfqpoint{3.816314in}{2.710975in}}{\pgfqpoint{3.818509in}{2.705675in}}{\pgfqpoint{3.822416in}{2.701768in}}%
\pgfpathcurveto{\pgfqpoint{3.826323in}{2.697861in}}{\pgfqpoint{3.831622in}{2.695666in}}{\pgfqpoint{3.837147in}{2.695666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835871in}{2.695982in}}%
\pgfpathcurveto{\pgfqpoint{3.841396in}{2.695982in}}{\pgfqpoint{3.846695in}{2.698177in}}{\pgfqpoint{3.850602in}{2.702084in}}%
\pgfpathcurveto{\pgfqpoint{3.854509in}{2.705991in}}{\pgfqpoint{3.856704in}{2.711291in}}{\pgfqpoint{3.856704in}{2.716816in}}%
\pgfpathcurveto{\pgfqpoint{3.856704in}{2.722341in}}{\pgfqpoint{3.854509in}{2.727640in}}{\pgfqpoint{3.850602in}{2.731547in}}%
\pgfpathcurveto{\pgfqpoint{3.846695in}{2.735454in}}{\pgfqpoint{3.841396in}{2.737649in}}{\pgfqpoint{3.835871in}{2.737649in}}%
\pgfpathcurveto{\pgfqpoint{3.830345in}{2.737649in}}{\pgfqpoint{3.825046in}{2.735454in}}{\pgfqpoint{3.821139in}{2.731547in}}%
\pgfpathcurveto{\pgfqpoint{3.817232in}{2.727640in}}{\pgfqpoint{3.815037in}{2.722341in}}{\pgfqpoint{3.815037in}{2.716816in}}%
\pgfpathcurveto{\pgfqpoint{3.815037in}{2.711291in}}{\pgfqpoint{3.817232in}{2.705991in}}{\pgfqpoint{3.821139in}{2.702084in}}%
\pgfpathcurveto{\pgfqpoint{3.825046in}{2.698177in}}{\pgfqpoint{3.830345in}{2.695982in}}{\pgfqpoint{3.835871in}{2.695982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782000in}{2.696515in}}%
\pgfpathcurveto{\pgfqpoint{3.787525in}{2.696515in}}{\pgfqpoint{3.792825in}{2.698710in}}{\pgfqpoint{3.796732in}{2.702617in}}%
\pgfpathcurveto{\pgfqpoint{3.800638in}{2.706524in}}{\pgfqpoint{3.802834in}{2.711823in}}{\pgfqpoint{3.802834in}{2.717348in}}%
\pgfpathcurveto{\pgfqpoint{3.802834in}{2.722874in}}{\pgfqpoint{3.800638in}{2.728173in}}{\pgfqpoint{3.796732in}{2.732080in}}%
\pgfpathcurveto{\pgfqpoint{3.792825in}{2.735987in}}{\pgfqpoint{3.787525in}{2.738182in}}{\pgfqpoint{3.782000in}{2.738182in}}%
\pgfpathcurveto{\pgfqpoint{3.776475in}{2.738182in}}{\pgfqpoint{3.771176in}{2.735987in}}{\pgfqpoint{3.767269in}{2.732080in}}%
\pgfpathcurveto{\pgfqpoint{3.763362in}{2.728173in}}{\pgfqpoint{3.761167in}{2.722874in}}{\pgfqpoint{3.761167in}{2.717348in}}%
\pgfpathcurveto{\pgfqpoint{3.761167in}{2.711823in}}{\pgfqpoint{3.763362in}{2.706524in}}{\pgfqpoint{3.767269in}{2.702617in}}%
\pgfpathcurveto{\pgfqpoint{3.771176in}{2.698710in}}{\pgfqpoint{3.776475in}{2.696515in}}{\pgfqpoint{3.782000in}{2.696515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851208in}{2.696589in}}%
\pgfpathcurveto{\pgfqpoint{3.856733in}{2.696589in}}{\pgfqpoint{3.862032in}{2.698784in}}{\pgfqpoint{3.865939in}{2.702691in}}%
\pgfpathcurveto{\pgfqpoint{3.869846in}{2.706598in}}{\pgfqpoint{3.872041in}{2.711897in}}{\pgfqpoint{3.872041in}{2.717422in}}%
\pgfpathcurveto{\pgfqpoint{3.872041in}{2.722947in}}{\pgfqpoint{3.869846in}{2.728247in}}{\pgfqpoint{3.865939in}{2.732154in}}%
\pgfpathcurveto{\pgfqpoint{3.862032in}{2.736061in}}{\pgfqpoint{3.856733in}{2.738256in}}{\pgfqpoint{3.851208in}{2.738256in}}%
\pgfpathcurveto{\pgfqpoint{3.845683in}{2.738256in}}{\pgfqpoint{3.840383in}{2.736061in}}{\pgfqpoint{3.836476in}{2.732154in}}%
\pgfpathcurveto{\pgfqpoint{3.832570in}{2.728247in}}{\pgfqpoint{3.830374in}{2.722947in}}{\pgfqpoint{3.830374in}{2.717422in}}%
\pgfpathcurveto{\pgfqpoint{3.830374in}{2.711897in}}{\pgfqpoint{3.832570in}{2.706598in}}{\pgfqpoint{3.836476in}{2.702691in}}%
\pgfpathcurveto{\pgfqpoint{3.840383in}{2.698784in}}{\pgfqpoint{3.845683in}{2.696589in}}{\pgfqpoint{3.851208in}{2.696589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845454in}{2.696751in}}%
\pgfpathcurveto{\pgfqpoint{3.850979in}{2.696751in}}{\pgfqpoint{3.856279in}{2.698946in}}{\pgfqpoint{3.860186in}{2.702853in}}%
\pgfpathcurveto{\pgfqpoint{3.864093in}{2.706760in}}{\pgfqpoint{3.866288in}{2.712059in}}{\pgfqpoint{3.866288in}{2.717584in}}%
\pgfpathcurveto{\pgfqpoint{3.866288in}{2.723109in}}{\pgfqpoint{3.864093in}{2.728409in}}{\pgfqpoint{3.860186in}{2.732316in}}%
\pgfpathcurveto{\pgfqpoint{3.856279in}{2.736222in}}{\pgfqpoint{3.850979in}{2.738418in}}{\pgfqpoint{3.845454in}{2.738418in}}%
\pgfpathcurveto{\pgfqpoint{3.839929in}{2.738418in}}{\pgfqpoint{3.834630in}{2.736222in}}{\pgfqpoint{3.830723in}{2.732316in}}%
\pgfpathcurveto{\pgfqpoint{3.826816in}{2.728409in}}{\pgfqpoint{3.824621in}{2.723109in}}{\pgfqpoint{3.824621in}{2.717584in}}%
\pgfpathcurveto{\pgfqpoint{3.824621in}{2.712059in}}{\pgfqpoint{3.826816in}{2.706760in}}{\pgfqpoint{3.830723in}{2.702853in}}%
\pgfpathcurveto{\pgfqpoint{3.834630in}{2.698946in}}{\pgfqpoint{3.839929in}{2.696751in}}{\pgfqpoint{3.845454in}{2.696751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861168in}{2.697008in}}%
\pgfpathcurveto{\pgfqpoint{3.866693in}{2.697008in}}{\pgfqpoint{3.871992in}{2.699204in}}{\pgfqpoint{3.875899in}{2.703110in}}%
\pgfpathcurveto{\pgfqpoint{3.879806in}{2.707017in}}{\pgfqpoint{3.882001in}{2.712317in}}{\pgfqpoint{3.882001in}{2.717842in}}%
\pgfpathcurveto{\pgfqpoint{3.882001in}{2.723367in}}{\pgfqpoint{3.879806in}{2.728666in}}{\pgfqpoint{3.875899in}{2.732573in}}%
\pgfpathcurveto{\pgfqpoint{3.871992in}{2.736480in}}{\pgfqpoint{3.866693in}{2.738675in}}{\pgfqpoint{3.861168in}{2.738675in}}%
\pgfpathcurveto{\pgfqpoint{3.855643in}{2.738675in}}{\pgfqpoint{3.850343in}{2.736480in}}{\pgfqpoint{3.846436in}{2.732573in}}%
\pgfpathcurveto{\pgfqpoint{3.842530in}{2.728666in}}{\pgfqpoint{3.840334in}{2.723367in}}{\pgfqpoint{3.840334in}{2.717842in}}%
\pgfpathcurveto{\pgfqpoint{3.840334in}{2.712317in}}{\pgfqpoint{3.842530in}{2.707017in}}{\pgfqpoint{3.846436in}{2.703110in}}%
\pgfpathcurveto{\pgfqpoint{3.850343in}{2.699204in}}{\pgfqpoint{3.855643in}{2.697008in}}{\pgfqpoint{3.861168in}{2.697008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861848in}{2.697024in}}%
\pgfpathcurveto{\pgfqpoint{3.867373in}{2.697024in}}{\pgfqpoint{3.872673in}{2.699219in}}{\pgfqpoint{3.876579in}{2.703126in}}%
\pgfpathcurveto{\pgfqpoint{3.880486in}{2.707032in}}{\pgfqpoint{3.882681in}{2.712332in}}{\pgfqpoint{3.882681in}{2.717857in}}%
\pgfpathcurveto{\pgfqpoint{3.882681in}{2.723382in}}{\pgfqpoint{3.880486in}{2.728682in}}{\pgfqpoint{3.876579in}{2.732588in}}%
\pgfpathcurveto{\pgfqpoint{3.872673in}{2.736495in}}{\pgfqpoint{3.867373in}{2.738690in}}{\pgfqpoint{3.861848in}{2.738690in}}%
\pgfpathcurveto{\pgfqpoint{3.856323in}{2.738690in}}{\pgfqpoint{3.851023in}{2.736495in}}{\pgfqpoint{3.847117in}{2.732588in}}%
\pgfpathcurveto{\pgfqpoint{3.843210in}{2.728682in}}{\pgfqpoint{3.841015in}{2.723382in}}{\pgfqpoint{3.841015in}{2.717857in}}%
\pgfpathcurveto{\pgfqpoint{3.841015in}{2.712332in}}{\pgfqpoint{3.843210in}{2.707032in}}{\pgfqpoint{3.847117in}{2.703126in}}%
\pgfpathcurveto{\pgfqpoint{3.851023in}{2.699219in}}{\pgfqpoint{3.856323in}{2.697024in}}{\pgfqpoint{3.861848in}{2.697024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828008in}{2.697129in}}%
\pgfpathcurveto{\pgfqpoint{3.833533in}{2.697129in}}{\pgfqpoint{3.838833in}{2.699325in}}{\pgfqpoint{3.842739in}{2.703231in}}%
\pgfpathcurveto{\pgfqpoint{3.846646in}{2.707138in}}{\pgfqpoint{3.848841in}{2.712438in}}{\pgfqpoint{3.848841in}{2.717963in}}%
\pgfpathcurveto{\pgfqpoint{3.848841in}{2.723488in}}{\pgfqpoint{3.846646in}{2.728787in}}{\pgfqpoint{3.842739in}{2.732694in}}%
\pgfpathcurveto{\pgfqpoint{3.838833in}{2.736601in}}{\pgfqpoint{3.833533in}{2.738796in}}{\pgfqpoint{3.828008in}{2.738796in}}%
\pgfpathcurveto{\pgfqpoint{3.822483in}{2.738796in}}{\pgfqpoint{3.817183in}{2.736601in}}{\pgfqpoint{3.813277in}{2.732694in}}%
\pgfpathcurveto{\pgfqpoint{3.809370in}{2.728787in}}{\pgfqpoint{3.807175in}{2.723488in}}{\pgfqpoint{3.807175in}{2.717963in}}%
\pgfpathcurveto{\pgfqpoint{3.807175in}{2.712438in}}{\pgfqpoint{3.809370in}{2.707138in}}{\pgfqpoint{3.813277in}{2.703231in}}%
\pgfpathcurveto{\pgfqpoint{3.817183in}{2.699325in}}{\pgfqpoint{3.822483in}{2.697129in}}{\pgfqpoint{3.828008in}{2.697129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718330in}{2.697703in}}%
\pgfpathcurveto{\pgfqpoint{3.723855in}{2.697703in}}{\pgfqpoint{3.729155in}{2.699898in}}{\pgfqpoint{3.733062in}{2.703805in}}%
\pgfpathcurveto{\pgfqpoint{3.736969in}{2.707712in}}{\pgfqpoint{3.739164in}{2.713011in}}{\pgfqpoint{3.739164in}{2.718536in}}%
\pgfpathcurveto{\pgfqpoint{3.739164in}{2.724061in}}{\pgfqpoint{3.736969in}{2.729361in}}{\pgfqpoint{3.733062in}{2.733268in}}%
\pgfpathcurveto{\pgfqpoint{3.729155in}{2.737175in}}{\pgfqpoint{3.723855in}{2.739370in}}{\pgfqpoint{3.718330in}{2.739370in}}%
\pgfpathcurveto{\pgfqpoint{3.712805in}{2.739370in}}{\pgfqpoint{3.707506in}{2.737175in}}{\pgfqpoint{3.703599in}{2.733268in}}%
\pgfpathcurveto{\pgfqpoint{3.699692in}{2.729361in}}{\pgfqpoint{3.697497in}{2.724061in}}{\pgfqpoint{3.697497in}{2.718536in}}%
\pgfpathcurveto{\pgfqpoint{3.697497in}{2.713011in}}{\pgfqpoint{3.699692in}{2.707712in}}{\pgfqpoint{3.703599in}{2.703805in}}%
\pgfpathcurveto{\pgfqpoint{3.707506in}{2.699898in}}{\pgfqpoint{3.712805in}{2.697703in}}{\pgfqpoint{3.718330in}{2.697703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855911in}{2.697782in}}%
\pgfpathcurveto{\pgfqpoint{3.861437in}{2.697782in}}{\pgfqpoint{3.866736in}{2.699977in}}{\pgfqpoint{3.870643in}{2.703884in}}%
\pgfpathcurveto{\pgfqpoint{3.874550in}{2.707791in}}{\pgfqpoint{3.876745in}{2.713090in}}{\pgfqpoint{3.876745in}{2.718615in}}%
\pgfpathcurveto{\pgfqpoint{3.876745in}{2.724140in}}{\pgfqpoint{3.874550in}{2.729440in}}{\pgfqpoint{3.870643in}{2.733347in}}%
\pgfpathcurveto{\pgfqpoint{3.866736in}{2.737254in}}{\pgfqpoint{3.861437in}{2.739449in}}{\pgfqpoint{3.855911in}{2.739449in}}%
\pgfpathcurveto{\pgfqpoint{3.850386in}{2.739449in}}{\pgfqpoint{3.845087in}{2.737254in}}{\pgfqpoint{3.841180in}{2.733347in}}%
\pgfpathcurveto{\pgfqpoint{3.837273in}{2.729440in}}{\pgfqpoint{3.835078in}{2.724140in}}{\pgfqpoint{3.835078in}{2.718615in}}%
\pgfpathcurveto{\pgfqpoint{3.835078in}{2.713090in}}{\pgfqpoint{3.837273in}{2.707791in}}{\pgfqpoint{3.841180in}{2.703884in}}%
\pgfpathcurveto{\pgfqpoint{3.845087in}{2.699977in}}{\pgfqpoint{3.850386in}{2.697782in}}{\pgfqpoint{3.855911in}{2.697782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828481in}{2.697859in}}%
\pgfpathcurveto{\pgfqpoint{3.834006in}{2.697859in}}{\pgfqpoint{3.839305in}{2.700054in}}{\pgfqpoint{3.843212in}{2.703960in}}%
\pgfpathcurveto{\pgfqpoint{3.847119in}{2.707867in}}{\pgfqpoint{3.849314in}{2.713167in}}{\pgfqpoint{3.849314in}{2.718692in}}%
\pgfpathcurveto{\pgfqpoint{3.849314in}{2.724217in}}{\pgfqpoint{3.847119in}{2.729516in}}{\pgfqpoint{3.843212in}{2.733423in}}%
\pgfpathcurveto{\pgfqpoint{3.839305in}{2.737330in}}{\pgfqpoint{3.834006in}{2.739525in}}{\pgfqpoint{3.828481in}{2.739525in}}%
\pgfpathcurveto{\pgfqpoint{3.822956in}{2.739525in}}{\pgfqpoint{3.817656in}{2.737330in}}{\pgfqpoint{3.813749in}{2.733423in}}%
\pgfpathcurveto{\pgfqpoint{3.809843in}{2.729516in}}{\pgfqpoint{3.807647in}{2.724217in}}{\pgfqpoint{3.807647in}{2.718692in}}%
\pgfpathcurveto{\pgfqpoint{3.807647in}{2.713167in}}{\pgfqpoint{3.809843in}{2.707867in}}{\pgfqpoint{3.813749in}{2.703960in}}%
\pgfpathcurveto{\pgfqpoint{3.817656in}{2.700054in}}{\pgfqpoint{3.822956in}{2.697859in}}{\pgfqpoint{3.828481in}{2.697859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391090in}{2.698011in}}%
\pgfpathcurveto{\pgfqpoint{3.396615in}{2.698011in}}{\pgfqpoint{3.401914in}{2.700207in}}{\pgfqpoint{3.405821in}{2.704113in}}%
\pgfpathcurveto{\pgfqpoint{3.409728in}{2.708020in}}{\pgfqpoint{3.411923in}{2.713320in}}{\pgfqpoint{3.411923in}{2.718845in}}%
\pgfpathcurveto{\pgfqpoint{3.411923in}{2.724370in}}{\pgfqpoint{3.409728in}{2.729669in}}{\pgfqpoint{3.405821in}{2.733576in}}%
\pgfpathcurveto{\pgfqpoint{3.401914in}{2.737483in}}{\pgfqpoint{3.396615in}{2.739678in}}{\pgfqpoint{3.391090in}{2.739678in}}%
\pgfpathcurveto{\pgfqpoint{3.385565in}{2.739678in}}{\pgfqpoint{3.380265in}{2.737483in}}{\pgfqpoint{3.376358in}{2.733576in}}%
\pgfpathcurveto{\pgfqpoint{3.372452in}{2.729669in}}{\pgfqpoint{3.370257in}{2.724370in}}{\pgfqpoint{3.370257in}{2.718845in}}%
\pgfpathcurveto{\pgfqpoint{3.370257in}{2.713320in}}{\pgfqpoint{3.372452in}{2.708020in}}{\pgfqpoint{3.376358in}{2.704113in}}%
\pgfpathcurveto{\pgfqpoint{3.380265in}{2.700207in}}{\pgfqpoint{3.385565in}{2.698011in}}{\pgfqpoint{3.391090in}{2.698011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860110in}{2.698115in}}%
\pgfpathcurveto{\pgfqpoint{3.865635in}{2.698115in}}{\pgfqpoint{3.870935in}{2.700310in}}{\pgfqpoint{3.874841in}{2.704217in}}%
\pgfpathcurveto{\pgfqpoint{3.878748in}{2.708123in}}{\pgfqpoint{3.880943in}{2.713423in}}{\pgfqpoint{3.880943in}{2.718948in}}%
\pgfpathcurveto{\pgfqpoint{3.880943in}{2.724473in}}{\pgfqpoint{3.878748in}{2.729773in}}{\pgfqpoint{3.874841in}{2.733679in}}%
\pgfpathcurveto{\pgfqpoint{3.870935in}{2.737586in}}{\pgfqpoint{3.865635in}{2.739781in}}{\pgfqpoint{3.860110in}{2.739781in}}%
\pgfpathcurveto{\pgfqpoint{3.854585in}{2.739781in}}{\pgfqpoint{3.849285in}{2.737586in}}{\pgfqpoint{3.845379in}{2.733679in}}%
\pgfpathcurveto{\pgfqpoint{3.841472in}{2.729773in}}{\pgfqpoint{3.839277in}{2.724473in}}{\pgfqpoint{3.839277in}{2.718948in}}%
\pgfpathcurveto{\pgfqpoint{3.839277in}{2.713423in}}{\pgfqpoint{3.841472in}{2.708123in}}{\pgfqpoint{3.845379in}{2.704217in}}%
\pgfpathcurveto{\pgfqpoint{3.849285in}{2.700310in}}{\pgfqpoint{3.854585in}{2.698115in}}{\pgfqpoint{3.860110in}{2.698115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818064in}{2.698161in}}%
\pgfpathcurveto{\pgfqpoint{3.823589in}{2.698161in}}{\pgfqpoint{3.828889in}{2.700356in}}{\pgfqpoint{3.832796in}{2.704263in}}%
\pgfpathcurveto{\pgfqpoint{3.836702in}{2.708169in}}{\pgfqpoint{3.838897in}{2.713469in}}{\pgfqpoint{3.838897in}{2.718994in}}%
\pgfpathcurveto{\pgfqpoint{3.838897in}{2.724519in}}{\pgfqpoint{3.836702in}{2.729819in}}{\pgfqpoint{3.832796in}{2.733725in}}%
\pgfpathcurveto{\pgfqpoint{3.828889in}{2.737632in}}{\pgfqpoint{3.823589in}{2.739827in}}{\pgfqpoint{3.818064in}{2.739827in}}%
\pgfpathcurveto{\pgfqpoint{3.812539in}{2.739827in}}{\pgfqpoint{3.807240in}{2.737632in}}{\pgfqpoint{3.803333in}{2.733725in}}%
\pgfpathcurveto{\pgfqpoint{3.799426in}{2.729819in}}{\pgfqpoint{3.797231in}{2.724519in}}{\pgfqpoint{3.797231in}{2.718994in}}%
\pgfpathcurveto{\pgfqpoint{3.797231in}{2.713469in}}{\pgfqpoint{3.799426in}{2.708169in}}{\pgfqpoint{3.803333in}{2.704263in}}%
\pgfpathcurveto{\pgfqpoint{3.807240in}{2.700356in}}{\pgfqpoint{3.812539in}{2.698161in}}{\pgfqpoint{3.818064in}{2.698161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855148in}{2.698185in}}%
\pgfpathcurveto{\pgfqpoint{3.860673in}{2.698185in}}{\pgfqpoint{3.865973in}{2.700380in}}{\pgfqpoint{3.869880in}{2.704287in}}%
\pgfpathcurveto{\pgfqpoint{3.873787in}{2.708194in}}{\pgfqpoint{3.875982in}{2.713493in}}{\pgfqpoint{3.875982in}{2.719018in}}%
\pgfpathcurveto{\pgfqpoint{3.875982in}{2.724543in}}{\pgfqpoint{3.873787in}{2.729843in}}{\pgfqpoint{3.869880in}{2.733750in}}%
\pgfpathcurveto{\pgfqpoint{3.865973in}{2.737656in}}{\pgfqpoint{3.860673in}{2.739851in}}{\pgfqpoint{3.855148in}{2.739851in}}%
\pgfpathcurveto{\pgfqpoint{3.849623in}{2.739851in}}{\pgfqpoint{3.844324in}{2.737656in}}{\pgfqpoint{3.840417in}{2.733750in}}%
\pgfpathcurveto{\pgfqpoint{3.836510in}{2.729843in}}{\pgfqpoint{3.834315in}{2.724543in}}{\pgfqpoint{3.834315in}{2.719018in}}%
\pgfpathcurveto{\pgfqpoint{3.834315in}{2.713493in}}{\pgfqpoint{3.836510in}{2.708194in}}{\pgfqpoint{3.840417in}{2.704287in}}%
\pgfpathcurveto{\pgfqpoint{3.844324in}{2.700380in}}{\pgfqpoint{3.849623in}{2.698185in}}{\pgfqpoint{3.855148in}{2.698185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820117in}{2.698562in}}%
\pgfpathcurveto{\pgfqpoint{3.825642in}{2.698562in}}{\pgfqpoint{3.830942in}{2.700757in}}{\pgfqpoint{3.834849in}{2.704664in}}%
\pgfpathcurveto{\pgfqpoint{3.838755in}{2.708571in}}{\pgfqpoint{3.840951in}{2.713870in}}{\pgfqpoint{3.840951in}{2.719395in}}%
\pgfpathcurveto{\pgfqpoint{3.840951in}{2.724920in}}{\pgfqpoint{3.838755in}{2.730220in}}{\pgfqpoint{3.834849in}{2.734127in}}%
\pgfpathcurveto{\pgfqpoint{3.830942in}{2.738034in}}{\pgfqpoint{3.825642in}{2.740229in}}{\pgfqpoint{3.820117in}{2.740229in}}%
\pgfpathcurveto{\pgfqpoint{3.814592in}{2.740229in}}{\pgfqpoint{3.809293in}{2.738034in}}{\pgfqpoint{3.805386in}{2.734127in}}%
\pgfpathcurveto{\pgfqpoint{3.801479in}{2.730220in}}{\pgfqpoint{3.799284in}{2.724920in}}{\pgfqpoint{3.799284in}{2.719395in}}%
\pgfpathcurveto{\pgfqpoint{3.799284in}{2.713870in}}{\pgfqpoint{3.801479in}{2.708571in}}{\pgfqpoint{3.805386in}{2.704664in}}%
\pgfpathcurveto{\pgfqpoint{3.809293in}{2.700757in}}{\pgfqpoint{3.814592in}{2.698562in}}{\pgfqpoint{3.820117in}{2.698562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851661in}{2.698688in}}%
\pgfpathcurveto{\pgfqpoint{3.857186in}{2.698688in}}{\pgfqpoint{3.862485in}{2.700883in}}{\pgfqpoint{3.866392in}{2.704790in}}%
\pgfpathcurveto{\pgfqpoint{3.870299in}{2.708697in}}{\pgfqpoint{3.872494in}{2.713997in}}{\pgfqpoint{3.872494in}{2.719522in}}%
\pgfpathcurveto{\pgfqpoint{3.872494in}{2.725047in}}{\pgfqpoint{3.870299in}{2.730346in}}{\pgfqpoint{3.866392in}{2.734253in}}%
\pgfpathcurveto{\pgfqpoint{3.862485in}{2.738160in}}{\pgfqpoint{3.857186in}{2.740355in}}{\pgfqpoint{3.851661in}{2.740355in}}%
\pgfpathcurveto{\pgfqpoint{3.846136in}{2.740355in}}{\pgfqpoint{3.840836in}{2.738160in}}{\pgfqpoint{3.836929in}{2.734253in}}%
\pgfpathcurveto{\pgfqpoint{3.833023in}{2.730346in}}{\pgfqpoint{3.830827in}{2.725047in}}{\pgfqpoint{3.830827in}{2.719522in}}%
\pgfpathcurveto{\pgfqpoint{3.830827in}{2.713997in}}{\pgfqpoint{3.833023in}{2.708697in}}{\pgfqpoint{3.836929in}{2.704790in}}%
\pgfpathcurveto{\pgfqpoint{3.840836in}{2.700883in}}{\pgfqpoint{3.846136in}{2.698688in}}{\pgfqpoint{3.851661in}{2.698688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811246in}{2.698698in}}%
\pgfpathcurveto{\pgfqpoint{3.816772in}{2.698698in}}{\pgfqpoint{3.822071in}{2.700894in}}{\pgfqpoint{3.825978in}{2.704800in}}%
\pgfpathcurveto{\pgfqpoint{3.829885in}{2.708707in}}{\pgfqpoint{3.832080in}{2.714007in}}{\pgfqpoint{3.832080in}{2.719532in}}%
\pgfpathcurveto{\pgfqpoint{3.832080in}{2.725057in}}{\pgfqpoint{3.829885in}{2.730356in}}{\pgfqpoint{3.825978in}{2.734263in}}%
\pgfpathcurveto{\pgfqpoint{3.822071in}{2.738170in}}{\pgfqpoint{3.816772in}{2.740365in}}{\pgfqpoint{3.811246in}{2.740365in}}%
\pgfpathcurveto{\pgfqpoint{3.805721in}{2.740365in}}{\pgfqpoint{3.800422in}{2.738170in}}{\pgfqpoint{3.796515in}{2.734263in}}%
\pgfpathcurveto{\pgfqpoint{3.792608in}{2.730356in}}{\pgfqpoint{3.790413in}{2.725057in}}{\pgfqpoint{3.790413in}{2.719532in}}%
\pgfpathcurveto{\pgfqpoint{3.790413in}{2.714007in}}{\pgfqpoint{3.792608in}{2.708707in}}{\pgfqpoint{3.796515in}{2.704800in}}%
\pgfpathcurveto{\pgfqpoint{3.800422in}{2.700894in}}{\pgfqpoint{3.805721in}{2.698698in}}{\pgfqpoint{3.811246in}{2.698698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835218in}{2.698763in}}%
\pgfpathcurveto{\pgfqpoint{3.840743in}{2.698763in}}{\pgfqpoint{3.846042in}{2.700959in}}{\pgfqpoint{3.849949in}{2.704865in}}%
\pgfpathcurveto{\pgfqpoint{3.853856in}{2.708772in}}{\pgfqpoint{3.856051in}{2.714072in}}{\pgfqpoint{3.856051in}{2.719597in}}%
\pgfpathcurveto{\pgfqpoint{3.856051in}{2.725122in}}{\pgfqpoint{3.853856in}{2.730421in}}{\pgfqpoint{3.849949in}{2.734328in}}%
\pgfpathcurveto{\pgfqpoint{3.846042in}{2.738235in}}{\pgfqpoint{3.840743in}{2.740430in}}{\pgfqpoint{3.835218in}{2.740430in}}%
\pgfpathcurveto{\pgfqpoint{3.829693in}{2.740430in}}{\pgfqpoint{3.824393in}{2.738235in}}{\pgfqpoint{3.820486in}{2.734328in}}%
\pgfpathcurveto{\pgfqpoint{3.816580in}{2.730421in}}{\pgfqpoint{3.814384in}{2.725122in}}{\pgfqpoint{3.814384in}{2.719597in}}%
\pgfpathcurveto{\pgfqpoint{3.814384in}{2.714072in}}{\pgfqpoint{3.816580in}{2.708772in}}{\pgfqpoint{3.820486in}{2.704865in}}%
\pgfpathcurveto{\pgfqpoint{3.824393in}{2.700959in}}{\pgfqpoint{3.829693in}{2.698763in}}{\pgfqpoint{3.835218in}{2.698763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809728in}{2.698911in}}%
\pgfpathcurveto{\pgfqpoint{3.815253in}{2.698911in}}{\pgfqpoint{3.820553in}{2.701106in}}{\pgfqpoint{3.824459in}{2.705013in}}%
\pgfpathcurveto{\pgfqpoint{3.828366in}{2.708920in}}{\pgfqpoint{3.830561in}{2.714220in}}{\pgfqpoint{3.830561in}{2.719745in}}%
\pgfpathcurveto{\pgfqpoint{3.830561in}{2.725270in}}{\pgfqpoint{3.828366in}{2.730569in}}{\pgfqpoint{3.824459in}{2.734476in}}%
\pgfpathcurveto{\pgfqpoint{3.820553in}{2.738383in}}{\pgfqpoint{3.815253in}{2.740578in}}{\pgfqpoint{3.809728in}{2.740578in}}%
\pgfpathcurveto{\pgfqpoint{3.804203in}{2.740578in}}{\pgfqpoint{3.798903in}{2.738383in}}{\pgfqpoint{3.794997in}{2.734476in}}%
\pgfpathcurveto{\pgfqpoint{3.791090in}{2.730569in}}{\pgfqpoint{3.788895in}{2.725270in}}{\pgfqpoint{3.788895in}{2.719745in}}%
\pgfpathcurveto{\pgfqpoint{3.788895in}{2.714220in}}{\pgfqpoint{3.791090in}{2.708920in}}{\pgfqpoint{3.794997in}{2.705013in}}%
\pgfpathcurveto{\pgfqpoint{3.798903in}{2.701106in}}{\pgfqpoint{3.804203in}{2.698911in}}{\pgfqpoint{3.809728in}{2.698911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861829in}{2.698999in}}%
\pgfpathcurveto{\pgfqpoint{3.867354in}{2.698999in}}{\pgfqpoint{3.872653in}{2.701194in}}{\pgfqpoint{3.876560in}{2.705101in}}%
\pgfpathcurveto{\pgfqpoint{3.880467in}{2.709008in}}{\pgfqpoint{3.882662in}{2.714308in}}{\pgfqpoint{3.882662in}{2.719833in}}%
\pgfpathcurveto{\pgfqpoint{3.882662in}{2.725358in}}{\pgfqpoint{3.880467in}{2.730657in}}{\pgfqpoint{3.876560in}{2.734564in}}%
\pgfpathcurveto{\pgfqpoint{3.872653in}{2.738471in}}{\pgfqpoint{3.867354in}{2.740666in}}{\pgfqpoint{3.861829in}{2.740666in}}%
\pgfpathcurveto{\pgfqpoint{3.856304in}{2.740666in}}{\pgfqpoint{3.851004in}{2.738471in}}{\pgfqpoint{3.847097in}{2.734564in}}%
\pgfpathcurveto{\pgfqpoint{3.843190in}{2.730657in}}{\pgfqpoint{3.840995in}{2.725358in}}{\pgfqpoint{3.840995in}{2.719833in}}%
\pgfpathcurveto{\pgfqpoint{3.840995in}{2.714308in}}{\pgfqpoint{3.843190in}{2.709008in}}{\pgfqpoint{3.847097in}{2.705101in}}%
\pgfpathcurveto{\pgfqpoint{3.851004in}{2.701194in}}{\pgfqpoint{3.856304in}{2.698999in}}{\pgfqpoint{3.861829in}{2.698999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645330in}{2.699797in}}%
\pgfpathcurveto{\pgfqpoint{3.650855in}{2.699797in}}{\pgfqpoint{3.656155in}{2.701992in}}{\pgfqpoint{3.660062in}{2.705899in}}%
\pgfpathcurveto{\pgfqpoint{3.663969in}{2.709806in}}{\pgfqpoint{3.666164in}{2.715105in}}{\pgfqpoint{3.666164in}{2.720630in}}%
\pgfpathcurveto{\pgfqpoint{3.666164in}{2.726156in}}{\pgfqpoint{3.663969in}{2.731455in}}{\pgfqpoint{3.660062in}{2.735362in}}%
\pgfpathcurveto{\pgfqpoint{3.656155in}{2.739269in}}{\pgfqpoint{3.650855in}{2.741464in}}{\pgfqpoint{3.645330in}{2.741464in}}%
\pgfpathcurveto{\pgfqpoint{3.639805in}{2.741464in}}{\pgfqpoint{3.634506in}{2.739269in}}{\pgfqpoint{3.630599in}{2.735362in}}%
\pgfpathcurveto{\pgfqpoint{3.626692in}{2.731455in}}{\pgfqpoint{3.624497in}{2.726156in}}{\pgfqpoint{3.624497in}{2.720630in}}%
\pgfpathcurveto{\pgfqpoint{3.624497in}{2.715105in}}{\pgfqpoint{3.626692in}{2.709806in}}{\pgfqpoint{3.630599in}{2.705899in}}%
\pgfpathcurveto{\pgfqpoint{3.634506in}{2.701992in}}{\pgfqpoint{3.639805in}{2.699797in}}{\pgfqpoint{3.645330in}{2.699797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774675in}{2.700191in}}%
\pgfpathcurveto{\pgfqpoint{3.780200in}{2.700191in}}{\pgfqpoint{3.785500in}{2.702386in}}{\pgfqpoint{3.789407in}{2.706293in}}%
\pgfpathcurveto{\pgfqpoint{3.793314in}{2.710200in}}{\pgfqpoint{3.795509in}{2.715499in}}{\pgfqpoint{3.795509in}{2.721024in}}%
\pgfpathcurveto{\pgfqpoint{3.795509in}{2.726549in}}{\pgfqpoint{3.793314in}{2.731849in}}{\pgfqpoint{3.789407in}{2.735756in}}%
\pgfpathcurveto{\pgfqpoint{3.785500in}{2.739663in}}{\pgfqpoint{3.780200in}{2.741858in}}{\pgfqpoint{3.774675in}{2.741858in}}%
\pgfpathcurveto{\pgfqpoint{3.769150in}{2.741858in}}{\pgfqpoint{3.763851in}{2.739663in}}{\pgfqpoint{3.759944in}{2.735756in}}%
\pgfpathcurveto{\pgfqpoint{3.756037in}{2.731849in}}{\pgfqpoint{3.753842in}{2.726549in}}{\pgfqpoint{3.753842in}{2.721024in}}%
\pgfpathcurveto{\pgfqpoint{3.753842in}{2.715499in}}{\pgfqpoint{3.756037in}{2.710200in}}{\pgfqpoint{3.759944in}{2.706293in}}%
\pgfpathcurveto{\pgfqpoint{3.763851in}{2.702386in}}{\pgfqpoint{3.769150in}{2.700191in}}{\pgfqpoint{3.774675in}{2.700191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861799in}{2.700218in}}%
\pgfpathcurveto{\pgfqpoint{3.867324in}{2.700218in}}{\pgfqpoint{3.872624in}{2.702413in}}{\pgfqpoint{3.876530in}{2.706320in}}%
\pgfpathcurveto{\pgfqpoint{3.880437in}{2.710227in}}{\pgfqpoint{3.882632in}{2.715526in}}{\pgfqpoint{3.882632in}{2.721051in}}%
\pgfpathcurveto{\pgfqpoint{3.882632in}{2.726576in}}{\pgfqpoint{3.880437in}{2.731876in}}{\pgfqpoint{3.876530in}{2.735782in}}%
\pgfpathcurveto{\pgfqpoint{3.872624in}{2.739689in}}{\pgfqpoint{3.867324in}{2.741884in}}{\pgfqpoint{3.861799in}{2.741884in}}%
\pgfpathcurveto{\pgfqpoint{3.856274in}{2.741884in}}{\pgfqpoint{3.850974in}{2.739689in}}{\pgfqpoint{3.847068in}{2.735782in}}%
\pgfpathcurveto{\pgfqpoint{3.843161in}{2.731876in}}{\pgfqpoint{3.840966in}{2.726576in}}{\pgfqpoint{3.840966in}{2.721051in}}%
\pgfpathcurveto{\pgfqpoint{3.840966in}{2.715526in}}{\pgfqpoint{3.843161in}{2.710227in}}{\pgfqpoint{3.847068in}{2.706320in}}%
\pgfpathcurveto{\pgfqpoint{3.850974in}{2.702413in}}{\pgfqpoint{3.856274in}{2.700218in}}{\pgfqpoint{3.861799in}{2.700218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861844in}{2.700234in}}%
\pgfpathcurveto{\pgfqpoint{3.867369in}{2.700234in}}{\pgfqpoint{3.872668in}{2.702429in}}{\pgfqpoint{3.876575in}{2.706336in}}%
\pgfpathcurveto{\pgfqpoint{3.880482in}{2.710243in}}{\pgfqpoint{3.882677in}{2.715543in}}{\pgfqpoint{3.882677in}{2.721068in}}%
\pgfpathcurveto{\pgfqpoint{3.882677in}{2.726593in}}{\pgfqpoint{3.880482in}{2.731892in}}{\pgfqpoint{3.876575in}{2.735799in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.739706in}}{\pgfqpoint{3.867369in}{2.741901in}}{\pgfqpoint{3.861844in}{2.741901in}}%
\pgfpathcurveto{\pgfqpoint{3.856319in}{2.741901in}}{\pgfqpoint{3.851019in}{2.739706in}}{\pgfqpoint{3.847112in}{2.735799in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.731892in}}{\pgfqpoint{3.841010in}{2.726593in}}{\pgfqpoint{3.841010in}{2.721068in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.715543in}}{\pgfqpoint{3.843205in}{2.710243in}}{\pgfqpoint{3.847112in}{2.706336in}}%
\pgfpathcurveto{\pgfqpoint{3.851019in}{2.702429in}}{\pgfqpoint{3.856319in}{2.700234in}}{\pgfqpoint{3.861844in}{2.700234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859240in}{2.700372in}}%
\pgfpathcurveto{\pgfqpoint{3.864765in}{2.700372in}}{\pgfqpoint{3.870064in}{2.702567in}}{\pgfqpoint{3.873971in}{2.706474in}}%
\pgfpathcurveto{\pgfqpoint{3.877878in}{2.710381in}}{\pgfqpoint{3.880073in}{2.715680in}}{\pgfqpoint{3.880073in}{2.721205in}}%
\pgfpathcurveto{\pgfqpoint{3.880073in}{2.726730in}}{\pgfqpoint{3.877878in}{2.732030in}}{\pgfqpoint{3.873971in}{2.735937in}}%
\pgfpathcurveto{\pgfqpoint{3.870064in}{2.739844in}}{\pgfqpoint{3.864765in}{2.742039in}}{\pgfqpoint{3.859240in}{2.742039in}}%
\pgfpathcurveto{\pgfqpoint{3.853715in}{2.742039in}}{\pgfqpoint{3.848415in}{2.739844in}}{\pgfqpoint{3.844508in}{2.735937in}}%
\pgfpathcurveto{\pgfqpoint{3.840602in}{2.732030in}}{\pgfqpoint{3.838406in}{2.726730in}}{\pgfqpoint{3.838406in}{2.721205in}}%
\pgfpathcurveto{\pgfqpoint{3.838406in}{2.715680in}}{\pgfqpoint{3.840602in}{2.710381in}}{\pgfqpoint{3.844508in}{2.706474in}}%
\pgfpathcurveto{\pgfqpoint{3.848415in}{2.702567in}}{\pgfqpoint{3.853715in}{2.700372in}}{\pgfqpoint{3.859240in}{2.700372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821682in}{2.701223in}}%
\pgfpathcurveto{\pgfqpoint{3.827207in}{2.701223in}}{\pgfqpoint{3.832507in}{2.703419in}}{\pgfqpoint{3.836413in}{2.707325in}}%
\pgfpathcurveto{\pgfqpoint{3.840320in}{2.711232in}}{\pgfqpoint{3.842515in}{2.716532in}}{\pgfqpoint{3.842515in}{2.722057in}}%
\pgfpathcurveto{\pgfqpoint{3.842515in}{2.727582in}}{\pgfqpoint{3.840320in}{2.732881in}}{\pgfqpoint{3.836413in}{2.736788in}}%
\pgfpathcurveto{\pgfqpoint{3.832507in}{2.740695in}}{\pgfqpoint{3.827207in}{2.742890in}}{\pgfqpoint{3.821682in}{2.742890in}}%
\pgfpathcurveto{\pgfqpoint{3.816157in}{2.742890in}}{\pgfqpoint{3.810858in}{2.740695in}}{\pgfqpoint{3.806951in}{2.736788in}}%
\pgfpathcurveto{\pgfqpoint{3.803044in}{2.732881in}}{\pgfqpoint{3.800849in}{2.727582in}}{\pgfqpoint{3.800849in}{2.722057in}}%
\pgfpathcurveto{\pgfqpoint{3.800849in}{2.716532in}}{\pgfqpoint{3.803044in}{2.711232in}}{\pgfqpoint{3.806951in}{2.707325in}}%
\pgfpathcurveto{\pgfqpoint{3.810858in}{2.703419in}}{\pgfqpoint{3.816157in}{2.701223in}}{\pgfqpoint{3.821682in}{2.701223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861573in}{2.701273in}}%
\pgfpathcurveto{\pgfqpoint{3.867098in}{2.701273in}}{\pgfqpoint{3.872398in}{2.703468in}}{\pgfqpoint{3.876305in}{2.707375in}}%
\pgfpathcurveto{\pgfqpoint{3.880211in}{2.711282in}}{\pgfqpoint{3.882407in}{2.716581in}}{\pgfqpoint{3.882407in}{2.722106in}}%
\pgfpathcurveto{\pgfqpoint{3.882407in}{2.727631in}}{\pgfqpoint{3.880211in}{2.732931in}}{\pgfqpoint{3.876305in}{2.736838in}}%
\pgfpathcurveto{\pgfqpoint{3.872398in}{2.740745in}}{\pgfqpoint{3.867098in}{2.742940in}}{\pgfqpoint{3.861573in}{2.742940in}}%
\pgfpathcurveto{\pgfqpoint{3.856048in}{2.742940in}}{\pgfqpoint{3.850749in}{2.740745in}}{\pgfqpoint{3.846842in}{2.736838in}}%
\pgfpathcurveto{\pgfqpoint{3.842935in}{2.732931in}}{\pgfqpoint{3.840740in}{2.727631in}}{\pgfqpoint{3.840740in}{2.722106in}}%
\pgfpathcurveto{\pgfqpoint{3.840740in}{2.716581in}}{\pgfqpoint{3.842935in}{2.711282in}}{\pgfqpoint{3.846842in}{2.707375in}}%
\pgfpathcurveto{\pgfqpoint{3.850749in}{2.703468in}}{\pgfqpoint{3.856048in}{2.701273in}}{\pgfqpoint{3.861573in}{2.701273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859232in}{2.701323in}}%
\pgfpathcurveto{\pgfqpoint{3.864757in}{2.701323in}}{\pgfqpoint{3.870056in}{2.703518in}}{\pgfqpoint{3.873963in}{2.707425in}}%
\pgfpathcurveto{\pgfqpoint{3.877870in}{2.711332in}}{\pgfqpoint{3.880065in}{2.716631in}}{\pgfqpoint{3.880065in}{2.722156in}}%
\pgfpathcurveto{\pgfqpoint{3.880065in}{2.727681in}}{\pgfqpoint{3.877870in}{2.732981in}}{\pgfqpoint{3.873963in}{2.736888in}}%
\pgfpathcurveto{\pgfqpoint{3.870056in}{2.740794in}}{\pgfqpoint{3.864757in}{2.742989in}}{\pgfqpoint{3.859232in}{2.742989in}}%
\pgfpathcurveto{\pgfqpoint{3.853707in}{2.742989in}}{\pgfqpoint{3.848407in}{2.740794in}}{\pgfqpoint{3.844500in}{2.736888in}}%
\pgfpathcurveto{\pgfqpoint{3.840593in}{2.732981in}}{\pgfqpoint{3.838398in}{2.727681in}}{\pgfqpoint{3.838398in}{2.722156in}}%
\pgfpathcurveto{\pgfqpoint{3.838398in}{2.716631in}}{\pgfqpoint{3.840593in}{2.711332in}}{\pgfqpoint{3.844500in}{2.707425in}}%
\pgfpathcurveto{\pgfqpoint{3.848407in}{2.703518in}}{\pgfqpoint{3.853707in}{2.701323in}}{\pgfqpoint{3.859232in}{2.701323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530912in}{2.701355in}}%
\pgfpathcurveto{\pgfqpoint{3.536437in}{2.701355in}}{\pgfqpoint{3.541737in}{2.703550in}}{\pgfqpoint{3.545644in}{2.707457in}}%
\pgfpathcurveto{\pgfqpoint{3.549550in}{2.711363in}}{\pgfqpoint{3.551745in}{2.716663in}}{\pgfqpoint{3.551745in}{2.722188in}}%
\pgfpathcurveto{\pgfqpoint{3.551745in}{2.727713in}}{\pgfqpoint{3.549550in}{2.733013in}}{\pgfqpoint{3.545644in}{2.736919in}}%
\pgfpathcurveto{\pgfqpoint{3.541737in}{2.740826in}}{\pgfqpoint{3.536437in}{2.743021in}}{\pgfqpoint{3.530912in}{2.743021in}}%
\pgfpathcurveto{\pgfqpoint{3.525387in}{2.743021in}}{\pgfqpoint{3.520088in}{2.740826in}}{\pgfqpoint{3.516181in}{2.736919in}}%
\pgfpathcurveto{\pgfqpoint{3.512274in}{2.733013in}}{\pgfqpoint{3.510079in}{2.727713in}}{\pgfqpoint{3.510079in}{2.722188in}}%
\pgfpathcurveto{\pgfqpoint{3.510079in}{2.716663in}}{\pgfqpoint{3.512274in}{2.711363in}}{\pgfqpoint{3.516181in}{2.707457in}}%
\pgfpathcurveto{\pgfqpoint{3.520088in}{2.703550in}}{\pgfqpoint{3.525387in}{2.701355in}}{\pgfqpoint{3.530912in}{2.701355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852561in}{2.701399in}}%
\pgfpathcurveto{\pgfqpoint{3.858086in}{2.701399in}}{\pgfqpoint{3.863386in}{2.703594in}}{\pgfqpoint{3.867293in}{2.707501in}}%
\pgfpathcurveto{\pgfqpoint{3.871200in}{2.711408in}}{\pgfqpoint{3.873395in}{2.716708in}}{\pgfqpoint{3.873395in}{2.722233in}}%
\pgfpathcurveto{\pgfqpoint{3.873395in}{2.727758in}}{\pgfqpoint{3.871200in}{2.733057in}}{\pgfqpoint{3.867293in}{2.736964in}}%
\pgfpathcurveto{\pgfqpoint{3.863386in}{2.740871in}}{\pgfqpoint{3.858086in}{2.743066in}}{\pgfqpoint{3.852561in}{2.743066in}}%
\pgfpathcurveto{\pgfqpoint{3.847036in}{2.743066in}}{\pgfqpoint{3.841737in}{2.740871in}}{\pgfqpoint{3.837830in}{2.736964in}}%
\pgfpathcurveto{\pgfqpoint{3.833923in}{2.733057in}}{\pgfqpoint{3.831728in}{2.727758in}}{\pgfqpoint{3.831728in}{2.722233in}}%
\pgfpathcurveto{\pgfqpoint{3.831728in}{2.716708in}}{\pgfqpoint{3.833923in}{2.711408in}}{\pgfqpoint{3.837830in}{2.707501in}}%
\pgfpathcurveto{\pgfqpoint{3.841737in}{2.703594in}}{\pgfqpoint{3.847036in}{2.701399in}}{\pgfqpoint{3.852561in}{2.701399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849277in}{2.701463in}}%
\pgfpathcurveto{\pgfqpoint{3.854802in}{2.701463in}}{\pgfqpoint{3.860102in}{2.703658in}}{\pgfqpoint{3.864009in}{2.707565in}}%
\pgfpathcurveto{\pgfqpoint{3.867915in}{2.711472in}}{\pgfqpoint{3.870111in}{2.716771in}}{\pgfqpoint{3.870111in}{2.722296in}}%
\pgfpathcurveto{\pgfqpoint{3.870111in}{2.727821in}}{\pgfqpoint{3.867915in}{2.733121in}}{\pgfqpoint{3.864009in}{2.737028in}}%
\pgfpathcurveto{\pgfqpoint{3.860102in}{2.740935in}}{\pgfqpoint{3.854802in}{2.743130in}}{\pgfqpoint{3.849277in}{2.743130in}}%
\pgfpathcurveto{\pgfqpoint{3.843752in}{2.743130in}}{\pgfqpoint{3.838453in}{2.740935in}}{\pgfqpoint{3.834546in}{2.737028in}}%
\pgfpathcurveto{\pgfqpoint{3.830639in}{2.733121in}}{\pgfqpoint{3.828444in}{2.727821in}}{\pgfqpoint{3.828444in}{2.722296in}}%
\pgfpathcurveto{\pgfqpoint{3.828444in}{2.716771in}}{\pgfqpoint{3.830639in}{2.711472in}}{\pgfqpoint{3.834546in}{2.707565in}}%
\pgfpathcurveto{\pgfqpoint{3.838453in}{2.703658in}}{\pgfqpoint{3.843752in}{2.701463in}}{\pgfqpoint{3.849277in}{2.701463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826443in}{2.701573in}}%
\pgfpathcurveto{\pgfqpoint{3.831968in}{2.701573in}}{\pgfqpoint{3.837267in}{2.703768in}}{\pgfqpoint{3.841174in}{2.707675in}}%
\pgfpathcurveto{\pgfqpoint{3.845081in}{2.711581in}}{\pgfqpoint{3.847276in}{2.716881in}}{\pgfqpoint{3.847276in}{2.722406in}}%
\pgfpathcurveto{\pgfqpoint{3.847276in}{2.727931in}}{\pgfqpoint{3.845081in}{2.733231in}}{\pgfqpoint{3.841174in}{2.737137in}}%
\pgfpathcurveto{\pgfqpoint{3.837267in}{2.741044in}}{\pgfqpoint{3.831968in}{2.743239in}}{\pgfqpoint{3.826443in}{2.743239in}}%
\pgfpathcurveto{\pgfqpoint{3.820918in}{2.743239in}}{\pgfqpoint{3.815618in}{2.741044in}}{\pgfqpoint{3.811711in}{2.737137in}}%
\pgfpathcurveto{\pgfqpoint{3.807805in}{2.733231in}}{\pgfqpoint{3.805609in}{2.727931in}}{\pgfqpoint{3.805609in}{2.722406in}}%
\pgfpathcurveto{\pgfqpoint{3.805609in}{2.716881in}}{\pgfqpoint{3.807805in}{2.711581in}}{\pgfqpoint{3.811711in}{2.707675in}}%
\pgfpathcurveto{\pgfqpoint{3.815618in}{2.703768in}}{\pgfqpoint{3.820918in}{2.701573in}}{\pgfqpoint{3.826443in}{2.701573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857071in}{2.701580in}}%
\pgfpathcurveto{\pgfqpoint{3.862596in}{2.701580in}}{\pgfqpoint{3.867896in}{2.703775in}}{\pgfqpoint{3.871802in}{2.707682in}}%
\pgfpathcurveto{\pgfqpoint{3.875709in}{2.711589in}}{\pgfqpoint{3.877904in}{2.716889in}}{\pgfqpoint{3.877904in}{2.722414in}}%
\pgfpathcurveto{\pgfqpoint{3.877904in}{2.727939in}}{\pgfqpoint{3.875709in}{2.733238in}}{\pgfqpoint{3.871802in}{2.737145in}}%
\pgfpathcurveto{\pgfqpoint{3.867896in}{2.741052in}}{\pgfqpoint{3.862596in}{2.743247in}}{\pgfqpoint{3.857071in}{2.743247in}}%
\pgfpathcurveto{\pgfqpoint{3.851546in}{2.743247in}}{\pgfqpoint{3.846246in}{2.741052in}}{\pgfqpoint{3.842340in}{2.737145in}}%
\pgfpathcurveto{\pgfqpoint{3.838433in}{2.733238in}}{\pgfqpoint{3.836238in}{2.727939in}}{\pgfqpoint{3.836238in}{2.722414in}}%
\pgfpathcurveto{\pgfqpoint{3.836238in}{2.716889in}}{\pgfqpoint{3.838433in}{2.711589in}}{\pgfqpoint{3.842340in}{2.707682in}}%
\pgfpathcurveto{\pgfqpoint{3.846246in}{2.703775in}}{\pgfqpoint{3.851546in}{2.701580in}}{\pgfqpoint{3.857071in}{2.701580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840000in}{2.701580in}}%
\pgfpathcurveto{\pgfqpoint{3.845525in}{2.701580in}}{\pgfqpoint{3.850825in}{2.703775in}}{\pgfqpoint{3.854732in}{2.707682in}}%
\pgfpathcurveto{\pgfqpoint{3.858638in}{2.711589in}}{\pgfqpoint{3.860834in}{2.716889in}}{\pgfqpoint{3.860834in}{2.722414in}}%
\pgfpathcurveto{\pgfqpoint{3.860834in}{2.727939in}}{\pgfqpoint{3.858638in}{2.733238in}}{\pgfqpoint{3.854732in}{2.737145in}}%
\pgfpathcurveto{\pgfqpoint{3.850825in}{2.741052in}}{\pgfqpoint{3.845525in}{2.743247in}}{\pgfqpoint{3.840000in}{2.743247in}}%
\pgfpathcurveto{\pgfqpoint{3.834475in}{2.743247in}}{\pgfqpoint{3.829176in}{2.741052in}}{\pgfqpoint{3.825269in}{2.737145in}}%
\pgfpathcurveto{\pgfqpoint{3.821362in}{2.733238in}}{\pgfqpoint{3.819167in}{2.727939in}}{\pgfqpoint{3.819167in}{2.722414in}}%
\pgfpathcurveto{\pgfqpoint{3.819167in}{2.716889in}}{\pgfqpoint{3.821362in}{2.711589in}}{\pgfqpoint{3.825269in}{2.707682in}}%
\pgfpathcurveto{\pgfqpoint{3.829176in}{2.703775in}}{\pgfqpoint{3.834475in}{2.701580in}}{\pgfqpoint{3.840000in}{2.701580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792566in}{2.701720in}}%
\pgfpathcurveto{\pgfqpoint{3.798091in}{2.701720in}}{\pgfqpoint{3.803391in}{2.703916in}}{\pgfqpoint{3.807298in}{2.707822in}}%
\pgfpathcurveto{\pgfqpoint{3.811205in}{2.711729in}}{\pgfqpoint{3.813400in}{2.717029in}}{\pgfqpoint{3.813400in}{2.722554in}}%
\pgfpathcurveto{\pgfqpoint{3.813400in}{2.728079in}}{\pgfqpoint{3.811205in}{2.733378in}}{\pgfqpoint{3.807298in}{2.737285in}}%
\pgfpathcurveto{\pgfqpoint{3.803391in}{2.741192in}}{\pgfqpoint{3.798091in}{2.743387in}}{\pgfqpoint{3.792566in}{2.743387in}}%
\pgfpathcurveto{\pgfqpoint{3.787041in}{2.743387in}}{\pgfqpoint{3.781742in}{2.741192in}}{\pgfqpoint{3.777835in}{2.737285in}}%
\pgfpathcurveto{\pgfqpoint{3.773928in}{2.733378in}}{\pgfqpoint{3.771733in}{2.728079in}}{\pgfqpoint{3.771733in}{2.722554in}}%
\pgfpathcurveto{\pgfqpoint{3.771733in}{2.717029in}}{\pgfqpoint{3.773928in}{2.711729in}}{\pgfqpoint{3.777835in}{2.707822in}}%
\pgfpathcurveto{\pgfqpoint{3.781742in}{2.703916in}}{\pgfqpoint{3.787041in}{2.701720in}}{\pgfqpoint{3.792566in}{2.701720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649651in}{2.702003in}}%
\pgfpathcurveto{\pgfqpoint{3.655176in}{2.702003in}}{\pgfqpoint{3.660476in}{2.704199in}}{\pgfqpoint{3.664383in}{2.708105in}}%
\pgfpathcurveto{\pgfqpoint{3.668289in}{2.712012in}}{\pgfqpoint{3.670484in}{2.717312in}}{\pgfqpoint{3.670484in}{2.722837in}}%
\pgfpathcurveto{\pgfqpoint{3.670484in}{2.728362in}}{\pgfqpoint{3.668289in}{2.733661in}}{\pgfqpoint{3.664383in}{2.737568in}}%
\pgfpathcurveto{\pgfqpoint{3.660476in}{2.741475in}}{\pgfqpoint{3.655176in}{2.743670in}}{\pgfqpoint{3.649651in}{2.743670in}}%
\pgfpathcurveto{\pgfqpoint{3.644126in}{2.743670in}}{\pgfqpoint{3.638827in}{2.741475in}}{\pgfqpoint{3.634920in}{2.737568in}}%
\pgfpathcurveto{\pgfqpoint{3.631013in}{2.733661in}}{\pgfqpoint{3.628818in}{2.728362in}}{\pgfqpoint{3.628818in}{2.722837in}}%
\pgfpathcurveto{\pgfqpoint{3.628818in}{2.717312in}}{\pgfqpoint{3.631013in}{2.712012in}}{\pgfqpoint{3.634920in}{2.708105in}}%
\pgfpathcurveto{\pgfqpoint{3.638827in}{2.704199in}}{\pgfqpoint{3.644126in}{2.702003in}}{\pgfqpoint{3.649651in}{2.702003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861160in}{2.702099in}}%
\pgfpathcurveto{\pgfqpoint{3.866685in}{2.702099in}}{\pgfqpoint{3.871985in}{2.704294in}}{\pgfqpoint{3.875892in}{2.708201in}}%
\pgfpathcurveto{\pgfqpoint{3.879798in}{2.712108in}}{\pgfqpoint{3.881994in}{2.717407in}}{\pgfqpoint{3.881994in}{2.722932in}}%
\pgfpathcurveto{\pgfqpoint{3.881994in}{2.728457in}}{\pgfqpoint{3.879798in}{2.733757in}}{\pgfqpoint{3.875892in}{2.737664in}}%
\pgfpathcurveto{\pgfqpoint{3.871985in}{2.741571in}}{\pgfqpoint{3.866685in}{2.743766in}}{\pgfqpoint{3.861160in}{2.743766in}}%
\pgfpathcurveto{\pgfqpoint{3.855635in}{2.743766in}}{\pgfqpoint{3.850336in}{2.741571in}}{\pgfqpoint{3.846429in}{2.737664in}}%
\pgfpathcurveto{\pgfqpoint{3.842522in}{2.733757in}}{\pgfqpoint{3.840327in}{2.728457in}}{\pgfqpoint{3.840327in}{2.722932in}}%
\pgfpathcurveto{\pgfqpoint{3.840327in}{2.717407in}}{\pgfqpoint{3.842522in}{2.712108in}}{\pgfqpoint{3.846429in}{2.708201in}}%
\pgfpathcurveto{\pgfqpoint{3.850336in}{2.704294in}}{\pgfqpoint{3.855635in}{2.702099in}}{\pgfqpoint{3.861160in}{2.702099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851596in}{2.702413in}}%
\pgfpathcurveto{\pgfqpoint{3.857121in}{2.702413in}}{\pgfqpoint{3.862421in}{2.704608in}}{\pgfqpoint{3.866328in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{3.870235in}{2.712421in}}{\pgfqpoint{3.872430in}{2.717721in}}{\pgfqpoint{3.872430in}{2.723246in}}%
\pgfpathcurveto{\pgfqpoint{3.872430in}{2.728771in}}{\pgfqpoint{3.870235in}{2.734070in}}{\pgfqpoint{3.866328in}{2.737977in}}%
\pgfpathcurveto{\pgfqpoint{3.862421in}{2.741884in}}{\pgfqpoint{3.857121in}{2.744079in}}{\pgfqpoint{3.851596in}{2.744079in}}%
\pgfpathcurveto{\pgfqpoint{3.846071in}{2.744079in}}{\pgfqpoint{3.840772in}{2.741884in}}{\pgfqpoint{3.836865in}{2.737977in}}%
\pgfpathcurveto{\pgfqpoint{3.832958in}{2.734070in}}{\pgfqpoint{3.830763in}{2.728771in}}{\pgfqpoint{3.830763in}{2.723246in}}%
\pgfpathcurveto{\pgfqpoint{3.830763in}{2.717721in}}{\pgfqpoint{3.832958in}{2.712421in}}{\pgfqpoint{3.836865in}{2.708515in}}%
\pgfpathcurveto{\pgfqpoint{3.840772in}{2.704608in}}{\pgfqpoint{3.846071in}{2.702413in}}{\pgfqpoint{3.851596in}{2.702413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860883in}{2.702927in}}%
\pgfpathcurveto{\pgfqpoint{3.866408in}{2.702927in}}{\pgfqpoint{3.871708in}{2.705123in}}{\pgfqpoint{3.875615in}{2.709029in}}%
\pgfpathcurveto{\pgfqpoint{3.879522in}{2.712936in}}{\pgfqpoint{3.881717in}{2.718236in}}{\pgfqpoint{3.881717in}{2.723761in}}%
\pgfpathcurveto{\pgfqpoint{3.881717in}{2.729286in}}{\pgfqpoint{3.879522in}{2.734585in}}{\pgfqpoint{3.875615in}{2.738492in}}%
\pgfpathcurveto{\pgfqpoint{3.871708in}{2.742399in}}{\pgfqpoint{3.866408in}{2.744594in}}{\pgfqpoint{3.860883in}{2.744594in}}%
\pgfpathcurveto{\pgfqpoint{3.855358in}{2.744594in}}{\pgfqpoint{3.850059in}{2.742399in}}{\pgfqpoint{3.846152in}{2.738492in}}%
\pgfpathcurveto{\pgfqpoint{3.842245in}{2.734585in}}{\pgfqpoint{3.840050in}{2.729286in}}{\pgfqpoint{3.840050in}{2.723761in}}%
\pgfpathcurveto{\pgfqpoint{3.840050in}{2.718236in}}{\pgfqpoint{3.842245in}{2.712936in}}{\pgfqpoint{3.846152in}{2.709029in}}%
\pgfpathcurveto{\pgfqpoint{3.850059in}{2.705123in}}{\pgfqpoint{3.855358in}{2.702927in}}{\pgfqpoint{3.860883in}{2.702927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860492in}{2.702986in}}%
\pgfpathcurveto{\pgfqpoint{3.866018in}{2.702986in}}{\pgfqpoint{3.871317in}{2.705181in}}{\pgfqpoint{3.875224in}{2.709088in}}%
\pgfpathcurveto{\pgfqpoint{3.879131in}{2.712995in}}{\pgfqpoint{3.881326in}{2.718294in}}{\pgfqpoint{3.881326in}{2.723819in}}%
\pgfpathcurveto{\pgfqpoint{3.881326in}{2.729345in}}{\pgfqpoint{3.879131in}{2.734644in}}{\pgfqpoint{3.875224in}{2.738551in}}%
\pgfpathcurveto{\pgfqpoint{3.871317in}{2.742458in}}{\pgfqpoint{3.866018in}{2.744653in}}{\pgfqpoint{3.860492in}{2.744653in}}%
\pgfpathcurveto{\pgfqpoint{3.854967in}{2.744653in}}{\pgfqpoint{3.849668in}{2.742458in}}{\pgfqpoint{3.845761in}{2.738551in}}%
\pgfpathcurveto{\pgfqpoint{3.841854in}{2.734644in}}{\pgfqpoint{3.839659in}{2.729345in}}{\pgfqpoint{3.839659in}{2.723819in}}%
\pgfpathcurveto{\pgfqpoint{3.839659in}{2.718294in}}{\pgfqpoint{3.841854in}{2.712995in}}{\pgfqpoint{3.845761in}{2.709088in}}%
\pgfpathcurveto{\pgfqpoint{3.849668in}{2.705181in}}{\pgfqpoint{3.854967in}{2.702986in}}{\pgfqpoint{3.860492in}{2.702986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836909in}{2.703031in}}%
\pgfpathcurveto{\pgfqpoint{3.842434in}{2.703031in}}{\pgfqpoint{3.847734in}{2.705226in}}{\pgfqpoint{3.851641in}{2.709133in}}%
\pgfpathcurveto{\pgfqpoint{3.855547in}{2.713039in}}{\pgfqpoint{3.857743in}{2.718339in}}{\pgfqpoint{3.857743in}{2.723864in}}%
\pgfpathcurveto{\pgfqpoint{3.857743in}{2.729389in}}{\pgfqpoint{3.855547in}{2.734689in}}{\pgfqpoint{3.851641in}{2.738595in}}%
\pgfpathcurveto{\pgfqpoint{3.847734in}{2.742502in}}{\pgfqpoint{3.842434in}{2.744697in}}{\pgfqpoint{3.836909in}{2.744697in}}%
\pgfpathcurveto{\pgfqpoint{3.831384in}{2.744697in}}{\pgfqpoint{3.826085in}{2.742502in}}{\pgfqpoint{3.822178in}{2.738595in}}%
\pgfpathcurveto{\pgfqpoint{3.818271in}{2.734689in}}{\pgfqpoint{3.816076in}{2.729389in}}{\pgfqpoint{3.816076in}{2.723864in}}%
\pgfpathcurveto{\pgfqpoint{3.816076in}{2.718339in}}{\pgfqpoint{3.818271in}{2.713039in}}{\pgfqpoint{3.822178in}{2.709133in}}%
\pgfpathcurveto{\pgfqpoint{3.826085in}{2.705226in}}{\pgfqpoint{3.831384in}{2.703031in}}{\pgfqpoint{3.836909in}{2.703031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860913in}{2.703223in}}%
\pgfpathcurveto{\pgfqpoint{3.866438in}{2.703223in}}{\pgfqpoint{3.871738in}{2.705418in}}{\pgfqpoint{3.875644in}{2.709325in}}%
\pgfpathcurveto{\pgfqpoint{3.879551in}{2.713232in}}{\pgfqpoint{3.881746in}{2.718531in}}{\pgfqpoint{3.881746in}{2.724057in}}%
\pgfpathcurveto{\pgfqpoint{3.881746in}{2.729582in}}{\pgfqpoint{3.879551in}{2.734881in}}{\pgfqpoint{3.875644in}{2.738788in}}%
\pgfpathcurveto{\pgfqpoint{3.871738in}{2.742695in}}{\pgfqpoint{3.866438in}{2.744890in}}{\pgfqpoint{3.860913in}{2.744890in}}%
\pgfpathcurveto{\pgfqpoint{3.855388in}{2.744890in}}{\pgfqpoint{3.850088in}{2.742695in}}{\pgfqpoint{3.846182in}{2.738788in}}%
\pgfpathcurveto{\pgfqpoint{3.842275in}{2.734881in}}{\pgfqpoint{3.840080in}{2.729582in}}{\pgfqpoint{3.840080in}{2.724057in}}%
\pgfpathcurveto{\pgfqpoint{3.840080in}{2.718531in}}{\pgfqpoint{3.842275in}{2.713232in}}{\pgfqpoint{3.846182in}{2.709325in}}%
\pgfpathcurveto{\pgfqpoint{3.850088in}{2.705418in}}{\pgfqpoint{3.855388in}{2.703223in}}{\pgfqpoint{3.860913in}{2.703223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227135in}{2.703376in}}%
\pgfpathcurveto{\pgfqpoint{3.232660in}{2.703376in}}{\pgfqpoint{3.237960in}{2.705571in}}{\pgfqpoint{3.241867in}{2.709478in}}%
\pgfpathcurveto{\pgfqpoint{3.245773in}{2.713385in}}{\pgfqpoint{3.247968in}{2.718684in}}{\pgfqpoint{3.247968in}{2.724209in}}%
\pgfpathcurveto{\pgfqpoint{3.247968in}{2.729735in}}{\pgfqpoint{3.245773in}{2.735034in}}{\pgfqpoint{3.241867in}{2.738941in}}%
\pgfpathcurveto{\pgfqpoint{3.237960in}{2.742848in}}{\pgfqpoint{3.232660in}{2.745043in}}{\pgfqpoint{3.227135in}{2.745043in}}%
\pgfpathcurveto{\pgfqpoint{3.221610in}{2.745043in}}{\pgfqpoint{3.216311in}{2.742848in}}{\pgfqpoint{3.212404in}{2.738941in}}%
\pgfpathcurveto{\pgfqpoint{3.208497in}{2.735034in}}{\pgfqpoint{3.206302in}{2.729735in}}{\pgfqpoint{3.206302in}{2.724209in}}%
\pgfpathcurveto{\pgfqpoint{3.206302in}{2.718684in}}{\pgfqpoint{3.208497in}{2.713385in}}{\pgfqpoint{3.212404in}{2.709478in}}%
\pgfpathcurveto{\pgfqpoint{3.216311in}{2.705571in}}{\pgfqpoint{3.221610in}{2.703376in}}{\pgfqpoint{3.227135in}{2.703376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858619in}{2.703403in}}%
\pgfpathcurveto{\pgfqpoint{3.864144in}{2.703403in}}{\pgfqpoint{3.869443in}{2.705598in}}{\pgfqpoint{3.873350in}{2.709505in}}%
\pgfpathcurveto{\pgfqpoint{3.877257in}{2.713412in}}{\pgfqpoint{3.879452in}{2.718711in}}{\pgfqpoint{3.879452in}{2.724236in}}%
\pgfpathcurveto{\pgfqpoint{3.879452in}{2.729761in}}{\pgfqpoint{3.877257in}{2.735061in}}{\pgfqpoint{3.873350in}{2.738968in}}%
\pgfpathcurveto{\pgfqpoint{3.869443in}{2.742874in}}{\pgfqpoint{3.864144in}{2.745070in}}{\pgfqpoint{3.858619in}{2.745070in}}%
\pgfpathcurveto{\pgfqpoint{3.853094in}{2.745070in}}{\pgfqpoint{3.847794in}{2.742874in}}{\pgfqpoint{3.843887in}{2.738968in}}%
\pgfpathcurveto{\pgfqpoint{3.839980in}{2.735061in}}{\pgfqpoint{3.837785in}{2.729761in}}{\pgfqpoint{3.837785in}{2.724236in}}%
\pgfpathcurveto{\pgfqpoint{3.837785in}{2.718711in}}{\pgfqpoint{3.839980in}{2.713412in}}{\pgfqpoint{3.843887in}{2.709505in}}%
\pgfpathcurveto{\pgfqpoint{3.847794in}{2.705598in}}{\pgfqpoint{3.853094in}{2.703403in}}{\pgfqpoint{3.858619in}{2.703403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857134in}{2.703589in}}%
\pgfpathcurveto{\pgfqpoint{3.862659in}{2.703589in}}{\pgfqpoint{3.867959in}{2.705784in}}{\pgfqpoint{3.871865in}{2.709691in}}%
\pgfpathcurveto{\pgfqpoint{3.875772in}{2.713598in}}{\pgfqpoint{3.877967in}{2.718897in}}{\pgfqpoint{3.877967in}{2.724422in}}%
\pgfpathcurveto{\pgfqpoint{3.877967in}{2.729947in}}{\pgfqpoint{3.875772in}{2.735247in}}{\pgfqpoint{3.871865in}{2.739154in}}%
\pgfpathcurveto{\pgfqpoint{3.867959in}{2.743061in}}{\pgfqpoint{3.862659in}{2.745256in}}{\pgfqpoint{3.857134in}{2.745256in}}%
\pgfpathcurveto{\pgfqpoint{3.851609in}{2.745256in}}{\pgfqpoint{3.846309in}{2.743061in}}{\pgfqpoint{3.842403in}{2.739154in}}%
\pgfpathcurveto{\pgfqpoint{3.838496in}{2.735247in}}{\pgfqpoint{3.836301in}{2.729947in}}{\pgfqpoint{3.836301in}{2.724422in}}%
\pgfpathcurveto{\pgfqpoint{3.836301in}{2.718897in}}{\pgfqpoint{3.838496in}{2.713598in}}{\pgfqpoint{3.842403in}{2.709691in}}%
\pgfpathcurveto{\pgfqpoint{3.846309in}{2.705784in}}{\pgfqpoint{3.851609in}{2.703589in}}{\pgfqpoint{3.857134in}{2.703589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860495in}{2.703631in}}%
\pgfpathcurveto{\pgfqpoint{3.866020in}{2.703631in}}{\pgfqpoint{3.871320in}{2.705826in}}{\pgfqpoint{3.875227in}{2.709733in}}%
\pgfpathcurveto{\pgfqpoint{3.879134in}{2.713640in}}{\pgfqpoint{3.881329in}{2.718939in}}{\pgfqpoint{3.881329in}{2.724464in}}%
\pgfpathcurveto{\pgfqpoint{3.881329in}{2.729989in}}{\pgfqpoint{3.879134in}{2.735289in}}{\pgfqpoint{3.875227in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{3.871320in}{2.743103in}}{\pgfqpoint{3.866020in}{2.745298in}}{\pgfqpoint{3.860495in}{2.745298in}}%
\pgfpathcurveto{\pgfqpoint{3.854970in}{2.745298in}}{\pgfqpoint{3.849671in}{2.743103in}}{\pgfqpoint{3.845764in}{2.739196in}}%
\pgfpathcurveto{\pgfqpoint{3.841857in}{2.735289in}}{\pgfqpoint{3.839662in}{2.729989in}}{\pgfqpoint{3.839662in}{2.724464in}}%
\pgfpathcurveto{\pgfqpoint{3.839662in}{2.718939in}}{\pgfqpoint{3.841857in}{2.713640in}}{\pgfqpoint{3.845764in}{2.709733in}}%
\pgfpathcurveto{\pgfqpoint{3.849671in}{2.705826in}}{\pgfqpoint{3.854970in}{2.703631in}}{\pgfqpoint{3.860495in}{2.703631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842799in}{2.703742in}}%
\pgfpathcurveto{\pgfqpoint{3.848324in}{2.703742in}}{\pgfqpoint{3.853624in}{2.705937in}}{\pgfqpoint{3.857530in}{2.709844in}}%
\pgfpathcurveto{\pgfqpoint{3.861437in}{2.713751in}}{\pgfqpoint{3.863632in}{2.719050in}}{\pgfqpoint{3.863632in}{2.724575in}}%
\pgfpathcurveto{\pgfqpoint{3.863632in}{2.730100in}}{\pgfqpoint{3.861437in}{2.735400in}}{\pgfqpoint{3.857530in}{2.739307in}}%
\pgfpathcurveto{\pgfqpoint{3.853624in}{2.743213in}}{\pgfqpoint{3.848324in}{2.745409in}}{\pgfqpoint{3.842799in}{2.745409in}}%
\pgfpathcurveto{\pgfqpoint{3.837274in}{2.745409in}}{\pgfqpoint{3.831975in}{2.743213in}}{\pgfqpoint{3.828068in}{2.739307in}}%
\pgfpathcurveto{\pgfqpoint{3.824161in}{2.735400in}}{\pgfqpoint{3.821966in}{2.730100in}}{\pgfqpoint{3.821966in}{2.724575in}}%
\pgfpathcurveto{\pgfqpoint{3.821966in}{2.719050in}}{\pgfqpoint{3.824161in}{2.713751in}}{\pgfqpoint{3.828068in}{2.709844in}}%
\pgfpathcurveto{\pgfqpoint{3.831975in}{2.705937in}}{\pgfqpoint{3.837274in}{2.703742in}}{\pgfqpoint{3.842799in}{2.703742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871747in}{2.704073in}}%
\pgfpathcurveto{\pgfqpoint{2.877272in}{2.704073in}}{\pgfqpoint{2.882572in}{2.706268in}}{\pgfqpoint{2.886478in}{2.710175in}}%
\pgfpathcurveto{\pgfqpoint{2.890385in}{2.714082in}}{\pgfqpoint{2.892580in}{2.719382in}}{\pgfqpoint{2.892580in}{2.724907in}}%
\pgfpathcurveto{\pgfqpoint{2.892580in}{2.730432in}}{\pgfqpoint{2.890385in}{2.735731in}}{\pgfqpoint{2.886478in}{2.739638in}}%
\pgfpathcurveto{\pgfqpoint{2.882572in}{2.743545in}}{\pgfqpoint{2.877272in}{2.745740in}}{\pgfqpoint{2.871747in}{2.745740in}}%
\pgfpathcurveto{\pgfqpoint{2.866222in}{2.745740in}}{\pgfqpoint{2.860922in}{2.743545in}}{\pgfqpoint{2.857016in}{2.739638in}}%
\pgfpathcurveto{\pgfqpoint{2.853109in}{2.735731in}}{\pgfqpoint{2.850914in}{2.730432in}}{\pgfqpoint{2.850914in}{2.724907in}}%
\pgfpathcurveto{\pgfqpoint{2.850914in}{2.719382in}}{\pgfqpoint{2.853109in}{2.714082in}}{\pgfqpoint{2.857016in}{2.710175in}}%
\pgfpathcurveto{\pgfqpoint{2.860922in}{2.706268in}}{\pgfqpoint{2.866222in}{2.704073in}}{\pgfqpoint{2.871747in}{2.704073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861815in}{2.704103in}}%
\pgfpathcurveto{\pgfqpoint{3.867340in}{2.704103in}}{\pgfqpoint{3.872640in}{2.706298in}}{\pgfqpoint{3.876547in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{3.880454in}{2.714111in}}{\pgfqpoint{3.882649in}{2.719411in}}{\pgfqpoint{3.882649in}{2.724936in}}%
\pgfpathcurveto{\pgfqpoint{3.882649in}{2.730461in}}{\pgfqpoint{3.880454in}{2.735761in}}{\pgfqpoint{3.876547in}{2.739667in}}%
\pgfpathcurveto{\pgfqpoint{3.872640in}{2.743574in}}{\pgfqpoint{3.867340in}{2.745769in}}{\pgfqpoint{3.861815in}{2.745769in}}%
\pgfpathcurveto{\pgfqpoint{3.856290in}{2.745769in}}{\pgfqpoint{3.850991in}{2.743574in}}{\pgfqpoint{3.847084in}{2.739667in}}%
\pgfpathcurveto{\pgfqpoint{3.843177in}{2.735761in}}{\pgfqpoint{3.840982in}{2.730461in}}{\pgfqpoint{3.840982in}{2.724936in}}%
\pgfpathcurveto{\pgfqpoint{3.840982in}{2.719411in}}{\pgfqpoint{3.843177in}{2.714111in}}{\pgfqpoint{3.847084in}{2.710205in}}%
\pgfpathcurveto{\pgfqpoint{3.850991in}{2.706298in}}{\pgfqpoint{3.856290in}{2.704103in}}{\pgfqpoint{3.861815in}{2.704103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388378in}{2.704104in}}%
\pgfpathcurveto{\pgfqpoint{3.393903in}{2.704104in}}{\pgfqpoint{3.399203in}{2.706299in}}{\pgfqpoint{3.403110in}{2.710206in}}%
\pgfpathcurveto{\pgfqpoint{3.407017in}{2.714113in}}{\pgfqpoint{3.409212in}{2.719412in}}{\pgfqpoint{3.409212in}{2.724937in}}%
\pgfpathcurveto{\pgfqpoint{3.409212in}{2.730462in}}{\pgfqpoint{3.407017in}{2.735762in}}{\pgfqpoint{3.403110in}{2.739669in}}%
\pgfpathcurveto{\pgfqpoint{3.399203in}{2.743575in}}{\pgfqpoint{3.393903in}{2.745771in}}{\pgfqpoint{3.388378in}{2.745771in}}%
\pgfpathcurveto{\pgfqpoint{3.382853in}{2.745771in}}{\pgfqpoint{3.377554in}{2.743575in}}{\pgfqpoint{3.373647in}{2.739669in}}%
\pgfpathcurveto{\pgfqpoint{3.369740in}{2.735762in}}{\pgfqpoint{3.367545in}{2.730462in}}{\pgfqpoint{3.367545in}{2.724937in}}%
\pgfpathcurveto{\pgfqpoint{3.367545in}{2.719412in}}{\pgfqpoint{3.369740in}{2.714113in}}{\pgfqpoint{3.373647in}{2.710206in}}%
\pgfpathcurveto{\pgfqpoint{3.377554in}{2.706299in}}{\pgfqpoint{3.382853in}{2.704104in}}{\pgfqpoint{3.388378in}{2.704104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229453in}{2.704191in}}%
\pgfpathcurveto{\pgfqpoint{3.234978in}{2.704191in}}{\pgfqpoint{3.240278in}{2.706386in}}{\pgfqpoint{3.244185in}{2.710293in}}%
\pgfpathcurveto{\pgfqpoint{3.248091in}{2.714199in}}{\pgfqpoint{3.250287in}{2.719499in}}{\pgfqpoint{3.250287in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{3.250287in}{2.730549in}}{\pgfqpoint{3.248091in}{2.735849in}}{\pgfqpoint{3.244185in}{2.739755in}}%
\pgfpathcurveto{\pgfqpoint{3.240278in}{2.743662in}}{\pgfqpoint{3.234978in}{2.745857in}}{\pgfqpoint{3.229453in}{2.745857in}}%
\pgfpathcurveto{\pgfqpoint{3.223928in}{2.745857in}}{\pgfqpoint{3.218629in}{2.743662in}}{\pgfqpoint{3.214722in}{2.739755in}}%
\pgfpathcurveto{\pgfqpoint{3.210815in}{2.735849in}}{\pgfqpoint{3.208620in}{2.730549in}}{\pgfqpoint{3.208620in}{2.725024in}}%
\pgfpathcurveto{\pgfqpoint{3.208620in}{2.719499in}}{\pgfqpoint{3.210815in}{2.714199in}}{\pgfqpoint{3.214722in}{2.710293in}}%
\pgfpathcurveto{\pgfqpoint{3.218629in}{2.706386in}}{\pgfqpoint{3.223928in}{2.704191in}}{\pgfqpoint{3.229453in}{2.704191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590814in}{2.704514in}}%
\pgfpathcurveto{\pgfqpoint{3.596339in}{2.704514in}}{\pgfqpoint{3.601638in}{2.706709in}}{\pgfqpoint{3.605545in}{2.710616in}}%
\pgfpathcurveto{\pgfqpoint{3.609452in}{2.714523in}}{\pgfqpoint{3.611647in}{2.719823in}}{\pgfqpoint{3.611647in}{2.725348in}}%
\pgfpathcurveto{\pgfqpoint{3.611647in}{2.730873in}}{\pgfqpoint{3.609452in}{2.736172in}}{\pgfqpoint{3.605545in}{2.740079in}}%
\pgfpathcurveto{\pgfqpoint{3.601638in}{2.743986in}}{\pgfqpoint{3.596339in}{2.746181in}}{\pgfqpoint{3.590814in}{2.746181in}}%
\pgfpathcurveto{\pgfqpoint{3.585288in}{2.746181in}}{\pgfqpoint{3.579989in}{2.743986in}}{\pgfqpoint{3.576082in}{2.740079in}}%
\pgfpathcurveto{\pgfqpoint{3.572175in}{2.736172in}}{\pgfqpoint{3.569980in}{2.730873in}}{\pgfqpoint{3.569980in}{2.725348in}}%
\pgfpathcurveto{\pgfqpoint{3.569980in}{2.719823in}}{\pgfqpoint{3.572175in}{2.714523in}}{\pgfqpoint{3.576082in}{2.710616in}}%
\pgfpathcurveto{\pgfqpoint{3.579989in}{2.706709in}}{\pgfqpoint{3.585288in}{2.704514in}}{\pgfqpoint{3.590814in}{2.704514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855439in}{2.704869in}}%
\pgfpathcurveto{\pgfqpoint{3.860965in}{2.704869in}}{\pgfqpoint{3.866264in}{2.707064in}}{\pgfqpoint{3.870171in}{2.710971in}}%
\pgfpathcurveto{\pgfqpoint{3.874078in}{2.714877in}}{\pgfqpoint{3.876273in}{2.720177in}}{\pgfqpoint{3.876273in}{2.725702in}}%
\pgfpathcurveto{\pgfqpoint{3.876273in}{2.731227in}}{\pgfqpoint{3.874078in}{2.736527in}}{\pgfqpoint{3.870171in}{2.740433in}}%
\pgfpathcurveto{\pgfqpoint{3.866264in}{2.744340in}}{\pgfqpoint{3.860965in}{2.746535in}}{\pgfqpoint{3.855439in}{2.746535in}}%
\pgfpathcurveto{\pgfqpoint{3.849914in}{2.746535in}}{\pgfqpoint{3.844615in}{2.744340in}}{\pgfqpoint{3.840708in}{2.740433in}}%
\pgfpathcurveto{\pgfqpoint{3.836801in}{2.736527in}}{\pgfqpoint{3.834606in}{2.731227in}}{\pgfqpoint{3.834606in}{2.725702in}}%
\pgfpathcurveto{\pgfqpoint{3.834606in}{2.720177in}}{\pgfqpoint{3.836801in}{2.714877in}}{\pgfqpoint{3.840708in}{2.710971in}}%
\pgfpathcurveto{\pgfqpoint{3.844615in}{2.707064in}}{\pgfqpoint{3.849914in}{2.704869in}}{\pgfqpoint{3.855439in}{2.704869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859200in}{2.705094in}}%
\pgfpathcurveto{\pgfqpoint{3.864725in}{2.705094in}}{\pgfqpoint{3.870024in}{2.707289in}}{\pgfqpoint{3.873931in}{2.711196in}}%
\pgfpathcurveto{\pgfqpoint{3.877838in}{2.715103in}}{\pgfqpoint{3.880033in}{2.720403in}}{\pgfqpoint{3.880033in}{2.725928in}}%
\pgfpathcurveto{\pgfqpoint{3.880033in}{2.731453in}}{\pgfqpoint{3.877838in}{2.736752in}}{\pgfqpoint{3.873931in}{2.740659in}}%
\pgfpathcurveto{\pgfqpoint{3.870024in}{2.744566in}}{\pgfqpoint{3.864725in}{2.746761in}}{\pgfqpoint{3.859200in}{2.746761in}}%
\pgfpathcurveto{\pgfqpoint{3.853675in}{2.746761in}}{\pgfqpoint{3.848375in}{2.744566in}}{\pgfqpoint{3.844468in}{2.740659in}}%
\pgfpathcurveto{\pgfqpoint{3.840561in}{2.736752in}}{\pgfqpoint{3.838366in}{2.731453in}}{\pgfqpoint{3.838366in}{2.725928in}}%
\pgfpathcurveto{\pgfqpoint{3.838366in}{2.720403in}}{\pgfqpoint{3.840561in}{2.715103in}}{\pgfqpoint{3.844468in}{2.711196in}}%
\pgfpathcurveto{\pgfqpoint{3.848375in}{2.707289in}}{\pgfqpoint{3.853675in}{2.705094in}}{\pgfqpoint{3.859200in}{2.705094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849434in}{2.705126in}}%
\pgfpathcurveto{\pgfqpoint{3.854959in}{2.705126in}}{\pgfqpoint{3.860258in}{2.707321in}}{\pgfqpoint{3.864165in}{2.711228in}}%
\pgfpathcurveto{\pgfqpoint{3.868072in}{2.715135in}}{\pgfqpoint{3.870267in}{2.720434in}}{\pgfqpoint{3.870267in}{2.725959in}}%
\pgfpathcurveto{\pgfqpoint{3.870267in}{2.731485in}}{\pgfqpoint{3.868072in}{2.736784in}}{\pgfqpoint{3.864165in}{2.740691in}}%
\pgfpathcurveto{\pgfqpoint{3.860258in}{2.744598in}}{\pgfqpoint{3.854959in}{2.746793in}}{\pgfqpoint{3.849434in}{2.746793in}}%
\pgfpathcurveto{\pgfqpoint{3.843909in}{2.746793in}}{\pgfqpoint{3.838609in}{2.744598in}}{\pgfqpoint{3.834702in}{2.740691in}}%
\pgfpathcurveto{\pgfqpoint{3.830795in}{2.736784in}}{\pgfqpoint{3.828600in}{2.731485in}}{\pgfqpoint{3.828600in}{2.725959in}}%
\pgfpathcurveto{\pgfqpoint{3.828600in}{2.720434in}}{\pgfqpoint{3.830795in}{2.715135in}}{\pgfqpoint{3.834702in}{2.711228in}}%
\pgfpathcurveto{\pgfqpoint{3.838609in}{2.707321in}}{\pgfqpoint{3.843909in}{2.705126in}}{\pgfqpoint{3.849434in}{2.705126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851636in}{2.705148in}}%
\pgfpathcurveto{\pgfqpoint{3.857161in}{2.705148in}}{\pgfqpoint{3.862460in}{2.707343in}}{\pgfqpoint{3.866367in}{2.711250in}}%
\pgfpathcurveto{\pgfqpoint{3.870274in}{2.715157in}}{\pgfqpoint{3.872469in}{2.720456in}}{\pgfqpoint{3.872469in}{2.725981in}}%
\pgfpathcurveto{\pgfqpoint{3.872469in}{2.731506in}}{\pgfqpoint{3.870274in}{2.736806in}}{\pgfqpoint{3.866367in}{2.740713in}}%
\pgfpathcurveto{\pgfqpoint{3.862460in}{2.744619in}}{\pgfqpoint{3.857161in}{2.746814in}}{\pgfqpoint{3.851636in}{2.746814in}}%
\pgfpathcurveto{\pgfqpoint{3.846111in}{2.746814in}}{\pgfqpoint{3.840811in}{2.744619in}}{\pgfqpoint{3.836905in}{2.740713in}}%
\pgfpathcurveto{\pgfqpoint{3.832998in}{2.736806in}}{\pgfqpoint{3.830803in}{2.731506in}}{\pgfqpoint{3.830803in}{2.725981in}}%
\pgfpathcurveto{\pgfqpoint{3.830803in}{2.720456in}}{\pgfqpoint{3.832998in}{2.715157in}}{\pgfqpoint{3.836905in}{2.711250in}}%
\pgfpathcurveto{\pgfqpoint{3.840811in}{2.707343in}}{\pgfqpoint{3.846111in}{2.705148in}}{\pgfqpoint{3.851636in}{2.705148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860760in}{2.705172in}}%
\pgfpathcurveto{\pgfqpoint{3.866285in}{2.705172in}}{\pgfqpoint{3.871584in}{2.707367in}}{\pgfqpoint{3.875491in}{2.711274in}}%
\pgfpathcurveto{\pgfqpoint{3.879398in}{2.715181in}}{\pgfqpoint{3.881593in}{2.720480in}}{\pgfqpoint{3.881593in}{2.726005in}}%
\pgfpathcurveto{\pgfqpoint{3.881593in}{2.731530in}}{\pgfqpoint{3.879398in}{2.736830in}}{\pgfqpoint{3.875491in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{3.871584in}{2.744644in}}{\pgfqpoint{3.866285in}{2.746839in}}{\pgfqpoint{3.860760in}{2.746839in}}%
\pgfpathcurveto{\pgfqpoint{3.855235in}{2.746839in}}{\pgfqpoint{3.849935in}{2.744644in}}{\pgfqpoint{3.846028in}{2.740737in}}%
\pgfpathcurveto{\pgfqpoint{3.842122in}{2.736830in}}{\pgfqpoint{3.839926in}{2.731530in}}{\pgfqpoint{3.839926in}{2.726005in}}%
\pgfpathcurveto{\pgfqpoint{3.839926in}{2.720480in}}{\pgfqpoint{3.842122in}{2.715181in}}{\pgfqpoint{3.846028in}{2.711274in}}%
\pgfpathcurveto{\pgfqpoint{3.849935in}{2.707367in}}{\pgfqpoint{3.855235in}{2.705172in}}{\pgfqpoint{3.860760in}{2.705172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839629in}{2.705423in}}%
\pgfpathcurveto{\pgfqpoint{3.845154in}{2.705423in}}{\pgfqpoint{3.850453in}{2.707618in}}{\pgfqpoint{3.854360in}{2.711525in}}%
\pgfpathcurveto{\pgfqpoint{3.858267in}{2.715432in}}{\pgfqpoint{3.860462in}{2.720731in}}{\pgfqpoint{3.860462in}{2.726256in}}%
\pgfpathcurveto{\pgfqpoint{3.860462in}{2.731781in}}{\pgfqpoint{3.858267in}{2.737081in}}{\pgfqpoint{3.854360in}{2.740988in}}%
\pgfpathcurveto{\pgfqpoint{3.850453in}{2.744895in}}{\pgfqpoint{3.845154in}{2.747090in}}{\pgfqpoint{3.839629in}{2.747090in}}%
\pgfpathcurveto{\pgfqpoint{3.834104in}{2.747090in}}{\pgfqpoint{3.828804in}{2.744895in}}{\pgfqpoint{3.824897in}{2.740988in}}%
\pgfpathcurveto{\pgfqpoint{3.820990in}{2.737081in}}{\pgfqpoint{3.818795in}{2.731781in}}{\pgfqpoint{3.818795in}{2.726256in}}%
\pgfpathcurveto{\pgfqpoint{3.818795in}{2.720731in}}{\pgfqpoint{3.820990in}{2.715432in}}{\pgfqpoint{3.824897in}{2.711525in}}%
\pgfpathcurveto{\pgfqpoint{3.828804in}{2.707618in}}{\pgfqpoint{3.834104in}{2.705423in}}{\pgfqpoint{3.839629in}{2.705423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787217in}{2.705515in}}%
\pgfpathcurveto{\pgfqpoint{3.792742in}{2.705515in}}{\pgfqpoint{3.798042in}{2.707710in}}{\pgfqpoint{3.801948in}{2.711617in}}%
\pgfpathcurveto{\pgfqpoint{3.805855in}{2.715524in}}{\pgfqpoint{3.808050in}{2.720823in}}{\pgfqpoint{3.808050in}{2.726348in}}%
\pgfpathcurveto{\pgfqpoint{3.808050in}{2.731873in}}{\pgfqpoint{3.805855in}{2.737173in}}{\pgfqpoint{3.801948in}{2.741080in}}%
\pgfpathcurveto{\pgfqpoint{3.798042in}{2.744986in}}{\pgfqpoint{3.792742in}{2.747182in}}{\pgfqpoint{3.787217in}{2.747182in}}%
\pgfpathcurveto{\pgfqpoint{3.781692in}{2.747182in}}{\pgfqpoint{3.776392in}{2.744986in}}{\pgfqpoint{3.772486in}{2.741080in}}%
\pgfpathcurveto{\pgfqpoint{3.768579in}{2.737173in}}{\pgfqpoint{3.766384in}{2.731873in}}{\pgfqpoint{3.766384in}{2.726348in}}%
\pgfpathcurveto{\pgfqpoint{3.766384in}{2.720823in}}{\pgfqpoint{3.768579in}{2.715524in}}{\pgfqpoint{3.772486in}{2.711617in}}%
\pgfpathcurveto{\pgfqpoint{3.776392in}{2.707710in}}{\pgfqpoint{3.781692in}{2.705515in}}{\pgfqpoint{3.787217in}{2.705515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861346in}{2.705754in}}%
\pgfpathcurveto{\pgfqpoint{3.866871in}{2.705754in}}{\pgfqpoint{3.872170in}{2.707950in}}{\pgfqpoint{3.876077in}{2.711856in}}%
\pgfpathcurveto{\pgfqpoint{3.879984in}{2.715763in}}{\pgfqpoint{3.882179in}{2.721063in}}{\pgfqpoint{3.882179in}{2.726588in}}%
\pgfpathcurveto{\pgfqpoint{3.882179in}{2.732113in}}{\pgfqpoint{3.879984in}{2.737412in}}{\pgfqpoint{3.876077in}{2.741319in}}%
\pgfpathcurveto{\pgfqpoint{3.872170in}{2.745226in}}{\pgfqpoint{3.866871in}{2.747421in}}{\pgfqpoint{3.861346in}{2.747421in}}%
\pgfpathcurveto{\pgfqpoint{3.855821in}{2.747421in}}{\pgfqpoint{3.850521in}{2.745226in}}{\pgfqpoint{3.846614in}{2.741319in}}%
\pgfpathcurveto{\pgfqpoint{3.842708in}{2.737412in}}{\pgfqpoint{3.840513in}{2.732113in}}{\pgfqpoint{3.840513in}{2.726588in}}%
\pgfpathcurveto{\pgfqpoint{3.840513in}{2.721063in}}{\pgfqpoint{3.842708in}{2.715763in}}{\pgfqpoint{3.846614in}{2.711856in}}%
\pgfpathcurveto{\pgfqpoint{3.850521in}{2.707950in}}{\pgfqpoint{3.855821in}{2.705754in}}{\pgfqpoint{3.861346in}{2.705754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611345in}{2.706310in}}%
\pgfpathcurveto{\pgfqpoint{3.616870in}{2.706310in}}{\pgfqpoint{3.622169in}{2.708505in}}{\pgfqpoint{3.626076in}{2.712412in}}%
\pgfpathcurveto{\pgfqpoint{3.629983in}{2.716319in}}{\pgfqpoint{3.632178in}{2.721618in}}{\pgfqpoint{3.632178in}{2.727144in}}%
\pgfpathcurveto{\pgfqpoint{3.632178in}{2.732669in}}{\pgfqpoint{3.629983in}{2.737968in}}{\pgfqpoint{3.626076in}{2.741875in}}%
\pgfpathcurveto{\pgfqpoint{3.622169in}{2.745782in}}{\pgfqpoint{3.616870in}{2.747977in}}{\pgfqpoint{3.611345in}{2.747977in}}%
\pgfpathcurveto{\pgfqpoint{3.605820in}{2.747977in}}{\pgfqpoint{3.600520in}{2.745782in}}{\pgfqpoint{3.596613in}{2.741875in}}%
\pgfpathcurveto{\pgfqpoint{3.592706in}{2.737968in}}{\pgfqpoint{3.590511in}{2.732669in}}{\pgfqpoint{3.590511in}{2.727144in}}%
\pgfpathcurveto{\pgfqpoint{3.590511in}{2.721618in}}{\pgfqpoint{3.592706in}{2.716319in}}{\pgfqpoint{3.596613in}{2.712412in}}%
\pgfpathcurveto{\pgfqpoint{3.600520in}{2.708505in}}{\pgfqpoint{3.605820in}{2.706310in}}{\pgfqpoint{3.611345in}{2.706310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837748in}{2.706444in}}%
\pgfpathcurveto{\pgfqpoint{3.843273in}{2.706444in}}{\pgfqpoint{3.848573in}{2.708639in}}{\pgfqpoint{3.852480in}{2.712546in}}%
\pgfpathcurveto{\pgfqpoint{3.856387in}{2.716453in}}{\pgfqpoint{3.858582in}{2.721752in}}{\pgfqpoint{3.858582in}{2.727277in}}%
\pgfpathcurveto{\pgfqpoint{3.858582in}{2.732802in}}{\pgfqpoint{3.856387in}{2.738102in}}{\pgfqpoint{3.852480in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{3.848573in}{2.745916in}}{\pgfqpoint{3.843273in}{2.748111in}}{\pgfqpoint{3.837748in}{2.748111in}}%
\pgfpathcurveto{\pgfqpoint{3.832223in}{2.748111in}}{\pgfqpoint{3.826924in}{2.745916in}}{\pgfqpoint{3.823017in}{2.742009in}}%
\pgfpathcurveto{\pgfqpoint{3.819110in}{2.738102in}}{\pgfqpoint{3.816915in}{2.732802in}}{\pgfqpoint{3.816915in}{2.727277in}}%
\pgfpathcurveto{\pgfqpoint{3.816915in}{2.721752in}}{\pgfqpoint{3.819110in}{2.716453in}}{\pgfqpoint{3.823017in}{2.712546in}}%
\pgfpathcurveto{\pgfqpoint{3.826924in}{2.708639in}}{\pgfqpoint{3.832223in}{2.706444in}}{\pgfqpoint{3.837748in}{2.706444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850764in}{2.706484in}}%
\pgfpathcurveto{\pgfqpoint{3.856289in}{2.706484in}}{\pgfqpoint{3.861588in}{2.708679in}}{\pgfqpoint{3.865495in}{2.712585in}}%
\pgfpathcurveto{\pgfqpoint{3.869402in}{2.716492in}}{\pgfqpoint{3.871597in}{2.721792in}}{\pgfqpoint{3.871597in}{2.727317in}}%
\pgfpathcurveto{\pgfqpoint{3.871597in}{2.732842in}}{\pgfqpoint{3.869402in}{2.738141in}}{\pgfqpoint{3.865495in}{2.742048in}}%
\pgfpathcurveto{\pgfqpoint{3.861588in}{2.745955in}}{\pgfqpoint{3.856289in}{2.748150in}}{\pgfqpoint{3.850764in}{2.748150in}}%
\pgfpathcurveto{\pgfqpoint{3.845238in}{2.748150in}}{\pgfqpoint{3.839939in}{2.745955in}}{\pgfqpoint{3.836032in}{2.742048in}}%
\pgfpathcurveto{\pgfqpoint{3.832125in}{2.738141in}}{\pgfqpoint{3.829930in}{2.732842in}}{\pgfqpoint{3.829930in}{2.727317in}}%
\pgfpathcurveto{\pgfqpoint{3.829930in}{2.721792in}}{\pgfqpoint{3.832125in}{2.716492in}}{\pgfqpoint{3.836032in}{2.712585in}}%
\pgfpathcurveto{\pgfqpoint{3.839939in}{2.708679in}}{\pgfqpoint{3.845238in}{2.706484in}}{\pgfqpoint{3.850764in}{2.706484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789029in}{2.706807in}}%
\pgfpathcurveto{\pgfqpoint{3.794554in}{2.706807in}}{\pgfqpoint{3.799854in}{2.709002in}}{\pgfqpoint{3.803761in}{2.712909in}}%
\pgfpathcurveto{\pgfqpoint{3.807668in}{2.716816in}}{\pgfqpoint{3.809863in}{2.722116in}}{\pgfqpoint{3.809863in}{2.727641in}}%
\pgfpathcurveto{\pgfqpoint{3.809863in}{2.733166in}}{\pgfqpoint{3.807668in}{2.738465in}}{\pgfqpoint{3.803761in}{2.742372in}}%
\pgfpathcurveto{\pgfqpoint{3.799854in}{2.746279in}}{\pgfqpoint{3.794554in}{2.748474in}}{\pgfqpoint{3.789029in}{2.748474in}}%
\pgfpathcurveto{\pgfqpoint{3.783504in}{2.748474in}}{\pgfqpoint{3.778205in}{2.746279in}}{\pgfqpoint{3.774298in}{2.742372in}}%
\pgfpathcurveto{\pgfqpoint{3.770391in}{2.738465in}}{\pgfqpoint{3.768196in}{2.733166in}}{\pgfqpoint{3.768196in}{2.727641in}}%
\pgfpathcurveto{\pgfqpoint{3.768196in}{2.722116in}}{\pgfqpoint{3.770391in}{2.716816in}}{\pgfqpoint{3.774298in}{2.712909in}}%
\pgfpathcurveto{\pgfqpoint{3.778205in}{2.709002in}}{\pgfqpoint{3.783504in}{2.706807in}}{\pgfqpoint{3.789029in}{2.706807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856168in}{2.706819in}}%
\pgfpathcurveto{\pgfqpoint{3.861693in}{2.706819in}}{\pgfqpoint{3.866993in}{2.709014in}}{\pgfqpoint{3.870899in}{2.712921in}}%
\pgfpathcurveto{\pgfqpoint{3.874806in}{2.716828in}}{\pgfqpoint{3.877001in}{2.722127in}}{\pgfqpoint{3.877001in}{2.727652in}}%
\pgfpathcurveto{\pgfqpoint{3.877001in}{2.733177in}}{\pgfqpoint{3.874806in}{2.738477in}}{\pgfqpoint{3.870899in}{2.742383in}}%
\pgfpathcurveto{\pgfqpoint{3.866993in}{2.746290in}}{\pgfqpoint{3.861693in}{2.748485in}}{\pgfqpoint{3.856168in}{2.748485in}}%
\pgfpathcurveto{\pgfqpoint{3.850643in}{2.748485in}}{\pgfqpoint{3.845344in}{2.746290in}}{\pgfqpoint{3.841437in}{2.742383in}}%
\pgfpathcurveto{\pgfqpoint{3.837530in}{2.738477in}}{\pgfqpoint{3.835335in}{2.733177in}}{\pgfqpoint{3.835335in}{2.727652in}}%
\pgfpathcurveto{\pgfqpoint{3.835335in}{2.722127in}}{\pgfqpoint{3.837530in}{2.716828in}}{\pgfqpoint{3.841437in}{2.712921in}}%
\pgfpathcurveto{\pgfqpoint{3.845344in}{2.709014in}}{\pgfqpoint{3.850643in}{2.706819in}}{\pgfqpoint{3.856168in}{2.706819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762292in}{2.706913in}}%
\pgfpathcurveto{\pgfqpoint{3.767817in}{2.706913in}}{\pgfqpoint{3.773117in}{2.709108in}}{\pgfqpoint{3.777024in}{2.713015in}}%
\pgfpathcurveto{\pgfqpoint{3.780931in}{2.716922in}}{\pgfqpoint{3.783126in}{2.722221in}}{\pgfqpoint{3.783126in}{2.727746in}}%
\pgfpathcurveto{\pgfqpoint{3.783126in}{2.733271in}}{\pgfqpoint{3.780931in}{2.738571in}}{\pgfqpoint{3.777024in}{2.742478in}}%
\pgfpathcurveto{\pgfqpoint{3.773117in}{2.746385in}}{\pgfqpoint{3.767817in}{2.748580in}}{\pgfqpoint{3.762292in}{2.748580in}}%
\pgfpathcurveto{\pgfqpoint{3.756767in}{2.748580in}}{\pgfqpoint{3.751468in}{2.746385in}}{\pgfqpoint{3.747561in}{2.742478in}}%
\pgfpathcurveto{\pgfqpoint{3.743654in}{2.738571in}}{\pgfqpoint{3.741459in}{2.733271in}}{\pgfqpoint{3.741459in}{2.727746in}}%
\pgfpathcurveto{\pgfqpoint{3.741459in}{2.722221in}}{\pgfqpoint{3.743654in}{2.716922in}}{\pgfqpoint{3.747561in}{2.713015in}}%
\pgfpathcurveto{\pgfqpoint{3.751468in}{2.709108in}}{\pgfqpoint{3.756767in}{2.706913in}}{\pgfqpoint{3.762292in}{2.706913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860017in}{2.706946in}}%
\pgfpathcurveto{\pgfqpoint{3.865542in}{2.706946in}}{\pgfqpoint{3.870841in}{2.709141in}}{\pgfqpoint{3.874748in}{2.713048in}}%
\pgfpathcurveto{\pgfqpoint{3.878655in}{2.716955in}}{\pgfqpoint{3.880850in}{2.722254in}}{\pgfqpoint{3.880850in}{2.727780in}}%
\pgfpathcurveto{\pgfqpoint{3.880850in}{2.733305in}}{\pgfqpoint{3.878655in}{2.738604in}}{\pgfqpoint{3.874748in}{2.742511in}}%
\pgfpathcurveto{\pgfqpoint{3.870841in}{2.746418in}}{\pgfqpoint{3.865542in}{2.748613in}}{\pgfqpoint{3.860017in}{2.748613in}}%
\pgfpathcurveto{\pgfqpoint{3.854492in}{2.748613in}}{\pgfqpoint{3.849192in}{2.746418in}}{\pgfqpoint{3.845285in}{2.742511in}}%
\pgfpathcurveto{\pgfqpoint{3.841379in}{2.738604in}}{\pgfqpoint{3.839183in}{2.733305in}}{\pgfqpoint{3.839183in}{2.727780in}}%
\pgfpathcurveto{\pgfqpoint{3.839183in}{2.722254in}}{\pgfqpoint{3.841379in}{2.716955in}}{\pgfqpoint{3.845285in}{2.713048in}}%
\pgfpathcurveto{\pgfqpoint{3.849192in}{2.709141in}}{\pgfqpoint{3.854492in}{2.706946in}}{\pgfqpoint{3.860017in}{2.706946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856573in}{2.707015in}}%
\pgfpathcurveto{\pgfqpoint{3.862098in}{2.707015in}}{\pgfqpoint{3.867397in}{2.709210in}}{\pgfqpoint{3.871304in}{2.713117in}}%
\pgfpathcurveto{\pgfqpoint{3.875211in}{2.717024in}}{\pgfqpoint{3.877406in}{2.722323in}}{\pgfqpoint{3.877406in}{2.727848in}}%
\pgfpathcurveto{\pgfqpoint{3.877406in}{2.733373in}}{\pgfqpoint{3.875211in}{2.738673in}}{\pgfqpoint{3.871304in}{2.742580in}}%
\pgfpathcurveto{\pgfqpoint{3.867397in}{2.746487in}}{\pgfqpoint{3.862098in}{2.748682in}}{\pgfqpoint{3.856573in}{2.748682in}}%
\pgfpathcurveto{\pgfqpoint{3.851048in}{2.748682in}}{\pgfqpoint{3.845748in}{2.746487in}}{\pgfqpoint{3.841841in}{2.742580in}}%
\pgfpathcurveto{\pgfqpoint{3.837934in}{2.738673in}}{\pgfqpoint{3.835739in}{2.733373in}}{\pgfqpoint{3.835739in}{2.727848in}}%
\pgfpathcurveto{\pgfqpoint{3.835739in}{2.722323in}}{\pgfqpoint{3.837934in}{2.717024in}}{\pgfqpoint{3.841841in}{2.713117in}}%
\pgfpathcurveto{\pgfqpoint{3.845748in}{2.709210in}}{\pgfqpoint{3.851048in}{2.707015in}}{\pgfqpoint{3.856573in}{2.707015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693634in}{2.707128in}}%
\pgfpathcurveto{\pgfqpoint{3.699159in}{2.707128in}}{\pgfqpoint{3.704459in}{2.709324in}}{\pgfqpoint{3.708366in}{2.713230in}}%
\pgfpathcurveto{\pgfqpoint{3.712273in}{2.717137in}}{\pgfqpoint{3.714468in}{2.722437in}}{\pgfqpoint{3.714468in}{2.727962in}}%
\pgfpathcurveto{\pgfqpoint{3.714468in}{2.733487in}}{\pgfqpoint{3.712273in}{2.738786in}}{\pgfqpoint{3.708366in}{2.742693in}}%
\pgfpathcurveto{\pgfqpoint{3.704459in}{2.746600in}}{\pgfqpoint{3.699159in}{2.748795in}}{\pgfqpoint{3.693634in}{2.748795in}}%
\pgfpathcurveto{\pgfqpoint{3.688109in}{2.748795in}}{\pgfqpoint{3.682810in}{2.746600in}}{\pgfqpoint{3.678903in}{2.742693in}}%
\pgfpathcurveto{\pgfqpoint{3.674996in}{2.738786in}}{\pgfqpoint{3.672801in}{2.733487in}}{\pgfqpoint{3.672801in}{2.727962in}}%
\pgfpathcurveto{\pgfqpoint{3.672801in}{2.722437in}}{\pgfqpoint{3.674996in}{2.717137in}}{\pgfqpoint{3.678903in}{2.713230in}}%
\pgfpathcurveto{\pgfqpoint{3.682810in}{2.709324in}}{\pgfqpoint{3.688109in}{2.707128in}}{\pgfqpoint{3.693634in}{2.707128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860337in}{2.707284in}}%
\pgfpathcurveto{\pgfqpoint{3.865862in}{2.707284in}}{\pgfqpoint{3.871162in}{2.709479in}}{\pgfqpoint{3.875069in}{2.713386in}}%
\pgfpathcurveto{\pgfqpoint{3.878976in}{2.717293in}}{\pgfqpoint{3.881171in}{2.722592in}}{\pgfqpoint{3.881171in}{2.728117in}}%
\pgfpathcurveto{\pgfqpoint{3.881171in}{2.733642in}}{\pgfqpoint{3.878976in}{2.738942in}}{\pgfqpoint{3.875069in}{2.742849in}}%
\pgfpathcurveto{\pgfqpoint{3.871162in}{2.746756in}}{\pgfqpoint{3.865862in}{2.748951in}}{\pgfqpoint{3.860337in}{2.748951in}}%
\pgfpathcurveto{\pgfqpoint{3.854812in}{2.748951in}}{\pgfqpoint{3.849513in}{2.746756in}}{\pgfqpoint{3.845606in}{2.742849in}}%
\pgfpathcurveto{\pgfqpoint{3.841699in}{2.738942in}}{\pgfqpoint{3.839504in}{2.733642in}}{\pgfqpoint{3.839504in}{2.728117in}}%
\pgfpathcurveto{\pgfqpoint{3.839504in}{2.722592in}}{\pgfqpoint{3.841699in}{2.717293in}}{\pgfqpoint{3.845606in}{2.713386in}}%
\pgfpathcurveto{\pgfqpoint{3.849513in}{2.709479in}}{\pgfqpoint{3.854812in}{2.707284in}}{\pgfqpoint{3.860337in}{2.707284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861628in}{2.707907in}}%
\pgfpathcurveto{\pgfqpoint{3.867153in}{2.707907in}}{\pgfqpoint{3.872453in}{2.710102in}}{\pgfqpoint{3.876359in}{2.714009in}}%
\pgfpathcurveto{\pgfqpoint{3.880266in}{2.717916in}}{\pgfqpoint{3.882461in}{2.723216in}}{\pgfqpoint{3.882461in}{2.728741in}}%
\pgfpathcurveto{\pgfqpoint{3.882461in}{2.734266in}}{\pgfqpoint{3.880266in}{2.739565in}}{\pgfqpoint{3.876359in}{2.743472in}}%
\pgfpathcurveto{\pgfqpoint{3.872453in}{2.747379in}}{\pgfqpoint{3.867153in}{2.749574in}}{\pgfqpoint{3.861628in}{2.749574in}}%
\pgfpathcurveto{\pgfqpoint{3.856103in}{2.749574in}}{\pgfqpoint{3.850803in}{2.747379in}}{\pgfqpoint{3.846897in}{2.743472in}}%
\pgfpathcurveto{\pgfqpoint{3.842990in}{2.739565in}}{\pgfqpoint{3.840795in}{2.734266in}}{\pgfqpoint{3.840795in}{2.728741in}}%
\pgfpathcurveto{\pgfqpoint{3.840795in}{2.723216in}}{\pgfqpoint{3.842990in}{2.717916in}}{\pgfqpoint{3.846897in}{2.714009in}}%
\pgfpathcurveto{\pgfqpoint{3.850803in}{2.710102in}}{\pgfqpoint{3.856103in}{2.707907in}}{\pgfqpoint{3.861628in}{2.707907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728450in}{2.707933in}}%
\pgfpathcurveto{\pgfqpoint{3.733975in}{2.707933in}}{\pgfqpoint{3.739275in}{2.710128in}}{\pgfqpoint{3.743181in}{2.714035in}}%
\pgfpathcurveto{\pgfqpoint{3.747088in}{2.717941in}}{\pgfqpoint{3.749283in}{2.723241in}}{\pgfqpoint{3.749283in}{2.728766in}}%
\pgfpathcurveto{\pgfqpoint{3.749283in}{2.734291in}}{\pgfqpoint{3.747088in}{2.739591in}}{\pgfqpoint{3.743181in}{2.743497in}}%
\pgfpathcurveto{\pgfqpoint{3.739275in}{2.747404in}}{\pgfqpoint{3.733975in}{2.749599in}}{\pgfqpoint{3.728450in}{2.749599in}}%
\pgfpathcurveto{\pgfqpoint{3.722925in}{2.749599in}}{\pgfqpoint{3.717626in}{2.747404in}}{\pgfqpoint{3.713719in}{2.743497in}}%
\pgfpathcurveto{\pgfqpoint{3.709812in}{2.739591in}}{\pgfqpoint{3.707617in}{2.734291in}}{\pgfqpoint{3.707617in}{2.728766in}}%
\pgfpathcurveto{\pgfqpoint{3.707617in}{2.723241in}}{\pgfqpoint{3.709812in}{2.717941in}}{\pgfqpoint{3.713719in}{2.714035in}}%
\pgfpathcurveto{\pgfqpoint{3.717626in}{2.710128in}}{\pgfqpoint{3.722925in}{2.707933in}}{\pgfqpoint{3.728450in}{2.707933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139514in}{2.707976in}}%
\pgfpathcurveto{\pgfqpoint{1.145039in}{2.707976in}}{\pgfqpoint{1.150338in}{2.710171in}}{\pgfqpoint{1.154245in}{2.714078in}}%
\pgfpathcurveto{\pgfqpoint{1.158152in}{2.717985in}}{\pgfqpoint{1.160347in}{2.723284in}}{\pgfqpoint{1.160347in}{2.728809in}}%
\pgfpathcurveto{\pgfqpoint{1.160347in}{2.734334in}}{\pgfqpoint{1.158152in}{2.739634in}}{\pgfqpoint{1.154245in}{2.743541in}}%
\pgfpathcurveto{\pgfqpoint{1.150338in}{2.747448in}}{\pgfqpoint{1.145039in}{2.749643in}}{\pgfqpoint{1.139514in}{2.749643in}}%
\pgfpathcurveto{\pgfqpoint{1.133989in}{2.749643in}}{\pgfqpoint{1.128689in}{2.747448in}}{\pgfqpoint{1.124782in}{2.743541in}}%
\pgfpathcurveto{\pgfqpoint{1.120875in}{2.739634in}}{\pgfqpoint{1.118680in}{2.734334in}}{\pgfqpoint{1.118680in}{2.728809in}}%
\pgfpathcurveto{\pgfqpoint{1.118680in}{2.723284in}}{\pgfqpoint{1.120875in}{2.717985in}}{\pgfqpoint{1.124782in}{2.714078in}}%
\pgfpathcurveto{\pgfqpoint{1.128689in}{2.710171in}}{\pgfqpoint{1.133989in}{2.707976in}}{\pgfqpoint{1.139514in}{2.707976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832125in}{2.708084in}}%
\pgfpathcurveto{\pgfqpoint{3.837650in}{2.708084in}}{\pgfqpoint{3.842949in}{2.710280in}}{\pgfqpoint{3.846856in}{2.714186in}}%
\pgfpathcurveto{\pgfqpoint{3.850763in}{2.718093in}}{\pgfqpoint{3.852958in}{2.723393in}}{\pgfqpoint{3.852958in}{2.728918in}}%
\pgfpathcurveto{\pgfqpoint{3.852958in}{2.734443in}}{\pgfqpoint{3.850763in}{2.739742in}}{\pgfqpoint{3.846856in}{2.743649in}}%
\pgfpathcurveto{\pgfqpoint{3.842949in}{2.747556in}}{\pgfqpoint{3.837650in}{2.749751in}}{\pgfqpoint{3.832125in}{2.749751in}}%
\pgfpathcurveto{\pgfqpoint{3.826600in}{2.749751in}}{\pgfqpoint{3.821300in}{2.747556in}}{\pgfqpoint{3.817393in}{2.743649in}}%
\pgfpathcurveto{\pgfqpoint{3.813487in}{2.739742in}}{\pgfqpoint{3.811292in}{2.734443in}}{\pgfqpoint{3.811292in}{2.728918in}}%
\pgfpathcurveto{\pgfqpoint{3.811292in}{2.723393in}}{\pgfqpoint{3.813487in}{2.718093in}}{\pgfqpoint{3.817393in}{2.714186in}}%
\pgfpathcurveto{\pgfqpoint{3.821300in}{2.710280in}}{\pgfqpoint{3.826600in}{2.708084in}}{\pgfqpoint{3.832125in}{2.708084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819567in}{2.708191in}}%
\pgfpathcurveto{\pgfqpoint{3.825092in}{2.708191in}}{\pgfqpoint{3.830391in}{2.710387in}}{\pgfqpoint{3.834298in}{2.714293in}}%
\pgfpathcurveto{\pgfqpoint{3.838205in}{2.718200in}}{\pgfqpoint{3.840400in}{2.723500in}}{\pgfqpoint{3.840400in}{2.729025in}}%
\pgfpathcurveto{\pgfqpoint{3.840400in}{2.734550in}}{\pgfqpoint{3.838205in}{2.739849in}}{\pgfqpoint{3.834298in}{2.743756in}}%
\pgfpathcurveto{\pgfqpoint{3.830391in}{2.747663in}}{\pgfqpoint{3.825092in}{2.749858in}}{\pgfqpoint{3.819567in}{2.749858in}}%
\pgfpathcurveto{\pgfqpoint{3.814042in}{2.749858in}}{\pgfqpoint{3.808742in}{2.747663in}}{\pgfqpoint{3.804835in}{2.743756in}}%
\pgfpathcurveto{\pgfqpoint{3.800928in}{2.739849in}}{\pgfqpoint{3.798733in}{2.734550in}}{\pgfqpoint{3.798733in}{2.729025in}}%
\pgfpathcurveto{\pgfqpoint{3.798733in}{2.723500in}}{\pgfqpoint{3.800928in}{2.718200in}}{\pgfqpoint{3.804835in}{2.714293in}}%
\pgfpathcurveto{\pgfqpoint{3.808742in}{2.710387in}}{\pgfqpoint{3.814042in}{2.708191in}}{\pgfqpoint{3.819567in}{2.708191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814859in}{2.708245in}}%
\pgfpathcurveto{\pgfqpoint{3.820384in}{2.708245in}}{\pgfqpoint{3.825684in}{2.710440in}}{\pgfqpoint{3.829591in}{2.714347in}}%
\pgfpathcurveto{\pgfqpoint{3.833497in}{2.718254in}}{\pgfqpoint{3.835692in}{2.723553in}}{\pgfqpoint{3.835692in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{3.835692in}{2.734603in}}{\pgfqpoint{3.833497in}{2.739903in}}{\pgfqpoint{3.829591in}{2.743810in}}%
\pgfpathcurveto{\pgfqpoint{3.825684in}{2.747717in}}{\pgfqpoint{3.820384in}{2.749912in}}{\pgfqpoint{3.814859in}{2.749912in}}%
\pgfpathcurveto{\pgfqpoint{3.809334in}{2.749912in}}{\pgfqpoint{3.804035in}{2.747717in}}{\pgfqpoint{3.800128in}{2.743810in}}%
\pgfpathcurveto{\pgfqpoint{3.796221in}{2.739903in}}{\pgfqpoint{3.794026in}{2.734603in}}{\pgfqpoint{3.794026in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{3.794026in}{2.723553in}}{\pgfqpoint{3.796221in}{2.718254in}}{\pgfqpoint{3.800128in}{2.714347in}}%
\pgfpathcurveto{\pgfqpoint{3.804035in}{2.710440in}}{\pgfqpoint{3.809334in}{2.708245in}}{\pgfqpoint{3.814859in}{2.708245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846522in}{2.708264in}}%
\pgfpathcurveto{\pgfqpoint{3.852047in}{2.708264in}}{\pgfqpoint{3.857346in}{2.710459in}}{\pgfqpoint{3.861253in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{3.865160in}{2.718273in}}{\pgfqpoint{3.867355in}{2.723572in}}{\pgfqpoint{3.867355in}{2.729097in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.734623in}}{\pgfqpoint{3.865160in}{2.739922in}}{\pgfqpoint{3.861253in}{2.743829in}}%
\pgfpathcurveto{\pgfqpoint{3.857346in}{2.747736in}}{\pgfqpoint{3.852047in}{2.749931in}}{\pgfqpoint{3.846522in}{2.749931in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.749931in}}{\pgfqpoint{3.835697in}{2.747736in}}{\pgfqpoint{3.831790in}{2.743829in}}%
\pgfpathcurveto{\pgfqpoint{3.827884in}{2.739922in}}{\pgfqpoint{3.825688in}{2.734623in}}{\pgfqpoint{3.825688in}{2.729097in}}%
\pgfpathcurveto{\pgfqpoint{3.825688in}{2.723572in}}{\pgfqpoint{3.827884in}{2.718273in}}{\pgfqpoint{3.831790in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{3.835697in}{2.710459in}}{\pgfqpoint{3.840997in}{2.708264in}}{\pgfqpoint{3.846522in}{2.708264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848736in}{2.708329in}}%
\pgfpathcurveto{\pgfqpoint{3.854261in}{2.708329in}}{\pgfqpoint{3.859561in}{2.710524in}}{\pgfqpoint{3.863467in}{2.714431in}}%
\pgfpathcurveto{\pgfqpoint{3.867374in}{2.718338in}}{\pgfqpoint{3.869569in}{2.723637in}}{\pgfqpoint{3.869569in}{2.729162in}}%
\pgfpathcurveto{\pgfqpoint{3.869569in}{2.734688in}}{\pgfqpoint{3.867374in}{2.739987in}}{\pgfqpoint{3.863467in}{2.743894in}}%
\pgfpathcurveto{\pgfqpoint{3.859561in}{2.747801in}}{\pgfqpoint{3.854261in}{2.749996in}}{\pgfqpoint{3.848736in}{2.749996in}}%
\pgfpathcurveto{\pgfqpoint{3.843211in}{2.749996in}}{\pgfqpoint{3.837911in}{2.747801in}}{\pgfqpoint{3.834005in}{2.743894in}}%
\pgfpathcurveto{\pgfqpoint{3.830098in}{2.739987in}}{\pgfqpoint{3.827903in}{2.734688in}}{\pgfqpoint{3.827903in}{2.729162in}}%
\pgfpathcurveto{\pgfqpoint{3.827903in}{2.723637in}}{\pgfqpoint{3.830098in}{2.718338in}}{\pgfqpoint{3.834005in}{2.714431in}}%
\pgfpathcurveto{\pgfqpoint{3.837911in}{2.710524in}}{\pgfqpoint{3.843211in}{2.708329in}}{\pgfqpoint{3.848736in}{2.708329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537707in}{2.708397in}}%
\pgfpathcurveto{\pgfqpoint{2.543232in}{2.708397in}}{\pgfqpoint{2.548532in}{2.710592in}}{\pgfqpoint{2.552439in}{2.714499in}}%
\pgfpathcurveto{\pgfqpoint{2.556345in}{2.718405in}}{\pgfqpoint{2.558541in}{2.723705in}}{\pgfqpoint{2.558541in}{2.729230in}}%
\pgfpathcurveto{\pgfqpoint{2.558541in}{2.734755in}}{\pgfqpoint{2.556345in}{2.740055in}}{\pgfqpoint{2.552439in}{2.743961in}}%
\pgfpathcurveto{\pgfqpoint{2.548532in}{2.747868in}}{\pgfqpoint{2.543232in}{2.750063in}}{\pgfqpoint{2.537707in}{2.750063in}}%
\pgfpathcurveto{\pgfqpoint{2.532182in}{2.750063in}}{\pgfqpoint{2.526883in}{2.747868in}}{\pgfqpoint{2.522976in}{2.743961in}}%
\pgfpathcurveto{\pgfqpoint{2.519069in}{2.740055in}}{\pgfqpoint{2.516874in}{2.734755in}}{\pgfqpoint{2.516874in}{2.729230in}}%
\pgfpathcurveto{\pgfqpoint{2.516874in}{2.723705in}}{\pgfqpoint{2.519069in}{2.718405in}}{\pgfqpoint{2.522976in}{2.714499in}}%
\pgfpathcurveto{\pgfqpoint{2.526883in}{2.710592in}}{\pgfqpoint{2.532182in}{2.708397in}}{\pgfqpoint{2.537707in}{2.708397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859807in}{2.708397in}}%
\pgfpathcurveto{\pgfqpoint{3.865332in}{2.708397in}}{\pgfqpoint{3.870631in}{2.710592in}}{\pgfqpoint{3.874538in}{2.714499in}}%
\pgfpathcurveto{\pgfqpoint{3.878445in}{2.718405in}}{\pgfqpoint{3.880640in}{2.723705in}}{\pgfqpoint{3.880640in}{2.729230in}}%
\pgfpathcurveto{\pgfqpoint{3.880640in}{2.734755in}}{\pgfqpoint{3.878445in}{2.740055in}}{\pgfqpoint{3.874538in}{2.743961in}}%
\pgfpathcurveto{\pgfqpoint{3.870631in}{2.747868in}}{\pgfqpoint{3.865332in}{2.750063in}}{\pgfqpoint{3.859807in}{2.750063in}}%
\pgfpathcurveto{\pgfqpoint{3.854282in}{2.750063in}}{\pgfqpoint{3.848982in}{2.747868in}}{\pgfqpoint{3.845075in}{2.743961in}}%
\pgfpathcurveto{\pgfqpoint{3.841168in}{2.740055in}}{\pgfqpoint{3.838973in}{2.734755in}}{\pgfqpoint{3.838973in}{2.729230in}}%
\pgfpathcurveto{\pgfqpoint{3.838973in}{2.723705in}}{\pgfqpoint{3.841168in}{2.718405in}}{\pgfqpoint{3.845075in}{2.714499in}}%
\pgfpathcurveto{\pgfqpoint{3.848982in}{2.710592in}}{\pgfqpoint{3.854282in}{2.708397in}}{\pgfqpoint{3.859807in}{2.708397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845299in}{2.708680in}}%
\pgfpathcurveto{\pgfqpoint{3.850824in}{2.708680in}}{\pgfqpoint{3.856124in}{2.710875in}}{\pgfqpoint{3.860031in}{2.714782in}}%
\pgfpathcurveto{\pgfqpoint{3.863937in}{2.718688in}}{\pgfqpoint{3.866133in}{2.723988in}}{\pgfqpoint{3.866133in}{2.729513in}}%
\pgfpathcurveto{\pgfqpoint{3.866133in}{2.735038in}}{\pgfqpoint{3.863937in}{2.740338in}}{\pgfqpoint{3.860031in}{2.744244in}}%
\pgfpathcurveto{\pgfqpoint{3.856124in}{2.748151in}}{\pgfqpoint{3.850824in}{2.750346in}}{\pgfqpoint{3.845299in}{2.750346in}}%
\pgfpathcurveto{\pgfqpoint{3.839774in}{2.750346in}}{\pgfqpoint{3.834475in}{2.748151in}}{\pgfqpoint{3.830568in}{2.744244in}}%
\pgfpathcurveto{\pgfqpoint{3.826661in}{2.740338in}}{\pgfqpoint{3.824466in}{2.735038in}}{\pgfqpoint{3.824466in}{2.729513in}}%
\pgfpathcurveto{\pgfqpoint{3.824466in}{2.723988in}}{\pgfqpoint{3.826661in}{2.718688in}}{\pgfqpoint{3.830568in}{2.714782in}}%
\pgfpathcurveto{\pgfqpoint{3.834475in}{2.710875in}}{\pgfqpoint{3.839774in}{2.708680in}}{\pgfqpoint{3.845299in}{2.708680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829047in}{2.708830in}}%
\pgfpathcurveto{\pgfqpoint{3.834572in}{2.708830in}}{\pgfqpoint{3.839871in}{2.711025in}}{\pgfqpoint{3.843778in}{2.714932in}}%
\pgfpathcurveto{\pgfqpoint{3.847685in}{2.718839in}}{\pgfqpoint{3.849880in}{2.724138in}}{\pgfqpoint{3.849880in}{2.729663in}}%
\pgfpathcurveto{\pgfqpoint{3.849880in}{2.735188in}}{\pgfqpoint{3.847685in}{2.740488in}}{\pgfqpoint{3.843778in}{2.744395in}}%
\pgfpathcurveto{\pgfqpoint{3.839871in}{2.748302in}}{\pgfqpoint{3.834572in}{2.750497in}}{\pgfqpoint{3.829047in}{2.750497in}}%
\pgfpathcurveto{\pgfqpoint{3.823522in}{2.750497in}}{\pgfqpoint{3.818222in}{2.748302in}}{\pgfqpoint{3.814315in}{2.744395in}}%
\pgfpathcurveto{\pgfqpoint{3.810409in}{2.740488in}}{\pgfqpoint{3.808213in}{2.735188in}}{\pgfqpoint{3.808213in}{2.729663in}}%
\pgfpathcurveto{\pgfqpoint{3.808213in}{2.724138in}}{\pgfqpoint{3.810409in}{2.718839in}}{\pgfqpoint{3.814315in}{2.714932in}}%
\pgfpathcurveto{\pgfqpoint{3.818222in}{2.711025in}}{\pgfqpoint{3.823522in}{2.708830in}}{\pgfqpoint{3.829047in}{2.708830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828977in}{2.708844in}}%
\pgfpathcurveto{\pgfqpoint{2.834502in}{2.708844in}}{\pgfqpoint{2.839801in}{2.711039in}}{\pgfqpoint{2.843708in}{2.714946in}}%
\pgfpathcurveto{\pgfqpoint{2.847615in}{2.718853in}}{\pgfqpoint{2.849810in}{2.724152in}}{\pgfqpoint{2.849810in}{2.729677in}}%
\pgfpathcurveto{\pgfqpoint{2.849810in}{2.735202in}}{\pgfqpoint{2.847615in}{2.740502in}}{\pgfqpoint{2.843708in}{2.744409in}}%
\pgfpathcurveto{\pgfqpoint{2.839801in}{2.748316in}}{\pgfqpoint{2.834502in}{2.750511in}}{\pgfqpoint{2.828977in}{2.750511in}}%
\pgfpathcurveto{\pgfqpoint{2.823452in}{2.750511in}}{\pgfqpoint{2.818152in}{2.748316in}}{\pgfqpoint{2.814245in}{2.744409in}}%
\pgfpathcurveto{\pgfqpoint{2.810338in}{2.740502in}}{\pgfqpoint{2.808143in}{2.735202in}}{\pgfqpoint{2.808143in}{2.729677in}}%
\pgfpathcurveto{\pgfqpoint{2.808143in}{2.724152in}}{\pgfqpoint{2.810338in}{2.718853in}}{\pgfqpoint{2.814245in}{2.714946in}}%
\pgfpathcurveto{\pgfqpoint{2.818152in}{2.711039in}}{\pgfqpoint{2.823452in}{2.708844in}}{\pgfqpoint{2.828977in}{2.708844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845144in}{2.708961in}}%
\pgfpathcurveto{\pgfqpoint{3.850669in}{2.708961in}}{\pgfqpoint{3.855969in}{2.711156in}}{\pgfqpoint{3.859876in}{2.715063in}}%
\pgfpathcurveto{\pgfqpoint{3.863782in}{2.718970in}}{\pgfqpoint{3.865977in}{2.724270in}}{\pgfqpoint{3.865977in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{3.865977in}{2.735320in}}{\pgfqpoint{3.863782in}{2.740619in}}{\pgfqpoint{3.859876in}{2.744526in}}%
\pgfpathcurveto{\pgfqpoint{3.855969in}{2.748433in}}{\pgfqpoint{3.850669in}{2.750628in}}{\pgfqpoint{3.845144in}{2.750628in}}%
\pgfpathcurveto{\pgfqpoint{3.839619in}{2.750628in}}{\pgfqpoint{3.834320in}{2.748433in}}{\pgfqpoint{3.830413in}{2.744526in}}%
\pgfpathcurveto{\pgfqpoint{3.826506in}{2.740619in}}{\pgfqpoint{3.824311in}{2.735320in}}{\pgfqpoint{3.824311in}{2.729795in}}%
\pgfpathcurveto{\pgfqpoint{3.824311in}{2.724270in}}{\pgfqpoint{3.826506in}{2.718970in}}{\pgfqpoint{3.830413in}{2.715063in}}%
\pgfpathcurveto{\pgfqpoint{3.834320in}{2.711156in}}{\pgfqpoint{3.839619in}{2.708961in}}{\pgfqpoint{3.845144in}{2.708961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861110in}{2.709156in}}%
\pgfpathcurveto{\pgfqpoint{3.866635in}{2.709156in}}{\pgfqpoint{3.871934in}{2.711351in}}{\pgfqpoint{3.875841in}{2.715258in}}%
\pgfpathcurveto{\pgfqpoint{3.879748in}{2.719165in}}{\pgfqpoint{3.881943in}{2.724465in}}{\pgfqpoint{3.881943in}{2.729990in}}%
\pgfpathcurveto{\pgfqpoint{3.881943in}{2.735515in}}{\pgfqpoint{3.879748in}{2.740814in}}{\pgfqpoint{3.875841in}{2.744721in}}%
\pgfpathcurveto{\pgfqpoint{3.871934in}{2.748628in}}{\pgfqpoint{3.866635in}{2.750823in}}{\pgfqpoint{3.861110in}{2.750823in}}%
\pgfpathcurveto{\pgfqpoint{3.855585in}{2.750823in}}{\pgfqpoint{3.850285in}{2.748628in}}{\pgfqpoint{3.846378in}{2.744721in}}%
\pgfpathcurveto{\pgfqpoint{3.842472in}{2.740814in}}{\pgfqpoint{3.840276in}{2.735515in}}{\pgfqpoint{3.840276in}{2.729990in}}%
\pgfpathcurveto{\pgfqpoint{3.840276in}{2.724465in}}{\pgfqpoint{3.842472in}{2.719165in}}{\pgfqpoint{3.846378in}{2.715258in}}%
\pgfpathcurveto{\pgfqpoint{3.850285in}{2.711351in}}{\pgfqpoint{3.855585in}{2.709156in}}{\pgfqpoint{3.861110in}{2.709156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380306in}{2.709177in}}%
\pgfpathcurveto{\pgfqpoint{3.385831in}{2.709177in}}{\pgfqpoint{3.391130in}{2.711372in}}{\pgfqpoint{3.395037in}{2.715279in}}%
\pgfpathcurveto{\pgfqpoint{3.398944in}{2.719185in}}{\pgfqpoint{3.401139in}{2.724485in}}{\pgfqpoint{3.401139in}{2.730010in}}%
\pgfpathcurveto{\pgfqpoint{3.401139in}{2.735535in}}{\pgfqpoint{3.398944in}{2.740835in}}{\pgfqpoint{3.395037in}{2.744741in}}%
\pgfpathcurveto{\pgfqpoint{3.391130in}{2.748648in}}{\pgfqpoint{3.385831in}{2.750843in}}{\pgfqpoint{3.380306in}{2.750843in}}%
\pgfpathcurveto{\pgfqpoint{3.374781in}{2.750843in}}{\pgfqpoint{3.369481in}{2.748648in}}{\pgfqpoint{3.365574in}{2.744741in}}%
\pgfpathcurveto{\pgfqpoint{3.361667in}{2.740835in}}{\pgfqpoint{3.359472in}{2.735535in}}{\pgfqpoint{3.359472in}{2.730010in}}%
\pgfpathcurveto{\pgfqpoint{3.359472in}{2.724485in}}{\pgfqpoint{3.361667in}{2.719185in}}{\pgfqpoint{3.365574in}{2.715279in}}%
\pgfpathcurveto{\pgfqpoint{3.369481in}{2.711372in}}{\pgfqpoint{3.374781in}{2.709177in}}{\pgfqpoint{3.380306in}{2.709177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861746in}{2.709439in}}%
\pgfpathcurveto{\pgfqpoint{3.867271in}{2.709439in}}{\pgfqpoint{3.872570in}{2.711634in}}{\pgfqpoint{3.876477in}{2.715541in}}%
\pgfpathcurveto{\pgfqpoint{3.880384in}{2.719448in}}{\pgfqpoint{3.882579in}{2.724748in}}{\pgfqpoint{3.882579in}{2.730273in}}%
\pgfpathcurveto{\pgfqpoint{3.882579in}{2.735798in}}{\pgfqpoint{3.880384in}{2.741097in}}{\pgfqpoint{3.876477in}{2.745004in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{2.748911in}}{\pgfqpoint{3.867271in}{2.751106in}}{\pgfqpoint{3.861746in}{2.751106in}}%
\pgfpathcurveto{\pgfqpoint{3.856220in}{2.751106in}}{\pgfqpoint{3.850921in}{2.748911in}}{\pgfqpoint{3.847014in}{2.745004in}}%
\pgfpathcurveto{\pgfqpoint{3.843107in}{2.741097in}}{\pgfqpoint{3.840912in}{2.735798in}}{\pgfqpoint{3.840912in}{2.730273in}}%
\pgfpathcurveto{\pgfqpoint{3.840912in}{2.724748in}}{\pgfqpoint{3.843107in}{2.719448in}}{\pgfqpoint{3.847014in}{2.715541in}}%
\pgfpathcurveto{\pgfqpoint{3.850921in}{2.711634in}}{\pgfqpoint{3.856220in}{2.709439in}}{\pgfqpoint{3.861746in}{2.709439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852738in}{2.709794in}}%
\pgfpathcurveto{\pgfqpoint{3.858263in}{2.709794in}}{\pgfqpoint{3.863563in}{2.711989in}}{\pgfqpoint{3.867469in}{2.715896in}}%
\pgfpathcurveto{\pgfqpoint{3.871376in}{2.719802in}}{\pgfqpoint{3.873571in}{2.725102in}}{\pgfqpoint{3.873571in}{2.730627in}}%
\pgfpathcurveto{\pgfqpoint{3.873571in}{2.736152in}}{\pgfqpoint{3.871376in}{2.741452in}}{\pgfqpoint{3.867469in}{2.745358in}}%
\pgfpathcurveto{\pgfqpoint{3.863563in}{2.749265in}}{\pgfqpoint{3.858263in}{2.751460in}}{\pgfqpoint{3.852738in}{2.751460in}}%
\pgfpathcurveto{\pgfqpoint{3.847213in}{2.751460in}}{\pgfqpoint{3.841913in}{2.749265in}}{\pgfqpoint{3.838007in}{2.745358in}}%
\pgfpathcurveto{\pgfqpoint{3.834100in}{2.741452in}}{\pgfqpoint{3.831905in}{2.736152in}}{\pgfqpoint{3.831905in}{2.730627in}}%
\pgfpathcurveto{\pgfqpoint{3.831905in}{2.725102in}}{\pgfqpoint{3.834100in}{2.719802in}}{\pgfqpoint{3.838007in}{2.715896in}}%
\pgfpathcurveto{\pgfqpoint{3.841913in}{2.711989in}}{\pgfqpoint{3.847213in}{2.709794in}}{\pgfqpoint{3.852738in}{2.709794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690676in}{2.709931in}}%
\pgfpathcurveto{\pgfqpoint{1.696201in}{2.709931in}}{\pgfqpoint{1.701501in}{2.712126in}}{\pgfqpoint{1.705407in}{2.716033in}}%
\pgfpathcurveto{\pgfqpoint{1.709314in}{2.719940in}}{\pgfqpoint{1.711509in}{2.725240in}}{\pgfqpoint{1.711509in}{2.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.711509in}{2.736290in}}{\pgfqpoint{1.709314in}{2.741589in}}{\pgfqpoint{1.705407in}{2.745496in}}%
\pgfpathcurveto{\pgfqpoint{1.701501in}{2.749403in}}{\pgfqpoint{1.696201in}{2.751598in}}{\pgfqpoint{1.690676in}{2.751598in}}%
\pgfpathcurveto{\pgfqpoint{1.685151in}{2.751598in}}{\pgfqpoint{1.679852in}{2.749403in}}{\pgfqpoint{1.675945in}{2.745496in}}%
\pgfpathcurveto{\pgfqpoint{1.672038in}{2.741589in}}{\pgfqpoint{1.669843in}{2.736290in}}{\pgfqpoint{1.669843in}{2.730765in}}%
\pgfpathcurveto{\pgfqpoint{1.669843in}{2.725240in}}{\pgfqpoint{1.672038in}{2.719940in}}{\pgfqpoint{1.675945in}{2.716033in}}%
\pgfpathcurveto{\pgfqpoint{1.679852in}{2.712126in}}{\pgfqpoint{1.685151in}{2.709931in}}{\pgfqpoint{1.690676in}{2.709931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859184in}{2.709989in}}%
\pgfpathcurveto{\pgfqpoint{3.864709in}{2.709989in}}{\pgfqpoint{3.870009in}{2.712184in}}{\pgfqpoint{3.873915in}{2.716091in}}%
\pgfpathcurveto{\pgfqpoint{3.877822in}{2.719997in}}{\pgfqpoint{3.880017in}{2.725297in}}{\pgfqpoint{3.880017in}{2.730822in}}%
\pgfpathcurveto{\pgfqpoint{3.880017in}{2.736347in}}{\pgfqpoint{3.877822in}{2.741647in}}{\pgfqpoint{3.873915in}{2.745553in}}%
\pgfpathcurveto{\pgfqpoint{3.870009in}{2.749460in}}{\pgfqpoint{3.864709in}{2.751655in}}{\pgfqpoint{3.859184in}{2.751655in}}%
\pgfpathcurveto{\pgfqpoint{3.853659in}{2.751655in}}{\pgfqpoint{3.848359in}{2.749460in}}{\pgfqpoint{3.844453in}{2.745553in}}%
\pgfpathcurveto{\pgfqpoint{3.840546in}{2.741647in}}{\pgfqpoint{3.838351in}{2.736347in}}{\pgfqpoint{3.838351in}{2.730822in}}%
\pgfpathcurveto{\pgfqpoint{3.838351in}{2.725297in}}{\pgfqpoint{3.840546in}{2.719997in}}{\pgfqpoint{3.844453in}{2.716091in}}%
\pgfpathcurveto{\pgfqpoint{3.848359in}{2.712184in}}{\pgfqpoint{3.853659in}{2.709989in}}{\pgfqpoint{3.859184in}{2.709989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861012in}{2.710061in}}%
\pgfpathcurveto{\pgfqpoint{3.866537in}{2.710061in}}{\pgfqpoint{3.871837in}{2.712256in}}{\pgfqpoint{3.875743in}{2.716163in}}%
\pgfpathcurveto{\pgfqpoint{3.879650in}{2.720070in}}{\pgfqpoint{3.881845in}{2.725370in}}{\pgfqpoint{3.881845in}{2.730895in}}%
\pgfpathcurveto{\pgfqpoint{3.881845in}{2.736420in}}{\pgfqpoint{3.879650in}{2.741719in}}{\pgfqpoint{3.875743in}{2.745626in}}%
\pgfpathcurveto{\pgfqpoint{3.871837in}{2.749533in}}{\pgfqpoint{3.866537in}{2.751728in}}{\pgfqpoint{3.861012in}{2.751728in}}%
\pgfpathcurveto{\pgfqpoint{3.855487in}{2.751728in}}{\pgfqpoint{3.850187in}{2.749533in}}{\pgfqpoint{3.846281in}{2.745626in}}%
\pgfpathcurveto{\pgfqpoint{3.842374in}{2.741719in}}{\pgfqpoint{3.840179in}{2.736420in}}{\pgfqpoint{3.840179in}{2.730895in}}%
\pgfpathcurveto{\pgfqpoint{3.840179in}{2.725370in}}{\pgfqpoint{3.842374in}{2.720070in}}{\pgfqpoint{3.846281in}{2.716163in}}%
\pgfpathcurveto{\pgfqpoint{3.850187in}{2.712256in}}{\pgfqpoint{3.855487in}{2.710061in}}{\pgfqpoint{3.861012in}{2.710061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861595in}{2.710996in}}%
\pgfpathcurveto{\pgfqpoint{3.867120in}{2.710996in}}{\pgfqpoint{3.872419in}{2.713191in}}{\pgfqpoint{3.876326in}{2.717097in}}%
\pgfpathcurveto{\pgfqpoint{3.880233in}{2.721004in}}{\pgfqpoint{3.882428in}{2.726304in}}{\pgfqpoint{3.882428in}{2.731829in}}%
\pgfpathcurveto{\pgfqpoint{3.882428in}{2.737354in}}{\pgfqpoint{3.880233in}{2.742653in}}{\pgfqpoint{3.876326in}{2.746560in}}%
\pgfpathcurveto{\pgfqpoint{3.872419in}{2.750467in}}{\pgfqpoint{3.867120in}{2.752662in}}{\pgfqpoint{3.861595in}{2.752662in}}%
\pgfpathcurveto{\pgfqpoint{3.856070in}{2.752662in}}{\pgfqpoint{3.850770in}{2.750467in}}{\pgfqpoint{3.846863in}{2.746560in}}%
\pgfpathcurveto{\pgfqpoint{3.842957in}{2.742653in}}{\pgfqpoint{3.840761in}{2.737354in}}{\pgfqpoint{3.840761in}{2.731829in}}%
\pgfpathcurveto{\pgfqpoint{3.840761in}{2.726304in}}{\pgfqpoint{3.842957in}{2.721004in}}{\pgfqpoint{3.846863in}{2.717097in}}%
\pgfpathcurveto{\pgfqpoint{3.850770in}{2.713191in}}{\pgfqpoint{3.856070in}{2.710996in}}{\pgfqpoint{3.861595in}{2.710996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753233in}{2.711131in}}%
\pgfpathcurveto{\pgfqpoint{3.758758in}{2.711131in}}{\pgfqpoint{3.764058in}{2.713326in}}{\pgfqpoint{3.767965in}{2.717233in}}%
\pgfpathcurveto{\pgfqpoint{3.771872in}{2.721139in}}{\pgfqpoint{3.774067in}{2.726439in}}{\pgfqpoint{3.774067in}{2.731964in}}%
\pgfpathcurveto{\pgfqpoint{3.774067in}{2.737489in}}{\pgfqpoint{3.771872in}{2.742789in}}{\pgfqpoint{3.767965in}{2.746695in}}%
\pgfpathcurveto{\pgfqpoint{3.764058in}{2.750602in}}{\pgfqpoint{3.758758in}{2.752797in}}{\pgfqpoint{3.753233in}{2.752797in}}%
\pgfpathcurveto{\pgfqpoint{3.747708in}{2.752797in}}{\pgfqpoint{3.742409in}{2.750602in}}{\pgfqpoint{3.738502in}{2.746695in}}%
\pgfpathcurveto{\pgfqpoint{3.734595in}{2.742789in}}{\pgfqpoint{3.732400in}{2.737489in}}{\pgfqpoint{3.732400in}{2.731964in}}%
\pgfpathcurveto{\pgfqpoint{3.732400in}{2.726439in}}{\pgfqpoint{3.734595in}{2.721139in}}{\pgfqpoint{3.738502in}{2.717233in}}%
\pgfpathcurveto{\pgfqpoint{3.742409in}{2.713326in}}{\pgfqpoint{3.747708in}{2.711131in}}{\pgfqpoint{3.753233in}{2.711131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860259in}{2.711347in}}%
\pgfpathcurveto{\pgfqpoint{3.865784in}{2.711347in}}{\pgfqpoint{3.871084in}{2.713542in}}{\pgfqpoint{3.874991in}{2.717449in}}%
\pgfpathcurveto{\pgfqpoint{3.878897in}{2.721356in}}{\pgfqpoint{3.881093in}{2.726656in}}{\pgfqpoint{3.881093in}{2.732181in}}%
\pgfpathcurveto{\pgfqpoint{3.881093in}{2.737706in}}{\pgfqpoint{3.878897in}{2.743005in}}{\pgfqpoint{3.874991in}{2.746912in}}%
\pgfpathcurveto{\pgfqpoint{3.871084in}{2.750819in}}{\pgfqpoint{3.865784in}{2.753014in}}{\pgfqpoint{3.860259in}{2.753014in}}%
\pgfpathcurveto{\pgfqpoint{3.854734in}{2.753014in}}{\pgfqpoint{3.849435in}{2.750819in}}{\pgfqpoint{3.845528in}{2.746912in}}%
\pgfpathcurveto{\pgfqpoint{3.841621in}{2.743005in}}{\pgfqpoint{3.839426in}{2.737706in}}{\pgfqpoint{3.839426in}{2.732181in}}%
\pgfpathcurveto{\pgfqpoint{3.839426in}{2.726656in}}{\pgfqpoint{3.841621in}{2.721356in}}{\pgfqpoint{3.845528in}{2.717449in}}%
\pgfpathcurveto{\pgfqpoint{3.849435in}{2.713542in}}{\pgfqpoint{3.854734in}{2.711347in}}{\pgfqpoint{3.860259in}{2.711347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861748in}{2.711672in}}%
\pgfpathcurveto{\pgfqpoint{3.867273in}{2.711672in}}{\pgfqpoint{3.872572in}{2.713867in}}{\pgfqpoint{3.876479in}{2.717774in}}%
\pgfpathcurveto{\pgfqpoint{3.880386in}{2.721681in}}{\pgfqpoint{3.882581in}{2.726981in}}{\pgfqpoint{3.882581in}{2.732506in}}%
\pgfpathcurveto{\pgfqpoint{3.882581in}{2.738031in}}{\pgfqpoint{3.880386in}{2.743330in}}{\pgfqpoint{3.876479in}{2.747237in}}%
\pgfpathcurveto{\pgfqpoint{3.872572in}{2.751144in}}{\pgfqpoint{3.867273in}{2.753339in}}{\pgfqpoint{3.861748in}{2.753339in}}%
\pgfpathcurveto{\pgfqpoint{3.856223in}{2.753339in}}{\pgfqpoint{3.850923in}{2.751144in}}{\pgfqpoint{3.847016in}{2.747237in}}%
\pgfpathcurveto{\pgfqpoint{3.843109in}{2.743330in}}{\pgfqpoint{3.840914in}{2.738031in}}{\pgfqpoint{3.840914in}{2.732506in}}%
\pgfpathcurveto{\pgfqpoint{3.840914in}{2.726981in}}{\pgfqpoint{3.843109in}{2.721681in}}{\pgfqpoint{3.847016in}{2.717774in}}%
\pgfpathcurveto{\pgfqpoint{3.850923in}{2.713867in}}{\pgfqpoint{3.856223in}{2.711672in}}{\pgfqpoint{3.861748in}{2.711672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858591in}{2.711709in}}%
\pgfpathcurveto{\pgfqpoint{3.864116in}{2.711709in}}{\pgfqpoint{3.869416in}{2.713904in}}{\pgfqpoint{3.873323in}{2.717811in}}%
\pgfpathcurveto{\pgfqpoint{3.877229in}{2.721718in}}{\pgfqpoint{3.879425in}{2.727018in}}{\pgfqpoint{3.879425in}{2.732543in}}%
\pgfpathcurveto{\pgfqpoint{3.879425in}{2.738068in}}{\pgfqpoint{3.877229in}{2.743367in}}{\pgfqpoint{3.873323in}{2.747274in}}%
\pgfpathcurveto{\pgfqpoint{3.869416in}{2.751181in}}{\pgfqpoint{3.864116in}{2.753376in}}{\pgfqpoint{3.858591in}{2.753376in}}%
\pgfpathcurveto{\pgfqpoint{3.853066in}{2.753376in}}{\pgfqpoint{3.847767in}{2.751181in}}{\pgfqpoint{3.843860in}{2.747274in}}%
\pgfpathcurveto{\pgfqpoint{3.839953in}{2.743367in}}{\pgfqpoint{3.837758in}{2.738068in}}{\pgfqpoint{3.837758in}{2.732543in}}%
\pgfpathcurveto{\pgfqpoint{3.837758in}{2.727018in}}{\pgfqpoint{3.839953in}{2.721718in}}{\pgfqpoint{3.843860in}{2.717811in}}%
\pgfpathcurveto{\pgfqpoint{3.847767in}{2.713904in}}{\pgfqpoint{3.853066in}{2.711709in}}{\pgfqpoint{3.858591in}{2.711709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860145in}{2.711711in}}%
\pgfpathcurveto{\pgfqpoint{3.865670in}{2.711711in}}{\pgfqpoint{3.870969in}{2.713906in}}{\pgfqpoint{3.874876in}{2.717812in}}%
\pgfpathcurveto{\pgfqpoint{3.878783in}{2.721719in}}{\pgfqpoint{3.880978in}{2.727019in}}{\pgfqpoint{3.880978in}{2.732544in}}%
\pgfpathcurveto{\pgfqpoint{3.880978in}{2.738069in}}{\pgfqpoint{3.878783in}{2.743368in}}{\pgfqpoint{3.874876in}{2.747275in}}%
\pgfpathcurveto{\pgfqpoint{3.870969in}{2.751182in}}{\pgfqpoint{3.865670in}{2.753377in}}{\pgfqpoint{3.860145in}{2.753377in}}%
\pgfpathcurveto{\pgfqpoint{3.854620in}{2.753377in}}{\pgfqpoint{3.849320in}{2.751182in}}{\pgfqpoint{3.845413in}{2.747275in}}%
\pgfpathcurveto{\pgfqpoint{3.841507in}{2.743368in}}{\pgfqpoint{3.839312in}{2.738069in}}{\pgfqpoint{3.839312in}{2.732544in}}%
\pgfpathcurveto{\pgfqpoint{3.839312in}{2.727019in}}{\pgfqpoint{3.841507in}{2.721719in}}{\pgfqpoint{3.845413in}{2.717812in}}%
\pgfpathcurveto{\pgfqpoint{3.849320in}{2.713906in}}{\pgfqpoint{3.854620in}{2.711711in}}{\pgfqpoint{3.860145in}{2.711711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845396in}{2.711999in}}%
\pgfpathcurveto{\pgfqpoint{3.850921in}{2.711999in}}{\pgfqpoint{3.856220in}{2.714194in}}{\pgfqpoint{3.860127in}{2.718101in}}%
\pgfpathcurveto{\pgfqpoint{3.864034in}{2.722007in}}{\pgfqpoint{3.866229in}{2.727307in}}{\pgfqpoint{3.866229in}{2.732832in}}%
\pgfpathcurveto{\pgfqpoint{3.866229in}{2.738357in}}{\pgfqpoint{3.864034in}{2.743657in}}{\pgfqpoint{3.860127in}{2.747563in}}%
\pgfpathcurveto{\pgfqpoint{3.856220in}{2.751470in}}{\pgfqpoint{3.850921in}{2.753665in}}{\pgfqpoint{3.845396in}{2.753665in}}%
\pgfpathcurveto{\pgfqpoint{3.839871in}{2.753665in}}{\pgfqpoint{3.834571in}{2.751470in}}{\pgfqpoint{3.830664in}{2.747563in}}%
\pgfpathcurveto{\pgfqpoint{3.826758in}{2.743657in}}{\pgfqpoint{3.824562in}{2.738357in}}{\pgfqpoint{3.824562in}{2.732832in}}%
\pgfpathcurveto{\pgfqpoint{3.824562in}{2.727307in}}{\pgfqpoint{3.826758in}{2.722007in}}{\pgfqpoint{3.830664in}{2.718101in}}%
\pgfpathcurveto{\pgfqpoint{3.834571in}{2.714194in}}{\pgfqpoint{3.839871in}{2.711999in}}{\pgfqpoint{3.845396in}{2.711999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843052in}{2.712334in}}%
\pgfpathcurveto{\pgfqpoint{3.848577in}{2.712334in}}{\pgfqpoint{3.853876in}{2.714529in}}{\pgfqpoint{3.857783in}{2.718436in}}%
\pgfpathcurveto{\pgfqpoint{3.861690in}{2.722343in}}{\pgfqpoint{3.863885in}{2.727642in}}{\pgfqpoint{3.863885in}{2.733167in}}%
\pgfpathcurveto{\pgfqpoint{3.863885in}{2.738692in}}{\pgfqpoint{3.861690in}{2.743992in}}{\pgfqpoint{3.857783in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{3.853876in}{2.751805in}}{\pgfqpoint{3.848577in}{2.754000in}}{\pgfqpoint{3.843052in}{2.754000in}}%
\pgfpathcurveto{\pgfqpoint{3.837527in}{2.754000in}}{\pgfqpoint{3.832227in}{2.751805in}}{\pgfqpoint{3.828320in}{2.747899in}}%
\pgfpathcurveto{\pgfqpoint{3.824413in}{2.743992in}}{\pgfqpoint{3.822218in}{2.738692in}}{\pgfqpoint{3.822218in}{2.733167in}}%
\pgfpathcurveto{\pgfqpoint{3.822218in}{2.727642in}}{\pgfqpoint{3.824413in}{2.722343in}}{\pgfqpoint{3.828320in}{2.718436in}}%
\pgfpathcurveto{\pgfqpoint{3.832227in}{2.714529in}}{\pgfqpoint{3.837527in}{2.712334in}}{\pgfqpoint{3.843052in}{2.712334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861221in}{2.712387in}}%
\pgfpathcurveto{\pgfqpoint{3.866746in}{2.712387in}}{\pgfqpoint{3.872045in}{2.714582in}}{\pgfqpoint{3.875952in}{2.718489in}}%
\pgfpathcurveto{\pgfqpoint{3.879859in}{2.722396in}}{\pgfqpoint{3.882054in}{2.727696in}}{\pgfqpoint{3.882054in}{2.733221in}}%
\pgfpathcurveto{\pgfqpoint{3.882054in}{2.738746in}}{\pgfqpoint{3.879859in}{2.744045in}}{\pgfqpoint{3.875952in}{2.747952in}}%
\pgfpathcurveto{\pgfqpoint{3.872045in}{2.751859in}}{\pgfqpoint{3.866746in}{2.754054in}}{\pgfqpoint{3.861221in}{2.754054in}}%
\pgfpathcurveto{\pgfqpoint{3.855696in}{2.754054in}}{\pgfqpoint{3.850396in}{2.751859in}}{\pgfqpoint{3.846489in}{2.747952in}}%
\pgfpathcurveto{\pgfqpoint{3.842582in}{2.744045in}}{\pgfqpoint{3.840387in}{2.738746in}}{\pgfqpoint{3.840387in}{2.733221in}}%
\pgfpathcurveto{\pgfqpoint{3.840387in}{2.727696in}}{\pgfqpoint{3.842582in}{2.722396in}}{\pgfqpoint{3.846489in}{2.718489in}}%
\pgfpathcurveto{\pgfqpoint{3.850396in}{2.714582in}}{\pgfqpoint{3.855696in}{2.712387in}}{\pgfqpoint{3.861221in}{2.712387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810631in}{2.712470in}}%
\pgfpathcurveto{\pgfqpoint{3.816156in}{2.712470in}}{\pgfqpoint{3.821455in}{2.714665in}}{\pgfqpoint{3.825362in}{2.718572in}}%
\pgfpathcurveto{\pgfqpoint{3.829269in}{2.722479in}}{\pgfqpoint{3.831464in}{2.727778in}}{\pgfqpoint{3.831464in}{2.733304in}}%
\pgfpathcurveto{\pgfqpoint{3.831464in}{2.738829in}}{\pgfqpoint{3.829269in}{2.744128in}}{\pgfqpoint{3.825362in}{2.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.821455in}{2.751942in}}{\pgfqpoint{3.816156in}{2.754137in}}{\pgfqpoint{3.810631in}{2.754137in}}%
\pgfpathcurveto{\pgfqpoint{3.805106in}{2.754137in}}{\pgfqpoint{3.799806in}{2.751942in}}{\pgfqpoint{3.795899in}{2.748035in}}%
\pgfpathcurveto{\pgfqpoint{3.791992in}{2.744128in}}{\pgfqpoint{3.789797in}{2.738829in}}{\pgfqpoint{3.789797in}{2.733304in}}%
\pgfpathcurveto{\pgfqpoint{3.789797in}{2.727778in}}{\pgfqpoint{3.791992in}{2.722479in}}{\pgfqpoint{3.795899in}{2.718572in}}%
\pgfpathcurveto{\pgfqpoint{3.799806in}{2.714665in}}{\pgfqpoint{3.805106in}{2.712470in}}{\pgfqpoint{3.810631in}{2.712470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852724in}{2.713064in}}%
\pgfpathcurveto{\pgfqpoint{3.858249in}{2.713064in}}{\pgfqpoint{3.863548in}{2.715259in}}{\pgfqpoint{3.867455in}{2.719166in}}%
\pgfpathcurveto{\pgfqpoint{3.871362in}{2.723073in}}{\pgfqpoint{3.873557in}{2.728372in}}{\pgfqpoint{3.873557in}{2.733897in}}%
\pgfpathcurveto{\pgfqpoint{3.873557in}{2.739423in}}{\pgfqpoint{3.871362in}{2.744722in}}{\pgfqpoint{3.867455in}{2.748629in}}%
\pgfpathcurveto{\pgfqpoint{3.863548in}{2.752536in}}{\pgfqpoint{3.858249in}{2.754731in}}{\pgfqpoint{3.852724in}{2.754731in}}%
\pgfpathcurveto{\pgfqpoint{3.847199in}{2.754731in}}{\pgfqpoint{3.841899in}{2.752536in}}{\pgfqpoint{3.837993in}{2.748629in}}%
\pgfpathcurveto{\pgfqpoint{3.834086in}{2.744722in}}{\pgfqpoint{3.831891in}{2.739423in}}{\pgfqpoint{3.831891in}{2.733897in}}%
\pgfpathcurveto{\pgfqpoint{3.831891in}{2.728372in}}{\pgfqpoint{3.834086in}{2.723073in}}{\pgfqpoint{3.837993in}{2.719166in}}%
\pgfpathcurveto{\pgfqpoint{3.841899in}{2.715259in}}{\pgfqpoint{3.847199in}{2.713064in}}{\pgfqpoint{3.852724in}{2.713064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849355in}{2.713150in}}%
\pgfpathcurveto{\pgfqpoint{2.854880in}{2.713150in}}{\pgfqpoint{2.860180in}{2.715345in}}{\pgfqpoint{2.864087in}{2.719251in}}%
\pgfpathcurveto{\pgfqpoint{2.867993in}{2.723158in}}{\pgfqpoint{2.870188in}{2.728458in}}{\pgfqpoint{2.870188in}{2.733983in}}%
\pgfpathcurveto{\pgfqpoint{2.870188in}{2.739508in}}{\pgfqpoint{2.867993in}{2.744807in}}{\pgfqpoint{2.864087in}{2.748714in}}%
\pgfpathcurveto{\pgfqpoint{2.860180in}{2.752621in}}{\pgfqpoint{2.854880in}{2.754816in}}{\pgfqpoint{2.849355in}{2.754816in}}%
\pgfpathcurveto{\pgfqpoint{2.843830in}{2.754816in}}{\pgfqpoint{2.838531in}{2.752621in}}{\pgfqpoint{2.834624in}{2.748714in}}%
\pgfpathcurveto{\pgfqpoint{2.830717in}{2.744807in}}{\pgfqpoint{2.828522in}{2.739508in}}{\pgfqpoint{2.828522in}{2.733983in}}%
\pgfpathcurveto{\pgfqpoint{2.828522in}{2.728458in}}{\pgfqpoint{2.830717in}{2.723158in}}{\pgfqpoint{2.834624in}{2.719251in}}%
\pgfpathcurveto{\pgfqpoint{2.838531in}{2.715345in}}{\pgfqpoint{2.843830in}{2.713150in}}{\pgfqpoint{2.849355in}{2.713150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855267in}{2.713332in}}%
\pgfpathcurveto{\pgfqpoint{3.860792in}{2.713332in}}{\pgfqpoint{3.866091in}{2.715527in}}{\pgfqpoint{3.869998in}{2.719434in}}%
\pgfpathcurveto{\pgfqpoint{3.873905in}{2.723341in}}{\pgfqpoint{3.876100in}{2.728640in}}{\pgfqpoint{3.876100in}{2.734165in}}%
\pgfpathcurveto{\pgfqpoint{3.876100in}{2.739690in}}{\pgfqpoint{3.873905in}{2.744990in}}{\pgfqpoint{3.869998in}{2.748897in}}%
\pgfpathcurveto{\pgfqpoint{3.866091in}{2.752803in}}{\pgfqpoint{3.860792in}{2.754998in}}{\pgfqpoint{3.855267in}{2.754998in}}%
\pgfpathcurveto{\pgfqpoint{3.849742in}{2.754998in}}{\pgfqpoint{3.844442in}{2.752803in}}{\pgfqpoint{3.840535in}{2.748897in}}%
\pgfpathcurveto{\pgfqpoint{3.836629in}{2.744990in}}{\pgfqpoint{3.834433in}{2.739690in}}{\pgfqpoint{3.834433in}{2.734165in}}%
\pgfpathcurveto{\pgfqpoint{3.834433in}{2.728640in}}{\pgfqpoint{3.836629in}{2.723341in}}{\pgfqpoint{3.840535in}{2.719434in}}%
\pgfpathcurveto{\pgfqpoint{3.844442in}{2.715527in}}{\pgfqpoint{3.849742in}{2.713332in}}{\pgfqpoint{3.855267in}{2.713332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141558in}{2.713369in}}%
\pgfpathcurveto{\pgfqpoint{3.147083in}{2.713369in}}{\pgfqpoint{3.152382in}{2.715564in}}{\pgfqpoint{3.156289in}{2.719471in}}%
\pgfpathcurveto{\pgfqpoint{3.160196in}{2.723378in}}{\pgfqpoint{3.162391in}{2.728677in}}{\pgfqpoint{3.162391in}{2.734202in}}%
\pgfpathcurveto{\pgfqpoint{3.162391in}{2.739727in}}{\pgfqpoint{3.160196in}{2.745027in}}{\pgfqpoint{3.156289in}{2.748933in}}%
\pgfpathcurveto{\pgfqpoint{3.152382in}{2.752840in}}{\pgfqpoint{3.147083in}{2.755035in}}{\pgfqpoint{3.141558in}{2.755035in}}%
\pgfpathcurveto{\pgfqpoint{3.136033in}{2.755035in}}{\pgfqpoint{3.130733in}{2.752840in}}{\pgfqpoint{3.126826in}{2.748933in}}%
\pgfpathcurveto{\pgfqpoint{3.122919in}{2.745027in}}{\pgfqpoint{3.120724in}{2.739727in}}{\pgfqpoint{3.120724in}{2.734202in}}%
\pgfpathcurveto{\pgfqpoint{3.120724in}{2.728677in}}{\pgfqpoint{3.122919in}{2.723378in}}{\pgfqpoint{3.126826in}{2.719471in}}%
\pgfpathcurveto{\pgfqpoint{3.130733in}{2.715564in}}{\pgfqpoint{3.136033in}{2.713369in}}{\pgfqpoint{3.141558in}{2.713369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.713408in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.713408in}}{\pgfqpoint{3.872700in}{2.715603in}}{\pgfqpoint{3.876607in}{2.719510in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.723417in}}{\pgfqpoint{3.882709in}{2.728717in}}{\pgfqpoint{3.882709in}{2.734242in}}%
\pgfpathcurveto{\pgfqpoint{3.882709in}{2.739767in}}{\pgfqpoint{3.880514in}{2.745066in}}{\pgfqpoint{3.876607in}{2.748973in}}%
\pgfpathcurveto{\pgfqpoint{3.872700in}{2.752880in}}{\pgfqpoint{3.867400in}{2.755075in}}{\pgfqpoint{3.861875in}{2.755075in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.755075in}}{\pgfqpoint{3.851051in}{2.752880in}}{\pgfqpoint{3.847144in}{2.748973in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.745066in}}{\pgfqpoint{3.841042in}{2.739767in}}{\pgfqpoint{3.841042in}{2.734242in}}%
\pgfpathcurveto{\pgfqpoint{3.841042in}{2.728717in}}{\pgfqpoint{3.843237in}{2.723417in}}{\pgfqpoint{3.847144in}{2.719510in}}%
\pgfpathcurveto{\pgfqpoint{3.851051in}{2.715603in}}{\pgfqpoint{3.856350in}{2.713408in}}{\pgfqpoint{3.861875in}{2.713408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441756in}{2.713476in}}%
\pgfpathcurveto{\pgfqpoint{3.447281in}{2.713476in}}{\pgfqpoint{3.452581in}{2.715671in}}{\pgfqpoint{3.456488in}{2.719578in}}%
\pgfpathcurveto{\pgfqpoint{3.460395in}{2.723485in}}{\pgfqpoint{3.462590in}{2.728784in}}{\pgfqpoint{3.462590in}{2.734309in}}%
\pgfpathcurveto{\pgfqpoint{3.462590in}{2.739834in}}{\pgfqpoint{3.460395in}{2.745134in}}{\pgfqpoint{3.456488in}{2.749041in}}%
\pgfpathcurveto{\pgfqpoint{3.452581in}{2.752947in}}{\pgfqpoint{3.447281in}{2.755142in}}{\pgfqpoint{3.441756in}{2.755142in}}%
\pgfpathcurveto{\pgfqpoint{3.436231in}{2.755142in}}{\pgfqpoint{3.430932in}{2.752947in}}{\pgfqpoint{3.427025in}{2.749041in}}%
\pgfpathcurveto{\pgfqpoint{3.423118in}{2.745134in}}{\pgfqpoint{3.420923in}{2.739834in}}{\pgfqpoint{3.420923in}{2.734309in}}%
\pgfpathcurveto{\pgfqpoint{3.420923in}{2.728784in}}{\pgfqpoint{3.423118in}{2.723485in}}{\pgfqpoint{3.427025in}{2.719578in}}%
\pgfpathcurveto{\pgfqpoint{3.430932in}{2.715671in}}{\pgfqpoint{3.436231in}{2.713476in}}{\pgfqpoint{3.441756in}{2.713476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840220in}{2.713704in}}%
\pgfpathcurveto{\pgfqpoint{3.845745in}{2.713704in}}{\pgfqpoint{3.851045in}{2.715899in}}{\pgfqpoint{3.854951in}{2.719806in}}%
\pgfpathcurveto{\pgfqpoint{3.858858in}{2.723713in}}{\pgfqpoint{3.861053in}{2.729012in}}{\pgfqpoint{3.861053in}{2.734537in}}%
\pgfpathcurveto{\pgfqpoint{3.861053in}{2.740062in}}{\pgfqpoint{3.858858in}{2.745362in}}{\pgfqpoint{3.854951in}{2.749269in}}%
\pgfpathcurveto{\pgfqpoint{3.851045in}{2.753176in}}{\pgfqpoint{3.845745in}{2.755371in}}{\pgfqpoint{3.840220in}{2.755371in}}%
\pgfpathcurveto{\pgfqpoint{3.834695in}{2.755371in}}{\pgfqpoint{3.829396in}{2.753176in}}{\pgfqpoint{3.825489in}{2.749269in}}%
\pgfpathcurveto{\pgfqpoint{3.821582in}{2.745362in}}{\pgfqpoint{3.819387in}{2.740062in}}{\pgfqpoint{3.819387in}{2.734537in}}%
\pgfpathcurveto{\pgfqpoint{3.819387in}{2.729012in}}{\pgfqpoint{3.821582in}{2.723713in}}{\pgfqpoint{3.825489in}{2.719806in}}%
\pgfpathcurveto{\pgfqpoint{3.829396in}{2.715899in}}{\pgfqpoint{3.834695in}{2.713704in}}{\pgfqpoint{3.840220in}{2.713704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544775in}{2.713964in}}%
\pgfpathcurveto{\pgfqpoint{1.550300in}{2.713964in}}{\pgfqpoint{1.555600in}{2.716159in}}{\pgfqpoint{1.559506in}{2.720066in}}%
\pgfpathcurveto{\pgfqpoint{1.563413in}{2.723973in}}{\pgfqpoint{1.565608in}{2.729272in}}{\pgfqpoint{1.565608in}{2.734797in}}%
\pgfpathcurveto{\pgfqpoint{1.565608in}{2.740322in}}{\pgfqpoint{1.563413in}{2.745622in}}{\pgfqpoint{1.559506in}{2.749529in}}%
\pgfpathcurveto{\pgfqpoint{1.555600in}{2.753436in}}{\pgfqpoint{1.550300in}{2.755631in}}{\pgfqpoint{1.544775in}{2.755631in}}%
\pgfpathcurveto{\pgfqpoint{1.539250in}{2.755631in}}{\pgfqpoint{1.533950in}{2.753436in}}{\pgfqpoint{1.530044in}{2.749529in}}%
\pgfpathcurveto{\pgfqpoint{1.526137in}{2.745622in}}{\pgfqpoint{1.523942in}{2.740322in}}{\pgfqpoint{1.523942in}{2.734797in}}%
\pgfpathcurveto{\pgfqpoint{1.523942in}{2.729272in}}{\pgfqpoint{1.526137in}{2.723973in}}{\pgfqpoint{1.530044in}{2.720066in}}%
\pgfpathcurveto{\pgfqpoint{1.533950in}{2.716159in}}{\pgfqpoint{1.539250in}{2.713964in}}{\pgfqpoint{1.544775in}{2.713964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840893in}{2.714103in}}%
\pgfpathcurveto{\pgfqpoint{3.846418in}{2.714103in}}{\pgfqpoint{3.851717in}{2.716298in}}{\pgfqpoint{3.855624in}{2.720205in}}%
\pgfpathcurveto{\pgfqpoint{3.859531in}{2.724112in}}{\pgfqpoint{3.861726in}{2.729411in}}{\pgfqpoint{3.861726in}{2.734936in}}%
\pgfpathcurveto{\pgfqpoint{3.861726in}{2.740461in}}{\pgfqpoint{3.859531in}{2.745761in}}{\pgfqpoint{3.855624in}{2.749668in}}%
\pgfpathcurveto{\pgfqpoint{3.851717in}{2.753574in}}{\pgfqpoint{3.846418in}{2.755770in}}{\pgfqpoint{3.840893in}{2.755770in}}%
\pgfpathcurveto{\pgfqpoint{3.835368in}{2.755770in}}{\pgfqpoint{3.830068in}{2.753574in}}{\pgfqpoint{3.826161in}{2.749668in}}%
\pgfpathcurveto{\pgfqpoint{3.822254in}{2.745761in}}{\pgfqpoint{3.820059in}{2.740461in}}{\pgfqpoint{3.820059in}{2.734936in}}%
\pgfpathcurveto{\pgfqpoint{3.820059in}{2.729411in}}{\pgfqpoint{3.822254in}{2.724112in}}{\pgfqpoint{3.826161in}{2.720205in}}%
\pgfpathcurveto{\pgfqpoint{3.830068in}{2.716298in}}{\pgfqpoint{3.835368in}{2.714103in}}{\pgfqpoint{3.840893in}{2.714103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770521in}{2.714299in}}%
\pgfpathcurveto{\pgfqpoint{3.776046in}{2.714299in}}{\pgfqpoint{3.781345in}{2.716494in}}{\pgfqpoint{3.785252in}{2.720401in}}%
\pgfpathcurveto{\pgfqpoint{3.789159in}{2.724308in}}{\pgfqpoint{3.791354in}{2.729607in}}{\pgfqpoint{3.791354in}{2.735133in}}%
\pgfpathcurveto{\pgfqpoint{3.791354in}{2.740658in}}{\pgfqpoint{3.789159in}{2.745957in}}{\pgfqpoint{3.785252in}{2.749864in}}%
\pgfpathcurveto{\pgfqpoint{3.781345in}{2.753771in}}{\pgfqpoint{3.776046in}{2.755966in}}{\pgfqpoint{3.770521in}{2.755966in}}%
\pgfpathcurveto{\pgfqpoint{3.764996in}{2.755966in}}{\pgfqpoint{3.759696in}{2.753771in}}{\pgfqpoint{3.755789in}{2.749864in}}%
\pgfpathcurveto{\pgfqpoint{3.751882in}{2.745957in}}{\pgfqpoint{3.749687in}{2.740658in}}{\pgfqpoint{3.749687in}{2.735133in}}%
\pgfpathcurveto{\pgfqpoint{3.749687in}{2.729607in}}{\pgfqpoint{3.751882in}{2.724308in}}{\pgfqpoint{3.755789in}{2.720401in}}%
\pgfpathcurveto{\pgfqpoint{3.759696in}{2.716494in}}{\pgfqpoint{3.764996in}{2.714299in}}{\pgfqpoint{3.770521in}{2.714299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852916in}{2.714483in}}%
\pgfpathcurveto{\pgfqpoint{3.858441in}{2.714483in}}{\pgfqpoint{3.863740in}{2.716678in}}{\pgfqpoint{3.867647in}{2.720585in}}%
\pgfpathcurveto{\pgfqpoint{3.871554in}{2.724491in}}{\pgfqpoint{3.873749in}{2.729791in}}{\pgfqpoint{3.873749in}{2.735316in}}%
\pgfpathcurveto{\pgfqpoint{3.873749in}{2.740841in}}{\pgfqpoint{3.871554in}{2.746141in}}{\pgfqpoint{3.867647in}{2.750047in}}%
\pgfpathcurveto{\pgfqpoint{3.863740in}{2.753954in}}{\pgfqpoint{3.858441in}{2.756149in}}{\pgfqpoint{3.852916in}{2.756149in}}%
\pgfpathcurveto{\pgfqpoint{3.847391in}{2.756149in}}{\pgfqpoint{3.842091in}{2.753954in}}{\pgfqpoint{3.838184in}{2.750047in}}%
\pgfpathcurveto{\pgfqpoint{3.834278in}{2.746141in}}{\pgfqpoint{3.832082in}{2.740841in}}{\pgfqpoint{3.832082in}{2.735316in}}%
\pgfpathcurveto{\pgfqpoint{3.832082in}{2.729791in}}{\pgfqpoint{3.834278in}{2.724491in}}{\pgfqpoint{3.838184in}{2.720585in}}%
\pgfpathcurveto{\pgfqpoint{3.842091in}{2.716678in}}{\pgfqpoint{3.847391in}{2.714483in}}{\pgfqpoint{3.852916in}{2.714483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566705in}{2.714518in}}%
\pgfpathcurveto{\pgfqpoint{1.572230in}{2.714518in}}{\pgfqpoint{1.577529in}{2.716714in}}{\pgfqpoint{1.581436in}{2.720620in}}%
\pgfpathcurveto{\pgfqpoint{1.585343in}{2.724527in}}{\pgfqpoint{1.587538in}{2.729827in}}{\pgfqpoint{1.587538in}{2.735352in}}%
\pgfpathcurveto{\pgfqpoint{1.587538in}{2.740877in}}{\pgfqpoint{1.585343in}{2.746176in}}{\pgfqpoint{1.581436in}{2.750083in}}%
\pgfpathcurveto{\pgfqpoint{1.577529in}{2.753990in}}{\pgfqpoint{1.572230in}{2.756185in}}{\pgfqpoint{1.566705in}{2.756185in}}%
\pgfpathcurveto{\pgfqpoint{1.561180in}{2.756185in}}{\pgfqpoint{1.555880in}{2.753990in}}{\pgfqpoint{1.551973in}{2.750083in}}%
\pgfpathcurveto{\pgfqpoint{1.548066in}{2.746176in}}{\pgfqpoint{1.545871in}{2.740877in}}{\pgfqpoint{1.545871in}{2.735352in}}%
\pgfpathcurveto{\pgfqpoint{1.545871in}{2.729827in}}{\pgfqpoint{1.548066in}{2.724527in}}{\pgfqpoint{1.551973in}{2.720620in}}%
\pgfpathcurveto{\pgfqpoint{1.555880in}{2.716714in}}{\pgfqpoint{1.561180in}{2.714518in}}{\pgfqpoint{1.566705in}{2.714518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845598in}{2.714743in}}%
\pgfpathcurveto{\pgfqpoint{3.851123in}{2.714743in}}{\pgfqpoint{3.856422in}{2.716938in}}{\pgfqpoint{3.860329in}{2.720845in}}%
\pgfpathcurveto{\pgfqpoint{3.864236in}{2.724752in}}{\pgfqpoint{3.866431in}{2.730051in}}{\pgfqpoint{3.866431in}{2.735576in}}%
\pgfpathcurveto{\pgfqpoint{3.866431in}{2.741101in}}{\pgfqpoint{3.864236in}{2.746401in}}{\pgfqpoint{3.860329in}{2.750307in}}%
\pgfpathcurveto{\pgfqpoint{3.856422in}{2.754214in}}{\pgfqpoint{3.851123in}{2.756409in}}{\pgfqpoint{3.845598in}{2.756409in}}%
\pgfpathcurveto{\pgfqpoint{3.840073in}{2.756409in}}{\pgfqpoint{3.834773in}{2.754214in}}{\pgfqpoint{3.830866in}{2.750307in}}%
\pgfpathcurveto{\pgfqpoint{3.826959in}{2.746401in}}{\pgfqpoint{3.824764in}{2.741101in}}{\pgfqpoint{3.824764in}{2.735576in}}%
\pgfpathcurveto{\pgfqpoint{3.824764in}{2.730051in}}{\pgfqpoint{3.826959in}{2.724752in}}{\pgfqpoint{3.830866in}{2.720845in}}%
\pgfpathcurveto{\pgfqpoint{3.834773in}{2.716938in}}{\pgfqpoint{3.840073in}{2.714743in}}{\pgfqpoint{3.845598in}{2.714743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855995in}{2.715101in}}%
\pgfpathcurveto{\pgfqpoint{3.861520in}{2.715101in}}{\pgfqpoint{3.866820in}{2.717296in}}{\pgfqpoint{3.870727in}{2.721203in}}%
\pgfpathcurveto{\pgfqpoint{3.874633in}{2.725110in}}{\pgfqpoint{3.876829in}{2.730409in}}{\pgfqpoint{3.876829in}{2.735934in}}%
\pgfpathcurveto{\pgfqpoint{3.876829in}{2.741459in}}{\pgfqpoint{3.874633in}{2.746759in}}{\pgfqpoint{3.870727in}{2.750666in}}%
\pgfpathcurveto{\pgfqpoint{3.866820in}{2.754572in}}{\pgfqpoint{3.861520in}{2.756768in}}{\pgfqpoint{3.855995in}{2.756768in}}%
\pgfpathcurveto{\pgfqpoint{3.850470in}{2.756768in}}{\pgfqpoint{3.845171in}{2.754572in}}{\pgfqpoint{3.841264in}{2.750666in}}%
\pgfpathcurveto{\pgfqpoint{3.837357in}{2.746759in}}{\pgfqpoint{3.835162in}{2.741459in}}{\pgfqpoint{3.835162in}{2.735934in}}%
\pgfpathcurveto{\pgfqpoint{3.835162in}{2.730409in}}{\pgfqpoint{3.837357in}{2.725110in}}{\pgfqpoint{3.841264in}{2.721203in}}%
\pgfpathcurveto{\pgfqpoint{3.845171in}{2.717296in}}{\pgfqpoint{3.850470in}{2.715101in}}{\pgfqpoint{3.855995in}{2.715101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855113in}{2.715504in}}%
\pgfpathcurveto{\pgfqpoint{3.860638in}{2.715504in}}{\pgfqpoint{3.865937in}{2.717699in}}{\pgfqpoint{3.869844in}{2.721606in}}%
\pgfpathcurveto{\pgfqpoint{3.873751in}{2.725512in}}{\pgfqpoint{3.875946in}{2.730812in}}{\pgfqpoint{3.875946in}{2.736337in}}%
\pgfpathcurveto{\pgfqpoint{3.875946in}{2.741862in}}{\pgfqpoint{3.873751in}{2.747162in}}{\pgfqpoint{3.869844in}{2.751068in}}%
\pgfpathcurveto{\pgfqpoint{3.865937in}{2.754975in}}{\pgfqpoint{3.860638in}{2.757170in}}{\pgfqpoint{3.855113in}{2.757170in}}%
\pgfpathcurveto{\pgfqpoint{3.849588in}{2.757170in}}{\pgfqpoint{3.844288in}{2.754975in}}{\pgfqpoint{3.840381in}{2.751068in}}%
\pgfpathcurveto{\pgfqpoint{3.836475in}{2.747162in}}{\pgfqpoint{3.834280in}{2.741862in}}{\pgfqpoint{3.834280in}{2.736337in}}%
\pgfpathcurveto{\pgfqpoint{3.834280in}{2.730812in}}{\pgfqpoint{3.836475in}{2.725512in}}{\pgfqpoint{3.840381in}{2.721606in}}%
\pgfpathcurveto{\pgfqpoint{3.844288in}{2.717699in}}{\pgfqpoint{3.849588in}{2.715504in}}{\pgfqpoint{3.855113in}{2.715504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375790in}{2.715607in}}%
\pgfpathcurveto{\pgfqpoint{3.381315in}{2.715607in}}{\pgfqpoint{3.386615in}{2.717802in}}{\pgfqpoint{3.390522in}{2.721709in}}%
\pgfpathcurveto{\pgfqpoint{3.394429in}{2.725616in}}{\pgfqpoint{3.396624in}{2.730915in}}{\pgfqpoint{3.396624in}{2.736440in}}%
\pgfpathcurveto{\pgfqpoint{3.396624in}{2.741965in}}{\pgfqpoint{3.394429in}{2.747265in}}{\pgfqpoint{3.390522in}{2.751172in}}%
\pgfpathcurveto{\pgfqpoint{3.386615in}{2.755078in}}{\pgfqpoint{3.381315in}{2.757274in}}{\pgfqpoint{3.375790in}{2.757274in}}%
\pgfpathcurveto{\pgfqpoint{3.370265in}{2.757274in}}{\pgfqpoint{3.364966in}{2.755078in}}{\pgfqpoint{3.361059in}{2.751172in}}%
\pgfpathcurveto{\pgfqpoint{3.357152in}{2.747265in}}{\pgfqpoint{3.354957in}{2.741965in}}{\pgfqpoint{3.354957in}{2.736440in}}%
\pgfpathcurveto{\pgfqpoint{3.354957in}{2.730915in}}{\pgfqpoint{3.357152in}{2.725616in}}{\pgfqpoint{3.361059in}{2.721709in}}%
\pgfpathcurveto{\pgfqpoint{3.364966in}{2.717802in}}{\pgfqpoint{3.370265in}{2.715607in}}{\pgfqpoint{3.375790in}{2.715607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852118in}{2.715658in}}%
\pgfpathcurveto{\pgfqpoint{3.857643in}{2.715658in}}{\pgfqpoint{3.862943in}{2.717853in}}{\pgfqpoint{3.866850in}{2.721760in}}%
\pgfpathcurveto{\pgfqpoint{3.870756in}{2.725667in}}{\pgfqpoint{3.872952in}{2.730966in}}{\pgfqpoint{3.872952in}{2.736491in}}%
\pgfpathcurveto{\pgfqpoint{3.872952in}{2.742016in}}{\pgfqpoint{3.870756in}{2.747316in}}{\pgfqpoint{3.866850in}{2.751223in}}%
\pgfpathcurveto{\pgfqpoint{3.862943in}{2.755129in}}{\pgfqpoint{3.857643in}{2.757325in}}{\pgfqpoint{3.852118in}{2.757325in}}%
\pgfpathcurveto{\pgfqpoint{3.846593in}{2.757325in}}{\pgfqpoint{3.841294in}{2.755129in}}{\pgfqpoint{3.837387in}{2.751223in}}%
\pgfpathcurveto{\pgfqpoint{3.833480in}{2.747316in}}{\pgfqpoint{3.831285in}{2.742016in}}{\pgfqpoint{3.831285in}{2.736491in}}%
\pgfpathcurveto{\pgfqpoint{3.831285in}{2.730966in}}{\pgfqpoint{3.833480in}{2.725667in}}{\pgfqpoint{3.837387in}{2.721760in}}%
\pgfpathcurveto{\pgfqpoint{3.841294in}{2.717853in}}{\pgfqpoint{3.846593in}{2.715658in}}{\pgfqpoint{3.852118in}{2.715658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841798in}{2.715779in}}%
\pgfpathcurveto{\pgfqpoint{3.847323in}{2.715779in}}{\pgfqpoint{3.852623in}{2.717974in}}{\pgfqpoint{3.856530in}{2.721881in}}%
\pgfpathcurveto{\pgfqpoint{3.860437in}{2.725788in}}{\pgfqpoint{3.862632in}{2.731087in}}{\pgfqpoint{3.862632in}{2.736612in}}%
\pgfpathcurveto{\pgfqpoint{3.862632in}{2.742137in}}{\pgfqpoint{3.860437in}{2.747437in}}{\pgfqpoint{3.856530in}{2.751344in}}%
\pgfpathcurveto{\pgfqpoint{3.852623in}{2.755251in}}{\pgfqpoint{3.847323in}{2.757446in}}{\pgfqpoint{3.841798in}{2.757446in}}%
\pgfpathcurveto{\pgfqpoint{3.836273in}{2.757446in}}{\pgfqpoint{3.830974in}{2.755251in}}{\pgfqpoint{3.827067in}{2.751344in}}%
\pgfpathcurveto{\pgfqpoint{3.823160in}{2.747437in}}{\pgfqpoint{3.820965in}{2.742137in}}{\pgfqpoint{3.820965in}{2.736612in}}%
\pgfpathcurveto{\pgfqpoint{3.820965in}{2.731087in}}{\pgfqpoint{3.823160in}{2.725788in}}{\pgfqpoint{3.827067in}{2.721881in}}%
\pgfpathcurveto{\pgfqpoint{3.830974in}{2.717974in}}{\pgfqpoint{3.836273in}{2.715779in}}{\pgfqpoint{3.841798in}{2.715779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739749in}{2.715956in}}%
\pgfpathcurveto{\pgfqpoint{3.745274in}{2.715956in}}{\pgfqpoint{3.750574in}{2.718151in}}{\pgfqpoint{3.754481in}{2.722058in}}%
\pgfpathcurveto{\pgfqpoint{3.758387in}{2.725965in}}{\pgfqpoint{3.760583in}{2.731264in}}{\pgfqpoint{3.760583in}{2.736789in}}%
\pgfpathcurveto{\pgfqpoint{3.760583in}{2.742315in}}{\pgfqpoint{3.758387in}{2.747614in}}{\pgfqpoint{3.754481in}{2.751521in}}%
\pgfpathcurveto{\pgfqpoint{3.750574in}{2.755428in}}{\pgfqpoint{3.745274in}{2.757623in}}{\pgfqpoint{3.739749in}{2.757623in}}%
\pgfpathcurveto{\pgfqpoint{3.734224in}{2.757623in}}{\pgfqpoint{3.728925in}{2.755428in}}{\pgfqpoint{3.725018in}{2.751521in}}%
\pgfpathcurveto{\pgfqpoint{3.721111in}{2.747614in}}{\pgfqpoint{3.718916in}{2.742315in}}{\pgfqpoint{3.718916in}{2.736789in}}%
\pgfpathcurveto{\pgfqpoint{3.718916in}{2.731264in}}{\pgfqpoint{3.721111in}{2.725965in}}{\pgfqpoint{3.725018in}{2.722058in}}%
\pgfpathcurveto{\pgfqpoint{3.728925in}{2.718151in}}{\pgfqpoint{3.734224in}{2.715956in}}{\pgfqpoint{3.739749in}{2.715956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833105in}{2.716256in}}%
\pgfpathcurveto{\pgfqpoint{3.838630in}{2.716256in}}{\pgfqpoint{3.843930in}{2.718451in}}{\pgfqpoint{3.847837in}{2.722358in}}%
\pgfpathcurveto{\pgfqpoint{3.851744in}{2.726264in}}{\pgfqpoint{3.853939in}{2.731564in}}{\pgfqpoint{3.853939in}{2.737089in}}%
\pgfpathcurveto{\pgfqpoint{3.853939in}{2.742614in}}{\pgfqpoint{3.851744in}{2.747914in}}{\pgfqpoint{3.847837in}{2.751820in}}%
\pgfpathcurveto{\pgfqpoint{3.843930in}{2.755727in}}{\pgfqpoint{3.838630in}{2.757922in}}{\pgfqpoint{3.833105in}{2.757922in}}%
\pgfpathcurveto{\pgfqpoint{3.827580in}{2.757922in}}{\pgfqpoint{3.822281in}{2.755727in}}{\pgfqpoint{3.818374in}{2.751820in}}%
\pgfpathcurveto{\pgfqpoint{3.814467in}{2.747914in}}{\pgfqpoint{3.812272in}{2.742614in}}{\pgfqpoint{3.812272in}{2.737089in}}%
\pgfpathcurveto{\pgfqpoint{3.812272in}{2.731564in}}{\pgfqpoint{3.814467in}{2.726264in}}{\pgfqpoint{3.818374in}{2.722358in}}%
\pgfpathcurveto{\pgfqpoint{3.822281in}{2.718451in}}{\pgfqpoint{3.827580in}{2.716256in}}{\pgfqpoint{3.833105in}{2.716256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843674in}{2.716384in}}%
\pgfpathcurveto{\pgfqpoint{3.849199in}{2.716384in}}{\pgfqpoint{3.854499in}{2.718580in}}{\pgfqpoint{3.858405in}{2.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.862312in}{2.726393in}}{\pgfqpoint{3.864507in}{2.731693in}}{\pgfqpoint{3.864507in}{2.737218in}}%
\pgfpathcurveto{\pgfqpoint{3.864507in}{2.742743in}}{\pgfqpoint{3.862312in}{2.748042in}}{\pgfqpoint{3.858405in}{2.751949in}}%
\pgfpathcurveto{\pgfqpoint{3.854499in}{2.755856in}}{\pgfqpoint{3.849199in}{2.758051in}}{\pgfqpoint{3.843674in}{2.758051in}}%
\pgfpathcurveto{\pgfqpoint{3.838149in}{2.758051in}}{\pgfqpoint{3.832849in}{2.755856in}}{\pgfqpoint{3.828943in}{2.751949in}}%
\pgfpathcurveto{\pgfqpoint{3.825036in}{2.748042in}}{\pgfqpoint{3.822841in}{2.742743in}}{\pgfqpoint{3.822841in}{2.737218in}}%
\pgfpathcurveto{\pgfqpoint{3.822841in}{2.731693in}}{\pgfqpoint{3.825036in}{2.726393in}}{\pgfqpoint{3.828943in}{2.722486in}}%
\pgfpathcurveto{\pgfqpoint{3.832849in}{2.718580in}}{\pgfqpoint{3.838149in}{2.716384in}}{\pgfqpoint{3.843674in}{2.716384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852680in}{2.716678in}}%
\pgfpathcurveto{\pgfqpoint{3.858205in}{2.716678in}}{\pgfqpoint{3.863505in}{2.718873in}}{\pgfqpoint{3.867412in}{2.722779in}}%
\pgfpathcurveto{\pgfqpoint{3.871319in}{2.726686in}}{\pgfqpoint{3.873514in}{2.731986in}}{\pgfqpoint{3.873514in}{2.737511in}}%
\pgfpathcurveto{\pgfqpoint{3.873514in}{2.743036in}}{\pgfqpoint{3.871319in}{2.748335in}}{\pgfqpoint{3.867412in}{2.752242in}}%
\pgfpathcurveto{\pgfqpoint{3.863505in}{2.756149in}}{\pgfqpoint{3.858205in}{2.758344in}}{\pgfqpoint{3.852680in}{2.758344in}}%
\pgfpathcurveto{\pgfqpoint{3.847155in}{2.758344in}}{\pgfqpoint{3.841856in}{2.756149in}}{\pgfqpoint{3.837949in}{2.752242in}}%
\pgfpathcurveto{\pgfqpoint{3.834042in}{2.748335in}}{\pgfqpoint{3.831847in}{2.743036in}}{\pgfqpoint{3.831847in}{2.737511in}}%
\pgfpathcurveto{\pgfqpoint{3.831847in}{2.731986in}}{\pgfqpoint{3.834042in}{2.726686in}}{\pgfqpoint{3.837949in}{2.722779in}}%
\pgfpathcurveto{\pgfqpoint{3.841856in}{2.718873in}}{\pgfqpoint{3.847155in}{2.716678in}}{\pgfqpoint{3.852680in}{2.716678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720704in}{2.716792in}}%
\pgfpathcurveto{\pgfqpoint{3.726229in}{2.716792in}}{\pgfqpoint{3.731528in}{2.718987in}}{\pgfqpoint{3.735435in}{2.722894in}}%
\pgfpathcurveto{\pgfqpoint{3.739342in}{2.726801in}}{\pgfqpoint{3.741537in}{2.732101in}}{\pgfqpoint{3.741537in}{2.737626in}}%
\pgfpathcurveto{\pgfqpoint{3.741537in}{2.743151in}}{\pgfqpoint{3.739342in}{2.748450in}}{\pgfqpoint{3.735435in}{2.752357in}}%
\pgfpathcurveto{\pgfqpoint{3.731528in}{2.756264in}}{\pgfqpoint{3.726229in}{2.758459in}}{\pgfqpoint{3.720704in}{2.758459in}}%
\pgfpathcurveto{\pgfqpoint{3.715179in}{2.758459in}}{\pgfqpoint{3.709879in}{2.756264in}}{\pgfqpoint{3.705972in}{2.752357in}}%
\pgfpathcurveto{\pgfqpoint{3.702065in}{2.748450in}}{\pgfqpoint{3.699870in}{2.743151in}}{\pgfqpoint{3.699870in}{2.737626in}}%
\pgfpathcurveto{\pgfqpoint{3.699870in}{2.732101in}}{\pgfqpoint{3.702065in}{2.726801in}}{\pgfqpoint{3.705972in}{2.722894in}}%
\pgfpathcurveto{\pgfqpoint{3.709879in}{2.718987in}}{\pgfqpoint{3.715179in}{2.716792in}}{\pgfqpoint{3.720704in}{2.716792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788657in}{2.716827in}}%
\pgfpathcurveto{\pgfqpoint{3.794182in}{2.716827in}}{\pgfqpoint{3.799482in}{2.719022in}}{\pgfqpoint{3.803389in}{2.722929in}}%
\pgfpathcurveto{\pgfqpoint{3.807295in}{2.726835in}}{\pgfqpoint{3.809491in}{2.732135in}}{\pgfqpoint{3.809491in}{2.737660in}}%
\pgfpathcurveto{\pgfqpoint{3.809491in}{2.743185in}}{\pgfqpoint{3.807295in}{2.748485in}}{\pgfqpoint{3.803389in}{2.752391in}}%
\pgfpathcurveto{\pgfqpoint{3.799482in}{2.756298in}}{\pgfqpoint{3.794182in}{2.758493in}}{\pgfqpoint{3.788657in}{2.758493in}}%
\pgfpathcurveto{\pgfqpoint{3.783132in}{2.758493in}}{\pgfqpoint{3.777833in}{2.756298in}}{\pgfqpoint{3.773926in}{2.752391in}}%
\pgfpathcurveto{\pgfqpoint{3.770019in}{2.748485in}}{\pgfqpoint{3.767824in}{2.743185in}}{\pgfqpoint{3.767824in}{2.737660in}}%
\pgfpathcurveto{\pgfqpoint{3.767824in}{2.732135in}}{\pgfqpoint{3.770019in}{2.726835in}}{\pgfqpoint{3.773926in}{2.722929in}}%
\pgfpathcurveto{\pgfqpoint{3.777833in}{2.719022in}}{\pgfqpoint{3.783132in}{2.716827in}}{\pgfqpoint{3.788657in}{2.716827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228771in}{2.717712in}}%
\pgfpathcurveto{\pgfqpoint{3.234296in}{2.717712in}}{\pgfqpoint{3.239596in}{2.719908in}}{\pgfqpoint{3.243503in}{2.723814in}}%
\pgfpathcurveto{\pgfqpoint{3.247409in}{2.727721in}}{\pgfqpoint{3.249605in}{2.733021in}}{\pgfqpoint{3.249605in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{3.249605in}{2.744071in}}{\pgfqpoint{3.247409in}{2.749370in}}{\pgfqpoint{3.243503in}{2.753277in}}%
\pgfpathcurveto{\pgfqpoint{3.239596in}{2.757184in}}{\pgfqpoint{3.234296in}{2.759379in}}{\pgfqpoint{3.228771in}{2.759379in}}%
\pgfpathcurveto{\pgfqpoint{3.223246in}{2.759379in}}{\pgfqpoint{3.217947in}{2.757184in}}{\pgfqpoint{3.214040in}{2.753277in}}%
\pgfpathcurveto{\pgfqpoint{3.210133in}{2.749370in}}{\pgfqpoint{3.207938in}{2.744071in}}{\pgfqpoint{3.207938in}{2.738546in}}%
\pgfpathcurveto{\pgfqpoint{3.207938in}{2.733021in}}{\pgfqpoint{3.210133in}{2.727721in}}{\pgfqpoint{3.214040in}{2.723814in}}%
\pgfpathcurveto{\pgfqpoint{3.217947in}{2.719908in}}{\pgfqpoint{3.223246in}{2.717712in}}{\pgfqpoint{3.228771in}{2.717712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848616in}{2.717788in}}%
\pgfpathcurveto{\pgfqpoint{3.854141in}{2.717788in}}{\pgfqpoint{3.859440in}{2.719983in}}{\pgfqpoint{3.863347in}{2.723890in}}%
\pgfpathcurveto{\pgfqpoint{3.867254in}{2.727796in}}{\pgfqpoint{3.869449in}{2.733096in}}{\pgfqpoint{3.869449in}{2.738621in}}%
\pgfpathcurveto{\pgfqpoint{3.869449in}{2.744146in}}{\pgfqpoint{3.867254in}{2.749446in}}{\pgfqpoint{3.863347in}{2.753352in}}%
\pgfpathcurveto{\pgfqpoint{3.859440in}{2.757259in}}{\pgfqpoint{3.854141in}{2.759454in}}{\pgfqpoint{3.848616in}{2.759454in}}%
\pgfpathcurveto{\pgfqpoint{3.843091in}{2.759454in}}{\pgfqpoint{3.837791in}{2.757259in}}{\pgfqpoint{3.833884in}{2.753352in}}%
\pgfpathcurveto{\pgfqpoint{3.829977in}{2.749446in}}{\pgfqpoint{3.827782in}{2.744146in}}{\pgfqpoint{3.827782in}{2.738621in}}%
\pgfpathcurveto{\pgfqpoint{3.827782in}{2.733096in}}{\pgfqpoint{3.829977in}{2.727796in}}{\pgfqpoint{3.833884in}{2.723890in}}%
\pgfpathcurveto{\pgfqpoint{3.837791in}{2.719983in}}{\pgfqpoint{3.843091in}{2.717788in}}{\pgfqpoint{3.848616in}{2.717788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859488in}{2.717790in}}%
\pgfpathcurveto{\pgfqpoint{3.865013in}{2.717790in}}{\pgfqpoint{3.870312in}{2.719985in}}{\pgfqpoint{3.874219in}{2.723892in}}%
\pgfpathcurveto{\pgfqpoint{3.878126in}{2.727799in}}{\pgfqpoint{3.880321in}{2.733099in}}{\pgfqpoint{3.880321in}{2.738624in}}%
\pgfpathcurveto{\pgfqpoint{3.880321in}{2.744149in}}{\pgfqpoint{3.878126in}{2.749448in}}{\pgfqpoint{3.874219in}{2.753355in}}%
\pgfpathcurveto{\pgfqpoint{3.870312in}{2.757262in}}{\pgfqpoint{3.865013in}{2.759457in}}{\pgfqpoint{3.859488in}{2.759457in}}%
\pgfpathcurveto{\pgfqpoint{3.853963in}{2.759457in}}{\pgfqpoint{3.848663in}{2.757262in}}{\pgfqpoint{3.844756in}{2.753355in}}%
\pgfpathcurveto{\pgfqpoint{3.840849in}{2.749448in}}{\pgfqpoint{3.838654in}{2.744149in}}{\pgfqpoint{3.838654in}{2.738624in}}%
\pgfpathcurveto{\pgfqpoint{3.838654in}{2.733099in}}{\pgfqpoint{3.840849in}{2.727799in}}{\pgfqpoint{3.844756in}{2.723892in}}%
\pgfpathcurveto{\pgfqpoint{3.848663in}{2.719985in}}{\pgfqpoint{3.853963in}{2.717790in}}{\pgfqpoint{3.859488in}{2.717790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759446in}{2.718286in}}%
\pgfpathcurveto{\pgfqpoint{3.764972in}{2.718286in}}{\pgfqpoint{3.770271in}{2.720481in}}{\pgfqpoint{3.774178in}{2.724388in}}%
\pgfpathcurveto{\pgfqpoint{3.778085in}{2.728295in}}{\pgfqpoint{3.780280in}{2.733594in}}{\pgfqpoint{3.780280in}{2.739119in}}%
\pgfpathcurveto{\pgfqpoint{3.780280in}{2.744644in}}{\pgfqpoint{3.778085in}{2.749944in}}{\pgfqpoint{3.774178in}{2.753851in}}%
\pgfpathcurveto{\pgfqpoint{3.770271in}{2.757758in}}{\pgfqpoint{3.764972in}{2.759953in}}{\pgfqpoint{3.759446in}{2.759953in}}%
\pgfpathcurveto{\pgfqpoint{3.753921in}{2.759953in}}{\pgfqpoint{3.748622in}{2.757758in}}{\pgfqpoint{3.744715in}{2.753851in}}%
\pgfpathcurveto{\pgfqpoint{3.740808in}{2.749944in}}{\pgfqpoint{3.738613in}{2.744644in}}{\pgfqpoint{3.738613in}{2.739119in}}%
\pgfpathcurveto{\pgfqpoint{3.738613in}{2.733594in}}{\pgfqpoint{3.740808in}{2.728295in}}{\pgfqpoint{3.744715in}{2.724388in}}%
\pgfpathcurveto{\pgfqpoint{3.748622in}{2.720481in}}{\pgfqpoint{3.753921in}{2.718286in}}{\pgfqpoint{3.759446in}{2.718286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417311in}{2.718421in}}%
\pgfpathcurveto{\pgfqpoint{3.422836in}{2.718421in}}{\pgfqpoint{3.428135in}{2.720616in}}{\pgfqpoint{3.432042in}{2.724523in}}%
\pgfpathcurveto{\pgfqpoint{3.435949in}{2.728430in}}{\pgfqpoint{3.438144in}{2.733729in}}{\pgfqpoint{3.438144in}{2.739254in}}%
\pgfpathcurveto{\pgfqpoint{3.438144in}{2.744780in}}{\pgfqpoint{3.435949in}{2.750079in}}{\pgfqpoint{3.432042in}{2.753986in}}%
\pgfpathcurveto{\pgfqpoint{3.428135in}{2.757893in}}{\pgfqpoint{3.422836in}{2.760088in}}{\pgfqpoint{3.417311in}{2.760088in}}%
\pgfpathcurveto{\pgfqpoint{3.411785in}{2.760088in}}{\pgfqpoint{3.406486in}{2.757893in}}{\pgfqpoint{3.402579in}{2.753986in}}%
\pgfpathcurveto{\pgfqpoint{3.398672in}{2.750079in}}{\pgfqpoint{3.396477in}{2.744780in}}{\pgfqpoint{3.396477in}{2.739254in}}%
\pgfpathcurveto{\pgfqpoint{3.396477in}{2.733729in}}{\pgfqpoint{3.398672in}{2.728430in}}{\pgfqpoint{3.402579in}{2.724523in}}%
\pgfpathcurveto{\pgfqpoint{3.406486in}{2.720616in}}{\pgfqpoint{3.411785in}{2.718421in}}{\pgfqpoint{3.417311in}{2.718421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836035in}{2.719250in}}%
\pgfpathcurveto{\pgfqpoint{3.841560in}{2.719250in}}{\pgfqpoint{3.846860in}{2.721445in}}{\pgfqpoint{3.850766in}{2.725352in}}%
\pgfpathcurveto{\pgfqpoint{3.854673in}{2.729258in}}{\pgfqpoint{3.856868in}{2.734558in}}{\pgfqpoint{3.856868in}{2.740083in}}%
\pgfpathcurveto{\pgfqpoint{3.856868in}{2.745608in}}{\pgfqpoint{3.854673in}{2.750908in}}{\pgfqpoint{3.850766in}{2.754814in}}%
\pgfpathcurveto{\pgfqpoint{3.846860in}{2.758721in}}{\pgfqpoint{3.841560in}{2.760916in}}{\pgfqpoint{3.836035in}{2.760916in}}%
\pgfpathcurveto{\pgfqpoint{3.830510in}{2.760916in}}{\pgfqpoint{3.825210in}{2.758721in}}{\pgfqpoint{3.821304in}{2.754814in}}%
\pgfpathcurveto{\pgfqpoint{3.817397in}{2.750908in}}{\pgfqpoint{3.815202in}{2.745608in}}{\pgfqpoint{3.815202in}{2.740083in}}%
\pgfpathcurveto{\pgfqpoint{3.815202in}{2.734558in}}{\pgfqpoint{3.817397in}{2.729258in}}{\pgfqpoint{3.821304in}{2.725352in}}%
\pgfpathcurveto{\pgfqpoint{3.825210in}{2.721445in}}{\pgfqpoint{3.830510in}{2.719250in}}{\pgfqpoint{3.836035in}{2.719250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853096in}{2.719419in}}%
\pgfpathcurveto{\pgfqpoint{3.858621in}{2.719419in}}{\pgfqpoint{3.863921in}{2.721614in}}{\pgfqpoint{3.867828in}{2.725521in}}%
\pgfpathcurveto{\pgfqpoint{3.871735in}{2.729428in}}{\pgfqpoint{3.873930in}{2.734727in}}{\pgfqpoint{3.873930in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{3.873930in}{2.745778in}}{\pgfqpoint{3.871735in}{2.751077in}}{\pgfqpoint{3.867828in}{2.754984in}}%
\pgfpathcurveto{\pgfqpoint{3.863921in}{2.758891in}}{\pgfqpoint{3.858621in}{2.761086in}}{\pgfqpoint{3.853096in}{2.761086in}}%
\pgfpathcurveto{\pgfqpoint{3.847571in}{2.761086in}}{\pgfqpoint{3.842272in}{2.758891in}}{\pgfqpoint{3.838365in}{2.754984in}}%
\pgfpathcurveto{\pgfqpoint{3.834458in}{2.751077in}}{\pgfqpoint{3.832263in}{2.745778in}}{\pgfqpoint{3.832263in}{2.740252in}}%
\pgfpathcurveto{\pgfqpoint{3.832263in}{2.734727in}}{\pgfqpoint{3.834458in}{2.729428in}}{\pgfqpoint{3.838365in}{2.725521in}}%
\pgfpathcurveto{\pgfqpoint{3.842272in}{2.721614in}}{\pgfqpoint{3.847571in}{2.719419in}}{\pgfqpoint{3.853096in}{2.719419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746795in}{2.719672in}}%
\pgfpathcurveto{\pgfqpoint{3.752320in}{2.719672in}}{\pgfqpoint{3.757619in}{2.721867in}}{\pgfqpoint{3.761526in}{2.725773in}}%
\pgfpathcurveto{\pgfqpoint{3.765433in}{2.729680in}}{\pgfqpoint{3.767628in}{2.734980in}}{\pgfqpoint{3.767628in}{2.740505in}}%
\pgfpathcurveto{\pgfqpoint{3.767628in}{2.746030in}}{\pgfqpoint{3.765433in}{2.751329in}}{\pgfqpoint{3.761526in}{2.755236in}}%
\pgfpathcurveto{\pgfqpoint{3.757619in}{2.759143in}}{\pgfqpoint{3.752320in}{2.761338in}}{\pgfqpoint{3.746795in}{2.761338in}}%
\pgfpathcurveto{\pgfqpoint{3.741270in}{2.761338in}}{\pgfqpoint{3.735970in}{2.759143in}}{\pgfqpoint{3.732063in}{2.755236in}}%
\pgfpathcurveto{\pgfqpoint{3.728157in}{2.751329in}}{\pgfqpoint{3.725961in}{2.746030in}}{\pgfqpoint{3.725961in}{2.740505in}}%
\pgfpathcurveto{\pgfqpoint{3.725961in}{2.734980in}}{\pgfqpoint{3.728157in}{2.729680in}}{\pgfqpoint{3.732063in}{2.725773in}}%
\pgfpathcurveto{\pgfqpoint{3.735970in}{2.721867in}}{\pgfqpoint{3.741270in}{2.719672in}}{\pgfqpoint{3.746795in}{2.719672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748242in}{2.719711in}}%
\pgfpathcurveto{\pgfqpoint{3.753767in}{2.719711in}}{\pgfqpoint{3.759067in}{2.721906in}}{\pgfqpoint{3.762974in}{2.725813in}}%
\pgfpathcurveto{\pgfqpoint{3.766880in}{2.729720in}}{\pgfqpoint{3.769076in}{2.735019in}}{\pgfqpoint{3.769076in}{2.740544in}}%
\pgfpathcurveto{\pgfqpoint{3.769076in}{2.746069in}}{\pgfqpoint{3.766880in}{2.751369in}}{\pgfqpoint{3.762974in}{2.755276in}}%
\pgfpathcurveto{\pgfqpoint{3.759067in}{2.759183in}}{\pgfqpoint{3.753767in}{2.761378in}}{\pgfqpoint{3.748242in}{2.761378in}}%
\pgfpathcurveto{\pgfqpoint{3.742717in}{2.761378in}}{\pgfqpoint{3.737418in}{2.759183in}}{\pgfqpoint{3.733511in}{2.755276in}}%
\pgfpathcurveto{\pgfqpoint{3.729604in}{2.751369in}}{\pgfqpoint{3.727409in}{2.746069in}}{\pgfqpoint{3.727409in}{2.740544in}}%
\pgfpathcurveto{\pgfqpoint{3.727409in}{2.735019in}}{\pgfqpoint{3.729604in}{2.729720in}}{\pgfqpoint{3.733511in}{2.725813in}}%
\pgfpathcurveto{\pgfqpoint{3.737418in}{2.721906in}}{\pgfqpoint{3.742717in}{2.719711in}}{\pgfqpoint{3.748242in}{2.719711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861112in}{2.719804in}}%
\pgfpathcurveto{\pgfqpoint{3.866637in}{2.719804in}}{\pgfqpoint{3.871937in}{2.721999in}}{\pgfqpoint{3.875844in}{2.725906in}}%
\pgfpathcurveto{\pgfqpoint{3.879750in}{2.729813in}}{\pgfqpoint{3.881946in}{2.735112in}}{\pgfqpoint{3.881946in}{2.740637in}}%
\pgfpathcurveto{\pgfqpoint{3.881946in}{2.746162in}}{\pgfqpoint{3.879750in}{2.751462in}}{\pgfqpoint{3.875844in}{2.755369in}}%
\pgfpathcurveto{\pgfqpoint{3.871937in}{2.759276in}}{\pgfqpoint{3.866637in}{2.761471in}}{\pgfqpoint{3.861112in}{2.761471in}}%
\pgfpathcurveto{\pgfqpoint{3.855587in}{2.761471in}}{\pgfqpoint{3.850288in}{2.759276in}}{\pgfqpoint{3.846381in}{2.755369in}}%
\pgfpathcurveto{\pgfqpoint{3.842474in}{2.751462in}}{\pgfqpoint{3.840279in}{2.746162in}}{\pgfqpoint{3.840279in}{2.740637in}}%
\pgfpathcurveto{\pgfqpoint{3.840279in}{2.735112in}}{\pgfqpoint{3.842474in}{2.729813in}}{\pgfqpoint{3.846381in}{2.725906in}}%
\pgfpathcurveto{\pgfqpoint{3.850288in}{2.721999in}}{\pgfqpoint{3.855587in}{2.719804in}}{\pgfqpoint{3.861112in}{2.719804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909884in}{2.719874in}}%
\pgfpathcurveto{\pgfqpoint{2.915409in}{2.719874in}}{\pgfqpoint{2.920709in}{2.722069in}}{\pgfqpoint{2.924616in}{2.725976in}}%
\pgfpathcurveto{\pgfqpoint{2.928522in}{2.729883in}}{\pgfqpoint{2.930718in}{2.735182in}}{\pgfqpoint{2.930718in}{2.740708in}}%
\pgfpathcurveto{\pgfqpoint{2.930718in}{2.746233in}}{\pgfqpoint{2.928522in}{2.751532in}}{\pgfqpoint{2.924616in}{2.755439in}}%
\pgfpathcurveto{\pgfqpoint{2.920709in}{2.759346in}}{\pgfqpoint{2.915409in}{2.761541in}}{\pgfqpoint{2.909884in}{2.761541in}}%
\pgfpathcurveto{\pgfqpoint{2.904359in}{2.761541in}}{\pgfqpoint{2.899060in}{2.759346in}}{\pgfqpoint{2.895153in}{2.755439in}}%
\pgfpathcurveto{\pgfqpoint{2.891246in}{2.751532in}}{\pgfqpoint{2.889051in}{2.746233in}}{\pgfqpoint{2.889051in}{2.740708in}}%
\pgfpathcurveto{\pgfqpoint{2.889051in}{2.735182in}}{\pgfqpoint{2.891246in}{2.729883in}}{\pgfqpoint{2.895153in}{2.725976in}}%
\pgfpathcurveto{\pgfqpoint{2.899060in}{2.722069in}}{\pgfqpoint{2.904359in}{2.719874in}}{\pgfqpoint{2.909884in}{2.719874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848324in}{2.719946in}}%
\pgfpathcurveto{\pgfqpoint{3.853849in}{2.719946in}}{\pgfqpoint{3.859149in}{2.722141in}}{\pgfqpoint{3.863055in}{2.726047in}}%
\pgfpathcurveto{\pgfqpoint{3.866962in}{2.729954in}}{\pgfqpoint{3.869157in}{2.735254in}}{\pgfqpoint{3.869157in}{2.740779in}}%
\pgfpathcurveto{\pgfqpoint{3.869157in}{2.746304in}}{\pgfqpoint{3.866962in}{2.751603in}}{\pgfqpoint{3.863055in}{2.755510in}}%
\pgfpathcurveto{\pgfqpoint{3.859149in}{2.759417in}}{\pgfqpoint{3.853849in}{2.761612in}}{\pgfqpoint{3.848324in}{2.761612in}}%
\pgfpathcurveto{\pgfqpoint{3.842799in}{2.761612in}}{\pgfqpoint{3.837499in}{2.759417in}}{\pgfqpoint{3.833593in}{2.755510in}}%
\pgfpathcurveto{\pgfqpoint{3.829686in}{2.751603in}}{\pgfqpoint{3.827491in}{2.746304in}}{\pgfqpoint{3.827491in}{2.740779in}}%
\pgfpathcurveto{\pgfqpoint{3.827491in}{2.735254in}}{\pgfqpoint{3.829686in}{2.729954in}}{\pgfqpoint{3.833593in}{2.726047in}}%
\pgfpathcurveto{\pgfqpoint{3.837499in}{2.722141in}}{\pgfqpoint{3.842799in}{2.719946in}}{\pgfqpoint{3.848324in}{2.719946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500512in}{2.720104in}}%
\pgfpathcurveto{\pgfqpoint{3.506037in}{2.720104in}}{\pgfqpoint{3.511337in}{2.722299in}}{\pgfqpoint{3.515243in}{2.726206in}}%
\pgfpathcurveto{\pgfqpoint{3.519150in}{2.730112in}}{\pgfqpoint{3.521345in}{2.735412in}}{\pgfqpoint{3.521345in}{2.740937in}}%
\pgfpathcurveto{\pgfqpoint{3.521345in}{2.746462in}}{\pgfqpoint{3.519150in}{2.751762in}}{\pgfqpoint{3.515243in}{2.755668in}}%
\pgfpathcurveto{\pgfqpoint{3.511337in}{2.759575in}}{\pgfqpoint{3.506037in}{2.761770in}}{\pgfqpoint{3.500512in}{2.761770in}}%
\pgfpathcurveto{\pgfqpoint{3.494987in}{2.761770in}}{\pgfqpoint{3.489688in}{2.759575in}}{\pgfqpoint{3.485781in}{2.755668in}}%
\pgfpathcurveto{\pgfqpoint{3.481874in}{2.751762in}}{\pgfqpoint{3.479679in}{2.746462in}}{\pgfqpoint{3.479679in}{2.740937in}}%
\pgfpathcurveto{\pgfqpoint{3.479679in}{2.735412in}}{\pgfqpoint{3.481874in}{2.730112in}}{\pgfqpoint{3.485781in}{2.726206in}}%
\pgfpathcurveto{\pgfqpoint{3.489688in}{2.722299in}}{\pgfqpoint{3.494987in}{2.720104in}}{\pgfqpoint{3.500512in}{2.720104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848789in}{2.720417in}}%
\pgfpathcurveto{\pgfqpoint{3.854314in}{2.720417in}}{\pgfqpoint{3.859613in}{2.722612in}}{\pgfqpoint{3.863520in}{2.726519in}}%
\pgfpathcurveto{\pgfqpoint{3.867427in}{2.730426in}}{\pgfqpoint{3.869622in}{2.735725in}}{\pgfqpoint{3.869622in}{2.741250in}}%
\pgfpathcurveto{\pgfqpoint{3.869622in}{2.746776in}}{\pgfqpoint{3.867427in}{2.752075in}}{\pgfqpoint{3.863520in}{2.755982in}}%
\pgfpathcurveto{\pgfqpoint{3.859613in}{2.759889in}}{\pgfqpoint{3.854314in}{2.762084in}}{\pgfqpoint{3.848789in}{2.762084in}}%
\pgfpathcurveto{\pgfqpoint{3.843264in}{2.762084in}}{\pgfqpoint{3.837964in}{2.759889in}}{\pgfqpoint{3.834057in}{2.755982in}}%
\pgfpathcurveto{\pgfqpoint{3.830151in}{2.752075in}}{\pgfqpoint{3.827956in}{2.746776in}}{\pgfqpoint{3.827956in}{2.741250in}}%
\pgfpathcurveto{\pgfqpoint{3.827956in}{2.735725in}}{\pgfqpoint{3.830151in}{2.730426in}}{\pgfqpoint{3.834057in}{2.726519in}}%
\pgfpathcurveto{\pgfqpoint{3.837964in}{2.722612in}}{\pgfqpoint{3.843264in}{2.720417in}}{\pgfqpoint{3.848789in}{2.720417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860139in}{2.720607in}}%
\pgfpathcurveto{\pgfqpoint{3.865664in}{2.720607in}}{\pgfqpoint{3.870964in}{2.722802in}}{\pgfqpoint{3.874870in}{2.726709in}}%
\pgfpathcurveto{\pgfqpoint{3.878777in}{2.730616in}}{\pgfqpoint{3.880972in}{2.735915in}}{\pgfqpoint{3.880972in}{2.741440in}}%
\pgfpathcurveto{\pgfqpoint{3.880972in}{2.746965in}}{\pgfqpoint{3.878777in}{2.752265in}}{\pgfqpoint{3.874870in}{2.756172in}}%
\pgfpathcurveto{\pgfqpoint{3.870964in}{2.760079in}}{\pgfqpoint{3.865664in}{2.762274in}}{\pgfqpoint{3.860139in}{2.762274in}}%
\pgfpathcurveto{\pgfqpoint{3.854614in}{2.762274in}}{\pgfqpoint{3.849314in}{2.760079in}}{\pgfqpoint{3.845408in}{2.756172in}}%
\pgfpathcurveto{\pgfqpoint{3.841501in}{2.752265in}}{\pgfqpoint{3.839306in}{2.746965in}}{\pgfqpoint{3.839306in}{2.741440in}}%
\pgfpathcurveto{\pgfqpoint{3.839306in}{2.735915in}}{\pgfqpoint{3.841501in}{2.730616in}}{\pgfqpoint{3.845408in}{2.726709in}}%
\pgfpathcurveto{\pgfqpoint{3.849314in}{2.722802in}}{\pgfqpoint{3.854614in}{2.720607in}}{\pgfqpoint{3.860139in}{2.720607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848690in}{2.720675in}}%
\pgfpathcurveto{\pgfqpoint{3.854215in}{2.720675in}}{\pgfqpoint{3.859515in}{2.722870in}}{\pgfqpoint{3.863421in}{2.726777in}}%
\pgfpathcurveto{\pgfqpoint{3.867328in}{2.730683in}}{\pgfqpoint{3.869523in}{2.735983in}}{\pgfqpoint{3.869523in}{2.741508in}}%
\pgfpathcurveto{\pgfqpoint{3.869523in}{2.747033in}}{\pgfqpoint{3.867328in}{2.752333in}}{\pgfqpoint{3.863421in}{2.756239in}}%
\pgfpathcurveto{\pgfqpoint{3.859515in}{2.760146in}}{\pgfqpoint{3.854215in}{2.762341in}}{\pgfqpoint{3.848690in}{2.762341in}}%
\pgfpathcurveto{\pgfqpoint{3.843165in}{2.762341in}}{\pgfqpoint{3.837865in}{2.760146in}}{\pgfqpoint{3.833959in}{2.756239in}}%
\pgfpathcurveto{\pgfqpoint{3.830052in}{2.752333in}}{\pgfqpoint{3.827857in}{2.747033in}}{\pgfqpoint{3.827857in}{2.741508in}}%
\pgfpathcurveto{\pgfqpoint{3.827857in}{2.735983in}}{\pgfqpoint{3.830052in}{2.730683in}}{\pgfqpoint{3.833959in}{2.726777in}}%
\pgfpathcurveto{\pgfqpoint{3.837865in}{2.722870in}}{\pgfqpoint{3.843165in}{2.720675in}}{\pgfqpoint{3.848690in}{2.720675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861044in}{2.721065in}}%
\pgfpathcurveto{\pgfqpoint{3.866569in}{2.721065in}}{\pgfqpoint{3.871869in}{2.723260in}}{\pgfqpoint{3.875776in}{2.727167in}}%
\pgfpathcurveto{\pgfqpoint{3.879683in}{2.731073in}}{\pgfqpoint{3.881878in}{2.736373in}}{\pgfqpoint{3.881878in}{2.741898in}}%
\pgfpathcurveto{\pgfqpoint{3.881878in}{2.747423in}}{\pgfqpoint{3.879683in}{2.752723in}}{\pgfqpoint{3.875776in}{2.756629in}}%
\pgfpathcurveto{\pgfqpoint{3.871869in}{2.760536in}}{\pgfqpoint{3.866569in}{2.762731in}}{\pgfqpoint{3.861044in}{2.762731in}}%
\pgfpathcurveto{\pgfqpoint{3.855519in}{2.762731in}}{\pgfqpoint{3.850220in}{2.760536in}}{\pgfqpoint{3.846313in}{2.756629in}}%
\pgfpathcurveto{\pgfqpoint{3.842406in}{2.752723in}}{\pgfqpoint{3.840211in}{2.747423in}}{\pgfqpoint{3.840211in}{2.741898in}}%
\pgfpathcurveto{\pgfqpoint{3.840211in}{2.736373in}}{\pgfqpoint{3.842406in}{2.731073in}}{\pgfqpoint{3.846313in}{2.727167in}}%
\pgfpathcurveto{\pgfqpoint{3.850220in}{2.723260in}}{\pgfqpoint{3.855519in}{2.721065in}}{\pgfqpoint{3.861044in}{2.721065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457519in}{2.721596in}}%
\pgfpathcurveto{\pgfqpoint{3.463044in}{2.721596in}}{\pgfqpoint{3.468343in}{2.723791in}}{\pgfqpoint{3.472250in}{2.727698in}}%
\pgfpathcurveto{\pgfqpoint{3.476157in}{2.731605in}}{\pgfqpoint{3.478352in}{2.736904in}}{\pgfqpoint{3.478352in}{2.742429in}}%
\pgfpathcurveto{\pgfqpoint{3.478352in}{2.747955in}}{\pgfqpoint{3.476157in}{2.753254in}}{\pgfqpoint{3.472250in}{2.757161in}}%
\pgfpathcurveto{\pgfqpoint{3.468343in}{2.761068in}}{\pgfqpoint{3.463044in}{2.763263in}}{\pgfqpoint{3.457519in}{2.763263in}}%
\pgfpathcurveto{\pgfqpoint{3.451994in}{2.763263in}}{\pgfqpoint{3.446694in}{2.761068in}}{\pgfqpoint{3.442787in}{2.757161in}}%
\pgfpathcurveto{\pgfqpoint{3.438881in}{2.753254in}}{\pgfqpoint{3.436685in}{2.747955in}}{\pgfqpoint{3.436685in}{2.742429in}}%
\pgfpathcurveto{\pgfqpoint{3.436685in}{2.736904in}}{\pgfqpoint{3.438881in}{2.731605in}}{\pgfqpoint{3.442787in}{2.727698in}}%
\pgfpathcurveto{\pgfqpoint{3.446694in}{2.723791in}}{\pgfqpoint{3.451994in}{2.721596in}}{\pgfqpoint{3.457519in}{2.721596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707137in}{2.721632in}}%
\pgfpathcurveto{\pgfqpoint{3.712662in}{2.721632in}}{\pgfqpoint{3.717961in}{2.723827in}}{\pgfqpoint{3.721868in}{2.727734in}}%
\pgfpathcurveto{\pgfqpoint{3.725775in}{2.731641in}}{\pgfqpoint{3.727970in}{2.736940in}}{\pgfqpoint{3.727970in}{2.742465in}}%
\pgfpathcurveto{\pgfqpoint{3.727970in}{2.747990in}}{\pgfqpoint{3.725775in}{2.753290in}}{\pgfqpoint{3.721868in}{2.757197in}}%
\pgfpathcurveto{\pgfqpoint{3.717961in}{2.761103in}}{\pgfqpoint{3.712662in}{2.763298in}}{\pgfqpoint{3.707137in}{2.763298in}}%
\pgfpathcurveto{\pgfqpoint{3.701612in}{2.763298in}}{\pgfqpoint{3.696312in}{2.761103in}}{\pgfqpoint{3.692405in}{2.757197in}}%
\pgfpathcurveto{\pgfqpoint{3.688498in}{2.753290in}}{\pgfqpoint{3.686303in}{2.747990in}}{\pgfqpoint{3.686303in}{2.742465in}}%
\pgfpathcurveto{\pgfqpoint{3.686303in}{2.736940in}}{\pgfqpoint{3.688498in}{2.731641in}}{\pgfqpoint{3.692405in}{2.727734in}}%
\pgfpathcurveto{\pgfqpoint{3.696312in}{2.723827in}}{\pgfqpoint{3.701612in}{2.721632in}}{\pgfqpoint{3.707137in}{2.721632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853322in}{2.721879in}}%
\pgfpathcurveto{\pgfqpoint{3.858847in}{2.721879in}}{\pgfqpoint{3.864146in}{2.724074in}}{\pgfqpoint{3.868053in}{2.727981in}}%
\pgfpathcurveto{\pgfqpoint{3.871960in}{2.731888in}}{\pgfqpoint{3.874155in}{2.737187in}}{\pgfqpoint{3.874155in}{2.742712in}}%
\pgfpathcurveto{\pgfqpoint{3.874155in}{2.748237in}}{\pgfqpoint{3.871960in}{2.753537in}}{\pgfqpoint{3.868053in}{2.757444in}}%
\pgfpathcurveto{\pgfqpoint{3.864146in}{2.761351in}}{\pgfqpoint{3.858847in}{2.763546in}}{\pgfqpoint{3.853322in}{2.763546in}}%
\pgfpathcurveto{\pgfqpoint{3.847797in}{2.763546in}}{\pgfqpoint{3.842497in}{2.761351in}}{\pgfqpoint{3.838590in}{2.757444in}}%
\pgfpathcurveto{\pgfqpoint{3.834683in}{2.753537in}}{\pgfqpoint{3.832488in}{2.748237in}}{\pgfqpoint{3.832488in}{2.742712in}}%
\pgfpathcurveto{\pgfqpoint{3.832488in}{2.737187in}}{\pgfqpoint{3.834683in}{2.731888in}}{\pgfqpoint{3.838590in}{2.727981in}}%
\pgfpathcurveto{\pgfqpoint{3.842497in}{2.724074in}}{\pgfqpoint{3.847797in}{2.721879in}}{\pgfqpoint{3.853322in}{2.721879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744312in}{2.721959in}}%
\pgfpathcurveto{\pgfqpoint{3.749837in}{2.721959in}}{\pgfqpoint{3.755137in}{2.724154in}}{\pgfqpoint{3.759043in}{2.728061in}}%
\pgfpathcurveto{\pgfqpoint{3.762950in}{2.731968in}}{\pgfqpoint{3.765145in}{2.737268in}}{\pgfqpoint{3.765145in}{2.742793in}}%
\pgfpathcurveto{\pgfqpoint{3.765145in}{2.748318in}}{\pgfqpoint{3.762950in}{2.753617in}}{\pgfqpoint{3.759043in}{2.757524in}}%
\pgfpathcurveto{\pgfqpoint{3.755137in}{2.761431in}}{\pgfqpoint{3.749837in}{2.763626in}}{\pgfqpoint{3.744312in}{2.763626in}}%
\pgfpathcurveto{\pgfqpoint{3.738787in}{2.763626in}}{\pgfqpoint{3.733487in}{2.761431in}}{\pgfqpoint{3.729581in}{2.757524in}}%
\pgfpathcurveto{\pgfqpoint{3.725674in}{2.753617in}}{\pgfqpoint{3.723479in}{2.748318in}}{\pgfqpoint{3.723479in}{2.742793in}}%
\pgfpathcurveto{\pgfqpoint{3.723479in}{2.737268in}}{\pgfqpoint{3.725674in}{2.731968in}}{\pgfqpoint{3.729581in}{2.728061in}}%
\pgfpathcurveto{\pgfqpoint{3.733487in}{2.724154in}}{\pgfqpoint{3.738787in}{2.721959in}}{\pgfqpoint{3.744312in}{2.721959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550330in}{2.721972in}}%
\pgfpathcurveto{\pgfqpoint{3.555856in}{2.721972in}}{\pgfqpoint{3.561155in}{2.724167in}}{\pgfqpoint{3.565062in}{2.728074in}}%
\pgfpathcurveto{\pgfqpoint{3.568969in}{2.731981in}}{\pgfqpoint{3.571164in}{2.737280in}}{\pgfqpoint{3.571164in}{2.742805in}}%
\pgfpathcurveto{\pgfqpoint{3.571164in}{2.748331in}}{\pgfqpoint{3.568969in}{2.753630in}}{\pgfqpoint{3.565062in}{2.757537in}}%
\pgfpathcurveto{\pgfqpoint{3.561155in}{2.761444in}}{\pgfqpoint{3.555856in}{2.763639in}}{\pgfqpoint{3.550330in}{2.763639in}}%
\pgfpathcurveto{\pgfqpoint{3.544805in}{2.763639in}}{\pgfqpoint{3.539506in}{2.761444in}}{\pgfqpoint{3.535599in}{2.757537in}}%
\pgfpathcurveto{\pgfqpoint{3.531692in}{2.753630in}}{\pgfqpoint{3.529497in}{2.748331in}}{\pgfqpoint{3.529497in}{2.742805in}}%
\pgfpathcurveto{\pgfqpoint{3.529497in}{2.737280in}}{\pgfqpoint{3.531692in}{2.731981in}}{\pgfqpoint{3.535599in}{2.728074in}}%
\pgfpathcurveto{\pgfqpoint{3.539506in}{2.724167in}}{\pgfqpoint{3.544805in}{2.721972in}}{\pgfqpoint{3.550330in}{2.721972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800134in}{2.722811in}}%
\pgfpathcurveto{\pgfqpoint{3.805659in}{2.722811in}}{\pgfqpoint{3.810959in}{2.725006in}}{\pgfqpoint{3.814866in}{2.728913in}}%
\pgfpathcurveto{\pgfqpoint{3.818773in}{2.732820in}}{\pgfqpoint{3.820968in}{2.738119in}}{\pgfqpoint{3.820968in}{2.743644in}}%
\pgfpathcurveto{\pgfqpoint{3.820968in}{2.749169in}}{\pgfqpoint{3.818773in}{2.754469in}}{\pgfqpoint{3.814866in}{2.758376in}}%
\pgfpathcurveto{\pgfqpoint{3.810959in}{2.762282in}}{\pgfqpoint{3.805659in}{2.764477in}}{\pgfqpoint{3.800134in}{2.764477in}}%
\pgfpathcurveto{\pgfqpoint{3.794609in}{2.764477in}}{\pgfqpoint{3.789310in}{2.762282in}}{\pgfqpoint{3.785403in}{2.758376in}}%
\pgfpathcurveto{\pgfqpoint{3.781496in}{2.754469in}}{\pgfqpoint{3.779301in}{2.749169in}}{\pgfqpoint{3.779301in}{2.743644in}}%
\pgfpathcurveto{\pgfqpoint{3.779301in}{2.738119in}}{\pgfqpoint{3.781496in}{2.732820in}}{\pgfqpoint{3.785403in}{2.728913in}}%
\pgfpathcurveto{\pgfqpoint{3.789310in}{2.725006in}}{\pgfqpoint{3.794609in}{2.722811in}}{\pgfqpoint{3.800134in}{2.722811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860839in}{2.722989in}}%
\pgfpathcurveto{\pgfqpoint{3.866364in}{2.722989in}}{\pgfqpoint{3.871663in}{2.725184in}}{\pgfqpoint{3.875570in}{2.729091in}}%
\pgfpathcurveto{\pgfqpoint{3.879477in}{2.732998in}}{\pgfqpoint{3.881672in}{2.738297in}}{\pgfqpoint{3.881672in}{2.743823in}}%
\pgfpathcurveto{\pgfqpoint{3.881672in}{2.749348in}}{\pgfqpoint{3.879477in}{2.754647in}}{\pgfqpoint{3.875570in}{2.758554in}}%
\pgfpathcurveto{\pgfqpoint{3.871663in}{2.762461in}}{\pgfqpoint{3.866364in}{2.764656in}}{\pgfqpoint{3.860839in}{2.764656in}}%
\pgfpathcurveto{\pgfqpoint{3.855314in}{2.764656in}}{\pgfqpoint{3.850014in}{2.762461in}}{\pgfqpoint{3.846107in}{2.758554in}}%
\pgfpathcurveto{\pgfqpoint{3.842201in}{2.754647in}}{\pgfqpoint{3.840005in}{2.749348in}}{\pgfqpoint{3.840005in}{2.743823in}}%
\pgfpathcurveto{\pgfqpoint{3.840005in}{2.738297in}}{\pgfqpoint{3.842201in}{2.732998in}}{\pgfqpoint{3.846107in}{2.729091in}}%
\pgfpathcurveto{\pgfqpoint{3.850014in}{2.725184in}}{\pgfqpoint{3.855314in}{2.722989in}}{\pgfqpoint{3.860839in}{2.722989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766798in}{2.723321in}}%
\pgfpathcurveto{\pgfqpoint{3.772323in}{2.723321in}}{\pgfqpoint{3.777623in}{2.725516in}}{\pgfqpoint{3.781530in}{2.729423in}}%
\pgfpathcurveto{\pgfqpoint{3.785436in}{2.733329in}}{\pgfqpoint{3.787632in}{2.738629in}}{\pgfqpoint{3.787632in}{2.744154in}}%
\pgfpathcurveto{\pgfqpoint{3.787632in}{2.749679in}}{\pgfqpoint{3.785436in}{2.754979in}}{\pgfqpoint{3.781530in}{2.758885in}}%
\pgfpathcurveto{\pgfqpoint{3.777623in}{2.762792in}}{\pgfqpoint{3.772323in}{2.764987in}}{\pgfqpoint{3.766798in}{2.764987in}}%
\pgfpathcurveto{\pgfqpoint{3.761273in}{2.764987in}}{\pgfqpoint{3.755974in}{2.762792in}}{\pgfqpoint{3.752067in}{2.758885in}}%
\pgfpathcurveto{\pgfqpoint{3.748160in}{2.754979in}}{\pgfqpoint{3.745965in}{2.749679in}}{\pgfqpoint{3.745965in}{2.744154in}}%
\pgfpathcurveto{\pgfqpoint{3.745965in}{2.738629in}}{\pgfqpoint{3.748160in}{2.733329in}}{\pgfqpoint{3.752067in}{2.729423in}}%
\pgfpathcurveto{\pgfqpoint{3.755974in}{2.725516in}}{\pgfqpoint{3.761273in}{2.723321in}}{\pgfqpoint{3.766798in}{2.723321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859619in}{2.723627in}}%
\pgfpathcurveto{\pgfqpoint{3.865144in}{2.723627in}}{\pgfqpoint{3.870443in}{2.725822in}}{\pgfqpoint{3.874350in}{2.729728in}}%
\pgfpathcurveto{\pgfqpoint{3.878257in}{2.733635in}}{\pgfqpoint{3.880452in}{2.738935in}}{\pgfqpoint{3.880452in}{2.744460in}}%
\pgfpathcurveto{\pgfqpoint{3.880452in}{2.749985in}}{\pgfqpoint{3.878257in}{2.755284in}}{\pgfqpoint{3.874350in}{2.759191in}}%
\pgfpathcurveto{\pgfqpoint{3.870443in}{2.763098in}}{\pgfqpoint{3.865144in}{2.765293in}}{\pgfqpoint{3.859619in}{2.765293in}}%
\pgfpathcurveto{\pgfqpoint{3.854094in}{2.765293in}}{\pgfqpoint{3.848794in}{2.763098in}}{\pgfqpoint{3.844887in}{2.759191in}}%
\pgfpathcurveto{\pgfqpoint{3.840981in}{2.755284in}}{\pgfqpoint{3.838785in}{2.749985in}}{\pgfqpoint{3.838785in}{2.744460in}}%
\pgfpathcurveto{\pgfqpoint{3.838785in}{2.738935in}}{\pgfqpoint{3.840981in}{2.733635in}}{\pgfqpoint{3.844887in}{2.729728in}}%
\pgfpathcurveto{\pgfqpoint{3.848794in}{2.725822in}}{\pgfqpoint{3.854094in}{2.723627in}}{\pgfqpoint{3.859619in}{2.723627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403109in}{2.723916in}}%
\pgfpathcurveto{\pgfqpoint{3.408634in}{2.723916in}}{\pgfqpoint{3.413933in}{2.726111in}}{\pgfqpoint{3.417840in}{2.730018in}}%
\pgfpathcurveto{\pgfqpoint{3.421747in}{2.733925in}}{\pgfqpoint{3.423942in}{2.739224in}}{\pgfqpoint{3.423942in}{2.744749in}}%
\pgfpathcurveto{\pgfqpoint{3.423942in}{2.750274in}}{\pgfqpoint{3.421747in}{2.755574in}}{\pgfqpoint{3.417840in}{2.759481in}}%
\pgfpathcurveto{\pgfqpoint{3.413933in}{2.763387in}}{\pgfqpoint{3.408634in}{2.765582in}}{\pgfqpoint{3.403109in}{2.765582in}}%
\pgfpathcurveto{\pgfqpoint{3.397584in}{2.765582in}}{\pgfqpoint{3.392284in}{2.763387in}}{\pgfqpoint{3.388377in}{2.759481in}}%
\pgfpathcurveto{\pgfqpoint{3.384471in}{2.755574in}}{\pgfqpoint{3.382275in}{2.750274in}}{\pgfqpoint{3.382275in}{2.744749in}}%
\pgfpathcurveto{\pgfqpoint{3.382275in}{2.739224in}}{\pgfqpoint{3.384471in}{2.733925in}}{\pgfqpoint{3.388377in}{2.730018in}}%
\pgfpathcurveto{\pgfqpoint{3.392284in}{2.726111in}}{\pgfqpoint{3.397584in}{2.723916in}}{\pgfqpoint{3.403109in}{2.723916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856694in}{2.724143in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{2.724143in}}{\pgfqpoint{3.867519in}{2.726338in}}{\pgfqpoint{3.871426in}{2.730245in}}%
\pgfpathcurveto{\pgfqpoint{3.875333in}{2.734151in}}{\pgfqpoint{3.877528in}{2.739451in}}{\pgfqpoint{3.877528in}{2.744976in}}%
\pgfpathcurveto{\pgfqpoint{3.877528in}{2.750501in}}{\pgfqpoint{3.875333in}{2.755801in}}{\pgfqpoint{3.871426in}{2.759707in}}%
\pgfpathcurveto{\pgfqpoint{3.867519in}{2.763614in}}{\pgfqpoint{3.862220in}{2.765809in}}{\pgfqpoint{3.856694in}{2.765809in}}%
\pgfpathcurveto{\pgfqpoint{3.851169in}{2.765809in}}{\pgfqpoint{3.845870in}{2.763614in}}{\pgfqpoint{3.841963in}{2.759707in}}%
\pgfpathcurveto{\pgfqpoint{3.838056in}{2.755801in}}{\pgfqpoint{3.835861in}{2.750501in}}{\pgfqpoint{3.835861in}{2.744976in}}%
\pgfpathcurveto{\pgfqpoint{3.835861in}{2.739451in}}{\pgfqpoint{3.838056in}{2.734151in}}{\pgfqpoint{3.841963in}{2.730245in}}%
\pgfpathcurveto{\pgfqpoint{3.845870in}{2.726338in}}{\pgfqpoint{3.851169in}{2.724143in}}{\pgfqpoint{3.856694in}{2.724143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839649in}{2.724329in}}%
\pgfpathcurveto{\pgfqpoint{3.845174in}{2.724329in}}{\pgfqpoint{3.850473in}{2.726524in}}{\pgfqpoint{3.854380in}{2.730431in}}%
\pgfpathcurveto{\pgfqpoint{3.858287in}{2.734338in}}{\pgfqpoint{3.860482in}{2.739637in}}{\pgfqpoint{3.860482in}{2.745162in}}%
\pgfpathcurveto{\pgfqpoint{3.860482in}{2.750687in}}{\pgfqpoint{3.858287in}{2.755987in}}{\pgfqpoint{3.854380in}{2.759894in}}%
\pgfpathcurveto{\pgfqpoint{3.850473in}{2.763800in}}{\pgfqpoint{3.845174in}{2.765995in}}{\pgfqpoint{3.839649in}{2.765995in}}%
\pgfpathcurveto{\pgfqpoint{3.834124in}{2.765995in}}{\pgfqpoint{3.828824in}{2.763800in}}{\pgfqpoint{3.824917in}{2.759894in}}%
\pgfpathcurveto{\pgfqpoint{3.821010in}{2.755987in}}{\pgfqpoint{3.818815in}{2.750687in}}{\pgfqpoint{3.818815in}{2.745162in}}%
\pgfpathcurveto{\pgfqpoint{3.818815in}{2.739637in}}{\pgfqpoint{3.821010in}{2.734338in}}{\pgfqpoint{3.824917in}{2.730431in}}%
\pgfpathcurveto{\pgfqpoint{3.828824in}{2.726524in}}{\pgfqpoint{3.834124in}{2.724329in}}{\pgfqpoint{3.839649in}{2.724329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854314in}{2.724450in}}%
\pgfpathcurveto{\pgfqpoint{3.859839in}{2.724450in}}{\pgfqpoint{3.865139in}{2.726645in}}{\pgfqpoint{3.869046in}{2.730552in}}%
\pgfpathcurveto{\pgfqpoint{3.872952in}{2.734459in}}{\pgfqpoint{3.875148in}{2.739758in}}{\pgfqpoint{3.875148in}{2.745283in}}%
\pgfpathcurveto{\pgfqpoint{3.875148in}{2.750808in}}{\pgfqpoint{3.872952in}{2.756108in}}{\pgfqpoint{3.869046in}{2.760015in}}%
\pgfpathcurveto{\pgfqpoint{3.865139in}{2.763921in}}{\pgfqpoint{3.859839in}{2.766117in}}{\pgfqpoint{3.854314in}{2.766117in}}%
\pgfpathcurveto{\pgfqpoint{3.848789in}{2.766117in}}{\pgfqpoint{3.843490in}{2.763921in}}{\pgfqpoint{3.839583in}{2.760015in}}%
\pgfpathcurveto{\pgfqpoint{3.835676in}{2.756108in}}{\pgfqpoint{3.833481in}{2.750808in}}{\pgfqpoint{3.833481in}{2.745283in}}%
\pgfpathcurveto{\pgfqpoint{3.833481in}{2.739758in}}{\pgfqpoint{3.835676in}{2.734459in}}{\pgfqpoint{3.839583in}{2.730552in}}%
\pgfpathcurveto{\pgfqpoint{3.843490in}{2.726645in}}{\pgfqpoint{3.848789in}{2.724450in}}{\pgfqpoint{3.854314in}{2.724450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844674in}{2.724767in}}%
\pgfpathcurveto{\pgfqpoint{3.850199in}{2.724767in}}{\pgfqpoint{3.855499in}{2.726962in}}{\pgfqpoint{3.859406in}{2.730869in}}%
\pgfpathcurveto{\pgfqpoint{3.863313in}{2.734776in}}{\pgfqpoint{3.865508in}{2.740076in}}{\pgfqpoint{3.865508in}{2.745601in}}%
\pgfpathcurveto{\pgfqpoint{3.865508in}{2.751126in}}{\pgfqpoint{3.863313in}{2.756425in}}{\pgfqpoint{3.859406in}{2.760332in}}%
\pgfpathcurveto{\pgfqpoint{3.855499in}{2.764239in}}{\pgfqpoint{3.850199in}{2.766434in}}{\pgfqpoint{3.844674in}{2.766434in}}%
\pgfpathcurveto{\pgfqpoint{3.839149in}{2.766434in}}{\pgfqpoint{3.833850in}{2.764239in}}{\pgfqpoint{3.829943in}{2.760332in}}%
\pgfpathcurveto{\pgfqpoint{3.826036in}{2.756425in}}{\pgfqpoint{3.823841in}{2.751126in}}{\pgfqpoint{3.823841in}{2.745601in}}%
\pgfpathcurveto{\pgfqpoint{3.823841in}{2.740076in}}{\pgfqpoint{3.826036in}{2.734776in}}{\pgfqpoint{3.829943in}{2.730869in}}%
\pgfpathcurveto{\pgfqpoint{3.833850in}{2.726962in}}{\pgfqpoint{3.839149in}{2.724767in}}{\pgfqpoint{3.844674in}{2.724767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826370in}{2.724823in}}%
\pgfpathcurveto{\pgfqpoint{3.831895in}{2.724823in}}{\pgfqpoint{3.837195in}{2.727018in}}{\pgfqpoint{3.841102in}{2.730925in}}%
\pgfpathcurveto{\pgfqpoint{3.845008in}{2.734832in}}{\pgfqpoint{3.847204in}{2.740132in}}{\pgfqpoint{3.847204in}{2.745657in}}%
\pgfpathcurveto{\pgfqpoint{3.847204in}{2.751182in}}{\pgfqpoint{3.845008in}{2.756481in}}{\pgfqpoint{3.841102in}{2.760388in}}%
\pgfpathcurveto{\pgfqpoint{3.837195in}{2.764295in}}{\pgfqpoint{3.831895in}{2.766490in}}{\pgfqpoint{3.826370in}{2.766490in}}%
\pgfpathcurveto{\pgfqpoint{3.820845in}{2.766490in}}{\pgfqpoint{3.815546in}{2.764295in}}{\pgfqpoint{3.811639in}{2.760388in}}%
\pgfpathcurveto{\pgfqpoint{3.807732in}{2.756481in}}{\pgfqpoint{3.805537in}{2.751182in}}{\pgfqpoint{3.805537in}{2.745657in}}%
\pgfpathcurveto{\pgfqpoint{3.805537in}{2.740132in}}{\pgfqpoint{3.807732in}{2.734832in}}{\pgfqpoint{3.811639in}{2.730925in}}%
\pgfpathcurveto{\pgfqpoint{3.815546in}{2.727018in}}{\pgfqpoint{3.820845in}{2.724823in}}{\pgfqpoint{3.826370in}{2.724823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861396in}{2.725802in}}%
\pgfpathcurveto{\pgfqpoint{3.866921in}{2.725802in}}{\pgfqpoint{3.872221in}{2.727997in}}{\pgfqpoint{3.876128in}{2.731904in}}%
\pgfpathcurveto{\pgfqpoint{3.880035in}{2.735811in}}{\pgfqpoint{3.882230in}{2.741110in}}{\pgfqpoint{3.882230in}{2.746636in}}%
\pgfpathcurveto{\pgfqpoint{3.882230in}{2.752161in}}{\pgfqpoint{3.880035in}{2.757460in}}{\pgfqpoint{3.876128in}{2.761367in}}%
\pgfpathcurveto{\pgfqpoint{3.872221in}{2.765274in}}{\pgfqpoint{3.866921in}{2.767469in}}{\pgfqpoint{3.861396in}{2.767469in}}%
\pgfpathcurveto{\pgfqpoint{3.855871in}{2.767469in}}{\pgfqpoint{3.850572in}{2.765274in}}{\pgfqpoint{3.846665in}{2.761367in}}%
\pgfpathcurveto{\pgfqpoint{3.842758in}{2.757460in}}{\pgfqpoint{3.840563in}{2.752161in}}{\pgfqpoint{3.840563in}{2.746636in}}%
\pgfpathcurveto{\pgfqpoint{3.840563in}{2.741110in}}{\pgfqpoint{3.842758in}{2.735811in}}{\pgfqpoint{3.846665in}{2.731904in}}%
\pgfpathcurveto{\pgfqpoint{3.850572in}{2.727997in}}{\pgfqpoint{3.855871in}{2.725802in}}{\pgfqpoint{3.861396in}{2.725802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861718in}{2.725828in}}%
\pgfpathcurveto{\pgfqpoint{3.867243in}{2.725828in}}{\pgfqpoint{3.872543in}{2.728023in}}{\pgfqpoint{3.876449in}{2.731930in}}%
\pgfpathcurveto{\pgfqpoint{3.880356in}{2.735836in}}{\pgfqpoint{3.882551in}{2.741136in}}{\pgfqpoint{3.882551in}{2.746661in}}%
\pgfpathcurveto{\pgfqpoint{3.882551in}{2.752186in}}{\pgfqpoint{3.880356in}{2.757486in}}{\pgfqpoint{3.876449in}{2.761392in}}%
\pgfpathcurveto{\pgfqpoint{3.872543in}{2.765299in}}{\pgfqpoint{3.867243in}{2.767494in}}{\pgfqpoint{3.861718in}{2.767494in}}%
\pgfpathcurveto{\pgfqpoint{3.856193in}{2.767494in}}{\pgfqpoint{3.850894in}{2.765299in}}{\pgfqpoint{3.846987in}{2.761392in}}%
\pgfpathcurveto{\pgfqpoint{3.843080in}{2.757486in}}{\pgfqpoint{3.840885in}{2.752186in}}{\pgfqpoint{3.840885in}{2.746661in}}%
\pgfpathcurveto{\pgfqpoint{3.840885in}{2.741136in}}{\pgfqpoint{3.843080in}{2.735836in}}{\pgfqpoint{3.846987in}{2.731930in}}%
\pgfpathcurveto{\pgfqpoint{3.850894in}{2.728023in}}{\pgfqpoint{3.856193in}{2.725828in}}{\pgfqpoint{3.861718in}{2.725828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496315in}{2.725955in}}%
\pgfpathcurveto{\pgfqpoint{3.501840in}{2.725955in}}{\pgfqpoint{3.507140in}{2.728150in}}{\pgfqpoint{3.511047in}{2.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.514954in}{2.735964in}}{\pgfqpoint{3.517149in}{2.741263in}}{\pgfqpoint{3.517149in}{2.746788in}}%
\pgfpathcurveto{\pgfqpoint{3.517149in}{2.752314in}}{\pgfqpoint{3.514954in}{2.757613in}}{\pgfqpoint{3.511047in}{2.761520in}}%
\pgfpathcurveto{\pgfqpoint{3.507140in}{2.765427in}}{\pgfqpoint{3.501840in}{2.767622in}}{\pgfqpoint{3.496315in}{2.767622in}}%
\pgfpathcurveto{\pgfqpoint{3.490790in}{2.767622in}}{\pgfqpoint{3.485491in}{2.765427in}}{\pgfqpoint{3.481584in}{2.761520in}}%
\pgfpathcurveto{\pgfqpoint{3.477677in}{2.757613in}}{\pgfqpoint{3.475482in}{2.752314in}}{\pgfqpoint{3.475482in}{2.746788in}}%
\pgfpathcurveto{\pgfqpoint{3.475482in}{2.741263in}}{\pgfqpoint{3.477677in}{2.735964in}}{\pgfqpoint{3.481584in}{2.732057in}}%
\pgfpathcurveto{\pgfqpoint{3.485491in}{2.728150in}}{\pgfqpoint{3.490790in}{2.725955in}}{\pgfqpoint{3.496315in}{2.725955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801438in}{2.726315in}}%
\pgfpathcurveto{\pgfqpoint{3.806963in}{2.726315in}}{\pgfqpoint{3.812263in}{2.728510in}}{\pgfqpoint{3.816170in}{2.732417in}}%
\pgfpathcurveto{\pgfqpoint{3.820077in}{2.736323in}}{\pgfqpoint{3.822272in}{2.741623in}}{\pgfqpoint{3.822272in}{2.747148in}}%
\pgfpathcurveto{\pgfqpoint{3.822272in}{2.752673in}}{\pgfqpoint{3.820077in}{2.757972in}}{\pgfqpoint{3.816170in}{2.761879in}}%
\pgfpathcurveto{\pgfqpoint{3.812263in}{2.765786in}}{\pgfqpoint{3.806963in}{2.767981in}}{\pgfqpoint{3.801438in}{2.767981in}}%
\pgfpathcurveto{\pgfqpoint{3.795913in}{2.767981in}}{\pgfqpoint{3.790614in}{2.765786in}}{\pgfqpoint{3.786707in}{2.761879in}}%
\pgfpathcurveto{\pgfqpoint{3.782800in}{2.757972in}}{\pgfqpoint{3.780605in}{2.752673in}}{\pgfqpoint{3.780605in}{2.747148in}}%
\pgfpathcurveto{\pgfqpoint{3.780605in}{2.741623in}}{\pgfqpoint{3.782800in}{2.736323in}}{\pgfqpoint{3.786707in}{2.732417in}}%
\pgfpathcurveto{\pgfqpoint{3.790614in}{2.728510in}}{\pgfqpoint{3.795913in}{2.726315in}}{\pgfqpoint{3.801438in}{2.726315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824456in}{2.726975in}}%
\pgfpathcurveto{\pgfqpoint{3.829981in}{2.726975in}}{\pgfqpoint{3.835281in}{2.729170in}}{\pgfqpoint{3.839188in}{2.733077in}}%
\pgfpathcurveto{\pgfqpoint{3.843095in}{2.736984in}}{\pgfqpoint{3.845290in}{2.742283in}}{\pgfqpoint{3.845290in}{2.747808in}}%
\pgfpathcurveto{\pgfqpoint{3.845290in}{2.753333in}}{\pgfqpoint{3.843095in}{2.758633in}}{\pgfqpoint{3.839188in}{2.762540in}}%
\pgfpathcurveto{\pgfqpoint{3.835281in}{2.766446in}}{\pgfqpoint{3.829981in}{2.768641in}}{\pgfqpoint{3.824456in}{2.768641in}}%
\pgfpathcurveto{\pgfqpoint{3.818931in}{2.768641in}}{\pgfqpoint{3.813632in}{2.766446in}}{\pgfqpoint{3.809725in}{2.762540in}}%
\pgfpathcurveto{\pgfqpoint{3.805818in}{2.758633in}}{\pgfqpoint{3.803623in}{2.753333in}}{\pgfqpoint{3.803623in}{2.747808in}}%
\pgfpathcurveto{\pgfqpoint{3.803623in}{2.742283in}}{\pgfqpoint{3.805818in}{2.736984in}}{\pgfqpoint{3.809725in}{2.733077in}}%
\pgfpathcurveto{\pgfqpoint{3.813632in}{2.729170in}}{\pgfqpoint{3.818931in}{2.726975in}}{\pgfqpoint{3.824456in}{2.726975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195070in}{2.727045in}}%
\pgfpathcurveto{\pgfqpoint{1.200595in}{2.727045in}}{\pgfqpoint{1.205895in}{2.729240in}}{\pgfqpoint{1.209802in}{2.733147in}}%
\pgfpathcurveto{\pgfqpoint{1.213708in}{2.737054in}}{\pgfqpoint{1.215903in}{2.742353in}}{\pgfqpoint{1.215903in}{2.747878in}}%
\pgfpathcurveto{\pgfqpoint{1.215903in}{2.753403in}}{\pgfqpoint{1.213708in}{2.758703in}}{\pgfqpoint{1.209802in}{2.762610in}}%
\pgfpathcurveto{\pgfqpoint{1.205895in}{2.766516in}}{\pgfqpoint{1.200595in}{2.768712in}}{\pgfqpoint{1.195070in}{2.768712in}}%
\pgfpathcurveto{\pgfqpoint{1.189545in}{2.768712in}}{\pgfqpoint{1.184246in}{2.766516in}}{\pgfqpoint{1.180339in}{2.762610in}}%
\pgfpathcurveto{\pgfqpoint{1.176432in}{2.758703in}}{\pgfqpoint{1.174237in}{2.753403in}}{\pgfqpoint{1.174237in}{2.747878in}}%
\pgfpathcurveto{\pgfqpoint{1.174237in}{2.742353in}}{\pgfqpoint{1.176432in}{2.737054in}}{\pgfqpoint{1.180339in}{2.733147in}}%
\pgfpathcurveto{\pgfqpoint{1.184246in}{2.729240in}}{\pgfqpoint{1.189545in}{2.727045in}}{\pgfqpoint{1.195070in}{2.727045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861665in}{2.727186in}}%
\pgfpathcurveto{\pgfqpoint{3.867191in}{2.727186in}}{\pgfqpoint{3.872490in}{2.729382in}}{\pgfqpoint{3.876397in}{2.733288in}}%
\pgfpathcurveto{\pgfqpoint{3.880304in}{2.737195in}}{\pgfqpoint{3.882499in}{2.742495in}}{\pgfqpoint{3.882499in}{2.748020in}}%
\pgfpathcurveto{\pgfqpoint{3.882499in}{2.753545in}}{\pgfqpoint{3.880304in}{2.758844in}}{\pgfqpoint{3.876397in}{2.762751in}}%
\pgfpathcurveto{\pgfqpoint{3.872490in}{2.766658in}}{\pgfqpoint{3.867191in}{2.768853in}}{\pgfqpoint{3.861665in}{2.768853in}}%
\pgfpathcurveto{\pgfqpoint{3.856140in}{2.768853in}}{\pgfqpoint{3.850841in}{2.766658in}}{\pgfqpoint{3.846934in}{2.762751in}}%
\pgfpathcurveto{\pgfqpoint{3.843027in}{2.758844in}}{\pgfqpoint{3.840832in}{2.753545in}}{\pgfqpoint{3.840832in}{2.748020in}}%
\pgfpathcurveto{\pgfqpoint{3.840832in}{2.742495in}}{\pgfqpoint{3.843027in}{2.737195in}}{\pgfqpoint{3.846934in}{2.733288in}}%
\pgfpathcurveto{\pgfqpoint{3.850841in}{2.729382in}}{\pgfqpoint{3.856140in}{2.727186in}}{\pgfqpoint{3.861665in}{2.727186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825824in}{2.727588in}}%
\pgfpathcurveto{\pgfqpoint{3.831349in}{2.727588in}}{\pgfqpoint{3.836649in}{2.729783in}}{\pgfqpoint{3.840556in}{2.733690in}}%
\pgfpathcurveto{\pgfqpoint{3.844462in}{2.737597in}}{\pgfqpoint{3.846658in}{2.742896in}}{\pgfqpoint{3.846658in}{2.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.846658in}{2.753946in}}{\pgfqpoint{3.844462in}{2.759246in}}{\pgfqpoint{3.840556in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{3.836649in}{2.767059in}}{\pgfqpoint{3.831349in}{2.769255in}}{\pgfqpoint{3.825824in}{2.769255in}}%
\pgfpathcurveto{\pgfqpoint{3.820299in}{2.769255in}}{\pgfqpoint{3.815000in}{2.767059in}}{\pgfqpoint{3.811093in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{3.807186in}{2.759246in}}{\pgfqpoint{3.804991in}{2.753946in}}{\pgfqpoint{3.804991in}{2.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.804991in}{2.742896in}}{\pgfqpoint{3.807186in}{2.737597in}}{\pgfqpoint{3.811093in}{2.733690in}}%
\pgfpathcurveto{\pgfqpoint{3.815000in}{2.729783in}}{\pgfqpoint{3.820299in}{2.727588in}}{\pgfqpoint{3.825824in}{2.727588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719772in}{2.727734in}}%
\pgfpathcurveto{\pgfqpoint{3.725297in}{2.727734in}}{\pgfqpoint{3.730596in}{2.729930in}}{\pgfqpoint{3.734503in}{2.733836in}}%
\pgfpathcurveto{\pgfqpoint{3.738410in}{2.737743in}}{\pgfqpoint{3.740605in}{2.743043in}}{\pgfqpoint{3.740605in}{2.748568in}}%
\pgfpathcurveto{\pgfqpoint{3.740605in}{2.754093in}}{\pgfqpoint{3.738410in}{2.759392in}}{\pgfqpoint{3.734503in}{2.763299in}}%
\pgfpathcurveto{\pgfqpoint{3.730596in}{2.767206in}}{\pgfqpoint{3.725297in}{2.769401in}}{\pgfqpoint{3.719772in}{2.769401in}}%
\pgfpathcurveto{\pgfqpoint{3.714247in}{2.769401in}}{\pgfqpoint{3.708947in}{2.767206in}}{\pgfqpoint{3.705040in}{2.763299in}}%
\pgfpathcurveto{\pgfqpoint{3.701133in}{2.759392in}}{\pgfqpoint{3.698938in}{2.754093in}}{\pgfqpoint{3.698938in}{2.748568in}}%
\pgfpathcurveto{\pgfqpoint{3.698938in}{2.743043in}}{\pgfqpoint{3.701133in}{2.737743in}}{\pgfqpoint{3.705040in}{2.733836in}}%
\pgfpathcurveto{\pgfqpoint{3.708947in}{2.729930in}}{\pgfqpoint{3.714247in}{2.727734in}}{\pgfqpoint{3.719772in}{2.727734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861322in}{2.727787in}}%
\pgfpathcurveto{\pgfqpoint{3.866847in}{2.727787in}}{\pgfqpoint{3.872147in}{2.729982in}}{\pgfqpoint{3.876054in}{2.733889in}}%
\pgfpathcurveto{\pgfqpoint{3.879960in}{2.737795in}}{\pgfqpoint{3.882156in}{2.743095in}}{\pgfqpoint{3.882156in}{2.748620in}}%
\pgfpathcurveto{\pgfqpoint{3.882156in}{2.754145in}}{\pgfqpoint{3.879960in}{2.759445in}}{\pgfqpoint{3.876054in}{2.763351in}}%
\pgfpathcurveto{\pgfqpoint{3.872147in}{2.767258in}}{\pgfqpoint{3.866847in}{2.769453in}}{\pgfqpoint{3.861322in}{2.769453in}}%
\pgfpathcurveto{\pgfqpoint{3.855797in}{2.769453in}}{\pgfqpoint{3.850498in}{2.767258in}}{\pgfqpoint{3.846591in}{2.763351in}}%
\pgfpathcurveto{\pgfqpoint{3.842684in}{2.759445in}}{\pgfqpoint{3.840489in}{2.754145in}}{\pgfqpoint{3.840489in}{2.748620in}}%
\pgfpathcurveto{\pgfqpoint{3.840489in}{2.743095in}}{\pgfqpoint{3.842684in}{2.737795in}}{\pgfqpoint{3.846591in}{2.733889in}}%
\pgfpathcurveto{\pgfqpoint{3.850498in}{2.729982in}}{\pgfqpoint{3.855797in}{2.727787in}}{\pgfqpoint{3.861322in}{2.727787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577442in}{2.727940in}}%
\pgfpathcurveto{\pgfqpoint{3.582967in}{2.727940in}}{\pgfqpoint{3.588266in}{2.730135in}}{\pgfqpoint{3.592173in}{2.734042in}}%
\pgfpathcurveto{\pgfqpoint{3.596080in}{2.737948in}}{\pgfqpoint{3.598275in}{2.743248in}}{\pgfqpoint{3.598275in}{2.748773in}}%
\pgfpathcurveto{\pgfqpoint{3.598275in}{2.754298in}}{\pgfqpoint{3.596080in}{2.759598in}}{\pgfqpoint{3.592173in}{2.763504in}}%
\pgfpathcurveto{\pgfqpoint{3.588266in}{2.767411in}}{\pgfqpoint{3.582967in}{2.769606in}}{\pgfqpoint{3.577442in}{2.769606in}}%
\pgfpathcurveto{\pgfqpoint{3.571917in}{2.769606in}}{\pgfqpoint{3.566617in}{2.767411in}}{\pgfqpoint{3.562710in}{2.763504in}}%
\pgfpathcurveto{\pgfqpoint{3.558804in}{2.759598in}}{\pgfqpoint{3.556608in}{2.754298in}}{\pgfqpoint{3.556608in}{2.748773in}}%
\pgfpathcurveto{\pgfqpoint{3.556608in}{2.743248in}}{\pgfqpoint{3.558804in}{2.737948in}}{\pgfqpoint{3.562710in}{2.734042in}}%
\pgfpathcurveto{\pgfqpoint{3.566617in}{2.730135in}}{\pgfqpoint{3.571917in}{2.727940in}}{\pgfqpoint{3.577442in}{2.727940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791137in}{2.728016in}}%
\pgfpathcurveto{\pgfqpoint{3.796662in}{2.728016in}}{\pgfqpoint{3.801961in}{2.730211in}}{\pgfqpoint{3.805868in}{2.734118in}}%
\pgfpathcurveto{\pgfqpoint{3.809775in}{2.738025in}}{\pgfqpoint{3.811970in}{2.743324in}}{\pgfqpoint{3.811970in}{2.748849in}}%
\pgfpathcurveto{\pgfqpoint{3.811970in}{2.754375in}}{\pgfqpoint{3.809775in}{2.759674in}}{\pgfqpoint{3.805868in}{2.763581in}}%
\pgfpathcurveto{\pgfqpoint{3.801961in}{2.767488in}}{\pgfqpoint{3.796662in}{2.769683in}}{\pgfqpoint{3.791137in}{2.769683in}}%
\pgfpathcurveto{\pgfqpoint{3.785612in}{2.769683in}}{\pgfqpoint{3.780312in}{2.767488in}}{\pgfqpoint{3.776405in}{2.763581in}}%
\pgfpathcurveto{\pgfqpoint{3.772499in}{2.759674in}}{\pgfqpoint{3.770303in}{2.754375in}}{\pgfqpoint{3.770303in}{2.748849in}}%
\pgfpathcurveto{\pgfqpoint{3.770303in}{2.743324in}}{\pgfqpoint{3.772499in}{2.738025in}}{\pgfqpoint{3.776405in}{2.734118in}}%
\pgfpathcurveto{\pgfqpoint{3.780312in}{2.730211in}}{\pgfqpoint{3.785612in}{2.728016in}}{\pgfqpoint{3.791137in}{2.728016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855441in}{2.729736in}}%
\pgfpathcurveto{\pgfqpoint{3.860966in}{2.729736in}}{\pgfqpoint{3.866266in}{2.731931in}}{\pgfqpoint{3.870173in}{2.735837in}}%
\pgfpathcurveto{\pgfqpoint{3.874079in}{2.739744in}}{\pgfqpoint{3.876274in}{2.745044in}}{\pgfqpoint{3.876274in}{2.750569in}}%
\pgfpathcurveto{\pgfqpoint{3.876274in}{2.756094in}}{\pgfqpoint{3.874079in}{2.761393in}}{\pgfqpoint{3.870173in}{2.765300in}}%
\pgfpathcurveto{\pgfqpoint{3.866266in}{2.769207in}}{\pgfqpoint{3.860966in}{2.771402in}}{\pgfqpoint{3.855441in}{2.771402in}}%
\pgfpathcurveto{\pgfqpoint{3.849916in}{2.771402in}}{\pgfqpoint{3.844617in}{2.769207in}}{\pgfqpoint{3.840710in}{2.765300in}}%
\pgfpathcurveto{\pgfqpoint{3.836803in}{2.761393in}}{\pgfqpoint{3.834608in}{2.756094in}}{\pgfqpoint{3.834608in}{2.750569in}}%
\pgfpathcurveto{\pgfqpoint{3.834608in}{2.745044in}}{\pgfqpoint{3.836803in}{2.739744in}}{\pgfqpoint{3.840710in}{2.735837in}}%
\pgfpathcurveto{\pgfqpoint{3.844617in}{2.731931in}}{\pgfqpoint{3.849916in}{2.729736in}}{\pgfqpoint{3.855441in}{2.729736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861226in}{2.729739in}}%
\pgfpathcurveto{\pgfqpoint{3.866752in}{2.729739in}}{\pgfqpoint{3.872051in}{2.731934in}}{\pgfqpoint{3.875958in}{2.735841in}}%
\pgfpathcurveto{\pgfqpoint{3.879865in}{2.739748in}}{\pgfqpoint{3.882060in}{2.745048in}}{\pgfqpoint{3.882060in}{2.750573in}}%
\pgfpathcurveto{\pgfqpoint{3.882060in}{2.756098in}}{\pgfqpoint{3.879865in}{2.761397in}}{\pgfqpoint{3.875958in}{2.765304in}}%
\pgfpathcurveto{\pgfqpoint{3.872051in}{2.769211in}}{\pgfqpoint{3.866752in}{2.771406in}}{\pgfqpoint{3.861226in}{2.771406in}}%
\pgfpathcurveto{\pgfqpoint{3.855701in}{2.771406in}}{\pgfqpoint{3.850402in}{2.769211in}}{\pgfqpoint{3.846495in}{2.765304in}}%
\pgfpathcurveto{\pgfqpoint{3.842588in}{2.761397in}}{\pgfqpoint{3.840393in}{2.756098in}}{\pgfqpoint{3.840393in}{2.750573in}}%
\pgfpathcurveto{\pgfqpoint{3.840393in}{2.745048in}}{\pgfqpoint{3.842588in}{2.739748in}}{\pgfqpoint{3.846495in}{2.735841in}}%
\pgfpathcurveto{\pgfqpoint{3.850402in}{2.731934in}}{\pgfqpoint{3.855701in}{2.729739in}}{\pgfqpoint{3.861226in}{2.729739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860841in}{2.729798in}}%
\pgfpathcurveto{\pgfqpoint{3.866366in}{2.729798in}}{\pgfqpoint{3.871666in}{2.731993in}}{\pgfqpoint{3.875572in}{2.735900in}}%
\pgfpathcurveto{\pgfqpoint{3.879479in}{2.739807in}}{\pgfqpoint{3.881674in}{2.745106in}}{\pgfqpoint{3.881674in}{2.750631in}}%
\pgfpathcurveto{\pgfqpoint{3.881674in}{2.756156in}}{\pgfqpoint{3.879479in}{2.761456in}}{\pgfqpoint{3.875572in}{2.765363in}}%
\pgfpathcurveto{\pgfqpoint{3.871666in}{2.769270in}}{\pgfqpoint{3.866366in}{2.771465in}}{\pgfqpoint{3.860841in}{2.771465in}}%
\pgfpathcurveto{\pgfqpoint{3.855316in}{2.771465in}}{\pgfqpoint{3.850016in}{2.769270in}}{\pgfqpoint{3.846110in}{2.765363in}}%
\pgfpathcurveto{\pgfqpoint{3.842203in}{2.761456in}}{\pgfqpoint{3.840008in}{2.756156in}}{\pgfqpoint{3.840008in}{2.750631in}}%
\pgfpathcurveto{\pgfqpoint{3.840008in}{2.745106in}}{\pgfqpoint{3.842203in}{2.739807in}}{\pgfqpoint{3.846110in}{2.735900in}}%
\pgfpathcurveto{\pgfqpoint{3.850016in}{2.731993in}}{\pgfqpoint{3.855316in}{2.729798in}}{\pgfqpoint{3.860841in}{2.729798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678467in}{2.729807in}}%
\pgfpathcurveto{\pgfqpoint{3.683992in}{2.729807in}}{\pgfqpoint{3.689291in}{2.732002in}}{\pgfqpoint{3.693198in}{2.735909in}}%
\pgfpathcurveto{\pgfqpoint{3.697105in}{2.739816in}}{\pgfqpoint{3.699300in}{2.745115in}}{\pgfqpoint{3.699300in}{2.750640in}}%
\pgfpathcurveto{\pgfqpoint{3.699300in}{2.756165in}}{\pgfqpoint{3.697105in}{2.761465in}}{\pgfqpoint{3.693198in}{2.765372in}}%
\pgfpathcurveto{\pgfqpoint{3.689291in}{2.769278in}}{\pgfqpoint{3.683992in}{2.771474in}}{\pgfqpoint{3.678467in}{2.771474in}}%
\pgfpathcurveto{\pgfqpoint{3.672942in}{2.771474in}}{\pgfqpoint{3.667642in}{2.769278in}}{\pgfqpoint{3.663735in}{2.765372in}}%
\pgfpathcurveto{\pgfqpoint{3.659829in}{2.761465in}}{\pgfqpoint{3.657634in}{2.756165in}}{\pgfqpoint{3.657634in}{2.750640in}}%
\pgfpathcurveto{\pgfqpoint{3.657634in}{2.745115in}}{\pgfqpoint{3.659829in}{2.739816in}}{\pgfqpoint{3.663735in}{2.735909in}}%
\pgfpathcurveto{\pgfqpoint{3.667642in}{2.732002in}}{\pgfqpoint{3.672942in}{2.729807in}}{\pgfqpoint{3.678467in}{2.729807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921104in}{2.729982in}}%
\pgfpathcurveto{\pgfqpoint{2.926629in}{2.729982in}}{\pgfqpoint{2.931929in}{2.732177in}}{\pgfqpoint{2.935836in}{2.736083in}}%
\pgfpathcurveto{\pgfqpoint{2.939743in}{2.739990in}}{\pgfqpoint{2.941938in}{2.745290in}}{\pgfqpoint{2.941938in}{2.750815in}}%
\pgfpathcurveto{\pgfqpoint{2.941938in}{2.756340in}}{\pgfqpoint{2.939743in}{2.761639in}}{\pgfqpoint{2.935836in}{2.765546in}}%
\pgfpathcurveto{\pgfqpoint{2.931929in}{2.769453in}}{\pgfqpoint{2.926629in}{2.771648in}}{\pgfqpoint{2.921104in}{2.771648in}}%
\pgfpathcurveto{\pgfqpoint{2.915579in}{2.771648in}}{\pgfqpoint{2.910280in}{2.769453in}}{\pgfqpoint{2.906373in}{2.765546in}}%
\pgfpathcurveto{\pgfqpoint{2.902466in}{2.761639in}}{\pgfqpoint{2.900271in}{2.756340in}}{\pgfqpoint{2.900271in}{2.750815in}}%
\pgfpathcurveto{\pgfqpoint{2.900271in}{2.745290in}}{\pgfqpoint{2.902466in}{2.739990in}}{\pgfqpoint{2.906373in}{2.736083in}}%
\pgfpathcurveto{\pgfqpoint{2.910280in}{2.732177in}}{\pgfqpoint{2.915579in}{2.729982in}}{\pgfqpoint{2.921104in}{2.729982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837984in}{2.730440in}}%
\pgfpathcurveto{\pgfqpoint{3.843509in}{2.730440in}}{\pgfqpoint{3.848809in}{2.732635in}}{\pgfqpoint{3.852716in}{2.736542in}}%
\pgfpathcurveto{\pgfqpoint{3.856622in}{2.740449in}}{\pgfqpoint{3.858817in}{2.745749in}}{\pgfqpoint{3.858817in}{2.751274in}}%
\pgfpathcurveto{\pgfqpoint{3.858817in}{2.756799in}}{\pgfqpoint{3.856622in}{2.762098in}}{\pgfqpoint{3.852716in}{2.766005in}}%
\pgfpathcurveto{\pgfqpoint{3.848809in}{2.769912in}}{\pgfqpoint{3.843509in}{2.772107in}}{\pgfqpoint{3.837984in}{2.772107in}}%
\pgfpathcurveto{\pgfqpoint{3.832459in}{2.772107in}}{\pgfqpoint{3.827160in}{2.769912in}}{\pgfqpoint{3.823253in}{2.766005in}}%
\pgfpathcurveto{\pgfqpoint{3.819346in}{2.762098in}}{\pgfqpoint{3.817151in}{2.756799in}}{\pgfqpoint{3.817151in}{2.751274in}}%
\pgfpathcurveto{\pgfqpoint{3.817151in}{2.745749in}}{\pgfqpoint{3.819346in}{2.740449in}}{\pgfqpoint{3.823253in}{2.736542in}}%
\pgfpathcurveto{\pgfqpoint{3.827160in}{2.732635in}}{\pgfqpoint{3.832459in}{2.730440in}}{\pgfqpoint{3.837984in}{2.730440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785797in}{2.730451in}}%
\pgfpathcurveto{\pgfqpoint{3.791322in}{2.730451in}}{\pgfqpoint{3.796621in}{2.732646in}}{\pgfqpoint{3.800528in}{2.736552in}}%
\pgfpathcurveto{\pgfqpoint{3.804435in}{2.740459in}}{\pgfqpoint{3.806630in}{2.745759in}}{\pgfqpoint{3.806630in}{2.751284in}}%
\pgfpathcurveto{\pgfqpoint{3.806630in}{2.756809in}}{\pgfqpoint{3.804435in}{2.762108in}}{\pgfqpoint{3.800528in}{2.766015in}}%
\pgfpathcurveto{\pgfqpoint{3.796621in}{2.769922in}}{\pgfqpoint{3.791322in}{2.772117in}}{\pgfqpoint{3.785797in}{2.772117in}}%
\pgfpathcurveto{\pgfqpoint{3.780272in}{2.772117in}}{\pgfqpoint{3.774972in}{2.769922in}}{\pgfqpoint{3.771065in}{2.766015in}}%
\pgfpathcurveto{\pgfqpoint{3.767159in}{2.762108in}}{\pgfqpoint{3.764963in}{2.756809in}}{\pgfqpoint{3.764963in}{2.751284in}}%
\pgfpathcurveto{\pgfqpoint{3.764963in}{2.745759in}}{\pgfqpoint{3.767159in}{2.740459in}}{\pgfqpoint{3.771065in}{2.736552in}}%
\pgfpathcurveto{\pgfqpoint{3.774972in}{2.732646in}}{\pgfqpoint{3.780272in}{2.730451in}}{\pgfqpoint{3.785797in}{2.730451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859041in}{2.730475in}}%
\pgfpathcurveto{\pgfqpoint{3.864566in}{2.730475in}}{\pgfqpoint{3.869866in}{2.732670in}}{\pgfqpoint{3.873772in}{2.736577in}}%
\pgfpathcurveto{\pgfqpoint{3.877679in}{2.740484in}}{\pgfqpoint{3.879874in}{2.745783in}}{\pgfqpoint{3.879874in}{2.751308in}}%
\pgfpathcurveto{\pgfqpoint{3.879874in}{2.756833in}}{\pgfqpoint{3.877679in}{2.762133in}}{\pgfqpoint{3.873772in}{2.766039in}}%
\pgfpathcurveto{\pgfqpoint{3.869866in}{2.769946in}}{\pgfqpoint{3.864566in}{2.772141in}}{\pgfqpoint{3.859041in}{2.772141in}}%
\pgfpathcurveto{\pgfqpoint{3.853516in}{2.772141in}}{\pgfqpoint{3.848216in}{2.769946in}}{\pgfqpoint{3.844310in}{2.766039in}}%
\pgfpathcurveto{\pgfqpoint{3.840403in}{2.762133in}}{\pgfqpoint{3.838208in}{2.756833in}}{\pgfqpoint{3.838208in}{2.751308in}}%
\pgfpathcurveto{\pgfqpoint{3.838208in}{2.745783in}}{\pgfqpoint{3.840403in}{2.740484in}}{\pgfqpoint{3.844310in}{2.736577in}}%
\pgfpathcurveto{\pgfqpoint{3.848216in}{2.732670in}}{\pgfqpoint{3.853516in}{2.730475in}}{\pgfqpoint{3.859041in}{2.730475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225220in}{2.730698in}}%
\pgfpathcurveto{\pgfqpoint{3.230745in}{2.730698in}}{\pgfqpoint{3.236045in}{2.732893in}}{\pgfqpoint{3.239952in}{2.736800in}}%
\pgfpathcurveto{\pgfqpoint{3.243858in}{2.740707in}}{\pgfqpoint{3.246054in}{2.746006in}}{\pgfqpoint{3.246054in}{2.751531in}}%
\pgfpathcurveto{\pgfqpoint{3.246054in}{2.757056in}}{\pgfqpoint{3.243858in}{2.762356in}}{\pgfqpoint{3.239952in}{2.766263in}}%
\pgfpathcurveto{\pgfqpoint{3.236045in}{2.770169in}}{\pgfqpoint{3.230745in}{2.772364in}}{\pgfqpoint{3.225220in}{2.772364in}}%
\pgfpathcurveto{\pgfqpoint{3.219695in}{2.772364in}}{\pgfqpoint{3.214396in}{2.770169in}}{\pgfqpoint{3.210489in}{2.766263in}}%
\pgfpathcurveto{\pgfqpoint{3.206582in}{2.762356in}}{\pgfqpoint{3.204387in}{2.757056in}}{\pgfqpoint{3.204387in}{2.751531in}}%
\pgfpathcurveto{\pgfqpoint{3.204387in}{2.746006in}}{\pgfqpoint{3.206582in}{2.740707in}}{\pgfqpoint{3.210489in}{2.736800in}}%
\pgfpathcurveto{\pgfqpoint{3.214396in}{2.732893in}}{\pgfqpoint{3.219695in}{2.730698in}}{\pgfqpoint{3.225220in}{2.730698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859823in}{2.731125in}}%
\pgfpathcurveto{\pgfqpoint{3.865348in}{2.731125in}}{\pgfqpoint{3.870647in}{2.733320in}}{\pgfqpoint{3.874554in}{2.737227in}}%
\pgfpathcurveto{\pgfqpoint{3.878461in}{2.741134in}}{\pgfqpoint{3.880656in}{2.746433in}}{\pgfqpoint{3.880656in}{2.751958in}}%
\pgfpathcurveto{\pgfqpoint{3.880656in}{2.757483in}}{\pgfqpoint{3.878461in}{2.762783in}}{\pgfqpoint{3.874554in}{2.766690in}}%
\pgfpathcurveto{\pgfqpoint{3.870647in}{2.770596in}}{\pgfqpoint{3.865348in}{2.772791in}}{\pgfqpoint{3.859823in}{2.772791in}}%
\pgfpathcurveto{\pgfqpoint{3.854298in}{2.772791in}}{\pgfqpoint{3.848998in}{2.770596in}}{\pgfqpoint{3.845091in}{2.766690in}}%
\pgfpathcurveto{\pgfqpoint{3.841185in}{2.762783in}}{\pgfqpoint{3.838989in}{2.757483in}}{\pgfqpoint{3.838989in}{2.751958in}}%
\pgfpathcurveto{\pgfqpoint{3.838989in}{2.746433in}}{\pgfqpoint{3.841185in}{2.741134in}}{\pgfqpoint{3.845091in}{2.737227in}}%
\pgfpathcurveto{\pgfqpoint{3.848998in}{2.733320in}}{\pgfqpoint{3.854298in}{2.731125in}}{\pgfqpoint{3.859823in}{2.731125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811423in}{2.731585in}}%
\pgfpathcurveto{\pgfqpoint{3.816948in}{2.731585in}}{\pgfqpoint{3.822248in}{2.733780in}}{\pgfqpoint{3.826154in}{2.737687in}}%
\pgfpathcurveto{\pgfqpoint{3.830061in}{2.741594in}}{\pgfqpoint{3.832256in}{2.746893in}}{\pgfqpoint{3.832256in}{2.752418in}}%
\pgfpathcurveto{\pgfqpoint{3.832256in}{2.757943in}}{\pgfqpoint{3.830061in}{2.763243in}}{\pgfqpoint{3.826154in}{2.767150in}}%
\pgfpathcurveto{\pgfqpoint{3.822248in}{2.771056in}}{\pgfqpoint{3.816948in}{2.773252in}}{\pgfqpoint{3.811423in}{2.773252in}}%
\pgfpathcurveto{\pgfqpoint{3.805898in}{2.773252in}}{\pgfqpoint{3.800598in}{2.771056in}}{\pgfqpoint{3.796692in}{2.767150in}}%
\pgfpathcurveto{\pgfqpoint{3.792785in}{2.763243in}}{\pgfqpoint{3.790590in}{2.757943in}}{\pgfqpoint{3.790590in}{2.752418in}}%
\pgfpathcurveto{\pgfqpoint{3.790590in}{2.746893in}}{\pgfqpoint{3.792785in}{2.741594in}}{\pgfqpoint{3.796692in}{2.737687in}}%
\pgfpathcurveto{\pgfqpoint{3.800598in}{2.733780in}}{\pgfqpoint{3.805898in}{2.731585in}}{\pgfqpoint{3.811423in}{2.731585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463403in}{2.731765in}}%
\pgfpathcurveto{\pgfqpoint{3.468928in}{2.731765in}}{\pgfqpoint{3.474228in}{2.733960in}}{\pgfqpoint{3.478135in}{2.737867in}}%
\pgfpathcurveto{\pgfqpoint{3.482041in}{2.741773in}}{\pgfqpoint{3.484237in}{2.747073in}}{\pgfqpoint{3.484237in}{2.752598in}}%
\pgfpathcurveto{\pgfqpoint{3.484237in}{2.758123in}}{\pgfqpoint{3.482041in}{2.763423in}}{\pgfqpoint{3.478135in}{2.767329in}}%
\pgfpathcurveto{\pgfqpoint{3.474228in}{2.771236in}}{\pgfqpoint{3.468928in}{2.773431in}}{\pgfqpoint{3.463403in}{2.773431in}}%
\pgfpathcurveto{\pgfqpoint{3.457878in}{2.773431in}}{\pgfqpoint{3.452579in}{2.771236in}}{\pgfqpoint{3.448672in}{2.767329in}}%
\pgfpathcurveto{\pgfqpoint{3.444765in}{2.763423in}}{\pgfqpoint{3.442570in}{2.758123in}}{\pgfqpoint{3.442570in}{2.752598in}}%
\pgfpathcurveto{\pgfqpoint{3.442570in}{2.747073in}}{\pgfqpoint{3.444765in}{2.741773in}}{\pgfqpoint{3.448672in}{2.737867in}}%
\pgfpathcurveto{\pgfqpoint{3.452579in}{2.733960in}}{\pgfqpoint{3.457878in}{2.731765in}}{\pgfqpoint{3.463403in}{2.731765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860798in}{2.732039in}}%
\pgfpathcurveto{\pgfqpoint{3.866323in}{2.732039in}}{\pgfqpoint{3.871623in}{2.734234in}}{\pgfqpoint{3.875530in}{2.738141in}}%
\pgfpathcurveto{\pgfqpoint{3.879437in}{2.742047in}}{\pgfqpoint{3.881632in}{2.747347in}}{\pgfqpoint{3.881632in}{2.752872in}}%
\pgfpathcurveto{\pgfqpoint{3.881632in}{2.758397in}}{\pgfqpoint{3.879437in}{2.763697in}}{\pgfqpoint{3.875530in}{2.767603in}}%
\pgfpathcurveto{\pgfqpoint{3.871623in}{2.771510in}}{\pgfqpoint{3.866323in}{2.773705in}}{\pgfqpoint{3.860798in}{2.773705in}}%
\pgfpathcurveto{\pgfqpoint{3.855273in}{2.773705in}}{\pgfqpoint{3.849974in}{2.771510in}}{\pgfqpoint{3.846067in}{2.767603in}}%
\pgfpathcurveto{\pgfqpoint{3.842160in}{2.763697in}}{\pgfqpoint{3.839965in}{2.758397in}}{\pgfqpoint{3.839965in}{2.752872in}}%
\pgfpathcurveto{\pgfqpoint{3.839965in}{2.747347in}}{\pgfqpoint{3.842160in}{2.742047in}}{\pgfqpoint{3.846067in}{2.738141in}}%
\pgfpathcurveto{\pgfqpoint{3.849974in}{2.734234in}}{\pgfqpoint{3.855273in}{2.732039in}}{\pgfqpoint{3.860798in}{2.732039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861631in}{2.732229in}}%
\pgfpathcurveto{\pgfqpoint{3.867156in}{2.732229in}}{\pgfqpoint{3.872455in}{2.734424in}}{\pgfqpoint{3.876362in}{2.738331in}}%
\pgfpathcurveto{\pgfqpoint{3.880269in}{2.742237in}}{\pgfqpoint{3.882464in}{2.747537in}}{\pgfqpoint{3.882464in}{2.753062in}}%
\pgfpathcurveto{\pgfqpoint{3.882464in}{2.758587in}}{\pgfqpoint{3.880269in}{2.763886in}}{\pgfqpoint{3.876362in}{2.767793in}}%
\pgfpathcurveto{\pgfqpoint{3.872455in}{2.771700in}}{\pgfqpoint{3.867156in}{2.773895in}}{\pgfqpoint{3.861631in}{2.773895in}}%
\pgfpathcurveto{\pgfqpoint{3.856105in}{2.773895in}}{\pgfqpoint{3.850806in}{2.771700in}}{\pgfqpoint{3.846899in}{2.767793in}}%
\pgfpathcurveto{\pgfqpoint{3.842992in}{2.763886in}}{\pgfqpoint{3.840797in}{2.758587in}}{\pgfqpoint{3.840797in}{2.753062in}}%
\pgfpathcurveto{\pgfqpoint{3.840797in}{2.747537in}}{\pgfqpoint{3.842992in}{2.742237in}}{\pgfqpoint{3.846899in}{2.738331in}}%
\pgfpathcurveto{\pgfqpoint{3.850806in}{2.734424in}}{\pgfqpoint{3.856105in}{2.732229in}}{\pgfqpoint{3.861631in}{2.732229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856630in}{2.732571in}}%
\pgfpathcurveto{\pgfqpoint{3.862155in}{2.732571in}}{\pgfqpoint{3.867454in}{2.734767in}}{\pgfqpoint{3.871361in}{2.738673in}}%
\pgfpathcurveto{\pgfqpoint{3.875268in}{2.742580in}}{\pgfqpoint{3.877463in}{2.747880in}}{\pgfqpoint{3.877463in}{2.753405in}}%
\pgfpathcurveto{\pgfqpoint{3.877463in}{2.758930in}}{\pgfqpoint{3.875268in}{2.764229in}}{\pgfqpoint{3.871361in}{2.768136in}}%
\pgfpathcurveto{\pgfqpoint{3.867454in}{2.772043in}}{\pgfqpoint{3.862155in}{2.774238in}}{\pgfqpoint{3.856630in}{2.774238in}}%
\pgfpathcurveto{\pgfqpoint{3.851105in}{2.774238in}}{\pgfqpoint{3.845805in}{2.772043in}}{\pgfqpoint{3.841898in}{2.768136in}}%
\pgfpathcurveto{\pgfqpoint{3.837991in}{2.764229in}}{\pgfqpoint{3.835796in}{2.758930in}}{\pgfqpoint{3.835796in}{2.753405in}}%
\pgfpathcurveto{\pgfqpoint{3.835796in}{2.747880in}}{\pgfqpoint{3.837991in}{2.742580in}}{\pgfqpoint{3.841898in}{2.738673in}}%
\pgfpathcurveto{\pgfqpoint{3.845805in}{2.734767in}}{\pgfqpoint{3.851105in}{2.732571in}}{\pgfqpoint{3.856630in}{2.732571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339399in}{2.732789in}}%
\pgfpathcurveto{\pgfqpoint{2.344924in}{2.732789in}}{\pgfqpoint{2.350223in}{2.734985in}}{\pgfqpoint{2.354130in}{2.738891in}}%
\pgfpathcurveto{\pgfqpoint{2.358037in}{2.742798in}}{\pgfqpoint{2.360232in}{2.748098in}}{\pgfqpoint{2.360232in}{2.753623in}}%
\pgfpathcurveto{\pgfqpoint{2.360232in}{2.759148in}}{\pgfqpoint{2.358037in}{2.764447in}}{\pgfqpoint{2.354130in}{2.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.350223in}{2.772261in}}{\pgfqpoint{2.344924in}{2.774456in}}{\pgfqpoint{2.339399in}{2.774456in}}%
\pgfpathcurveto{\pgfqpoint{2.333874in}{2.774456in}}{\pgfqpoint{2.328574in}{2.772261in}}{\pgfqpoint{2.324667in}{2.768354in}}%
\pgfpathcurveto{\pgfqpoint{2.320761in}{2.764447in}}{\pgfqpoint{2.318566in}{2.759148in}}{\pgfqpoint{2.318566in}{2.753623in}}%
\pgfpathcurveto{\pgfqpoint{2.318566in}{2.748098in}}{\pgfqpoint{2.320761in}{2.742798in}}{\pgfqpoint{2.324667in}{2.738891in}}%
\pgfpathcurveto{\pgfqpoint{2.328574in}{2.734985in}}{\pgfqpoint{2.333874in}{2.732789in}}{\pgfqpoint{2.339399in}{2.732789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813007in}{2.732803in}}%
\pgfpathcurveto{\pgfqpoint{3.818533in}{2.732803in}}{\pgfqpoint{3.823832in}{2.734999in}}{\pgfqpoint{3.827739in}{2.738905in}}%
\pgfpathcurveto{\pgfqpoint{3.831646in}{2.742812in}}{\pgfqpoint{3.833841in}{2.748112in}}{\pgfqpoint{3.833841in}{2.753637in}}%
\pgfpathcurveto{\pgfqpoint{3.833841in}{2.759162in}}{\pgfqpoint{3.831646in}{2.764461in}}{\pgfqpoint{3.827739in}{2.768368in}}%
\pgfpathcurveto{\pgfqpoint{3.823832in}{2.772275in}}{\pgfqpoint{3.818533in}{2.774470in}}{\pgfqpoint{3.813007in}{2.774470in}}%
\pgfpathcurveto{\pgfqpoint{3.807482in}{2.774470in}}{\pgfqpoint{3.802183in}{2.772275in}}{\pgfqpoint{3.798276in}{2.768368in}}%
\pgfpathcurveto{\pgfqpoint{3.794369in}{2.764461in}}{\pgfqpoint{3.792174in}{2.759162in}}{\pgfqpoint{3.792174in}{2.753637in}}%
\pgfpathcurveto{\pgfqpoint{3.792174in}{2.748112in}}{\pgfqpoint{3.794369in}{2.742812in}}{\pgfqpoint{3.798276in}{2.738905in}}%
\pgfpathcurveto{\pgfqpoint{3.802183in}{2.734999in}}{\pgfqpoint{3.807482in}{2.732803in}}{\pgfqpoint{3.813007in}{2.732803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333648in}{2.733025in}}%
\pgfpathcurveto{\pgfqpoint{3.339173in}{2.733025in}}{\pgfqpoint{3.344472in}{2.735220in}}{\pgfqpoint{3.348379in}{2.739127in}}%
\pgfpathcurveto{\pgfqpoint{3.352286in}{2.743034in}}{\pgfqpoint{3.354481in}{2.748333in}}{\pgfqpoint{3.354481in}{2.753859in}}%
\pgfpathcurveto{\pgfqpoint{3.354481in}{2.759384in}}{\pgfqpoint{3.352286in}{2.764683in}}{\pgfqpoint{3.348379in}{2.768590in}}%
\pgfpathcurveto{\pgfqpoint{3.344472in}{2.772497in}}{\pgfqpoint{3.339173in}{2.774692in}}{\pgfqpoint{3.333648in}{2.774692in}}%
\pgfpathcurveto{\pgfqpoint{3.328123in}{2.774692in}}{\pgfqpoint{3.322823in}{2.772497in}}{\pgfqpoint{3.318916in}{2.768590in}}%
\pgfpathcurveto{\pgfqpoint{3.315009in}{2.764683in}}{\pgfqpoint{3.312814in}{2.759384in}}{\pgfqpoint{3.312814in}{2.753859in}}%
\pgfpathcurveto{\pgfqpoint{3.312814in}{2.748333in}}{\pgfqpoint{3.315009in}{2.743034in}}{\pgfqpoint{3.318916in}{2.739127in}}%
\pgfpathcurveto{\pgfqpoint{3.322823in}{2.735220in}}{\pgfqpoint{3.328123in}{2.733025in}}{\pgfqpoint{3.333648in}{2.733025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697390in}{2.733119in}}%
\pgfpathcurveto{\pgfqpoint{3.702915in}{2.733119in}}{\pgfqpoint{3.708215in}{2.735315in}}{\pgfqpoint{3.712122in}{2.739221in}}%
\pgfpathcurveto{\pgfqpoint{3.716028in}{2.743128in}}{\pgfqpoint{3.718224in}{2.748428in}}{\pgfqpoint{3.718224in}{2.753953in}}%
\pgfpathcurveto{\pgfqpoint{3.718224in}{2.759478in}}{\pgfqpoint{3.716028in}{2.764777in}}{\pgfqpoint{3.712122in}{2.768684in}}%
\pgfpathcurveto{\pgfqpoint{3.708215in}{2.772591in}}{\pgfqpoint{3.702915in}{2.774786in}}{\pgfqpoint{3.697390in}{2.774786in}}%
\pgfpathcurveto{\pgfqpoint{3.691865in}{2.774786in}}{\pgfqpoint{3.686566in}{2.772591in}}{\pgfqpoint{3.682659in}{2.768684in}}%
\pgfpathcurveto{\pgfqpoint{3.678752in}{2.764777in}}{\pgfqpoint{3.676557in}{2.759478in}}{\pgfqpoint{3.676557in}{2.753953in}}%
\pgfpathcurveto{\pgfqpoint{3.676557in}{2.748428in}}{\pgfqpoint{3.678752in}{2.743128in}}{\pgfqpoint{3.682659in}{2.739221in}}%
\pgfpathcurveto{\pgfqpoint{3.686566in}{2.735315in}}{\pgfqpoint{3.691865in}{2.733119in}}{\pgfqpoint{3.697390in}{2.733119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846213in}{2.733544in}}%
\pgfpathcurveto{\pgfqpoint{3.851738in}{2.733544in}}{\pgfqpoint{3.857038in}{2.735739in}}{\pgfqpoint{3.860944in}{2.739646in}}%
\pgfpathcurveto{\pgfqpoint{3.864851in}{2.743553in}}{\pgfqpoint{3.867046in}{2.748852in}}{\pgfqpoint{3.867046in}{2.754377in}}%
\pgfpathcurveto{\pgfqpoint{3.867046in}{2.759902in}}{\pgfqpoint{3.864851in}{2.765202in}}{\pgfqpoint{3.860944in}{2.769109in}}%
\pgfpathcurveto{\pgfqpoint{3.857038in}{2.773015in}}{\pgfqpoint{3.851738in}{2.775211in}}{\pgfqpoint{3.846213in}{2.775211in}}%
\pgfpathcurveto{\pgfqpoint{3.840688in}{2.775211in}}{\pgfqpoint{3.835388in}{2.773015in}}{\pgfqpoint{3.831482in}{2.769109in}}%
\pgfpathcurveto{\pgfqpoint{3.827575in}{2.765202in}}{\pgfqpoint{3.825380in}{2.759902in}}{\pgfqpoint{3.825380in}{2.754377in}}%
\pgfpathcurveto{\pgfqpoint{3.825380in}{2.748852in}}{\pgfqpoint{3.827575in}{2.743553in}}{\pgfqpoint{3.831482in}{2.739646in}}%
\pgfpathcurveto{\pgfqpoint{3.835388in}{2.735739in}}{\pgfqpoint{3.840688in}{2.733544in}}{\pgfqpoint{3.846213in}{2.733544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853935in}{2.733582in}}%
\pgfpathcurveto{\pgfqpoint{3.859460in}{2.733582in}}{\pgfqpoint{3.864759in}{2.735777in}}{\pgfqpoint{3.868666in}{2.739684in}}%
\pgfpathcurveto{\pgfqpoint{3.872573in}{2.743591in}}{\pgfqpoint{3.874768in}{2.748890in}}{\pgfqpoint{3.874768in}{2.754416in}}%
\pgfpathcurveto{\pgfqpoint{3.874768in}{2.759941in}}{\pgfqpoint{3.872573in}{2.765240in}}{\pgfqpoint{3.868666in}{2.769147in}}%
\pgfpathcurveto{\pgfqpoint{3.864759in}{2.773054in}}{\pgfqpoint{3.859460in}{2.775249in}}{\pgfqpoint{3.853935in}{2.775249in}}%
\pgfpathcurveto{\pgfqpoint{3.848410in}{2.775249in}}{\pgfqpoint{3.843110in}{2.773054in}}{\pgfqpoint{3.839203in}{2.769147in}}%
\pgfpathcurveto{\pgfqpoint{3.835296in}{2.765240in}}{\pgfqpoint{3.833101in}{2.759941in}}{\pgfqpoint{3.833101in}{2.754416in}}%
\pgfpathcurveto{\pgfqpoint{3.833101in}{2.748890in}}{\pgfqpoint{3.835296in}{2.743591in}}{\pgfqpoint{3.839203in}{2.739684in}}%
\pgfpathcurveto{\pgfqpoint{3.843110in}{2.735777in}}{\pgfqpoint{3.848410in}{2.733582in}}{\pgfqpoint{3.853935in}{2.733582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985462in}{2.733796in}}%
\pgfpathcurveto{\pgfqpoint{2.990987in}{2.733796in}}{\pgfqpoint{2.996287in}{2.735991in}}{\pgfqpoint{3.000194in}{2.739898in}}%
\pgfpathcurveto{\pgfqpoint{3.004100in}{2.743805in}}{\pgfqpoint{3.006295in}{2.749105in}}{\pgfqpoint{3.006295in}{2.754630in}}%
\pgfpathcurveto{\pgfqpoint{3.006295in}{2.760155in}}{\pgfqpoint{3.004100in}{2.765454in}}{\pgfqpoint{3.000194in}{2.769361in}}%
\pgfpathcurveto{\pgfqpoint{2.996287in}{2.773268in}}{\pgfqpoint{2.990987in}{2.775463in}}{\pgfqpoint{2.985462in}{2.775463in}}%
\pgfpathcurveto{\pgfqpoint{2.979937in}{2.775463in}}{\pgfqpoint{2.974638in}{2.773268in}}{\pgfqpoint{2.970731in}{2.769361in}}%
\pgfpathcurveto{\pgfqpoint{2.966824in}{2.765454in}}{\pgfqpoint{2.964629in}{2.760155in}}{\pgfqpoint{2.964629in}{2.754630in}}%
\pgfpathcurveto{\pgfqpoint{2.964629in}{2.749105in}}{\pgfqpoint{2.966824in}{2.743805in}}{\pgfqpoint{2.970731in}{2.739898in}}%
\pgfpathcurveto{\pgfqpoint{2.974638in}{2.735991in}}{\pgfqpoint{2.979937in}{2.733796in}}{\pgfqpoint{2.985462in}{2.733796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772123in}{2.734594in}}%
\pgfpathcurveto{\pgfqpoint{3.777648in}{2.734594in}}{\pgfqpoint{3.782947in}{2.736789in}}{\pgfqpoint{3.786854in}{2.740696in}}%
\pgfpathcurveto{\pgfqpoint{3.790761in}{2.744603in}}{\pgfqpoint{3.792956in}{2.749902in}}{\pgfqpoint{3.792956in}{2.755428in}}%
\pgfpathcurveto{\pgfqpoint{3.792956in}{2.760953in}}{\pgfqpoint{3.790761in}{2.766252in}}{\pgfqpoint{3.786854in}{2.770159in}}%
\pgfpathcurveto{\pgfqpoint{3.782947in}{2.774066in}}{\pgfqpoint{3.777648in}{2.776261in}}{\pgfqpoint{3.772123in}{2.776261in}}%
\pgfpathcurveto{\pgfqpoint{3.766598in}{2.776261in}}{\pgfqpoint{3.761298in}{2.774066in}}{\pgfqpoint{3.757391in}{2.770159in}}%
\pgfpathcurveto{\pgfqpoint{3.753485in}{2.766252in}}{\pgfqpoint{3.751289in}{2.760953in}}{\pgfqpoint{3.751289in}{2.755428in}}%
\pgfpathcurveto{\pgfqpoint{3.751289in}{2.749902in}}{\pgfqpoint{3.753485in}{2.744603in}}{\pgfqpoint{3.757391in}{2.740696in}}%
\pgfpathcurveto{\pgfqpoint{3.761298in}{2.736789in}}{\pgfqpoint{3.766598in}{2.734594in}}{\pgfqpoint{3.772123in}{2.734594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861126in}{2.734989in}}%
\pgfpathcurveto{\pgfqpoint{3.866651in}{2.734989in}}{\pgfqpoint{3.871951in}{2.737184in}}{\pgfqpoint{3.875858in}{2.741091in}}%
\pgfpathcurveto{\pgfqpoint{3.879764in}{2.744998in}}{\pgfqpoint{3.881960in}{2.750298in}}{\pgfqpoint{3.881960in}{2.755823in}}%
\pgfpathcurveto{\pgfqpoint{3.881960in}{2.761348in}}{\pgfqpoint{3.879764in}{2.766647in}}{\pgfqpoint{3.875858in}{2.770554in}}%
\pgfpathcurveto{\pgfqpoint{3.871951in}{2.774461in}}{\pgfqpoint{3.866651in}{2.776656in}}{\pgfqpoint{3.861126in}{2.776656in}}%
\pgfpathcurveto{\pgfqpoint{3.855601in}{2.776656in}}{\pgfqpoint{3.850302in}{2.774461in}}{\pgfqpoint{3.846395in}{2.770554in}}%
\pgfpathcurveto{\pgfqpoint{3.842488in}{2.766647in}}{\pgfqpoint{3.840293in}{2.761348in}}{\pgfqpoint{3.840293in}{2.755823in}}%
\pgfpathcurveto{\pgfqpoint{3.840293in}{2.750298in}}{\pgfqpoint{3.842488in}{2.744998in}}{\pgfqpoint{3.846395in}{2.741091in}}%
\pgfpathcurveto{\pgfqpoint{3.850302in}{2.737184in}}{\pgfqpoint{3.855601in}{2.734989in}}{\pgfqpoint{3.861126in}{2.734989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836230in}{2.735196in}}%
\pgfpathcurveto{\pgfqpoint{3.841755in}{2.735196in}}{\pgfqpoint{3.847055in}{2.737391in}}{\pgfqpoint{3.850961in}{2.741298in}}%
\pgfpathcurveto{\pgfqpoint{3.854868in}{2.745205in}}{\pgfqpoint{3.857063in}{2.750504in}}{\pgfqpoint{3.857063in}{2.756029in}}%
\pgfpathcurveto{\pgfqpoint{3.857063in}{2.761554in}}{\pgfqpoint{3.854868in}{2.766854in}}{\pgfqpoint{3.850961in}{2.770760in}}%
\pgfpathcurveto{\pgfqpoint{3.847055in}{2.774667in}}{\pgfqpoint{3.841755in}{2.776862in}}{\pgfqpoint{3.836230in}{2.776862in}}%
\pgfpathcurveto{\pgfqpoint{3.830705in}{2.776862in}}{\pgfqpoint{3.825405in}{2.774667in}}{\pgfqpoint{3.821499in}{2.770760in}}%
\pgfpathcurveto{\pgfqpoint{3.817592in}{2.766854in}}{\pgfqpoint{3.815397in}{2.761554in}}{\pgfqpoint{3.815397in}{2.756029in}}%
\pgfpathcurveto{\pgfqpoint{3.815397in}{2.750504in}}{\pgfqpoint{3.817592in}{2.745205in}}{\pgfqpoint{3.821499in}{2.741298in}}%
\pgfpathcurveto{\pgfqpoint{3.825405in}{2.737391in}}{\pgfqpoint{3.830705in}{2.735196in}}{\pgfqpoint{3.836230in}{2.735196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853815in}{2.735349in}}%
\pgfpathcurveto{\pgfqpoint{3.859340in}{2.735349in}}{\pgfqpoint{3.864639in}{2.737544in}}{\pgfqpoint{3.868546in}{2.741451in}}%
\pgfpathcurveto{\pgfqpoint{3.872453in}{2.745357in}}{\pgfqpoint{3.874648in}{2.750657in}}{\pgfqpoint{3.874648in}{2.756182in}}%
\pgfpathcurveto{\pgfqpoint{3.874648in}{2.761707in}}{\pgfqpoint{3.872453in}{2.767007in}}{\pgfqpoint{3.868546in}{2.770913in}}%
\pgfpathcurveto{\pgfqpoint{3.864639in}{2.774820in}}{\pgfqpoint{3.859340in}{2.777015in}}{\pgfqpoint{3.853815in}{2.777015in}}%
\pgfpathcurveto{\pgfqpoint{3.848290in}{2.777015in}}{\pgfqpoint{3.842990in}{2.774820in}}{\pgfqpoint{3.839083in}{2.770913in}}%
\pgfpathcurveto{\pgfqpoint{3.835176in}{2.767007in}}{\pgfqpoint{3.832981in}{2.761707in}}{\pgfqpoint{3.832981in}{2.756182in}}%
\pgfpathcurveto{\pgfqpoint{3.832981in}{2.750657in}}{\pgfqpoint{3.835176in}{2.745357in}}{\pgfqpoint{3.839083in}{2.741451in}}%
\pgfpathcurveto{\pgfqpoint{3.842990in}{2.737544in}}{\pgfqpoint{3.848290in}{2.735349in}}{\pgfqpoint{3.853815in}{2.735349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600175in}{2.735485in}}%
\pgfpathcurveto{\pgfqpoint{3.605700in}{2.735485in}}{\pgfqpoint{3.611000in}{2.737680in}}{\pgfqpoint{3.614906in}{2.741587in}}%
\pgfpathcurveto{\pgfqpoint{3.618813in}{2.745494in}}{\pgfqpoint{3.621008in}{2.750793in}}{\pgfqpoint{3.621008in}{2.756318in}}%
\pgfpathcurveto{\pgfqpoint{3.621008in}{2.761843in}}{\pgfqpoint{3.618813in}{2.767143in}}{\pgfqpoint{3.614906in}{2.771050in}}%
\pgfpathcurveto{\pgfqpoint{3.611000in}{2.774957in}}{\pgfqpoint{3.605700in}{2.777152in}}{\pgfqpoint{3.600175in}{2.777152in}}%
\pgfpathcurveto{\pgfqpoint{3.594650in}{2.777152in}}{\pgfqpoint{3.589350in}{2.774957in}}{\pgfqpoint{3.585444in}{2.771050in}}%
\pgfpathcurveto{\pgfqpoint{3.581537in}{2.767143in}}{\pgfqpoint{3.579342in}{2.761843in}}{\pgfqpoint{3.579342in}{2.756318in}}%
\pgfpathcurveto{\pgfqpoint{3.579342in}{2.750793in}}{\pgfqpoint{3.581537in}{2.745494in}}{\pgfqpoint{3.585444in}{2.741587in}}%
\pgfpathcurveto{\pgfqpoint{3.589350in}{2.737680in}}{\pgfqpoint{3.594650in}{2.735485in}}{\pgfqpoint{3.600175in}{2.735485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602132in}{2.735605in}}%
\pgfpathcurveto{\pgfqpoint{2.607657in}{2.735605in}}{\pgfqpoint{2.612956in}{2.737800in}}{\pgfqpoint{2.616863in}{2.741707in}}%
\pgfpathcurveto{\pgfqpoint{2.620770in}{2.745614in}}{\pgfqpoint{2.622965in}{2.750913in}}{\pgfqpoint{2.622965in}{2.756438in}}%
\pgfpathcurveto{\pgfqpoint{2.622965in}{2.761963in}}{\pgfqpoint{2.620770in}{2.767263in}}{\pgfqpoint{2.616863in}{2.771170in}}%
\pgfpathcurveto{\pgfqpoint{2.612956in}{2.775076in}}{\pgfqpoint{2.607657in}{2.777272in}}{\pgfqpoint{2.602132in}{2.777272in}}%
\pgfpathcurveto{\pgfqpoint{2.596607in}{2.777272in}}{\pgfqpoint{2.591307in}{2.775076in}}{\pgfqpoint{2.587400in}{2.771170in}}%
\pgfpathcurveto{\pgfqpoint{2.583493in}{2.767263in}}{\pgfqpoint{2.581298in}{2.761963in}}{\pgfqpoint{2.581298in}{2.756438in}}%
\pgfpathcurveto{\pgfqpoint{2.581298in}{2.750913in}}{\pgfqpoint{2.583493in}{2.745614in}}{\pgfqpoint{2.587400in}{2.741707in}}%
\pgfpathcurveto{\pgfqpoint{2.591307in}{2.737800in}}{\pgfqpoint{2.596607in}{2.735605in}}{\pgfqpoint{2.602132in}{2.735605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848843in}{2.735693in}}%
\pgfpathcurveto{\pgfqpoint{3.854368in}{2.735693in}}{\pgfqpoint{3.859668in}{2.737888in}}{\pgfqpoint{3.863574in}{2.741795in}}%
\pgfpathcurveto{\pgfqpoint{3.867481in}{2.745702in}}{\pgfqpoint{3.869676in}{2.751001in}}{\pgfqpoint{3.869676in}{2.756526in}}%
\pgfpathcurveto{\pgfqpoint{3.869676in}{2.762051in}}{\pgfqpoint{3.867481in}{2.767351in}}{\pgfqpoint{3.863574in}{2.771258in}}%
\pgfpathcurveto{\pgfqpoint{3.859668in}{2.775164in}}{\pgfqpoint{3.854368in}{2.777360in}}{\pgfqpoint{3.848843in}{2.777360in}}%
\pgfpathcurveto{\pgfqpoint{3.843318in}{2.777360in}}{\pgfqpoint{3.838018in}{2.775164in}}{\pgfqpoint{3.834112in}{2.771258in}}%
\pgfpathcurveto{\pgfqpoint{3.830205in}{2.767351in}}{\pgfqpoint{3.828010in}{2.762051in}}{\pgfqpoint{3.828010in}{2.756526in}}%
\pgfpathcurveto{\pgfqpoint{3.828010in}{2.751001in}}{\pgfqpoint{3.830205in}{2.745702in}}{\pgfqpoint{3.834112in}{2.741795in}}%
\pgfpathcurveto{\pgfqpoint{3.838018in}{2.737888in}}{\pgfqpoint{3.843318in}{2.735693in}}{\pgfqpoint{3.848843in}{2.735693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852865in}{2.736238in}}%
\pgfpathcurveto{\pgfqpoint{3.858390in}{2.736238in}}{\pgfqpoint{3.863689in}{2.738434in}}{\pgfqpoint{3.867596in}{2.742340in}}%
\pgfpathcurveto{\pgfqpoint{3.871503in}{2.746247in}}{\pgfqpoint{3.873698in}{2.751547in}}{\pgfqpoint{3.873698in}{2.757072in}}%
\pgfpathcurveto{\pgfqpoint{3.873698in}{2.762597in}}{\pgfqpoint{3.871503in}{2.767896in}}{\pgfqpoint{3.867596in}{2.771803in}}%
\pgfpathcurveto{\pgfqpoint{3.863689in}{2.775710in}}{\pgfqpoint{3.858390in}{2.777905in}}{\pgfqpoint{3.852865in}{2.777905in}}%
\pgfpathcurveto{\pgfqpoint{3.847340in}{2.777905in}}{\pgfqpoint{3.842040in}{2.775710in}}{\pgfqpoint{3.838133in}{2.771803in}}%
\pgfpathcurveto{\pgfqpoint{3.834226in}{2.767896in}}{\pgfqpoint{3.832031in}{2.762597in}}{\pgfqpoint{3.832031in}{2.757072in}}%
\pgfpathcurveto{\pgfqpoint{3.832031in}{2.751547in}}{\pgfqpoint{3.834226in}{2.746247in}}{\pgfqpoint{3.838133in}{2.742340in}}%
\pgfpathcurveto{\pgfqpoint{3.842040in}{2.738434in}}{\pgfqpoint{3.847340in}{2.736238in}}{\pgfqpoint{3.852865in}{2.736238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861843in}{2.736412in}}%
\pgfpathcurveto{\pgfqpoint{3.867368in}{2.736412in}}{\pgfqpoint{3.872668in}{2.738607in}}{\pgfqpoint{3.876574in}{2.742514in}}%
\pgfpathcurveto{\pgfqpoint{3.880481in}{2.746420in}}{\pgfqpoint{3.882676in}{2.751720in}}{\pgfqpoint{3.882676in}{2.757245in}}%
\pgfpathcurveto{\pgfqpoint{3.882676in}{2.762770in}}{\pgfqpoint{3.880481in}{2.768070in}}{\pgfqpoint{3.876574in}{2.771976in}}%
\pgfpathcurveto{\pgfqpoint{3.872668in}{2.775883in}}{\pgfqpoint{3.867368in}{2.778078in}}{\pgfqpoint{3.861843in}{2.778078in}}%
\pgfpathcurveto{\pgfqpoint{3.856318in}{2.778078in}}{\pgfqpoint{3.851018in}{2.775883in}}{\pgfqpoint{3.847112in}{2.771976in}}%
\pgfpathcurveto{\pgfqpoint{3.843205in}{2.768070in}}{\pgfqpoint{3.841010in}{2.762770in}}{\pgfqpoint{3.841010in}{2.757245in}}%
\pgfpathcurveto{\pgfqpoint{3.841010in}{2.751720in}}{\pgfqpoint{3.843205in}{2.746420in}}{\pgfqpoint{3.847112in}{2.742514in}}%
\pgfpathcurveto{\pgfqpoint{3.851018in}{2.738607in}}{\pgfqpoint{3.856318in}{2.736412in}}{\pgfqpoint{3.861843in}{2.736412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851918in}{2.736460in}}%
\pgfpathcurveto{\pgfqpoint{3.857443in}{2.736460in}}{\pgfqpoint{3.862742in}{2.738655in}}{\pgfqpoint{3.866649in}{2.742562in}}%
\pgfpathcurveto{\pgfqpoint{3.870556in}{2.746469in}}{\pgfqpoint{3.872751in}{2.751768in}}{\pgfqpoint{3.872751in}{2.757293in}}%
\pgfpathcurveto{\pgfqpoint{3.872751in}{2.762819in}}{\pgfqpoint{3.870556in}{2.768118in}}{\pgfqpoint{3.866649in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{3.862742in}{2.775932in}}{\pgfqpoint{3.857443in}{2.778127in}}{\pgfqpoint{3.851918in}{2.778127in}}%
\pgfpathcurveto{\pgfqpoint{3.846393in}{2.778127in}}{\pgfqpoint{3.841093in}{2.775932in}}{\pgfqpoint{3.837186in}{2.772025in}}%
\pgfpathcurveto{\pgfqpoint{3.833280in}{2.768118in}}{\pgfqpoint{3.831085in}{2.762819in}}{\pgfqpoint{3.831085in}{2.757293in}}%
\pgfpathcurveto{\pgfqpoint{3.831085in}{2.751768in}}{\pgfqpoint{3.833280in}{2.746469in}}{\pgfqpoint{3.837186in}{2.742562in}}%
\pgfpathcurveto{\pgfqpoint{3.841093in}{2.738655in}}{\pgfqpoint{3.846393in}{2.736460in}}{\pgfqpoint{3.851918in}{2.736460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850082in}{2.736669in}}%
\pgfpathcurveto{\pgfqpoint{3.855608in}{2.736669in}}{\pgfqpoint{3.860907in}{2.738864in}}{\pgfqpoint{3.864814in}{2.742771in}}%
\pgfpathcurveto{\pgfqpoint{3.868721in}{2.746678in}}{\pgfqpoint{3.870916in}{2.751977in}}{\pgfqpoint{3.870916in}{2.757503in}}%
\pgfpathcurveto{\pgfqpoint{3.870916in}{2.763028in}}{\pgfqpoint{3.868721in}{2.768327in}}{\pgfqpoint{3.864814in}{2.772234in}}%
\pgfpathcurveto{\pgfqpoint{3.860907in}{2.776141in}}{\pgfqpoint{3.855608in}{2.778336in}}{\pgfqpoint{3.850082in}{2.778336in}}%
\pgfpathcurveto{\pgfqpoint{3.844557in}{2.778336in}}{\pgfqpoint{3.839258in}{2.776141in}}{\pgfqpoint{3.835351in}{2.772234in}}%
\pgfpathcurveto{\pgfqpoint{3.831444in}{2.768327in}}{\pgfqpoint{3.829249in}{2.763028in}}{\pgfqpoint{3.829249in}{2.757503in}}%
\pgfpathcurveto{\pgfqpoint{3.829249in}{2.751977in}}{\pgfqpoint{3.831444in}{2.746678in}}{\pgfqpoint{3.835351in}{2.742771in}}%
\pgfpathcurveto{\pgfqpoint{3.839258in}{2.738864in}}{\pgfqpoint{3.844557in}{2.736669in}}{\pgfqpoint{3.850082in}{2.736669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836937in}{2.736807in}}%
\pgfpathcurveto{\pgfqpoint{3.842462in}{2.736807in}}{\pgfqpoint{3.847762in}{2.739002in}}{\pgfqpoint{3.851668in}{2.742909in}}%
\pgfpathcurveto{\pgfqpoint{3.855575in}{2.746816in}}{\pgfqpoint{3.857770in}{2.752115in}}{\pgfqpoint{3.857770in}{2.757640in}}%
\pgfpathcurveto{\pgfqpoint{3.857770in}{2.763165in}}{\pgfqpoint{3.855575in}{2.768465in}}{\pgfqpoint{3.851668in}{2.772372in}}%
\pgfpathcurveto{\pgfqpoint{3.847762in}{2.776278in}}{\pgfqpoint{3.842462in}{2.778473in}}{\pgfqpoint{3.836937in}{2.778473in}}%
\pgfpathcurveto{\pgfqpoint{3.831412in}{2.778473in}}{\pgfqpoint{3.826112in}{2.776278in}}{\pgfqpoint{3.822206in}{2.772372in}}%
\pgfpathcurveto{\pgfqpoint{3.818299in}{2.768465in}}{\pgfqpoint{3.816104in}{2.763165in}}{\pgfqpoint{3.816104in}{2.757640in}}%
\pgfpathcurveto{\pgfqpoint{3.816104in}{2.752115in}}{\pgfqpoint{3.818299in}{2.746816in}}{\pgfqpoint{3.822206in}{2.742909in}}%
\pgfpathcurveto{\pgfqpoint{3.826112in}{2.739002in}}{\pgfqpoint{3.831412in}{2.736807in}}{\pgfqpoint{3.836937in}{2.736807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775626in}{2.738014in}}%
\pgfpathcurveto{\pgfqpoint{3.781151in}{2.738014in}}{\pgfqpoint{3.786451in}{2.740209in}}{\pgfqpoint{3.790358in}{2.744116in}}%
\pgfpathcurveto{\pgfqpoint{3.794265in}{2.748023in}}{\pgfqpoint{3.796460in}{2.753322in}}{\pgfqpoint{3.796460in}{2.758847in}}%
\pgfpathcurveto{\pgfqpoint{3.796460in}{2.764372in}}{\pgfqpoint{3.794265in}{2.769672in}}{\pgfqpoint{3.790358in}{2.773579in}}%
\pgfpathcurveto{\pgfqpoint{3.786451in}{2.777485in}}{\pgfqpoint{3.781151in}{2.779681in}}{\pgfqpoint{3.775626in}{2.779681in}}%
\pgfpathcurveto{\pgfqpoint{3.770101in}{2.779681in}}{\pgfqpoint{3.764802in}{2.777485in}}{\pgfqpoint{3.760895in}{2.773579in}}%
\pgfpathcurveto{\pgfqpoint{3.756988in}{2.769672in}}{\pgfqpoint{3.754793in}{2.764372in}}{\pgfqpoint{3.754793in}{2.758847in}}%
\pgfpathcurveto{\pgfqpoint{3.754793in}{2.753322in}}{\pgfqpoint{3.756988in}{2.748023in}}{\pgfqpoint{3.760895in}{2.744116in}}%
\pgfpathcurveto{\pgfqpoint{3.764802in}{2.740209in}}{\pgfqpoint{3.770101in}{2.738014in}}{\pgfqpoint{3.775626in}{2.738014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820206in}{2.738081in}}%
\pgfpathcurveto{\pgfqpoint{3.825731in}{2.738081in}}{\pgfqpoint{3.831030in}{2.740277in}}{\pgfqpoint{3.834937in}{2.744183in}}%
\pgfpathcurveto{\pgfqpoint{3.838844in}{2.748090in}}{\pgfqpoint{3.841039in}{2.753390in}}{\pgfqpoint{3.841039in}{2.758915in}}%
\pgfpathcurveto{\pgfqpoint{3.841039in}{2.764440in}}{\pgfqpoint{3.838844in}{2.769739in}}{\pgfqpoint{3.834937in}{2.773646in}}%
\pgfpathcurveto{\pgfqpoint{3.831030in}{2.777553in}}{\pgfqpoint{3.825731in}{2.779748in}}{\pgfqpoint{3.820206in}{2.779748in}}%
\pgfpathcurveto{\pgfqpoint{3.814681in}{2.779748in}}{\pgfqpoint{3.809381in}{2.777553in}}{\pgfqpoint{3.805474in}{2.773646in}}%
\pgfpathcurveto{\pgfqpoint{3.801568in}{2.769739in}}{\pgfqpoint{3.799372in}{2.764440in}}{\pgfqpoint{3.799372in}{2.758915in}}%
\pgfpathcurveto{\pgfqpoint{3.799372in}{2.753390in}}{\pgfqpoint{3.801568in}{2.748090in}}{\pgfqpoint{3.805474in}{2.744183in}}%
\pgfpathcurveto{\pgfqpoint{3.809381in}{2.740277in}}{\pgfqpoint{3.814681in}{2.738081in}}{\pgfqpoint{3.820206in}{2.738081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858332in}{2.738245in}}%
\pgfpathcurveto{\pgfqpoint{3.863857in}{2.738245in}}{\pgfqpoint{3.869156in}{2.740440in}}{\pgfqpoint{3.873063in}{2.744346in}}%
\pgfpathcurveto{\pgfqpoint{3.876970in}{2.748253in}}{\pgfqpoint{3.879165in}{2.753553in}}{\pgfqpoint{3.879165in}{2.759078in}}%
\pgfpathcurveto{\pgfqpoint{3.879165in}{2.764603in}}{\pgfqpoint{3.876970in}{2.769902in}}{\pgfqpoint{3.873063in}{2.773809in}}%
\pgfpathcurveto{\pgfqpoint{3.869156in}{2.777716in}}{\pgfqpoint{3.863857in}{2.779911in}}{\pgfqpoint{3.858332in}{2.779911in}}%
\pgfpathcurveto{\pgfqpoint{3.852806in}{2.779911in}}{\pgfqpoint{3.847507in}{2.777716in}}{\pgfqpoint{3.843600in}{2.773809in}}%
\pgfpathcurveto{\pgfqpoint{3.839693in}{2.769902in}}{\pgfqpoint{3.837498in}{2.764603in}}{\pgfqpoint{3.837498in}{2.759078in}}%
\pgfpathcurveto{\pgfqpoint{3.837498in}{2.753553in}}{\pgfqpoint{3.839693in}{2.748253in}}{\pgfqpoint{3.843600in}{2.744346in}}%
\pgfpathcurveto{\pgfqpoint{3.847507in}{2.740440in}}{\pgfqpoint{3.852806in}{2.738245in}}{\pgfqpoint{3.858332in}{2.738245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858972in}{2.738359in}}%
\pgfpathcurveto{\pgfqpoint{3.864497in}{2.738359in}}{\pgfqpoint{3.869796in}{2.740554in}}{\pgfqpoint{3.873703in}{2.744461in}}%
\pgfpathcurveto{\pgfqpoint{3.877610in}{2.748368in}}{\pgfqpoint{3.879805in}{2.753668in}}{\pgfqpoint{3.879805in}{2.759193in}}%
\pgfpathcurveto{\pgfqpoint{3.879805in}{2.764718in}}{\pgfqpoint{3.877610in}{2.770017in}}{\pgfqpoint{3.873703in}{2.773924in}}%
\pgfpathcurveto{\pgfqpoint{3.869796in}{2.777831in}}{\pgfqpoint{3.864497in}{2.780026in}}{\pgfqpoint{3.858972in}{2.780026in}}%
\pgfpathcurveto{\pgfqpoint{3.853447in}{2.780026in}}{\pgfqpoint{3.848147in}{2.777831in}}{\pgfqpoint{3.844241in}{2.773924in}}%
\pgfpathcurveto{\pgfqpoint{3.840334in}{2.770017in}}{\pgfqpoint{3.838139in}{2.764718in}}{\pgfqpoint{3.838139in}{2.759193in}}%
\pgfpathcurveto{\pgfqpoint{3.838139in}{2.753668in}}{\pgfqpoint{3.840334in}{2.748368in}}{\pgfqpoint{3.844241in}{2.744461in}}%
\pgfpathcurveto{\pgfqpoint{3.848147in}{2.740554in}}{\pgfqpoint{3.853447in}{2.738359in}}{\pgfqpoint{3.858972in}{2.738359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859597in}{2.738417in}}%
\pgfpathcurveto{\pgfqpoint{3.865122in}{2.738417in}}{\pgfqpoint{3.870422in}{2.740612in}}{\pgfqpoint{3.874329in}{2.744519in}}%
\pgfpathcurveto{\pgfqpoint{3.878236in}{2.748425in}}{\pgfqpoint{3.880431in}{2.753725in}}{\pgfqpoint{3.880431in}{2.759250in}}%
\pgfpathcurveto{\pgfqpoint{3.880431in}{2.764775in}}{\pgfqpoint{3.878236in}{2.770075in}}{\pgfqpoint{3.874329in}{2.773981in}}%
\pgfpathcurveto{\pgfqpoint{3.870422in}{2.777888in}}{\pgfqpoint{3.865122in}{2.780083in}}{\pgfqpoint{3.859597in}{2.780083in}}%
\pgfpathcurveto{\pgfqpoint{3.854072in}{2.780083in}}{\pgfqpoint{3.848773in}{2.777888in}}{\pgfqpoint{3.844866in}{2.773981in}}%
\pgfpathcurveto{\pgfqpoint{3.840959in}{2.770075in}}{\pgfqpoint{3.838764in}{2.764775in}}{\pgfqpoint{3.838764in}{2.759250in}}%
\pgfpathcurveto{\pgfqpoint{3.838764in}{2.753725in}}{\pgfqpoint{3.840959in}{2.748425in}}{\pgfqpoint{3.844866in}{2.744519in}}%
\pgfpathcurveto{\pgfqpoint{3.848773in}{2.740612in}}{\pgfqpoint{3.854072in}{2.738417in}}{\pgfqpoint{3.859597in}{2.738417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582133in}{2.738469in}}%
\pgfpathcurveto{\pgfqpoint{3.587658in}{2.738469in}}{\pgfqpoint{3.592958in}{2.740664in}}{\pgfqpoint{3.596864in}{2.744571in}}%
\pgfpathcurveto{\pgfqpoint{3.600771in}{2.748478in}}{\pgfqpoint{3.602966in}{2.753777in}}{\pgfqpoint{3.602966in}{2.759302in}}%
\pgfpathcurveto{\pgfqpoint{3.602966in}{2.764827in}}{\pgfqpoint{3.600771in}{2.770127in}}{\pgfqpoint{3.596864in}{2.774034in}}%
\pgfpathcurveto{\pgfqpoint{3.592958in}{2.777940in}}{\pgfqpoint{3.587658in}{2.780136in}}{\pgfqpoint{3.582133in}{2.780136in}}%
\pgfpathcurveto{\pgfqpoint{3.576608in}{2.780136in}}{\pgfqpoint{3.571308in}{2.777940in}}{\pgfqpoint{3.567402in}{2.774034in}}%
\pgfpathcurveto{\pgfqpoint{3.563495in}{2.770127in}}{\pgfqpoint{3.561300in}{2.764827in}}{\pgfqpoint{3.561300in}{2.759302in}}%
\pgfpathcurveto{\pgfqpoint{3.561300in}{2.753777in}}{\pgfqpoint{3.563495in}{2.748478in}}{\pgfqpoint{3.567402in}{2.744571in}}%
\pgfpathcurveto{\pgfqpoint{3.571308in}{2.740664in}}{\pgfqpoint{3.576608in}{2.738469in}}{\pgfqpoint{3.582133in}{2.738469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519499in}{2.738548in}}%
\pgfpathcurveto{\pgfqpoint{3.525024in}{2.738548in}}{\pgfqpoint{3.530324in}{2.740743in}}{\pgfqpoint{3.534230in}{2.744650in}}%
\pgfpathcurveto{\pgfqpoint{3.538137in}{2.748557in}}{\pgfqpoint{3.540332in}{2.753856in}}{\pgfqpoint{3.540332in}{2.759381in}}%
\pgfpathcurveto{\pgfqpoint{3.540332in}{2.764906in}}{\pgfqpoint{3.538137in}{2.770206in}}{\pgfqpoint{3.534230in}{2.774113in}}%
\pgfpathcurveto{\pgfqpoint{3.530324in}{2.778019in}}{\pgfqpoint{3.525024in}{2.780215in}}{\pgfqpoint{3.519499in}{2.780215in}}%
\pgfpathcurveto{\pgfqpoint{3.513974in}{2.780215in}}{\pgfqpoint{3.508674in}{2.778019in}}{\pgfqpoint{3.504768in}{2.774113in}}%
\pgfpathcurveto{\pgfqpoint{3.500861in}{2.770206in}}{\pgfqpoint{3.498666in}{2.764906in}}{\pgfqpoint{3.498666in}{2.759381in}}%
\pgfpathcurveto{\pgfqpoint{3.498666in}{2.753856in}}{\pgfqpoint{3.500861in}{2.748557in}}{\pgfqpoint{3.504768in}{2.744650in}}%
\pgfpathcurveto{\pgfqpoint{3.508674in}{2.740743in}}{\pgfqpoint{3.513974in}{2.738548in}}{\pgfqpoint{3.519499in}{2.738548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861353in}{2.738593in}}%
\pgfpathcurveto{\pgfqpoint{3.866878in}{2.738593in}}{\pgfqpoint{3.872178in}{2.740788in}}{\pgfqpoint{3.876085in}{2.744694in}}%
\pgfpathcurveto{\pgfqpoint{3.879992in}{2.748601in}}{\pgfqpoint{3.882187in}{2.753901in}}{\pgfqpoint{3.882187in}{2.759426in}}%
\pgfpathcurveto{\pgfqpoint{3.882187in}{2.764951in}}{\pgfqpoint{3.879992in}{2.770250in}}{\pgfqpoint{3.876085in}{2.774157in}}%
\pgfpathcurveto{\pgfqpoint{3.872178in}{2.778064in}}{\pgfqpoint{3.866878in}{2.780259in}}{\pgfqpoint{3.861353in}{2.780259in}}%
\pgfpathcurveto{\pgfqpoint{3.855828in}{2.780259in}}{\pgfqpoint{3.850529in}{2.778064in}}{\pgfqpoint{3.846622in}{2.774157in}}%
\pgfpathcurveto{\pgfqpoint{3.842715in}{2.770250in}}{\pgfqpoint{3.840520in}{2.764951in}}{\pgfqpoint{3.840520in}{2.759426in}}%
\pgfpathcurveto{\pgfqpoint{3.840520in}{2.753901in}}{\pgfqpoint{3.842715in}{2.748601in}}{\pgfqpoint{3.846622in}{2.744694in}}%
\pgfpathcurveto{\pgfqpoint{3.850529in}{2.740788in}}{\pgfqpoint{3.855828in}{2.738593in}}{\pgfqpoint{3.861353in}{2.738593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853960in}{2.739144in}}%
\pgfpathcurveto{\pgfqpoint{3.859485in}{2.739144in}}{\pgfqpoint{3.864784in}{2.741340in}}{\pgfqpoint{3.868691in}{2.745246in}}%
\pgfpathcurveto{\pgfqpoint{3.872598in}{2.749153in}}{\pgfqpoint{3.874793in}{2.754453in}}{\pgfqpoint{3.874793in}{2.759978in}}%
\pgfpathcurveto{\pgfqpoint{3.874793in}{2.765503in}}{\pgfqpoint{3.872598in}{2.770802in}}{\pgfqpoint{3.868691in}{2.774709in}}%
\pgfpathcurveto{\pgfqpoint{3.864784in}{2.778616in}}{\pgfqpoint{3.859485in}{2.780811in}}{\pgfqpoint{3.853960in}{2.780811in}}%
\pgfpathcurveto{\pgfqpoint{3.848435in}{2.780811in}}{\pgfqpoint{3.843135in}{2.778616in}}{\pgfqpoint{3.839228in}{2.774709in}}%
\pgfpathcurveto{\pgfqpoint{3.835322in}{2.770802in}}{\pgfqpoint{3.833126in}{2.765503in}}{\pgfqpoint{3.833126in}{2.759978in}}%
\pgfpathcurveto{\pgfqpoint{3.833126in}{2.754453in}}{\pgfqpoint{3.835322in}{2.749153in}}{\pgfqpoint{3.839228in}{2.745246in}}%
\pgfpathcurveto{\pgfqpoint{3.843135in}{2.741340in}}{\pgfqpoint{3.848435in}{2.739144in}}{\pgfqpoint{3.853960in}{2.739144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741749in}{2.739192in}}%
\pgfpathcurveto{\pgfqpoint{3.747274in}{2.739192in}}{\pgfqpoint{3.752574in}{2.741387in}}{\pgfqpoint{3.756480in}{2.745293in}}%
\pgfpathcurveto{\pgfqpoint{3.760387in}{2.749200in}}{\pgfqpoint{3.762582in}{2.754500in}}{\pgfqpoint{3.762582in}{2.760025in}}%
\pgfpathcurveto{\pgfqpoint{3.762582in}{2.765550in}}{\pgfqpoint{3.760387in}{2.770849in}}{\pgfqpoint{3.756480in}{2.774756in}}%
\pgfpathcurveto{\pgfqpoint{3.752574in}{2.778663in}}{\pgfqpoint{3.747274in}{2.780858in}}{\pgfqpoint{3.741749in}{2.780858in}}%
\pgfpathcurveto{\pgfqpoint{3.736224in}{2.780858in}}{\pgfqpoint{3.730924in}{2.778663in}}{\pgfqpoint{3.727018in}{2.774756in}}%
\pgfpathcurveto{\pgfqpoint{3.723111in}{2.770849in}}{\pgfqpoint{3.720916in}{2.765550in}}{\pgfqpoint{3.720916in}{2.760025in}}%
\pgfpathcurveto{\pgfqpoint{3.720916in}{2.754500in}}{\pgfqpoint{3.723111in}{2.749200in}}{\pgfqpoint{3.727018in}{2.745293in}}%
\pgfpathcurveto{\pgfqpoint{3.730924in}{2.741387in}}{\pgfqpoint{3.736224in}{2.739192in}}{\pgfqpoint{3.741749in}{2.739192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858171in}{2.739240in}}%
\pgfpathcurveto{\pgfqpoint{3.863697in}{2.739240in}}{\pgfqpoint{3.868996in}{2.741435in}}{\pgfqpoint{3.872903in}{2.745342in}}%
\pgfpathcurveto{\pgfqpoint{3.876810in}{2.749249in}}{\pgfqpoint{3.879005in}{2.754548in}}{\pgfqpoint{3.879005in}{2.760073in}}%
\pgfpathcurveto{\pgfqpoint{3.879005in}{2.765598in}}{\pgfqpoint{3.876810in}{2.770898in}}{\pgfqpoint{3.872903in}{2.774805in}}%
\pgfpathcurveto{\pgfqpoint{3.868996in}{2.778712in}}{\pgfqpoint{3.863697in}{2.780907in}}{\pgfqpoint{3.858171in}{2.780907in}}%
\pgfpathcurveto{\pgfqpoint{3.852646in}{2.780907in}}{\pgfqpoint{3.847347in}{2.778712in}}{\pgfqpoint{3.843440in}{2.774805in}}%
\pgfpathcurveto{\pgfqpoint{3.839533in}{2.770898in}}{\pgfqpoint{3.837338in}{2.765598in}}{\pgfqpoint{3.837338in}{2.760073in}}%
\pgfpathcurveto{\pgfqpoint{3.837338in}{2.754548in}}{\pgfqpoint{3.839533in}{2.749249in}}{\pgfqpoint{3.843440in}{2.745342in}}%
\pgfpathcurveto{\pgfqpoint{3.847347in}{2.741435in}}{\pgfqpoint{3.852646in}{2.739240in}}{\pgfqpoint{3.858171in}{2.739240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655506in}{2.739397in}}%
\pgfpathcurveto{\pgfqpoint{3.661031in}{2.739397in}}{\pgfqpoint{3.666331in}{2.741592in}}{\pgfqpoint{3.670237in}{2.745499in}}%
\pgfpathcurveto{\pgfqpoint{3.674144in}{2.749406in}}{\pgfqpoint{3.676339in}{2.754705in}}{\pgfqpoint{3.676339in}{2.760230in}}%
\pgfpathcurveto{\pgfqpoint{3.676339in}{2.765755in}}{\pgfqpoint{3.674144in}{2.771055in}}{\pgfqpoint{3.670237in}{2.774961in}}%
\pgfpathcurveto{\pgfqpoint{3.666331in}{2.778868in}}{\pgfqpoint{3.661031in}{2.781063in}}{\pgfqpoint{3.655506in}{2.781063in}}%
\pgfpathcurveto{\pgfqpoint{3.649981in}{2.781063in}}{\pgfqpoint{3.644681in}{2.778868in}}{\pgfqpoint{3.640775in}{2.774961in}}%
\pgfpathcurveto{\pgfqpoint{3.636868in}{2.771055in}}{\pgfqpoint{3.634673in}{2.765755in}}{\pgfqpoint{3.634673in}{2.760230in}}%
\pgfpathcurveto{\pgfqpoint{3.634673in}{2.754705in}}{\pgfqpoint{3.636868in}{2.749406in}}{\pgfqpoint{3.640775in}{2.745499in}}%
\pgfpathcurveto{\pgfqpoint{3.644681in}{2.741592in}}{\pgfqpoint{3.649981in}{2.739397in}}{\pgfqpoint{3.655506in}{2.739397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861327in}{2.739576in}}%
\pgfpathcurveto{\pgfqpoint{3.866853in}{2.739576in}}{\pgfqpoint{3.872152in}{2.741772in}}{\pgfqpoint{3.876059in}{2.745678in}}%
\pgfpathcurveto{\pgfqpoint{3.879966in}{2.749585in}}{\pgfqpoint{3.882161in}{2.754885in}}{\pgfqpoint{3.882161in}{2.760410in}}%
\pgfpathcurveto{\pgfqpoint{3.882161in}{2.765935in}}{\pgfqpoint{3.879966in}{2.771234in}}{\pgfqpoint{3.876059in}{2.775141in}}%
\pgfpathcurveto{\pgfqpoint{3.872152in}{2.779048in}}{\pgfqpoint{3.866853in}{2.781243in}}{\pgfqpoint{3.861327in}{2.781243in}}%
\pgfpathcurveto{\pgfqpoint{3.855802in}{2.781243in}}{\pgfqpoint{3.850503in}{2.779048in}}{\pgfqpoint{3.846596in}{2.775141in}}%
\pgfpathcurveto{\pgfqpoint{3.842689in}{2.771234in}}{\pgfqpoint{3.840494in}{2.765935in}}{\pgfqpoint{3.840494in}{2.760410in}}%
\pgfpathcurveto{\pgfqpoint{3.840494in}{2.754885in}}{\pgfqpoint{3.842689in}{2.749585in}}{\pgfqpoint{3.846596in}{2.745678in}}%
\pgfpathcurveto{\pgfqpoint{3.850503in}{2.741772in}}{\pgfqpoint{3.855802in}{2.739576in}}{\pgfqpoint{3.861327in}{2.739576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536267in}{2.739654in}}%
\pgfpathcurveto{\pgfqpoint{2.541792in}{2.739654in}}{\pgfqpoint{2.547091in}{2.741849in}}{\pgfqpoint{2.550998in}{2.745756in}}%
\pgfpathcurveto{\pgfqpoint{2.554905in}{2.749663in}}{\pgfqpoint{2.557100in}{2.754962in}}{\pgfqpoint{2.557100in}{2.760488in}}%
\pgfpathcurveto{\pgfqpoint{2.557100in}{2.766013in}}{\pgfqpoint{2.554905in}{2.771312in}}{\pgfqpoint{2.550998in}{2.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.547091in}{2.779126in}}{\pgfqpoint{2.541792in}{2.781321in}}{\pgfqpoint{2.536267in}{2.781321in}}%
\pgfpathcurveto{\pgfqpoint{2.530742in}{2.781321in}}{\pgfqpoint{2.525442in}{2.779126in}}{\pgfqpoint{2.521535in}{2.775219in}}%
\pgfpathcurveto{\pgfqpoint{2.517629in}{2.771312in}}{\pgfqpoint{2.515434in}{2.766013in}}{\pgfqpoint{2.515434in}{2.760488in}}%
\pgfpathcurveto{\pgfqpoint{2.515434in}{2.754962in}}{\pgfqpoint{2.517629in}{2.749663in}}{\pgfqpoint{2.521535in}{2.745756in}}%
\pgfpathcurveto{\pgfqpoint{2.525442in}{2.741849in}}{\pgfqpoint{2.530742in}{2.739654in}}{\pgfqpoint{2.536267in}{2.739654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861676in}{2.739870in}}%
\pgfpathcurveto{\pgfqpoint{3.867201in}{2.739870in}}{\pgfqpoint{3.872500in}{2.742065in}}{\pgfqpoint{3.876407in}{2.745972in}}%
\pgfpathcurveto{\pgfqpoint{3.880314in}{2.749878in}}{\pgfqpoint{3.882509in}{2.755178in}}{\pgfqpoint{3.882509in}{2.760703in}}%
\pgfpathcurveto{\pgfqpoint{3.882509in}{2.766228in}}{\pgfqpoint{3.880314in}{2.771528in}}{\pgfqpoint{3.876407in}{2.775434in}}%
\pgfpathcurveto{\pgfqpoint{3.872500in}{2.779341in}}{\pgfqpoint{3.867201in}{2.781536in}}{\pgfqpoint{3.861676in}{2.781536in}}%
\pgfpathcurveto{\pgfqpoint{3.856151in}{2.781536in}}{\pgfqpoint{3.850851in}{2.779341in}}{\pgfqpoint{3.846944in}{2.775434in}}%
\pgfpathcurveto{\pgfqpoint{3.843038in}{2.771528in}}{\pgfqpoint{3.840842in}{2.766228in}}{\pgfqpoint{3.840842in}{2.760703in}}%
\pgfpathcurveto{\pgfqpoint{3.840842in}{2.755178in}}{\pgfqpoint{3.843038in}{2.749878in}}{\pgfqpoint{3.846944in}{2.745972in}}%
\pgfpathcurveto{\pgfqpoint{3.850851in}{2.742065in}}{\pgfqpoint{3.856151in}{2.739870in}}{\pgfqpoint{3.861676in}{2.739870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947294in}{2.740096in}}%
\pgfpathcurveto{\pgfqpoint{0.952819in}{2.740096in}}{\pgfqpoint{0.958119in}{2.742292in}}{\pgfqpoint{0.962025in}{2.746198in}}%
\pgfpathcurveto{\pgfqpoint{0.965932in}{2.750105in}}{\pgfqpoint{0.968127in}{2.755405in}}{\pgfqpoint{0.968127in}{2.760930in}}%
\pgfpathcurveto{\pgfqpoint{0.968127in}{2.766455in}}{\pgfqpoint{0.965932in}{2.771754in}}{\pgfqpoint{0.962025in}{2.775661in}}%
\pgfpathcurveto{\pgfqpoint{0.958119in}{2.779568in}}{\pgfqpoint{0.952819in}{2.781763in}}{\pgfqpoint{0.947294in}{2.781763in}}%
\pgfpathcurveto{\pgfqpoint{0.941769in}{2.781763in}}{\pgfqpoint{0.936469in}{2.779568in}}{\pgfqpoint{0.932563in}{2.775661in}}%
\pgfpathcurveto{\pgfqpoint{0.928656in}{2.771754in}}{\pgfqpoint{0.926461in}{2.766455in}}{\pgfqpoint{0.926461in}{2.760930in}}%
\pgfpathcurveto{\pgfqpoint{0.926461in}{2.755405in}}{\pgfqpoint{0.928656in}{2.750105in}}{\pgfqpoint{0.932563in}{2.746198in}}%
\pgfpathcurveto{\pgfqpoint{0.936469in}{2.742292in}}{\pgfqpoint{0.941769in}{2.740096in}}{\pgfqpoint{0.947294in}{2.740096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860967in}{2.740142in}}%
\pgfpathcurveto{\pgfqpoint{3.866492in}{2.740142in}}{\pgfqpoint{3.871792in}{2.742338in}}{\pgfqpoint{3.875699in}{2.746244in}}%
\pgfpathcurveto{\pgfqpoint{3.879605in}{2.750151in}}{\pgfqpoint{3.881800in}{2.755451in}}{\pgfqpoint{3.881800in}{2.760976in}}%
\pgfpathcurveto{\pgfqpoint{3.881800in}{2.766501in}}{\pgfqpoint{3.879605in}{2.771800in}}{\pgfqpoint{3.875699in}{2.775707in}}%
\pgfpathcurveto{\pgfqpoint{3.871792in}{2.779614in}}{\pgfqpoint{3.866492in}{2.781809in}}{\pgfqpoint{3.860967in}{2.781809in}}%
\pgfpathcurveto{\pgfqpoint{3.855442in}{2.781809in}}{\pgfqpoint{3.850143in}{2.779614in}}{\pgfqpoint{3.846236in}{2.775707in}}%
\pgfpathcurveto{\pgfqpoint{3.842329in}{2.771800in}}{\pgfqpoint{3.840134in}{2.766501in}}{\pgfqpoint{3.840134in}{2.760976in}}%
\pgfpathcurveto{\pgfqpoint{3.840134in}{2.755451in}}{\pgfqpoint{3.842329in}{2.750151in}}{\pgfqpoint{3.846236in}{2.746244in}}%
\pgfpathcurveto{\pgfqpoint{3.850143in}{2.742338in}}{\pgfqpoint{3.855442in}{2.740142in}}{\pgfqpoint{3.860967in}{2.740142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856364in}{2.740163in}}%
\pgfpathcurveto{\pgfqpoint{3.861889in}{2.740163in}}{\pgfqpoint{3.867189in}{2.742358in}}{\pgfqpoint{3.871096in}{2.746265in}}%
\pgfpathcurveto{\pgfqpoint{3.875003in}{2.750172in}}{\pgfqpoint{3.877198in}{2.755471in}}{\pgfqpoint{3.877198in}{2.760996in}}%
\pgfpathcurveto{\pgfqpoint{3.877198in}{2.766521in}}{\pgfqpoint{3.875003in}{2.771821in}}{\pgfqpoint{3.871096in}{2.775727in}}%
\pgfpathcurveto{\pgfqpoint{3.867189in}{2.779634in}}{\pgfqpoint{3.861889in}{2.781829in}}{\pgfqpoint{3.856364in}{2.781829in}}%
\pgfpathcurveto{\pgfqpoint{3.850839in}{2.781829in}}{\pgfqpoint{3.845540in}{2.779634in}}{\pgfqpoint{3.841633in}{2.775727in}}%
\pgfpathcurveto{\pgfqpoint{3.837726in}{2.771821in}}{\pgfqpoint{3.835531in}{2.766521in}}{\pgfqpoint{3.835531in}{2.760996in}}%
\pgfpathcurveto{\pgfqpoint{3.835531in}{2.755471in}}{\pgfqpoint{3.837726in}{2.750172in}}{\pgfqpoint{3.841633in}{2.746265in}}%
\pgfpathcurveto{\pgfqpoint{3.845540in}{2.742358in}}{\pgfqpoint{3.850839in}{2.740163in}}{\pgfqpoint{3.856364in}{2.740163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806644in}{2.740179in}}%
\pgfpathcurveto{\pgfqpoint{1.812169in}{2.740179in}}{\pgfqpoint{1.817468in}{2.742374in}}{\pgfqpoint{1.821375in}{2.746281in}}%
\pgfpathcurveto{\pgfqpoint{1.825282in}{2.750188in}}{\pgfqpoint{1.827477in}{2.755488in}}{\pgfqpoint{1.827477in}{2.761013in}}%
\pgfpathcurveto{\pgfqpoint{1.827477in}{2.766538in}}{\pgfqpoint{1.825282in}{2.771837in}}{\pgfqpoint{1.821375in}{2.775744in}}%
\pgfpathcurveto{\pgfqpoint{1.817468in}{2.779651in}}{\pgfqpoint{1.812169in}{2.781846in}}{\pgfqpoint{1.806644in}{2.781846in}}%
\pgfpathcurveto{\pgfqpoint{1.801119in}{2.781846in}}{\pgfqpoint{1.795819in}{2.779651in}}{\pgfqpoint{1.791912in}{2.775744in}}%
\pgfpathcurveto{\pgfqpoint{1.788006in}{2.771837in}}{\pgfqpoint{1.785810in}{2.766538in}}{\pgfqpoint{1.785810in}{2.761013in}}%
\pgfpathcurveto{\pgfqpoint{1.785810in}{2.755488in}}{\pgfqpoint{1.788006in}{2.750188in}}{\pgfqpoint{1.791912in}{2.746281in}}%
\pgfpathcurveto{\pgfqpoint{1.795819in}{2.742374in}}{\pgfqpoint{1.801119in}{2.740179in}}{\pgfqpoint{1.806644in}{2.740179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841779in}{2.740248in}}%
\pgfpathcurveto{\pgfqpoint{3.847304in}{2.740248in}}{\pgfqpoint{3.852603in}{2.742443in}}{\pgfqpoint{3.856510in}{2.746350in}}%
\pgfpathcurveto{\pgfqpoint{3.860417in}{2.750257in}}{\pgfqpoint{3.862612in}{2.755556in}}{\pgfqpoint{3.862612in}{2.761082in}}%
\pgfpathcurveto{\pgfqpoint{3.862612in}{2.766607in}}{\pgfqpoint{3.860417in}{2.771906in}}{\pgfqpoint{3.856510in}{2.775813in}}%
\pgfpathcurveto{\pgfqpoint{3.852603in}{2.779720in}}{\pgfqpoint{3.847304in}{2.781915in}}{\pgfqpoint{3.841779in}{2.781915in}}%
\pgfpathcurveto{\pgfqpoint{3.836254in}{2.781915in}}{\pgfqpoint{3.830954in}{2.779720in}}{\pgfqpoint{3.827047in}{2.775813in}}%
\pgfpathcurveto{\pgfqpoint{3.823141in}{2.771906in}}{\pgfqpoint{3.820945in}{2.766607in}}{\pgfqpoint{3.820945in}{2.761082in}}%
\pgfpathcurveto{\pgfqpoint{3.820945in}{2.755556in}}{\pgfqpoint{3.823141in}{2.750257in}}{\pgfqpoint{3.827047in}{2.746350in}}%
\pgfpathcurveto{\pgfqpoint{3.830954in}{2.742443in}}{\pgfqpoint{3.836254in}{2.740248in}}{\pgfqpoint{3.841779in}{2.740248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860814in}{2.740559in}}%
\pgfpathcurveto{\pgfqpoint{3.866339in}{2.740559in}}{\pgfqpoint{3.871638in}{2.742754in}}{\pgfqpoint{3.875545in}{2.746661in}}%
\pgfpathcurveto{\pgfqpoint{3.879452in}{2.750568in}}{\pgfqpoint{3.881647in}{2.755867in}}{\pgfqpoint{3.881647in}{2.761392in}}%
\pgfpathcurveto{\pgfqpoint{3.881647in}{2.766918in}}{\pgfqpoint{3.879452in}{2.772217in}}{\pgfqpoint{3.875545in}{2.776124in}}%
\pgfpathcurveto{\pgfqpoint{3.871638in}{2.780031in}}{\pgfqpoint{3.866339in}{2.782226in}}{\pgfqpoint{3.860814in}{2.782226in}}%
\pgfpathcurveto{\pgfqpoint{3.855289in}{2.782226in}}{\pgfqpoint{3.849989in}{2.780031in}}{\pgfqpoint{3.846083in}{2.776124in}}%
\pgfpathcurveto{\pgfqpoint{3.842176in}{2.772217in}}{\pgfqpoint{3.839981in}{2.766918in}}{\pgfqpoint{3.839981in}{2.761392in}}%
\pgfpathcurveto{\pgfqpoint{3.839981in}{2.755867in}}{\pgfqpoint{3.842176in}{2.750568in}}{\pgfqpoint{3.846083in}{2.746661in}}%
\pgfpathcurveto{\pgfqpoint{3.849989in}{2.742754in}}{\pgfqpoint{3.855289in}{2.740559in}}{\pgfqpoint{3.860814in}{2.740559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719809in}{2.741003in}}%
\pgfpathcurveto{\pgfqpoint{3.725334in}{2.741003in}}{\pgfqpoint{3.730634in}{2.743198in}}{\pgfqpoint{3.734541in}{2.747105in}}%
\pgfpathcurveto{\pgfqpoint{3.738447in}{2.751011in}}{\pgfqpoint{3.740642in}{2.756311in}}{\pgfqpoint{3.740642in}{2.761836in}}%
\pgfpathcurveto{\pgfqpoint{3.740642in}{2.767361in}}{\pgfqpoint{3.738447in}{2.772661in}}{\pgfqpoint{3.734541in}{2.776567in}}%
\pgfpathcurveto{\pgfqpoint{3.730634in}{2.780474in}}{\pgfqpoint{3.725334in}{2.782669in}}{\pgfqpoint{3.719809in}{2.782669in}}%
\pgfpathcurveto{\pgfqpoint{3.714284in}{2.782669in}}{\pgfqpoint{3.708985in}{2.780474in}}{\pgfqpoint{3.705078in}{2.776567in}}%
\pgfpathcurveto{\pgfqpoint{3.701171in}{2.772661in}}{\pgfqpoint{3.698976in}{2.767361in}}{\pgfqpoint{3.698976in}{2.761836in}}%
\pgfpathcurveto{\pgfqpoint{3.698976in}{2.756311in}}{\pgfqpoint{3.701171in}{2.751011in}}{\pgfqpoint{3.705078in}{2.747105in}}%
\pgfpathcurveto{\pgfqpoint{3.708985in}{2.743198in}}{\pgfqpoint{3.714284in}{2.741003in}}{\pgfqpoint{3.719809in}{2.741003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848568in}{2.741096in}}%
\pgfpathcurveto{\pgfqpoint{3.854093in}{2.741096in}}{\pgfqpoint{3.859392in}{2.743291in}}{\pgfqpoint{3.863299in}{2.747198in}}%
\pgfpathcurveto{\pgfqpoint{3.867206in}{2.751105in}}{\pgfqpoint{3.869401in}{2.756404in}}{\pgfqpoint{3.869401in}{2.761929in}}%
\pgfpathcurveto{\pgfqpoint{3.869401in}{2.767454in}}{\pgfqpoint{3.867206in}{2.772754in}}{\pgfqpoint{3.863299in}{2.776660in}}%
\pgfpathcurveto{\pgfqpoint{3.859392in}{2.780567in}}{\pgfqpoint{3.854093in}{2.782762in}}{\pgfqpoint{3.848568in}{2.782762in}}%
\pgfpathcurveto{\pgfqpoint{3.843043in}{2.782762in}}{\pgfqpoint{3.837743in}{2.780567in}}{\pgfqpoint{3.833836in}{2.776660in}}%
\pgfpathcurveto{\pgfqpoint{3.829930in}{2.772754in}}{\pgfqpoint{3.827734in}{2.767454in}}{\pgfqpoint{3.827734in}{2.761929in}}%
\pgfpathcurveto{\pgfqpoint{3.827734in}{2.756404in}}{\pgfqpoint{3.829930in}{2.751105in}}{\pgfqpoint{3.833836in}{2.747198in}}%
\pgfpathcurveto{\pgfqpoint{3.837743in}{2.743291in}}{\pgfqpoint{3.843043in}{2.741096in}}{\pgfqpoint{3.848568in}{2.741096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842523in}{2.741114in}}%
\pgfpathcurveto{\pgfqpoint{3.848048in}{2.741114in}}{\pgfqpoint{3.853347in}{2.743309in}}{\pgfqpoint{3.857254in}{2.747216in}}%
\pgfpathcurveto{\pgfqpoint{3.861161in}{2.751122in}}{\pgfqpoint{3.863356in}{2.756422in}}{\pgfqpoint{3.863356in}{2.761947in}}%
\pgfpathcurveto{\pgfqpoint{3.863356in}{2.767472in}}{\pgfqpoint{3.861161in}{2.772772in}}{\pgfqpoint{3.857254in}{2.776678in}}%
\pgfpathcurveto{\pgfqpoint{3.853347in}{2.780585in}}{\pgfqpoint{3.848048in}{2.782780in}}{\pgfqpoint{3.842523in}{2.782780in}}%
\pgfpathcurveto{\pgfqpoint{3.836997in}{2.782780in}}{\pgfqpoint{3.831698in}{2.780585in}}{\pgfqpoint{3.827791in}{2.776678in}}%
\pgfpathcurveto{\pgfqpoint{3.823884in}{2.772772in}}{\pgfqpoint{3.821689in}{2.767472in}}{\pgfqpoint{3.821689in}{2.761947in}}%
\pgfpathcurveto{\pgfqpoint{3.821689in}{2.756422in}}{\pgfqpoint{3.823884in}{2.751122in}}{\pgfqpoint{3.827791in}{2.747216in}}%
\pgfpathcurveto{\pgfqpoint{3.831698in}{2.743309in}}{\pgfqpoint{3.836997in}{2.741114in}}{\pgfqpoint{3.842523in}{2.741114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822236in}{2.741275in}}%
\pgfpathcurveto{\pgfqpoint{3.827761in}{2.741275in}}{\pgfqpoint{3.833060in}{2.743471in}}{\pgfqpoint{3.836967in}{2.747377in}}%
\pgfpathcurveto{\pgfqpoint{3.840874in}{2.751284in}}{\pgfqpoint{3.843069in}{2.756584in}}{\pgfqpoint{3.843069in}{2.762109in}}%
\pgfpathcurveto{\pgfqpoint{3.843069in}{2.767634in}}{\pgfqpoint{3.840874in}{2.772933in}}{\pgfqpoint{3.836967in}{2.776840in}}%
\pgfpathcurveto{\pgfqpoint{3.833060in}{2.780747in}}{\pgfqpoint{3.827761in}{2.782942in}}{\pgfqpoint{3.822236in}{2.782942in}}%
\pgfpathcurveto{\pgfqpoint{3.816711in}{2.782942in}}{\pgfqpoint{3.811411in}{2.780747in}}{\pgfqpoint{3.807504in}{2.776840in}}%
\pgfpathcurveto{\pgfqpoint{3.803598in}{2.772933in}}{\pgfqpoint{3.801403in}{2.767634in}}{\pgfqpoint{3.801403in}{2.762109in}}%
\pgfpathcurveto{\pgfqpoint{3.801403in}{2.756584in}}{\pgfqpoint{3.803598in}{2.751284in}}{\pgfqpoint{3.807504in}{2.747377in}}%
\pgfpathcurveto{\pgfqpoint{3.811411in}{2.743471in}}{\pgfqpoint{3.816711in}{2.741275in}}{\pgfqpoint{3.822236in}{2.741275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859118in}{2.741558in}}%
\pgfpathcurveto{\pgfqpoint{3.864643in}{2.741558in}}{\pgfqpoint{3.869942in}{2.743754in}}{\pgfqpoint{3.873849in}{2.747660in}}%
\pgfpathcurveto{\pgfqpoint{3.877756in}{2.751567in}}{\pgfqpoint{3.879951in}{2.756867in}}{\pgfqpoint{3.879951in}{2.762392in}}%
\pgfpathcurveto{\pgfqpoint{3.879951in}{2.767917in}}{\pgfqpoint{3.877756in}{2.773216in}}{\pgfqpoint{3.873849in}{2.777123in}}%
\pgfpathcurveto{\pgfqpoint{3.869942in}{2.781030in}}{\pgfqpoint{3.864643in}{2.783225in}}{\pgfqpoint{3.859118in}{2.783225in}}%
\pgfpathcurveto{\pgfqpoint{3.853593in}{2.783225in}}{\pgfqpoint{3.848293in}{2.781030in}}{\pgfqpoint{3.844387in}{2.777123in}}%
\pgfpathcurveto{\pgfqpoint{3.840480in}{2.773216in}}{\pgfqpoint{3.838285in}{2.767917in}}{\pgfqpoint{3.838285in}{2.762392in}}%
\pgfpathcurveto{\pgfqpoint{3.838285in}{2.756867in}}{\pgfqpoint{3.840480in}{2.751567in}}{\pgfqpoint{3.844387in}{2.747660in}}%
\pgfpathcurveto{\pgfqpoint{3.848293in}{2.743754in}}{\pgfqpoint{3.853593in}{2.741558in}}{\pgfqpoint{3.859118in}{2.741558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838153in}{2.741793in}}%
\pgfpathcurveto{\pgfqpoint{3.843678in}{2.741793in}}{\pgfqpoint{3.848978in}{2.743988in}}{\pgfqpoint{3.852884in}{2.747895in}}%
\pgfpathcurveto{\pgfqpoint{3.856791in}{2.751802in}}{\pgfqpoint{3.858986in}{2.757101in}}{\pgfqpoint{3.858986in}{2.762626in}}%
\pgfpathcurveto{\pgfqpoint{3.858986in}{2.768151in}}{\pgfqpoint{3.856791in}{2.773451in}}{\pgfqpoint{3.852884in}{2.777358in}}%
\pgfpathcurveto{\pgfqpoint{3.848978in}{2.781264in}}{\pgfqpoint{3.843678in}{2.783460in}}{\pgfqpoint{3.838153in}{2.783460in}}%
\pgfpathcurveto{\pgfqpoint{3.832628in}{2.783460in}}{\pgfqpoint{3.827328in}{2.781264in}}{\pgfqpoint{3.823422in}{2.777358in}}%
\pgfpathcurveto{\pgfqpoint{3.819515in}{2.773451in}}{\pgfqpoint{3.817320in}{2.768151in}}{\pgfqpoint{3.817320in}{2.762626in}}%
\pgfpathcurveto{\pgfqpoint{3.817320in}{2.757101in}}{\pgfqpoint{3.819515in}{2.751802in}}{\pgfqpoint{3.823422in}{2.747895in}}%
\pgfpathcurveto{\pgfqpoint{3.827328in}{2.743988in}}{\pgfqpoint{3.832628in}{2.741793in}}{\pgfqpoint{3.838153in}{2.741793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641486in}{2.741798in}}%
\pgfpathcurveto{\pgfqpoint{2.647011in}{2.741798in}}{\pgfqpoint{2.652311in}{2.743993in}}{\pgfqpoint{2.656217in}{2.747900in}}%
\pgfpathcurveto{\pgfqpoint{2.660124in}{2.751807in}}{\pgfqpoint{2.662319in}{2.757106in}}{\pgfqpoint{2.662319in}{2.762631in}}%
\pgfpathcurveto{\pgfqpoint{2.662319in}{2.768156in}}{\pgfqpoint{2.660124in}{2.773456in}}{\pgfqpoint{2.656217in}{2.777363in}}%
\pgfpathcurveto{\pgfqpoint{2.652311in}{2.781270in}}{\pgfqpoint{2.647011in}{2.783465in}}{\pgfqpoint{2.641486in}{2.783465in}}%
\pgfpathcurveto{\pgfqpoint{2.635961in}{2.783465in}}{\pgfqpoint{2.630661in}{2.781270in}}{\pgfqpoint{2.626755in}{2.777363in}}%
\pgfpathcurveto{\pgfqpoint{2.622848in}{2.773456in}}{\pgfqpoint{2.620653in}{2.768156in}}{\pgfqpoint{2.620653in}{2.762631in}}%
\pgfpathcurveto{\pgfqpoint{2.620653in}{2.757106in}}{\pgfqpoint{2.622848in}{2.751807in}}{\pgfqpoint{2.626755in}{2.747900in}}%
\pgfpathcurveto{\pgfqpoint{2.630661in}{2.743993in}}{\pgfqpoint{2.635961in}{2.741798in}}{\pgfqpoint{2.641486in}{2.741798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860302in}{2.741806in}}%
\pgfpathcurveto{\pgfqpoint{3.865827in}{2.741806in}}{\pgfqpoint{3.871126in}{2.744001in}}{\pgfqpoint{3.875033in}{2.747908in}}%
\pgfpathcurveto{\pgfqpoint{3.878940in}{2.751814in}}{\pgfqpoint{3.881135in}{2.757114in}}{\pgfqpoint{3.881135in}{2.762639in}}%
\pgfpathcurveto{\pgfqpoint{3.881135in}{2.768164in}}{\pgfqpoint{3.878940in}{2.773464in}}{\pgfqpoint{3.875033in}{2.777370in}}%
\pgfpathcurveto{\pgfqpoint{3.871126in}{2.781277in}}{\pgfqpoint{3.865827in}{2.783472in}}{\pgfqpoint{3.860302in}{2.783472in}}%
\pgfpathcurveto{\pgfqpoint{3.854777in}{2.783472in}}{\pgfqpoint{3.849477in}{2.781277in}}{\pgfqpoint{3.845570in}{2.777370in}}%
\pgfpathcurveto{\pgfqpoint{3.841663in}{2.773464in}}{\pgfqpoint{3.839468in}{2.768164in}}{\pgfqpoint{3.839468in}{2.762639in}}%
\pgfpathcurveto{\pgfqpoint{3.839468in}{2.757114in}}{\pgfqpoint{3.841663in}{2.751814in}}{\pgfqpoint{3.845570in}{2.747908in}}%
\pgfpathcurveto{\pgfqpoint{3.849477in}{2.744001in}}{\pgfqpoint{3.854777in}{2.741806in}}{\pgfqpoint{3.860302in}{2.741806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861284in}{2.741853in}}%
\pgfpathcurveto{\pgfqpoint{3.866809in}{2.741853in}}{\pgfqpoint{3.872109in}{2.744048in}}{\pgfqpoint{3.876016in}{2.747955in}}%
\pgfpathcurveto{\pgfqpoint{3.879922in}{2.751862in}}{\pgfqpoint{3.882118in}{2.757161in}}{\pgfqpoint{3.882118in}{2.762686in}}%
\pgfpathcurveto{\pgfqpoint{3.882118in}{2.768211in}}{\pgfqpoint{3.879922in}{2.773511in}}{\pgfqpoint{3.876016in}{2.777418in}}%
\pgfpathcurveto{\pgfqpoint{3.872109in}{2.781324in}}{\pgfqpoint{3.866809in}{2.783520in}}{\pgfqpoint{3.861284in}{2.783520in}}%
\pgfpathcurveto{\pgfqpoint{3.855759in}{2.783520in}}{\pgfqpoint{3.850460in}{2.781324in}}{\pgfqpoint{3.846553in}{2.777418in}}%
\pgfpathcurveto{\pgfqpoint{3.842646in}{2.773511in}}{\pgfqpoint{3.840451in}{2.768211in}}{\pgfqpoint{3.840451in}{2.762686in}}%
\pgfpathcurveto{\pgfqpoint{3.840451in}{2.757161in}}{\pgfqpoint{3.842646in}{2.751862in}}{\pgfqpoint{3.846553in}{2.747955in}}%
\pgfpathcurveto{\pgfqpoint{3.850460in}{2.744048in}}{\pgfqpoint{3.855759in}{2.741853in}}{\pgfqpoint{3.861284in}{2.741853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860327in}{2.742016in}}%
\pgfpathcurveto{\pgfqpoint{3.865852in}{2.742016in}}{\pgfqpoint{3.871151in}{2.744211in}}{\pgfqpoint{3.875058in}{2.748118in}}%
\pgfpathcurveto{\pgfqpoint{3.878965in}{2.752025in}}{\pgfqpoint{3.881160in}{2.757324in}}{\pgfqpoint{3.881160in}{2.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.881160in}{2.768374in}}{\pgfqpoint{3.878965in}{2.773674in}}{\pgfqpoint{3.875058in}{2.777581in}}%
\pgfpathcurveto{\pgfqpoint{3.871151in}{2.781488in}}{\pgfqpoint{3.865852in}{2.783683in}}{\pgfqpoint{3.860327in}{2.783683in}}%
\pgfpathcurveto{\pgfqpoint{3.854802in}{2.783683in}}{\pgfqpoint{3.849502in}{2.781488in}}{\pgfqpoint{3.845595in}{2.777581in}}%
\pgfpathcurveto{\pgfqpoint{3.841689in}{2.773674in}}{\pgfqpoint{3.839493in}{2.768374in}}{\pgfqpoint{3.839493in}{2.762849in}}%
\pgfpathcurveto{\pgfqpoint{3.839493in}{2.757324in}}{\pgfqpoint{3.841689in}{2.752025in}}{\pgfqpoint{3.845595in}{2.748118in}}%
\pgfpathcurveto{\pgfqpoint{3.849502in}{2.744211in}}{\pgfqpoint{3.854802in}{2.742016in}}{\pgfqpoint{3.860327in}{2.742016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825023in}{2.742035in}}%
\pgfpathcurveto{\pgfqpoint{3.830549in}{2.742035in}}{\pgfqpoint{3.835848in}{2.744230in}}{\pgfqpoint{3.839755in}{2.748137in}}%
\pgfpathcurveto{\pgfqpoint{3.843662in}{2.752044in}}{\pgfqpoint{3.845857in}{2.757343in}}{\pgfqpoint{3.845857in}{2.762868in}}%
\pgfpathcurveto{\pgfqpoint{3.845857in}{2.768394in}}{\pgfqpoint{3.843662in}{2.773693in}}{\pgfqpoint{3.839755in}{2.777600in}}%
\pgfpathcurveto{\pgfqpoint{3.835848in}{2.781507in}}{\pgfqpoint{3.830549in}{2.783702in}}{\pgfqpoint{3.825023in}{2.783702in}}%
\pgfpathcurveto{\pgfqpoint{3.819498in}{2.783702in}}{\pgfqpoint{3.814199in}{2.781507in}}{\pgfqpoint{3.810292in}{2.777600in}}%
\pgfpathcurveto{\pgfqpoint{3.806385in}{2.773693in}}{\pgfqpoint{3.804190in}{2.768394in}}{\pgfqpoint{3.804190in}{2.762868in}}%
\pgfpathcurveto{\pgfqpoint{3.804190in}{2.757343in}}{\pgfqpoint{3.806385in}{2.752044in}}{\pgfqpoint{3.810292in}{2.748137in}}%
\pgfpathcurveto{\pgfqpoint{3.814199in}{2.744230in}}{\pgfqpoint{3.819498in}{2.742035in}}{\pgfqpoint{3.825023in}{2.742035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627326in}{2.742049in}}%
\pgfpathcurveto{\pgfqpoint{3.632851in}{2.742049in}}{\pgfqpoint{3.638151in}{2.744244in}}{\pgfqpoint{3.642058in}{2.748151in}}%
\pgfpathcurveto{\pgfqpoint{3.645964in}{2.752058in}}{\pgfqpoint{3.648160in}{2.757357in}}{\pgfqpoint{3.648160in}{2.762882in}}%
\pgfpathcurveto{\pgfqpoint{3.648160in}{2.768408in}}{\pgfqpoint{3.645964in}{2.773707in}}{\pgfqpoint{3.642058in}{2.777614in}}%
\pgfpathcurveto{\pgfqpoint{3.638151in}{2.781521in}}{\pgfqpoint{3.632851in}{2.783716in}}{\pgfqpoint{3.627326in}{2.783716in}}%
\pgfpathcurveto{\pgfqpoint{3.621801in}{2.783716in}}{\pgfqpoint{3.616502in}{2.781521in}}{\pgfqpoint{3.612595in}{2.777614in}}%
\pgfpathcurveto{\pgfqpoint{3.608688in}{2.773707in}}{\pgfqpoint{3.606493in}{2.768408in}}{\pgfqpoint{3.606493in}{2.762882in}}%
\pgfpathcurveto{\pgfqpoint{3.606493in}{2.757357in}}{\pgfqpoint{3.608688in}{2.752058in}}{\pgfqpoint{3.612595in}{2.748151in}}%
\pgfpathcurveto{\pgfqpoint{3.616502in}{2.744244in}}{\pgfqpoint{3.621801in}{2.742049in}}{\pgfqpoint{3.627326in}{2.742049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851252in}{2.742075in}}%
\pgfpathcurveto{\pgfqpoint{3.856777in}{2.742075in}}{\pgfqpoint{3.862076in}{2.744270in}}{\pgfqpoint{3.865983in}{2.748177in}}%
\pgfpathcurveto{\pgfqpoint{3.869890in}{2.752083in}}{\pgfqpoint{3.872085in}{2.757383in}}{\pgfqpoint{3.872085in}{2.762908in}}%
\pgfpathcurveto{\pgfqpoint{3.872085in}{2.768433in}}{\pgfqpoint{3.869890in}{2.773733in}}{\pgfqpoint{3.865983in}{2.777639in}}%
\pgfpathcurveto{\pgfqpoint{3.862076in}{2.781546in}}{\pgfqpoint{3.856777in}{2.783741in}}{\pgfqpoint{3.851252in}{2.783741in}}%
\pgfpathcurveto{\pgfqpoint{3.845727in}{2.783741in}}{\pgfqpoint{3.840427in}{2.781546in}}{\pgfqpoint{3.836520in}{2.777639in}}%
\pgfpathcurveto{\pgfqpoint{3.832613in}{2.773733in}}{\pgfqpoint{3.830418in}{2.768433in}}{\pgfqpoint{3.830418in}{2.762908in}}%
\pgfpathcurveto{\pgfqpoint{3.830418in}{2.757383in}}{\pgfqpoint{3.832613in}{2.752083in}}{\pgfqpoint{3.836520in}{2.748177in}}%
\pgfpathcurveto{\pgfqpoint{3.840427in}{2.744270in}}{\pgfqpoint{3.845727in}{2.742075in}}{\pgfqpoint{3.851252in}{2.742075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770763in}{2.742090in}}%
\pgfpathcurveto{\pgfqpoint{3.776289in}{2.742090in}}{\pgfqpoint{3.781588in}{2.744285in}}{\pgfqpoint{3.785495in}{2.748192in}}%
\pgfpathcurveto{\pgfqpoint{3.789402in}{2.752099in}}{\pgfqpoint{3.791597in}{2.757398in}}{\pgfqpoint{3.791597in}{2.762923in}}%
\pgfpathcurveto{\pgfqpoint{3.791597in}{2.768448in}}{\pgfqpoint{3.789402in}{2.773748in}}{\pgfqpoint{3.785495in}{2.777655in}}%
\pgfpathcurveto{\pgfqpoint{3.781588in}{2.781561in}}{\pgfqpoint{3.776289in}{2.783757in}}{\pgfqpoint{3.770763in}{2.783757in}}%
\pgfpathcurveto{\pgfqpoint{3.765238in}{2.783757in}}{\pgfqpoint{3.759939in}{2.781561in}}{\pgfqpoint{3.756032in}{2.777655in}}%
\pgfpathcurveto{\pgfqpoint{3.752125in}{2.773748in}}{\pgfqpoint{3.749930in}{2.768448in}}{\pgfqpoint{3.749930in}{2.762923in}}%
\pgfpathcurveto{\pgfqpoint{3.749930in}{2.757398in}}{\pgfqpoint{3.752125in}{2.752099in}}{\pgfqpoint{3.756032in}{2.748192in}}%
\pgfpathcurveto{\pgfqpoint{3.759939in}{2.744285in}}{\pgfqpoint{3.765238in}{2.742090in}}{\pgfqpoint{3.770763in}{2.742090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823059in}{2.742319in}}%
\pgfpathcurveto{\pgfqpoint{3.828584in}{2.742319in}}{\pgfqpoint{3.833883in}{2.744514in}}{\pgfqpoint{3.837790in}{2.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.841697in}{2.752328in}}{\pgfqpoint{3.843892in}{2.757628in}}{\pgfqpoint{3.843892in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{3.843892in}{2.768678in}}{\pgfqpoint{3.841697in}{2.773977in}}{\pgfqpoint{3.837790in}{2.777884in}}%
\pgfpathcurveto{\pgfqpoint{3.833883in}{2.781791in}}{\pgfqpoint{3.828584in}{2.783986in}}{\pgfqpoint{3.823059in}{2.783986in}}%
\pgfpathcurveto{\pgfqpoint{3.817534in}{2.783986in}}{\pgfqpoint{3.812234in}{2.781791in}}{\pgfqpoint{3.808327in}{2.777884in}}%
\pgfpathcurveto{\pgfqpoint{3.804421in}{2.773977in}}{\pgfqpoint{3.802225in}{2.768678in}}{\pgfqpoint{3.802225in}{2.763153in}}%
\pgfpathcurveto{\pgfqpoint{3.802225in}{2.757628in}}{\pgfqpoint{3.804421in}{2.752328in}}{\pgfqpoint{3.808327in}{2.748421in}}%
\pgfpathcurveto{\pgfqpoint{3.812234in}{2.744514in}}{\pgfqpoint{3.817534in}{2.742319in}}{\pgfqpoint{3.823059in}{2.742319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859050in}{2.742950in}}%
\pgfpathcurveto{\pgfqpoint{3.864575in}{2.742950in}}{\pgfqpoint{3.869875in}{2.745145in}}{\pgfqpoint{3.873782in}{2.749052in}}%
\pgfpathcurveto{\pgfqpoint{3.877689in}{2.752959in}}{\pgfqpoint{3.879884in}{2.758259in}}{\pgfqpoint{3.879884in}{2.763784in}}%
\pgfpathcurveto{\pgfqpoint{3.879884in}{2.769309in}}{\pgfqpoint{3.877689in}{2.774608in}}{\pgfqpoint{3.873782in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{3.869875in}{2.782422in}}{\pgfqpoint{3.864575in}{2.784617in}}{\pgfqpoint{3.859050in}{2.784617in}}%
\pgfpathcurveto{\pgfqpoint{3.853525in}{2.784617in}}{\pgfqpoint{3.848226in}{2.782422in}}{\pgfqpoint{3.844319in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{3.840412in}{2.774608in}}{\pgfqpoint{3.838217in}{2.769309in}}{\pgfqpoint{3.838217in}{2.763784in}}%
\pgfpathcurveto{\pgfqpoint{3.838217in}{2.758259in}}{\pgfqpoint{3.840412in}{2.752959in}}{\pgfqpoint{3.844319in}{2.749052in}}%
\pgfpathcurveto{\pgfqpoint{3.848226in}{2.745145in}}{\pgfqpoint{3.853525in}{2.742950in}}{\pgfqpoint{3.859050in}{2.742950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861088in}{2.743734in}}%
\pgfpathcurveto{\pgfqpoint{3.866613in}{2.743734in}}{\pgfqpoint{3.871913in}{2.745929in}}{\pgfqpoint{3.875820in}{2.749836in}}%
\pgfpathcurveto{\pgfqpoint{3.879727in}{2.753743in}}{\pgfqpoint{3.881922in}{2.759042in}}{\pgfqpoint{3.881922in}{2.764567in}}%
\pgfpathcurveto{\pgfqpoint{3.881922in}{2.770093in}}{\pgfqpoint{3.879727in}{2.775392in}}{\pgfqpoint{3.875820in}{2.779299in}}%
\pgfpathcurveto{\pgfqpoint{3.871913in}{2.783206in}}{\pgfqpoint{3.866613in}{2.785401in}}{\pgfqpoint{3.861088in}{2.785401in}}%
\pgfpathcurveto{\pgfqpoint{3.855563in}{2.785401in}}{\pgfqpoint{3.850264in}{2.783206in}}{\pgfqpoint{3.846357in}{2.779299in}}%
\pgfpathcurveto{\pgfqpoint{3.842450in}{2.775392in}}{\pgfqpoint{3.840255in}{2.770093in}}{\pgfqpoint{3.840255in}{2.764567in}}%
\pgfpathcurveto{\pgfqpoint{3.840255in}{2.759042in}}{\pgfqpoint{3.842450in}{2.753743in}}{\pgfqpoint{3.846357in}{2.749836in}}%
\pgfpathcurveto{\pgfqpoint{3.850264in}{2.745929in}}{\pgfqpoint{3.855563in}{2.743734in}}{\pgfqpoint{3.861088in}{2.743734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485863in}{2.743794in}}%
\pgfpathcurveto{\pgfqpoint{3.491388in}{2.743794in}}{\pgfqpoint{3.496687in}{2.745989in}}{\pgfqpoint{3.500594in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{3.504501in}{2.753803in}}{\pgfqpoint{3.506696in}{2.759102in}}{\pgfqpoint{3.506696in}{2.764627in}}%
\pgfpathcurveto{\pgfqpoint{3.506696in}{2.770152in}}{\pgfqpoint{3.504501in}{2.775452in}}{\pgfqpoint{3.500594in}{2.779359in}}%
\pgfpathcurveto{\pgfqpoint{3.496687in}{2.783266in}}{\pgfqpoint{3.491388in}{2.785461in}}{\pgfqpoint{3.485863in}{2.785461in}}%
\pgfpathcurveto{\pgfqpoint{3.480338in}{2.785461in}}{\pgfqpoint{3.475038in}{2.783266in}}{\pgfqpoint{3.471132in}{2.779359in}}%
\pgfpathcurveto{\pgfqpoint{3.467225in}{2.775452in}}{\pgfqpoint{3.465030in}{2.770152in}}{\pgfqpoint{3.465030in}{2.764627in}}%
\pgfpathcurveto{\pgfqpoint{3.465030in}{2.759102in}}{\pgfqpoint{3.467225in}{2.753803in}}{\pgfqpoint{3.471132in}{2.749896in}}%
\pgfpathcurveto{\pgfqpoint{3.475038in}{2.745989in}}{\pgfqpoint{3.480338in}{2.743794in}}{\pgfqpoint{3.485863in}{2.743794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769150in}{2.743820in}}%
\pgfpathcurveto{\pgfqpoint{2.774676in}{2.743820in}}{\pgfqpoint{2.779975in}{2.746015in}}{\pgfqpoint{2.783882in}{2.749921in}}%
\pgfpathcurveto{\pgfqpoint{2.787789in}{2.753828in}}{\pgfqpoint{2.789984in}{2.759128in}}{\pgfqpoint{2.789984in}{2.764653in}}%
\pgfpathcurveto{\pgfqpoint{2.789984in}{2.770178in}}{\pgfqpoint{2.787789in}{2.775477in}}{\pgfqpoint{2.783882in}{2.779384in}}%
\pgfpathcurveto{\pgfqpoint{2.779975in}{2.783291in}}{\pgfqpoint{2.774676in}{2.785486in}}{\pgfqpoint{2.769150in}{2.785486in}}%
\pgfpathcurveto{\pgfqpoint{2.763625in}{2.785486in}}{\pgfqpoint{2.758326in}{2.783291in}}{\pgfqpoint{2.754419in}{2.779384in}}%
\pgfpathcurveto{\pgfqpoint{2.750512in}{2.775477in}}{\pgfqpoint{2.748317in}{2.770178in}}{\pgfqpoint{2.748317in}{2.764653in}}%
\pgfpathcurveto{\pgfqpoint{2.748317in}{2.759128in}}{\pgfqpoint{2.750512in}{2.753828in}}{\pgfqpoint{2.754419in}{2.749921in}}%
\pgfpathcurveto{\pgfqpoint{2.758326in}{2.746015in}}{\pgfqpoint{2.763625in}{2.743820in}}{\pgfqpoint{2.769150in}{2.743820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775854in}{2.743845in}}%
\pgfpathcurveto{\pgfqpoint{3.781379in}{2.743845in}}{\pgfqpoint{3.786678in}{2.746040in}}{\pgfqpoint{3.790585in}{2.749947in}}%
\pgfpathcurveto{\pgfqpoint{3.794492in}{2.753854in}}{\pgfqpoint{3.796687in}{2.759153in}}{\pgfqpoint{3.796687in}{2.764678in}}%
\pgfpathcurveto{\pgfqpoint{3.796687in}{2.770203in}}{\pgfqpoint{3.794492in}{2.775503in}}{\pgfqpoint{3.790585in}{2.779410in}}%
\pgfpathcurveto{\pgfqpoint{3.786678in}{2.783317in}}{\pgfqpoint{3.781379in}{2.785512in}}{\pgfqpoint{3.775854in}{2.785512in}}%
\pgfpathcurveto{\pgfqpoint{3.770329in}{2.785512in}}{\pgfqpoint{3.765029in}{2.783317in}}{\pgfqpoint{3.761122in}{2.779410in}}%
\pgfpathcurveto{\pgfqpoint{3.757216in}{2.775503in}}{\pgfqpoint{3.755020in}{2.770203in}}{\pgfqpoint{3.755020in}{2.764678in}}%
\pgfpathcurveto{\pgfqpoint{3.755020in}{2.759153in}}{\pgfqpoint{3.757216in}{2.753854in}}{\pgfqpoint{3.761122in}{2.749947in}}%
\pgfpathcurveto{\pgfqpoint{3.765029in}{2.746040in}}{\pgfqpoint{3.770329in}{2.743845in}}{\pgfqpoint{3.775854in}{2.743845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831460in}{2.743983in}}%
\pgfpathcurveto{\pgfqpoint{3.836985in}{2.743983in}}{\pgfqpoint{3.842284in}{2.746178in}}{\pgfqpoint{3.846191in}{2.750085in}}%
\pgfpathcurveto{\pgfqpoint{3.850098in}{2.753991in}}{\pgfqpoint{3.852293in}{2.759291in}}{\pgfqpoint{3.852293in}{2.764816in}}%
\pgfpathcurveto{\pgfqpoint{3.852293in}{2.770341in}}{\pgfqpoint{3.850098in}{2.775641in}}{\pgfqpoint{3.846191in}{2.779547in}}%
\pgfpathcurveto{\pgfqpoint{3.842284in}{2.783454in}}{\pgfqpoint{3.836985in}{2.785649in}}{\pgfqpoint{3.831460in}{2.785649in}}%
\pgfpathcurveto{\pgfqpoint{3.825935in}{2.785649in}}{\pgfqpoint{3.820635in}{2.783454in}}{\pgfqpoint{3.816728in}{2.779547in}}%
\pgfpathcurveto{\pgfqpoint{3.812821in}{2.775641in}}{\pgfqpoint{3.810626in}{2.770341in}}{\pgfqpoint{3.810626in}{2.764816in}}%
\pgfpathcurveto{\pgfqpoint{3.810626in}{2.759291in}}{\pgfqpoint{3.812821in}{2.753991in}}{\pgfqpoint{3.816728in}{2.750085in}}%
\pgfpathcurveto{\pgfqpoint{3.820635in}{2.746178in}}{\pgfqpoint{3.825935in}{2.743983in}}{\pgfqpoint{3.831460in}{2.743983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447919in}{2.744468in}}%
\pgfpathcurveto{\pgfqpoint{2.453444in}{2.744468in}}{\pgfqpoint{2.458743in}{2.746663in}}{\pgfqpoint{2.462650in}{2.750570in}}%
\pgfpathcurveto{\pgfqpoint{2.466557in}{2.754477in}}{\pgfqpoint{2.468752in}{2.759777in}}{\pgfqpoint{2.468752in}{2.765302in}}%
\pgfpathcurveto{\pgfqpoint{2.468752in}{2.770827in}}{\pgfqpoint{2.466557in}{2.776126in}}{\pgfqpoint{2.462650in}{2.780033in}}%
\pgfpathcurveto{\pgfqpoint{2.458743in}{2.783940in}}{\pgfqpoint{2.453444in}{2.786135in}}{\pgfqpoint{2.447919in}{2.786135in}}%
\pgfpathcurveto{\pgfqpoint{2.442394in}{2.786135in}}{\pgfqpoint{2.437094in}{2.783940in}}{\pgfqpoint{2.433187in}{2.780033in}}%
\pgfpathcurveto{\pgfqpoint{2.429281in}{2.776126in}}{\pgfqpoint{2.427085in}{2.770827in}}{\pgfqpoint{2.427085in}{2.765302in}}%
\pgfpathcurveto{\pgfqpoint{2.427085in}{2.759777in}}{\pgfqpoint{2.429281in}{2.754477in}}{\pgfqpoint{2.433187in}{2.750570in}}%
\pgfpathcurveto{\pgfqpoint{2.437094in}{2.746663in}}{\pgfqpoint{2.442394in}{2.744468in}}{\pgfqpoint{2.447919in}{2.744468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816433in}{2.744796in}}%
\pgfpathcurveto{\pgfqpoint{3.821958in}{2.744796in}}{\pgfqpoint{3.827257in}{2.746991in}}{\pgfqpoint{3.831164in}{2.750898in}}%
\pgfpathcurveto{\pgfqpoint{3.835071in}{2.754805in}}{\pgfqpoint{3.837266in}{2.760104in}}{\pgfqpoint{3.837266in}{2.765629in}}%
\pgfpathcurveto{\pgfqpoint{3.837266in}{2.771154in}}{\pgfqpoint{3.835071in}{2.776454in}}{\pgfqpoint{3.831164in}{2.780361in}}%
\pgfpathcurveto{\pgfqpoint{3.827257in}{2.784267in}}{\pgfqpoint{3.821958in}{2.786462in}}{\pgfqpoint{3.816433in}{2.786462in}}%
\pgfpathcurveto{\pgfqpoint{3.810908in}{2.786462in}}{\pgfqpoint{3.805608in}{2.784267in}}{\pgfqpoint{3.801701in}{2.780361in}}%
\pgfpathcurveto{\pgfqpoint{3.797794in}{2.776454in}}{\pgfqpoint{3.795599in}{2.771154in}}{\pgfqpoint{3.795599in}{2.765629in}}%
\pgfpathcurveto{\pgfqpoint{3.795599in}{2.760104in}}{\pgfqpoint{3.797794in}{2.754805in}}{\pgfqpoint{3.801701in}{2.750898in}}%
\pgfpathcurveto{\pgfqpoint{3.805608in}{2.746991in}}{\pgfqpoint{3.810908in}{2.744796in}}{\pgfqpoint{3.816433in}{2.744796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828186in}{2.744950in}}%
\pgfpathcurveto{\pgfqpoint{3.833711in}{2.744950in}}{\pgfqpoint{3.839010in}{2.747145in}}{\pgfqpoint{3.842917in}{2.751052in}}%
\pgfpathcurveto{\pgfqpoint{3.846824in}{2.754959in}}{\pgfqpoint{3.849019in}{2.760258in}}{\pgfqpoint{3.849019in}{2.765783in}}%
\pgfpathcurveto{\pgfqpoint{3.849019in}{2.771308in}}{\pgfqpoint{3.846824in}{2.776608in}}{\pgfqpoint{3.842917in}{2.780515in}}%
\pgfpathcurveto{\pgfqpoint{3.839010in}{2.784422in}}{\pgfqpoint{3.833711in}{2.786617in}}{\pgfqpoint{3.828186in}{2.786617in}}%
\pgfpathcurveto{\pgfqpoint{3.822661in}{2.786617in}}{\pgfqpoint{3.817361in}{2.784422in}}{\pgfqpoint{3.813454in}{2.780515in}}%
\pgfpathcurveto{\pgfqpoint{3.809547in}{2.776608in}}{\pgfqpoint{3.807352in}{2.771308in}}{\pgfqpoint{3.807352in}{2.765783in}}%
\pgfpathcurveto{\pgfqpoint{3.807352in}{2.760258in}}{\pgfqpoint{3.809547in}{2.754959in}}{\pgfqpoint{3.813454in}{2.751052in}}%
\pgfpathcurveto{\pgfqpoint{3.817361in}{2.747145in}}{\pgfqpoint{3.822661in}{2.744950in}}{\pgfqpoint{3.828186in}{2.744950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860525in}{2.745209in}}%
\pgfpathcurveto{\pgfqpoint{3.866050in}{2.745209in}}{\pgfqpoint{3.871350in}{2.747404in}}{\pgfqpoint{3.875257in}{2.751311in}}%
\pgfpathcurveto{\pgfqpoint{3.879163in}{2.755218in}}{\pgfqpoint{3.881358in}{2.760517in}}{\pgfqpoint{3.881358in}{2.766042in}}%
\pgfpathcurveto{\pgfqpoint{3.881358in}{2.771567in}}{\pgfqpoint{3.879163in}{2.776867in}}{\pgfqpoint{3.875257in}{2.780774in}}%
\pgfpathcurveto{\pgfqpoint{3.871350in}{2.784680in}}{\pgfqpoint{3.866050in}{2.786875in}}{\pgfqpoint{3.860525in}{2.786875in}}%
\pgfpathcurveto{\pgfqpoint{3.855000in}{2.786875in}}{\pgfqpoint{3.849701in}{2.784680in}}{\pgfqpoint{3.845794in}{2.780774in}}%
\pgfpathcurveto{\pgfqpoint{3.841887in}{2.776867in}}{\pgfqpoint{3.839692in}{2.771567in}}{\pgfqpoint{3.839692in}{2.766042in}}%
\pgfpathcurveto{\pgfqpoint{3.839692in}{2.760517in}}{\pgfqpoint{3.841887in}{2.755218in}}{\pgfqpoint{3.845794in}{2.751311in}}%
\pgfpathcurveto{\pgfqpoint{3.849701in}{2.747404in}}{\pgfqpoint{3.855000in}{2.745209in}}{\pgfqpoint{3.860525in}{2.745209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738214in}{2.745512in}}%
\pgfpathcurveto{\pgfqpoint{3.743739in}{2.745512in}}{\pgfqpoint{3.749038in}{2.747707in}}{\pgfqpoint{3.752945in}{2.751614in}}%
\pgfpathcurveto{\pgfqpoint{3.756852in}{2.755521in}}{\pgfqpoint{3.759047in}{2.760820in}}{\pgfqpoint{3.759047in}{2.766345in}}%
\pgfpathcurveto{\pgfqpoint{3.759047in}{2.771871in}}{\pgfqpoint{3.756852in}{2.777170in}}{\pgfqpoint{3.752945in}{2.781077in}}%
\pgfpathcurveto{\pgfqpoint{3.749038in}{2.784984in}}{\pgfqpoint{3.743739in}{2.787179in}}{\pgfqpoint{3.738214in}{2.787179in}}%
\pgfpathcurveto{\pgfqpoint{3.732688in}{2.787179in}}{\pgfqpoint{3.727389in}{2.784984in}}{\pgfqpoint{3.723482in}{2.781077in}}%
\pgfpathcurveto{\pgfqpoint{3.719575in}{2.777170in}}{\pgfqpoint{3.717380in}{2.771871in}}{\pgfqpoint{3.717380in}{2.766345in}}%
\pgfpathcurveto{\pgfqpoint{3.717380in}{2.760820in}}{\pgfqpoint{3.719575in}{2.755521in}}{\pgfqpoint{3.723482in}{2.751614in}}%
\pgfpathcurveto{\pgfqpoint{3.727389in}{2.747707in}}{\pgfqpoint{3.732688in}{2.745512in}}{\pgfqpoint{3.738214in}{2.745512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855603in}{2.745525in}}%
\pgfpathcurveto{\pgfqpoint{3.861128in}{2.745525in}}{\pgfqpoint{3.866428in}{2.747720in}}{\pgfqpoint{3.870334in}{2.751627in}}%
\pgfpathcurveto{\pgfqpoint{3.874241in}{2.755534in}}{\pgfqpoint{3.876436in}{2.760833in}}{\pgfqpoint{3.876436in}{2.766358in}}%
\pgfpathcurveto{\pgfqpoint{3.876436in}{2.771883in}}{\pgfqpoint{3.874241in}{2.777183in}}{\pgfqpoint{3.870334in}{2.781090in}}%
\pgfpathcurveto{\pgfqpoint{3.866428in}{2.784996in}}{\pgfqpoint{3.861128in}{2.787192in}}{\pgfqpoint{3.855603in}{2.787192in}}%
\pgfpathcurveto{\pgfqpoint{3.850078in}{2.787192in}}{\pgfqpoint{3.844779in}{2.784996in}}{\pgfqpoint{3.840872in}{2.781090in}}%
\pgfpathcurveto{\pgfqpoint{3.836965in}{2.777183in}}{\pgfqpoint{3.834770in}{2.771883in}}{\pgfqpoint{3.834770in}{2.766358in}}%
\pgfpathcurveto{\pgfqpoint{3.834770in}{2.760833in}}{\pgfqpoint{3.836965in}{2.755534in}}{\pgfqpoint{3.840872in}{2.751627in}}%
\pgfpathcurveto{\pgfqpoint{3.844779in}{2.747720in}}{\pgfqpoint{3.850078in}{2.745525in}}{\pgfqpoint{3.855603in}{2.745525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861558in}{2.745530in}}%
\pgfpathcurveto{\pgfqpoint{3.867083in}{2.745530in}}{\pgfqpoint{3.872383in}{2.747725in}}{\pgfqpoint{3.876290in}{2.751632in}}%
\pgfpathcurveto{\pgfqpoint{3.880197in}{2.755539in}}{\pgfqpoint{3.882392in}{2.760838in}}{\pgfqpoint{3.882392in}{2.766363in}}%
\pgfpathcurveto{\pgfqpoint{3.882392in}{2.771888in}}{\pgfqpoint{3.880197in}{2.777188in}}{\pgfqpoint{3.876290in}{2.781095in}}%
\pgfpathcurveto{\pgfqpoint{3.872383in}{2.785002in}}{\pgfqpoint{3.867083in}{2.787197in}}{\pgfqpoint{3.861558in}{2.787197in}}%
\pgfpathcurveto{\pgfqpoint{3.856033in}{2.787197in}}{\pgfqpoint{3.850734in}{2.785002in}}{\pgfqpoint{3.846827in}{2.781095in}}%
\pgfpathcurveto{\pgfqpoint{3.842920in}{2.777188in}}{\pgfqpoint{3.840725in}{2.771888in}}{\pgfqpoint{3.840725in}{2.766363in}}%
\pgfpathcurveto{\pgfqpoint{3.840725in}{2.760838in}}{\pgfqpoint{3.842920in}{2.755539in}}{\pgfqpoint{3.846827in}{2.751632in}}%
\pgfpathcurveto{\pgfqpoint{3.850734in}{2.747725in}}{\pgfqpoint{3.856033in}{2.745530in}}{\pgfqpoint{3.861558in}{2.745530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860322in}{2.746035in}}%
\pgfpathcurveto{\pgfqpoint{3.865847in}{2.746035in}}{\pgfqpoint{3.871146in}{2.748230in}}{\pgfqpoint{3.875053in}{2.752137in}}%
\pgfpathcurveto{\pgfqpoint{3.878960in}{2.756043in}}{\pgfqpoint{3.881155in}{2.761343in}}{\pgfqpoint{3.881155in}{2.766868in}}%
\pgfpathcurveto{\pgfqpoint{3.881155in}{2.772393in}}{\pgfqpoint{3.878960in}{2.777693in}}{\pgfqpoint{3.875053in}{2.781599in}}%
\pgfpathcurveto{\pgfqpoint{3.871146in}{2.785506in}}{\pgfqpoint{3.865847in}{2.787701in}}{\pgfqpoint{3.860322in}{2.787701in}}%
\pgfpathcurveto{\pgfqpoint{3.854797in}{2.787701in}}{\pgfqpoint{3.849497in}{2.785506in}}{\pgfqpoint{3.845590in}{2.781599in}}%
\pgfpathcurveto{\pgfqpoint{3.841684in}{2.777693in}}{\pgfqpoint{3.839488in}{2.772393in}}{\pgfqpoint{3.839488in}{2.766868in}}%
\pgfpathcurveto{\pgfqpoint{3.839488in}{2.761343in}}{\pgfqpoint{3.841684in}{2.756043in}}{\pgfqpoint{3.845590in}{2.752137in}}%
\pgfpathcurveto{\pgfqpoint{3.849497in}{2.748230in}}{\pgfqpoint{3.854797in}{2.746035in}}{\pgfqpoint{3.860322in}{2.746035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855672in}{2.746047in}}%
\pgfpathcurveto{\pgfqpoint{3.861197in}{2.746047in}}{\pgfqpoint{3.866496in}{2.748243in}}{\pgfqpoint{3.870403in}{2.752149in}}%
\pgfpathcurveto{\pgfqpoint{3.874310in}{2.756056in}}{\pgfqpoint{3.876505in}{2.761356in}}{\pgfqpoint{3.876505in}{2.766881in}}%
\pgfpathcurveto{\pgfqpoint{3.876505in}{2.772406in}}{\pgfqpoint{3.874310in}{2.777705in}}{\pgfqpoint{3.870403in}{2.781612in}}%
\pgfpathcurveto{\pgfqpoint{3.866496in}{2.785519in}}{\pgfqpoint{3.861197in}{2.787714in}}{\pgfqpoint{3.855672in}{2.787714in}}%
\pgfpathcurveto{\pgfqpoint{3.850147in}{2.787714in}}{\pgfqpoint{3.844847in}{2.785519in}}{\pgfqpoint{3.840940in}{2.781612in}}%
\pgfpathcurveto{\pgfqpoint{3.837033in}{2.777705in}}{\pgfqpoint{3.834838in}{2.772406in}}{\pgfqpoint{3.834838in}{2.766881in}}%
\pgfpathcurveto{\pgfqpoint{3.834838in}{2.761356in}}{\pgfqpoint{3.837033in}{2.756056in}}{\pgfqpoint{3.840940in}{2.752149in}}%
\pgfpathcurveto{\pgfqpoint{3.844847in}{2.748243in}}{\pgfqpoint{3.850147in}{2.746047in}}{\pgfqpoint{3.855672in}{2.746047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860664in}{2.746134in}}%
\pgfpathcurveto{\pgfqpoint{3.866189in}{2.746134in}}{\pgfqpoint{3.871489in}{2.748329in}}{\pgfqpoint{3.875395in}{2.752236in}}%
\pgfpathcurveto{\pgfqpoint{3.879302in}{2.756143in}}{\pgfqpoint{3.881497in}{2.761442in}}{\pgfqpoint{3.881497in}{2.766967in}}%
\pgfpathcurveto{\pgfqpoint{3.881497in}{2.772493in}}{\pgfqpoint{3.879302in}{2.777792in}}{\pgfqpoint{3.875395in}{2.781699in}}%
\pgfpathcurveto{\pgfqpoint{3.871489in}{2.785606in}}{\pgfqpoint{3.866189in}{2.787801in}}{\pgfqpoint{3.860664in}{2.787801in}}%
\pgfpathcurveto{\pgfqpoint{3.855139in}{2.787801in}}{\pgfqpoint{3.849839in}{2.785606in}}{\pgfqpoint{3.845933in}{2.781699in}}%
\pgfpathcurveto{\pgfqpoint{3.842026in}{2.777792in}}{\pgfqpoint{3.839831in}{2.772493in}}{\pgfqpoint{3.839831in}{2.766967in}}%
\pgfpathcurveto{\pgfqpoint{3.839831in}{2.761442in}}{\pgfqpoint{3.842026in}{2.756143in}}{\pgfqpoint{3.845933in}{2.752236in}}%
\pgfpathcurveto{\pgfqpoint{3.849839in}{2.748329in}}{\pgfqpoint{3.855139in}{2.746134in}}{\pgfqpoint{3.860664in}{2.746134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857266in}{2.746278in}}%
\pgfpathcurveto{\pgfqpoint{3.862791in}{2.746278in}}{\pgfqpoint{3.868090in}{2.748473in}}{\pgfqpoint{3.871997in}{2.752380in}}%
\pgfpathcurveto{\pgfqpoint{3.875904in}{2.756287in}}{\pgfqpoint{3.878099in}{2.761586in}}{\pgfqpoint{3.878099in}{2.767111in}}%
\pgfpathcurveto{\pgfqpoint{3.878099in}{2.772637in}}{\pgfqpoint{3.875904in}{2.777936in}}{\pgfqpoint{3.871997in}{2.781843in}}%
\pgfpathcurveto{\pgfqpoint{3.868090in}{2.785750in}}{\pgfqpoint{3.862791in}{2.787945in}}{\pgfqpoint{3.857266in}{2.787945in}}%
\pgfpathcurveto{\pgfqpoint{3.851741in}{2.787945in}}{\pgfqpoint{3.846441in}{2.785750in}}{\pgfqpoint{3.842534in}{2.781843in}}%
\pgfpathcurveto{\pgfqpoint{3.838627in}{2.777936in}}{\pgfqpoint{3.836432in}{2.772637in}}{\pgfqpoint{3.836432in}{2.767111in}}%
\pgfpathcurveto{\pgfqpoint{3.836432in}{2.761586in}}{\pgfqpoint{3.838627in}{2.756287in}}{\pgfqpoint{3.842534in}{2.752380in}}%
\pgfpathcurveto{\pgfqpoint{3.846441in}{2.748473in}}{\pgfqpoint{3.851741in}{2.746278in}}{\pgfqpoint{3.857266in}{2.746278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807852in}{2.746378in}}%
\pgfpathcurveto{\pgfqpoint{3.813377in}{2.746378in}}{\pgfqpoint{3.818677in}{2.748573in}}{\pgfqpoint{3.822583in}{2.752480in}}%
\pgfpathcurveto{\pgfqpoint{3.826490in}{2.756386in}}{\pgfqpoint{3.828685in}{2.761686in}}{\pgfqpoint{3.828685in}{2.767211in}}%
\pgfpathcurveto{\pgfqpoint{3.828685in}{2.772736in}}{\pgfqpoint{3.826490in}{2.778035in}}{\pgfqpoint{3.822583in}{2.781942in}}%
\pgfpathcurveto{\pgfqpoint{3.818677in}{2.785849in}}{\pgfqpoint{3.813377in}{2.788044in}}{\pgfqpoint{3.807852in}{2.788044in}}%
\pgfpathcurveto{\pgfqpoint{3.802327in}{2.788044in}}{\pgfqpoint{3.797027in}{2.785849in}}{\pgfqpoint{3.793121in}{2.781942in}}%
\pgfpathcurveto{\pgfqpoint{3.789214in}{2.778035in}}{\pgfqpoint{3.787019in}{2.772736in}}{\pgfqpoint{3.787019in}{2.767211in}}%
\pgfpathcurveto{\pgfqpoint{3.787019in}{2.761686in}}{\pgfqpoint{3.789214in}{2.756386in}}{\pgfqpoint{3.793121in}{2.752480in}}%
\pgfpathcurveto{\pgfqpoint{3.797027in}{2.748573in}}{\pgfqpoint{3.802327in}{2.746378in}}{\pgfqpoint{3.807852in}{2.746378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747879in}{2.746385in}}%
\pgfpathcurveto{\pgfqpoint{1.753404in}{2.746385in}}{\pgfqpoint{1.758703in}{2.748580in}}{\pgfqpoint{1.762610in}{2.752487in}}%
\pgfpathcurveto{\pgfqpoint{1.766517in}{2.756394in}}{\pgfqpoint{1.768712in}{2.761693in}}{\pgfqpoint{1.768712in}{2.767219in}}%
\pgfpathcurveto{\pgfqpoint{1.768712in}{2.772744in}}{\pgfqpoint{1.766517in}{2.778043in}}{\pgfqpoint{1.762610in}{2.781950in}}%
\pgfpathcurveto{\pgfqpoint{1.758703in}{2.785857in}}{\pgfqpoint{1.753404in}{2.788052in}}{\pgfqpoint{1.747879in}{2.788052in}}%
\pgfpathcurveto{\pgfqpoint{1.742353in}{2.788052in}}{\pgfqpoint{1.737054in}{2.785857in}}{\pgfqpoint{1.733147in}{2.781950in}}%
\pgfpathcurveto{\pgfqpoint{1.729240in}{2.778043in}}{\pgfqpoint{1.727045in}{2.772744in}}{\pgfqpoint{1.727045in}{2.767219in}}%
\pgfpathcurveto{\pgfqpoint{1.727045in}{2.761693in}}{\pgfqpoint{1.729240in}{2.756394in}}{\pgfqpoint{1.733147in}{2.752487in}}%
\pgfpathcurveto{\pgfqpoint{1.737054in}{2.748580in}}{\pgfqpoint{1.742353in}{2.746385in}}{\pgfqpoint{1.747879in}{2.746385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847295in}{2.746704in}}%
\pgfpathcurveto{\pgfqpoint{3.852820in}{2.746704in}}{\pgfqpoint{3.858119in}{2.748899in}}{\pgfqpoint{3.862026in}{2.752806in}}%
\pgfpathcurveto{\pgfqpoint{3.865933in}{2.756713in}}{\pgfqpoint{3.868128in}{2.762012in}}{\pgfqpoint{3.868128in}{2.767537in}}%
\pgfpathcurveto{\pgfqpoint{3.868128in}{2.773062in}}{\pgfqpoint{3.865933in}{2.778362in}}{\pgfqpoint{3.862026in}{2.782269in}}%
\pgfpathcurveto{\pgfqpoint{3.858119in}{2.786175in}}{\pgfqpoint{3.852820in}{2.788371in}}{\pgfqpoint{3.847295in}{2.788371in}}%
\pgfpathcurveto{\pgfqpoint{3.841770in}{2.788371in}}{\pgfqpoint{3.836470in}{2.786175in}}{\pgfqpoint{3.832563in}{2.782269in}}%
\pgfpathcurveto{\pgfqpoint{3.828657in}{2.778362in}}{\pgfqpoint{3.826461in}{2.773062in}}{\pgfqpoint{3.826461in}{2.767537in}}%
\pgfpathcurveto{\pgfqpoint{3.826461in}{2.762012in}}{\pgfqpoint{3.828657in}{2.756713in}}{\pgfqpoint{3.832563in}{2.752806in}}%
\pgfpathcurveto{\pgfqpoint{3.836470in}{2.748899in}}{\pgfqpoint{3.841770in}{2.746704in}}{\pgfqpoint{3.847295in}{2.746704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860866in}{2.747163in}}%
\pgfpathcurveto{\pgfqpoint{3.866391in}{2.747163in}}{\pgfqpoint{3.871691in}{2.749358in}}{\pgfqpoint{3.875598in}{2.753265in}}%
\pgfpathcurveto{\pgfqpoint{3.879504in}{2.757171in}}{\pgfqpoint{3.881700in}{2.762471in}}{\pgfqpoint{3.881700in}{2.767996in}}%
\pgfpathcurveto{\pgfqpoint{3.881700in}{2.773521in}}{\pgfqpoint{3.879504in}{2.778821in}}{\pgfqpoint{3.875598in}{2.782727in}}%
\pgfpathcurveto{\pgfqpoint{3.871691in}{2.786634in}}{\pgfqpoint{3.866391in}{2.788829in}}{\pgfqpoint{3.860866in}{2.788829in}}%
\pgfpathcurveto{\pgfqpoint{3.855341in}{2.788829in}}{\pgfqpoint{3.850042in}{2.786634in}}{\pgfqpoint{3.846135in}{2.782727in}}%
\pgfpathcurveto{\pgfqpoint{3.842228in}{2.778821in}}{\pgfqpoint{3.840033in}{2.773521in}}{\pgfqpoint{3.840033in}{2.767996in}}%
\pgfpathcurveto{\pgfqpoint{3.840033in}{2.762471in}}{\pgfqpoint{3.842228in}{2.757171in}}{\pgfqpoint{3.846135in}{2.753265in}}%
\pgfpathcurveto{\pgfqpoint{3.850042in}{2.749358in}}{\pgfqpoint{3.855341in}{2.747163in}}{\pgfqpoint{3.860866in}{2.747163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853048in}{2.747252in}}%
\pgfpathcurveto{\pgfqpoint{3.858574in}{2.747252in}}{\pgfqpoint{3.863873in}{2.749447in}}{\pgfqpoint{3.867780in}{2.753354in}}%
\pgfpathcurveto{\pgfqpoint{3.871687in}{2.757261in}}{\pgfqpoint{3.873882in}{2.762560in}}{\pgfqpoint{3.873882in}{2.768085in}}%
\pgfpathcurveto{\pgfqpoint{3.873882in}{2.773610in}}{\pgfqpoint{3.871687in}{2.778910in}}{\pgfqpoint{3.867780in}{2.782817in}}%
\pgfpathcurveto{\pgfqpoint{3.863873in}{2.786723in}}{\pgfqpoint{3.858574in}{2.788919in}}{\pgfqpoint{3.853048in}{2.788919in}}%
\pgfpathcurveto{\pgfqpoint{3.847523in}{2.788919in}}{\pgfqpoint{3.842224in}{2.786723in}}{\pgfqpoint{3.838317in}{2.782817in}}%
\pgfpathcurveto{\pgfqpoint{3.834410in}{2.778910in}}{\pgfqpoint{3.832215in}{2.773610in}}{\pgfqpoint{3.832215in}{2.768085in}}%
\pgfpathcurveto{\pgfqpoint{3.832215in}{2.762560in}}{\pgfqpoint{3.834410in}{2.757261in}}{\pgfqpoint{3.838317in}{2.753354in}}%
\pgfpathcurveto{\pgfqpoint{3.842224in}{2.749447in}}{\pgfqpoint{3.847523in}{2.747252in}}{\pgfqpoint{3.853048in}{2.747252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741730in}{2.747295in}}%
\pgfpathcurveto{\pgfqpoint{3.747255in}{2.747295in}}{\pgfqpoint{3.752555in}{2.749490in}}{\pgfqpoint{3.756462in}{2.753397in}}%
\pgfpathcurveto{\pgfqpoint{3.760369in}{2.757304in}}{\pgfqpoint{3.762564in}{2.762604in}}{\pgfqpoint{3.762564in}{2.768129in}}%
\pgfpathcurveto{\pgfqpoint{3.762564in}{2.773654in}}{\pgfqpoint{3.760369in}{2.778953in}}{\pgfqpoint{3.756462in}{2.782860in}}%
\pgfpathcurveto{\pgfqpoint{3.752555in}{2.786767in}}{\pgfqpoint{3.747255in}{2.788962in}}{\pgfqpoint{3.741730in}{2.788962in}}%
\pgfpathcurveto{\pgfqpoint{3.736205in}{2.788962in}}{\pgfqpoint{3.730906in}{2.786767in}}{\pgfqpoint{3.726999in}{2.782860in}}%
\pgfpathcurveto{\pgfqpoint{3.723092in}{2.778953in}}{\pgfqpoint{3.720897in}{2.773654in}}{\pgfqpoint{3.720897in}{2.768129in}}%
\pgfpathcurveto{\pgfqpoint{3.720897in}{2.762604in}}{\pgfqpoint{3.723092in}{2.757304in}}{\pgfqpoint{3.726999in}{2.753397in}}%
\pgfpathcurveto{\pgfqpoint{3.730906in}{2.749490in}}{\pgfqpoint{3.736205in}{2.747295in}}{\pgfqpoint{3.741730in}{2.747295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744814in}{2.747930in}}%
\pgfpathcurveto{\pgfqpoint{3.750340in}{2.747930in}}{\pgfqpoint{3.755639in}{2.750125in}}{\pgfqpoint{3.759546in}{2.754032in}}%
\pgfpathcurveto{\pgfqpoint{3.763453in}{2.757939in}}{\pgfqpoint{3.765648in}{2.763238in}}{\pgfqpoint{3.765648in}{2.768763in}}%
\pgfpathcurveto{\pgfqpoint{3.765648in}{2.774288in}}{\pgfqpoint{3.763453in}{2.779588in}}{\pgfqpoint{3.759546in}{2.783495in}}%
\pgfpathcurveto{\pgfqpoint{3.755639in}{2.787402in}}{\pgfqpoint{3.750340in}{2.789597in}}{\pgfqpoint{3.744814in}{2.789597in}}%
\pgfpathcurveto{\pgfqpoint{3.739289in}{2.789597in}}{\pgfqpoint{3.733990in}{2.787402in}}{\pgfqpoint{3.730083in}{2.783495in}}%
\pgfpathcurveto{\pgfqpoint{3.726176in}{2.779588in}}{\pgfqpoint{3.723981in}{2.774288in}}{\pgfqpoint{3.723981in}{2.768763in}}%
\pgfpathcurveto{\pgfqpoint{3.723981in}{2.763238in}}{\pgfqpoint{3.726176in}{2.757939in}}{\pgfqpoint{3.730083in}{2.754032in}}%
\pgfpathcurveto{\pgfqpoint{3.733990in}{2.750125in}}{\pgfqpoint{3.739289in}{2.747930in}}{\pgfqpoint{3.744814in}{2.747930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851337in}{2.748264in}}%
\pgfpathcurveto{\pgfqpoint{3.856862in}{2.748264in}}{\pgfqpoint{3.862161in}{2.750459in}}{\pgfqpoint{3.866068in}{2.754366in}}%
\pgfpathcurveto{\pgfqpoint{3.869975in}{2.758273in}}{\pgfqpoint{3.872170in}{2.763572in}}{\pgfqpoint{3.872170in}{2.769097in}}%
\pgfpathcurveto{\pgfqpoint{3.872170in}{2.774622in}}{\pgfqpoint{3.869975in}{2.779922in}}{\pgfqpoint{3.866068in}{2.783829in}}%
\pgfpathcurveto{\pgfqpoint{3.862161in}{2.787735in}}{\pgfqpoint{3.856862in}{2.789931in}}{\pgfqpoint{3.851337in}{2.789931in}}%
\pgfpathcurveto{\pgfqpoint{3.845812in}{2.789931in}}{\pgfqpoint{3.840512in}{2.787735in}}{\pgfqpoint{3.836605in}{2.783829in}}%
\pgfpathcurveto{\pgfqpoint{3.832698in}{2.779922in}}{\pgfqpoint{3.830503in}{2.774622in}}{\pgfqpoint{3.830503in}{2.769097in}}%
\pgfpathcurveto{\pgfqpoint{3.830503in}{2.763572in}}{\pgfqpoint{3.832698in}{2.758273in}}{\pgfqpoint{3.836605in}{2.754366in}}%
\pgfpathcurveto{\pgfqpoint{3.840512in}{2.750459in}}{\pgfqpoint{3.845812in}{2.748264in}}{\pgfqpoint{3.851337in}{2.748264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257429in}{2.748592in}}%
\pgfpathcurveto{\pgfqpoint{2.262954in}{2.748592in}}{\pgfqpoint{2.268254in}{2.750787in}}{\pgfqpoint{2.272161in}{2.754693in}}%
\pgfpathcurveto{\pgfqpoint{2.276067in}{2.758600in}}{\pgfqpoint{2.278263in}{2.763900in}}{\pgfqpoint{2.278263in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{2.278263in}{2.774950in}}{\pgfqpoint{2.276067in}{2.780249in}}{\pgfqpoint{2.272161in}{2.784156in}}%
\pgfpathcurveto{\pgfqpoint{2.268254in}{2.788063in}}{\pgfqpoint{2.262954in}{2.790258in}}{\pgfqpoint{2.257429in}{2.790258in}}%
\pgfpathcurveto{\pgfqpoint{2.251904in}{2.790258in}}{\pgfqpoint{2.246605in}{2.788063in}}{\pgfqpoint{2.242698in}{2.784156in}}%
\pgfpathcurveto{\pgfqpoint{2.238791in}{2.780249in}}{\pgfqpoint{2.236596in}{2.774950in}}{\pgfqpoint{2.236596in}{2.769425in}}%
\pgfpathcurveto{\pgfqpoint{2.236596in}{2.763900in}}{\pgfqpoint{2.238791in}{2.758600in}}{\pgfqpoint{2.242698in}{2.754693in}}%
\pgfpathcurveto{\pgfqpoint{2.246605in}{2.750787in}}{\pgfqpoint{2.251904in}{2.748592in}}{\pgfqpoint{2.257429in}{2.748592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859620in}{2.748746in}}%
\pgfpathcurveto{\pgfqpoint{3.865145in}{2.748746in}}{\pgfqpoint{3.870445in}{2.750941in}}{\pgfqpoint{3.874352in}{2.754848in}}%
\pgfpathcurveto{\pgfqpoint{3.878259in}{2.758754in}}{\pgfqpoint{3.880454in}{2.764054in}}{\pgfqpoint{3.880454in}{2.769579in}}%
\pgfpathcurveto{\pgfqpoint{3.880454in}{2.775104in}}{\pgfqpoint{3.878259in}{2.780404in}}{\pgfqpoint{3.874352in}{2.784310in}}%
\pgfpathcurveto{\pgfqpoint{3.870445in}{2.788217in}}{\pgfqpoint{3.865145in}{2.790412in}}{\pgfqpoint{3.859620in}{2.790412in}}%
\pgfpathcurveto{\pgfqpoint{3.854095in}{2.790412in}}{\pgfqpoint{3.848796in}{2.788217in}}{\pgfqpoint{3.844889in}{2.784310in}}%
\pgfpathcurveto{\pgfqpoint{3.840982in}{2.780404in}}{\pgfqpoint{3.838787in}{2.775104in}}{\pgfqpoint{3.838787in}{2.769579in}}%
\pgfpathcurveto{\pgfqpoint{3.838787in}{2.764054in}}{\pgfqpoint{3.840982in}{2.758754in}}{\pgfqpoint{3.844889in}{2.754848in}}%
\pgfpathcurveto{\pgfqpoint{3.848796in}{2.750941in}}{\pgfqpoint{3.854095in}{2.748746in}}{\pgfqpoint{3.859620in}{2.748746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778624in}{2.749440in}}%
\pgfpathcurveto{\pgfqpoint{3.784149in}{2.749440in}}{\pgfqpoint{3.789449in}{2.751635in}}{\pgfqpoint{3.793355in}{2.755542in}}%
\pgfpathcurveto{\pgfqpoint{3.797262in}{2.759449in}}{\pgfqpoint{3.799457in}{2.764749in}}{\pgfqpoint{3.799457in}{2.770274in}}%
\pgfpathcurveto{\pgfqpoint{3.799457in}{2.775799in}}{\pgfqpoint{3.797262in}{2.781098in}}{\pgfqpoint{3.793355in}{2.785005in}}%
\pgfpathcurveto{\pgfqpoint{3.789449in}{2.788912in}}{\pgfqpoint{3.784149in}{2.791107in}}{\pgfqpoint{3.778624in}{2.791107in}}%
\pgfpathcurveto{\pgfqpoint{3.773099in}{2.791107in}}{\pgfqpoint{3.767799in}{2.788912in}}{\pgfqpoint{3.763893in}{2.785005in}}%
\pgfpathcurveto{\pgfqpoint{3.759986in}{2.781098in}}{\pgfqpoint{3.757791in}{2.775799in}}{\pgfqpoint{3.757791in}{2.770274in}}%
\pgfpathcurveto{\pgfqpoint{3.757791in}{2.764749in}}{\pgfqpoint{3.759986in}{2.759449in}}{\pgfqpoint{3.763893in}{2.755542in}}%
\pgfpathcurveto{\pgfqpoint{3.767799in}{2.751635in}}{\pgfqpoint{3.773099in}{2.749440in}}{\pgfqpoint{3.778624in}{2.749440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861170in}{2.749490in}}%
\pgfpathcurveto{\pgfqpoint{3.866695in}{2.749490in}}{\pgfqpoint{3.871995in}{2.751685in}}{\pgfqpoint{3.875902in}{2.755592in}}%
\pgfpathcurveto{\pgfqpoint{3.879808in}{2.759499in}}{\pgfqpoint{3.882004in}{2.764798in}}{\pgfqpoint{3.882004in}{2.770323in}}%
\pgfpathcurveto{\pgfqpoint{3.882004in}{2.775848in}}{\pgfqpoint{3.879808in}{2.781148in}}{\pgfqpoint{3.875902in}{2.785055in}}%
\pgfpathcurveto{\pgfqpoint{3.871995in}{2.788962in}}{\pgfqpoint{3.866695in}{2.791157in}}{\pgfqpoint{3.861170in}{2.791157in}}%
\pgfpathcurveto{\pgfqpoint{3.855645in}{2.791157in}}{\pgfqpoint{3.850346in}{2.788962in}}{\pgfqpoint{3.846439in}{2.785055in}}%
\pgfpathcurveto{\pgfqpoint{3.842532in}{2.781148in}}{\pgfqpoint{3.840337in}{2.775848in}}{\pgfqpoint{3.840337in}{2.770323in}}%
\pgfpathcurveto{\pgfqpoint{3.840337in}{2.764798in}}{\pgfqpoint{3.842532in}{2.759499in}}{\pgfqpoint{3.846439in}{2.755592in}}%
\pgfpathcurveto{\pgfqpoint{3.850346in}{2.751685in}}{\pgfqpoint{3.855645in}{2.749490in}}{\pgfqpoint{3.861170in}{2.749490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747260in}{2.749560in}}%
\pgfpathcurveto{\pgfqpoint{3.752785in}{2.749560in}}{\pgfqpoint{3.758084in}{2.751755in}}{\pgfqpoint{3.761991in}{2.755662in}}%
\pgfpathcurveto{\pgfqpoint{3.765898in}{2.759569in}}{\pgfqpoint{3.768093in}{2.764868in}}{\pgfqpoint{3.768093in}{2.770394in}}%
\pgfpathcurveto{\pgfqpoint{3.768093in}{2.775919in}}{\pgfqpoint{3.765898in}{2.781218in}}{\pgfqpoint{3.761991in}{2.785125in}}%
\pgfpathcurveto{\pgfqpoint{3.758084in}{2.789032in}}{\pgfqpoint{3.752785in}{2.791227in}}{\pgfqpoint{3.747260in}{2.791227in}}%
\pgfpathcurveto{\pgfqpoint{3.741735in}{2.791227in}}{\pgfqpoint{3.736435in}{2.789032in}}{\pgfqpoint{3.732528in}{2.785125in}}%
\pgfpathcurveto{\pgfqpoint{3.728622in}{2.781218in}}{\pgfqpoint{3.726426in}{2.775919in}}{\pgfqpoint{3.726426in}{2.770394in}}%
\pgfpathcurveto{\pgfqpoint{3.726426in}{2.764868in}}{\pgfqpoint{3.728622in}{2.759569in}}{\pgfqpoint{3.732528in}{2.755662in}}%
\pgfpathcurveto{\pgfqpoint{3.736435in}{2.751755in}}{\pgfqpoint{3.741735in}{2.749560in}}{\pgfqpoint{3.747260in}{2.749560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857269in}{2.749598in}}%
\pgfpathcurveto{\pgfqpoint{3.862794in}{2.749598in}}{\pgfqpoint{3.868093in}{2.751794in}}{\pgfqpoint{3.872000in}{2.755700in}}%
\pgfpathcurveto{\pgfqpoint{3.875907in}{2.759607in}}{\pgfqpoint{3.878102in}{2.764907in}}{\pgfqpoint{3.878102in}{2.770432in}}%
\pgfpathcurveto{\pgfqpoint{3.878102in}{2.775957in}}{\pgfqpoint{3.875907in}{2.781256in}}{\pgfqpoint{3.872000in}{2.785163in}}%
\pgfpathcurveto{\pgfqpoint{3.868093in}{2.789070in}}{\pgfqpoint{3.862794in}{2.791265in}}{\pgfqpoint{3.857269in}{2.791265in}}%
\pgfpathcurveto{\pgfqpoint{3.851744in}{2.791265in}}{\pgfqpoint{3.846444in}{2.789070in}}{\pgfqpoint{3.842537in}{2.785163in}}%
\pgfpathcurveto{\pgfqpoint{3.838631in}{2.781256in}}{\pgfqpoint{3.836435in}{2.775957in}}{\pgfqpoint{3.836435in}{2.770432in}}%
\pgfpathcurveto{\pgfqpoint{3.836435in}{2.764907in}}{\pgfqpoint{3.838631in}{2.759607in}}{\pgfqpoint{3.842537in}{2.755700in}}%
\pgfpathcurveto{\pgfqpoint{3.846444in}{2.751794in}}{\pgfqpoint{3.851744in}{2.749598in}}{\pgfqpoint{3.857269in}{2.749598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776259in}{2.750037in}}%
\pgfpathcurveto{\pgfqpoint{3.781784in}{2.750037in}}{\pgfqpoint{3.787084in}{2.752232in}}{\pgfqpoint{3.790990in}{2.756139in}}%
\pgfpathcurveto{\pgfqpoint{3.794897in}{2.760046in}}{\pgfqpoint{3.797092in}{2.765345in}}{\pgfqpoint{3.797092in}{2.770870in}}%
\pgfpathcurveto{\pgfqpoint{3.797092in}{2.776395in}}{\pgfqpoint{3.794897in}{2.781695in}}{\pgfqpoint{3.790990in}{2.785602in}}%
\pgfpathcurveto{\pgfqpoint{3.787084in}{2.789508in}}{\pgfqpoint{3.781784in}{2.791704in}}{\pgfqpoint{3.776259in}{2.791704in}}%
\pgfpathcurveto{\pgfqpoint{3.770734in}{2.791704in}}{\pgfqpoint{3.765434in}{2.789508in}}{\pgfqpoint{3.761528in}{2.785602in}}%
\pgfpathcurveto{\pgfqpoint{3.757621in}{2.781695in}}{\pgfqpoint{3.755426in}{2.776395in}}{\pgfqpoint{3.755426in}{2.770870in}}%
\pgfpathcurveto{\pgfqpoint{3.755426in}{2.765345in}}{\pgfqpoint{3.757621in}{2.760046in}}{\pgfqpoint{3.761528in}{2.756139in}}%
\pgfpathcurveto{\pgfqpoint{3.765434in}{2.752232in}}{\pgfqpoint{3.770734in}{2.750037in}}{\pgfqpoint{3.776259in}{2.750037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860674in}{2.750229in}}%
\pgfpathcurveto{\pgfqpoint{3.866199in}{2.750229in}}{\pgfqpoint{3.871498in}{2.752424in}}{\pgfqpoint{3.875405in}{2.756331in}}%
\pgfpathcurveto{\pgfqpoint{3.879312in}{2.760238in}}{\pgfqpoint{3.881507in}{2.765538in}}{\pgfqpoint{3.881507in}{2.771063in}}%
\pgfpathcurveto{\pgfqpoint{3.881507in}{2.776588in}}{\pgfqpoint{3.879312in}{2.781887in}}{\pgfqpoint{3.875405in}{2.785794in}}%
\pgfpathcurveto{\pgfqpoint{3.871498in}{2.789701in}}{\pgfqpoint{3.866199in}{2.791896in}}{\pgfqpoint{3.860674in}{2.791896in}}%
\pgfpathcurveto{\pgfqpoint{3.855149in}{2.791896in}}{\pgfqpoint{3.849849in}{2.789701in}}{\pgfqpoint{3.845942in}{2.785794in}}%
\pgfpathcurveto{\pgfqpoint{3.842036in}{2.781887in}}{\pgfqpoint{3.839840in}{2.776588in}}{\pgfqpoint{3.839840in}{2.771063in}}%
\pgfpathcurveto{\pgfqpoint{3.839840in}{2.765538in}}{\pgfqpoint{3.842036in}{2.760238in}}{\pgfqpoint{3.845942in}{2.756331in}}%
\pgfpathcurveto{\pgfqpoint{3.849849in}{2.752424in}}{\pgfqpoint{3.855149in}{2.750229in}}{\pgfqpoint{3.860674in}{2.750229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849660in}{2.750781in}}%
\pgfpathcurveto{\pgfqpoint{3.855185in}{2.750781in}}{\pgfqpoint{3.860484in}{2.752976in}}{\pgfqpoint{3.864391in}{2.756883in}}%
\pgfpathcurveto{\pgfqpoint{3.868298in}{2.760790in}}{\pgfqpoint{3.870493in}{2.766089in}}{\pgfqpoint{3.870493in}{2.771615in}}%
\pgfpathcurveto{\pgfqpoint{3.870493in}{2.777140in}}{\pgfqpoint{3.868298in}{2.782439in}}{\pgfqpoint{3.864391in}{2.786346in}}%
\pgfpathcurveto{\pgfqpoint{3.860484in}{2.790253in}}{\pgfqpoint{3.855185in}{2.792448in}}{\pgfqpoint{3.849660in}{2.792448in}}%
\pgfpathcurveto{\pgfqpoint{3.844134in}{2.792448in}}{\pgfqpoint{3.838835in}{2.790253in}}{\pgfqpoint{3.834928in}{2.786346in}}%
\pgfpathcurveto{\pgfqpoint{3.831021in}{2.782439in}}{\pgfqpoint{3.828826in}{2.777140in}}{\pgfqpoint{3.828826in}{2.771615in}}%
\pgfpathcurveto{\pgfqpoint{3.828826in}{2.766089in}}{\pgfqpoint{3.831021in}{2.760790in}}{\pgfqpoint{3.834928in}{2.756883in}}%
\pgfpathcurveto{\pgfqpoint{3.838835in}{2.752976in}}{\pgfqpoint{3.844134in}{2.750781in}}{\pgfqpoint{3.849660in}{2.750781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848762in}{2.750807in}}%
\pgfpathcurveto{\pgfqpoint{3.854287in}{2.750807in}}{\pgfqpoint{3.859586in}{2.753002in}}{\pgfqpoint{3.863493in}{2.756909in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.760815in}}{\pgfqpoint{3.869595in}{2.766115in}}{\pgfqpoint{3.869595in}{2.771640in}}%
\pgfpathcurveto{\pgfqpoint{3.869595in}{2.777165in}}{\pgfqpoint{3.867400in}{2.782465in}}{\pgfqpoint{3.863493in}{2.786371in}}%
\pgfpathcurveto{\pgfqpoint{3.859586in}{2.790278in}}{\pgfqpoint{3.854287in}{2.792473in}}{\pgfqpoint{3.848762in}{2.792473in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.792473in}}{\pgfqpoint{3.837937in}{2.790278in}}{\pgfqpoint{3.834030in}{2.786371in}}%
\pgfpathcurveto{\pgfqpoint{3.830124in}{2.782465in}}{\pgfqpoint{3.827928in}{2.777165in}}{\pgfqpoint{3.827928in}{2.771640in}}%
\pgfpathcurveto{\pgfqpoint{3.827928in}{2.766115in}}{\pgfqpoint{3.830124in}{2.760815in}}{\pgfqpoint{3.834030in}{2.756909in}}%
\pgfpathcurveto{\pgfqpoint{3.837937in}{2.753002in}}{\pgfqpoint{3.843237in}{2.750807in}}{\pgfqpoint{3.848762in}{2.750807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833927in}{2.750892in}}%
\pgfpathcurveto{\pgfqpoint{3.839452in}{2.750892in}}{\pgfqpoint{3.844751in}{2.753087in}}{\pgfqpoint{3.848658in}{2.756994in}}%
\pgfpathcurveto{\pgfqpoint{3.852565in}{2.760901in}}{\pgfqpoint{3.854760in}{2.766200in}}{\pgfqpoint{3.854760in}{2.771725in}}%
\pgfpathcurveto{\pgfqpoint{3.854760in}{2.777250in}}{\pgfqpoint{3.852565in}{2.782550in}}{\pgfqpoint{3.848658in}{2.786457in}}%
\pgfpathcurveto{\pgfqpoint{3.844751in}{2.790364in}}{\pgfqpoint{3.839452in}{2.792559in}}{\pgfqpoint{3.833927in}{2.792559in}}%
\pgfpathcurveto{\pgfqpoint{3.828402in}{2.792559in}}{\pgfqpoint{3.823102in}{2.790364in}}{\pgfqpoint{3.819195in}{2.786457in}}%
\pgfpathcurveto{\pgfqpoint{3.815288in}{2.782550in}}{\pgfqpoint{3.813093in}{2.777250in}}{\pgfqpoint{3.813093in}{2.771725in}}%
\pgfpathcurveto{\pgfqpoint{3.813093in}{2.766200in}}{\pgfqpoint{3.815288in}{2.760901in}}{\pgfqpoint{3.819195in}{2.756994in}}%
\pgfpathcurveto{\pgfqpoint{3.823102in}{2.753087in}}{\pgfqpoint{3.828402in}{2.750892in}}{\pgfqpoint{3.833927in}{2.750892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830703in}{2.750986in}}%
\pgfpathcurveto{\pgfqpoint{3.836228in}{2.750986in}}{\pgfqpoint{3.841527in}{2.753182in}}{\pgfqpoint{3.845434in}{2.757088in}}%
\pgfpathcurveto{\pgfqpoint{3.849341in}{2.760995in}}{\pgfqpoint{3.851536in}{2.766295in}}{\pgfqpoint{3.851536in}{2.771820in}}%
\pgfpathcurveto{\pgfqpoint{3.851536in}{2.777345in}}{\pgfqpoint{3.849341in}{2.782644in}}{\pgfqpoint{3.845434in}{2.786551in}}%
\pgfpathcurveto{\pgfqpoint{3.841527in}{2.790458in}}{\pgfqpoint{3.836228in}{2.792653in}}{\pgfqpoint{3.830703in}{2.792653in}}%
\pgfpathcurveto{\pgfqpoint{3.825178in}{2.792653in}}{\pgfqpoint{3.819878in}{2.790458in}}{\pgfqpoint{3.815971in}{2.786551in}}%
\pgfpathcurveto{\pgfqpoint{3.812065in}{2.782644in}}{\pgfqpoint{3.809869in}{2.777345in}}{\pgfqpoint{3.809869in}{2.771820in}}%
\pgfpathcurveto{\pgfqpoint{3.809869in}{2.766295in}}{\pgfqpoint{3.812065in}{2.760995in}}{\pgfqpoint{3.815971in}{2.757088in}}%
\pgfpathcurveto{\pgfqpoint{3.819878in}{2.753182in}}{\pgfqpoint{3.825178in}{2.750986in}}{\pgfqpoint{3.830703in}{2.750986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845907in}{2.751057in}}%
\pgfpathcurveto{\pgfqpoint{3.851432in}{2.751057in}}{\pgfqpoint{3.856732in}{2.753252in}}{\pgfqpoint{3.860639in}{2.757158in}}%
\pgfpathcurveto{\pgfqpoint{3.864545in}{2.761065in}}{\pgfqpoint{3.866741in}{2.766365in}}{\pgfqpoint{3.866741in}{2.771890in}}%
\pgfpathcurveto{\pgfqpoint{3.866741in}{2.777415in}}{\pgfqpoint{3.864545in}{2.782714in}}{\pgfqpoint{3.860639in}{2.786621in}}%
\pgfpathcurveto{\pgfqpoint{3.856732in}{2.790528in}}{\pgfqpoint{3.851432in}{2.792723in}}{\pgfqpoint{3.845907in}{2.792723in}}%
\pgfpathcurveto{\pgfqpoint{3.840382in}{2.792723in}}{\pgfqpoint{3.835083in}{2.790528in}}{\pgfqpoint{3.831176in}{2.786621in}}%
\pgfpathcurveto{\pgfqpoint{3.827269in}{2.782714in}}{\pgfqpoint{3.825074in}{2.777415in}}{\pgfqpoint{3.825074in}{2.771890in}}%
\pgfpathcurveto{\pgfqpoint{3.825074in}{2.766365in}}{\pgfqpoint{3.827269in}{2.761065in}}{\pgfqpoint{3.831176in}{2.757158in}}%
\pgfpathcurveto{\pgfqpoint{3.835083in}{2.753252in}}{\pgfqpoint{3.840382in}{2.751057in}}{\pgfqpoint{3.845907in}{2.751057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824666in}{2.751695in}}%
\pgfpathcurveto{\pgfqpoint{3.830191in}{2.751695in}}{\pgfqpoint{3.835491in}{2.753890in}}{\pgfqpoint{3.839398in}{2.757797in}}%
\pgfpathcurveto{\pgfqpoint{3.843304in}{2.761704in}}{\pgfqpoint{3.845500in}{2.767003in}}{\pgfqpoint{3.845500in}{2.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.845500in}{2.778053in}}{\pgfqpoint{3.843304in}{2.783353in}}{\pgfqpoint{3.839398in}{2.787260in}}%
\pgfpathcurveto{\pgfqpoint{3.835491in}{2.791167in}}{\pgfqpoint{3.830191in}{2.793362in}}{\pgfqpoint{3.824666in}{2.793362in}}%
\pgfpathcurveto{\pgfqpoint{3.819141in}{2.793362in}}{\pgfqpoint{3.813842in}{2.791167in}}{\pgfqpoint{3.809935in}{2.787260in}}%
\pgfpathcurveto{\pgfqpoint{3.806028in}{2.783353in}}{\pgfqpoint{3.803833in}{2.778053in}}{\pgfqpoint{3.803833in}{2.772528in}}%
\pgfpathcurveto{\pgfqpoint{3.803833in}{2.767003in}}{\pgfqpoint{3.806028in}{2.761704in}}{\pgfqpoint{3.809935in}{2.757797in}}%
\pgfpathcurveto{\pgfqpoint{3.813842in}{2.753890in}}{\pgfqpoint{3.819141in}{2.751695in}}{\pgfqpoint{3.824666in}{2.751695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860752in}{2.751746in}}%
\pgfpathcurveto{\pgfqpoint{3.866277in}{2.751746in}}{\pgfqpoint{3.871577in}{2.753941in}}{\pgfqpoint{3.875484in}{2.757848in}}%
\pgfpathcurveto{\pgfqpoint{3.879390in}{2.761755in}}{\pgfqpoint{3.881586in}{2.767054in}}{\pgfqpoint{3.881586in}{2.772579in}}%
\pgfpathcurveto{\pgfqpoint{3.881586in}{2.778104in}}{\pgfqpoint{3.879390in}{2.783404in}}{\pgfqpoint{3.875484in}{2.787311in}}%
\pgfpathcurveto{\pgfqpoint{3.871577in}{2.791218in}}{\pgfqpoint{3.866277in}{2.793413in}}{\pgfqpoint{3.860752in}{2.793413in}}%
\pgfpathcurveto{\pgfqpoint{3.855227in}{2.793413in}}{\pgfqpoint{3.849928in}{2.791218in}}{\pgfqpoint{3.846021in}{2.787311in}}%
\pgfpathcurveto{\pgfqpoint{3.842114in}{2.783404in}}{\pgfqpoint{3.839919in}{2.778104in}}{\pgfqpoint{3.839919in}{2.772579in}}%
\pgfpathcurveto{\pgfqpoint{3.839919in}{2.767054in}}{\pgfqpoint{3.842114in}{2.761755in}}{\pgfqpoint{3.846021in}{2.757848in}}%
\pgfpathcurveto{\pgfqpoint{3.849928in}{2.753941in}}{\pgfqpoint{3.855227in}{2.751746in}}{\pgfqpoint{3.860752in}{2.751746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841181in}{2.752431in}}%
\pgfpathcurveto{\pgfqpoint{3.846706in}{2.752431in}}{\pgfqpoint{3.852006in}{2.754626in}}{\pgfqpoint{3.855912in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{3.859819in}{2.762439in}}{\pgfqpoint{3.862014in}{2.767739in}}{\pgfqpoint{3.862014in}{2.773264in}}%
\pgfpathcurveto{\pgfqpoint{3.862014in}{2.778789in}}{\pgfqpoint{3.859819in}{2.784088in}}{\pgfqpoint{3.855912in}{2.787995in}}%
\pgfpathcurveto{\pgfqpoint{3.852006in}{2.791902in}}{\pgfqpoint{3.846706in}{2.794097in}}{\pgfqpoint{3.841181in}{2.794097in}}%
\pgfpathcurveto{\pgfqpoint{3.835656in}{2.794097in}}{\pgfqpoint{3.830356in}{2.791902in}}{\pgfqpoint{3.826450in}{2.787995in}}%
\pgfpathcurveto{\pgfqpoint{3.822543in}{2.784088in}}{\pgfqpoint{3.820348in}{2.778789in}}{\pgfqpoint{3.820348in}{2.773264in}}%
\pgfpathcurveto{\pgfqpoint{3.820348in}{2.767739in}}{\pgfqpoint{3.822543in}{2.762439in}}{\pgfqpoint{3.826450in}{2.758532in}}%
\pgfpathcurveto{\pgfqpoint{3.830356in}{2.754626in}}{\pgfqpoint{3.835656in}{2.752431in}}{\pgfqpoint{3.841181in}{2.752431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855467in}{2.753523in}}%
\pgfpathcurveto{\pgfqpoint{3.860992in}{2.753523in}}{\pgfqpoint{3.866292in}{2.755718in}}{\pgfqpoint{3.870198in}{2.759625in}}%
\pgfpathcurveto{\pgfqpoint{3.874105in}{2.763532in}}{\pgfqpoint{3.876300in}{2.768831in}}{\pgfqpoint{3.876300in}{2.774356in}}%
\pgfpathcurveto{\pgfqpoint{3.876300in}{2.779881in}}{\pgfqpoint{3.874105in}{2.785181in}}{\pgfqpoint{3.870198in}{2.789088in}}%
\pgfpathcurveto{\pgfqpoint{3.866292in}{2.792994in}}{\pgfqpoint{3.860992in}{2.795189in}}{\pgfqpoint{3.855467in}{2.795189in}}%
\pgfpathcurveto{\pgfqpoint{3.849942in}{2.795189in}}{\pgfqpoint{3.844642in}{2.792994in}}{\pgfqpoint{3.840736in}{2.789088in}}%
\pgfpathcurveto{\pgfqpoint{3.836829in}{2.785181in}}{\pgfqpoint{3.834634in}{2.779881in}}{\pgfqpoint{3.834634in}{2.774356in}}%
\pgfpathcurveto{\pgfqpoint{3.834634in}{2.768831in}}{\pgfqpoint{3.836829in}{2.763532in}}{\pgfqpoint{3.840736in}{2.759625in}}%
\pgfpathcurveto{\pgfqpoint{3.844642in}{2.755718in}}{\pgfqpoint{3.849942in}{2.753523in}}{\pgfqpoint{3.855467in}{2.753523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825679in}{2.753569in}}%
\pgfpathcurveto{\pgfqpoint{3.831204in}{2.753569in}}{\pgfqpoint{3.836503in}{2.755764in}}{\pgfqpoint{3.840410in}{2.759671in}}%
\pgfpathcurveto{\pgfqpoint{3.844317in}{2.763577in}}{\pgfqpoint{3.846512in}{2.768877in}}{\pgfqpoint{3.846512in}{2.774402in}}%
\pgfpathcurveto{\pgfqpoint{3.846512in}{2.779927in}}{\pgfqpoint{3.844317in}{2.785227in}}{\pgfqpoint{3.840410in}{2.789133in}}%
\pgfpathcurveto{\pgfqpoint{3.836503in}{2.793040in}}{\pgfqpoint{3.831204in}{2.795235in}}{\pgfqpoint{3.825679in}{2.795235in}}%
\pgfpathcurveto{\pgfqpoint{3.820154in}{2.795235in}}{\pgfqpoint{3.814854in}{2.793040in}}{\pgfqpoint{3.810947in}{2.789133in}}%
\pgfpathcurveto{\pgfqpoint{3.807041in}{2.785227in}}{\pgfqpoint{3.804845in}{2.779927in}}{\pgfqpoint{3.804845in}{2.774402in}}%
\pgfpathcurveto{\pgfqpoint{3.804845in}{2.768877in}}{\pgfqpoint{3.807041in}{2.763577in}}{\pgfqpoint{3.810947in}{2.759671in}}%
\pgfpathcurveto{\pgfqpoint{3.814854in}{2.755764in}}{\pgfqpoint{3.820154in}{2.753569in}}{\pgfqpoint{3.825679in}{2.753569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015723in}{2.753899in}}%
\pgfpathcurveto{\pgfqpoint{3.021248in}{2.753899in}}{\pgfqpoint{3.026547in}{2.756094in}}{\pgfqpoint{3.030454in}{2.760001in}}%
\pgfpathcurveto{\pgfqpoint{3.034361in}{2.763908in}}{\pgfqpoint{3.036556in}{2.769207in}}{\pgfqpoint{3.036556in}{2.774732in}}%
\pgfpathcurveto{\pgfqpoint{3.036556in}{2.780257in}}{\pgfqpoint{3.034361in}{2.785557in}}{\pgfqpoint{3.030454in}{2.789464in}}%
\pgfpathcurveto{\pgfqpoint{3.026547in}{2.793370in}}{\pgfqpoint{3.021248in}{2.795565in}}{\pgfqpoint{3.015723in}{2.795565in}}%
\pgfpathcurveto{\pgfqpoint{3.010198in}{2.795565in}}{\pgfqpoint{3.004898in}{2.793370in}}{\pgfqpoint{3.000991in}{2.789464in}}%
\pgfpathcurveto{\pgfqpoint{2.997085in}{2.785557in}}{\pgfqpoint{2.994889in}{2.780257in}}{\pgfqpoint{2.994889in}{2.774732in}}%
\pgfpathcurveto{\pgfqpoint{2.994889in}{2.769207in}}{\pgfqpoint{2.997085in}{2.763908in}}{\pgfqpoint{3.000991in}{2.760001in}}%
\pgfpathcurveto{\pgfqpoint{3.004898in}{2.756094in}}{\pgfqpoint{3.010198in}{2.753899in}}{\pgfqpoint{3.015723in}{2.753899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846389in}{2.754263in}}%
\pgfpathcurveto{\pgfqpoint{3.851914in}{2.754263in}}{\pgfqpoint{3.857213in}{2.756458in}}{\pgfqpoint{3.861120in}{2.760365in}}%
\pgfpathcurveto{\pgfqpoint{3.865027in}{2.764272in}}{\pgfqpoint{3.867222in}{2.769572in}}{\pgfqpoint{3.867222in}{2.775097in}}%
\pgfpathcurveto{\pgfqpoint{3.867222in}{2.780622in}}{\pgfqpoint{3.865027in}{2.785921in}}{\pgfqpoint{3.861120in}{2.789828in}}%
\pgfpathcurveto{\pgfqpoint{3.857213in}{2.793735in}}{\pgfqpoint{3.851914in}{2.795930in}}{\pgfqpoint{3.846389in}{2.795930in}}%
\pgfpathcurveto{\pgfqpoint{3.840864in}{2.795930in}}{\pgfqpoint{3.835564in}{2.793735in}}{\pgfqpoint{3.831657in}{2.789828in}}%
\pgfpathcurveto{\pgfqpoint{3.827751in}{2.785921in}}{\pgfqpoint{3.825555in}{2.780622in}}{\pgfqpoint{3.825555in}{2.775097in}}%
\pgfpathcurveto{\pgfqpoint{3.825555in}{2.769572in}}{\pgfqpoint{3.827751in}{2.764272in}}{\pgfqpoint{3.831657in}{2.760365in}}%
\pgfpathcurveto{\pgfqpoint{3.835564in}{2.756458in}}{\pgfqpoint{3.840864in}{2.754263in}}{\pgfqpoint{3.846389in}{2.754263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750594in}{2.754650in}}%
\pgfpathcurveto{\pgfqpoint{3.756119in}{2.754650in}}{\pgfqpoint{3.761419in}{2.756845in}}{\pgfqpoint{3.765326in}{2.760751in}}%
\pgfpathcurveto{\pgfqpoint{3.769233in}{2.764658in}}{\pgfqpoint{3.771428in}{2.769958in}}{\pgfqpoint{3.771428in}{2.775483in}}%
\pgfpathcurveto{\pgfqpoint{3.771428in}{2.781008in}}{\pgfqpoint{3.769233in}{2.786307in}}{\pgfqpoint{3.765326in}{2.790214in}}%
\pgfpathcurveto{\pgfqpoint{3.761419in}{2.794121in}}{\pgfqpoint{3.756119in}{2.796316in}}{\pgfqpoint{3.750594in}{2.796316in}}%
\pgfpathcurveto{\pgfqpoint{3.745069in}{2.796316in}}{\pgfqpoint{3.739770in}{2.794121in}}{\pgfqpoint{3.735863in}{2.790214in}}%
\pgfpathcurveto{\pgfqpoint{3.731956in}{2.786307in}}{\pgfqpoint{3.729761in}{2.781008in}}{\pgfqpoint{3.729761in}{2.775483in}}%
\pgfpathcurveto{\pgfqpoint{3.729761in}{2.769958in}}{\pgfqpoint{3.731956in}{2.764658in}}{\pgfqpoint{3.735863in}{2.760751in}}%
\pgfpathcurveto{\pgfqpoint{3.739770in}{2.756845in}}{\pgfqpoint{3.745069in}{2.754650in}}{\pgfqpoint{3.750594in}{2.754650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853366in}{2.754697in}}%
\pgfpathcurveto{\pgfqpoint{3.858891in}{2.754697in}}{\pgfqpoint{3.864190in}{2.756892in}}{\pgfqpoint{3.868097in}{2.760799in}}%
\pgfpathcurveto{\pgfqpoint{3.872004in}{2.764705in}}{\pgfqpoint{3.874199in}{2.770005in}}{\pgfqpoint{3.874199in}{2.775530in}}%
\pgfpathcurveto{\pgfqpoint{3.874199in}{2.781055in}}{\pgfqpoint{3.872004in}{2.786355in}}{\pgfqpoint{3.868097in}{2.790261in}}%
\pgfpathcurveto{\pgfqpoint{3.864190in}{2.794168in}}{\pgfqpoint{3.858891in}{2.796363in}}{\pgfqpoint{3.853366in}{2.796363in}}%
\pgfpathcurveto{\pgfqpoint{3.847841in}{2.796363in}}{\pgfqpoint{3.842541in}{2.794168in}}{\pgfqpoint{3.838634in}{2.790261in}}%
\pgfpathcurveto{\pgfqpoint{3.834728in}{2.786355in}}{\pgfqpoint{3.832532in}{2.781055in}}{\pgfqpoint{3.832532in}{2.775530in}}%
\pgfpathcurveto{\pgfqpoint{3.832532in}{2.770005in}}{\pgfqpoint{3.834728in}{2.764705in}}{\pgfqpoint{3.838634in}{2.760799in}}%
\pgfpathcurveto{\pgfqpoint{3.842541in}{2.756892in}}{\pgfqpoint{3.847841in}{2.754697in}}{\pgfqpoint{3.853366in}{2.754697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802109in}{2.754985in}}%
\pgfpathcurveto{\pgfqpoint{3.807634in}{2.754985in}}{\pgfqpoint{3.812934in}{2.757180in}}{\pgfqpoint{3.816840in}{2.761087in}}%
\pgfpathcurveto{\pgfqpoint{3.820747in}{2.764993in}}{\pgfqpoint{3.822942in}{2.770293in}}{\pgfqpoint{3.822942in}{2.775818in}}%
\pgfpathcurveto{\pgfqpoint{3.822942in}{2.781343in}}{\pgfqpoint{3.820747in}{2.786643in}}{\pgfqpoint{3.816840in}{2.790549in}}%
\pgfpathcurveto{\pgfqpoint{3.812934in}{2.794456in}}{\pgfqpoint{3.807634in}{2.796651in}}{\pgfqpoint{3.802109in}{2.796651in}}%
\pgfpathcurveto{\pgfqpoint{3.796584in}{2.796651in}}{\pgfqpoint{3.791284in}{2.794456in}}{\pgfqpoint{3.787378in}{2.790549in}}%
\pgfpathcurveto{\pgfqpoint{3.783471in}{2.786643in}}{\pgfqpoint{3.781276in}{2.781343in}}{\pgfqpoint{3.781276in}{2.775818in}}%
\pgfpathcurveto{\pgfqpoint{3.781276in}{2.770293in}}{\pgfqpoint{3.783471in}{2.764993in}}{\pgfqpoint{3.787378in}{2.761087in}}%
\pgfpathcurveto{\pgfqpoint{3.791284in}{2.757180in}}{\pgfqpoint{3.796584in}{2.754985in}}{\pgfqpoint{3.802109in}{2.754985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860455in}{2.755130in}}%
\pgfpathcurveto{\pgfqpoint{3.865980in}{2.755130in}}{\pgfqpoint{3.871280in}{2.757325in}}{\pgfqpoint{3.875187in}{2.761232in}}%
\pgfpathcurveto{\pgfqpoint{3.879093in}{2.765139in}}{\pgfqpoint{3.881289in}{2.770438in}}{\pgfqpoint{3.881289in}{2.775963in}}%
\pgfpathcurveto{\pgfqpoint{3.881289in}{2.781488in}}{\pgfqpoint{3.879093in}{2.786788in}}{\pgfqpoint{3.875187in}{2.790695in}}%
\pgfpathcurveto{\pgfqpoint{3.871280in}{2.794602in}}{\pgfqpoint{3.865980in}{2.796797in}}{\pgfqpoint{3.860455in}{2.796797in}}%
\pgfpathcurveto{\pgfqpoint{3.854930in}{2.796797in}}{\pgfqpoint{3.849631in}{2.794602in}}{\pgfqpoint{3.845724in}{2.790695in}}%
\pgfpathcurveto{\pgfqpoint{3.841817in}{2.786788in}}{\pgfqpoint{3.839622in}{2.781488in}}{\pgfqpoint{3.839622in}{2.775963in}}%
\pgfpathcurveto{\pgfqpoint{3.839622in}{2.770438in}}{\pgfqpoint{3.841817in}{2.765139in}}{\pgfqpoint{3.845724in}{2.761232in}}%
\pgfpathcurveto{\pgfqpoint{3.849631in}{2.757325in}}{\pgfqpoint{3.854930in}{2.755130in}}{\pgfqpoint{3.860455in}{2.755130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828731in}{2.755391in}}%
\pgfpathcurveto{\pgfqpoint{3.834256in}{2.755391in}}{\pgfqpoint{3.839555in}{2.757586in}}{\pgfqpoint{3.843462in}{2.761493in}}%
\pgfpathcurveto{\pgfqpoint{3.847369in}{2.765400in}}{\pgfqpoint{3.849564in}{2.770700in}}{\pgfqpoint{3.849564in}{2.776225in}}%
\pgfpathcurveto{\pgfqpoint{3.849564in}{2.781750in}}{\pgfqpoint{3.847369in}{2.787049in}}{\pgfqpoint{3.843462in}{2.790956in}}%
\pgfpathcurveto{\pgfqpoint{3.839555in}{2.794863in}}{\pgfqpoint{3.834256in}{2.797058in}}{\pgfqpoint{3.828731in}{2.797058in}}%
\pgfpathcurveto{\pgfqpoint{3.823206in}{2.797058in}}{\pgfqpoint{3.817906in}{2.794863in}}{\pgfqpoint{3.813999in}{2.790956in}}%
\pgfpathcurveto{\pgfqpoint{3.810093in}{2.787049in}}{\pgfqpoint{3.807897in}{2.781750in}}{\pgfqpoint{3.807897in}{2.776225in}}%
\pgfpathcurveto{\pgfqpoint{3.807897in}{2.770700in}}{\pgfqpoint{3.810093in}{2.765400in}}{\pgfqpoint{3.813999in}{2.761493in}}%
\pgfpathcurveto{\pgfqpoint{3.817906in}{2.757586in}}{\pgfqpoint{3.823206in}{2.755391in}}{\pgfqpoint{3.828731in}{2.755391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{2.755729in}}%
\pgfpathcurveto{\pgfqpoint{3.867121in}{2.755729in}}{\pgfqpoint{3.872421in}{2.757924in}}{\pgfqpoint{3.876328in}{2.761831in}}%
\pgfpathcurveto{\pgfqpoint{3.880235in}{2.765738in}}{\pgfqpoint{3.882430in}{2.771037in}}{\pgfqpoint{3.882430in}{2.776562in}}%
\pgfpathcurveto{\pgfqpoint{3.882430in}{2.782087in}}{\pgfqpoint{3.880235in}{2.787387in}}{\pgfqpoint{3.876328in}{2.791294in}}%
\pgfpathcurveto{\pgfqpoint{3.872421in}{2.795201in}}{\pgfqpoint{3.867121in}{2.797396in}}{\pgfqpoint{3.861596in}{2.797396in}}%
\pgfpathcurveto{\pgfqpoint{3.856071in}{2.797396in}}{\pgfqpoint{3.850772in}{2.795201in}}{\pgfqpoint{3.846865in}{2.791294in}}%
\pgfpathcurveto{\pgfqpoint{3.842958in}{2.787387in}}{\pgfqpoint{3.840763in}{2.782087in}}{\pgfqpoint{3.840763in}{2.776562in}}%
\pgfpathcurveto{\pgfqpoint{3.840763in}{2.771037in}}{\pgfqpoint{3.842958in}{2.765738in}}{\pgfqpoint{3.846865in}{2.761831in}}%
\pgfpathcurveto{\pgfqpoint{3.850772in}{2.757924in}}{\pgfqpoint{3.856071in}{2.755729in}}{\pgfqpoint{3.861596in}{2.755729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861739in}{2.755806in}}%
\pgfpathcurveto{\pgfqpoint{3.867264in}{2.755806in}}{\pgfqpoint{3.872564in}{2.758001in}}{\pgfqpoint{3.876470in}{2.761908in}}%
\pgfpathcurveto{\pgfqpoint{3.880377in}{2.765814in}}{\pgfqpoint{3.882572in}{2.771114in}}{\pgfqpoint{3.882572in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{3.882572in}{2.782164in}}{\pgfqpoint{3.880377in}{2.787463in}}{\pgfqpoint{3.876470in}{2.791370in}}%
\pgfpathcurveto{\pgfqpoint{3.872564in}{2.795277in}}{\pgfqpoint{3.867264in}{2.797472in}}{\pgfqpoint{3.861739in}{2.797472in}}%
\pgfpathcurveto{\pgfqpoint{3.856214in}{2.797472in}}{\pgfqpoint{3.850914in}{2.795277in}}{\pgfqpoint{3.847008in}{2.791370in}}%
\pgfpathcurveto{\pgfqpoint{3.843101in}{2.787463in}}{\pgfqpoint{3.840906in}{2.782164in}}{\pgfqpoint{3.840906in}{2.776639in}}%
\pgfpathcurveto{\pgfqpoint{3.840906in}{2.771114in}}{\pgfqpoint{3.843101in}{2.765814in}}{\pgfqpoint{3.847008in}{2.761908in}}%
\pgfpathcurveto{\pgfqpoint{3.850914in}{2.758001in}}{\pgfqpoint{3.856214in}{2.755806in}}{\pgfqpoint{3.861739in}{2.755806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821722in}{2.756165in}}%
\pgfpathcurveto{\pgfqpoint{3.827247in}{2.756165in}}{\pgfqpoint{3.832547in}{2.758360in}}{\pgfqpoint{3.836454in}{2.762267in}}%
\pgfpathcurveto{\pgfqpoint{3.840360in}{2.766174in}}{\pgfqpoint{3.842556in}{2.771473in}}{\pgfqpoint{3.842556in}{2.776998in}}%
\pgfpathcurveto{\pgfqpoint{3.842556in}{2.782523in}}{\pgfqpoint{3.840360in}{2.787823in}}{\pgfqpoint{3.836454in}{2.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.832547in}{2.795637in}}{\pgfqpoint{3.827247in}{2.797832in}}{\pgfqpoint{3.821722in}{2.797832in}}%
\pgfpathcurveto{\pgfqpoint{3.816197in}{2.797832in}}{\pgfqpoint{3.810898in}{2.795637in}}{\pgfqpoint{3.806991in}{2.791730in}}%
\pgfpathcurveto{\pgfqpoint{3.803084in}{2.787823in}}{\pgfqpoint{3.800889in}{2.782523in}}{\pgfqpoint{3.800889in}{2.776998in}}%
\pgfpathcurveto{\pgfqpoint{3.800889in}{2.771473in}}{\pgfqpoint{3.803084in}{2.766174in}}{\pgfqpoint{3.806991in}{2.762267in}}%
\pgfpathcurveto{\pgfqpoint{3.810898in}{2.758360in}}{\pgfqpoint{3.816197in}{2.756165in}}{\pgfqpoint{3.821722in}{2.756165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860279in}{2.756355in}}%
\pgfpathcurveto{\pgfqpoint{3.865804in}{2.756355in}}{\pgfqpoint{3.871104in}{2.758550in}}{\pgfqpoint{3.875011in}{2.762457in}}%
\pgfpathcurveto{\pgfqpoint{3.878918in}{2.766364in}}{\pgfqpoint{3.881113in}{2.771663in}}{\pgfqpoint{3.881113in}{2.777188in}}%
\pgfpathcurveto{\pgfqpoint{3.881113in}{2.782713in}}{\pgfqpoint{3.878918in}{2.788013in}}{\pgfqpoint{3.875011in}{2.791920in}}%
\pgfpathcurveto{\pgfqpoint{3.871104in}{2.795826in}}{\pgfqpoint{3.865804in}{2.798022in}}{\pgfqpoint{3.860279in}{2.798022in}}%
\pgfpathcurveto{\pgfqpoint{3.854754in}{2.798022in}}{\pgfqpoint{3.849455in}{2.795826in}}{\pgfqpoint{3.845548in}{2.791920in}}%
\pgfpathcurveto{\pgfqpoint{3.841641in}{2.788013in}}{\pgfqpoint{3.839446in}{2.782713in}}{\pgfqpoint{3.839446in}{2.777188in}}%
\pgfpathcurveto{\pgfqpoint{3.839446in}{2.771663in}}{\pgfqpoint{3.841641in}{2.766364in}}{\pgfqpoint{3.845548in}{2.762457in}}%
\pgfpathcurveto{\pgfqpoint{3.849455in}{2.758550in}}{\pgfqpoint{3.854754in}{2.756355in}}{\pgfqpoint{3.860279in}{2.756355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841981in}{2.756494in}}%
\pgfpathcurveto{\pgfqpoint{3.847507in}{2.756494in}}{\pgfqpoint{3.852806in}{2.758689in}}{\pgfqpoint{3.856713in}{2.762596in}}%
\pgfpathcurveto{\pgfqpoint{3.860620in}{2.766503in}}{\pgfqpoint{3.862815in}{2.771802in}}{\pgfqpoint{3.862815in}{2.777327in}}%
\pgfpathcurveto{\pgfqpoint{3.862815in}{2.782852in}}{\pgfqpoint{3.860620in}{2.788152in}}{\pgfqpoint{3.856713in}{2.792059in}}%
\pgfpathcurveto{\pgfqpoint{3.852806in}{2.795965in}}{\pgfqpoint{3.847507in}{2.798161in}}{\pgfqpoint{3.841981in}{2.798161in}}%
\pgfpathcurveto{\pgfqpoint{3.836456in}{2.798161in}}{\pgfqpoint{3.831157in}{2.795965in}}{\pgfqpoint{3.827250in}{2.792059in}}%
\pgfpathcurveto{\pgfqpoint{3.823343in}{2.788152in}}{\pgfqpoint{3.821148in}{2.782852in}}{\pgfqpoint{3.821148in}{2.777327in}}%
\pgfpathcurveto{\pgfqpoint{3.821148in}{2.771802in}}{\pgfqpoint{3.823343in}{2.766503in}}{\pgfqpoint{3.827250in}{2.762596in}}%
\pgfpathcurveto{\pgfqpoint{3.831157in}{2.758689in}}{\pgfqpoint{3.836456in}{2.756494in}}{\pgfqpoint{3.841981in}{2.756494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853884in}{2.756554in}}%
\pgfpathcurveto{\pgfqpoint{3.859409in}{2.756554in}}{\pgfqpoint{3.864708in}{2.758749in}}{\pgfqpoint{3.868615in}{2.762656in}}%
\pgfpathcurveto{\pgfqpoint{3.872522in}{2.766562in}}{\pgfqpoint{3.874717in}{2.771862in}}{\pgfqpoint{3.874717in}{2.777387in}}%
\pgfpathcurveto{\pgfqpoint{3.874717in}{2.782912in}}{\pgfqpoint{3.872522in}{2.788212in}}{\pgfqpoint{3.868615in}{2.792118in}}%
\pgfpathcurveto{\pgfqpoint{3.864708in}{2.796025in}}{\pgfqpoint{3.859409in}{2.798220in}}{\pgfqpoint{3.853884in}{2.798220in}}%
\pgfpathcurveto{\pgfqpoint{3.848359in}{2.798220in}}{\pgfqpoint{3.843059in}{2.796025in}}{\pgfqpoint{3.839152in}{2.792118in}}%
\pgfpathcurveto{\pgfqpoint{3.835246in}{2.788212in}}{\pgfqpoint{3.833050in}{2.782912in}}{\pgfqpoint{3.833050in}{2.777387in}}%
\pgfpathcurveto{\pgfqpoint{3.833050in}{2.771862in}}{\pgfqpoint{3.835246in}{2.766562in}}{\pgfqpoint{3.839152in}{2.762656in}}%
\pgfpathcurveto{\pgfqpoint{3.843059in}{2.758749in}}{\pgfqpoint{3.848359in}{2.756554in}}{\pgfqpoint{3.853884in}{2.756554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857761in}{2.757186in}}%
\pgfpathcurveto{\pgfqpoint{3.863286in}{2.757186in}}{\pgfqpoint{3.868586in}{2.759381in}}{\pgfqpoint{3.872493in}{2.763288in}}%
\pgfpathcurveto{\pgfqpoint{3.876399in}{2.767195in}}{\pgfqpoint{3.878595in}{2.772494in}}{\pgfqpoint{3.878595in}{2.778019in}}%
\pgfpathcurveto{\pgfqpoint{3.878595in}{2.783544in}}{\pgfqpoint{3.876399in}{2.788844in}}{\pgfqpoint{3.872493in}{2.792751in}}%
\pgfpathcurveto{\pgfqpoint{3.868586in}{2.796657in}}{\pgfqpoint{3.863286in}{2.798853in}}{\pgfqpoint{3.857761in}{2.798853in}}%
\pgfpathcurveto{\pgfqpoint{3.852236in}{2.798853in}}{\pgfqpoint{3.846937in}{2.796657in}}{\pgfqpoint{3.843030in}{2.792751in}}%
\pgfpathcurveto{\pgfqpoint{3.839123in}{2.788844in}}{\pgfqpoint{3.836928in}{2.783544in}}{\pgfqpoint{3.836928in}{2.778019in}}%
\pgfpathcurveto{\pgfqpoint{3.836928in}{2.772494in}}{\pgfqpoint{3.839123in}{2.767195in}}{\pgfqpoint{3.843030in}{2.763288in}}%
\pgfpathcurveto{\pgfqpoint{3.846937in}{2.759381in}}{\pgfqpoint{3.852236in}{2.757186in}}{\pgfqpoint{3.857761in}{2.757186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854023in}{2.757484in}}%
\pgfpathcurveto{\pgfqpoint{3.859548in}{2.757484in}}{\pgfqpoint{3.864848in}{2.759679in}}{\pgfqpoint{3.868754in}{2.763586in}}%
\pgfpathcurveto{\pgfqpoint{3.872661in}{2.767493in}}{\pgfqpoint{3.874856in}{2.772792in}}{\pgfqpoint{3.874856in}{2.778318in}}%
\pgfpathcurveto{\pgfqpoint{3.874856in}{2.783843in}}{\pgfqpoint{3.872661in}{2.789142in}}{\pgfqpoint{3.868754in}{2.793049in}}%
\pgfpathcurveto{\pgfqpoint{3.864848in}{2.796956in}}{\pgfqpoint{3.859548in}{2.799151in}}{\pgfqpoint{3.854023in}{2.799151in}}%
\pgfpathcurveto{\pgfqpoint{3.848498in}{2.799151in}}{\pgfqpoint{3.843198in}{2.796956in}}{\pgfqpoint{3.839292in}{2.793049in}}%
\pgfpathcurveto{\pgfqpoint{3.835385in}{2.789142in}}{\pgfqpoint{3.833190in}{2.783843in}}{\pgfqpoint{3.833190in}{2.778318in}}%
\pgfpathcurveto{\pgfqpoint{3.833190in}{2.772792in}}{\pgfqpoint{3.835385in}{2.767493in}}{\pgfqpoint{3.839292in}{2.763586in}}%
\pgfpathcurveto{\pgfqpoint{3.843198in}{2.759679in}}{\pgfqpoint{3.848498in}{2.757484in}}{\pgfqpoint{3.854023in}{2.757484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856038in}{2.757682in}}%
\pgfpathcurveto{\pgfqpoint{3.861563in}{2.757682in}}{\pgfqpoint{3.866862in}{2.759877in}}{\pgfqpoint{3.870769in}{2.763784in}}%
\pgfpathcurveto{\pgfqpoint{3.874676in}{2.767690in}}{\pgfqpoint{3.876871in}{2.772990in}}{\pgfqpoint{3.876871in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{3.876871in}{2.784040in}}{\pgfqpoint{3.874676in}{2.789340in}}{\pgfqpoint{3.870769in}{2.793246in}}%
\pgfpathcurveto{\pgfqpoint{3.866862in}{2.797153in}}{\pgfqpoint{3.861563in}{2.799348in}}{\pgfqpoint{3.856038in}{2.799348in}}%
\pgfpathcurveto{\pgfqpoint{3.850513in}{2.799348in}}{\pgfqpoint{3.845213in}{2.797153in}}{\pgfqpoint{3.841306in}{2.793246in}}%
\pgfpathcurveto{\pgfqpoint{3.837399in}{2.789340in}}{\pgfqpoint{3.835204in}{2.784040in}}{\pgfqpoint{3.835204in}{2.778515in}}%
\pgfpathcurveto{\pgfqpoint{3.835204in}{2.772990in}}{\pgfqpoint{3.837399in}{2.767690in}}{\pgfqpoint{3.841306in}{2.763784in}}%
\pgfpathcurveto{\pgfqpoint{3.845213in}{2.759877in}}{\pgfqpoint{3.850513in}{2.757682in}}{\pgfqpoint{3.856038in}{2.757682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690138in}{2.757770in}}%
\pgfpathcurveto{\pgfqpoint{3.695663in}{2.757770in}}{\pgfqpoint{3.700963in}{2.759965in}}{\pgfqpoint{3.704869in}{2.763872in}}%
\pgfpathcurveto{\pgfqpoint{3.708776in}{2.767778in}}{\pgfqpoint{3.710971in}{2.773078in}}{\pgfqpoint{3.710971in}{2.778603in}}%
\pgfpathcurveto{\pgfqpoint{3.710971in}{2.784128in}}{\pgfqpoint{3.708776in}{2.789428in}}{\pgfqpoint{3.704869in}{2.793334in}}%
\pgfpathcurveto{\pgfqpoint{3.700963in}{2.797241in}}{\pgfqpoint{3.695663in}{2.799436in}}{\pgfqpoint{3.690138in}{2.799436in}}%
\pgfpathcurveto{\pgfqpoint{3.684613in}{2.799436in}}{\pgfqpoint{3.679313in}{2.797241in}}{\pgfqpoint{3.675407in}{2.793334in}}%
\pgfpathcurveto{\pgfqpoint{3.671500in}{2.789428in}}{\pgfqpoint{3.669305in}{2.784128in}}{\pgfqpoint{3.669305in}{2.778603in}}%
\pgfpathcurveto{\pgfqpoint{3.669305in}{2.773078in}}{\pgfqpoint{3.671500in}{2.767778in}}{\pgfqpoint{3.675407in}{2.763872in}}%
\pgfpathcurveto{\pgfqpoint{3.679313in}{2.759965in}}{\pgfqpoint{3.684613in}{2.757770in}}{\pgfqpoint{3.690138in}{2.757770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851010in}{2.757965in}}%
\pgfpathcurveto{\pgfqpoint{3.856535in}{2.757965in}}{\pgfqpoint{3.861834in}{2.760160in}}{\pgfqpoint{3.865741in}{2.764067in}}%
\pgfpathcurveto{\pgfqpoint{3.869648in}{2.767973in}}{\pgfqpoint{3.871843in}{2.773273in}}{\pgfqpoint{3.871843in}{2.778798in}}%
\pgfpathcurveto{\pgfqpoint{3.871843in}{2.784323in}}{\pgfqpoint{3.869648in}{2.789623in}}{\pgfqpoint{3.865741in}{2.793529in}}%
\pgfpathcurveto{\pgfqpoint{3.861834in}{2.797436in}}{\pgfqpoint{3.856535in}{2.799631in}}{\pgfqpoint{3.851010in}{2.799631in}}%
\pgfpathcurveto{\pgfqpoint{3.845485in}{2.799631in}}{\pgfqpoint{3.840185in}{2.797436in}}{\pgfqpoint{3.836278in}{2.793529in}}%
\pgfpathcurveto{\pgfqpoint{3.832371in}{2.789623in}}{\pgfqpoint{3.830176in}{2.784323in}}{\pgfqpoint{3.830176in}{2.778798in}}%
\pgfpathcurveto{\pgfqpoint{3.830176in}{2.773273in}}{\pgfqpoint{3.832371in}{2.767973in}}{\pgfqpoint{3.836278in}{2.764067in}}%
\pgfpathcurveto{\pgfqpoint{3.840185in}{2.760160in}}{\pgfqpoint{3.845485in}{2.757965in}}{\pgfqpoint{3.851010in}{2.757965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142578in}{2.758149in}}%
\pgfpathcurveto{\pgfqpoint{3.148104in}{2.758149in}}{\pgfqpoint{3.153403in}{2.760345in}}{\pgfqpoint{3.157310in}{2.764251in}}%
\pgfpathcurveto{\pgfqpoint{3.161217in}{2.768158in}}{\pgfqpoint{3.163412in}{2.773458in}}{\pgfqpoint{3.163412in}{2.778983in}}%
\pgfpathcurveto{\pgfqpoint{3.163412in}{2.784508in}}{\pgfqpoint{3.161217in}{2.789807in}}{\pgfqpoint{3.157310in}{2.793714in}}%
\pgfpathcurveto{\pgfqpoint{3.153403in}{2.797621in}}{\pgfqpoint{3.148104in}{2.799816in}}{\pgfqpoint{3.142578in}{2.799816in}}%
\pgfpathcurveto{\pgfqpoint{3.137053in}{2.799816in}}{\pgfqpoint{3.131754in}{2.797621in}}{\pgfqpoint{3.127847in}{2.793714in}}%
\pgfpathcurveto{\pgfqpoint{3.123940in}{2.789807in}}{\pgfqpoint{3.121745in}{2.784508in}}{\pgfqpoint{3.121745in}{2.778983in}}%
\pgfpathcurveto{\pgfqpoint{3.121745in}{2.773458in}}{\pgfqpoint{3.123940in}{2.768158in}}{\pgfqpoint{3.127847in}{2.764251in}}%
\pgfpathcurveto{\pgfqpoint{3.131754in}{2.760345in}}{\pgfqpoint{3.137053in}{2.758149in}}{\pgfqpoint{3.142578in}{2.758149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860691in}{2.758272in}}%
\pgfpathcurveto{\pgfqpoint{3.866216in}{2.758272in}}{\pgfqpoint{3.871516in}{2.760467in}}{\pgfqpoint{3.875423in}{2.764374in}}%
\pgfpathcurveto{\pgfqpoint{3.879330in}{2.768281in}}{\pgfqpoint{3.881525in}{2.773580in}}{\pgfqpoint{3.881525in}{2.779105in}}%
\pgfpathcurveto{\pgfqpoint{3.881525in}{2.784630in}}{\pgfqpoint{3.879330in}{2.789930in}}{\pgfqpoint{3.875423in}{2.793837in}}%
\pgfpathcurveto{\pgfqpoint{3.871516in}{2.797743in}}{\pgfqpoint{3.866216in}{2.799939in}}{\pgfqpoint{3.860691in}{2.799939in}}%
\pgfpathcurveto{\pgfqpoint{3.855166in}{2.799939in}}{\pgfqpoint{3.849867in}{2.797743in}}{\pgfqpoint{3.845960in}{2.793837in}}%
\pgfpathcurveto{\pgfqpoint{3.842053in}{2.789930in}}{\pgfqpoint{3.839858in}{2.784630in}}{\pgfqpoint{3.839858in}{2.779105in}}%
\pgfpathcurveto{\pgfqpoint{3.839858in}{2.773580in}}{\pgfqpoint{3.842053in}{2.768281in}}{\pgfqpoint{3.845960in}{2.764374in}}%
\pgfpathcurveto{\pgfqpoint{3.849867in}{2.760467in}}{\pgfqpoint{3.855166in}{2.758272in}}{\pgfqpoint{3.860691in}{2.758272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861280in}{2.758309in}}%
\pgfpathcurveto{\pgfqpoint{3.866805in}{2.758309in}}{\pgfqpoint{3.872104in}{2.760504in}}{\pgfqpoint{3.876011in}{2.764411in}}%
\pgfpathcurveto{\pgfqpoint{3.879918in}{2.768318in}}{\pgfqpoint{3.882113in}{2.773617in}}{\pgfqpoint{3.882113in}{2.779142in}}%
\pgfpathcurveto{\pgfqpoint{3.882113in}{2.784667in}}{\pgfqpoint{3.879918in}{2.789967in}}{\pgfqpoint{3.876011in}{2.793874in}}%
\pgfpathcurveto{\pgfqpoint{3.872104in}{2.797780in}}{\pgfqpoint{3.866805in}{2.799975in}}{\pgfqpoint{3.861280in}{2.799975in}}%
\pgfpathcurveto{\pgfqpoint{3.855755in}{2.799975in}}{\pgfqpoint{3.850455in}{2.797780in}}{\pgfqpoint{3.846548in}{2.793874in}}%
\pgfpathcurveto{\pgfqpoint{3.842642in}{2.789967in}}{\pgfqpoint{3.840447in}{2.784667in}}{\pgfqpoint{3.840447in}{2.779142in}}%
\pgfpathcurveto{\pgfqpoint{3.840447in}{2.773617in}}{\pgfqpoint{3.842642in}{2.768318in}}{\pgfqpoint{3.846548in}{2.764411in}}%
\pgfpathcurveto{\pgfqpoint{3.850455in}{2.760504in}}{\pgfqpoint{3.855755in}{2.758309in}}{\pgfqpoint{3.861280in}{2.758309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860181in}{2.758872in}}%
\pgfpathcurveto{\pgfqpoint{3.865706in}{2.758872in}}{\pgfqpoint{3.871006in}{2.761067in}}{\pgfqpoint{3.874913in}{2.764974in}}%
\pgfpathcurveto{\pgfqpoint{3.878819in}{2.768881in}}{\pgfqpoint{3.881015in}{2.774180in}}{\pgfqpoint{3.881015in}{2.779706in}}%
\pgfpathcurveto{\pgfqpoint{3.881015in}{2.785231in}}{\pgfqpoint{3.878819in}{2.790530in}}{\pgfqpoint{3.874913in}{2.794437in}}%
\pgfpathcurveto{\pgfqpoint{3.871006in}{2.798344in}}{\pgfqpoint{3.865706in}{2.800539in}}{\pgfqpoint{3.860181in}{2.800539in}}%
\pgfpathcurveto{\pgfqpoint{3.854656in}{2.800539in}}{\pgfqpoint{3.849357in}{2.798344in}}{\pgfqpoint{3.845450in}{2.794437in}}%
\pgfpathcurveto{\pgfqpoint{3.841543in}{2.790530in}}{\pgfqpoint{3.839348in}{2.785231in}}{\pgfqpoint{3.839348in}{2.779706in}}%
\pgfpathcurveto{\pgfqpoint{3.839348in}{2.774180in}}{\pgfqpoint{3.841543in}{2.768881in}}{\pgfqpoint{3.845450in}{2.764974in}}%
\pgfpathcurveto{\pgfqpoint{3.849357in}{2.761067in}}{\pgfqpoint{3.854656in}{2.758872in}}{\pgfqpoint{3.860181in}{2.758872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488765in}{2.758951in}}%
\pgfpathcurveto{\pgfqpoint{3.494290in}{2.758951in}}{\pgfqpoint{3.499589in}{2.761146in}}{\pgfqpoint{3.503496in}{2.765053in}}%
\pgfpathcurveto{\pgfqpoint{3.507403in}{2.768960in}}{\pgfqpoint{3.509598in}{2.774259in}}{\pgfqpoint{3.509598in}{2.779785in}}%
\pgfpathcurveto{\pgfqpoint{3.509598in}{2.785310in}}{\pgfqpoint{3.507403in}{2.790609in}}{\pgfqpoint{3.503496in}{2.794516in}}%
\pgfpathcurveto{\pgfqpoint{3.499589in}{2.798423in}}{\pgfqpoint{3.494290in}{2.800618in}}{\pgfqpoint{3.488765in}{2.800618in}}%
\pgfpathcurveto{\pgfqpoint{3.483240in}{2.800618in}}{\pgfqpoint{3.477940in}{2.798423in}}{\pgfqpoint{3.474033in}{2.794516in}}%
\pgfpathcurveto{\pgfqpoint{3.470126in}{2.790609in}}{\pgfqpoint{3.467931in}{2.785310in}}{\pgfqpoint{3.467931in}{2.779785in}}%
\pgfpathcurveto{\pgfqpoint{3.467931in}{2.774259in}}{\pgfqpoint{3.470126in}{2.768960in}}{\pgfqpoint{3.474033in}{2.765053in}}%
\pgfpathcurveto{\pgfqpoint{3.477940in}{2.761146in}}{\pgfqpoint{3.483240in}{2.758951in}}{\pgfqpoint{3.488765in}{2.758951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860998in}{2.759002in}}%
\pgfpathcurveto{\pgfqpoint{3.866523in}{2.759002in}}{\pgfqpoint{3.871822in}{2.761197in}}{\pgfqpoint{3.875729in}{2.765104in}}%
\pgfpathcurveto{\pgfqpoint{3.879636in}{2.769011in}}{\pgfqpoint{3.881831in}{2.774310in}}{\pgfqpoint{3.881831in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{3.881831in}{2.785361in}}{\pgfqpoint{3.879636in}{2.790660in}}{\pgfqpoint{3.875729in}{2.794567in}}%
\pgfpathcurveto{\pgfqpoint{3.871822in}{2.798474in}}{\pgfqpoint{3.866523in}{2.800669in}}{\pgfqpoint{3.860998in}{2.800669in}}%
\pgfpathcurveto{\pgfqpoint{3.855473in}{2.800669in}}{\pgfqpoint{3.850173in}{2.798474in}}{\pgfqpoint{3.846266in}{2.794567in}}%
\pgfpathcurveto{\pgfqpoint{3.842359in}{2.790660in}}{\pgfqpoint{3.840164in}{2.785361in}}{\pgfqpoint{3.840164in}{2.779836in}}%
\pgfpathcurveto{\pgfqpoint{3.840164in}{2.774310in}}{\pgfqpoint{3.842359in}{2.769011in}}{\pgfqpoint{3.846266in}{2.765104in}}%
\pgfpathcurveto{\pgfqpoint{3.850173in}{2.761197in}}{\pgfqpoint{3.855473in}{2.759002in}}{\pgfqpoint{3.860998in}{2.759002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861351in}{2.759726in}}%
\pgfpathcurveto{\pgfqpoint{3.866876in}{2.759726in}}{\pgfqpoint{3.872176in}{2.761921in}}{\pgfqpoint{3.876083in}{2.765828in}}%
\pgfpathcurveto{\pgfqpoint{3.879989in}{2.769735in}}{\pgfqpoint{3.882185in}{2.775034in}}{\pgfqpoint{3.882185in}{2.780559in}}%
\pgfpathcurveto{\pgfqpoint{3.882185in}{2.786085in}}{\pgfqpoint{3.879989in}{2.791384in}}{\pgfqpoint{3.876083in}{2.795291in}}%
\pgfpathcurveto{\pgfqpoint{3.872176in}{2.799198in}}{\pgfqpoint{3.866876in}{2.801393in}}{\pgfqpoint{3.861351in}{2.801393in}}%
\pgfpathcurveto{\pgfqpoint{3.855826in}{2.801393in}}{\pgfqpoint{3.850527in}{2.799198in}}{\pgfqpoint{3.846620in}{2.795291in}}%
\pgfpathcurveto{\pgfqpoint{3.842713in}{2.791384in}}{\pgfqpoint{3.840518in}{2.786085in}}{\pgfqpoint{3.840518in}{2.780559in}}%
\pgfpathcurveto{\pgfqpoint{3.840518in}{2.775034in}}{\pgfqpoint{3.842713in}{2.769735in}}{\pgfqpoint{3.846620in}{2.765828in}}%
\pgfpathcurveto{\pgfqpoint{3.850527in}{2.761921in}}{\pgfqpoint{3.855826in}{2.759726in}}{\pgfqpoint{3.861351in}{2.759726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443768in}{2.759979in}}%
\pgfpathcurveto{\pgfqpoint{2.449293in}{2.759979in}}{\pgfqpoint{2.454593in}{2.762174in}}{\pgfqpoint{2.458500in}{2.766080in}}%
\pgfpathcurveto{\pgfqpoint{2.462406in}{2.769987in}}{\pgfqpoint{2.464602in}{2.775287in}}{\pgfqpoint{2.464602in}{2.780812in}}%
\pgfpathcurveto{\pgfqpoint{2.464602in}{2.786337in}}{\pgfqpoint{2.462406in}{2.791636in}}{\pgfqpoint{2.458500in}{2.795543in}}%
\pgfpathcurveto{\pgfqpoint{2.454593in}{2.799450in}}{\pgfqpoint{2.449293in}{2.801645in}}{\pgfqpoint{2.443768in}{2.801645in}}%
\pgfpathcurveto{\pgfqpoint{2.438243in}{2.801645in}}{\pgfqpoint{2.432944in}{2.799450in}}{\pgfqpoint{2.429037in}{2.795543in}}%
\pgfpathcurveto{\pgfqpoint{2.425130in}{2.791636in}}{\pgfqpoint{2.422935in}{2.786337in}}{\pgfqpoint{2.422935in}{2.780812in}}%
\pgfpathcurveto{\pgfqpoint{2.422935in}{2.775287in}}{\pgfqpoint{2.425130in}{2.769987in}}{\pgfqpoint{2.429037in}{2.766080in}}%
\pgfpathcurveto{\pgfqpoint{2.432944in}{2.762174in}}{\pgfqpoint{2.438243in}{2.759979in}}{\pgfqpoint{2.443768in}{2.759979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796865in}{2.760360in}}%
\pgfpathcurveto{\pgfqpoint{3.802391in}{2.760360in}}{\pgfqpoint{3.807690in}{2.762555in}}{\pgfqpoint{3.811597in}{2.766462in}}%
\pgfpathcurveto{\pgfqpoint{3.815504in}{2.770368in}}{\pgfqpoint{3.817699in}{2.775668in}}{\pgfqpoint{3.817699in}{2.781193in}}%
\pgfpathcurveto{\pgfqpoint{3.817699in}{2.786718in}}{\pgfqpoint{3.815504in}{2.792018in}}{\pgfqpoint{3.811597in}{2.795924in}}%
\pgfpathcurveto{\pgfqpoint{3.807690in}{2.799831in}}{\pgfqpoint{3.802391in}{2.802026in}}{\pgfqpoint{3.796865in}{2.802026in}}%
\pgfpathcurveto{\pgfqpoint{3.791340in}{2.802026in}}{\pgfqpoint{3.786041in}{2.799831in}}{\pgfqpoint{3.782134in}{2.795924in}}%
\pgfpathcurveto{\pgfqpoint{3.778227in}{2.792018in}}{\pgfqpoint{3.776032in}{2.786718in}}{\pgfqpoint{3.776032in}{2.781193in}}%
\pgfpathcurveto{\pgfqpoint{3.776032in}{2.775668in}}{\pgfqpoint{3.778227in}{2.770368in}}{\pgfqpoint{3.782134in}{2.766462in}}%
\pgfpathcurveto{\pgfqpoint{3.786041in}{2.762555in}}{\pgfqpoint{3.791340in}{2.760360in}}{\pgfqpoint{3.796865in}{2.760360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861666in}{2.760686in}}%
\pgfpathcurveto{\pgfqpoint{3.867191in}{2.760686in}}{\pgfqpoint{3.872491in}{2.762881in}}{\pgfqpoint{3.876397in}{2.766788in}}%
\pgfpathcurveto{\pgfqpoint{3.880304in}{2.770695in}}{\pgfqpoint{3.882499in}{2.775994in}}{\pgfqpoint{3.882499in}{2.781519in}}%
\pgfpathcurveto{\pgfqpoint{3.882499in}{2.787044in}}{\pgfqpoint{3.880304in}{2.792344in}}{\pgfqpoint{3.876397in}{2.796251in}}%
\pgfpathcurveto{\pgfqpoint{3.872491in}{2.800157in}}{\pgfqpoint{3.867191in}{2.802353in}}{\pgfqpoint{3.861666in}{2.802353in}}%
\pgfpathcurveto{\pgfqpoint{3.856141in}{2.802353in}}{\pgfqpoint{3.850841in}{2.800157in}}{\pgfqpoint{3.846935in}{2.796251in}}%
\pgfpathcurveto{\pgfqpoint{3.843028in}{2.792344in}}{\pgfqpoint{3.840833in}{2.787044in}}{\pgfqpoint{3.840833in}{2.781519in}}%
\pgfpathcurveto{\pgfqpoint{3.840833in}{2.775994in}}{\pgfqpoint{3.843028in}{2.770695in}}{\pgfqpoint{3.846935in}{2.766788in}}%
\pgfpathcurveto{\pgfqpoint{3.850841in}{2.762881in}}{\pgfqpoint{3.856141in}{2.760686in}}{\pgfqpoint{3.861666in}{2.760686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845151in}{2.761470in}}%
\pgfpathcurveto{\pgfqpoint{3.850676in}{2.761470in}}{\pgfqpoint{3.855976in}{2.763665in}}{\pgfqpoint{3.859882in}{2.767572in}}%
\pgfpathcurveto{\pgfqpoint{3.863789in}{2.771479in}}{\pgfqpoint{3.865984in}{2.776778in}}{\pgfqpoint{3.865984in}{2.782303in}}%
\pgfpathcurveto{\pgfqpoint{3.865984in}{2.787828in}}{\pgfqpoint{3.863789in}{2.793128in}}{\pgfqpoint{3.859882in}{2.797034in}}%
\pgfpathcurveto{\pgfqpoint{3.855976in}{2.800941in}}{\pgfqpoint{3.850676in}{2.803136in}}{\pgfqpoint{3.845151in}{2.803136in}}%
\pgfpathcurveto{\pgfqpoint{3.839626in}{2.803136in}}{\pgfqpoint{3.834326in}{2.800941in}}{\pgfqpoint{3.830420in}{2.797034in}}%
\pgfpathcurveto{\pgfqpoint{3.826513in}{2.793128in}}{\pgfqpoint{3.824318in}{2.787828in}}{\pgfqpoint{3.824318in}{2.782303in}}%
\pgfpathcurveto{\pgfqpoint{3.824318in}{2.776778in}}{\pgfqpoint{3.826513in}{2.771479in}}{\pgfqpoint{3.830420in}{2.767572in}}%
\pgfpathcurveto{\pgfqpoint{3.834326in}{2.763665in}}{\pgfqpoint{3.839626in}{2.761470in}}{\pgfqpoint{3.845151in}{2.761470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856696in}{2.761736in}}%
\pgfpathcurveto{\pgfqpoint{3.862221in}{2.761736in}}{\pgfqpoint{3.867520in}{2.763931in}}{\pgfqpoint{3.871427in}{2.767838in}}%
\pgfpathcurveto{\pgfqpoint{3.875334in}{2.771745in}}{\pgfqpoint{3.877529in}{2.777044in}}{\pgfqpoint{3.877529in}{2.782569in}}%
\pgfpathcurveto{\pgfqpoint{3.877529in}{2.788095in}}{\pgfqpoint{3.875334in}{2.793394in}}{\pgfqpoint{3.871427in}{2.797301in}}%
\pgfpathcurveto{\pgfqpoint{3.867520in}{2.801208in}}{\pgfqpoint{3.862221in}{2.803403in}}{\pgfqpoint{3.856696in}{2.803403in}}%
\pgfpathcurveto{\pgfqpoint{3.851171in}{2.803403in}}{\pgfqpoint{3.845871in}{2.801208in}}{\pgfqpoint{3.841965in}{2.797301in}}%
\pgfpathcurveto{\pgfqpoint{3.838058in}{2.793394in}}{\pgfqpoint{3.835863in}{2.788095in}}{\pgfqpoint{3.835863in}{2.782569in}}%
\pgfpathcurveto{\pgfqpoint{3.835863in}{2.777044in}}{\pgfqpoint{3.838058in}{2.771745in}}{\pgfqpoint{3.841965in}{2.767838in}}%
\pgfpathcurveto{\pgfqpoint{3.845871in}{2.763931in}}{\pgfqpoint{3.851171in}{2.761736in}}{\pgfqpoint{3.856696in}{2.761736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860229in}{2.761929in}}%
\pgfpathcurveto{\pgfqpoint{3.865754in}{2.761929in}}{\pgfqpoint{3.871054in}{2.764124in}}{\pgfqpoint{3.874960in}{2.768031in}}%
\pgfpathcurveto{\pgfqpoint{3.878867in}{2.771937in}}{\pgfqpoint{3.881062in}{2.777237in}}{\pgfqpoint{3.881062in}{2.782762in}}%
\pgfpathcurveto{\pgfqpoint{3.881062in}{2.788287in}}{\pgfqpoint{3.878867in}{2.793587in}}{\pgfqpoint{3.874960in}{2.797493in}}%
\pgfpathcurveto{\pgfqpoint{3.871054in}{2.801400in}}{\pgfqpoint{3.865754in}{2.803595in}}{\pgfqpoint{3.860229in}{2.803595in}}%
\pgfpathcurveto{\pgfqpoint{3.854704in}{2.803595in}}{\pgfqpoint{3.849404in}{2.801400in}}{\pgfqpoint{3.845498in}{2.797493in}}%
\pgfpathcurveto{\pgfqpoint{3.841591in}{2.793587in}}{\pgfqpoint{3.839396in}{2.788287in}}{\pgfqpoint{3.839396in}{2.782762in}}%
\pgfpathcurveto{\pgfqpoint{3.839396in}{2.777237in}}{\pgfqpoint{3.841591in}{2.771937in}}{\pgfqpoint{3.845498in}{2.768031in}}%
\pgfpathcurveto{\pgfqpoint{3.849404in}{2.764124in}}{\pgfqpoint{3.854704in}{2.761929in}}{\pgfqpoint{3.860229in}{2.761929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852466in}{2.762424in}}%
\pgfpathcurveto{\pgfqpoint{3.857991in}{2.762424in}}{\pgfqpoint{3.863291in}{2.764620in}}{\pgfqpoint{3.867197in}{2.768526in}}%
\pgfpathcurveto{\pgfqpoint{3.871104in}{2.772433in}}{\pgfqpoint{3.873299in}{2.777733in}}{\pgfqpoint{3.873299in}{2.783258in}}%
\pgfpathcurveto{\pgfqpoint{3.873299in}{2.788783in}}{\pgfqpoint{3.871104in}{2.794082in}}{\pgfqpoint{3.867197in}{2.797989in}}%
\pgfpathcurveto{\pgfqpoint{3.863291in}{2.801896in}}{\pgfqpoint{3.857991in}{2.804091in}}{\pgfqpoint{3.852466in}{2.804091in}}%
\pgfpathcurveto{\pgfqpoint{3.846941in}{2.804091in}}{\pgfqpoint{3.841641in}{2.801896in}}{\pgfqpoint{3.837735in}{2.797989in}}%
\pgfpathcurveto{\pgfqpoint{3.833828in}{2.794082in}}{\pgfqpoint{3.831633in}{2.788783in}}{\pgfqpoint{3.831633in}{2.783258in}}%
\pgfpathcurveto{\pgfqpoint{3.831633in}{2.777733in}}{\pgfqpoint{3.833828in}{2.772433in}}{\pgfqpoint{3.837735in}{2.768526in}}%
\pgfpathcurveto{\pgfqpoint{3.841641in}{2.764620in}}{\pgfqpoint{3.846941in}{2.762424in}}{\pgfqpoint{3.852466in}{2.762424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861748in}{2.762621in}}%
\pgfpathcurveto{\pgfqpoint{3.867274in}{2.762621in}}{\pgfqpoint{3.872573in}{2.764816in}}{\pgfqpoint{3.876480in}{2.768723in}}%
\pgfpathcurveto{\pgfqpoint{3.880387in}{2.772629in}}{\pgfqpoint{3.882582in}{2.777929in}}{\pgfqpoint{3.882582in}{2.783454in}}%
\pgfpathcurveto{\pgfqpoint{3.882582in}{2.788979in}}{\pgfqpoint{3.880387in}{2.794279in}}{\pgfqpoint{3.876480in}{2.798185in}}%
\pgfpathcurveto{\pgfqpoint{3.872573in}{2.802092in}}{\pgfqpoint{3.867274in}{2.804287in}}{\pgfqpoint{3.861748in}{2.804287in}}%
\pgfpathcurveto{\pgfqpoint{3.856223in}{2.804287in}}{\pgfqpoint{3.850924in}{2.802092in}}{\pgfqpoint{3.847017in}{2.798185in}}%
\pgfpathcurveto{\pgfqpoint{3.843110in}{2.794279in}}{\pgfqpoint{3.840915in}{2.788979in}}{\pgfqpoint{3.840915in}{2.783454in}}%
\pgfpathcurveto{\pgfqpoint{3.840915in}{2.777929in}}{\pgfqpoint{3.843110in}{2.772629in}}{\pgfqpoint{3.847017in}{2.768723in}}%
\pgfpathcurveto{\pgfqpoint{3.850924in}{2.764816in}}{\pgfqpoint{3.856223in}{2.762621in}}{\pgfqpoint{3.861748in}{2.762621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856850in}{2.763317in}}%
\pgfpathcurveto{\pgfqpoint{3.862375in}{2.763317in}}{\pgfqpoint{3.867675in}{2.765512in}}{\pgfqpoint{3.871582in}{2.769419in}}%
\pgfpathcurveto{\pgfqpoint{3.875488in}{2.773325in}}{\pgfqpoint{3.877684in}{2.778625in}}{\pgfqpoint{3.877684in}{2.784150in}}%
\pgfpathcurveto{\pgfqpoint{3.877684in}{2.789675in}}{\pgfqpoint{3.875488in}{2.794975in}}{\pgfqpoint{3.871582in}{2.798881in}}%
\pgfpathcurveto{\pgfqpoint{3.867675in}{2.802788in}}{\pgfqpoint{3.862375in}{2.804983in}}{\pgfqpoint{3.856850in}{2.804983in}}%
\pgfpathcurveto{\pgfqpoint{3.851325in}{2.804983in}}{\pgfqpoint{3.846026in}{2.802788in}}{\pgfqpoint{3.842119in}{2.798881in}}%
\pgfpathcurveto{\pgfqpoint{3.838212in}{2.794975in}}{\pgfqpoint{3.836017in}{2.789675in}}{\pgfqpoint{3.836017in}{2.784150in}}%
\pgfpathcurveto{\pgfqpoint{3.836017in}{2.778625in}}{\pgfqpoint{3.838212in}{2.773325in}}{\pgfqpoint{3.842119in}{2.769419in}}%
\pgfpathcurveto{\pgfqpoint{3.846026in}{2.765512in}}{\pgfqpoint{3.851325in}{2.763317in}}{\pgfqpoint{3.856850in}{2.763317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842895in}{2.763359in}}%
\pgfpathcurveto{\pgfqpoint{3.848420in}{2.763359in}}{\pgfqpoint{3.853720in}{2.765554in}}{\pgfqpoint{3.857627in}{2.769461in}}%
\pgfpathcurveto{\pgfqpoint{3.861534in}{2.773367in}}{\pgfqpoint{3.863729in}{2.778667in}}{\pgfqpoint{3.863729in}{2.784192in}}%
\pgfpathcurveto{\pgfqpoint{3.863729in}{2.789717in}}{\pgfqpoint{3.861534in}{2.795017in}}{\pgfqpoint{3.857627in}{2.798923in}}%
\pgfpathcurveto{\pgfqpoint{3.853720in}{2.802830in}}{\pgfqpoint{3.848420in}{2.805025in}}{\pgfqpoint{3.842895in}{2.805025in}}%
\pgfpathcurveto{\pgfqpoint{3.837370in}{2.805025in}}{\pgfqpoint{3.832071in}{2.802830in}}{\pgfqpoint{3.828164in}{2.798923in}}%
\pgfpathcurveto{\pgfqpoint{3.824257in}{2.795017in}}{\pgfqpoint{3.822062in}{2.789717in}}{\pgfqpoint{3.822062in}{2.784192in}}%
\pgfpathcurveto{\pgfqpoint{3.822062in}{2.778667in}}{\pgfqpoint{3.824257in}{2.773367in}}{\pgfqpoint{3.828164in}{2.769461in}}%
\pgfpathcurveto{\pgfqpoint{3.832071in}{2.765554in}}{\pgfqpoint{3.837370in}{2.763359in}}{\pgfqpoint{3.842895in}{2.763359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861629in}{2.763821in}}%
\pgfpathcurveto{\pgfqpoint{3.867154in}{2.763821in}}{\pgfqpoint{3.872454in}{2.766016in}}{\pgfqpoint{3.876360in}{2.769923in}}%
\pgfpathcurveto{\pgfqpoint{3.880267in}{2.773830in}}{\pgfqpoint{3.882462in}{2.779130in}}{\pgfqpoint{3.882462in}{2.784655in}}%
\pgfpathcurveto{\pgfqpoint{3.882462in}{2.790180in}}{\pgfqpoint{3.880267in}{2.795479in}}{\pgfqpoint{3.876360in}{2.799386in}}%
\pgfpathcurveto{\pgfqpoint{3.872454in}{2.803293in}}{\pgfqpoint{3.867154in}{2.805488in}}{\pgfqpoint{3.861629in}{2.805488in}}%
\pgfpathcurveto{\pgfqpoint{3.856104in}{2.805488in}}{\pgfqpoint{3.850804in}{2.803293in}}{\pgfqpoint{3.846898in}{2.799386in}}%
\pgfpathcurveto{\pgfqpoint{3.842991in}{2.795479in}}{\pgfqpoint{3.840796in}{2.790180in}}{\pgfqpoint{3.840796in}{2.784655in}}%
\pgfpathcurveto{\pgfqpoint{3.840796in}{2.779130in}}{\pgfqpoint{3.842991in}{2.773830in}}{\pgfqpoint{3.846898in}{2.769923in}}%
\pgfpathcurveto{\pgfqpoint{3.850804in}{2.766016in}}{\pgfqpoint{3.856104in}{2.763821in}}{\pgfqpoint{3.861629in}{2.763821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858511in}{2.764062in}}%
\pgfpathcurveto{\pgfqpoint{3.864036in}{2.764062in}}{\pgfqpoint{3.869336in}{2.766257in}}{\pgfqpoint{3.873243in}{2.770164in}}%
\pgfpathcurveto{\pgfqpoint{3.877149in}{2.774071in}}{\pgfqpoint{3.879345in}{2.779370in}}{\pgfqpoint{3.879345in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{3.879345in}{2.790421in}}{\pgfqpoint{3.877149in}{2.795720in}}{\pgfqpoint{3.873243in}{2.799627in}}%
\pgfpathcurveto{\pgfqpoint{3.869336in}{2.803534in}}{\pgfqpoint{3.864036in}{2.805729in}}{\pgfqpoint{3.858511in}{2.805729in}}%
\pgfpathcurveto{\pgfqpoint{3.852986in}{2.805729in}}{\pgfqpoint{3.847687in}{2.803534in}}{\pgfqpoint{3.843780in}{2.799627in}}%
\pgfpathcurveto{\pgfqpoint{3.839873in}{2.795720in}}{\pgfqpoint{3.837678in}{2.790421in}}{\pgfqpoint{3.837678in}{2.784896in}}%
\pgfpathcurveto{\pgfqpoint{3.837678in}{2.779370in}}{\pgfqpoint{3.839873in}{2.774071in}}{\pgfqpoint{3.843780in}{2.770164in}}%
\pgfpathcurveto{\pgfqpoint{3.847687in}{2.766257in}}{\pgfqpoint{3.852986in}{2.764062in}}{\pgfqpoint{3.858511in}{2.764062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834494in}{2.764604in}}%
\pgfpathcurveto{\pgfqpoint{3.840019in}{2.764604in}}{\pgfqpoint{3.845318in}{2.766799in}}{\pgfqpoint{3.849225in}{2.770706in}}%
\pgfpathcurveto{\pgfqpoint{3.853132in}{2.774613in}}{\pgfqpoint{3.855327in}{2.779912in}}{\pgfqpoint{3.855327in}{2.785437in}}%
\pgfpathcurveto{\pgfqpoint{3.855327in}{2.790962in}}{\pgfqpoint{3.853132in}{2.796262in}}{\pgfqpoint{3.849225in}{2.800169in}}%
\pgfpathcurveto{\pgfqpoint{3.845318in}{2.804075in}}{\pgfqpoint{3.840019in}{2.806271in}}{\pgfqpoint{3.834494in}{2.806271in}}%
\pgfpathcurveto{\pgfqpoint{3.828969in}{2.806271in}}{\pgfqpoint{3.823669in}{2.804075in}}{\pgfqpoint{3.819762in}{2.800169in}}%
\pgfpathcurveto{\pgfqpoint{3.815856in}{2.796262in}}{\pgfqpoint{3.813661in}{2.790962in}}{\pgfqpoint{3.813661in}{2.785437in}}%
\pgfpathcurveto{\pgfqpoint{3.813661in}{2.779912in}}{\pgfqpoint{3.815856in}{2.774613in}}{\pgfqpoint{3.819762in}{2.770706in}}%
\pgfpathcurveto{\pgfqpoint{3.823669in}{2.766799in}}{\pgfqpoint{3.828969in}{2.764604in}}{\pgfqpoint{3.834494in}{2.764604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857651in}{2.764949in}}%
\pgfpathcurveto{\pgfqpoint{3.863176in}{2.764949in}}{\pgfqpoint{3.868475in}{2.767144in}}{\pgfqpoint{3.872382in}{2.771051in}}%
\pgfpathcurveto{\pgfqpoint{3.876289in}{2.774958in}}{\pgfqpoint{3.878484in}{2.780258in}}{\pgfqpoint{3.878484in}{2.785783in}}%
\pgfpathcurveto{\pgfqpoint{3.878484in}{2.791308in}}{\pgfqpoint{3.876289in}{2.796607in}}{\pgfqpoint{3.872382in}{2.800514in}}%
\pgfpathcurveto{\pgfqpoint{3.868475in}{2.804421in}}{\pgfqpoint{3.863176in}{2.806616in}}{\pgfqpoint{3.857651in}{2.806616in}}%
\pgfpathcurveto{\pgfqpoint{3.852126in}{2.806616in}}{\pgfqpoint{3.846826in}{2.804421in}}{\pgfqpoint{3.842920in}{2.800514in}}%
\pgfpathcurveto{\pgfqpoint{3.839013in}{2.796607in}}{\pgfqpoint{3.836818in}{2.791308in}}{\pgfqpoint{3.836818in}{2.785783in}}%
\pgfpathcurveto{\pgfqpoint{3.836818in}{2.780258in}}{\pgfqpoint{3.839013in}{2.774958in}}{\pgfqpoint{3.842920in}{2.771051in}}%
\pgfpathcurveto{\pgfqpoint{3.846826in}{2.767144in}}{\pgfqpoint{3.852126in}{2.764949in}}{\pgfqpoint{3.857651in}{2.764949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861864in}{2.765191in}}%
\pgfpathcurveto{\pgfqpoint{3.867389in}{2.765191in}}{\pgfqpoint{3.872689in}{2.767387in}}{\pgfqpoint{3.876596in}{2.771293in}}%
\pgfpathcurveto{\pgfqpoint{3.880503in}{2.775200in}}{\pgfqpoint{3.882698in}{2.780500in}}{\pgfqpoint{3.882698in}{2.786025in}}%
\pgfpathcurveto{\pgfqpoint{3.882698in}{2.791550in}}{\pgfqpoint{3.880503in}{2.796849in}}{\pgfqpoint{3.876596in}{2.800756in}}%
\pgfpathcurveto{\pgfqpoint{3.872689in}{2.804663in}}{\pgfqpoint{3.867389in}{2.806858in}}{\pgfqpoint{3.861864in}{2.806858in}}%
\pgfpathcurveto{\pgfqpoint{3.856339in}{2.806858in}}{\pgfqpoint{3.851040in}{2.804663in}}{\pgfqpoint{3.847133in}{2.800756in}}%
\pgfpathcurveto{\pgfqpoint{3.843226in}{2.796849in}}{\pgfqpoint{3.841031in}{2.791550in}}{\pgfqpoint{3.841031in}{2.786025in}}%
\pgfpathcurveto{\pgfqpoint{3.841031in}{2.780500in}}{\pgfqpoint{3.843226in}{2.775200in}}{\pgfqpoint{3.847133in}{2.771293in}}%
\pgfpathcurveto{\pgfqpoint{3.851040in}{2.767387in}}{\pgfqpoint{3.856339in}{2.765191in}}{\pgfqpoint{3.861864in}{2.765191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766470in}{2.765263in}}%
\pgfpathcurveto{\pgfqpoint{3.771995in}{2.765263in}}{\pgfqpoint{3.777294in}{2.767458in}}{\pgfqpoint{3.781201in}{2.771365in}}%
\pgfpathcurveto{\pgfqpoint{3.785108in}{2.775272in}}{\pgfqpoint{3.787303in}{2.780571in}}{\pgfqpoint{3.787303in}{2.786096in}}%
\pgfpathcurveto{\pgfqpoint{3.787303in}{2.791621in}}{\pgfqpoint{3.785108in}{2.796921in}}{\pgfqpoint{3.781201in}{2.800828in}}%
\pgfpathcurveto{\pgfqpoint{3.777294in}{2.804734in}}{\pgfqpoint{3.771995in}{2.806930in}}{\pgfqpoint{3.766470in}{2.806930in}}%
\pgfpathcurveto{\pgfqpoint{3.760945in}{2.806930in}}{\pgfqpoint{3.755645in}{2.804734in}}{\pgfqpoint{3.751738in}{2.800828in}}%
\pgfpathcurveto{\pgfqpoint{3.747832in}{2.796921in}}{\pgfqpoint{3.745636in}{2.791621in}}{\pgfqpoint{3.745636in}{2.786096in}}%
\pgfpathcurveto{\pgfqpoint{3.745636in}{2.780571in}}{\pgfqpoint{3.747832in}{2.775272in}}{\pgfqpoint{3.751738in}{2.771365in}}%
\pgfpathcurveto{\pgfqpoint{3.755645in}{2.767458in}}{\pgfqpoint{3.760945in}{2.765263in}}{\pgfqpoint{3.766470in}{2.765263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763785in}{2.766077in}}%
\pgfpathcurveto{\pgfqpoint{3.769310in}{2.766077in}}{\pgfqpoint{3.774610in}{2.768272in}}{\pgfqpoint{3.778517in}{2.772179in}}%
\pgfpathcurveto{\pgfqpoint{3.782423in}{2.776086in}}{\pgfqpoint{3.784618in}{2.781386in}}{\pgfqpoint{3.784618in}{2.786911in}}%
\pgfpathcurveto{\pgfqpoint{3.784618in}{2.792436in}}{\pgfqpoint{3.782423in}{2.797735in}}{\pgfqpoint{3.778517in}{2.801642in}}%
\pgfpathcurveto{\pgfqpoint{3.774610in}{2.805549in}}{\pgfqpoint{3.769310in}{2.807744in}}{\pgfqpoint{3.763785in}{2.807744in}}%
\pgfpathcurveto{\pgfqpoint{3.758260in}{2.807744in}}{\pgfqpoint{3.752961in}{2.805549in}}{\pgfqpoint{3.749054in}{2.801642in}}%
\pgfpathcurveto{\pgfqpoint{3.745147in}{2.797735in}}{\pgfqpoint{3.742952in}{2.792436in}}{\pgfqpoint{3.742952in}{2.786911in}}%
\pgfpathcurveto{\pgfqpoint{3.742952in}{2.781386in}}{\pgfqpoint{3.745147in}{2.776086in}}{\pgfqpoint{3.749054in}{2.772179in}}%
\pgfpathcurveto{\pgfqpoint{3.752961in}{2.768272in}}{\pgfqpoint{3.758260in}{2.766077in}}{\pgfqpoint{3.763785in}{2.766077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861520in}{2.766423in}}%
\pgfpathcurveto{\pgfqpoint{3.867045in}{2.766423in}}{\pgfqpoint{3.872344in}{2.768618in}}{\pgfqpoint{3.876251in}{2.772525in}}%
\pgfpathcurveto{\pgfqpoint{3.880158in}{2.776431in}}{\pgfqpoint{3.882353in}{2.781731in}}{\pgfqpoint{3.882353in}{2.787256in}}%
\pgfpathcurveto{\pgfqpoint{3.882353in}{2.792781in}}{\pgfqpoint{3.880158in}{2.798081in}}{\pgfqpoint{3.876251in}{2.801987in}}%
\pgfpathcurveto{\pgfqpoint{3.872344in}{2.805894in}}{\pgfqpoint{3.867045in}{2.808089in}}{\pgfqpoint{3.861520in}{2.808089in}}%
\pgfpathcurveto{\pgfqpoint{3.855995in}{2.808089in}}{\pgfqpoint{3.850695in}{2.805894in}}{\pgfqpoint{3.846788in}{2.801987in}}%
\pgfpathcurveto{\pgfqpoint{3.842881in}{2.798081in}}{\pgfqpoint{3.840686in}{2.792781in}}{\pgfqpoint{3.840686in}{2.787256in}}%
\pgfpathcurveto{\pgfqpoint{3.840686in}{2.781731in}}{\pgfqpoint{3.842881in}{2.776431in}}{\pgfqpoint{3.846788in}{2.772525in}}%
\pgfpathcurveto{\pgfqpoint{3.850695in}{2.768618in}}{\pgfqpoint{3.855995in}{2.766423in}}{\pgfqpoint{3.861520in}{2.766423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850765in}{2.766534in}}%
\pgfpathcurveto{\pgfqpoint{3.856290in}{2.766534in}}{\pgfqpoint{3.861590in}{2.768729in}}{\pgfqpoint{3.865497in}{2.772636in}}%
\pgfpathcurveto{\pgfqpoint{3.869404in}{2.776542in}}{\pgfqpoint{3.871599in}{2.781842in}}{\pgfqpoint{3.871599in}{2.787367in}}%
\pgfpathcurveto{\pgfqpoint{3.871599in}{2.792892in}}{\pgfqpoint{3.869404in}{2.798192in}}{\pgfqpoint{3.865497in}{2.802098in}}%
\pgfpathcurveto{\pgfqpoint{3.861590in}{2.806005in}}{\pgfqpoint{3.856290in}{2.808200in}}{\pgfqpoint{3.850765in}{2.808200in}}%
\pgfpathcurveto{\pgfqpoint{3.845240in}{2.808200in}}{\pgfqpoint{3.839941in}{2.806005in}}{\pgfqpoint{3.836034in}{2.802098in}}%
\pgfpathcurveto{\pgfqpoint{3.832127in}{2.798192in}}{\pgfqpoint{3.829932in}{2.792892in}}{\pgfqpoint{3.829932in}{2.787367in}}%
\pgfpathcurveto{\pgfqpoint{3.829932in}{2.781842in}}{\pgfqpoint{3.832127in}{2.776542in}}{\pgfqpoint{3.836034in}{2.772636in}}%
\pgfpathcurveto{\pgfqpoint{3.839941in}{2.768729in}}{\pgfqpoint{3.845240in}{2.766534in}}{\pgfqpoint{3.850765in}{2.766534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861876in}{2.766789in}}%
\pgfpathcurveto{\pgfqpoint{3.867401in}{2.766789in}}{\pgfqpoint{3.872701in}{2.768984in}}{\pgfqpoint{3.876608in}{2.772890in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.776797in}}{\pgfqpoint{3.882710in}{2.782097in}}{\pgfqpoint{3.882710in}{2.787622in}}%
\pgfpathcurveto{\pgfqpoint{3.882710in}{2.793147in}}{\pgfqpoint{3.880514in}{2.798446in}}{\pgfqpoint{3.876608in}{2.802353in}}%
\pgfpathcurveto{\pgfqpoint{3.872701in}{2.806260in}}{\pgfqpoint{3.867401in}{2.808455in}}{\pgfqpoint{3.861876in}{2.808455in}}%
\pgfpathcurveto{\pgfqpoint{3.856351in}{2.808455in}}{\pgfqpoint{3.851052in}{2.806260in}}{\pgfqpoint{3.847145in}{2.802353in}}%
\pgfpathcurveto{\pgfqpoint{3.843238in}{2.798446in}}{\pgfqpoint{3.841043in}{2.793147in}}{\pgfqpoint{3.841043in}{2.787622in}}%
\pgfpathcurveto{\pgfqpoint{3.841043in}{2.782097in}}{\pgfqpoint{3.843238in}{2.776797in}}{\pgfqpoint{3.847145in}{2.772890in}}%
\pgfpathcurveto{\pgfqpoint{3.851052in}{2.768984in}}{\pgfqpoint{3.856351in}{2.766789in}}{\pgfqpoint{3.861876in}{2.766789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846978in}{2.766825in}}%
\pgfpathcurveto{\pgfqpoint{3.852503in}{2.766825in}}{\pgfqpoint{3.857802in}{2.769021in}}{\pgfqpoint{3.861709in}{2.772927in}}%
\pgfpathcurveto{\pgfqpoint{3.865616in}{2.776834in}}{\pgfqpoint{3.867811in}{2.782134in}}{\pgfqpoint{3.867811in}{2.787659in}}%
\pgfpathcurveto{\pgfqpoint{3.867811in}{2.793184in}}{\pgfqpoint{3.865616in}{2.798483in}}{\pgfqpoint{3.861709in}{2.802390in}}%
\pgfpathcurveto{\pgfqpoint{3.857802in}{2.806297in}}{\pgfqpoint{3.852503in}{2.808492in}}{\pgfqpoint{3.846978in}{2.808492in}}%
\pgfpathcurveto{\pgfqpoint{3.841453in}{2.808492in}}{\pgfqpoint{3.836153in}{2.806297in}}{\pgfqpoint{3.832246in}{2.802390in}}%
\pgfpathcurveto{\pgfqpoint{3.828339in}{2.798483in}}{\pgfqpoint{3.826144in}{2.793184in}}{\pgfqpoint{3.826144in}{2.787659in}}%
\pgfpathcurveto{\pgfqpoint{3.826144in}{2.782134in}}{\pgfqpoint{3.828339in}{2.776834in}}{\pgfqpoint{3.832246in}{2.772927in}}%
\pgfpathcurveto{\pgfqpoint{3.836153in}{2.769021in}}{\pgfqpoint{3.841453in}{2.766825in}}{\pgfqpoint{3.846978in}{2.766825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847401in}{2.766890in}}%
\pgfpathcurveto{\pgfqpoint{3.852926in}{2.766890in}}{\pgfqpoint{3.858226in}{2.769086in}}{\pgfqpoint{3.862133in}{2.772992in}}%
\pgfpathcurveto{\pgfqpoint{3.866039in}{2.776899in}}{\pgfqpoint{3.868235in}{2.782199in}}{\pgfqpoint{3.868235in}{2.787724in}}%
\pgfpathcurveto{\pgfqpoint{3.868235in}{2.793249in}}{\pgfqpoint{3.866039in}{2.798548in}}{\pgfqpoint{3.862133in}{2.802455in}}%
\pgfpathcurveto{\pgfqpoint{3.858226in}{2.806362in}}{\pgfqpoint{3.852926in}{2.808557in}}{\pgfqpoint{3.847401in}{2.808557in}}%
\pgfpathcurveto{\pgfqpoint{3.841876in}{2.808557in}}{\pgfqpoint{3.836577in}{2.806362in}}{\pgfqpoint{3.832670in}{2.802455in}}%
\pgfpathcurveto{\pgfqpoint{3.828763in}{2.798548in}}{\pgfqpoint{3.826568in}{2.793249in}}{\pgfqpoint{3.826568in}{2.787724in}}%
\pgfpathcurveto{\pgfqpoint{3.826568in}{2.782199in}}{\pgfqpoint{3.828763in}{2.776899in}}{\pgfqpoint{3.832670in}{2.772992in}}%
\pgfpathcurveto{\pgfqpoint{3.836577in}{2.769086in}}{\pgfqpoint{3.841876in}{2.766890in}}{\pgfqpoint{3.847401in}{2.766890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829879in}{2.766973in}}%
\pgfpathcurveto{\pgfqpoint{3.835404in}{2.766973in}}{\pgfqpoint{3.840703in}{2.769168in}}{\pgfqpoint{3.844610in}{2.773075in}}%
\pgfpathcurveto{\pgfqpoint{3.848517in}{2.776982in}}{\pgfqpoint{3.850712in}{2.782282in}}{\pgfqpoint{3.850712in}{2.787807in}}%
\pgfpathcurveto{\pgfqpoint{3.850712in}{2.793332in}}{\pgfqpoint{3.848517in}{2.798631in}}{\pgfqpoint{3.844610in}{2.802538in}}%
\pgfpathcurveto{\pgfqpoint{3.840703in}{2.806445in}}{\pgfqpoint{3.835404in}{2.808640in}}{\pgfqpoint{3.829879in}{2.808640in}}%
\pgfpathcurveto{\pgfqpoint{3.824354in}{2.808640in}}{\pgfqpoint{3.819054in}{2.806445in}}{\pgfqpoint{3.815147in}{2.802538in}}%
\pgfpathcurveto{\pgfqpoint{3.811240in}{2.798631in}}{\pgfqpoint{3.809045in}{2.793332in}}{\pgfqpoint{3.809045in}{2.787807in}}%
\pgfpathcurveto{\pgfqpoint{3.809045in}{2.782282in}}{\pgfqpoint{3.811240in}{2.776982in}}{\pgfqpoint{3.815147in}{2.773075in}}%
\pgfpathcurveto{\pgfqpoint{3.819054in}{2.769168in}}{\pgfqpoint{3.824354in}{2.766973in}}{\pgfqpoint{3.829879in}{2.766973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854877in}{2.766987in}}%
\pgfpathcurveto{\pgfqpoint{3.860402in}{2.766987in}}{\pgfqpoint{3.865702in}{2.769182in}}{\pgfqpoint{3.869608in}{2.773089in}}%
\pgfpathcurveto{\pgfqpoint{3.873515in}{2.776996in}}{\pgfqpoint{3.875710in}{2.782296in}}{\pgfqpoint{3.875710in}{2.787821in}}%
\pgfpathcurveto{\pgfqpoint{3.875710in}{2.793346in}}{\pgfqpoint{3.873515in}{2.798645in}}{\pgfqpoint{3.869608in}{2.802552in}}%
\pgfpathcurveto{\pgfqpoint{3.865702in}{2.806459in}}{\pgfqpoint{3.860402in}{2.808654in}}{\pgfqpoint{3.854877in}{2.808654in}}%
\pgfpathcurveto{\pgfqpoint{3.849352in}{2.808654in}}{\pgfqpoint{3.844052in}{2.806459in}}{\pgfqpoint{3.840146in}{2.802552in}}%
\pgfpathcurveto{\pgfqpoint{3.836239in}{2.798645in}}{\pgfqpoint{3.834044in}{2.793346in}}{\pgfqpoint{3.834044in}{2.787821in}}%
\pgfpathcurveto{\pgfqpoint{3.834044in}{2.782296in}}{\pgfqpoint{3.836239in}{2.776996in}}{\pgfqpoint{3.840146in}{2.773089in}}%
\pgfpathcurveto{\pgfqpoint{3.844052in}{2.769182in}}{\pgfqpoint{3.849352in}{2.766987in}}{\pgfqpoint{3.854877in}{2.766987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763699in}{2.767010in}}%
\pgfpathcurveto{\pgfqpoint{3.769224in}{2.767010in}}{\pgfqpoint{3.774524in}{2.769205in}}{\pgfqpoint{3.778431in}{2.773112in}}%
\pgfpathcurveto{\pgfqpoint{3.782337in}{2.777019in}}{\pgfqpoint{3.784533in}{2.782319in}}{\pgfqpoint{3.784533in}{2.787844in}}%
\pgfpathcurveto{\pgfqpoint{3.784533in}{2.793369in}}{\pgfqpoint{3.782337in}{2.798668in}}{\pgfqpoint{3.778431in}{2.802575in}}%
\pgfpathcurveto{\pgfqpoint{3.774524in}{2.806482in}}{\pgfqpoint{3.769224in}{2.808677in}}{\pgfqpoint{3.763699in}{2.808677in}}%
\pgfpathcurveto{\pgfqpoint{3.758174in}{2.808677in}}{\pgfqpoint{3.752875in}{2.806482in}}{\pgfqpoint{3.748968in}{2.802575in}}%
\pgfpathcurveto{\pgfqpoint{3.745061in}{2.798668in}}{\pgfqpoint{3.742866in}{2.793369in}}{\pgfqpoint{3.742866in}{2.787844in}}%
\pgfpathcurveto{\pgfqpoint{3.742866in}{2.782319in}}{\pgfqpoint{3.745061in}{2.777019in}}{\pgfqpoint{3.748968in}{2.773112in}}%
\pgfpathcurveto{\pgfqpoint{3.752875in}{2.769205in}}{\pgfqpoint{3.758174in}{2.767010in}}{\pgfqpoint{3.763699in}{2.767010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856633in}{2.767539in}}%
\pgfpathcurveto{\pgfqpoint{3.862158in}{2.767539in}}{\pgfqpoint{3.867457in}{2.769734in}}{\pgfqpoint{3.871364in}{2.773641in}}%
\pgfpathcurveto{\pgfqpoint{3.875271in}{2.777548in}}{\pgfqpoint{3.877466in}{2.782848in}}{\pgfqpoint{3.877466in}{2.788373in}}%
\pgfpathcurveto{\pgfqpoint{3.877466in}{2.793898in}}{\pgfqpoint{3.875271in}{2.799197in}}{\pgfqpoint{3.871364in}{2.803104in}}%
\pgfpathcurveto{\pgfqpoint{3.867457in}{2.807011in}}{\pgfqpoint{3.862158in}{2.809206in}}{\pgfqpoint{3.856633in}{2.809206in}}%
\pgfpathcurveto{\pgfqpoint{3.851108in}{2.809206in}}{\pgfqpoint{3.845808in}{2.807011in}}{\pgfqpoint{3.841901in}{2.803104in}}%
\pgfpathcurveto{\pgfqpoint{3.837995in}{2.799197in}}{\pgfqpoint{3.835799in}{2.793898in}}{\pgfqpoint{3.835799in}{2.788373in}}%
\pgfpathcurveto{\pgfqpoint{3.835799in}{2.782848in}}{\pgfqpoint{3.837995in}{2.777548in}}{\pgfqpoint{3.841901in}{2.773641in}}%
\pgfpathcurveto{\pgfqpoint{3.845808in}{2.769734in}}{\pgfqpoint{3.851108in}{2.767539in}}{\pgfqpoint{3.856633in}{2.767539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816553in}{2.768061in}}%
\pgfpathcurveto{\pgfqpoint{3.822078in}{2.768061in}}{\pgfqpoint{3.827377in}{2.770256in}}{\pgfqpoint{3.831284in}{2.774162in}}%
\pgfpathcurveto{\pgfqpoint{3.835191in}{2.778069in}}{\pgfqpoint{3.837386in}{2.783369in}}{\pgfqpoint{3.837386in}{2.788894in}}%
\pgfpathcurveto{\pgfqpoint{3.837386in}{2.794419in}}{\pgfqpoint{3.835191in}{2.799718in}}{\pgfqpoint{3.831284in}{2.803625in}}%
\pgfpathcurveto{\pgfqpoint{3.827377in}{2.807532in}}{\pgfqpoint{3.822078in}{2.809727in}}{\pgfqpoint{3.816553in}{2.809727in}}%
\pgfpathcurveto{\pgfqpoint{3.811028in}{2.809727in}}{\pgfqpoint{3.805728in}{2.807532in}}{\pgfqpoint{3.801821in}{2.803625in}}%
\pgfpathcurveto{\pgfqpoint{3.797914in}{2.799718in}}{\pgfqpoint{3.795719in}{2.794419in}}{\pgfqpoint{3.795719in}{2.788894in}}%
\pgfpathcurveto{\pgfqpoint{3.795719in}{2.783369in}}{\pgfqpoint{3.797914in}{2.778069in}}{\pgfqpoint{3.801821in}{2.774162in}}%
\pgfpathcurveto{\pgfqpoint{3.805728in}{2.770256in}}{\pgfqpoint{3.811028in}{2.768061in}}{\pgfqpoint{3.816553in}{2.768061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857066in}{2.768120in}}%
\pgfpathcurveto{\pgfqpoint{3.862591in}{2.768120in}}{\pgfqpoint{3.867891in}{2.770316in}}{\pgfqpoint{3.871798in}{2.774222in}}%
\pgfpathcurveto{\pgfqpoint{3.875705in}{2.778129in}}{\pgfqpoint{3.877900in}{2.783429in}}{\pgfqpoint{3.877900in}{2.788954in}}%
\pgfpathcurveto{\pgfqpoint{3.877900in}{2.794479in}}{\pgfqpoint{3.875705in}{2.799778in}}{\pgfqpoint{3.871798in}{2.803685in}}%
\pgfpathcurveto{\pgfqpoint{3.867891in}{2.807592in}}{\pgfqpoint{3.862591in}{2.809787in}}{\pgfqpoint{3.857066in}{2.809787in}}%
\pgfpathcurveto{\pgfqpoint{3.851541in}{2.809787in}}{\pgfqpoint{3.846242in}{2.807592in}}{\pgfqpoint{3.842335in}{2.803685in}}%
\pgfpathcurveto{\pgfqpoint{3.838428in}{2.799778in}}{\pgfqpoint{3.836233in}{2.794479in}}{\pgfqpoint{3.836233in}{2.788954in}}%
\pgfpathcurveto{\pgfqpoint{3.836233in}{2.783429in}}{\pgfqpoint{3.838428in}{2.778129in}}{\pgfqpoint{3.842335in}{2.774222in}}%
\pgfpathcurveto{\pgfqpoint{3.846242in}{2.770316in}}{\pgfqpoint{3.851541in}{2.768120in}}{\pgfqpoint{3.857066in}{2.768120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805029in}{2.768300in}}%
\pgfpathcurveto{\pgfqpoint{3.810554in}{2.768300in}}{\pgfqpoint{3.815854in}{2.770495in}}{\pgfqpoint{3.819761in}{2.774402in}}%
\pgfpathcurveto{\pgfqpoint{3.823667in}{2.778309in}}{\pgfqpoint{3.825862in}{2.783608in}}{\pgfqpoint{3.825862in}{2.789134in}}%
\pgfpathcurveto{\pgfqpoint{3.825862in}{2.794659in}}{\pgfqpoint{3.823667in}{2.799958in}}{\pgfqpoint{3.819761in}{2.803865in}}%
\pgfpathcurveto{\pgfqpoint{3.815854in}{2.807772in}}{\pgfqpoint{3.810554in}{2.809967in}}{\pgfqpoint{3.805029in}{2.809967in}}%
\pgfpathcurveto{\pgfqpoint{3.799504in}{2.809967in}}{\pgfqpoint{3.794205in}{2.807772in}}{\pgfqpoint{3.790298in}{2.803865in}}%
\pgfpathcurveto{\pgfqpoint{3.786391in}{2.799958in}}{\pgfqpoint{3.784196in}{2.794659in}}{\pgfqpoint{3.784196in}{2.789134in}}%
\pgfpathcurveto{\pgfqpoint{3.784196in}{2.783608in}}{\pgfqpoint{3.786391in}{2.778309in}}{\pgfqpoint{3.790298in}{2.774402in}}%
\pgfpathcurveto{\pgfqpoint{3.794205in}{2.770495in}}{\pgfqpoint{3.799504in}{2.768300in}}{\pgfqpoint{3.805029in}{2.768300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850236in}{2.768386in}}%
\pgfpathcurveto{\pgfqpoint{3.855761in}{2.768386in}}{\pgfqpoint{3.861061in}{2.770581in}}{\pgfqpoint{3.864967in}{2.774488in}}%
\pgfpathcurveto{\pgfqpoint{3.868874in}{2.778394in}}{\pgfqpoint{3.871069in}{2.783694in}}{\pgfqpoint{3.871069in}{2.789219in}}%
\pgfpathcurveto{\pgfqpoint{3.871069in}{2.794744in}}{\pgfqpoint{3.868874in}{2.800043in}}{\pgfqpoint{3.864967in}{2.803950in}}%
\pgfpathcurveto{\pgfqpoint{3.861061in}{2.807857in}}{\pgfqpoint{3.855761in}{2.810052in}}{\pgfqpoint{3.850236in}{2.810052in}}%
\pgfpathcurveto{\pgfqpoint{3.844711in}{2.810052in}}{\pgfqpoint{3.839411in}{2.807857in}}{\pgfqpoint{3.835505in}{2.803950in}}%
\pgfpathcurveto{\pgfqpoint{3.831598in}{2.800043in}}{\pgfqpoint{3.829403in}{2.794744in}}{\pgfqpoint{3.829403in}{2.789219in}}%
\pgfpathcurveto{\pgfqpoint{3.829403in}{2.783694in}}{\pgfqpoint{3.831598in}{2.778394in}}{\pgfqpoint{3.835505in}{2.774488in}}%
\pgfpathcurveto{\pgfqpoint{3.839411in}{2.770581in}}{\pgfqpoint{3.844711in}{2.768386in}}{\pgfqpoint{3.850236in}{2.768386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849074in}{2.768712in}}%
\pgfpathcurveto{\pgfqpoint{3.854599in}{2.768712in}}{\pgfqpoint{3.859899in}{2.770907in}}{\pgfqpoint{3.863806in}{2.774814in}}%
\pgfpathcurveto{\pgfqpoint{3.867713in}{2.778721in}}{\pgfqpoint{3.869908in}{2.784020in}}{\pgfqpoint{3.869908in}{2.789545in}}%
\pgfpathcurveto{\pgfqpoint{3.869908in}{2.795070in}}{\pgfqpoint{3.867713in}{2.800370in}}{\pgfqpoint{3.863806in}{2.804277in}}%
\pgfpathcurveto{\pgfqpoint{3.859899in}{2.808183in}}{\pgfqpoint{3.854599in}{2.810379in}}{\pgfqpoint{3.849074in}{2.810379in}}%
\pgfpathcurveto{\pgfqpoint{3.843549in}{2.810379in}}{\pgfqpoint{3.838250in}{2.808183in}}{\pgfqpoint{3.834343in}{2.804277in}}%
\pgfpathcurveto{\pgfqpoint{3.830436in}{2.800370in}}{\pgfqpoint{3.828241in}{2.795070in}}{\pgfqpoint{3.828241in}{2.789545in}}%
\pgfpathcurveto{\pgfqpoint{3.828241in}{2.784020in}}{\pgfqpoint{3.830436in}{2.778721in}}{\pgfqpoint{3.834343in}{2.774814in}}%
\pgfpathcurveto{\pgfqpoint{3.838250in}{2.770907in}}{\pgfqpoint{3.843549in}{2.768712in}}{\pgfqpoint{3.849074in}{2.768712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854206in}{2.768827in}}%
\pgfpathcurveto{\pgfqpoint{3.859731in}{2.768827in}}{\pgfqpoint{3.865030in}{2.771022in}}{\pgfqpoint{3.868937in}{2.774929in}}%
\pgfpathcurveto{\pgfqpoint{3.872844in}{2.778835in}}{\pgfqpoint{3.875039in}{2.784135in}}{\pgfqpoint{3.875039in}{2.789660in}}%
\pgfpathcurveto{\pgfqpoint{3.875039in}{2.795185in}}{\pgfqpoint{3.872844in}{2.800484in}}{\pgfqpoint{3.868937in}{2.804391in}}%
\pgfpathcurveto{\pgfqpoint{3.865030in}{2.808298in}}{\pgfqpoint{3.859731in}{2.810493in}}{\pgfqpoint{3.854206in}{2.810493in}}%
\pgfpathcurveto{\pgfqpoint{3.848681in}{2.810493in}}{\pgfqpoint{3.843381in}{2.808298in}}{\pgfqpoint{3.839474in}{2.804391in}}%
\pgfpathcurveto{\pgfqpoint{3.835568in}{2.800484in}}{\pgfqpoint{3.833373in}{2.795185in}}{\pgfqpoint{3.833373in}{2.789660in}}%
\pgfpathcurveto{\pgfqpoint{3.833373in}{2.784135in}}{\pgfqpoint{3.835568in}{2.778835in}}{\pgfqpoint{3.839474in}{2.774929in}}%
\pgfpathcurveto{\pgfqpoint{3.843381in}{2.771022in}}{\pgfqpoint{3.848681in}{2.768827in}}{\pgfqpoint{3.854206in}{2.768827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831746in}{2.768848in}}%
\pgfpathcurveto{\pgfqpoint{3.837271in}{2.768848in}}{\pgfqpoint{3.842571in}{2.771043in}}{\pgfqpoint{3.846478in}{2.774950in}}%
\pgfpathcurveto{\pgfqpoint{3.850384in}{2.778857in}}{\pgfqpoint{3.852579in}{2.784157in}}{\pgfqpoint{3.852579in}{2.789682in}}%
\pgfpathcurveto{\pgfqpoint{3.852579in}{2.795207in}}{\pgfqpoint{3.850384in}{2.800506in}}{\pgfqpoint{3.846478in}{2.804413in}}%
\pgfpathcurveto{\pgfqpoint{3.842571in}{2.808320in}}{\pgfqpoint{3.837271in}{2.810515in}}{\pgfqpoint{3.831746in}{2.810515in}}%
\pgfpathcurveto{\pgfqpoint{3.826221in}{2.810515in}}{\pgfqpoint{3.820922in}{2.808320in}}{\pgfqpoint{3.817015in}{2.804413in}}%
\pgfpathcurveto{\pgfqpoint{3.813108in}{2.800506in}}{\pgfqpoint{3.810913in}{2.795207in}}{\pgfqpoint{3.810913in}{2.789682in}}%
\pgfpathcurveto{\pgfqpoint{3.810913in}{2.784157in}}{\pgfqpoint{3.813108in}{2.778857in}}{\pgfqpoint{3.817015in}{2.774950in}}%
\pgfpathcurveto{\pgfqpoint{3.820922in}{2.771043in}}{\pgfqpoint{3.826221in}{2.768848in}}{\pgfqpoint{3.831746in}{2.768848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844157in}{2.768871in}}%
\pgfpathcurveto{\pgfqpoint{3.849682in}{2.768871in}}{\pgfqpoint{3.854981in}{2.771066in}}{\pgfqpoint{3.858888in}{2.774973in}}%
\pgfpathcurveto{\pgfqpoint{3.862795in}{2.778880in}}{\pgfqpoint{3.864990in}{2.784179in}}{\pgfqpoint{3.864990in}{2.789705in}}%
\pgfpathcurveto{\pgfqpoint{3.864990in}{2.795230in}}{\pgfqpoint{3.862795in}{2.800529in}}{\pgfqpoint{3.858888in}{2.804436in}}%
\pgfpathcurveto{\pgfqpoint{3.854981in}{2.808343in}}{\pgfqpoint{3.849682in}{2.810538in}}{\pgfqpoint{3.844157in}{2.810538in}}%
\pgfpathcurveto{\pgfqpoint{3.838632in}{2.810538in}}{\pgfqpoint{3.833332in}{2.808343in}}{\pgfqpoint{3.829425in}{2.804436in}}%
\pgfpathcurveto{\pgfqpoint{3.825518in}{2.800529in}}{\pgfqpoint{3.823323in}{2.795230in}}{\pgfqpoint{3.823323in}{2.789705in}}%
\pgfpathcurveto{\pgfqpoint{3.823323in}{2.784179in}}{\pgfqpoint{3.825518in}{2.778880in}}{\pgfqpoint{3.829425in}{2.774973in}}%
\pgfpathcurveto{\pgfqpoint{3.833332in}{2.771066in}}{\pgfqpoint{3.838632in}{2.768871in}}{\pgfqpoint{3.844157in}{2.768871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861806in}{2.769187in}}%
\pgfpathcurveto{\pgfqpoint{3.867331in}{2.769187in}}{\pgfqpoint{3.872630in}{2.771382in}}{\pgfqpoint{3.876537in}{2.775289in}}%
\pgfpathcurveto{\pgfqpoint{3.880444in}{2.779196in}}{\pgfqpoint{3.882639in}{2.784496in}}{\pgfqpoint{3.882639in}{2.790021in}}%
\pgfpathcurveto{\pgfqpoint{3.882639in}{2.795546in}}{\pgfqpoint{3.880444in}{2.800845in}}{\pgfqpoint{3.876537in}{2.804752in}}%
\pgfpathcurveto{\pgfqpoint{3.872630in}{2.808659in}}{\pgfqpoint{3.867331in}{2.810854in}}{\pgfqpoint{3.861806in}{2.810854in}}%
\pgfpathcurveto{\pgfqpoint{3.856281in}{2.810854in}}{\pgfqpoint{3.850981in}{2.808659in}}{\pgfqpoint{3.847074in}{2.804752in}}%
\pgfpathcurveto{\pgfqpoint{3.843167in}{2.800845in}}{\pgfqpoint{3.840972in}{2.795546in}}{\pgfqpoint{3.840972in}{2.790021in}}%
\pgfpathcurveto{\pgfqpoint{3.840972in}{2.784496in}}{\pgfqpoint{3.843167in}{2.779196in}}{\pgfqpoint{3.847074in}{2.775289in}}%
\pgfpathcurveto{\pgfqpoint{3.850981in}{2.771382in}}{\pgfqpoint{3.856281in}{2.769187in}}{\pgfqpoint{3.861806in}{2.769187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861596in}{2.769433in}}%
\pgfpathcurveto{\pgfqpoint{3.867121in}{2.769433in}}{\pgfqpoint{3.872420in}{2.771628in}}{\pgfqpoint{3.876327in}{2.775535in}}%
\pgfpathcurveto{\pgfqpoint{3.880234in}{2.779442in}}{\pgfqpoint{3.882429in}{2.784742in}}{\pgfqpoint{3.882429in}{2.790267in}}%
\pgfpathcurveto{\pgfqpoint{3.882429in}{2.795792in}}{\pgfqpoint{3.880234in}{2.801091in}}{\pgfqpoint{3.876327in}{2.804998in}}%
\pgfpathcurveto{\pgfqpoint{3.872420in}{2.808905in}}{\pgfqpoint{3.867121in}{2.811100in}}{\pgfqpoint{3.861596in}{2.811100in}}%
\pgfpathcurveto{\pgfqpoint{3.856071in}{2.811100in}}{\pgfqpoint{3.850771in}{2.808905in}}{\pgfqpoint{3.846864in}{2.804998in}}%
\pgfpathcurveto{\pgfqpoint{3.842957in}{2.801091in}}{\pgfqpoint{3.840762in}{2.795792in}}{\pgfqpoint{3.840762in}{2.790267in}}%
\pgfpathcurveto{\pgfqpoint{3.840762in}{2.784742in}}{\pgfqpoint{3.842957in}{2.779442in}}{\pgfqpoint{3.846864in}{2.775535in}}%
\pgfpathcurveto{\pgfqpoint{3.850771in}{2.771628in}}{\pgfqpoint{3.856071in}{2.769433in}}{\pgfqpoint{3.861596in}{2.769433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564517in}{2.769665in}}%
\pgfpathcurveto{\pgfqpoint{3.570042in}{2.769665in}}{\pgfqpoint{3.575341in}{2.771860in}}{\pgfqpoint{3.579248in}{2.775767in}}%
\pgfpathcurveto{\pgfqpoint{3.583155in}{2.779674in}}{\pgfqpoint{3.585350in}{2.784974in}}{\pgfqpoint{3.585350in}{2.790499in}}%
\pgfpathcurveto{\pgfqpoint{3.585350in}{2.796024in}}{\pgfqpoint{3.583155in}{2.801323in}}{\pgfqpoint{3.579248in}{2.805230in}}%
\pgfpathcurveto{\pgfqpoint{3.575341in}{2.809137in}}{\pgfqpoint{3.570042in}{2.811332in}}{\pgfqpoint{3.564517in}{2.811332in}}%
\pgfpathcurveto{\pgfqpoint{3.558991in}{2.811332in}}{\pgfqpoint{3.553692in}{2.809137in}}{\pgfqpoint{3.549785in}{2.805230in}}%
\pgfpathcurveto{\pgfqpoint{3.545878in}{2.801323in}}{\pgfqpoint{3.543683in}{2.796024in}}{\pgfqpoint{3.543683in}{2.790499in}}%
\pgfpathcurveto{\pgfqpoint{3.543683in}{2.784974in}}{\pgfqpoint{3.545878in}{2.779674in}}{\pgfqpoint{3.549785in}{2.775767in}}%
\pgfpathcurveto{\pgfqpoint{3.553692in}{2.771860in}}{\pgfqpoint{3.558991in}{2.769665in}}{\pgfqpoint{3.564517in}{2.769665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857470in}{2.769782in}}%
\pgfpathcurveto{\pgfqpoint{3.862995in}{2.769782in}}{\pgfqpoint{3.868294in}{2.771978in}}{\pgfqpoint{3.872201in}{2.775884in}}%
\pgfpathcurveto{\pgfqpoint{3.876108in}{2.779791in}}{\pgfqpoint{3.878303in}{2.785091in}}{\pgfqpoint{3.878303in}{2.790616in}}%
\pgfpathcurveto{\pgfqpoint{3.878303in}{2.796141in}}{\pgfqpoint{3.876108in}{2.801440in}}{\pgfqpoint{3.872201in}{2.805347in}}%
\pgfpathcurveto{\pgfqpoint{3.868294in}{2.809254in}}{\pgfqpoint{3.862995in}{2.811449in}}{\pgfqpoint{3.857470in}{2.811449in}}%
\pgfpathcurveto{\pgfqpoint{3.851945in}{2.811449in}}{\pgfqpoint{3.846645in}{2.809254in}}{\pgfqpoint{3.842738in}{2.805347in}}%
\pgfpathcurveto{\pgfqpoint{3.838832in}{2.801440in}}{\pgfqpoint{3.836636in}{2.796141in}}{\pgfqpoint{3.836636in}{2.790616in}}%
\pgfpathcurveto{\pgfqpoint{3.836636in}{2.785091in}}{\pgfqpoint{3.838832in}{2.779791in}}{\pgfqpoint{3.842738in}{2.775884in}}%
\pgfpathcurveto{\pgfqpoint{3.846645in}{2.771978in}}{\pgfqpoint{3.851945in}{2.769782in}}{\pgfqpoint{3.857470in}{2.769782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858622in}{2.770151in}}%
\pgfpathcurveto{\pgfqpoint{3.864148in}{2.770151in}}{\pgfqpoint{3.869447in}{2.772346in}}{\pgfqpoint{3.873354in}{2.776253in}}%
\pgfpathcurveto{\pgfqpoint{3.877261in}{2.780160in}}{\pgfqpoint{3.879456in}{2.785459in}}{\pgfqpoint{3.879456in}{2.790984in}}%
\pgfpathcurveto{\pgfqpoint{3.879456in}{2.796509in}}{\pgfqpoint{3.877261in}{2.801809in}}{\pgfqpoint{3.873354in}{2.805716in}}%
\pgfpathcurveto{\pgfqpoint{3.869447in}{2.809622in}}{\pgfqpoint{3.864148in}{2.811818in}}{\pgfqpoint{3.858622in}{2.811818in}}%
\pgfpathcurveto{\pgfqpoint{3.853097in}{2.811818in}}{\pgfqpoint{3.847798in}{2.809622in}}{\pgfqpoint{3.843891in}{2.805716in}}%
\pgfpathcurveto{\pgfqpoint{3.839984in}{2.801809in}}{\pgfqpoint{3.837789in}{2.796509in}}{\pgfqpoint{3.837789in}{2.790984in}}%
\pgfpathcurveto{\pgfqpoint{3.837789in}{2.785459in}}{\pgfqpoint{3.839984in}{2.780160in}}{\pgfqpoint{3.843891in}{2.776253in}}%
\pgfpathcurveto{\pgfqpoint{3.847798in}{2.772346in}}{\pgfqpoint{3.853097in}{2.770151in}}{\pgfqpoint{3.858622in}{2.770151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861592in}{2.770789in}}%
\pgfpathcurveto{\pgfqpoint{3.867117in}{2.770789in}}{\pgfqpoint{3.872417in}{2.772985in}}{\pgfqpoint{3.876323in}{2.776891in}}%
\pgfpathcurveto{\pgfqpoint{3.880230in}{2.780798in}}{\pgfqpoint{3.882425in}{2.786098in}}{\pgfqpoint{3.882425in}{2.791623in}}%
\pgfpathcurveto{\pgfqpoint{3.882425in}{2.797148in}}{\pgfqpoint{3.880230in}{2.802447in}}{\pgfqpoint{3.876323in}{2.806354in}}%
\pgfpathcurveto{\pgfqpoint{3.872417in}{2.810261in}}{\pgfqpoint{3.867117in}{2.812456in}}{\pgfqpoint{3.861592in}{2.812456in}}%
\pgfpathcurveto{\pgfqpoint{3.856067in}{2.812456in}}{\pgfqpoint{3.850767in}{2.810261in}}{\pgfqpoint{3.846861in}{2.806354in}}%
\pgfpathcurveto{\pgfqpoint{3.842954in}{2.802447in}}{\pgfqpoint{3.840759in}{2.797148in}}{\pgfqpoint{3.840759in}{2.791623in}}%
\pgfpathcurveto{\pgfqpoint{3.840759in}{2.786098in}}{\pgfqpoint{3.842954in}{2.780798in}}{\pgfqpoint{3.846861in}{2.776891in}}%
\pgfpathcurveto{\pgfqpoint{3.850767in}{2.772985in}}{\pgfqpoint{3.856067in}{2.770789in}}{\pgfqpoint{3.861592in}{2.770789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861489in}{2.771056in}}%
\pgfpathcurveto{\pgfqpoint{3.867014in}{2.771056in}}{\pgfqpoint{3.872313in}{2.773251in}}{\pgfqpoint{3.876220in}{2.777158in}}%
\pgfpathcurveto{\pgfqpoint{3.880127in}{2.781065in}}{\pgfqpoint{3.882322in}{2.786364in}}{\pgfqpoint{3.882322in}{2.791889in}}%
\pgfpathcurveto{\pgfqpoint{3.882322in}{2.797414in}}{\pgfqpoint{3.880127in}{2.802714in}}{\pgfqpoint{3.876220in}{2.806621in}}%
\pgfpathcurveto{\pgfqpoint{3.872313in}{2.810527in}}{\pgfqpoint{3.867014in}{2.812722in}}{\pgfqpoint{3.861489in}{2.812722in}}%
\pgfpathcurveto{\pgfqpoint{3.855963in}{2.812722in}}{\pgfqpoint{3.850664in}{2.810527in}}{\pgfqpoint{3.846757in}{2.806621in}}%
\pgfpathcurveto{\pgfqpoint{3.842850in}{2.802714in}}{\pgfqpoint{3.840655in}{2.797414in}}{\pgfqpoint{3.840655in}{2.791889in}}%
\pgfpathcurveto{\pgfqpoint{3.840655in}{2.786364in}}{\pgfqpoint{3.842850in}{2.781065in}}{\pgfqpoint{3.846757in}{2.777158in}}%
\pgfpathcurveto{\pgfqpoint{3.850664in}{2.773251in}}{\pgfqpoint{3.855963in}{2.771056in}}{\pgfqpoint{3.861489in}{2.771056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860296in}{2.771443in}}%
\pgfpathcurveto{\pgfqpoint{3.865821in}{2.771443in}}{\pgfqpoint{3.871120in}{2.773638in}}{\pgfqpoint{3.875027in}{2.777545in}}%
\pgfpathcurveto{\pgfqpoint{3.878934in}{2.781452in}}{\pgfqpoint{3.881129in}{2.786752in}}{\pgfqpoint{3.881129in}{2.792277in}}%
\pgfpathcurveto{\pgfqpoint{3.881129in}{2.797802in}}{\pgfqpoint{3.878934in}{2.803101in}}{\pgfqpoint{3.875027in}{2.807008in}}%
\pgfpathcurveto{\pgfqpoint{3.871120in}{2.810915in}}{\pgfqpoint{3.865821in}{2.813110in}}{\pgfqpoint{3.860296in}{2.813110in}}%
\pgfpathcurveto{\pgfqpoint{3.854771in}{2.813110in}}{\pgfqpoint{3.849471in}{2.810915in}}{\pgfqpoint{3.845564in}{2.807008in}}%
\pgfpathcurveto{\pgfqpoint{3.841657in}{2.803101in}}{\pgfqpoint{3.839462in}{2.797802in}}{\pgfqpoint{3.839462in}{2.792277in}}%
\pgfpathcurveto{\pgfqpoint{3.839462in}{2.786752in}}{\pgfqpoint{3.841657in}{2.781452in}}{\pgfqpoint{3.845564in}{2.777545in}}%
\pgfpathcurveto{\pgfqpoint{3.849471in}{2.773638in}}{\pgfqpoint{3.854771in}{2.771443in}}{\pgfqpoint{3.860296in}{2.771443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804684in}{2.772412in}}%
\pgfpathcurveto{\pgfqpoint{3.810209in}{2.772412in}}{\pgfqpoint{3.815509in}{2.774607in}}{\pgfqpoint{3.819416in}{2.778514in}}%
\pgfpathcurveto{\pgfqpoint{3.823322in}{2.782421in}}{\pgfqpoint{3.825518in}{2.787720in}}{\pgfqpoint{3.825518in}{2.793245in}}%
\pgfpathcurveto{\pgfqpoint{3.825518in}{2.798770in}}{\pgfqpoint{3.823322in}{2.804070in}}{\pgfqpoint{3.819416in}{2.807977in}}%
\pgfpathcurveto{\pgfqpoint{3.815509in}{2.811883in}}{\pgfqpoint{3.810209in}{2.814079in}}{\pgfqpoint{3.804684in}{2.814079in}}%
\pgfpathcurveto{\pgfqpoint{3.799159in}{2.814079in}}{\pgfqpoint{3.793860in}{2.811883in}}{\pgfqpoint{3.789953in}{2.807977in}}%
\pgfpathcurveto{\pgfqpoint{3.786046in}{2.804070in}}{\pgfqpoint{3.783851in}{2.798770in}}{\pgfqpoint{3.783851in}{2.793245in}}%
\pgfpathcurveto{\pgfqpoint{3.783851in}{2.787720in}}{\pgfqpoint{3.786046in}{2.782421in}}{\pgfqpoint{3.789953in}{2.778514in}}%
\pgfpathcurveto{\pgfqpoint{3.793860in}{2.774607in}}{\pgfqpoint{3.799159in}{2.772412in}}{\pgfqpoint{3.804684in}{2.772412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816241in}{2.772495in}}%
\pgfpathcurveto{\pgfqpoint{3.821766in}{2.772495in}}{\pgfqpoint{3.827066in}{2.774690in}}{\pgfqpoint{3.830973in}{2.778597in}}%
\pgfpathcurveto{\pgfqpoint{3.834879in}{2.782504in}}{\pgfqpoint{3.837074in}{2.787803in}}{\pgfqpoint{3.837074in}{2.793328in}}%
\pgfpathcurveto{\pgfqpoint{3.837074in}{2.798853in}}{\pgfqpoint{3.834879in}{2.804153in}}{\pgfqpoint{3.830973in}{2.808060in}}%
\pgfpathcurveto{\pgfqpoint{3.827066in}{2.811966in}}{\pgfqpoint{3.821766in}{2.814161in}}{\pgfqpoint{3.816241in}{2.814161in}}%
\pgfpathcurveto{\pgfqpoint{3.810716in}{2.814161in}}{\pgfqpoint{3.805417in}{2.811966in}}{\pgfqpoint{3.801510in}{2.808060in}}%
\pgfpathcurveto{\pgfqpoint{3.797603in}{2.804153in}}{\pgfqpoint{3.795408in}{2.798853in}}{\pgfqpoint{3.795408in}{2.793328in}}%
\pgfpathcurveto{\pgfqpoint{3.795408in}{2.787803in}}{\pgfqpoint{3.797603in}{2.782504in}}{\pgfqpoint{3.801510in}{2.778597in}}%
\pgfpathcurveto{\pgfqpoint{3.805417in}{2.774690in}}{\pgfqpoint{3.810716in}{2.772495in}}{\pgfqpoint{3.816241in}{2.772495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854283in}{2.772533in}}%
\pgfpathcurveto{\pgfqpoint{3.859808in}{2.772533in}}{\pgfqpoint{3.865107in}{2.774728in}}{\pgfqpoint{3.869014in}{2.778635in}}%
\pgfpathcurveto{\pgfqpoint{3.872921in}{2.782542in}}{\pgfqpoint{3.875116in}{2.787841in}}{\pgfqpoint{3.875116in}{2.793366in}}%
\pgfpathcurveto{\pgfqpoint{3.875116in}{2.798891in}}{\pgfqpoint{3.872921in}{2.804191in}}{\pgfqpoint{3.869014in}{2.808098in}}%
\pgfpathcurveto{\pgfqpoint{3.865107in}{2.812005in}}{\pgfqpoint{3.859808in}{2.814200in}}{\pgfqpoint{3.854283in}{2.814200in}}%
\pgfpathcurveto{\pgfqpoint{3.848758in}{2.814200in}}{\pgfqpoint{3.843458in}{2.812005in}}{\pgfqpoint{3.839551in}{2.808098in}}%
\pgfpathcurveto{\pgfqpoint{3.835645in}{2.804191in}}{\pgfqpoint{3.833450in}{2.798891in}}{\pgfqpoint{3.833450in}{2.793366in}}%
\pgfpathcurveto{\pgfqpoint{3.833450in}{2.787841in}}{\pgfqpoint{3.835645in}{2.782542in}}{\pgfqpoint{3.839551in}{2.778635in}}%
\pgfpathcurveto{\pgfqpoint{3.843458in}{2.774728in}}{\pgfqpoint{3.848758in}{2.772533in}}{\pgfqpoint{3.854283in}{2.772533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838524in}{2.773265in}}%
\pgfpathcurveto{\pgfqpoint{3.844049in}{2.773265in}}{\pgfqpoint{3.849349in}{2.775460in}}{\pgfqpoint{3.853256in}{2.779367in}}%
\pgfpathcurveto{\pgfqpoint{3.857162in}{2.783273in}}{\pgfqpoint{3.859358in}{2.788573in}}{\pgfqpoint{3.859358in}{2.794098in}}%
\pgfpathcurveto{\pgfqpoint{3.859358in}{2.799623in}}{\pgfqpoint{3.857162in}{2.804923in}}{\pgfqpoint{3.853256in}{2.808829in}}%
\pgfpathcurveto{\pgfqpoint{3.849349in}{2.812736in}}{\pgfqpoint{3.844049in}{2.814931in}}{\pgfqpoint{3.838524in}{2.814931in}}%
\pgfpathcurveto{\pgfqpoint{3.832999in}{2.814931in}}{\pgfqpoint{3.827700in}{2.812736in}}{\pgfqpoint{3.823793in}{2.808829in}}%
\pgfpathcurveto{\pgfqpoint{3.819886in}{2.804923in}}{\pgfqpoint{3.817691in}{2.799623in}}{\pgfqpoint{3.817691in}{2.794098in}}%
\pgfpathcurveto{\pgfqpoint{3.817691in}{2.788573in}}{\pgfqpoint{3.819886in}{2.783273in}}{\pgfqpoint{3.823793in}{2.779367in}}%
\pgfpathcurveto{\pgfqpoint{3.827700in}{2.775460in}}{\pgfqpoint{3.832999in}{2.773265in}}{\pgfqpoint{3.838524in}{2.773265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675246in}{2.773378in}}%
\pgfpathcurveto{\pgfqpoint{3.680771in}{2.773378in}}{\pgfqpoint{3.686071in}{2.775573in}}{\pgfqpoint{3.689977in}{2.779480in}}%
\pgfpathcurveto{\pgfqpoint{3.693884in}{2.783387in}}{\pgfqpoint{3.696079in}{2.788686in}}{\pgfqpoint{3.696079in}{2.794211in}}%
\pgfpathcurveto{\pgfqpoint{3.696079in}{2.799736in}}{\pgfqpoint{3.693884in}{2.805036in}}{\pgfqpoint{3.689977in}{2.808943in}}%
\pgfpathcurveto{\pgfqpoint{3.686071in}{2.812850in}}{\pgfqpoint{3.680771in}{2.815045in}}{\pgfqpoint{3.675246in}{2.815045in}}%
\pgfpathcurveto{\pgfqpoint{3.669721in}{2.815045in}}{\pgfqpoint{3.664421in}{2.812850in}}{\pgfqpoint{3.660515in}{2.808943in}}%
\pgfpathcurveto{\pgfqpoint{3.656608in}{2.805036in}}{\pgfqpoint{3.654413in}{2.799736in}}{\pgfqpoint{3.654413in}{2.794211in}}%
\pgfpathcurveto{\pgfqpoint{3.654413in}{2.788686in}}{\pgfqpoint{3.656608in}{2.783387in}}{\pgfqpoint{3.660515in}{2.779480in}}%
\pgfpathcurveto{\pgfqpoint{3.664421in}{2.775573in}}{\pgfqpoint{3.669721in}{2.773378in}}{\pgfqpoint{3.675246in}{2.773378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830072in}{2.773823in}}%
\pgfpathcurveto{\pgfqpoint{3.835597in}{2.773823in}}{\pgfqpoint{3.840896in}{2.776018in}}{\pgfqpoint{3.844803in}{2.779925in}}%
\pgfpathcurveto{\pgfqpoint{3.848710in}{2.783832in}}{\pgfqpoint{3.850905in}{2.789131in}}{\pgfqpoint{3.850905in}{2.794656in}}%
\pgfpathcurveto{\pgfqpoint{3.850905in}{2.800181in}}{\pgfqpoint{3.848710in}{2.805481in}}{\pgfqpoint{3.844803in}{2.809388in}}%
\pgfpathcurveto{\pgfqpoint{3.840896in}{2.813294in}}{\pgfqpoint{3.835597in}{2.815490in}}{\pgfqpoint{3.830072in}{2.815490in}}%
\pgfpathcurveto{\pgfqpoint{3.824547in}{2.815490in}}{\pgfqpoint{3.819247in}{2.813294in}}{\pgfqpoint{3.815340in}{2.809388in}}%
\pgfpathcurveto{\pgfqpoint{3.811434in}{2.805481in}}{\pgfqpoint{3.809238in}{2.800181in}}{\pgfqpoint{3.809238in}{2.794656in}}%
\pgfpathcurveto{\pgfqpoint{3.809238in}{2.789131in}}{\pgfqpoint{3.811434in}{2.783832in}}{\pgfqpoint{3.815340in}{2.779925in}}%
\pgfpathcurveto{\pgfqpoint{3.819247in}{2.776018in}}{\pgfqpoint{3.824547in}{2.773823in}}{\pgfqpoint{3.830072in}{2.773823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857830in}{2.773871in}}%
\pgfpathcurveto{\pgfqpoint{3.863355in}{2.773871in}}{\pgfqpoint{3.868655in}{2.776066in}}{\pgfqpoint{3.872561in}{2.779973in}}%
\pgfpathcurveto{\pgfqpoint{3.876468in}{2.783880in}}{\pgfqpoint{3.878663in}{2.789180in}}{\pgfqpoint{3.878663in}{2.794705in}}%
\pgfpathcurveto{\pgfqpoint{3.878663in}{2.800230in}}{\pgfqpoint{3.876468in}{2.805529in}}{\pgfqpoint{3.872561in}{2.809436in}}%
\pgfpathcurveto{\pgfqpoint{3.868655in}{2.813343in}}{\pgfqpoint{3.863355in}{2.815538in}}{\pgfqpoint{3.857830in}{2.815538in}}%
\pgfpathcurveto{\pgfqpoint{3.852305in}{2.815538in}}{\pgfqpoint{3.847005in}{2.813343in}}{\pgfqpoint{3.843099in}{2.809436in}}%
\pgfpathcurveto{\pgfqpoint{3.839192in}{2.805529in}}{\pgfqpoint{3.836997in}{2.800230in}}{\pgfqpoint{3.836997in}{2.794705in}}%
\pgfpathcurveto{\pgfqpoint{3.836997in}{2.789180in}}{\pgfqpoint{3.839192in}{2.783880in}}{\pgfqpoint{3.843099in}{2.779973in}}%
\pgfpathcurveto{\pgfqpoint{3.847005in}{2.776066in}}{\pgfqpoint{3.852305in}{2.773871in}}{\pgfqpoint{3.857830in}{2.773871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856241in}{2.774604in}}%
\pgfpathcurveto{\pgfqpoint{3.861766in}{2.774604in}}{\pgfqpoint{3.867065in}{2.776799in}}{\pgfqpoint{3.870972in}{2.780706in}}%
\pgfpathcurveto{\pgfqpoint{3.874879in}{2.784613in}}{\pgfqpoint{3.877074in}{2.789912in}}{\pgfqpoint{3.877074in}{2.795438in}}%
\pgfpathcurveto{\pgfqpoint{3.877074in}{2.800963in}}{\pgfqpoint{3.874879in}{2.806262in}}{\pgfqpoint{3.870972in}{2.810169in}}%
\pgfpathcurveto{\pgfqpoint{3.867065in}{2.814076in}}{\pgfqpoint{3.861766in}{2.816271in}}{\pgfqpoint{3.856241in}{2.816271in}}%
\pgfpathcurveto{\pgfqpoint{3.850716in}{2.816271in}}{\pgfqpoint{3.845416in}{2.814076in}}{\pgfqpoint{3.841509in}{2.810169in}}%
\pgfpathcurveto{\pgfqpoint{3.837603in}{2.806262in}}{\pgfqpoint{3.835407in}{2.800963in}}{\pgfqpoint{3.835407in}{2.795438in}}%
\pgfpathcurveto{\pgfqpoint{3.835407in}{2.789912in}}{\pgfqpoint{3.837603in}{2.784613in}}{\pgfqpoint{3.841509in}{2.780706in}}%
\pgfpathcurveto{\pgfqpoint{3.845416in}{2.776799in}}{\pgfqpoint{3.850716in}{2.774604in}}{\pgfqpoint{3.856241in}{2.774604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973199in}{2.775545in}}%
\pgfpathcurveto{\pgfqpoint{2.978724in}{2.775545in}}{\pgfqpoint{2.984023in}{2.777740in}}{\pgfqpoint{2.987930in}{2.781647in}}%
\pgfpathcurveto{\pgfqpoint{2.991837in}{2.785554in}}{\pgfqpoint{2.994032in}{2.790853in}}{\pgfqpoint{2.994032in}{2.796378in}}%
\pgfpathcurveto{\pgfqpoint{2.994032in}{2.801903in}}{\pgfqpoint{2.991837in}{2.807203in}}{\pgfqpoint{2.987930in}{2.811110in}}%
\pgfpathcurveto{\pgfqpoint{2.984023in}{2.815016in}}{\pgfqpoint{2.978724in}{2.817211in}}{\pgfqpoint{2.973199in}{2.817211in}}%
\pgfpathcurveto{\pgfqpoint{2.967674in}{2.817211in}}{\pgfqpoint{2.962374in}{2.815016in}}{\pgfqpoint{2.958468in}{2.811110in}}%
\pgfpathcurveto{\pgfqpoint{2.954561in}{2.807203in}}{\pgfqpoint{2.952366in}{2.801903in}}{\pgfqpoint{2.952366in}{2.796378in}}%
\pgfpathcurveto{\pgfqpoint{2.952366in}{2.790853in}}{\pgfqpoint{2.954561in}{2.785554in}}{\pgfqpoint{2.958468in}{2.781647in}}%
\pgfpathcurveto{\pgfqpoint{2.962374in}{2.777740in}}{\pgfqpoint{2.967674in}{2.775545in}}{\pgfqpoint{2.973199in}{2.775545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860150in}{2.775876in}}%
\pgfpathcurveto{\pgfqpoint{3.865675in}{2.775876in}}{\pgfqpoint{3.870975in}{2.778071in}}{\pgfqpoint{3.874882in}{2.781978in}}%
\pgfpathcurveto{\pgfqpoint{3.878788in}{2.785885in}}{\pgfqpoint{3.880983in}{2.791184in}}{\pgfqpoint{3.880983in}{2.796710in}}%
\pgfpathcurveto{\pgfqpoint{3.880983in}{2.802235in}}{\pgfqpoint{3.878788in}{2.807534in}}{\pgfqpoint{3.874882in}{2.811441in}}%
\pgfpathcurveto{\pgfqpoint{3.870975in}{2.815348in}}{\pgfqpoint{3.865675in}{2.817543in}}{\pgfqpoint{3.860150in}{2.817543in}}%
\pgfpathcurveto{\pgfqpoint{3.854625in}{2.817543in}}{\pgfqpoint{3.849326in}{2.815348in}}{\pgfqpoint{3.845419in}{2.811441in}}%
\pgfpathcurveto{\pgfqpoint{3.841512in}{2.807534in}}{\pgfqpoint{3.839317in}{2.802235in}}{\pgfqpoint{3.839317in}{2.796710in}}%
\pgfpathcurveto{\pgfqpoint{3.839317in}{2.791184in}}{\pgfqpoint{3.841512in}{2.785885in}}{\pgfqpoint{3.845419in}{2.781978in}}%
\pgfpathcurveto{\pgfqpoint{3.849326in}{2.778071in}}{\pgfqpoint{3.854625in}{2.775876in}}{\pgfqpoint{3.860150in}{2.775876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860062in}{2.776259in}}%
\pgfpathcurveto{\pgfqpoint{3.865587in}{2.776259in}}{\pgfqpoint{3.870886in}{2.778454in}}{\pgfqpoint{3.874793in}{2.782361in}}%
\pgfpathcurveto{\pgfqpoint{3.878700in}{2.786267in}}{\pgfqpoint{3.880895in}{2.791567in}}{\pgfqpoint{3.880895in}{2.797092in}}%
\pgfpathcurveto{\pgfqpoint{3.880895in}{2.802617in}}{\pgfqpoint{3.878700in}{2.807917in}}{\pgfqpoint{3.874793in}{2.811823in}}%
\pgfpathcurveto{\pgfqpoint{3.870886in}{2.815730in}}{\pgfqpoint{3.865587in}{2.817925in}}{\pgfqpoint{3.860062in}{2.817925in}}%
\pgfpathcurveto{\pgfqpoint{3.854537in}{2.817925in}}{\pgfqpoint{3.849237in}{2.815730in}}{\pgfqpoint{3.845330in}{2.811823in}}%
\pgfpathcurveto{\pgfqpoint{3.841424in}{2.807917in}}{\pgfqpoint{3.839228in}{2.802617in}}{\pgfqpoint{3.839228in}{2.797092in}}%
\pgfpathcurveto{\pgfqpoint{3.839228in}{2.791567in}}{\pgfqpoint{3.841424in}{2.786267in}}{\pgfqpoint{3.845330in}{2.782361in}}%
\pgfpathcurveto{\pgfqpoint{3.849237in}{2.778454in}}{\pgfqpoint{3.854537in}{2.776259in}}{\pgfqpoint{3.860062in}{2.776259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849799in}{2.776381in}}%
\pgfpathcurveto{\pgfqpoint{3.855324in}{2.776381in}}{\pgfqpoint{3.860624in}{2.778576in}}{\pgfqpoint{3.864531in}{2.782483in}}%
\pgfpathcurveto{\pgfqpoint{3.868437in}{2.786390in}}{\pgfqpoint{3.870633in}{2.791689in}}{\pgfqpoint{3.870633in}{2.797214in}}%
\pgfpathcurveto{\pgfqpoint{3.870633in}{2.802739in}}{\pgfqpoint{3.868437in}{2.808039in}}{\pgfqpoint{3.864531in}{2.811946in}}%
\pgfpathcurveto{\pgfqpoint{3.860624in}{2.815852in}}{\pgfqpoint{3.855324in}{2.818048in}}{\pgfqpoint{3.849799in}{2.818048in}}%
\pgfpathcurveto{\pgfqpoint{3.844274in}{2.818048in}}{\pgfqpoint{3.838975in}{2.815852in}}{\pgfqpoint{3.835068in}{2.811946in}}%
\pgfpathcurveto{\pgfqpoint{3.831161in}{2.808039in}}{\pgfqpoint{3.828966in}{2.802739in}}{\pgfqpoint{3.828966in}{2.797214in}}%
\pgfpathcurveto{\pgfqpoint{3.828966in}{2.791689in}}{\pgfqpoint{3.831161in}{2.786390in}}{\pgfqpoint{3.835068in}{2.782483in}}%
\pgfpathcurveto{\pgfqpoint{3.838975in}{2.778576in}}{\pgfqpoint{3.844274in}{2.776381in}}{\pgfqpoint{3.849799in}{2.776381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860912in}{2.776475in}}%
\pgfpathcurveto{\pgfqpoint{3.866437in}{2.776475in}}{\pgfqpoint{3.871737in}{2.778670in}}{\pgfqpoint{3.875644in}{2.782577in}}%
\pgfpathcurveto{\pgfqpoint{3.879551in}{2.786484in}}{\pgfqpoint{3.881746in}{2.791784in}}{\pgfqpoint{3.881746in}{2.797309in}}%
\pgfpathcurveto{\pgfqpoint{3.881746in}{2.802834in}}{\pgfqpoint{3.879551in}{2.808133in}}{\pgfqpoint{3.875644in}{2.812040in}}%
\pgfpathcurveto{\pgfqpoint{3.871737in}{2.815947in}}{\pgfqpoint{3.866437in}{2.818142in}}{\pgfqpoint{3.860912in}{2.818142in}}%
\pgfpathcurveto{\pgfqpoint{3.855387in}{2.818142in}}{\pgfqpoint{3.850088in}{2.815947in}}{\pgfqpoint{3.846181in}{2.812040in}}%
\pgfpathcurveto{\pgfqpoint{3.842274in}{2.808133in}}{\pgfqpoint{3.840079in}{2.802834in}}{\pgfqpoint{3.840079in}{2.797309in}}%
\pgfpathcurveto{\pgfqpoint{3.840079in}{2.791784in}}{\pgfqpoint{3.842274in}{2.786484in}}{\pgfqpoint{3.846181in}{2.782577in}}%
\pgfpathcurveto{\pgfqpoint{3.850088in}{2.778670in}}{\pgfqpoint{3.855387in}{2.776475in}}{\pgfqpoint{3.860912in}{2.776475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856612in}{2.776502in}}%
\pgfpathcurveto{\pgfqpoint{3.862137in}{2.776502in}}{\pgfqpoint{3.867437in}{2.778697in}}{\pgfqpoint{3.871343in}{2.782604in}}%
\pgfpathcurveto{\pgfqpoint{3.875250in}{2.786511in}}{\pgfqpoint{3.877445in}{2.791810in}}{\pgfqpoint{3.877445in}{2.797335in}}%
\pgfpathcurveto{\pgfqpoint{3.877445in}{2.802860in}}{\pgfqpoint{3.875250in}{2.808160in}}{\pgfqpoint{3.871343in}{2.812067in}}%
\pgfpathcurveto{\pgfqpoint{3.867437in}{2.815974in}}{\pgfqpoint{3.862137in}{2.818169in}}{\pgfqpoint{3.856612in}{2.818169in}}%
\pgfpathcurveto{\pgfqpoint{3.851087in}{2.818169in}}{\pgfqpoint{3.845787in}{2.815974in}}{\pgfqpoint{3.841881in}{2.812067in}}%
\pgfpathcurveto{\pgfqpoint{3.837974in}{2.808160in}}{\pgfqpoint{3.835779in}{2.802860in}}{\pgfqpoint{3.835779in}{2.797335in}}%
\pgfpathcurveto{\pgfqpoint{3.835779in}{2.791810in}}{\pgfqpoint{3.837974in}{2.786511in}}{\pgfqpoint{3.841881in}{2.782604in}}%
\pgfpathcurveto{\pgfqpoint{3.845787in}{2.778697in}}{\pgfqpoint{3.851087in}{2.776502in}}{\pgfqpoint{3.856612in}{2.776502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857933in}{2.776728in}}%
\pgfpathcurveto{\pgfqpoint{3.863459in}{2.776728in}}{\pgfqpoint{3.868758in}{2.778923in}}{\pgfqpoint{3.872665in}{2.782830in}}%
\pgfpathcurveto{\pgfqpoint{3.876572in}{2.786736in}}{\pgfqpoint{3.878767in}{2.792036in}}{\pgfqpoint{3.878767in}{2.797561in}}%
\pgfpathcurveto{\pgfqpoint{3.878767in}{2.803086in}}{\pgfqpoint{3.876572in}{2.808386in}}{\pgfqpoint{3.872665in}{2.812292in}}%
\pgfpathcurveto{\pgfqpoint{3.868758in}{2.816199in}}{\pgfqpoint{3.863459in}{2.818394in}}{\pgfqpoint{3.857933in}{2.818394in}}%
\pgfpathcurveto{\pgfqpoint{3.852408in}{2.818394in}}{\pgfqpoint{3.847109in}{2.816199in}}{\pgfqpoint{3.843202in}{2.812292in}}%
\pgfpathcurveto{\pgfqpoint{3.839295in}{2.808386in}}{\pgfqpoint{3.837100in}{2.803086in}}{\pgfqpoint{3.837100in}{2.797561in}}%
\pgfpathcurveto{\pgfqpoint{3.837100in}{2.792036in}}{\pgfqpoint{3.839295in}{2.786736in}}{\pgfqpoint{3.843202in}{2.782830in}}%
\pgfpathcurveto{\pgfqpoint{3.847109in}{2.778923in}}{\pgfqpoint{3.852408in}{2.776728in}}{\pgfqpoint{3.857933in}{2.776728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855575in}{2.777357in}}%
\pgfpathcurveto{\pgfqpoint{3.861100in}{2.777357in}}{\pgfqpoint{3.866400in}{2.779552in}}{\pgfqpoint{3.870306in}{2.783459in}}%
\pgfpathcurveto{\pgfqpoint{3.874213in}{2.787366in}}{\pgfqpoint{3.876408in}{2.792666in}}{\pgfqpoint{3.876408in}{2.798191in}}%
\pgfpathcurveto{\pgfqpoint{3.876408in}{2.803716in}}{\pgfqpoint{3.874213in}{2.809015in}}{\pgfqpoint{3.870306in}{2.812922in}}%
\pgfpathcurveto{\pgfqpoint{3.866400in}{2.816829in}}{\pgfqpoint{3.861100in}{2.819024in}}{\pgfqpoint{3.855575in}{2.819024in}}%
\pgfpathcurveto{\pgfqpoint{3.850050in}{2.819024in}}{\pgfqpoint{3.844750in}{2.816829in}}{\pgfqpoint{3.840844in}{2.812922in}}%
\pgfpathcurveto{\pgfqpoint{3.836937in}{2.809015in}}{\pgfqpoint{3.834742in}{2.803716in}}{\pgfqpoint{3.834742in}{2.798191in}}%
\pgfpathcurveto{\pgfqpoint{3.834742in}{2.792666in}}{\pgfqpoint{3.836937in}{2.787366in}}{\pgfqpoint{3.840844in}{2.783459in}}%
\pgfpathcurveto{\pgfqpoint{3.844750in}{2.779552in}}{\pgfqpoint{3.850050in}{2.777357in}}{\pgfqpoint{3.855575in}{2.777357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851929in}{2.777412in}}%
\pgfpathcurveto{\pgfqpoint{3.857454in}{2.777412in}}{\pgfqpoint{3.862754in}{2.779607in}}{\pgfqpoint{3.866660in}{2.783514in}}%
\pgfpathcurveto{\pgfqpoint{3.870567in}{2.787421in}}{\pgfqpoint{3.872762in}{2.792720in}}{\pgfqpoint{3.872762in}{2.798245in}}%
\pgfpathcurveto{\pgfqpoint{3.872762in}{2.803770in}}{\pgfqpoint{3.870567in}{2.809070in}}{\pgfqpoint{3.866660in}{2.812977in}}%
\pgfpathcurveto{\pgfqpoint{3.862754in}{2.816884in}}{\pgfqpoint{3.857454in}{2.819079in}}{\pgfqpoint{3.851929in}{2.819079in}}%
\pgfpathcurveto{\pgfqpoint{3.846404in}{2.819079in}}{\pgfqpoint{3.841104in}{2.816884in}}{\pgfqpoint{3.837198in}{2.812977in}}%
\pgfpathcurveto{\pgfqpoint{3.833291in}{2.809070in}}{\pgfqpoint{3.831096in}{2.803770in}}{\pgfqpoint{3.831096in}{2.798245in}}%
\pgfpathcurveto{\pgfqpoint{3.831096in}{2.792720in}}{\pgfqpoint{3.833291in}{2.787421in}}{\pgfqpoint{3.837198in}{2.783514in}}%
\pgfpathcurveto{\pgfqpoint{3.841104in}{2.779607in}}{\pgfqpoint{3.846404in}{2.777412in}}{\pgfqpoint{3.851929in}{2.777412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308761in}{2.777422in}}%
\pgfpathcurveto{\pgfqpoint{3.314286in}{2.777422in}}{\pgfqpoint{3.319585in}{2.779617in}}{\pgfqpoint{3.323492in}{2.783524in}}%
\pgfpathcurveto{\pgfqpoint{3.327399in}{2.787431in}}{\pgfqpoint{3.329594in}{2.792731in}}{\pgfqpoint{3.329594in}{2.798256in}}%
\pgfpathcurveto{\pgfqpoint{3.329594in}{2.803781in}}{\pgfqpoint{3.327399in}{2.809080in}}{\pgfqpoint{3.323492in}{2.812987in}}%
\pgfpathcurveto{\pgfqpoint{3.319585in}{2.816894in}}{\pgfqpoint{3.314286in}{2.819089in}}{\pgfqpoint{3.308761in}{2.819089in}}%
\pgfpathcurveto{\pgfqpoint{3.303236in}{2.819089in}}{\pgfqpoint{3.297936in}{2.816894in}}{\pgfqpoint{3.294029in}{2.812987in}}%
\pgfpathcurveto{\pgfqpoint{3.290122in}{2.809080in}}{\pgfqpoint{3.287927in}{2.803781in}}{\pgfqpoint{3.287927in}{2.798256in}}%
\pgfpathcurveto{\pgfqpoint{3.287927in}{2.792731in}}{\pgfqpoint{3.290122in}{2.787431in}}{\pgfqpoint{3.294029in}{2.783524in}}%
\pgfpathcurveto{\pgfqpoint{3.297936in}{2.779617in}}{\pgfqpoint{3.303236in}{2.777422in}}{\pgfqpoint{3.308761in}{2.777422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851685in}{2.777718in}}%
\pgfpathcurveto{\pgfqpoint{3.857211in}{2.777718in}}{\pgfqpoint{3.862510in}{2.779913in}}{\pgfqpoint{3.866417in}{2.783820in}}%
\pgfpathcurveto{\pgfqpoint{3.870324in}{2.787727in}}{\pgfqpoint{3.872519in}{2.793026in}}{\pgfqpoint{3.872519in}{2.798551in}}%
\pgfpathcurveto{\pgfqpoint{3.872519in}{2.804076in}}{\pgfqpoint{3.870324in}{2.809376in}}{\pgfqpoint{3.866417in}{2.813283in}}%
\pgfpathcurveto{\pgfqpoint{3.862510in}{2.817190in}}{\pgfqpoint{3.857211in}{2.819385in}}{\pgfqpoint{3.851685in}{2.819385in}}%
\pgfpathcurveto{\pgfqpoint{3.846160in}{2.819385in}}{\pgfqpoint{3.840861in}{2.817190in}}{\pgfqpoint{3.836954in}{2.813283in}}%
\pgfpathcurveto{\pgfqpoint{3.833047in}{2.809376in}}{\pgfqpoint{3.830852in}{2.804076in}}{\pgfqpoint{3.830852in}{2.798551in}}%
\pgfpathcurveto{\pgfqpoint{3.830852in}{2.793026in}}{\pgfqpoint{3.833047in}{2.787727in}}{\pgfqpoint{3.836954in}{2.783820in}}%
\pgfpathcurveto{\pgfqpoint{3.840861in}{2.779913in}}{\pgfqpoint{3.846160in}{2.777718in}}{\pgfqpoint{3.851685in}{2.777718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861541in}{2.777768in}}%
\pgfpathcurveto{\pgfqpoint{3.867067in}{2.777768in}}{\pgfqpoint{3.872366in}{2.779963in}}{\pgfqpoint{3.876273in}{2.783870in}}%
\pgfpathcurveto{\pgfqpoint{3.880180in}{2.787776in}}{\pgfqpoint{3.882375in}{2.793076in}}{\pgfqpoint{3.882375in}{2.798601in}}%
\pgfpathcurveto{\pgfqpoint{3.882375in}{2.804126in}}{\pgfqpoint{3.880180in}{2.809426in}}{\pgfqpoint{3.876273in}{2.813332in}}%
\pgfpathcurveto{\pgfqpoint{3.872366in}{2.817239in}}{\pgfqpoint{3.867067in}{2.819434in}}{\pgfqpoint{3.861541in}{2.819434in}}%
\pgfpathcurveto{\pgfqpoint{3.856016in}{2.819434in}}{\pgfqpoint{3.850717in}{2.817239in}}{\pgfqpoint{3.846810in}{2.813332in}}%
\pgfpathcurveto{\pgfqpoint{3.842903in}{2.809426in}}{\pgfqpoint{3.840708in}{2.804126in}}{\pgfqpoint{3.840708in}{2.798601in}}%
\pgfpathcurveto{\pgfqpoint{3.840708in}{2.793076in}}{\pgfqpoint{3.842903in}{2.787776in}}{\pgfqpoint{3.846810in}{2.783870in}}%
\pgfpathcurveto{\pgfqpoint{3.850717in}{2.779963in}}{\pgfqpoint{3.856016in}{2.777768in}}{\pgfqpoint{3.861541in}{2.777768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461695in}{2.778061in}}%
\pgfpathcurveto{\pgfqpoint{3.467220in}{2.778061in}}{\pgfqpoint{3.472519in}{2.780256in}}{\pgfqpoint{3.476426in}{2.784163in}}%
\pgfpathcurveto{\pgfqpoint{3.480333in}{2.788070in}}{\pgfqpoint{3.482528in}{2.793369in}}{\pgfqpoint{3.482528in}{2.798894in}}%
\pgfpathcurveto{\pgfqpoint{3.482528in}{2.804419in}}{\pgfqpoint{3.480333in}{2.809719in}}{\pgfqpoint{3.476426in}{2.813626in}}%
\pgfpathcurveto{\pgfqpoint{3.472519in}{2.817532in}}{\pgfqpoint{3.467220in}{2.819727in}}{\pgfqpoint{3.461695in}{2.819727in}}%
\pgfpathcurveto{\pgfqpoint{3.456169in}{2.819727in}}{\pgfqpoint{3.450870in}{2.817532in}}{\pgfqpoint{3.446963in}{2.813626in}}%
\pgfpathcurveto{\pgfqpoint{3.443056in}{2.809719in}}{\pgfqpoint{3.440861in}{2.804419in}}{\pgfqpoint{3.440861in}{2.798894in}}%
\pgfpathcurveto{\pgfqpoint{3.440861in}{2.793369in}}{\pgfqpoint{3.443056in}{2.788070in}}{\pgfqpoint{3.446963in}{2.784163in}}%
\pgfpathcurveto{\pgfqpoint{3.450870in}{2.780256in}}{\pgfqpoint{3.456169in}{2.778061in}}{\pgfqpoint{3.461695in}{2.778061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756785in}{2.778221in}}%
\pgfpathcurveto{\pgfqpoint{3.762310in}{2.778221in}}{\pgfqpoint{3.767610in}{2.780417in}}{\pgfqpoint{3.771517in}{2.784323in}}%
\pgfpathcurveto{\pgfqpoint{3.775423in}{2.788230in}}{\pgfqpoint{3.777619in}{2.793530in}}{\pgfqpoint{3.777619in}{2.799055in}}%
\pgfpathcurveto{\pgfqpoint{3.777619in}{2.804580in}}{\pgfqpoint{3.775423in}{2.809879in}}{\pgfqpoint{3.771517in}{2.813786in}}%
\pgfpathcurveto{\pgfqpoint{3.767610in}{2.817693in}}{\pgfqpoint{3.762310in}{2.819888in}}{\pgfqpoint{3.756785in}{2.819888in}}%
\pgfpathcurveto{\pgfqpoint{3.751260in}{2.819888in}}{\pgfqpoint{3.745961in}{2.817693in}}{\pgfqpoint{3.742054in}{2.813786in}}%
\pgfpathcurveto{\pgfqpoint{3.738147in}{2.809879in}}{\pgfqpoint{3.735952in}{2.804580in}}{\pgfqpoint{3.735952in}{2.799055in}}%
\pgfpathcurveto{\pgfqpoint{3.735952in}{2.793530in}}{\pgfqpoint{3.738147in}{2.788230in}}{\pgfqpoint{3.742054in}{2.784323in}}%
\pgfpathcurveto{\pgfqpoint{3.745961in}{2.780417in}}{\pgfqpoint{3.751260in}{2.778221in}}{\pgfqpoint{3.756785in}{2.778221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861563in}{2.779222in}}%
\pgfpathcurveto{\pgfqpoint{3.867088in}{2.779222in}}{\pgfqpoint{3.872387in}{2.781417in}}{\pgfqpoint{3.876294in}{2.785324in}}%
\pgfpathcurveto{\pgfqpoint{3.880201in}{2.789231in}}{\pgfqpoint{3.882396in}{2.794530in}}{\pgfqpoint{3.882396in}{2.800055in}}%
\pgfpathcurveto{\pgfqpoint{3.882396in}{2.805580in}}{\pgfqpoint{3.880201in}{2.810880in}}{\pgfqpoint{3.876294in}{2.814787in}}%
\pgfpathcurveto{\pgfqpoint{3.872387in}{2.818693in}}{\pgfqpoint{3.867088in}{2.820889in}}{\pgfqpoint{3.861563in}{2.820889in}}%
\pgfpathcurveto{\pgfqpoint{3.856038in}{2.820889in}}{\pgfqpoint{3.850738in}{2.818693in}}{\pgfqpoint{3.846831in}{2.814787in}}%
\pgfpathcurveto{\pgfqpoint{3.842925in}{2.810880in}}{\pgfqpoint{3.840730in}{2.805580in}}{\pgfqpoint{3.840730in}{2.800055in}}%
\pgfpathcurveto{\pgfqpoint{3.840730in}{2.794530in}}{\pgfqpoint{3.842925in}{2.789231in}}{\pgfqpoint{3.846831in}{2.785324in}}%
\pgfpathcurveto{\pgfqpoint{3.850738in}{2.781417in}}{\pgfqpoint{3.856038in}{2.779222in}}{\pgfqpoint{3.861563in}{2.779222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848881in}{2.779311in}}%
\pgfpathcurveto{\pgfqpoint{3.854406in}{2.779311in}}{\pgfqpoint{3.859706in}{2.781506in}}{\pgfqpoint{3.863613in}{2.785413in}}%
\pgfpathcurveto{\pgfqpoint{3.867520in}{2.789320in}}{\pgfqpoint{3.869715in}{2.794619in}}{\pgfqpoint{3.869715in}{2.800145in}}%
\pgfpathcurveto{\pgfqpoint{3.869715in}{2.805670in}}{\pgfqpoint{3.867520in}{2.810969in}}{\pgfqpoint{3.863613in}{2.814876in}}%
\pgfpathcurveto{\pgfqpoint{3.859706in}{2.818783in}}{\pgfqpoint{3.854406in}{2.820978in}}{\pgfqpoint{3.848881in}{2.820978in}}%
\pgfpathcurveto{\pgfqpoint{3.843356in}{2.820978in}}{\pgfqpoint{3.838057in}{2.818783in}}{\pgfqpoint{3.834150in}{2.814876in}}%
\pgfpathcurveto{\pgfqpoint{3.830243in}{2.810969in}}{\pgfqpoint{3.828048in}{2.805670in}}{\pgfqpoint{3.828048in}{2.800145in}}%
\pgfpathcurveto{\pgfqpoint{3.828048in}{2.794619in}}{\pgfqpoint{3.830243in}{2.789320in}}{\pgfqpoint{3.834150in}{2.785413in}}%
\pgfpathcurveto{\pgfqpoint{3.838057in}{2.781506in}}{\pgfqpoint{3.843356in}{2.779311in}}{\pgfqpoint{3.848881in}{2.779311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860806in}{2.779486in}}%
\pgfpathcurveto{\pgfqpoint{3.866331in}{2.779486in}}{\pgfqpoint{3.871631in}{2.781681in}}{\pgfqpoint{3.875538in}{2.785588in}}%
\pgfpathcurveto{\pgfqpoint{3.879445in}{2.789495in}}{\pgfqpoint{3.881640in}{2.794794in}}{\pgfqpoint{3.881640in}{2.800319in}}%
\pgfpathcurveto{\pgfqpoint{3.881640in}{2.805844in}}{\pgfqpoint{3.879445in}{2.811144in}}{\pgfqpoint{3.875538in}{2.815051in}}%
\pgfpathcurveto{\pgfqpoint{3.871631in}{2.818957in}}{\pgfqpoint{3.866331in}{2.821152in}}{\pgfqpoint{3.860806in}{2.821152in}}%
\pgfpathcurveto{\pgfqpoint{3.855281in}{2.821152in}}{\pgfqpoint{3.849982in}{2.818957in}}{\pgfqpoint{3.846075in}{2.815051in}}%
\pgfpathcurveto{\pgfqpoint{3.842168in}{2.811144in}}{\pgfqpoint{3.839973in}{2.805844in}}{\pgfqpoint{3.839973in}{2.800319in}}%
\pgfpathcurveto{\pgfqpoint{3.839973in}{2.794794in}}{\pgfqpoint{3.842168in}{2.789495in}}{\pgfqpoint{3.846075in}{2.785588in}}%
\pgfpathcurveto{\pgfqpoint{3.849982in}{2.781681in}}{\pgfqpoint{3.855281in}{2.779486in}}{\pgfqpoint{3.860806in}{2.779486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861140in}{2.779834in}}%
\pgfpathcurveto{\pgfqpoint{3.866665in}{2.779834in}}{\pgfqpoint{3.871965in}{2.782029in}}{\pgfqpoint{3.875872in}{2.785936in}}%
\pgfpathcurveto{\pgfqpoint{3.879779in}{2.789843in}}{\pgfqpoint{3.881974in}{2.795142in}}{\pgfqpoint{3.881974in}{2.800667in}}%
\pgfpathcurveto{\pgfqpoint{3.881974in}{2.806192in}}{\pgfqpoint{3.879779in}{2.811492in}}{\pgfqpoint{3.875872in}{2.815398in}}%
\pgfpathcurveto{\pgfqpoint{3.871965in}{2.819305in}}{\pgfqpoint{3.866665in}{2.821500in}}{\pgfqpoint{3.861140in}{2.821500in}}%
\pgfpathcurveto{\pgfqpoint{3.855615in}{2.821500in}}{\pgfqpoint{3.850316in}{2.819305in}}{\pgfqpoint{3.846409in}{2.815398in}}%
\pgfpathcurveto{\pgfqpoint{3.842502in}{2.811492in}}{\pgfqpoint{3.840307in}{2.806192in}}{\pgfqpoint{3.840307in}{2.800667in}}%
\pgfpathcurveto{\pgfqpoint{3.840307in}{2.795142in}}{\pgfqpoint{3.842502in}{2.789843in}}{\pgfqpoint{3.846409in}{2.785936in}}%
\pgfpathcurveto{\pgfqpoint{3.850316in}{2.782029in}}{\pgfqpoint{3.855615in}{2.779834in}}{\pgfqpoint{3.861140in}{2.779834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832856in}{2.780067in}}%
\pgfpathcurveto{\pgfqpoint{3.838381in}{2.780067in}}{\pgfqpoint{3.843680in}{2.782262in}}{\pgfqpoint{3.847587in}{2.786169in}}%
\pgfpathcurveto{\pgfqpoint{3.851494in}{2.790076in}}{\pgfqpoint{3.853689in}{2.795375in}}{\pgfqpoint{3.853689in}{2.800900in}}%
\pgfpathcurveto{\pgfqpoint{3.853689in}{2.806425in}}{\pgfqpoint{3.851494in}{2.811725in}}{\pgfqpoint{3.847587in}{2.815632in}}%
\pgfpathcurveto{\pgfqpoint{3.843680in}{2.819539in}}{\pgfqpoint{3.838381in}{2.821734in}}{\pgfqpoint{3.832856in}{2.821734in}}%
\pgfpathcurveto{\pgfqpoint{3.827331in}{2.821734in}}{\pgfqpoint{3.822031in}{2.819539in}}{\pgfqpoint{3.818124in}{2.815632in}}%
\pgfpathcurveto{\pgfqpoint{3.814218in}{2.811725in}}{\pgfqpoint{3.812022in}{2.806425in}}{\pgfqpoint{3.812022in}{2.800900in}}%
\pgfpathcurveto{\pgfqpoint{3.812022in}{2.795375in}}{\pgfqpoint{3.814218in}{2.790076in}}{\pgfqpoint{3.818124in}{2.786169in}}%
\pgfpathcurveto{\pgfqpoint{3.822031in}{2.782262in}}{\pgfqpoint{3.827331in}{2.780067in}}{\pgfqpoint{3.832856in}{2.780067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762947in}{2.780151in}}%
\pgfpathcurveto{\pgfqpoint{3.768472in}{2.780151in}}{\pgfqpoint{3.773771in}{2.782346in}}{\pgfqpoint{3.777678in}{2.786253in}}%
\pgfpathcurveto{\pgfqpoint{3.781585in}{2.790160in}}{\pgfqpoint{3.783780in}{2.795459in}}{\pgfqpoint{3.783780in}{2.800984in}}%
\pgfpathcurveto{\pgfqpoint{3.783780in}{2.806510in}}{\pgfqpoint{3.781585in}{2.811809in}}{\pgfqpoint{3.777678in}{2.815716in}}%
\pgfpathcurveto{\pgfqpoint{3.773771in}{2.819623in}}{\pgfqpoint{3.768472in}{2.821818in}}{\pgfqpoint{3.762947in}{2.821818in}}%
\pgfpathcurveto{\pgfqpoint{3.757422in}{2.821818in}}{\pgfqpoint{3.752122in}{2.819623in}}{\pgfqpoint{3.748215in}{2.815716in}}%
\pgfpathcurveto{\pgfqpoint{3.744308in}{2.811809in}}{\pgfqpoint{3.742113in}{2.806510in}}{\pgfqpoint{3.742113in}{2.800984in}}%
\pgfpathcurveto{\pgfqpoint{3.742113in}{2.795459in}}{\pgfqpoint{3.744308in}{2.790160in}}{\pgfqpoint{3.748215in}{2.786253in}}%
\pgfpathcurveto{\pgfqpoint{3.752122in}{2.782346in}}{\pgfqpoint{3.757422in}{2.780151in}}{\pgfqpoint{3.762947in}{2.780151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853387in}{2.780155in}}%
\pgfpathcurveto{\pgfqpoint{3.858912in}{2.780155in}}{\pgfqpoint{3.864212in}{2.782350in}}{\pgfqpoint{3.868119in}{2.786257in}}%
\pgfpathcurveto{\pgfqpoint{3.872026in}{2.790164in}}{\pgfqpoint{3.874221in}{2.795463in}}{\pgfqpoint{3.874221in}{2.800988in}}%
\pgfpathcurveto{\pgfqpoint{3.874221in}{2.806513in}}{\pgfqpoint{3.872026in}{2.811813in}}{\pgfqpoint{3.868119in}{2.815720in}}%
\pgfpathcurveto{\pgfqpoint{3.864212in}{2.819626in}}{\pgfqpoint{3.858912in}{2.821822in}}{\pgfqpoint{3.853387in}{2.821822in}}%
\pgfpathcurveto{\pgfqpoint{3.847862in}{2.821822in}}{\pgfqpoint{3.842563in}{2.819626in}}{\pgfqpoint{3.838656in}{2.815720in}}%
\pgfpathcurveto{\pgfqpoint{3.834749in}{2.811813in}}{\pgfqpoint{3.832554in}{2.806513in}}{\pgfqpoint{3.832554in}{2.800988in}}%
\pgfpathcurveto{\pgfqpoint{3.832554in}{2.795463in}}{\pgfqpoint{3.834749in}{2.790164in}}{\pgfqpoint{3.838656in}{2.786257in}}%
\pgfpathcurveto{\pgfqpoint{3.842563in}{2.782350in}}{\pgfqpoint{3.847862in}{2.780155in}}{\pgfqpoint{3.853387in}{2.780155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753264in}{2.780921in}}%
\pgfpathcurveto{\pgfqpoint{3.758789in}{2.780921in}}{\pgfqpoint{3.764088in}{2.783116in}}{\pgfqpoint{3.767995in}{2.787023in}}%
\pgfpathcurveto{\pgfqpoint{3.771902in}{2.790930in}}{\pgfqpoint{3.774097in}{2.796229in}}{\pgfqpoint{3.774097in}{2.801754in}}%
\pgfpathcurveto{\pgfqpoint{3.774097in}{2.807279in}}{\pgfqpoint{3.771902in}{2.812579in}}{\pgfqpoint{3.767995in}{2.816486in}}%
\pgfpathcurveto{\pgfqpoint{3.764088in}{2.820392in}}{\pgfqpoint{3.758789in}{2.822588in}}{\pgfqpoint{3.753264in}{2.822588in}}%
\pgfpathcurveto{\pgfqpoint{3.747739in}{2.822588in}}{\pgfqpoint{3.742439in}{2.820392in}}{\pgfqpoint{3.738532in}{2.816486in}}%
\pgfpathcurveto{\pgfqpoint{3.734626in}{2.812579in}}{\pgfqpoint{3.732431in}{2.807279in}}{\pgfqpoint{3.732431in}{2.801754in}}%
\pgfpathcurveto{\pgfqpoint{3.732431in}{2.796229in}}{\pgfqpoint{3.734626in}{2.790930in}}{\pgfqpoint{3.738532in}{2.787023in}}%
\pgfpathcurveto{\pgfqpoint{3.742439in}{2.783116in}}{\pgfqpoint{3.747739in}{2.780921in}}{\pgfqpoint{3.753264in}{2.780921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661363in}{2.781079in}}%
\pgfpathcurveto{\pgfqpoint{3.666888in}{2.781079in}}{\pgfqpoint{3.672188in}{2.783274in}}{\pgfqpoint{3.676094in}{2.787181in}}%
\pgfpathcurveto{\pgfqpoint{3.680001in}{2.791088in}}{\pgfqpoint{3.682196in}{2.796387in}}{\pgfqpoint{3.682196in}{2.801912in}}%
\pgfpathcurveto{\pgfqpoint{3.682196in}{2.807437in}}{\pgfqpoint{3.680001in}{2.812737in}}{\pgfqpoint{3.676094in}{2.816644in}}%
\pgfpathcurveto{\pgfqpoint{3.672188in}{2.820551in}}{\pgfqpoint{3.666888in}{2.822746in}}{\pgfqpoint{3.661363in}{2.822746in}}%
\pgfpathcurveto{\pgfqpoint{3.655838in}{2.822746in}}{\pgfqpoint{3.650539in}{2.820551in}}{\pgfqpoint{3.646632in}{2.816644in}}%
\pgfpathcurveto{\pgfqpoint{3.642725in}{2.812737in}}{\pgfqpoint{3.640530in}{2.807437in}}{\pgfqpoint{3.640530in}{2.801912in}}%
\pgfpathcurveto{\pgfqpoint{3.640530in}{2.796387in}}{\pgfqpoint{3.642725in}{2.791088in}}{\pgfqpoint{3.646632in}{2.787181in}}%
\pgfpathcurveto{\pgfqpoint{3.650539in}{2.783274in}}{\pgfqpoint{3.655838in}{2.781079in}}{\pgfqpoint{3.661363in}{2.781079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813363in}{2.781180in}}%
\pgfpathcurveto{\pgfqpoint{3.818888in}{2.781180in}}{\pgfqpoint{3.824187in}{2.783375in}}{\pgfqpoint{3.828094in}{2.787282in}}%
\pgfpathcurveto{\pgfqpoint{3.832001in}{2.791188in}}{\pgfqpoint{3.834196in}{2.796488in}}{\pgfqpoint{3.834196in}{2.802013in}}%
\pgfpathcurveto{\pgfqpoint{3.834196in}{2.807538in}}{\pgfqpoint{3.832001in}{2.812838in}}{\pgfqpoint{3.828094in}{2.816744in}}%
\pgfpathcurveto{\pgfqpoint{3.824187in}{2.820651in}}{\pgfqpoint{3.818888in}{2.822846in}}{\pgfqpoint{3.813363in}{2.822846in}}%
\pgfpathcurveto{\pgfqpoint{3.807838in}{2.822846in}}{\pgfqpoint{3.802538in}{2.820651in}}{\pgfqpoint{3.798631in}{2.816744in}}%
\pgfpathcurveto{\pgfqpoint{3.794725in}{2.812838in}}{\pgfqpoint{3.792530in}{2.807538in}}{\pgfqpoint{3.792530in}{2.802013in}}%
\pgfpathcurveto{\pgfqpoint{3.792530in}{2.796488in}}{\pgfqpoint{3.794725in}{2.791188in}}{\pgfqpoint{3.798631in}{2.787282in}}%
\pgfpathcurveto{\pgfqpoint{3.802538in}{2.783375in}}{\pgfqpoint{3.807838in}{2.781180in}}{\pgfqpoint{3.813363in}{2.781180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853061in}{2.781249in}}%
\pgfpathcurveto{\pgfqpoint{3.858586in}{2.781249in}}{\pgfqpoint{3.863886in}{2.783444in}}{\pgfqpoint{3.867792in}{2.787350in}}%
\pgfpathcurveto{\pgfqpoint{3.871699in}{2.791257in}}{\pgfqpoint{3.873894in}{2.796557in}}{\pgfqpoint{3.873894in}{2.802082in}}%
\pgfpathcurveto{\pgfqpoint{3.873894in}{2.807607in}}{\pgfqpoint{3.871699in}{2.812906in}}{\pgfqpoint{3.867792in}{2.816813in}}%
\pgfpathcurveto{\pgfqpoint{3.863886in}{2.820720in}}{\pgfqpoint{3.858586in}{2.822915in}}{\pgfqpoint{3.853061in}{2.822915in}}%
\pgfpathcurveto{\pgfqpoint{3.847536in}{2.822915in}}{\pgfqpoint{3.842236in}{2.820720in}}{\pgfqpoint{3.838330in}{2.816813in}}%
\pgfpathcurveto{\pgfqpoint{3.834423in}{2.812906in}}{\pgfqpoint{3.832228in}{2.807607in}}{\pgfqpoint{3.832228in}{2.802082in}}%
\pgfpathcurveto{\pgfqpoint{3.832228in}{2.796557in}}{\pgfqpoint{3.834423in}{2.791257in}}{\pgfqpoint{3.838330in}{2.787350in}}%
\pgfpathcurveto{\pgfqpoint{3.842236in}{2.783444in}}{\pgfqpoint{3.847536in}{2.781249in}}{\pgfqpoint{3.853061in}{2.781249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828838in}{2.781344in}}%
\pgfpathcurveto{\pgfqpoint{3.834363in}{2.781344in}}{\pgfqpoint{3.839663in}{2.783539in}}{\pgfqpoint{3.843569in}{2.787446in}}%
\pgfpathcurveto{\pgfqpoint{3.847476in}{2.791353in}}{\pgfqpoint{3.849671in}{2.796652in}}{\pgfqpoint{3.849671in}{2.802177in}}%
\pgfpathcurveto{\pgfqpoint{3.849671in}{2.807703in}}{\pgfqpoint{3.847476in}{2.813002in}}{\pgfqpoint{3.843569in}{2.816909in}}%
\pgfpathcurveto{\pgfqpoint{3.839663in}{2.820816in}}{\pgfqpoint{3.834363in}{2.823011in}}{\pgfqpoint{3.828838in}{2.823011in}}%
\pgfpathcurveto{\pgfqpoint{3.823313in}{2.823011in}}{\pgfqpoint{3.818013in}{2.820816in}}{\pgfqpoint{3.814107in}{2.816909in}}%
\pgfpathcurveto{\pgfqpoint{3.810200in}{2.813002in}}{\pgfqpoint{3.808005in}{2.807703in}}{\pgfqpoint{3.808005in}{2.802177in}}%
\pgfpathcurveto{\pgfqpoint{3.808005in}{2.796652in}}{\pgfqpoint{3.810200in}{2.791353in}}{\pgfqpoint{3.814107in}{2.787446in}}%
\pgfpathcurveto{\pgfqpoint{3.818013in}{2.783539in}}{\pgfqpoint{3.823313in}{2.781344in}}{\pgfqpoint{3.828838in}{2.781344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854083in}{2.781553in}}%
\pgfpathcurveto{\pgfqpoint{3.859608in}{2.781553in}}{\pgfqpoint{3.864907in}{2.783748in}}{\pgfqpoint{3.868814in}{2.787655in}}%
\pgfpathcurveto{\pgfqpoint{3.872721in}{2.791562in}}{\pgfqpoint{3.874916in}{2.796861in}}{\pgfqpoint{3.874916in}{2.802386in}}%
\pgfpathcurveto{\pgfqpoint{3.874916in}{2.807912in}}{\pgfqpoint{3.872721in}{2.813211in}}{\pgfqpoint{3.868814in}{2.817118in}}%
\pgfpathcurveto{\pgfqpoint{3.864907in}{2.821025in}}{\pgfqpoint{3.859608in}{2.823220in}}{\pgfqpoint{3.854083in}{2.823220in}}%
\pgfpathcurveto{\pgfqpoint{3.848558in}{2.823220in}}{\pgfqpoint{3.843258in}{2.821025in}}{\pgfqpoint{3.839351in}{2.817118in}}%
\pgfpathcurveto{\pgfqpoint{3.835445in}{2.813211in}}{\pgfqpoint{3.833249in}{2.807912in}}{\pgfqpoint{3.833249in}{2.802386in}}%
\pgfpathcurveto{\pgfqpoint{3.833249in}{2.796861in}}{\pgfqpoint{3.835445in}{2.791562in}}{\pgfqpoint{3.839351in}{2.787655in}}%
\pgfpathcurveto{\pgfqpoint{3.843258in}{2.783748in}}{\pgfqpoint{3.848558in}{2.781553in}}{\pgfqpoint{3.854083in}{2.781553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860169in}{2.781692in}}%
\pgfpathcurveto{\pgfqpoint{3.865694in}{2.781692in}}{\pgfqpoint{3.870994in}{2.783887in}}{\pgfqpoint{3.874901in}{2.787794in}}%
\pgfpathcurveto{\pgfqpoint{3.878808in}{2.791701in}}{\pgfqpoint{3.881003in}{2.797000in}}{\pgfqpoint{3.881003in}{2.802525in}}%
\pgfpathcurveto{\pgfqpoint{3.881003in}{2.808050in}}{\pgfqpoint{3.878808in}{2.813350in}}{\pgfqpoint{3.874901in}{2.817257in}}%
\pgfpathcurveto{\pgfqpoint{3.870994in}{2.821164in}}{\pgfqpoint{3.865694in}{2.823359in}}{\pgfqpoint{3.860169in}{2.823359in}}%
\pgfpathcurveto{\pgfqpoint{3.854644in}{2.823359in}}{\pgfqpoint{3.849345in}{2.821164in}}{\pgfqpoint{3.845438in}{2.817257in}}%
\pgfpathcurveto{\pgfqpoint{3.841531in}{2.813350in}}{\pgfqpoint{3.839336in}{2.808050in}}{\pgfqpoint{3.839336in}{2.802525in}}%
\pgfpathcurveto{\pgfqpoint{3.839336in}{2.797000in}}{\pgfqpoint{3.841531in}{2.791701in}}{\pgfqpoint{3.845438in}{2.787794in}}%
\pgfpathcurveto{\pgfqpoint{3.849345in}{2.783887in}}{\pgfqpoint{3.854644in}{2.781692in}}{\pgfqpoint{3.860169in}{2.781692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962330in}{2.781786in}}%
\pgfpathcurveto{\pgfqpoint{2.967855in}{2.781786in}}{\pgfqpoint{2.973154in}{2.783982in}}{\pgfqpoint{2.977061in}{2.787888in}}%
\pgfpathcurveto{\pgfqpoint{2.980968in}{2.791795in}}{\pgfqpoint{2.983163in}{2.797095in}}{\pgfqpoint{2.983163in}{2.802620in}}%
\pgfpathcurveto{\pgfqpoint{2.983163in}{2.808145in}}{\pgfqpoint{2.980968in}{2.813444in}}{\pgfqpoint{2.977061in}{2.817351in}}%
\pgfpathcurveto{\pgfqpoint{2.973154in}{2.821258in}}{\pgfqpoint{2.967855in}{2.823453in}}{\pgfqpoint{2.962330in}{2.823453in}}%
\pgfpathcurveto{\pgfqpoint{2.956805in}{2.823453in}}{\pgfqpoint{2.951505in}{2.821258in}}{\pgfqpoint{2.947598in}{2.817351in}}%
\pgfpathcurveto{\pgfqpoint{2.943691in}{2.813444in}}{\pgfqpoint{2.941496in}{2.808145in}}{\pgfqpoint{2.941496in}{2.802620in}}%
\pgfpathcurveto{\pgfqpoint{2.941496in}{2.797095in}}{\pgfqpoint{2.943691in}{2.791795in}}{\pgfqpoint{2.947598in}{2.787888in}}%
\pgfpathcurveto{\pgfqpoint{2.951505in}{2.783982in}}{\pgfqpoint{2.956805in}{2.781786in}}{\pgfqpoint{2.962330in}{2.781786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861890in}{2.781906in}}%
\pgfpathcurveto{\pgfqpoint{3.867415in}{2.781906in}}{\pgfqpoint{3.872715in}{2.784101in}}{\pgfqpoint{3.876622in}{2.788008in}}%
\pgfpathcurveto{\pgfqpoint{3.880529in}{2.791915in}}{\pgfqpoint{3.882724in}{2.797214in}}{\pgfqpoint{3.882724in}{2.802740in}}%
\pgfpathcurveto{\pgfqpoint{3.882724in}{2.808265in}}{\pgfqpoint{3.880529in}{2.813564in}}{\pgfqpoint{3.876622in}{2.817471in}}%
\pgfpathcurveto{\pgfqpoint{3.872715in}{2.821378in}}{\pgfqpoint{3.867415in}{2.823573in}}{\pgfqpoint{3.861890in}{2.823573in}}%
\pgfpathcurveto{\pgfqpoint{3.856365in}{2.823573in}}{\pgfqpoint{3.851066in}{2.821378in}}{\pgfqpoint{3.847159in}{2.817471in}}%
\pgfpathcurveto{\pgfqpoint{3.843252in}{2.813564in}}{\pgfqpoint{3.841057in}{2.808265in}}{\pgfqpoint{3.841057in}{2.802740in}}%
\pgfpathcurveto{\pgfqpoint{3.841057in}{2.797214in}}{\pgfqpoint{3.843252in}{2.791915in}}{\pgfqpoint{3.847159in}{2.788008in}}%
\pgfpathcurveto{\pgfqpoint{3.851066in}{2.784101in}}{\pgfqpoint{3.856365in}{2.781906in}}{\pgfqpoint{3.861890in}{2.781906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861746in}{2.782115in}}%
\pgfpathcurveto{\pgfqpoint{3.867271in}{2.782115in}}{\pgfqpoint{3.872570in}{2.784310in}}{\pgfqpoint{3.876477in}{2.788217in}}%
\pgfpathcurveto{\pgfqpoint{3.880384in}{2.792124in}}{\pgfqpoint{3.882579in}{2.797424in}}{\pgfqpoint{3.882579in}{2.802949in}}%
\pgfpathcurveto{\pgfqpoint{3.882579in}{2.808474in}}{\pgfqpoint{3.880384in}{2.813773in}}{\pgfqpoint{3.876477in}{2.817680in}}%
\pgfpathcurveto{\pgfqpoint{3.872570in}{2.821587in}}{\pgfqpoint{3.867271in}{2.823782in}}{\pgfqpoint{3.861746in}{2.823782in}}%
\pgfpathcurveto{\pgfqpoint{3.856220in}{2.823782in}}{\pgfqpoint{3.850921in}{2.821587in}}{\pgfqpoint{3.847014in}{2.817680in}}%
\pgfpathcurveto{\pgfqpoint{3.843107in}{2.813773in}}{\pgfqpoint{3.840912in}{2.808474in}}{\pgfqpoint{3.840912in}{2.802949in}}%
\pgfpathcurveto{\pgfqpoint{3.840912in}{2.797424in}}{\pgfqpoint{3.843107in}{2.792124in}}{\pgfqpoint{3.847014in}{2.788217in}}%
\pgfpathcurveto{\pgfqpoint{3.850921in}{2.784310in}}{\pgfqpoint{3.856220in}{2.782115in}}{\pgfqpoint{3.861746in}{2.782115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570697in}{2.782342in}}%
\pgfpathcurveto{\pgfqpoint{3.576222in}{2.782342in}}{\pgfqpoint{3.581522in}{2.784537in}}{\pgfqpoint{3.585428in}{2.788444in}}%
\pgfpathcurveto{\pgfqpoint{3.589335in}{2.792351in}}{\pgfqpoint{3.591530in}{2.797650in}}{\pgfqpoint{3.591530in}{2.803175in}}%
\pgfpathcurveto{\pgfqpoint{3.591530in}{2.808701in}}{\pgfqpoint{3.589335in}{2.814000in}}{\pgfqpoint{3.585428in}{2.817907in}}%
\pgfpathcurveto{\pgfqpoint{3.581522in}{2.821814in}}{\pgfqpoint{3.576222in}{2.824009in}}{\pgfqpoint{3.570697in}{2.824009in}}%
\pgfpathcurveto{\pgfqpoint{3.565172in}{2.824009in}}{\pgfqpoint{3.559872in}{2.821814in}}{\pgfqpoint{3.555966in}{2.817907in}}%
\pgfpathcurveto{\pgfqpoint{3.552059in}{2.814000in}}{\pgfqpoint{3.549864in}{2.808701in}}{\pgfqpoint{3.549864in}{2.803175in}}%
\pgfpathcurveto{\pgfqpoint{3.549864in}{2.797650in}}{\pgfqpoint{3.552059in}{2.792351in}}{\pgfqpoint{3.555966in}{2.788444in}}%
\pgfpathcurveto{\pgfqpoint{3.559872in}{2.784537in}}{\pgfqpoint{3.565172in}{2.782342in}}{\pgfqpoint{3.570697in}{2.782342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855367in}{2.782475in}}%
\pgfpathcurveto{\pgfqpoint{3.860893in}{2.782475in}}{\pgfqpoint{3.866192in}{2.784670in}}{\pgfqpoint{3.870099in}{2.788577in}}%
\pgfpathcurveto{\pgfqpoint{3.874006in}{2.792483in}}{\pgfqpoint{3.876201in}{2.797783in}}{\pgfqpoint{3.876201in}{2.803308in}}%
\pgfpathcurveto{\pgfqpoint{3.876201in}{2.808833in}}{\pgfqpoint{3.874006in}{2.814133in}}{\pgfqpoint{3.870099in}{2.818039in}}%
\pgfpathcurveto{\pgfqpoint{3.866192in}{2.821946in}}{\pgfqpoint{3.860893in}{2.824141in}}{\pgfqpoint{3.855367in}{2.824141in}}%
\pgfpathcurveto{\pgfqpoint{3.849842in}{2.824141in}}{\pgfqpoint{3.844543in}{2.821946in}}{\pgfqpoint{3.840636in}{2.818039in}}%
\pgfpathcurveto{\pgfqpoint{3.836729in}{2.814133in}}{\pgfqpoint{3.834534in}{2.808833in}}{\pgfqpoint{3.834534in}{2.803308in}}%
\pgfpathcurveto{\pgfqpoint{3.834534in}{2.797783in}}{\pgfqpoint{3.836729in}{2.792483in}}{\pgfqpoint{3.840636in}{2.788577in}}%
\pgfpathcurveto{\pgfqpoint{3.844543in}{2.784670in}}{\pgfqpoint{3.849842in}{2.782475in}}{\pgfqpoint{3.855367in}{2.782475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859498in}{2.782847in}}%
\pgfpathcurveto{\pgfqpoint{3.865023in}{2.782847in}}{\pgfqpoint{3.870322in}{2.785042in}}{\pgfqpoint{3.874229in}{2.788949in}}%
\pgfpathcurveto{\pgfqpoint{3.878136in}{2.792856in}}{\pgfqpoint{3.880331in}{2.798155in}}{\pgfqpoint{3.880331in}{2.803680in}}%
\pgfpathcurveto{\pgfqpoint{3.880331in}{2.809205in}}{\pgfqpoint{3.878136in}{2.814505in}}{\pgfqpoint{3.874229in}{2.818412in}}%
\pgfpathcurveto{\pgfqpoint{3.870322in}{2.822318in}}{\pgfqpoint{3.865023in}{2.824514in}}{\pgfqpoint{3.859498in}{2.824514in}}%
\pgfpathcurveto{\pgfqpoint{3.853973in}{2.824514in}}{\pgfqpoint{3.848673in}{2.822318in}}{\pgfqpoint{3.844766in}{2.818412in}}%
\pgfpathcurveto{\pgfqpoint{3.840859in}{2.814505in}}{\pgfqpoint{3.838664in}{2.809205in}}{\pgfqpoint{3.838664in}{2.803680in}}%
\pgfpathcurveto{\pgfqpoint{3.838664in}{2.798155in}}{\pgfqpoint{3.840859in}{2.792856in}}{\pgfqpoint{3.844766in}{2.788949in}}%
\pgfpathcurveto{\pgfqpoint{3.848673in}{2.785042in}}{\pgfqpoint{3.853973in}{2.782847in}}{\pgfqpoint{3.859498in}{2.782847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833085in}{2.782970in}}%
\pgfpathcurveto{\pgfqpoint{3.838611in}{2.782970in}}{\pgfqpoint{3.843910in}{2.785166in}}{\pgfqpoint{3.847817in}{2.789072in}}%
\pgfpathcurveto{\pgfqpoint{3.851724in}{2.792979in}}{\pgfqpoint{3.853919in}{2.798279in}}{\pgfqpoint{3.853919in}{2.803804in}}%
\pgfpathcurveto{\pgfqpoint{3.853919in}{2.809329in}}{\pgfqpoint{3.851724in}{2.814628in}}{\pgfqpoint{3.847817in}{2.818535in}}%
\pgfpathcurveto{\pgfqpoint{3.843910in}{2.822442in}}{\pgfqpoint{3.838611in}{2.824637in}}{\pgfqpoint{3.833085in}{2.824637in}}%
\pgfpathcurveto{\pgfqpoint{3.827560in}{2.824637in}}{\pgfqpoint{3.822261in}{2.822442in}}{\pgfqpoint{3.818354in}{2.818535in}}%
\pgfpathcurveto{\pgfqpoint{3.814447in}{2.814628in}}{\pgfqpoint{3.812252in}{2.809329in}}{\pgfqpoint{3.812252in}{2.803804in}}%
\pgfpathcurveto{\pgfqpoint{3.812252in}{2.798279in}}{\pgfqpoint{3.814447in}{2.792979in}}{\pgfqpoint{3.818354in}{2.789072in}}%
\pgfpathcurveto{\pgfqpoint{3.822261in}{2.785166in}}{\pgfqpoint{3.827560in}{2.782970in}}{\pgfqpoint{3.833085in}{2.782970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848157in}{2.783852in}}%
\pgfpathcurveto{\pgfqpoint{3.853682in}{2.783852in}}{\pgfqpoint{3.858981in}{2.786048in}}{\pgfqpoint{3.862888in}{2.789954in}}%
\pgfpathcurveto{\pgfqpoint{3.866795in}{2.793861in}}{\pgfqpoint{3.868990in}{2.799161in}}{\pgfqpoint{3.868990in}{2.804686in}}%
\pgfpathcurveto{\pgfqpoint{3.868990in}{2.810211in}}{\pgfqpoint{3.866795in}{2.815510in}}{\pgfqpoint{3.862888in}{2.819417in}}%
\pgfpathcurveto{\pgfqpoint{3.858981in}{2.823324in}}{\pgfqpoint{3.853682in}{2.825519in}}{\pgfqpoint{3.848157in}{2.825519in}}%
\pgfpathcurveto{\pgfqpoint{3.842632in}{2.825519in}}{\pgfqpoint{3.837332in}{2.823324in}}{\pgfqpoint{3.833426in}{2.819417in}}%
\pgfpathcurveto{\pgfqpoint{3.829519in}{2.815510in}}{\pgfqpoint{3.827324in}{2.810211in}}{\pgfqpoint{3.827324in}{2.804686in}}%
\pgfpathcurveto{\pgfqpoint{3.827324in}{2.799161in}}{\pgfqpoint{3.829519in}{2.793861in}}{\pgfqpoint{3.833426in}{2.789954in}}%
\pgfpathcurveto{\pgfqpoint{3.837332in}{2.786048in}}{\pgfqpoint{3.842632in}{2.783852in}}{\pgfqpoint{3.848157in}{2.783852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805312in}{2.784742in}}%
\pgfpathcurveto{\pgfqpoint{3.810837in}{2.784742in}}{\pgfqpoint{3.816137in}{2.786937in}}{\pgfqpoint{3.820044in}{2.790844in}}%
\pgfpathcurveto{\pgfqpoint{3.823950in}{2.794751in}}{\pgfqpoint{3.826145in}{2.800050in}}{\pgfqpoint{3.826145in}{2.805575in}}%
\pgfpathcurveto{\pgfqpoint{3.826145in}{2.811101in}}{\pgfqpoint{3.823950in}{2.816400in}}{\pgfqpoint{3.820044in}{2.820307in}}%
\pgfpathcurveto{\pgfqpoint{3.816137in}{2.824214in}}{\pgfqpoint{3.810837in}{2.826409in}}{\pgfqpoint{3.805312in}{2.826409in}}%
\pgfpathcurveto{\pgfqpoint{3.799787in}{2.826409in}}{\pgfqpoint{3.794488in}{2.824214in}}{\pgfqpoint{3.790581in}{2.820307in}}%
\pgfpathcurveto{\pgfqpoint{3.786674in}{2.816400in}}{\pgfqpoint{3.784479in}{2.811101in}}{\pgfqpoint{3.784479in}{2.805575in}}%
\pgfpathcurveto{\pgfqpoint{3.784479in}{2.800050in}}{\pgfqpoint{3.786674in}{2.794751in}}{\pgfqpoint{3.790581in}{2.790844in}}%
\pgfpathcurveto{\pgfqpoint{3.794488in}{2.786937in}}{\pgfqpoint{3.799787in}{2.784742in}}{\pgfqpoint{3.805312in}{2.784742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809250in}{2.785006in}}%
\pgfpathcurveto{\pgfqpoint{3.814775in}{2.785006in}}{\pgfqpoint{3.820075in}{2.787201in}}{\pgfqpoint{3.823982in}{2.791108in}}%
\pgfpathcurveto{\pgfqpoint{3.827888in}{2.795015in}}{\pgfqpoint{3.830084in}{2.800314in}}{\pgfqpoint{3.830084in}{2.805839in}}%
\pgfpathcurveto{\pgfqpoint{3.830084in}{2.811364in}}{\pgfqpoint{3.827888in}{2.816664in}}{\pgfqpoint{3.823982in}{2.820571in}}%
\pgfpathcurveto{\pgfqpoint{3.820075in}{2.824477in}}{\pgfqpoint{3.814775in}{2.826673in}}{\pgfqpoint{3.809250in}{2.826673in}}%
\pgfpathcurveto{\pgfqpoint{3.803725in}{2.826673in}}{\pgfqpoint{3.798426in}{2.824477in}}{\pgfqpoint{3.794519in}{2.820571in}}%
\pgfpathcurveto{\pgfqpoint{3.790612in}{2.816664in}}{\pgfqpoint{3.788417in}{2.811364in}}{\pgfqpoint{3.788417in}{2.805839in}}%
\pgfpathcurveto{\pgfqpoint{3.788417in}{2.800314in}}{\pgfqpoint{3.790612in}{2.795015in}}{\pgfqpoint{3.794519in}{2.791108in}}%
\pgfpathcurveto{\pgfqpoint{3.798426in}{2.787201in}}{\pgfqpoint{3.803725in}{2.785006in}}{\pgfqpoint{3.809250in}{2.785006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857267in}{2.785466in}}%
\pgfpathcurveto{\pgfqpoint{3.862792in}{2.785466in}}{\pgfqpoint{3.868091in}{2.787661in}}{\pgfqpoint{3.871998in}{2.791568in}}%
\pgfpathcurveto{\pgfqpoint{3.875905in}{2.795475in}}{\pgfqpoint{3.878100in}{2.800774in}}{\pgfqpoint{3.878100in}{2.806299in}}%
\pgfpathcurveto{\pgfqpoint{3.878100in}{2.811824in}}{\pgfqpoint{3.875905in}{2.817124in}}{\pgfqpoint{3.871998in}{2.821031in}}%
\pgfpathcurveto{\pgfqpoint{3.868091in}{2.824938in}}{\pgfqpoint{3.862792in}{2.827133in}}{\pgfqpoint{3.857267in}{2.827133in}}%
\pgfpathcurveto{\pgfqpoint{3.851742in}{2.827133in}}{\pgfqpoint{3.846442in}{2.824938in}}{\pgfqpoint{3.842535in}{2.821031in}}%
\pgfpathcurveto{\pgfqpoint{3.838628in}{2.817124in}}{\pgfqpoint{3.836433in}{2.811824in}}{\pgfqpoint{3.836433in}{2.806299in}}%
\pgfpathcurveto{\pgfqpoint{3.836433in}{2.800774in}}{\pgfqpoint{3.838628in}{2.795475in}}{\pgfqpoint{3.842535in}{2.791568in}}%
\pgfpathcurveto{\pgfqpoint{3.846442in}{2.787661in}}{\pgfqpoint{3.851742in}{2.785466in}}{\pgfqpoint{3.857267in}{2.785466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831491in}{2.785619in}}%
\pgfpathcurveto{\pgfqpoint{3.837016in}{2.785619in}}{\pgfqpoint{3.842316in}{2.787814in}}{\pgfqpoint{3.846222in}{2.791721in}}%
\pgfpathcurveto{\pgfqpoint{3.850129in}{2.795628in}}{\pgfqpoint{3.852324in}{2.800927in}}{\pgfqpoint{3.852324in}{2.806452in}}%
\pgfpathcurveto{\pgfqpoint{3.852324in}{2.811977in}}{\pgfqpoint{3.850129in}{2.817277in}}{\pgfqpoint{3.846222in}{2.821184in}}%
\pgfpathcurveto{\pgfqpoint{3.842316in}{2.825091in}}{\pgfqpoint{3.837016in}{2.827286in}}{\pgfqpoint{3.831491in}{2.827286in}}%
\pgfpathcurveto{\pgfqpoint{3.825966in}{2.827286in}}{\pgfqpoint{3.820666in}{2.825091in}}{\pgfqpoint{3.816760in}{2.821184in}}%
\pgfpathcurveto{\pgfqpoint{3.812853in}{2.817277in}}{\pgfqpoint{3.810658in}{2.811977in}}{\pgfqpoint{3.810658in}{2.806452in}}%
\pgfpathcurveto{\pgfqpoint{3.810658in}{2.800927in}}{\pgfqpoint{3.812853in}{2.795628in}}{\pgfqpoint{3.816760in}{2.791721in}}%
\pgfpathcurveto{\pgfqpoint{3.820666in}{2.787814in}}{\pgfqpoint{3.825966in}{2.785619in}}{\pgfqpoint{3.831491in}{2.785619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861875in}{2.785991in}}%
\pgfpathcurveto{\pgfqpoint{3.867400in}{2.785991in}}{\pgfqpoint{3.872700in}{2.788186in}}{\pgfqpoint{3.876607in}{2.792093in}}%
\pgfpathcurveto{\pgfqpoint{3.880514in}{2.796000in}}{\pgfqpoint{3.882709in}{2.801299in}}{\pgfqpoint{3.882709in}{2.806825in}}%
\pgfpathcurveto{\pgfqpoint{3.882709in}{2.812350in}}{\pgfqpoint{3.880514in}{2.817649in}}{\pgfqpoint{3.876607in}{2.821556in}}%
\pgfpathcurveto{\pgfqpoint{3.872700in}{2.825463in}}{\pgfqpoint{3.867400in}{2.827658in}}{\pgfqpoint{3.861875in}{2.827658in}}%
\pgfpathcurveto{\pgfqpoint{3.856350in}{2.827658in}}{\pgfqpoint{3.851051in}{2.825463in}}{\pgfqpoint{3.847144in}{2.821556in}}%
\pgfpathcurveto{\pgfqpoint{3.843237in}{2.817649in}}{\pgfqpoint{3.841042in}{2.812350in}}{\pgfqpoint{3.841042in}{2.806825in}}%
\pgfpathcurveto{\pgfqpoint{3.841042in}{2.801299in}}{\pgfqpoint{3.843237in}{2.796000in}}{\pgfqpoint{3.847144in}{2.792093in}}%
\pgfpathcurveto{\pgfqpoint{3.851051in}{2.788186in}}{\pgfqpoint{3.856350in}{2.785991in}}{\pgfqpoint{3.861875in}{2.785991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779946in}{2.786528in}}%
\pgfpathcurveto{\pgfqpoint{3.785472in}{2.786528in}}{\pgfqpoint{3.790771in}{2.788723in}}{\pgfqpoint{3.794678in}{2.792630in}}%
\pgfpathcurveto{\pgfqpoint{3.798585in}{2.796537in}}{\pgfqpoint{3.800780in}{2.801836in}}{\pgfqpoint{3.800780in}{2.807361in}}%
\pgfpathcurveto{\pgfqpoint{3.800780in}{2.812886in}}{\pgfqpoint{3.798585in}{2.818186in}}{\pgfqpoint{3.794678in}{2.822093in}}%
\pgfpathcurveto{\pgfqpoint{3.790771in}{2.825999in}}{\pgfqpoint{3.785472in}{2.828194in}}{\pgfqpoint{3.779946in}{2.828194in}}%
\pgfpathcurveto{\pgfqpoint{3.774421in}{2.828194in}}{\pgfqpoint{3.769122in}{2.825999in}}{\pgfqpoint{3.765215in}{2.822093in}}%
\pgfpathcurveto{\pgfqpoint{3.761308in}{2.818186in}}{\pgfqpoint{3.759113in}{2.812886in}}{\pgfqpoint{3.759113in}{2.807361in}}%
\pgfpathcurveto{\pgfqpoint{3.759113in}{2.801836in}}{\pgfqpoint{3.761308in}{2.796537in}}{\pgfqpoint{3.765215in}{2.792630in}}%
\pgfpathcurveto{\pgfqpoint{3.769122in}{2.788723in}}{\pgfqpoint{3.774421in}{2.786528in}}{\pgfqpoint{3.779946in}{2.786528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011529in}{2.786799in}}%
\pgfpathcurveto{\pgfqpoint{2.017054in}{2.786799in}}{\pgfqpoint{2.022354in}{2.788994in}}{\pgfqpoint{2.026261in}{2.792901in}}%
\pgfpathcurveto{\pgfqpoint{2.030167in}{2.796808in}}{\pgfqpoint{2.032363in}{2.802108in}}{\pgfqpoint{2.032363in}{2.807633in}}%
\pgfpathcurveto{\pgfqpoint{2.032363in}{2.813158in}}{\pgfqpoint{2.030167in}{2.818457in}}{\pgfqpoint{2.026261in}{2.822364in}}%
\pgfpathcurveto{\pgfqpoint{2.022354in}{2.826271in}}{\pgfqpoint{2.017054in}{2.828466in}}{\pgfqpoint{2.011529in}{2.828466in}}%
\pgfpathcurveto{\pgfqpoint{2.006004in}{2.828466in}}{\pgfqpoint{2.000705in}{2.826271in}}{\pgfqpoint{1.996798in}{2.822364in}}%
\pgfpathcurveto{\pgfqpoint{1.992891in}{2.818457in}}{\pgfqpoint{1.990696in}{2.813158in}}{\pgfqpoint{1.990696in}{2.807633in}}%
\pgfpathcurveto{\pgfqpoint{1.990696in}{2.802108in}}{\pgfqpoint{1.992891in}{2.796808in}}{\pgfqpoint{1.996798in}{2.792901in}}%
\pgfpathcurveto{\pgfqpoint{2.000705in}{2.788994in}}{\pgfqpoint{2.006004in}{2.786799in}}{\pgfqpoint{2.011529in}{2.786799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836408in}{2.786881in}}%
\pgfpathcurveto{\pgfqpoint{3.841933in}{2.786881in}}{\pgfqpoint{3.847233in}{2.789076in}}{\pgfqpoint{3.851140in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{3.855047in}{2.796890in}}{\pgfqpoint{3.857242in}{2.802189in}}{\pgfqpoint{3.857242in}{2.807714in}}%
\pgfpathcurveto{\pgfqpoint{3.857242in}{2.813239in}}{\pgfqpoint{3.855047in}{2.818539in}}{\pgfqpoint{3.851140in}{2.822446in}}%
\pgfpathcurveto{\pgfqpoint{3.847233in}{2.826352in}}{\pgfqpoint{3.841933in}{2.828548in}}{\pgfqpoint{3.836408in}{2.828548in}}%
\pgfpathcurveto{\pgfqpoint{3.830883in}{2.828548in}}{\pgfqpoint{3.825584in}{2.826352in}}{\pgfqpoint{3.821677in}{2.822446in}}%
\pgfpathcurveto{\pgfqpoint{3.817770in}{2.818539in}}{\pgfqpoint{3.815575in}{2.813239in}}{\pgfqpoint{3.815575in}{2.807714in}}%
\pgfpathcurveto{\pgfqpoint{3.815575in}{2.802189in}}{\pgfqpoint{3.817770in}{2.796890in}}{\pgfqpoint{3.821677in}{2.792983in}}%
\pgfpathcurveto{\pgfqpoint{3.825584in}{2.789076in}}{\pgfqpoint{3.830883in}{2.786881in}}{\pgfqpoint{3.836408in}{2.786881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855769in}{2.787233in}}%
\pgfpathcurveto{\pgfqpoint{3.861294in}{2.787233in}}{\pgfqpoint{3.866594in}{2.789428in}}{\pgfqpoint{3.870501in}{2.793335in}}%
\pgfpathcurveto{\pgfqpoint{3.874407in}{2.797241in}}{\pgfqpoint{3.876603in}{2.802541in}}{\pgfqpoint{3.876603in}{2.808066in}}%
\pgfpathcurveto{\pgfqpoint{3.876603in}{2.813591in}}{\pgfqpoint{3.874407in}{2.818891in}}{\pgfqpoint{3.870501in}{2.822797in}}%
\pgfpathcurveto{\pgfqpoint{3.866594in}{2.826704in}}{\pgfqpoint{3.861294in}{2.828899in}}{\pgfqpoint{3.855769in}{2.828899in}}%
\pgfpathcurveto{\pgfqpoint{3.850244in}{2.828899in}}{\pgfqpoint{3.844945in}{2.826704in}}{\pgfqpoint{3.841038in}{2.822797in}}%
\pgfpathcurveto{\pgfqpoint{3.837131in}{2.818891in}}{\pgfqpoint{3.834936in}{2.813591in}}{\pgfqpoint{3.834936in}{2.808066in}}%
\pgfpathcurveto{\pgfqpoint{3.834936in}{2.802541in}}{\pgfqpoint{3.837131in}{2.797241in}}{\pgfqpoint{3.841038in}{2.793335in}}%
\pgfpathcurveto{\pgfqpoint{3.844945in}{2.789428in}}{\pgfqpoint{3.850244in}{2.787233in}}{\pgfqpoint{3.855769in}{2.787233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421161in}{2.787509in}}%
\pgfpathcurveto{\pgfqpoint{3.426687in}{2.787509in}}{\pgfqpoint{3.431986in}{2.789704in}}{\pgfqpoint{3.435893in}{2.793611in}}%
\pgfpathcurveto{\pgfqpoint{3.439800in}{2.797518in}}{\pgfqpoint{3.441995in}{2.802817in}}{\pgfqpoint{3.441995in}{2.808343in}}%
\pgfpathcurveto{\pgfqpoint{3.441995in}{2.813868in}}{\pgfqpoint{3.439800in}{2.819167in}}{\pgfqpoint{3.435893in}{2.823074in}}%
\pgfpathcurveto{\pgfqpoint{3.431986in}{2.826981in}}{\pgfqpoint{3.426687in}{2.829176in}}{\pgfqpoint{3.421161in}{2.829176in}}%
\pgfpathcurveto{\pgfqpoint{3.415636in}{2.829176in}}{\pgfqpoint{3.410337in}{2.826981in}}{\pgfqpoint{3.406430in}{2.823074in}}%
\pgfpathcurveto{\pgfqpoint{3.402523in}{2.819167in}}{\pgfqpoint{3.400328in}{2.813868in}}{\pgfqpoint{3.400328in}{2.808343in}}%
\pgfpathcurveto{\pgfqpoint{3.400328in}{2.802817in}}{\pgfqpoint{3.402523in}{2.797518in}}{\pgfqpoint{3.406430in}{2.793611in}}%
\pgfpathcurveto{\pgfqpoint{3.410337in}{2.789704in}}{\pgfqpoint{3.415636in}{2.787509in}}{\pgfqpoint{3.421161in}{2.787509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739638in}{2.787592in}}%
\pgfpathcurveto{\pgfqpoint{3.745163in}{2.787592in}}{\pgfqpoint{3.750462in}{2.789787in}}{\pgfqpoint{3.754369in}{2.793694in}}%
\pgfpathcurveto{\pgfqpoint{3.758276in}{2.797601in}}{\pgfqpoint{3.760471in}{2.802900in}}{\pgfqpoint{3.760471in}{2.808425in}}%
\pgfpathcurveto{\pgfqpoint{3.760471in}{2.813950in}}{\pgfqpoint{3.758276in}{2.819250in}}{\pgfqpoint{3.754369in}{2.823157in}}%
\pgfpathcurveto{\pgfqpoint{3.750462in}{2.827064in}}{\pgfqpoint{3.745163in}{2.829259in}}{\pgfqpoint{3.739638in}{2.829259in}}%
\pgfpathcurveto{\pgfqpoint{3.734113in}{2.829259in}}{\pgfqpoint{3.728813in}{2.827064in}}{\pgfqpoint{3.724907in}{2.823157in}}%
\pgfpathcurveto{\pgfqpoint{3.721000in}{2.819250in}}{\pgfqpoint{3.718805in}{2.813950in}}{\pgfqpoint{3.718805in}{2.808425in}}%
\pgfpathcurveto{\pgfqpoint{3.718805in}{2.802900in}}{\pgfqpoint{3.721000in}{2.797601in}}{\pgfqpoint{3.724907in}{2.793694in}}%
\pgfpathcurveto{\pgfqpoint{3.728813in}{2.789787in}}{\pgfqpoint{3.734113in}{2.787592in}}{\pgfqpoint{3.739638in}{2.787592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861882in}{2.788280in}}%
\pgfpathcurveto{\pgfqpoint{3.867407in}{2.788280in}}{\pgfqpoint{3.872707in}{2.790475in}}{\pgfqpoint{3.876614in}{2.794382in}}%
\pgfpathcurveto{\pgfqpoint{3.880520in}{2.798289in}}{\pgfqpoint{3.882716in}{2.803589in}}{\pgfqpoint{3.882716in}{2.809114in}}%
\pgfpathcurveto{\pgfqpoint{3.882716in}{2.814639in}}{\pgfqpoint{3.880520in}{2.819938in}}{\pgfqpoint{3.876614in}{2.823845in}}%
\pgfpathcurveto{\pgfqpoint{3.872707in}{2.827752in}}{\pgfqpoint{3.867407in}{2.829947in}}{\pgfqpoint{3.861882in}{2.829947in}}%
\pgfpathcurveto{\pgfqpoint{3.856357in}{2.829947in}}{\pgfqpoint{3.851058in}{2.827752in}}{\pgfqpoint{3.847151in}{2.823845in}}%
\pgfpathcurveto{\pgfqpoint{3.843244in}{2.819938in}}{\pgfqpoint{3.841049in}{2.814639in}}{\pgfqpoint{3.841049in}{2.809114in}}%
\pgfpathcurveto{\pgfqpoint{3.841049in}{2.803589in}}{\pgfqpoint{3.843244in}{2.798289in}}{\pgfqpoint{3.847151in}{2.794382in}}%
\pgfpathcurveto{\pgfqpoint{3.851058in}{2.790475in}}{\pgfqpoint{3.856357in}{2.788280in}}{\pgfqpoint{3.861882in}{2.788280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696284in}{2.788378in}}%
\pgfpathcurveto{\pgfqpoint{3.701809in}{2.788378in}}{\pgfqpoint{3.707108in}{2.790574in}}{\pgfqpoint{3.711015in}{2.794480in}}%
\pgfpathcurveto{\pgfqpoint{3.714922in}{2.798387in}}{\pgfqpoint{3.717117in}{2.803687in}}{\pgfqpoint{3.717117in}{2.809212in}}%
\pgfpathcurveto{\pgfqpoint{3.717117in}{2.814737in}}{\pgfqpoint{3.714922in}{2.820036in}}{\pgfqpoint{3.711015in}{2.823943in}}%
\pgfpathcurveto{\pgfqpoint{3.707108in}{2.827850in}}{\pgfqpoint{3.701809in}{2.830045in}}{\pgfqpoint{3.696284in}{2.830045in}}%
\pgfpathcurveto{\pgfqpoint{3.690759in}{2.830045in}}{\pgfqpoint{3.685459in}{2.827850in}}{\pgfqpoint{3.681552in}{2.823943in}}%
\pgfpathcurveto{\pgfqpoint{3.677646in}{2.820036in}}{\pgfqpoint{3.675451in}{2.814737in}}{\pgfqpoint{3.675451in}{2.809212in}}%
\pgfpathcurveto{\pgfqpoint{3.675451in}{2.803687in}}{\pgfqpoint{3.677646in}{2.798387in}}{\pgfqpoint{3.681552in}{2.794480in}}%
\pgfpathcurveto{\pgfqpoint{3.685459in}{2.790574in}}{\pgfqpoint{3.690759in}{2.788378in}}{\pgfqpoint{3.696284in}{2.788378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701996in}{2.788841in}}%
\pgfpathcurveto{\pgfqpoint{3.707521in}{2.788841in}}{\pgfqpoint{3.712821in}{2.791036in}}{\pgfqpoint{3.716728in}{2.794943in}}%
\pgfpathcurveto{\pgfqpoint{3.720634in}{2.798850in}}{\pgfqpoint{3.722829in}{2.804149in}}{\pgfqpoint{3.722829in}{2.809674in}}%
\pgfpathcurveto{\pgfqpoint{3.722829in}{2.815200in}}{\pgfqpoint{3.720634in}{2.820499in}}{\pgfqpoint{3.716728in}{2.824406in}}%
\pgfpathcurveto{\pgfqpoint{3.712821in}{2.828313in}}{\pgfqpoint{3.707521in}{2.830508in}}{\pgfqpoint{3.701996in}{2.830508in}}%
\pgfpathcurveto{\pgfqpoint{3.696471in}{2.830508in}}{\pgfqpoint{3.691172in}{2.828313in}}{\pgfqpoint{3.687265in}{2.824406in}}%
\pgfpathcurveto{\pgfqpoint{3.683358in}{2.820499in}}{\pgfqpoint{3.681163in}{2.815200in}}{\pgfqpoint{3.681163in}{2.809674in}}%
\pgfpathcurveto{\pgfqpoint{3.681163in}{2.804149in}}{\pgfqpoint{3.683358in}{2.798850in}}{\pgfqpoint{3.687265in}{2.794943in}}%
\pgfpathcurveto{\pgfqpoint{3.691172in}{2.791036in}}{\pgfqpoint{3.696471in}{2.788841in}}{\pgfqpoint{3.701996in}{2.788841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860306in}{2.789011in}}%
\pgfpathcurveto{\pgfqpoint{3.865831in}{2.789011in}}{\pgfqpoint{3.871131in}{2.791206in}}{\pgfqpoint{3.875038in}{2.795113in}}%
\pgfpathcurveto{\pgfqpoint{3.878944in}{2.799019in}}{\pgfqpoint{3.881140in}{2.804319in}}{\pgfqpoint{3.881140in}{2.809844in}}%
\pgfpathcurveto{\pgfqpoint{3.881140in}{2.815369in}}{\pgfqpoint{3.878944in}{2.820669in}}{\pgfqpoint{3.875038in}{2.824575in}}%
\pgfpathcurveto{\pgfqpoint{3.871131in}{2.828482in}}{\pgfqpoint{3.865831in}{2.830677in}}{\pgfqpoint{3.860306in}{2.830677in}}%
\pgfpathcurveto{\pgfqpoint{3.854781in}{2.830677in}}{\pgfqpoint{3.849482in}{2.828482in}}{\pgfqpoint{3.845575in}{2.824575in}}%
\pgfpathcurveto{\pgfqpoint{3.841668in}{2.820669in}}{\pgfqpoint{3.839473in}{2.815369in}}{\pgfqpoint{3.839473in}{2.809844in}}%
\pgfpathcurveto{\pgfqpoint{3.839473in}{2.804319in}}{\pgfqpoint{3.841668in}{2.799019in}}{\pgfqpoint{3.845575in}{2.795113in}}%
\pgfpathcurveto{\pgfqpoint{3.849482in}{2.791206in}}{\pgfqpoint{3.854781in}{2.789011in}}{\pgfqpoint{3.860306in}{2.789011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861807in}{2.789356in}}%
\pgfpathcurveto{\pgfqpoint{3.867332in}{2.789356in}}{\pgfqpoint{3.872632in}{2.791551in}}{\pgfqpoint{3.876539in}{2.795458in}}%
\pgfpathcurveto{\pgfqpoint{3.880445in}{2.799365in}}{\pgfqpoint{3.882640in}{2.804664in}}{\pgfqpoint{3.882640in}{2.810189in}}%
\pgfpathcurveto{\pgfqpoint{3.882640in}{2.815714in}}{\pgfqpoint{3.880445in}{2.821014in}}{\pgfqpoint{3.876539in}{2.824921in}}%
\pgfpathcurveto{\pgfqpoint{3.872632in}{2.828828in}}{\pgfqpoint{3.867332in}{2.831023in}}{\pgfqpoint{3.861807in}{2.831023in}}%
\pgfpathcurveto{\pgfqpoint{3.856282in}{2.831023in}}{\pgfqpoint{3.850983in}{2.828828in}}{\pgfqpoint{3.847076in}{2.824921in}}%
\pgfpathcurveto{\pgfqpoint{3.843169in}{2.821014in}}{\pgfqpoint{3.840974in}{2.815714in}}{\pgfqpoint{3.840974in}{2.810189in}}%
\pgfpathcurveto{\pgfqpoint{3.840974in}{2.804664in}}{\pgfqpoint{3.843169in}{2.799365in}}{\pgfqpoint{3.847076in}{2.795458in}}%
\pgfpathcurveto{\pgfqpoint{3.850983in}{2.791551in}}{\pgfqpoint{3.856282in}{2.789356in}}{\pgfqpoint{3.861807in}{2.789356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850264in}{2.789370in}}%
\pgfpathcurveto{\pgfqpoint{3.855789in}{2.789370in}}{\pgfqpoint{3.861089in}{2.791565in}}{\pgfqpoint{3.864995in}{2.795472in}}%
\pgfpathcurveto{\pgfqpoint{3.868902in}{2.799379in}}{\pgfqpoint{3.871097in}{2.804678in}}{\pgfqpoint{3.871097in}{2.810203in}}%
\pgfpathcurveto{\pgfqpoint{3.871097in}{2.815728in}}{\pgfqpoint{3.868902in}{2.821028in}}{\pgfqpoint{3.864995in}{2.824935in}}%
\pgfpathcurveto{\pgfqpoint{3.861089in}{2.828842in}}{\pgfqpoint{3.855789in}{2.831037in}}{\pgfqpoint{3.850264in}{2.831037in}}%
\pgfpathcurveto{\pgfqpoint{3.844739in}{2.831037in}}{\pgfqpoint{3.839439in}{2.828842in}}{\pgfqpoint{3.835533in}{2.824935in}}%
\pgfpathcurveto{\pgfqpoint{3.831626in}{2.821028in}}{\pgfqpoint{3.829431in}{2.815728in}}{\pgfqpoint{3.829431in}{2.810203in}}%
\pgfpathcurveto{\pgfqpoint{3.829431in}{2.804678in}}{\pgfqpoint{3.831626in}{2.799379in}}{\pgfqpoint{3.835533in}{2.795472in}}%
\pgfpathcurveto{\pgfqpoint{3.839439in}{2.791565in}}{\pgfqpoint{3.844739in}{2.789370in}}{\pgfqpoint{3.850264in}{2.789370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093284in}{2.789431in}}%
\pgfpathcurveto{\pgfqpoint{3.098809in}{2.789431in}}{\pgfqpoint{3.104108in}{2.791626in}}{\pgfqpoint{3.108015in}{2.795533in}}%
\pgfpathcurveto{\pgfqpoint{3.111922in}{2.799440in}}{\pgfqpoint{3.114117in}{2.804740in}}{\pgfqpoint{3.114117in}{2.810265in}}%
\pgfpathcurveto{\pgfqpoint{3.114117in}{2.815790in}}{\pgfqpoint{3.111922in}{2.821089in}}{\pgfqpoint{3.108015in}{2.824996in}}%
\pgfpathcurveto{\pgfqpoint{3.104108in}{2.828903in}}{\pgfqpoint{3.098809in}{2.831098in}}{\pgfqpoint{3.093284in}{2.831098in}}%
\pgfpathcurveto{\pgfqpoint{3.087758in}{2.831098in}}{\pgfqpoint{3.082459in}{2.828903in}}{\pgfqpoint{3.078552in}{2.824996in}}%
\pgfpathcurveto{\pgfqpoint{3.074645in}{2.821089in}}{\pgfqpoint{3.072450in}{2.815790in}}{\pgfqpoint{3.072450in}{2.810265in}}%
\pgfpathcurveto{\pgfqpoint{3.072450in}{2.804740in}}{\pgfqpoint{3.074645in}{2.799440in}}{\pgfqpoint{3.078552in}{2.795533in}}%
\pgfpathcurveto{\pgfqpoint{3.082459in}{2.791626in}}{\pgfqpoint{3.087758in}{2.789431in}}{\pgfqpoint{3.093284in}{2.789431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577801in}{2.789578in}}%
\pgfpathcurveto{\pgfqpoint{3.583327in}{2.789578in}}{\pgfqpoint{3.588626in}{2.791773in}}{\pgfqpoint{3.592533in}{2.795680in}}%
\pgfpathcurveto{\pgfqpoint{3.596440in}{2.799587in}}{\pgfqpoint{3.598635in}{2.804886in}}{\pgfqpoint{3.598635in}{2.810411in}}%
\pgfpathcurveto{\pgfqpoint{3.598635in}{2.815936in}}{\pgfqpoint{3.596440in}{2.821236in}}{\pgfqpoint{3.592533in}{2.825143in}}%
\pgfpathcurveto{\pgfqpoint{3.588626in}{2.829049in}}{\pgfqpoint{3.583327in}{2.831245in}}{\pgfqpoint{3.577801in}{2.831245in}}%
\pgfpathcurveto{\pgfqpoint{3.572276in}{2.831245in}}{\pgfqpoint{3.566977in}{2.829049in}}{\pgfqpoint{3.563070in}{2.825143in}}%
\pgfpathcurveto{\pgfqpoint{3.559163in}{2.821236in}}{\pgfqpoint{3.556968in}{2.815936in}}{\pgfqpoint{3.556968in}{2.810411in}}%
\pgfpathcurveto{\pgfqpoint{3.556968in}{2.804886in}}{\pgfqpoint{3.559163in}{2.799587in}}{\pgfqpoint{3.563070in}{2.795680in}}%
\pgfpathcurveto{\pgfqpoint{3.566977in}{2.791773in}}{\pgfqpoint{3.572276in}{2.789578in}}{\pgfqpoint{3.577801in}{2.789578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856908in}{2.789848in}}%
\pgfpathcurveto{\pgfqpoint{3.862433in}{2.789848in}}{\pgfqpoint{3.867733in}{2.792043in}}{\pgfqpoint{3.871639in}{2.795950in}}%
\pgfpathcurveto{\pgfqpoint{3.875546in}{2.799857in}}{\pgfqpoint{3.877741in}{2.805156in}}{\pgfqpoint{3.877741in}{2.810681in}}%
\pgfpathcurveto{\pgfqpoint{3.877741in}{2.816206in}}{\pgfqpoint{3.875546in}{2.821506in}}{\pgfqpoint{3.871639in}{2.825413in}}%
\pgfpathcurveto{\pgfqpoint{3.867733in}{2.829320in}}{\pgfqpoint{3.862433in}{2.831515in}}{\pgfqpoint{3.856908in}{2.831515in}}%
\pgfpathcurveto{\pgfqpoint{3.851383in}{2.831515in}}{\pgfqpoint{3.846083in}{2.829320in}}{\pgfqpoint{3.842177in}{2.825413in}}%
\pgfpathcurveto{\pgfqpoint{3.838270in}{2.821506in}}{\pgfqpoint{3.836075in}{2.816206in}}{\pgfqpoint{3.836075in}{2.810681in}}%
\pgfpathcurveto{\pgfqpoint{3.836075in}{2.805156in}}{\pgfqpoint{3.838270in}{2.799857in}}{\pgfqpoint{3.842177in}{2.795950in}}%
\pgfpathcurveto{\pgfqpoint{3.846083in}{2.792043in}}{\pgfqpoint{3.851383in}{2.789848in}}{\pgfqpoint{3.856908in}{2.789848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534984in}{2.789874in}}%
\pgfpathcurveto{\pgfqpoint{3.540509in}{2.789874in}}{\pgfqpoint{3.545809in}{2.792069in}}{\pgfqpoint{3.549715in}{2.795975in}}%
\pgfpathcurveto{\pgfqpoint{3.553622in}{2.799882in}}{\pgfqpoint{3.555817in}{2.805182in}}{\pgfqpoint{3.555817in}{2.810707in}}%
\pgfpathcurveto{\pgfqpoint{3.555817in}{2.816232in}}{\pgfqpoint{3.553622in}{2.821531in}}{\pgfqpoint{3.549715in}{2.825438in}}%
\pgfpathcurveto{\pgfqpoint{3.545809in}{2.829345in}}{\pgfqpoint{3.540509in}{2.831540in}}{\pgfqpoint{3.534984in}{2.831540in}}%
\pgfpathcurveto{\pgfqpoint{3.529459in}{2.831540in}}{\pgfqpoint{3.524159in}{2.829345in}}{\pgfqpoint{3.520253in}{2.825438in}}%
\pgfpathcurveto{\pgfqpoint{3.516346in}{2.821531in}}{\pgfqpoint{3.514151in}{2.816232in}}{\pgfqpoint{3.514151in}{2.810707in}}%
\pgfpathcurveto{\pgfqpoint{3.514151in}{2.805182in}}{\pgfqpoint{3.516346in}{2.799882in}}{\pgfqpoint{3.520253in}{2.795975in}}%
\pgfpathcurveto{\pgfqpoint{3.524159in}{2.792069in}}{\pgfqpoint{3.529459in}{2.789874in}}{\pgfqpoint{3.534984in}{2.789874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661556in}{2.790337in}}%
\pgfpathcurveto{\pgfqpoint{3.667081in}{2.790337in}}{\pgfqpoint{3.672380in}{2.792533in}}{\pgfqpoint{3.676287in}{2.796439in}}%
\pgfpathcurveto{\pgfqpoint{3.680194in}{2.800346in}}{\pgfqpoint{3.682389in}{2.805646in}}{\pgfqpoint{3.682389in}{2.811171in}}%
\pgfpathcurveto{\pgfqpoint{3.682389in}{2.816696in}}{\pgfqpoint{3.680194in}{2.821995in}}{\pgfqpoint{3.676287in}{2.825902in}}%
\pgfpathcurveto{\pgfqpoint{3.672380in}{2.829809in}}{\pgfqpoint{3.667081in}{2.832004in}}{\pgfqpoint{3.661556in}{2.832004in}}%
\pgfpathcurveto{\pgfqpoint{3.656031in}{2.832004in}}{\pgfqpoint{3.650731in}{2.829809in}}{\pgfqpoint{3.646824in}{2.825902in}}%
\pgfpathcurveto{\pgfqpoint{3.642917in}{2.821995in}}{\pgfqpoint{3.640722in}{2.816696in}}{\pgfqpoint{3.640722in}{2.811171in}}%
\pgfpathcurveto{\pgfqpoint{3.640722in}{2.805646in}}{\pgfqpoint{3.642917in}{2.800346in}}{\pgfqpoint{3.646824in}{2.796439in}}%
\pgfpathcurveto{\pgfqpoint{3.650731in}{2.792533in}}{\pgfqpoint{3.656031in}{2.790337in}}{\pgfqpoint{3.661556in}{2.790337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857517in}{2.790689in}}%
\pgfpathcurveto{\pgfqpoint{3.863042in}{2.790689in}}{\pgfqpoint{3.868342in}{2.792884in}}{\pgfqpoint{3.872249in}{2.796791in}}%
\pgfpathcurveto{\pgfqpoint{3.876156in}{2.800698in}}{\pgfqpoint{3.878351in}{2.805998in}}{\pgfqpoint{3.878351in}{2.811523in}}%
\pgfpathcurveto{\pgfqpoint{3.878351in}{2.817048in}}{\pgfqpoint{3.876156in}{2.822347in}}{\pgfqpoint{3.872249in}{2.826254in}}%
\pgfpathcurveto{\pgfqpoint{3.868342in}{2.830161in}}{\pgfqpoint{3.863042in}{2.832356in}}{\pgfqpoint{3.857517in}{2.832356in}}%
\pgfpathcurveto{\pgfqpoint{3.851992in}{2.832356in}}{\pgfqpoint{3.846693in}{2.830161in}}{\pgfqpoint{3.842786in}{2.826254in}}%
\pgfpathcurveto{\pgfqpoint{3.838879in}{2.822347in}}{\pgfqpoint{3.836684in}{2.817048in}}{\pgfqpoint{3.836684in}{2.811523in}}%
\pgfpathcurveto{\pgfqpoint{3.836684in}{2.805998in}}{\pgfqpoint{3.838879in}{2.800698in}}{\pgfqpoint{3.842786in}{2.796791in}}%
\pgfpathcurveto{\pgfqpoint{3.846693in}{2.792884in}}{\pgfqpoint{3.851992in}{2.790689in}}{\pgfqpoint{3.857517in}{2.790689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859882in}{2.790795in}}%
\pgfpathcurveto{\pgfqpoint{3.865407in}{2.790795in}}{\pgfqpoint{3.870707in}{2.792990in}}{\pgfqpoint{3.874614in}{2.796897in}}%
\pgfpathcurveto{\pgfqpoint{3.878521in}{2.800804in}}{\pgfqpoint{3.880716in}{2.806103in}}{\pgfqpoint{3.880716in}{2.811628in}}%
\pgfpathcurveto{\pgfqpoint{3.880716in}{2.817153in}}{\pgfqpoint{3.878521in}{2.822453in}}{\pgfqpoint{3.874614in}{2.826360in}}%
\pgfpathcurveto{\pgfqpoint{3.870707in}{2.830267in}}{\pgfqpoint{3.865407in}{2.832462in}}{\pgfqpoint{3.859882in}{2.832462in}}%
\pgfpathcurveto{\pgfqpoint{3.854357in}{2.832462in}}{\pgfqpoint{3.849058in}{2.830267in}}{\pgfqpoint{3.845151in}{2.826360in}}%
\pgfpathcurveto{\pgfqpoint{3.841244in}{2.822453in}}{\pgfqpoint{3.839049in}{2.817153in}}{\pgfqpoint{3.839049in}{2.811628in}}%
\pgfpathcurveto{\pgfqpoint{3.839049in}{2.806103in}}{\pgfqpoint{3.841244in}{2.800804in}}{\pgfqpoint{3.845151in}{2.796897in}}%
\pgfpathcurveto{\pgfqpoint{3.849058in}{2.792990in}}{\pgfqpoint{3.854357in}{2.790795in}}{\pgfqpoint{3.859882in}{2.790795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861193in}{2.790798in}}%
\pgfpathcurveto{\pgfqpoint{3.866718in}{2.790798in}}{\pgfqpoint{3.872018in}{2.792993in}}{\pgfqpoint{3.875924in}{2.796900in}}%
\pgfpathcurveto{\pgfqpoint{3.879831in}{2.800806in}}{\pgfqpoint{3.882026in}{2.806106in}}{\pgfqpoint{3.882026in}{2.811631in}}%
\pgfpathcurveto{\pgfqpoint{3.882026in}{2.817156in}}{\pgfqpoint{3.879831in}{2.822456in}}{\pgfqpoint{3.875924in}{2.826362in}}%
\pgfpathcurveto{\pgfqpoint{3.872018in}{2.830269in}}{\pgfqpoint{3.866718in}{2.832464in}}{\pgfqpoint{3.861193in}{2.832464in}}%
\pgfpathcurveto{\pgfqpoint{3.855668in}{2.832464in}}{\pgfqpoint{3.850368in}{2.830269in}}{\pgfqpoint{3.846462in}{2.826362in}}%
\pgfpathcurveto{\pgfqpoint{3.842555in}{2.822456in}}{\pgfqpoint{3.840360in}{2.817156in}}{\pgfqpoint{3.840360in}{2.811631in}}%
\pgfpathcurveto{\pgfqpoint{3.840360in}{2.806106in}}{\pgfqpoint{3.842555in}{2.800806in}}{\pgfqpoint{3.846462in}{2.796900in}}%
\pgfpathcurveto{\pgfqpoint{3.850368in}{2.792993in}}{\pgfqpoint{3.855668in}{2.790798in}}{\pgfqpoint{3.861193in}{2.790798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375775in}{2.790973in}}%
\pgfpathcurveto{\pgfqpoint{3.381300in}{2.790973in}}{\pgfqpoint{3.386600in}{2.793169in}}{\pgfqpoint{3.390506in}{2.797075in}}%
\pgfpathcurveto{\pgfqpoint{3.394413in}{2.800982in}}{\pgfqpoint{3.396608in}{2.806282in}}{\pgfqpoint{3.396608in}{2.811807in}}%
\pgfpathcurveto{\pgfqpoint{3.396608in}{2.817332in}}{\pgfqpoint{3.394413in}{2.822631in}}{\pgfqpoint{3.390506in}{2.826538in}}%
\pgfpathcurveto{\pgfqpoint{3.386600in}{2.830445in}}{\pgfqpoint{3.381300in}{2.832640in}}{\pgfqpoint{3.375775in}{2.832640in}}%
\pgfpathcurveto{\pgfqpoint{3.370250in}{2.832640in}}{\pgfqpoint{3.364950in}{2.830445in}}{\pgfqpoint{3.361044in}{2.826538in}}%
\pgfpathcurveto{\pgfqpoint{3.357137in}{2.822631in}}{\pgfqpoint{3.354942in}{2.817332in}}{\pgfqpoint{3.354942in}{2.811807in}}%
\pgfpathcurveto{\pgfqpoint{3.354942in}{2.806282in}}{\pgfqpoint{3.357137in}{2.800982in}}{\pgfqpoint{3.361044in}{2.797075in}}%
\pgfpathcurveto{\pgfqpoint{3.364950in}{2.793169in}}{\pgfqpoint{3.370250in}{2.790973in}}{\pgfqpoint{3.375775in}{2.790973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419169in}{2.791645in}}%
\pgfpathcurveto{\pgfqpoint{3.424694in}{2.791645in}}{\pgfqpoint{3.429994in}{2.793840in}}{\pgfqpoint{3.433901in}{2.797747in}}%
\pgfpathcurveto{\pgfqpoint{3.437808in}{2.801654in}}{\pgfqpoint{3.440003in}{2.806953in}}{\pgfqpoint{3.440003in}{2.812479in}}%
\pgfpathcurveto{\pgfqpoint{3.440003in}{2.818004in}}{\pgfqpoint{3.437808in}{2.823303in}}{\pgfqpoint{3.433901in}{2.827210in}}%
\pgfpathcurveto{\pgfqpoint{3.429994in}{2.831117in}}{\pgfqpoint{3.424694in}{2.833312in}}{\pgfqpoint{3.419169in}{2.833312in}}%
\pgfpathcurveto{\pgfqpoint{3.413644in}{2.833312in}}{\pgfqpoint{3.408345in}{2.831117in}}{\pgfqpoint{3.404438in}{2.827210in}}%
\pgfpathcurveto{\pgfqpoint{3.400531in}{2.823303in}}{\pgfqpoint{3.398336in}{2.818004in}}{\pgfqpoint{3.398336in}{2.812479in}}%
\pgfpathcurveto{\pgfqpoint{3.398336in}{2.806953in}}{\pgfqpoint{3.400531in}{2.801654in}}{\pgfqpoint{3.404438in}{2.797747in}}%
\pgfpathcurveto{\pgfqpoint{3.408345in}{2.793840in}}{\pgfqpoint{3.413644in}{2.791645in}}{\pgfqpoint{3.419169in}{2.791645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860354in}{2.791687in}}%
\pgfpathcurveto{\pgfqpoint{3.865879in}{2.791687in}}{\pgfqpoint{3.871178in}{2.793882in}}{\pgfqpoint{3.875085in}{2.797789in}}%
\pgfpathcurveto{\pgfqpoint{3.878992in}{2.801696in}}{\pgfqpoint{3.881187in}{2.806996in}}{\pgfqpoint{3.881187in}{2.812521in}}%
\pgfpathcurveto{\pgfqpoint{3.881187in}{2.818046in}}{\pgfqpoint{3.878992in}{2.823345in}}{\pgfqpoint{3.875085in}{2.827252in}}%
\pgfpathcurveto{\pgfqpoint{3.871178in}{2.831159in}}{\pgfqpoint{3.865879in}{2.833354in}}{\pgfqpoint{3.860354in}{2.833354in}}%
\pgfpathcurveto{\pgfqpoint{3.854828in}{2.833354in}}{\pgfqpoint{3.849529in}{2.831159in}}{\pgfqpoint{3.845622in}{2.827252in}}%
\pgfpathcurveto{\pgfqpoint{3.841715in}{2.823345in}}{\pgfqpoint{3.839520in}{2.818046in}}{\pgfqpoint{3.839520in}{2.812521in}}%
\pgfpathcurveto{\pgfqpoint{3.839520in}{2.806996in}}{\pgfqpoint{3.841715in}{2.801696in}}{\pgfqpoint{3.845622in}{2.797789in}}%
\pgfpathcurveto{\pgfqpoint{3.849529in}{2.793882in}}{\pgfqpoint{3.854828in}{2.791687in}}{\pgfqpoint{3.860354in}{2.791687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840398in}{2.792720in}}%
\pgfpathcurveto{\pgfqpoint{3.845923in}{2.792720in}}{\pgfqpoint{3.851223in}{2.794915in}}{\pgfqpoint{3.855130in}{2.798822in}}%
\pgfpathcurveto{\pgfqpoint{3.859037in}{2.802728in}}{\pgfqpoint{3.861232in}{2.808028in}}{\pgfqpoint{3.861232in}{2.813553in}}%
\pgfpathcurveto{\pgfqpoint{3.861232in}{2.819078in}}{\pgfqpoint{3.859037in}{2.824378in}}{\pgfqpoint{3.855130in}{2.828284in}}%
\pgfpathcurveto{\pgfqpoint{3.851223in}{2.832191in}}{\pgfqpoint{3.845923in}{2.834386in}}{\pgfqpoint{3.840398in}{2.834386in}}%
\pgfpathcurveto{\pgfqpoint{3.834873in}{2.834386in}}{\pgfqpoint{3.829574in}{2.832191in}}{\pgfqpoint{3.825667in}{2.828284in}}%
\pgfpathcurveto{\pgfqpoint{3.821760in}{2.824378in}}{\pgfqpoint{3.819565in}{2.819078in}}{\pgfqpoint{3.819565in}{2.813553in}}%
\pgfpathcurveto{\pgfqpoint{3.819565in}{2.808028in}}{\pgfqpoint{3.821760in}{2.802728in}}{\pgfqpoint{3.825667in}{2.798822in}}%
\pgfpathcurveto{\pgfqpoint{3.829574in}{2.794915in}}{\pgfqpoint{3.834873in}{2.792720in}}{\pgfqpoint{3.840398in}{2.792720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896197in}{2.793353in}}%
\pgfpathcurveto{\pgfqpoint{2.901722in}{2.793353in}}{\pgfqpoint{2.907022in}{2.795548in}}{\pgfqpoint{2.910928in}{2.799455in}}%
\pgfpathcurveto{\pgfqpoint{2.914835in}{2.803362in}}{\pgfqpoint{2.917030in}{2.808661in}}{\pgfqpoint{2.917030in}{2.814186in}}%
\pgfpathcurveto{\pgfqpoint{2.917030in}{2.819712in}}{\pgfqpoint{2.914835in}{2.825011in}}{\pgfqpoint{2.910928in}{2.828918in}}%
\pgfpathcurveto{\pgfqpoint{2.907022in}{2.832825in}}{\pgfqpoint{2.901722in}{2.835020in}}{\pgfqpoint{2.896197in}{2.835020in}}%
\pgfpathcurveto{\pgfqpoint{2.890672in}{2.835020in}}{\pgfqpoint{2.885372in}{2.832825in}}{\pgfqpoint{2.881466in}{2.828918in}}%
\pgfpathcurveto{\pgfqpoint{2.877559in}{2.825011in}}{\pgfqpoint{2.875364in}{2.819712in}}{\pgfqpoint{2.875364in}{2.814186in}}%
\pgfpathcurveto{\pgfqpoint{2.875364in}{2.808661in}}{\pgfqpoint{2.877559in}{2.803362in}}{\pgfqpoint{2.881466in}{2.799455in}}%
\pgfpathcurveto{\pgfqpoint{2.885372in}{2.795548in}}{\pgfqpoint{2.890672in}{2.793353in}}{\pgfqpoint{2.896197in}{2.793353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841360in}{2.793554in}}%
\pgfpathcurveto{\pgfqpoint{3.846885in}{2.793554in}}{\pgfqpoint{3.852184in}{2.795750in}}{\pgfqpoint{3.856091in}{2.799656in}}%
\pgfpathcurveto{\pgfqpoint{3.859998in}{2.803563in}}{\pgfqpoint{3.862193in}{2.808863in}}{\pgfqpoint{3.862193in}{2.814388in}}%
\pgfpathcurveto{\pgfqpoint{3.862193in}{2.819913in}}{\pgfqpoint{3.859998in}{2.825212in}}{\pgfqpoint{3.856091in}{2.829119in}}%
\pgfpathcurveto{\pgfqpoint{3.852184in}{2.833026in}}{\pgfqpoint{3.846885in}{2.835221in}}{\pgfqpoint{3.841360in}{2.835221in}}%
\pgfpathcurveto{\pgfqpoint{3.835835in}{2.835221in}}{\pgfqpoint{3.830535in}{2.833026in}}{\pgfqpoint{3.826628in}{2.829119in}}%
\pgfpathcurveto{\pgfqpoint{3.822721in}{2.825212in}}{\pgfqpoint{3.820526in}{2.819913in}}{\pgfqpoint{3.820526in}{2.814388in}}%
\pgfpathcurveto{\pgfqpoint{3.820526in}{2.808863in}}{\pgfqpoint{3.822721in}{2.803563in}}{\pgfqpoint{3.826628in}{2.799656in}}%
\pgfpathcurveto{\pgfqpoint{3.830535in}{2.795750in}}{\pgfqpoint{3.835835in}{2.793554in}}{\pgfqpoint{3.841360in}{2.793554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861758in}{2.793816in}}%
\pgfpathcurveto{\pgfqpoint{3.867283in}{2.793816in}}{\pgfqpoint{3.872583in}{2.796011in}}{\pgfqpoint{3.876490in}{2.799918in}}%
\pgfpathcurveto{\pgfqpoint{3.880396in}{2.803825in}}{\pgfqpoint{3.882592in}{2.809124in}}{\pgfqpoint{3.882592in}{2.814649in}}%
\pgfpathcurveto{\pgfqpoint{3.882592in}{2.820174in}}{\pgfqpoint{3.880396in}{2.825474in}}{\pgfqpoint{3.876490in}{2.829381in}}%
\pgfpathcurveto{\pgfqpoint{3.872583in}{2.833287in}}{\pgfqpoint{3.867283in}{2.835482in}}{\pgfqpoint{3.861758in}{2.835482in}}%
\pgfpathcurveto{\pgfqpoint{3.856233in}{2.835482in}}{\pgfqpoint{3.850934in}{2.833287in}}{\pgfqpoint{3.847027in}{2.829381in}}%
\pgfpathcurveto{\pgfqpoint{3.843120in}{2.825474in}}{\pgfqpoint{3.840925in}{2.820174in}}{\pgfqpoint{3.840925in}{2.814649in}}%
\pgfpathcurveto{\pgfqpoint{3.840925in}{2.809124in}}{\pgfqpoint{3.843120in}{2.803825in}}{\pgfqpoint{3.847027in}{2.799918in}}%
\pgfpathcurveto{\pgfqpoint{3.850934in}{2.796011in}}{\pgfqpoint{3.856233in}{2.793816in}}{\pgfqpoint{3.861758in}{2.793816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853841in}{2.793836in}}%
\pgfpathcurveto{\pgfqpoint{3.859367in}{2.793836in}}{\pgfqpoint{3.864666in}{2.796031in}}{\pgfqpoint{3.868573in}{2.799938in}}%
\pgfpathcurveto{\pgfqpoint{3.872480in}{2.803845in}}{\pgfqpoint{3.874675in}{2.809144in}}{\pgfqpoint{3.874675in}{2.814670in}}%
\pgfpathcurveto{\pgfqpoint{3.874675in}{2.820195in}}{\pgfqpoint{3.872480in}{2.825494in}}{\pgfqpoint{3.868573in}{2.829401in}}%
\pgfpathcurveto{\pgfqpoint{3.864666in}{2.833308in}}{\pgfqpoint{3.859367in}{2.835503in}}{\pgfqpoint{3.853841in}{2.835503in}}%
\pgfpathcurveto{\pgfqpoint{3.848316in}{2.835503in}}{\pgfqpoint{3.843017in}{2.833308in}}{\pgfqpoint{3.839110in}{2.829401in}}%
\pgfpathcurveto{\pgfqpoint{3.835203in}{2.825494in}}{\pgfqpoint{3.833008in}{2.820195in}}{\pgfqpoint{3.833008in}{2.814670in}}%
\pgfpathcurveto{\pgfqpoint{3.833008in}{2.809144in}}{\pgfqpoint{3.835203in}{2.803845in}}{\pgfqpoint{3.839110in}{2.799938in}}%
\pgfpathcurveto{\pgfqpoint{3.843017in}{2.796031in}}{\pgfqpoint{3.848316in}{2.793836in}}{\pgfqpoint{3.853841in}{2.793836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396916in}{2.794041in}}%
\pgfpathcurveto{\pgfqpoint{3.402441in}{2.794041in}}{\pgfqpoint{3.407741in}{2.796237in}}{\pgfqpoint{3.411648in}{2.800143in}}%
\pgfpathcurveto{\pgfqpoint{3.415554in}{2.804050in}}{\pgfqpoint{3.417750in}{2.809350in}}{\pgfqpoint{3.417750in}{2.814875in}}%
\pgfpathcurveto{\pgfqpoint{3.417750in}{2.820400in}}{\pgfqpoint{3.415554in}{2.825699in}}{\pgfqpoint{3.411648in}{2.829606in}}%
\pgfpathcurveto{\pgfqpoint{3.407741in}{2.833513in}}{\pgfqpoint{3.402441in}{2.835708in}}{\pgfqpoint{3.396916in}{2.835708in}}%
\pgfpathcurveto{\pgfqpoint{3.391391in}{2.835708in}}{\pgfqpoint{3.386092in}{2.833513in}}{\pgfqpoint{3.382185in}{2.829606in}}%
\pgfpathcurveto{\pgfqpoint{3.378278in}{2.825699in}}{\pgfqpoint{3.376083in}{2.820400in}}{\pgfqpoint{3.376083in}{2.814875in}}%
\pgfpathcurveto{\pgfqpoint{3.376083in}{2.809350in}}{\pgfqpoint{3.378278in}{2.804050in}}{\pgfqpoint{3.382185in}{2.800143in}}%
\pgfpathcurveto{\pgfqpoint{3.386092in}{2.796237in}}{\pgfqpoint{3.391391in}{2.794041in}}{\pgfqpoint{3.396916in}{2.794041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855308in}{2.794370in}}%
\pgfpathcurveto{\pgfqpoint{3.860833in}{2.794370in}}{\pgfqpoint{3.866132in}{2.796565in}}{\pgfqpoint{3.870039in}{2.800472in}}%
\pgfpathcurveto{\pgfqpoint{3.873946in}{2.804379in}}{\pgfqpoint{3.876141in}{2.809678in}}{\pgfqpoint{3.876141in}{2.815204in}}%
\pgfpathcurveto{\pgfqpoint{3.876141in}{2.820729in}}{\pgfqpoint{3.873946in}{2.826028in}}{\pgfqpoint{3.870039in}{2.829935in}}%
\pgfpathcurveto{\pgfqpoint{3.866132in}{2.833842in}}{\pgfqpoint{3.860833in}{2.836037in}}{\pgfqpoint{3.855308in}{2.836037in}}%
\pgfpathcurveto{\pgfqpoint{3.849783in}{2.836037in}}{\pgfqpoint{3.844483in}{2.833842in}}{\pgfqpoint{3.840576in}{2.829935in}}%
\pgfpathcurveto{\pgfqpoint{3.836670in}{2.826028in}}{\pgfqpoint{3.834474in}{2.820729in}}{\pgfqpoint{3.834474in}{2.815204in}}%
\pgfpathcurveto{\pgfqpoint{3.834474in}{2.809678in}}{\pgfqpoint{3.836670in}{2.804379in}}{\pgfqpoint{3.840576in}{2.800472in}}%
\pgfpathcurveto{\pgfqpoint{3.844483in}{2.796565in}}{\pgfqpoint{3.849783in}{2.794370in}}{\pgfqpoint{3.855308in}{2.794370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838176in}{2.794930in}}%
\pgfpathcurveto{\pgfqpoint{3.843701in}{2.794930in}}{\pgfqpoint{3.849000in}{2.797125in}}{\pgfqpoint{3.852907in}{2.801032in}}%
\pgfpathcurveto{\pgfqpoint{3.856814in}{2.804939in}}{\pgfqpoint{3.859009in}{2.810238in}}{\pgfqpoint{3.859009in}{2.815763in}}%
\pgfpathcurveto{\pgfqpoint{3.859009in}{2.821288in}}{\pgfqpoint{3.856814in}{2.826588in}}{\pgfqpoint{3.852907in}{2.830494in}}%
\pgfpathcurveto{\pgfqpoint{3.849000in}{2.834401in}}{\pgfqpoint{3.843701in}{2.836596in}}{\pgfqpoint{3.838176in}{2.836596in}}%
\pgfpathcurveto{\pgfqpoint{3.832651in}{2.836596in}}{\pgfqpoint{3.827351in}{2.834401in}}{\pgfqpoint{3.823444in}{2.830494in}}%
\pgfpathcurveto{\pgfqpoint{3.819538in}{2.826588in}}{\pgfqpoint{3.817342in}{2.821288in}}{\pgfqpoint{3.817342in}{2.815763in}}%
\pgfpathcurveto{\pgfqpoint{3.817342in}{2.810238in}}{\pgfqpoint{3.819538in}{2.804939in}}{\pgfqpoint{3.823444in}{2.801032in}}%
\pgfpathcurveto{\pgfqpoint{3.827351in}{2.797125in}}{\pgfqpoint{3.832651in}{2.794930in}}{\pgfqpoint{3.838176in}{2.794930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855244in}{2.795251in}}%
\pgfpathcurveto{\pgfqpoint{3.860769in}{2.795251in}}{\pgfqpoint{3.866068in}{2.797446in}}{\pgfqpoint{3.869975in}{2.801353in}}%
\pgfpathcurveto{\pgfqpoint{3.873882in}{2.805260in}}{\pgfqpoint{3.876077in}{2.810559in}}{\pgfqpoint{3.876077in}{2.816084in}}%
\pgfpathcurveto{\pgfqpoint{3.876077in}{2.821609in}}{\pgfqpoint{3.873882in}{2.826909in}}{\pgfqpoint{3.869975in}{2.830816in}}%
\pgfpathcurveto{\pgfqpoint{3.866068in}{2.834722in}}{\pgfqpoint{3.860769in}{2.836918in}}{\pgfqpoint{3.855244in}{2.836918in}}%
\pgfpathcurveto{\pgfqpoint{3.849719in}{2.836918in}}{\pgfqpoint{3.844419in}{2.834722in}}{\pgfqpoint{3.840512in}{2.830816in}}%
\pgfpathcurveto{\pgfqpoint{3.836605in}{2.826909in}}{\pgfqpoint{3.834410in}{2.821609in}}{\pgfqpoint{3.834410in}{2.816084in}}%
\pgfpathcurveto{\pgfqpoint{3.834410in}{2.810559in}}{\pgfqpoint{3.836605in}{2.805260in}}{\pgfqpoint{3.840512in}{2.801353in}}%
\pgfpathcurveto{\pgfqpoint{3.844419in}{2.797446in}}{\pgfqpoint{3.849719in}{2.795251in}}{\pgfqpoint{3.855244in}{2.795251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856824in}{2.795573in}}%
\pgfpathcurveto{\pgfqpoint{3.862349in}{2.795573in}}{\pgfqpoint{3.867649in}{2.797769in}}{\pgfqpoint{3.871555in}{2.801675in}}%
\pgfpathcurveto{\pgfqpoint{3.875462in}{2.805582in}}{\pgfqpoint{3.877657in}{2.810882in}}{\pgfqpoint{3.877657in}{2.816407in}}%
\pgfpathcurveto{\pgfqpoint{3.877657in}{2.821932in}}{\pgfqpoint{3.875462in}{2.827231in}}{\pgfqpoint{3.871555in}{2.831138in}}%
\pgfpathcurveto{\pgfqpoint{3.867649in}{2.835045in}}{\pgfqpoint{3.862349in}{2.837240in}}{\pgfqpoint{3.856824in}{2.837240in}}%
\pgfpathcurveto{\pgfqpoint{3.851299in}{2.837240in}}{\pgfqpoint{3.845999in}{2.835045in}}{\pgfqpoint{3.842093in}{2.831138in}}%
\pgfpathcurveto{\pgfqpoint{3.838186in}{2.827231in}}{\pgfqpoint{3.835991in}{2.821932in}}{\pgfqpoint{3.835991in}{2.816407in}}%
\pgfpathcurveto{\pgfqpoint{3.835991in}{2.810882in}}{\pgfqpoint{3.838186in}{2.805582in}}{\pgfqpoint{3.842093in}{2.801675in}}%
\pgfpathcurveto{\pgfqpoint{3.845999in}{2.797769in}}{\pgfqpoint{3.851299in}{2.795573in}}{\pgfqpoint{3.856824in}{2.795573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856166in}{2.795610in}}%
\pgfpathcurveto{\pgfqpoint{3.861691in}{2.795610in}}{\pgfqpoint{3.866990in}{2.797806in}}{\pgfqpoint{3.870897in}{2.801712in}}%
\pgfpathcurveto{\pgfqpoint{3.874804in}{2.805619in}}{\pgfqpoint{3.876999in}{2.810919in}}{\pgfqpoint{3.876999in}{2.816444in}}%
\pgfpathcurveto{\pgfqpoint{3.876999in}{2.821969in}}{\pgfqpoint{3.874804in}{2.827268in}}{\pgfqpoint{3.870897in}{2.831175in}}%
\pgfpathcurveto{\pgfqpoint{3.866990in}{2.835082in}}{\pgfqpoint{3.861691in}{2.837277in}}{\pgfqpoint{3.856166in}{2.837277in}}%
\pgfpathcurveto{\pgfqpoint{3.850641in}{2.837277in}}{\pgfqpoint{3.845341in}{2.835082in}}{\pgfqpoint{3.841434in}{2.831175in}}%
\pgfpathcurveto{\pgfqpoint{3.837527in}{2.827268in}}{\pgfqpoint{3.835332in}{2.821969in}}{\pgfqpoint{3.835332in}{2.816444in}}%
\pgfpathcurveto{\pgfqpoint{3.835332in}{2.810919in}}{\pgfqpoint{3.837527in}{2.805619in}}{\pgfqpoint{3.841434in}{2.801712in}}%
\pgfpathcurveto{\pgfqpoint{3.845341in}{2.797806in}}{\pgfqpoint{3.850641in}{2.795610in}}{\pgfqpoint{3.856166in}{2.795610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849472in}{2.795897in}}%
\pgfpathcurveto{\pgfqpoint{3.854997in}{2.795897in}}{\pgfqpoint{3.860297in}{2.798092in}}{\pgfqpoint{3.864204in}{2.801999in}}%
\pgfpathcurveto{\pgfqpoint{3.868110in}{2.805906in}}{\pgfqpoint{3.870306in}{2.811205in}}{\pgfqpoint{3.870306in}{2.816730in}}%
\pgfpathcurveto{\pgfqpoint{3.870306in}{2.822256in}}{\pgfqpoint{3.868110in}{2.827555in}}{\pgfqpoint{3.864204in}{2.831462in}}%
\pgfpathcurveto{\pgfqpoint{3.860297in}{2.835369in}}{\pgfqpoint{3.854997in}{2.837564in}}{\pgfqpoint{3.849472in}{2.837564in}}%
\pgfpathcurveto{\pgfqpoint{3.843947in}{2.837564in}}{\pgfqpoint{3.838648in}{2.835369in}}{\pgfqpoint{3.834741in}{2.831462in}}%
\pgfpathcurveto{\pgfqpoint{3.830834in}{2.827555in}}{\pgfqpoint{3.828639in}{2.822256in}}{\pgfqpoint{3.828639in}{2.816730in}}%
\pgfpathcurveto{\pgfqpoint{3.828639in}{2.811205in}}{\pgfqpoint{3.830834in}{2.805906in}}{\pgfqpoint{3.834741in}{2.801999in}}%
\pgfpathcurveto{\pgfqpoint{3.838648in}{2.798092in}}{\pgfqpoint{3.843947in}{2.795897in}}{\pgfqpoint{3.849472in}{2.795897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861708in}{2.795921in}}%
\pgfpathcurveto{\pgfqpoint{3.867233in}{2.795921in}}{\pgfqpoint{3.872533in}{2.798117in}}{\pgfqpoint{3.876440in}{2.802023in}}%
\pgfpathcurveto{\pgfqpoint{3.880347in}{2.805930in}}{\pgfqpoint{3.882542in}{2.811230in}}{\pgfqpoint{3.882542in}{2.816755in}}%
\pgfpathcurveto{\pgfqpoint{3.882542in}{2.822280in}}{\pgfqpoint{3.880347in}{2.827579in}}{\pgfqpoint{3.876440in}{2.831486in}}%
\pgfpathcurveto{\pgfqpoint{3.872533in}{2.835393in}}{\pgfqpoint{3.867233in}{2.837588in}}{\pgfqpoint{3.861708in}{2.837588in}}%
\pgfpathcurveto{\pgfqpoint{3.856183in}{2.837588in}}{\pgfqpoint{3.850884in}{2.835393in}}{\pgfqpoint{3.846977in}{2.831486in}}%
\pgfpathcurveto{\pgfqpoint{3.843070in}{2.827579in}}{\pgfqpoint{3.840875in}{2.822280in}}{\pgfqpoint{3.840875in}{2.816755in}}%
\pgfpathcurveto{\pgfqpoint{3.840875in}{2.811230in}}{\pgfqpoint{3.843070in}{2.805930in}}{\pgfqpoint{3.846977in}{2.802023in}}%
\pgfpathcurveto{\pgfqpoint{3.850884in}{2.798117in}}{\pgfqpoint{3.856183in}{2.795921in}}{\pgfqpoint{3.861708in}{2.795921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858082in}{2.796102in}}%
\pgfpathcurveto{\pgfqpoint{3.863607in}{2.796102in}}{\pgfqpoint{3.868906in}{2.798297in}}{\pgfqpoint{3.872813in}{2.802204in}}%
\pgfpathcurveto{\pgfqpoint{3.876720in}{2.806111in}}{\pgfqpoint{3.878915in}{2.811411in}}{\pgfqpoint{3.878915in}{2.816936in}}%
\pgfpathcurveto{\pgfqpoint{3.878915in}{2.822461in}}{\pgfqpoint{3.876720in}{2.827760in}}{\pgfqpoint{3.872813in}{2.831667in}}%
\pgfpathcurveto{\pgfqpoint{3.868906in}{2.835574in}}{\pgfqpoint{3.863607in}{2.837769in}}{\pgfqpoint{3.858082in}{2.837769in}}%
\pgfpathcurveto{\pgfqpoint{3.852557in}{2.837769in}}{\pgfqpoint{3.847257in}{2.835574in}}{\pgfqpoint{3.843350in}{2.831667in}}%
\pgfpathcurveto{\pgfqpoint{3.839444in}{2.827760in}}{\pgfqpoint{3.837248in}{2.822461in}}{\pgfqpoint{3.837248in}{2.816936in}}%
\pgfpathcurveto{\pgfqpoint{3.837248in}{2.811411in}}{\pgfqpoint{3.839444in}{2.806111in}}{\pgfqpoint{3.843350in}{2.802204in}}%
\pgfpathcurveto{\pgfqpoint{3.847257in}{2.798297in}}{\pgfqpoint{3.852557in}{2.796102in}}{\pgfqpoint{3.858082in}{2.796102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844652in}{2.796656in}}%
\pgfpathcurveto{\pgfqpoint{3.850177in}{2.796656in}}{\pgfqpoint{3.855477in}{2.798851in}}{\pgfqpoint{3.859384in}{2.802757in}}%
\pgfpathcurveto{\pgfqpoint{3.863290in}{2.806664in}}{\pgfqpoint{3.865486in}{2.811964in}}{\pgfqpoint{3.865486in}{2.817489in}}%
\pgfpathcurveto{\pgfqpoint{3.865486in}{2.823014in}}{\pgfqpoint{3.863290in}{2.828313in}}{\pgfqpoint{3.859384in}{2.832220in}}%
\pgfpathcurveto{\pgfqpoint{3.855477in}{2.836127in}}{\pgfqpoint{3.850177in}{2.838322in}}{\pgfqpoint{3.844652in}{2.838322in}}%
\pgfpathcurveto{\pgfqpoint{3.839127in}{2.838322in}}{\pgfqpoint{3.833828in}{2.836127in}}{\pgfqpoint{3.829921in}{2.832220in}}%
\pgfpathcurveto{\pgfqpoint{3.826014in}{2.828313in}}{\pgfqpoint{3.823819in}{2.823014in}}{\pgfqpoint{3.823819in}{2.817489in}}%
\pgfpathcurveto{\pgfqpoint{3.823819in}{2.811964in}}{\pgfqpoint{3.826014in}{2.806664in}}{\pgfqpoint{3.829921in}{2.802757in}}%
\pgfpathcurveto{\pgfqpoint{3.833828in}{2.798851in}}{\pgfqpoint{3.839127in}{2.796656in}}{\pgfqpoint{3.844652in}{2.796656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858551in}{2.797187in}}%
\pgfpathcurveto{\pgfqpoint{3.864076in}{2.797187in}}{\pgfqpoint{3.869375in}{2.799382in}}{\pgfqpoint{3.873282in}{2.803289in}}%
\pgfpathcurveto{\pgfqpoint{3.877189in}{2.807196in}}{\pgfqpoint{3.879384in}{2.812495in}}{\pgfqpoint{3.879384in}{2.818020in}}%
\pgfpathcurveto{\pgfqpoint{3.879384in}{2.823545in}}{\pgfqpoint{3.877189in}{2.828845in}}{\pgfqpoint{3.873282in}{2.832752in}}%
\pgfpathcurveto{\pgfqpoint{3.869375in}{2.836659in}}{\pgfqpoint{3.864076in}{2.838854in}}{\pgfqpoint{3.858551in}{2.838854in}}%
\pgfpathcurveto{\pgfqpoint{3.853025in}{2.838854in}}{\pgfqpoint{3.847726in}{2.836659in}}{\pgfqpoint{3.843819in}{2.832752in}}%
\pgfpathcurveto{\pgfqpoint{3.839912in}{2.828845in}}{\pgfqpoint{3.837717in}{2.823545in}}{\pgfqpoint{3.837717in}{2.818020in}}%
\pgfpathcurveto{\pgfqpoint{3.837717in}{2.812495in}}{\pgfqpoint{3.839912in}{2.807196in}}{\pgfqpoint{3.843819in}{2.803289in}}%
\pgfpathcurveto{\pgfqpoint{3.847726in}{2.799382in}}{\pgfqpoint{3.853025in}{2.797187in}}{\pgfqpoint{3.858551in}{2.797187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850667in}{2.797806in}}%
\pgfpathcurveto{\pgfqpoint{3.856192in}{2.797806in}}{\pgfqpoint{3.861492in}{2.800002in}}{\pgfqpoint{3.865399in}{2.803908in}}%
\pgfpathcurveto{\pgfqpoint{3.869305in}{2.807815in}}{\pgfqpoint{3.871501in}{2.813115in}}{\pgfqpoint{3.871501in}{2.818640in}}%
\pgfpathcurveto{\pgfqpoint{3.871501in}{2.824165in}}{\pgfqpoint{3.869305in}{2.829464in}}{\pgfqpoint{3.865399in}{2.833371in}}%
\pgfpathcurveto{\pgfqpoint{3.861492in}{2.837278in}}{\pgfqpoint{3.856192in}{2.839473in}}{\pgfqpoint{3.850667in}{2.839473in}}%
\pgfpathcurveto{\pgfqpoint{3.845142in}{2.839473in}}{\pgfqpoint{3.839843in}{2.837278in}}{\pgfqpoint{3.835936in}{2.833371in}}%
\pgfpathcurveto{\pgfqpoint{3.832029in}{2.829464in}}{\pgfqpoint{3.829834in}{2.824165in}}{\pgfqpoint{3.829834in}{2.818640in}}%
\pgfpathcurveto{\pgfqpoint{3.829834in}{2.813115in}}{\pgfqpoint{3.832029in}{2.807815in}}{\pgfqpoint{3.835936in}{2.803908in}}%
\pgfpathcurveto{\pgfqpoint{3.839843in}{2.800002in}}{\pgfqpoint{3.845142in}{2.797806in}}{\pgfqpoint{3.850667in}{2.797806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849560in}{2.798156in}}%
\pgfpathcurveto{\pgfqpoint{3.855085in}{2.798156in}}{\pgfqpoint{3.860385in}{2.800351in}}{\pgfqpoint{3.864292in}{2.804258in}}%
\pgfpathcurveto{\pgfqpoint{3.868199in}{2.808164in}}{\pgfqpoint{3.870394in}{2.813464in}}{\pgfqpoint{3.870394in}{2.818989in}}%
\pgfpathcurveto{\pgfqpoint{3.870394in}{2.824514in}}{\pgfqpoint{3.868199in}{2.829814in}}{\pgfqpoint{3.864292in}{2.833720in}}%
\pgfpathcurveto{\pgfqpoint{3.860385in}{2.837627in}}{\pgfqpoint{3.855085in}{2.839822in}}{\pgfqpoint{3.849560in}{2.839822in}}%
\pgfpathcurveto{\pgfqpoint{3.844035in}{2.839822in}}{\pgfqpoint{3.838736in}{2.837627in}}{\pgfqpoint{3.834829in}{2.833720in}}%
\pgfpathcurveto{\pgfqpoint{3.830922in}{2.829814in}}{\pgfqpoint{3.828727in}{2.824514in}}{\pgfqpoint{3.828727in}{2.818989in}}%
\pgfpathcurveto{\pgfqpoint{3.828727in}{2.813464in}}{\pgfqpoint{3.830922in}{2.808164in}}{\pgfqpoint{3.834829in}{2.804258in}}%
\pgfpathcurveto{\pgfqpoint{3.838736in}{2.800351in}}{\pgfqpoint{3.844035in}{2.798156in}}{\pgfqpoint{3.849560in}{2.798156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855659in}{2.798417in}}%
\pgfpathcurveto{\pgfqpoint{3.861184in}{2.798417in}}{\pgfqpoint{3.866483in}{2.800612in}}{\pgfqpoint{3.870390in}{2.804519in}}%
\pgfpathcurveto{\pgfqpoint{3.874297in}{2.808426in}}{\pgfqpoint{3.876492in}{2.813725in}}{\pgfqpoint{3.876492in}{2.819250in}}%
\pgfpathcurveto{\pgfqpoint{3.876492in}{2.824775in}}{\pgfqpoint{3.874297in}{2.830075in}}{\pgfqpoint{3.870390in}{2.833982in}}%
\pgfpathcurveto{\pgfqpoint{3.866483in}{2.837889in}}{\pgfqpoint{3.861184in}{2.840084in}}{\pgfqpoint{3.855659in}{2.840084in}}%
\pgfpathcurveto{\pgfqpoint{3.850134in}{2.840084in}}{\pgfqpoint{3.844834in}{2.837889in}}{\pgfqpoint{3.840928in}{2.833982in}}%
\pgfpathcurveto{\pgfqpoint{3.837021in}{2.830075in}}{\pgfqpoint{3.834826in}{2.824775in}}{\pgfqpoint{3.834826in}{2.819250in}}%
\pgfpathcurveto{\pgfqpoint{3.834826in}{2.813725in}}{\pgfqpoint{3.837021in}{2.808426in}}{\pgfqpoint{3.840928in}{2.804519in}}%
\pgfpathcurveto{\pgfqpoint{3.844834in}{2.800612in}}{\pgfqpoint{3.850134in}{2.798417in}}{\pgfqpoint{3.855659in}{2.798417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796695in}{2.798965in}}%
\pgfpathcurveto{\pgfqpoint{3.802220in}{2.798965in}}{\pgfqpoint{3.807520in}{2.801160in}}{\pgfqpoint{3.811427in}{2.805067in}}%
\pgfpathcurveto{\pgfqpoint{3.815333in}{2.808974in}}{\pgfqpoint{3.817528in}{2.814273in}}{\pgfqpoint{3.817528in}{2.819798in}}%
\pgfpathcurveto{\pgfqpoint{3.817528in}{2.825323in}}{\pgfqpoint{3.815333in}{2.830623in}}{\pgfqpoint{3.811427in}{2.834530in}}%
\pgfpathcurveto{\pgfqpoint{3.807520in}{2.838437in}}{\pgfqpoint{3.802220in}{2.840632in}}{\pgfqpoint{3.796695in}{2.840632in}}%
\pgfpathcurveto{\pgfqpoint{3.791170in}{2.840632in}}{\pgfqpoint{3.785871in}{2.838437in}}{\pgfqpoint{3.781964in}{2.834530in}}%
\pgfpathcurveto{\pgfqpoint{3.778057in}{2.830623in}}{\pgfqpoint{3.775862in}{2.825323in}}{\pgfqpoint{3.775862in}{2.819798in}}%
\pgfpathcurveto{\pgfqpoint{3.775862in}{2.814273in}}{\pgfqpoint{3.778057in}{2.808974in}}{\pgfqpoint{3.781964in}{2.805067in}}%
\pgfpathcurveto{\pgfqpoint{3.785871in}{2.801160in}}{\pgfqpoint{3.791170in}{2.798965in}}{\pgfqpoint{3.796695in}{2.798965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037030in}{2.799368in}}%
\pgfpathcurveto{\pgfqpoint{2.042555in}{2.799368in}}{\pgfqpoint{2.047855in}{2.801563in}}{\pgfqpoint{2.051762in}{2.805470in}}%
\pgfpathcurveto{\pgfqpoint{2.055669in}{2.809377in}}{\pgfqpoint{2.057864in}{2.814676in}}{\pgfqpoint{2.057864in}{2.820201in}}%
\pgfpathcurveto{\pgfqpoint{2.057864in}{2.825726in}}{\pgfqpoint{2.055669in}{2.831026in}}{\pgfqpoint{2.051762in}{2.834933in}}%
\pgfpathcurveto{\pgfqpoint{2.047855in}{2.838839in}}{\pgfqpoint{2.042555in}{2.841034in}}{\pgfqpoint{2.037030in}{2.841034in}}%
\pgfpathcurveto{\pgfqpoint{2.031505in}{2.841034in}}{\pgfqpoint{2.026206in}{2.838839in}}{\pgfqpoint{2.022299in}{2.834933in}}%
\pgfpathcurveto{\pgfqpoint{2.018392in}{2.831026in}}{\pgfqpoint{2.016197in}{2.825726in}}{\pgfqpoint{2.016197in}{2.820201in}}%
\pgfpathcurveto{\pgfqpoint{2.016197in}{2.814676in}}{\pgfqpoint{2.018392in}{2.809377in}}{\pgfqpoint{2.022299in}{2.805470in}}%
\pgfpathcurveto{\pgfqpoint{2.026206in}{2.801563in}}{\pgfqpoint{2.031505in}{2.799368in}}{\pgfqpoint{2.037030in}{2.799368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861833in}{2.799890in}}%
\pgfpathcurveto{\pgfqpoint{3.867358in}{2.799890in}}{\pgfqpoint{3.872658in}{2.802086in}}{\pgfqpoint{3.876564in}{2.805992in}}%
\pgfpathcurveto{\pgfqpoint{3.880471in}{2.809899in}}{\pgfqpoint{3.882666in}{2.815199in}}{\pgfqpoint{3.882666in}{2.820724in}}%
\pgfpathcurveto{\pgfqpoint{3.882666in}{2.826249in}}{\pgfqpoint{3.880471in}{2.831548in}}{\pgfqpoint{3.876564in}{2.835455in}}%
\pgfpathcurveto{\pgfqpoint{3.872658in}{2.839362in}}{\pgfqpoint{3.867358in}{2.841557in}}{\pgfqpoint{3.861833in}{2.841557in}}%
\pgfpathcurveto{\pgfqpoint{3.856308in}{2.841557in}}{\pgfqpoint{3.851008in}{2.839362in}}{\pgfqpoint{3.847102in}{2.835455in}}%
\pgfpathcurveto{\pgfqpoint{3.843195in}{2.831548in}}{\pgfqpoint{3.841000in}{2.826249in}}{\pgfqpoint{3.841000in}{2.820724in}}%
\pgfpathcurveto{\pgfqpoint{3.841000in}{2.815199in}}{\pgfqpoint{3.843195in}{2.809899in}}{\pgfqpoint{3.847102in}{2.805992in}}%
\pgfpathcurveto{\pgfqpoint{3.851008in}{2.802086in}}{\pgfqpoint{3.856308in}{2.799890in}}{\pgfqpoint{3.861833in}{2.799890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856654in}{2.800024in}}%
\pgfpathcurveto{\pgfqpoint{3.862179in}{2.800024in}}{\pgfqpoint{3.867478in}{2.802219in}}{\pgfqpoint{3.871385in}{2.806126in}}%
\pgfpathcurveto{\pgfqpoint{3.875292in}{2.810033in}}{\pgfqpoint{3.877487in}{2.815332in}}{\pgfqpoint{3.877487in}{2.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.877487in}{2.826383in}}{\pgfqpoint{3.875292in}{2.831682in}}{\pgfqpoint{3.871385in}{2.835589in}}%
\pgfpathcurveto{\pgfqpoint{3.867478in}{2.839496in}}{\pgfqpoint{3.862179in}{2.841691in}}{\pgfqpoint{3.856654in}{2.841691in}}%
\pgfpathcurveto{\pgfqpoint{3.851129in}{2.841691in}}{\pgfqpoint{3.845829in}{2.839496in}}{\pgfqpoint{3.841922in}{2.835589in}}%
\pgfpathcurveto{\pgfqpoint{3.838015in}{2.831682in}}{\pgfqpoint{3.835820in}{2.826383in}}{\pgfqpoint{3.835820in}{2.820858in}}%
\pgfpathcurveto{\pgfqpoint{3.835820in}{2.815332in}}{\pgfqpoint{3.838015in}{2.810033in}}{\pgfqpoint{3.841922in}{2.806126in}}%
\pgfpathcurveto{\pgfqpoint{3.845829in}{2.802219in}}{\pgfqpoint{3.851129in}{2.800024in}}{\pgfqpoint{3.856654in}{2.800024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860269in}{2.800040in}}%
\pgfpathcurveto{\pgfqpoint{3.865794in}{2.800040in}}{\pgfqpoint{3.871093in}{2.802235in}}{\pgfqpoint{3.875000in}{2.806141in}}%
\pgfpathcurveto{\pgfqpoint{3.878907in}{2.810048in}}{\pgfqpoint{3.881102in}{2.815348in}}{\pgfqpoint{3.881102in}{2.820873in}}%
\pgfpathcurveto{\pgfqpoint{3.881102in}{2.826398in}}{\pgfqpoint{3.878907in}{2.831697in}}{\pgfqpoint{3.875000in}{2.835604in}}%
\pgfpathcurveto{\pgfqpoint{3.871093in}{2.839511in}}{\pgfqpoint{3.865794in}{2.841706in}}{\pgfqpoint{3.860269in}{2.841706in}}%
\pgfpathcurveto{\pgfqpoint{3.854744in}{2.841706in}}{\pgfqpoint{3.849444in}{2.839511in}}{\pgfqpoint{3.845537in}{2.835604in}}%
\pgfpathcurveto{\pgfqpoint{3.841631in}{2.831697in}}{\pgfqpoint{3.839436in}{2.826398in}}{\pgfqpoint{3.839436in}{2.820873in}}%
\pgfpathcurveto{\pgfqpoint{3.839436in}{2.815348in}}{\pgfqpoint{3.841631in}{2.810048in}}{\pgfqpoint{3.845537in}{2.806141in}}%
\pgfpathcurveto{\pgfqpoint{3.849444in}{2.802235in}}{\pgfqpoint{3.854744in}{2.800040in}}{\pgfqpoint{3.860269in}{2.800040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861794in}{2.800102in}}%
\pgfpathcurveto{\pgfqpoint{3.867319in}{2.800102in}}{\pgfqpoint{3.872618in}{2.802297in}}{\pgfqpoint{3.876525in}{2.806204in}}%
\pgfpathcurveto{\pgfqpoint{3.880432in}{2.810111in}}{\pgfqpoint{3.882627in}{2.815410in}}{\pgfqpoint{3.882627in}{2.820935in}}%
\pgfpathcurveto{\pgfqpoint{3.882627in}{2.826460in}}{\pgfqpoint{3.880432in}{2.831760in}}{\pgfqpoint{3.876525in}{2.835667in}}%
\pgfpathcurveto{\pgfqpoint{3.872618in}{2.839573in}}{\pgfqpoint{3.867319in}{2.841769in}}{\pgfqpoint{3.861794in}{2.841769in}}%
\pgfpathcurveto{\pgfqpoint{3.856269in}{2.841769in}}{\pgfqpoint{3.850969in}{2.839573in}}{\pgfqpoint{3.847062in}{2.835667in}}%
\pgfpathcurveto{\pgfqpoint{3.843156in}{2.831760in}}{\pgfqpoint{3.840960in}{2.826460in}}{\pgfqpoint{3.840960in}{2.820935in}}%
\pgfpathcurveto{\pgfqpoint{3.840960in}{2.815410in}}{\pgfqpoint{3.843156in}{2.810111in}}{\pgfqpoint{3.847062in}{2.806204in}}%
\pgfpathcurveto{\pgfqpoint{3.850969in}{2.802297in}}{\pgfqpoint{3.856269in}{2.800102in}}{\pgfqpoint{3.861794in}{2.800102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858079in}{2.800315in}}%
\pgfpathcurveto{\pgfqpoint{3.863604in}{2.800315in}}{\pgfqpoint{3.868904in}{2.802510in}}{\pgfqpoint{3.872811in}{2.806417in}}%
\pgfpathcurveto{\pgfqpoint{3.876717in}{2.810324in}}{\pgfqpoint{3.878913in}{2.815623in}}{\pgfqpoint{3.878913in}{2.821148in}}%
\pgfpathcurveto{\pgfqpoint{3.878913in}{2.826673in}}{\pgfqpoint{3.876717in}{2.831973in}}{\pgfqpoint{3.872811in}{2.835880in}}%
\pgfpathcurveto{\pgfqpoint{3.868904in}{2.839786in}}{\pgfqpoint{3.863604in}{2.841981in}}{\pgfqpoint{3.858079in}{2.841981in}}%
\pgfpathcurveto{\pgfqpoint{3.852554in}{2.841981in}}{\pgfqpoint{3.847255in}{2.839786in}}{\pgfqpoint{3.843348in}{2.835880in}}%
\pgfpathcurveto{\pgfqpoint{3.839441in}{2.831973in}}{\pgfqpoint{3.837246in}{2.826673in}}{\pgfqpoint{3.837246in}{2.821148in}}%
\pgfpathcurveto{\pgfqpoint{3.837246in}{2.815623in}}{\pgfqpoint{3.839441in}{2.810324in}}{\pgfqpoint{3.843348in}{2.806417in}}%
\pgfpathcurveto{\pgfqpoint{3.847255in}{2.802510in}}{\pgfqpoint{3.852554in}{2.800315in}}{\pgfqpoint{3.858079in}{2.800315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852941in}{2.800475in}}%
\pgfpathcurveto{\pgfqpoint{3.858466in}{2.800475in}}{\pgfqpoint{3.863766in}{2.802671in}}{\pgfqpoint{3.867672in}{2.806577in}}%
\pgfpathcurveto{\pgfqpoint{3.871579in}{2.810484in}}{\pgfqpoint{3.873774in}{2.815784in}}{\pgfqpoint{3.873774in}{2.821309in}}%
\pgfpathcurveto{\pgfqpoint{3.873774in}{2.826834in}}{\pgfqpoint{3.871579in}{2.832133in}}{\pgfqpoint{3.867672in}{2.836040in}}%
\pgfpathcurveto{\pgfqpoint{3.863766in}{2.839947in}}{\pgfqpoint{3.858466in}{2.842142in}}{\pgfqpoint{3.852941in}{2.842142in}}%
\pgfpathcurveto{\pgfqpoint{3.847416in}{2.842142in}}{\pgfqpoint{3.842116in}{2.839947in}}{\pgfqpoint{3.838210in}{2.836040in}}%
\pgfpathcurveto{\pgfqpoint{3.834303in}{2.832133in}}{\pgfqpoint{3.832108in}{2.826834in}}{\pgfqpoint{3.832108in}{2.821309in}}%
\pgfpathcurveto{\pgfqpoint{3.832108in}{2.815784in}}{\pgfqpoint{3.834303in}{2.810484in}}{\pgfqpoint{3.838210in}{2.806577in}}%
\pgfpathcurveto{\pgfqpoint{3.842116in}{2.802671in}}{\pgfqpoint{3.847416in}{2.800475in}}{\pgfqpoint{3.852941in}{2.800475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844396in}{2.801143in}}%
\pgfpathcurveto{\pgfqpoint{3.849921in}{2.801143in}}{\pgfqpoint{3.855221in}{2.803338in}}{\pgfqpoint{3.859127in}{2.807245in}}%
\pgfpathcurveto{\pgfqpoint{3.863034in}{2.811152in}}{\pgfqpoint{3.865229in}{2.816452in}}{\pgfqpoint{3.865229in}{2.821977in}}%
\pgfpathcurveto{\pgfqpoint{3.865229in}{2.827502in}}{\pgfqpoint{3.863034in}{2.832801in}}{\pgfqpoint{3.859127in}{2.836708in}}%
\pgfpathcurveto{\pgfqpoint{3.855221in}{2.840615in}}{\pgfqpoint{3.849921in}{2.842810in}}{\pgfqpoint{3.844396in}{2.842810in}}%
\pgfpathcurveto{\pgfqpoint{3.838871in}{2.842810in}}{\pgfqpoint{3.833571in}{2.840615in}}{\pgfqpoint{3.829665in}{2.836708in}}%
\pgfpathcurveto{\pgfqpoint{3.825758in}{2.832801in}}{\pgfqpoint{3.823563in}{2.827502in}}{\pgfqpoint{3.823563in}{2.821977in}}%
\pgfpathcurveto{\pgfqpoint{3.823563in}{2.816452in}}{\pgfqpoint{3.825758in}{2.811152in}}{\pgfqpoint{3.829665in}{2.807245in}}%
\pgfpathcurveto{\pgfqpoint{3.833571in}{2.803338in}}{\pgfqpoint{3.838871in}{2.801143in}}{\pgfqpoint{3.844396in}{2.801143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666043in}{2.801239in}}%
\pgfpathcurveto{\pgfqpoint{2.671568in}{2.801239in}}{\pgfqpoint{2.676868in}{2.803434in}}{\pgfqpoint{2.680775in}{2.807341in}}%
\pgfpathcurveto{\pgfqpoint{2.684681in}{2.811248in}}{\pgfqpoint{2.686877in}{2.816547in}}{\pgfqpoint{2.686877in}{2.822072in}}%
\pgfpathcurveto{\pgfqpoint{2.686877in}{2.827597in}}{\pgfqpoint{2.684681in}{2.832897in}}{\pgfqpoint{2.680775in}{2.836804in}}%
\pgfpathcurveto{\pgfqpoint{2.676868in}{2.840710in}}{\pgfqpoint{2.671568in}{2.842906in}}{\pgfqpoint{2.666043in}{2.842906in}}%
\pgfpathcurveto{\pgfqpoint{2.660518in}{2.842906in}}{\pgfqpoint{2.655219in}{2.840710in}}{\pgfqpoint{2.651312in}{2.836804in}}%
\pgfpathcurveto{\pgfqpoint{2.647405in}{2.832897in}}{\pgfqpoint{2.645210in}{2.827597in}}{\pgfqpoint{2.645210in}{2.822072in}}%
\pgfpathcurveto{\pgfqpoint{2.645210in}{2.816547in}}{\pgfqpoint{2.647405in}{2.811248in}}{\pgfqpoint{2.651312in}{2.807341in}}%
\pgfpathcurveto{\pgfqpoint{2.655219in}{2.803434in}}{\pgfqpoint{2.660518in}{2.801239in}}{\pgfqpoint{2.666043in}{2.801239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859919in}{2.802575in}}%
\pgfpathcurveto{\pgfqpoint{3.865444in}{2.802575in}}{\pgfqpoint{3.870744in}{2.804770in}}{\pgfqpoint{3.874651in}{2.808677in}}%
\pgfpathcurveto{\pgfqpoint{3.878558in}{2.812583in}}{\pgfqpoint{3.880753in}{2.817883in}}{\pgfqpoint{3.880753in}{2.823408in}}%
\pgfpathcurveto{\pgfqpoint{3.880753in}{2.828933in}}{\pgfqpoint{3.878558in}{2.834233in}}{\pgfqpoint{3.874651in}{2.838139in}}%
\pgfpathcurveto{\pgfqpoint{3.870744in}{2.842046in}}{\pgfqpoint{3.865444in}{2.844241in}}{\pgfqpoint{3.859919in}{2.844241in}}%
\pgfpathcurveto{\pgfqpoint{3.854394in}{2.844241in}}{\pgfqpoint{3.849095in}{2.842046in}}{\pgfqpoint{3.845188in}{2.838139in}}%
\pgfpathcurveto{\pgfqpoint{3.841281in}{2.834233in}}{\pgfqpoint{3.839086in}{2.828933in}}{\pgfqpoint{3.839086in}{2.823408in}}%
\pgfpathcurveto{\pgfqpoint{3.839086in}{2.817883in}}{\pgfqpoint{3.841281in}{2.812583in}}{\pgfqpoint{3.845188in}{2.808677in}}%
\pgfpathcurveto{\pgfqpoint{3.849095in}{2.804770in}}{\pgfqpoint{3.854394in}{2.802575in}}{\pgfqpoint{3.859919in}{2.802575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741845in}{2.803059in}}%
\pgfpathcurveto{\pgfqpoint{3.747370in}{2.803059in}}{\pgfqpoint{3.752670in}{2.805254in}}{\pgfqpoint{3.756576in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{3.760483in}{2.813068in}}{\pgfqpoint{3.762678in}{2.818367in}}{\pgfqpoint{3.762678in}{2.823892in}}%
\pgfpathcurveto{\pgfqpoint{3.762678in}{2.829417in}}{\pgfqpoint{3.760483in}{2.834717in}}{\pgfqpoint{3.756576in}{2.838624in}}%
\pgfpathcurveto{\pgfqpoint{3.752670in}{2.842531in}}{\pgfqpoint{3.747370in}{2.844726in}}{\pgfqpoint{3.741845in}{2.844726in}}%
\pgfpathcurveto{\pgfqpoint{3.736320in}{2.844726in}}{\pgfqpoint{3.731020in}{2.842531in}}{\pgfqpoint{3.727114in}{2.838624in}}%
\pgfpathcurveto{\pgfqpoint{3.723207in}{2.834717in}}{\pgfqpoint{3.721012in}{2.829417in}}{\pgfqpoint{3.721012in}{2.823892in}}%
\pgfpathcurveto{\pgfqpoint{3.721012in}{2.818367in}}{\pgfqpoint{3.723207in}{2.813068in}}{\pgfqpoint{3.727114in}{2.809161in}}%
\pgfpathcurveto{\pgfqpoint{3.731020in}{2.805254in}}{\pgfqpoint{3.736320in}{2.803059in}}{\pgfqpoint{3.741845in}{2.803059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861803in}{2.803816in}}%
\pgfpathcurveto{\pgfqpoint{3.867328in}{2.803816in}}{\pgfqpoint{3.872627in}{2.806011in}}{\pgfqpoint{3.876534in}{2.809918in}}%
\pgfpathcurveto{\pgfqpoint{3.880441in}{2.813825in}}{\pgfqpoint{3.882636in}{2.819124in}}{\pgfqpoint{3.882636in}{2.824649in}}%
\pgfpathcurveto{\pgfqpoint{3.882636in}{2.830174in}}{\pgfqpoint{3.880441in}{2.835474in}}{\pgfqpoint{3.876534in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{3.872627in}{2.843288in}}{\pgfqpoint{3.867328in}{2.845483in}}{\pgfqpoint{3.861803in}{2.845483in}}%
\pgfpathcurveto{\pgfqpoint{3.856278in}{2.845483in}}{\pgfqpoint{3.850978in}{2.843288in}}{\pgfqpoint{3.847071in}{2.839381in}}%
\pgfpathcurveto{\pgfqpoint{3.843165in}{2.835474in}}{\pgfqpoint{3.840969in}{2.830174in}}{\pgfqpoint{3.840969in}{2.824649in}}%
\pgfpathcurveto{\pgfqpoint{3.840969in}{2.819124in}}{\pgfqpoint{3.843165in}{2.813825in}}{\pgfqpoint{3.847071in}{2.809918in}}%
\pgfpathcurveto{\pgfqpoint{3.850978in}{2.806011in}}{\pgfqpoint{3.856278in}{2.803816in}}{\pgfqpoint{3.861803in}{2.803816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859287in}{2.804639in}}%
\pgfpathcurveto{\pgfqpoint{3.864812in}{2.804639in}}{\pgfqpoint{3.870112in}{2.806835in}}{\pgfqpoint{3.874018in}{2.810741in}}%
\pgfpathcurveto{\pgfqpoint{3.877925in}{2.814648in}}{\pgfqpoint{3.880120in}{2.819948in}}{\pgfqpoint{3.880120in}{2.825473in}}%
\pgfpathcurveto{\pgfqpoint{3.880120in}{2.830998in}}{\pgfqpoint{3.877925in}{2.836297in}}{\pgfqpoint{3.874018in}{2.840204in}}%
\pgfpathcurveto{\pgfqpoint{3.870112in}{2.844111in}}{\pgfqpoint{3.864812in}{2.846306in}}{\pgfqpoint{3.859287in}{2.846306in}}%
\pgfpathcurveto{\pgfqpoint{3.853762in}{2.846306in}}{\pgfqpoint{3.848463in}{2.844111in}}{\pgfqpoint{3.844556in}{2.840204in}}%
\pgfpathcurveto{\pgfqpoint{3.840649in}{2.836297in}}{\pgfqpoint{3.838454in}{2.830998in}}{\pgfqpoint{3.838454in}{2.825473in}}%
\pgfpathcurveto{\pgfqpoint{3.838454in}{2.819948in}}{\pgfqpoint{3.840649in}{2.814648in}}{\pgfqpoint{3.844556in}{2.810741in}}%
\pgfpathcurveto{\pgfqpoint{3.848463in}{2.806835in}}{\pgfqpoint{3.853762in}{2.804639in}}{\pgfqpoint{3.859287in}{2.804639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835165in}{2.804977in}}%
\pgfpathcurveto{\pgfqpoint{3.840690in}{2.804977in}}{\pgfqpoint{3.845989in}{2.807172in}}{\pgfqpoint{3.849896in}{2.811079in}}%
\pgfpathcurveto{\pgfqpoint{3.853803in}{2.814986in}}{\pgfqpoint{3.855998in}{2.820285in}}{\pgfqpoint{3.855998in}{2.825811in}}%
\pgfpathcurveto{\pgfqpoint{3.855998in}{2.831336in}}{\pgfqpoint{3.853803in}{2.836635in}}{\pgfqpoint{3.849896in}{2.840542in}}%
\pgfpathcurveto{\pgfqpoint{3.845989in}{2.844449in}}{\pgfqpoint{3.840690in}{2.846644in}}{\pgfqpoint{3.835165in}{2.846644in}}%
\pgfpathcurveto{\pgfqpoint{3.829639in}{2.846644in}}{\pgfqpoint{3.824340in}{2.844449in}}{\pgfqpoint{3.820433in}{2.840542in}}%
\pgfpathcurveto{\pgfqpoint{3.816526in}{2.836635in}}{\pgfqpoint{3.814331in}{2.831336in}}{\pgfqpoint{3.814331in}{2.825811in}}%
\pgfpathcurveto{\pgfqpoint{3.814331in}{2.820285in}}{\pgfqpoint{3.816526in}{2.814986in}}{\pgfqpoint{3.820433in}{2.811079in}}%
\pgfpathcurveto{\pgfqpoint{3.824340in}{2.807172in}}{\pgfqpoint{3.829639in}{2.804977in}}{\pgfqpoint{3.835165in}{2.804977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167178in}{2.807703in}}%
\pgfpathcurveto{\pgfqpoint{3.172703in}{2.807703in}}{\pgfqpoint{3.178002in}{2.809899in}}{\pgfqpoint{3.181909in}{2.813805in}}%
\pgfpathcurveto{\pgfqpoint{3.185816in}{2.817712in}}{\pgfqpoint{3.188011in}{2.823012in}}{\pgfqpoint{3.188011in}{2.828537in}}%
\pgfpathcurveto{\pgfqpoint{3.188011in}{2.834062in}}{\pgfqpoint{3.185816in}{2.839361in}}{\pgfqpoint{3.181909in}{2.843268in}}%
\pgfpathcurveto{\pgfqpoint{3.178002in}{2.847175in}}{\pgfqpoint{3.172703in}{2.849370in}}{\pgfqpoint{3.167178in}{2.849370in}}%
\pgfpathcurveto{\pgfqpoint{3.161653in}{2.849370in}}{\pgfqpoint{3.156353in}{2.847175in}}{\pgfqpoint{3.152446in}{2.843268in}}%
\pgfpathcurveto{\pgfqpoint{3.148540in}{2.839361in}}{\pgfqpoint{3.146345in}{2.834062in}}{\pgfqpoint{3.146345in}{2.828537in}}%
\pgfpathcurveto{\pgfqpoint{3.146345in}{2.823012in}}{\pgfqpoint{3.148540in}{2.817712in}}{\pgfqpoint{3.152446in}{2.813805in}}%
\pgfpathcurveto{\pgfqpoint{3.156353in}{2.809899in}}{\pgfqpoint{3.161653in}{2.807703in}}{\pgfqpoint{3.167178in}{2.807703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859720in}{2.807859in}}%
\pgfpathcurveto{\pgfqpoint{3.865245in}{2.807859in}}{\pgfqpoint{3.870544in}{2.810054in}}{\pgfqpoint{3.874451in}{2.813961in}}%
\pgfpathcurveto{\pgfqpoint{3.878358in}{2.817868in}}{\pgfqpoint{3.880553in}{2.823167in}}{\pgfqpoint{3.880553in}{2.828692in}}%
\pgfpathcurveto{\pgfqpoint{3.880553in}{2.834217in}}{\pgfqpoint{3.878358in}{2.839517in}}{\pgfqpoint{3.874451in}{2.843424in}}%
\pgfpathcurveto{\pgfqpoint{3.870544in}{2.847331in}}{\pgfqpoint{3.865245in}{2.849526in}}{\pgfqpoint{3.859720in}{2.849526in}}%
\pgfpathcurveto{\pgfqpoint{3.854195in}{2.849526in}}{\pgfqpoint{3.848895in}{2.847331in}}{\pgfqpoint{3.844988in}{2.843424in}}%
\pgfpathcurveto{\pgfqpoint{3.841082in}{2.839517in}}{\pgfqpoint{3.838886in}{2.834217in}}{\pgfqpoint{3.838886in}{2.828692in}}%
\pgfpathcurveto{\pgfqpoint{3.838886in}{2.823167in}}{\pgfqpoint{3.841082in}{2.817868in}}{\pgfqpoint{3.844988in}{2.813961in}}%
\pgfpathcurveto{\pgfqpoint{3.848895in}{2.810054in}}{\pgfqpoint{3.854195in}{2.807859in}}{\pgfqpoint{3.859720in}{2.807859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852009in}{2.807869in}}%
\pgfpathcurveto{\pgfqpoint{3.857534in}{2.807869in}}{\pgfqpoint{3.862833in}{2.810064in}}{\pgfqpoint{3.866740in}{2.813971in}}%
\pgfpathcurveto{\pgfqpoint{3.870647in}{2.817878in}}{\pgfqpoint{3.872842in}{2.823177in}}{\pgfqpoint{3.872842in}{2.828703in}}%
\pgfpathcurveto{\pgfqpoint{3.872842in}{2.834228in}}{\pgfqpoint{3.870647in}{2.839527in}}{\pgfqpoint{3.866740in}{2.843434in}}%
\pgfpathcurveto{\pgfqpoint{3.862833in}{2.847341in}}{\pgfqpoint{3.857534in}{2.849536in}}{\pgfqpoint{3.852009in}{2.849536in}}%
\pgfpathcurveto{\pgfqpoint{3.846484in}{2.849536in}}{\pgfqpoint{3.841184in}{2.847341in}}{\pgfqpoint{3.837277in}{2.843434in}}%
\pgfpathcurveto{\pgfqpoint{3.833371in}{2.839527in}}{\pgfqpoint{3.831175in}{2.834228in}}{\pgfqpoint{3.831175in}{2.828703in}}%
\pgfpathcurveto{\pgfqpoint{3.831175in}{2.823177in}}{\pgfqpoint{3.833371in}{2.817878in}}{\pgfqpoint{3.837277in}{2.813971in}}%
\pgfpathcurveto{\pgfqpoint{3.841184in}{2.810064in}}{\pgfqpoint{3.846484in}{2.807869in}}{\pgfqpoint{3.852009in}{2.807869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689949in}{2.808300in}}%
\pgfpathcurveto{\pgfqpoint{3.695474in}{2.808300in}}{\pgfqpoint{3.700773in}{2.810495in}}{\pgfqpoint{3.704680in}{2.814402in}}%
\pgfpathcurveto{\pgfqpoint{3.708587in}{2.818309in}}{\pgfqpoint{3.710782in}{2.823608in}}{\pgfqpoint{3.710782in}{2.829133in}}%
\pgfpathcurveto{\pgfqpoint{3.710782in}{2.834658in}}{\pgfqpoint{3.708587in}{2.839958in}}{\pgfqpoint{3.704680in}{2.843865in}}%
\pgfpathcurveto{\pgfqpoint{3.700773in}{2.847772in}}{\pgfqpoint{3.695474in}{2.849967in}}{\pgfqpoint{3.689949in}{2.849967in}}%
\pgfpathcurveto{\pgfqpoint{3.684424in}{2.849967in}}{\pgfqpoint{3.679124in}{2.847772in}}{\pgfqpoint{3.675217in}{2.843865in}}%
\pgfpathcurveto{\pgfqpoint{3.671310in}{2.839958in}}{\pgfqpoint{3.669115in}{2.834658in}}{\pgfqpoint{3.669115in}{2.829133in}}%
\pgfpathcurveto{\pgfqpoint{3.669115in}{2.823608in}}{\pgfqpoint{3.671310in}{2.818309in}}{\pgfqpoint{3.675217in}{2.814402in}}%
\pgfpathcurveto{\pgfqpoint{3.679124in}{2.810495in}}{\pgfqpoint{3.684424in}{2.808300in}}{\pgfqpoint{3.689949in}{2.808300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858978in}{2.808402in}}%
\pgfpathcurveto{\pgfqpoint{3.864503in}{2.808402in}}{\pgfqpoint{3.869803in}{2.810597in}}{\pgfqpoint{3.873709in}{2.814504in}}%
\pgfpathcurveto{\pgfqpoint{3.877616in}{2.818411in}}{\pgfqpoint{3.879811in}{2.823710in}}{\pgfqpoint{3.879811in}{2.829235in}}%
\pgfpathcurveto{\pgfqpoint{3.879811in}{2.834760in}}{\pgfqpoint{3.877616in}{2.840060in}}{\pgfqpoint{3.873709in}{2.843967in}}%
\pgfpathcurveto{\pgfqpoint{3.869803in}{2.847873in}}{\pgfqpoint{3.864503in}{2.850069in}}{\pgfqpoint{3.858978in}{2.850069in}}%
\pgfpathcurveto{\pgfqpoint{3.853453in}{2.850069in}}{\pgfqpoint{3.848153in}{2.847873in}}{\pgfqpoint{3.844247in}{2.843967in}}%
\pgfpathcurveto{\pgfqpoint{3.840340in}{2.840060in}}{\pgfqpoint{3.838145in}{2.834760in}}{\pgfqpoint{3.838145in}{2.829235in}}%
\pgfpathcurveto{\pgfqpoint{3.838145in}{2.823710in}}{\pgfqpoint{3.840340in}{2.818411in}}{\pgfqpoint{3.844247in}{2.814504in}}%
\pgfpathcurveto{\pgfqpoint{3.848153in}{2.810597in}}{\pgfqpoint{3.853453in}{2.808402in}}{\pgfqpoint{3.858978in}{2.808402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861598in}{2.808744in}}%
\pgfpathcurveto{\pgfqpoint{3.867124in}{2.808744in}}{\pgfqpoint{3.872423in}{2.810939in}}{\pgfqpoint{3.876330in}{2.814845in}}%
\pgfpathcurveto{\pgfqpoint{3.880237in}{2.818752in}}{\pgfqpoint{3.882432in}{2.824052in}}{\pgfqpoint{3.882432in}{2.829577in}}%
\pgfpathcurveto{\pgfqpoint{3.882432in}{2.835102in}}{\pgfqpoint{3.880237in}{2.840401in}}{\pgfqpoint{3.876330in}{2.844308in}}%
\pgfpathcurveto{\pgfqpoint{3.872423in}{2.848215in}}{\pgfqpoint{3.867124in}{2.850410in}}{\pgfqpoint{3.861598in}{2.850410in}}%
\pgfpathcurveto{\pgfqpoint{3.856073in}{2.850410in}}{\pgfqpoint{3.850774in}{2.848215in}}{\pgfqpoint{3.846867in}{2.844308in}}%
\pgfpathcurveto{\pgfqpoint{3.842960in}{2.840401in}}{\pgfqpoint{3.840765in}{2.835102in}}{\pgfqpoint{3.840765in}{2.829577in}}%
\pgfpathcurveto{\pgfqpoint{3.840765in}{2.824052in}}{\pgfqpoint{3.842960in}{2.818752in}}{\pgfqpoint{3.846867in}{2.814845in}}%
\pgfpathcurveto{\pgfqpoint{3.850774in}{2.810939in}}{\pgfqpoint{3.856073in}{2.808744in}}{\pgfqpoint{3.861598in}{2.808744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768453in}{2.808926in}}%
\pgfpathcurveto{\pgfqpoint{3.773978in}{2.808926in}}{\pgfqpoint{3.779277in}{2.811121in}}{\pgfqpoint{3.783184in}{2.815028in}}%
\pgfpathcurveto{\pgfqpoint{3.787091in}{2.818935in}}{\pgfqpoint{3.789286in}{2.824234in}}{\pgfqpoint{3.789286in}{2.829759in}}%
\pgfpathcurveto{\pgfqpoint{3.789286in}{2.835284in}}{\pgfqpoint{3.787091in}{2.840584in}}{\pgfqpoint{3.783184in}{2.844491in}}%
\pgfpathcurveto{\pgfqpoint{3.779277in}{2.848397in}}{\pgfqpoint{3.773978in}{2.850592in}}{\pgfqpoint{3.768453in}{2.850592in}}%
\pgfpathcurveto{\pgfqpoint{3.762928in}{2.850592in}}{\pgfqpoint{3.757628in}{2.848397in}}{\pgfqpoint{3.753721in}{2.844491in}}%
\pgfpathcurveto{\pgfqpoint{3.749815in}{2.840584in}}{\pgfqpoint{3.747619in}{2.835284in}}{\pgfqpoint{3.747619in}{2.829759in}}%
\pgfpathcurveto{\pgfqpoint{3.747619in}{2.824234in}}{\pgfqpoint{3.749815in}{2.818935in}}{\pgfqpoint{3.753721in}{2.815028in}}%
\pgfpathcurveto{\pgfqpoint{3.757628in}{2.811121in}}{\pgfqpoint{3.762928in}{2.808926in}}{\pgfqpoint{3.768453in}{2.808926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858292in}{2.809882in}}%
\pgfpathcurveto{\pgfqpoint{3.863818in}{2.809882in}}{\pgfqpoint{3.869117in}{2.812077in}}{\pgfqpoint{3.873024in}{2.815984in}}%
\pgfpathcurveto{\pgfqpoint{3.876931in}{2.819890in}}{\pgfqpoint{3.879126in}{2.825190in}}{\pgfqpoint{3.879126in}{2.830715in}}%
\pgfpathcurveto{\pgfqpoint{3.879126in}{2.836240in}}{\pgfqpoint{3.876931in}{2.841540in}}{\pgfqpoint{3.873024in}{2.845446in}}%
\pgfpathcurveto{\pgfqpoint{3.869117in}{2.849353in}}{\pgfqpoint{3.863818in}{2.851548in}}{\pgfqpoint{3.858292in}{2.851548in}}%
\pgfpathcurveto{\pgfqpoint{3.852767in}{2.851548in}}{\pgfqpoint{3.847468in}{2.849353in}}{\pgfqpoint{3.843561in}{2.845446in}}%
\pgfpathcurveto{\pgfqpoint{3.839654in}{2.841540in}}{\pgfqpoint{3.837459in}{2.836240in}}{\pgfqpoint{3.837459in}{2.830715in}}%
\pgfpathcurveto{\pgfqpoint{3.837459in}{2.825190in}}{\pgfqpoint{3.839654in}{2.819890in}}{\pgfqpoint{3.843561in}{2.815984in}}%
\pgfpathcurveto{\pgfqpoint{3.847468in}{2.812077in}}{\pgfqpoint{3.852767in}{2.809882in}}{\pgfqpoint{3.858292in}{2.809882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505451in}{2.810917in}}%
\pgfpathcurveto{\pgfqpoint{3.510976in}{2.810917in}}{\pgfqpoint{3.516276in}{2.813112in}}{\pgfqpoint{3.520182in}{2.817019in}}%
\pgfpathcurveto{\pgfqpoint{3.524089in}{2.820925in}}{\pgfqpoint{3.526284in}{2.826225in}}{\pgfqpoint{3.526284in}{2.831750in}}%
\pgfpathcurveto{\pgfqpoint{3.526284in}{2.837275in}}{\pgfqpoint{3.524089in}{2.842575in}}{\pgfqpoint{3.520182in}{2.846481in}}%
\pgfpathcurveto{\pgfqpoint{3.516276in}{2.850388in}}{\pgfqpoint{3.510976in}{2.852583in}}{\pgfqpoint{3.505451in}{2.852583in}}%
\pgfpathcurveto{\pgfqpoint{3.499926in}{2.852583in}}{\pgfqpoint{3.494626in}{2.850388in}}{\pgfqpoint{3.490720in}{2.846481in}}%
\pgfpathcurveto{\pgfqpoint{3.486813in}{2.842575in}}{\pgfqpoint{3.484618in}{2.837275in}}{\pgfqpoint{3.484618in}{2.831750in}}%
\pgfpathcurveto{\pgfqpoint{3.484618in}{2.826225in}}{\pgfqpoint{3.486813in}{2.820925in}}{\pgfqpoint{3.490720in}{2.817019in}}%
\pgfpathcurveto{\pgfqpoint{3.494626in}{2.813112in}}{\pgfqpoint{3.499926in}{2.810917in}}{\pgfqpoint{3.505451in}{2.810917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821376in}{2.811833in}}%
\pgfpathcurveto{\pgfqpoint{3.826901in}{2.811833in}}{\pgfqpoint{3.832201in}{2.814028in}}{\pgfqpoint{3.836108in}{2.817935in}}%
\pgfpathcurveto{\pgfqpoint{3.840014in}{2.821842in}}{\pgfqpoint{3.842210in}{2.827141in}}{\pgfqpoint{3.842210in}{2.832666in}}%
\pgfpathcurveto{\pgfqpoint{3.842210in}{2.838192in}}{\pgfqpoint{3.840014in}{2.843491in}}{\pgfqpoint{3.836108in}{2.847398in}}%
\pgfpathcurveto{\pgfqpoint{3.832201in}{2.851305in}}{\pgfqpoint{3.826901in}{2.853500in}}{\pgfqpoint{3.821376in}{2.853500in}}%
\pgfpathcurveto{\pgfqpoint{3.815851in}{2.853500in}}{\pgfqpoint{3.810552in}{2.851305in}}{\pgfqpoint{3.806645in}{2.847398in}}%
\pgfpathcurveto{\pgfqpoint{3.802738in}{2.843491in}}{\pgfqpoint{3.800543in}{2.838192in}}{\pgfqpoint{3.800543in}{2.832666in}}%
\pgfpathcurveto{\pgfqpoint{3.800543in}{2.827141in}}{\pgfqpoint{3.802738in}{2.821842in}}{\pgfqpoint{3.806645in}{2.817935in}}%
\pgfpathcurveto{\pgfqpoint{3.810552in}{2.814028in}}{\pgfqpoint{3.815851in}{2.811833in}}{\pgfqpoint{3.821376in}{2.811833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817781in}{2.811929in}}%
\pgfpathcurveto{\pgfqpoint{3.823306in}{2.811929in}}{\pgfqpoint{3.828605in}{2.814124in}}{\pgfqpoint{3.832512in}{2.818031in}}%
\pgfpathcurveto{\pgfqpoint{3.836419in}{2.821937in}}{\pgfqpoint{3.838614in}{2.827237in}}{\pgfqpoint{3.838614in}{2.832762in}}%
\pgfpathcurveto{\pgfqpoint{3.838614in}{2.838287in}}{\pgfqpoint{3.836419in}{2.843587in}}{\pgfqpoint{3.832512in}{2.847493in}}%
\pgfpathcurveto{\pgfqpoint{3.828605in}{2.851400in}}{\pgfqpoint{3.823306in}{2.853595in}}{\pgfqpoint{3.817781in}{2.853595in}}%
\pgfpathcurveto{\pgfqpoint{3.812256in}{2.853595in}}{\pgfqpoint{3.806956in}{2.851400in}}{\pgfqpoint{3.803049in}{2.847493in}}%
\pgfpathcurveto{\pgfqpoint{3.799143in}{2.843587in}}{\pgfqpoint{3.796948in}{2.838287in}}{\pgfqpoint{3.796948in}{2.832762in}}%
\pgfpathcurveto{\pgfqpoint{3.796948in}{2.827237in}}{\pgfqpoint{3.799143in}{2.821937in}}{\pgfqpoint{3.803049in}{2.818031in}}%
\pgfpathcurveto{\pgfqpoint{3.806956in}{2.814124in}}{\pgfqpoint{3.812256in}{2.811929in}}{\pgfqpoint{3.817781in}{2.811929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451408in}{2.812214in}}%
\pgfpathcurveto{\pgfqpoint{3.456933in}{2.812214in}}{\pgfqpoint{3.462232in}{2.814409in}}{\pgfqpoint{3.466139in}{2.818316in}}%
\pgfpathcurveto{\pgfqpoint{3.470046in}{2.822223in}}{\pgfqpoint{3.472241in}{2.827522in}}{\pgfqpoint{3.472241in}{2.833048in}}%
\pgfpathcurveto{\pgfqpoint{3.472241in}{2.838573in}}{\pgfqpoint{3.470046in}{2.843872in}}{\pgfqpoint{3.466139in}{2.847779in}}%
\pgfpathcurveto{\pgfqpoint{3.462232in}{2.851686in}}{\pgfqpoint{3.456933in}{2.853881in}}{\pgfqpoint{3.451408in}{2.853881in}}%
\pgfpathcurveto{\pgfqpoint{3.445883in}{2.853881in}}{\pgfqpoint{3.440583in}{2.851686in}}{\pgfqpoint{3.436676in}{2.847779in}}%
\pgfpathcurveto{\pgfqpoint{3.432770in}{2.843872in}}{\pgfqpoint{3.430574in}{2.838573in}}{\pgfqpoint{3.430574in}{2.833048in}}%
\pgfpathcurveto{\pgfqpoint{3.430574in}{2.827522in}}{\pgfqpoint{3.432770in}{2.822223in}}{\pgfqpoint{3.436676in}{2.818316in}}%
\pgfpathcurveto{\pgfqpoint{3.440583in}{2.814409in}}{\pgfqpoint{3.445883in}{2.812214in}}{\pgfqpoint{3.451408in}{2.812214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837501in}{2.812368in}}%
\pgfpathcurveto{\pgfqpoint{3.843026in}{2.812368in}}{\pgfqpoint{3.848326in}{2.814564in}}{\pgfqpoint{3.852233in}{2.818470in}}%
\pgfpathcurveto{\pgfqpoint{3.856140in}{2.822377in}}{\pgfqpoint{3.858335in}{2.827677in}}{\pgfqpoint{3.858335in}{2.833202in}}%
\pgfpathcurveto{\pgfqpoint{3.858335in}{2.838727in}}{\pgfqpoint{3.856140in}{2.844026in}}{\pgfqpoint{3.852233in}{2.847933in}}%
\pgfpathcurveto{\pgfqpoint{3.848326in}{2.851840in}}{\pgfqpoint{3.843026in}{2.854035in}}{\pgfqpoint{3.837501in}{2.854035in}}%
\pgfpathcurveto{\pgfqpoint{3.831976in}{2.854035in}}{\pgfqpoint{3.826677in}{2.851840in}}{\pgfqpoint{3.822770in}{2.847933in}}%
\pgfpathcurveto{\pgfqpoint{3.818863in}{2.844026in}}{\pgfqpoint{3.816668in}{2.838727in}}{\pgfqpoint{3.816668in}{2.833202in}}%
\pgfpathcurveto{\pgfqpoint{3.816668in}{2.827677in}}{\pgfqpoint{3.818863in}{2.822377in}}{\pgfqpoint{3.822770in}{2.818470in}}%
\pgfpathcurveto{\pgfqpoint{3.826677in}{2.814564in}}{\pgfqpoint{3.831976in}{2.812368in}}{\pgfqpoint{3.837501in}{2.812368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859731in}{2.815074in}}%
\pgfpathcurveto{\pgfqpoint{3.865256in}{2.815074in}}{\pgfqpoint{3.870555in}{2.817269in}}{\pgfqpoint{3.874462in}{2.821176in}}%
\pgfpathcurveto{\pgfqpoint{3.878369in}{2.825083in}}{\pgfqpoint{3.880564in}{2.830383in}}{\pgfqpoint{3.880564in}{2.835908in}}%
\pgfpathcurveto{\pgfqpoint{3.880564in}{2.841433in}}{\pgfqpoint{3.878369in}{2.846732in}}{\pgfqpoint{3.874462in}{2.850639in}}%
\pgfpathcurveto{\pgfqpoint{3.870555in}{2.854546in}}{\pgfqpoint{3.865256in}{2.856741in}}{\pgfqpoint{3.859731in}{2.856741in}}%
\pgfpathcurveto{\pgfqpoint{3.854206in}{2.856741in}}{\pgfqpoint{3.848906in}{2.854546in}}{\pgfqpoint{3.844999in}{2.850639in}}%
\pgfpathcurveto{\pgfqpoint{3.841093in}{2.846732in}}{\pgfqpoint{3.838898in}{2.841433in}}{\pgfqpoint{3.838898in}{2.835908in}}%
\pgfpathcurveto{\pgfqpoint{3.838898in}{2.830383in}}{\pgfqpoint{3.841093in}{2.825083in}}{\pgfqpoint{3.844999in}{2.821176in}}%
\pgfpathcurveto{\pgfqpoint{3.848906in}{2.817269in}}{\pgfqpoint{3.854206in}{2.815074in}}{\pgfqpoint{3.859731in}{2.815074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616947in}{2.815248in}}%
\pgfpathcurveto{\pgfqpoint{3.622472in}{2.815248in}}{\pgfqpoint{3.627771in}{2.817443in}}{\pgfqpoint{3.631678in}{2.821350in}}%
\pgfpathcurveto{\pgfqpoint{3.635585in}{2.825256in}}{\pgfqpoint{3.637780in}{2.830556in}}{\pgfqpoint{3.637780in}{2.836081in}}%
\pgfpathcurveto{\pgfqpoint{3.637780in}{2.841606in}}{\pgfqpoint{3.635585in}{2.846906in}}{\pgfqpoint{3.631678in}{2.850812in}}%
\pgfpathcurveto{\pgfqpoint{3.627771in}{2.854719in}}{\pgfqpoint{3.622472in}{2.856914in}}{\pgfqpoint{3.616947in}{2.856914in}}%
\pgfpathcurveto{\pgfqpoint{3.611422in}{2.856914in}}{\pgfqpoint{3.606122in}{2.854719in}}{\pgfqpoint{3.602215in}{2.850812in}}%
\pgfpathcurveto{\pgfqpoint{3.598309in}{2.846906in}}{\pgfqpoint{3.596113in}{2.841606in}}{\pgfqpoint{3.596113in}{2.836081in}}%
\pgfpathcurveto{\pgfqpoint{3.596113in}{2.830556in}}{\pgfqpoint{3.598309in}{2.825256in}}{\pgfqpoint{3.602215in}{2.821350in}}%
\pgfpathcurveto{\pgfqpoint{3.606122in}{2.817443in}}{\pgfqpoint{3.611422in}{2.815248in}}{\pgfqpoint{3.616947in}{2.815248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826239in}{2.816712in}}%
\pgfpathcurveto{\pgfqpoint{3.831764in}{2.816712in}}{\pgfqpoint{3.837063in}{2.818907in}}{\pgfqpoint{3.840970in}{2.822814in}}%
\pgfpathcurveto{\pgfqpoint{3.844877in}{2.826721in}}{\pgfqpoint{3.847072in}{2.832020in}}{\pgfqpoint{3.847072in}{2.837545in}}%
\pgfpathcurveto{\pgfqpoint{3.847072in}{2.843071in}}{\pgfqpoint{3.844877in}{2.848370in}}{\pgfqpoint{3.840970in}{2.852277in}}%
\pgfpathcurveto{\pgfqpoint{3.837063in}{2.856184in}}{\pgfqpoint{3.831764in}{2.858379in}}{\pgfqpoint{3.826239in}{2.858379in}}%
\pgfpathcurveto{\pgfqpoint{3.820714in}{2.858379in}}{\pgfqpoint{3.815414in}{2.856184in}}{\pgfqpoint{3.811507in}{2.852277in}}%
\pgfpathcurveto{\pgfqpoint{3.807601in}{2.848370in}}{\pgfqpoint{3.805405in}{2.843071in}}{\pgfqpoint{3.805405in}{2.837545in}}%
\pgfpathcurveto{\pgfqpoint{3.805405in}{2.832020in}}{\pgfqpoint{3.807601in}{2.826721in}}{\pgfqpoint{3.811507in}{2.822814in}}%
\pgfpathcurveto{\pgfqpoint{3.815414in}{2.818907in}}{\pgfqpoint{3.820714in}{2.816712in}}{\pgfqpoint{3.826239in}{2.816712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852153in}{2.817657in}}%
\pgfpathcurveto{\pgfqpoint{3.857678in}{2.817657in}}{\pgfqpoint{3.862978in}{2.819852in}}{\pgfqpoint{3.866885in}{2.823759in}}%
\pgfpathcurveto{\pgfqpoint{3.870792in}{2.827665in}}{\pgfqpoint{3.872987in}{2.832965in}}{\pgfqpoint{3.872987in}{2.838490in}}%
\pgfpathcurveto{\pgfqpoint{3.872987in}{2.844015in}}{\pgfqpoint{3.870792in}{2.849315in}}{\pgfqpoint{3.866885in}{2.853221in}}%
\pgfpathcurveto{\pgfqpoint{3.862978in}{2.857128in}}{\pgfqpoint{3.857678in}{2.859323in}}{\pgfqpoint{3.852153in}{2.859323in}}%
\pgfpathcurveto{\pgfqpoint{3.846628in}{2.859323in}}{\pgfqpoint{3.841329in}{2.857128in}}{\pgfqpoint{3.837422in}{2.853221in}}%
\pgfpathcurveto{\pgfqpoint{3.833515in}{2.849315in}}{\pgfqpoint{3.831320in}{2.844015in}}{\pgfqpoint{3.831320in}{2.838490in}}%
\pgfpathcurveto{\pgfqpoint{3.831320in}{2.832965in}}{\pgfqpoint{3.833515in}{2.827665in}}{\pgfqpoint{3.837422in}{2.823759in}}%
\pgfpathcurveto{\pgfqpoint{3.841329in}{2.819852in}}{\pgfqpoint{3.846628in}{2.817657in}}{\pgfqpoint{3.852153in}{2.817657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835708in}{2.817674in}}%
\pgfpathcurveto{\pgfqpoint{3.841233in}{2.817674in}}{\pgfqpoint{3.846533in}{2.819870in}}{\pgfqpoint{3.850439in}{2.823776in}}%
\pgfpathcurveto{\pgfqpoint{3.854346in}{2.827683in}}{\pgfqpoint{3.856541in}{2.832983in}}{\pgfqpoint{3.856541in}{2.838508in}}%
\pgfpathcurveto{\pgfqpoint{3.856541in}{2.844033in}}{\pgfqpoint{3.854346in}{2.849332in}}{\pgfqpoint{3.850439in}{2.853239in}}%
\pgfpathcurveto{\pgfqpoint{3.846533in}{2.857146in}}{\pgfqpoint{3.841233in}{2.859341in}}{\pgfqpoint{3.835708in}{2.859341in}}%
\pgfpathcurveto{\pgfqpoint{3.830183in}{2.859341in}}{\pgfqpoint{3.824883in}{2.857146in}}{\pgfqpoint{3.820977in}{2.853239in}}%
\pgfpathcurveto{\pgfqpoint{3.817070in}{2.849332in}}{\pgfqpoint{3.814875in}{2.844033in}}{\pgfqpoint{3.814875in}{2.838508in}}%
\pgfpathcurveto{\pgfqpoint{3.814875in}{2.832983in}}{\pgfqpoint{3.817070in}{2.827683in}}{\pgfqpoint{3.820977in}{2.823776in}}%
\pgfpathcurveto{\pgfqpoint{3.824883in}{2.819870in}}{\pgfqpoint{3.830183in}{2.817674in}}{\pgfqpoint{3.835708in}{2.817674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843968in}{2.818288in}}%
\pgfpathcurveto{\pgfqpoint{3.849493in}{2.818288in}}{\pgfqpoint{3.854793in}{2.820483in}}{\pgfqpoint{3.858700in}{2.824389in}}%
\pgfpathcurveto{\pgfqpoint{3.862607in}{2.828296in}}{\pgfqpoint{3.864802in}{2.833596in}}{\pgfqpoint{3.864802in}{2.839121in}}%
\pgfpathcurveto{\pgfqpoint{3.864802in}{2.844646in}}{\pgfqpoint{3.862607in}{2.849945in}}{\pgfqpoint{3.858700in}{2.853852in}}%
\pgfpathcurveto{\pgfqpoint{3.854793in}{2.857759in}}{\pgfqpoint{3.849493in}{2.859954in}}{\pgfqpoint{3.843968in}{2.859954in}}%
\pgfpathcurveto{\pgfqpoint{3.838443in}{2.859954in}}{\pgfqpoint{3.833144in}{2.857759in}}{\pgfqpoint{3.829237in}{2.853852in}}%
\pgfpathcurveto{\pgfqpoint{3.825330in}{2.849945in}}{\pgfqpoint{3.823135in}{2.844646in}}{\pgfqpoint{3.823135in}{2.839121in}}%
\pgfpathcurveto{\pgfqpoint{3.823135in}{2.833596in}}{\pgfqpoint{3.825330in}{2.828296in}}{\pgfqpoint{3.829237in}{2.824389in}}%
\pgfpathcurveto{\pgfqpoint{3.833144in}{2.820483in}}{\pgfqpoint{3.838443in}{2.818288in}}{\pgfqpoint{3.843968in}{2.818288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812342in}{2.818490in}}%
\pgfpathcurveto{\pgfqpoint{3.817867in}{2.818490in}}{\pgfqpoint{3.823166in}{2.820685in}}{\pgfqpoint{3.827073in}{2.824592in}}%
\pgfpathcurveto{\pgfqpoint{3.830980in}{2.828499in}}{\pgfqpoint{3.833175in}{2.833798in}}{\pgfqpoint{3.833175in}{2.839324in}}%
\pgfpathcurveto{\pgfqpoint{3.833175in}{2.844849in}}{\pgfqpoint{3.830980in}{2.850148in}}{\pgfqpoint{3.827073in}{2.854055in}}%
\pgfpathcurveto{\pgfqpoint{3.823166in}{2.857962in}}{\pgfqpoint{3.817867in}{2.860157in}}{\pgfqpoint{3.812342in}{2.860157in}}%
\pgfpathcurveto{\pgfqpoint{3.806817in}{2.860157in}}{\pgfqpoint{3.801517in}{2.857962in}}{\pgfqpoint{3.797610in}{2.854055in}}%
\pgfpathcurveto{\pgfqpoint{3.793704in}{2.850148in}}{\pgfqpoint{3.791509in}{2.844849in}}{\pgfqpoint{3.791509in}{2.839324in}}%
\pgfpathcurveto{\pgfqpoint{3.791509in}{2.833798in}}{\pgfqpoint{3.793704in}{2.828499in}}{\pgfqpoint{3.797610in}{2.824592in}}%
\pgfpathcurveto{\pgfqpoint{3.801517in}{2.820685in}}{\pgfqpoint{3.806817in}{2.818490in}}{\pgfqpoint{3.812342in}{2.818490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841441in}{2.819127in}}%
\pgfpathcurveto{\pgfqpoint{3.846966in}{2.819127in}}{\pgfqpoint{3.852266in}{2.821323in}}{\pgfqpoint{3.856173in}{2.825229in}}%
\pgfpathcurveto{\pgfqpoint{3.860080in}{2.829136in}}{\pgfqpoint{3.862275in}{2.834436in}}{\pgfqpoint{3.862275in}{2.839961in}}%
\pgfpathcurveto{\pgfqpoint{3.862275in}{2.845486in}}{\pgfqpoint{3.860080in}{2.850785in}}{\pgfqpoint{3.856173in}{2.854692in}}%
\pgfpathcurveto{\pgfqpoint{3.852266in}{2.858599in}}{\pgfqpoint{3.846966in}{2.860794in}}{\pgfqpoint{3.841441in}{2.860794in}}%
\pgfpathcurveto{\pgfqpoint{3.835916in}{2.860794in}}{\pgfqpoint{3.830617in}{2.858599in}}{\pgfqpoint{3.826710in}{2.854692in}}%
\pgfpathcurveto{\pgfqpoint{3.822803in}{2.850785in}}{\pgfqpoint{3.820608in}{2.845486in}}{\pgfqpoint{3.820608in}{2.839961in}}%
\pgfpathcurveto{\pgfqpoint{3.820608in}{2.834436in}}{\pgfqpoint{3.822803in}{2.829136in}}{\pgfqpoint{3.826710in}{2.825229in}}%
\pgfpathcurveto{\pgfqpoint{3.830617in}{2.821323in}}{\pgfqpoint{3.835916in}{2.819127in}}{\pgfqpoint{3.841441in}{2.819127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784965in}{2.819807in}}%
\pgfpathcurveto{\pgfqpoint{3.790490in}{2.819807in}}{\pgfqpoint{3.795790in}{2.822002in}}{\pgfqpoint{3.799696in}{2.825909in}}%
\pgfpathcurveto{\pgfqpoint{3.803603in}{2.829816in}}{\pgfqpoint{3.805798in}{2.835115in}}{\pgfqpoint{3.805798in}{2.840640in}}%
\pgfpathcurveto{\pgfqpoint{3.805798in}{2.846165in}}{\pgfqpoint{3.803603in}{2.851465in}}{\pgfqpoint{3.799696in}{2.855372in}}%
\pgfpathcurveto{\pgfqpoint{3.795790in}{2.859278in}}{\pgfqpoint{3.790490in}{2.861473in}}{\pgfqpoint{3.784965in}{2.861473in}}%
\pgfpathcurveto{\pgfqpoint{3.779440in}{2.861473in}}{\pgfqpoint{3.774140in}{2.859278in}}{\pgfqpoint{3.770234in}{2.855372in}}%
\pgfpathcurveto{\pgfqpoint{3.766327in}{2.851465in}}{\pgfqpoint{3.764132in}{2.846165in}}{\pgfqpoint{3.764132in}{2.840640in}}%
\pgfpathcurveto{\pgfqpoint{3.764132in}{2.835115in}}{\pgfqpoint{3.766327in}{2.829816in}}{\pgfqpoint{3.770234in}{2.825909in}}%
\pgfpathcurveto{\pgfqpoint{3.774140in}{2.822002in}}{\pgfqpoint{3.779440in}{2.819807in}}{\pgfqpoint{3.784965in}{2.819807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819262in}{2.820704in}}%
\pgfpathcurveto{\pgfqpoint{3.824787in}{2.820704in}}{\pgfqpoint{3.830087in}{2.822899in}}{\pgfqpoint{3.833994in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{3.837901in}{2.830713in}}{\pgfqpoint{3.840096in}{2.836012in}}{\pgfqpoint{3.840096in}{2.841537in}}%
\pgfpathcurveto{\pgfqpoint{3.840096in}{2.847063in}}{\pgfqpoint{3.837901in}{2.852362in}}{\pgfqpoint{3.833994in}{2.856269in}}%
\pgfpathcurveto{\pgfqpoint{3.830087in}{2.860176in}}{\pgfqpoint{3.824787in}{2.862371in}}{\pgfqpoint{3.819262in}{2.862371in}}%
\pgfpathcurveto{\pgfqpoint{3.813737in}{2.862371in}}{\pgfqpoint{3.808438in}{2.860176in}}{\pgfqpoint{3.804531in}{2.856269in}}%
\pgfpathcurveto{\pgfqpoint{3.800624in}{2.852362in}}{\pgfqpoint{3.798429in}{2.847063in}}{\pgfqpoint{3.798429in}{2.841537in}}%
\pgfpathcurveto{\pgfqpoint{3.798429in}{2.836012in}}{\pgfqpoint{3.800624in}{2.830713in}}{\pgfqpoint{3.804531in}{2.826806in}}%
\pgfpathcurveto{\pgfqpoint{3.808438in}{2.822899in}}{\pgfqpoint{3.813737in}{2.820704in}}{\pgfqpoint{3.819262in}{2.820704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859798in}{2.821067in}}%
\pgfpathcurveto{\pgfqpoint{3.865323in}{2.821067in}}{\pgfqpoint{3.870622in}{2.823262in}}{\pgfqpoint{3.874529in}{2.827169in}}%
\pgfpathcurveto{\pgfqpoint{3.878436in}{2.831076in}}{\pgfqpoint{3.880631in}{2.836376in}}{\pgfqpoint{3.880631in}{2.841901in}}%
\pgfpathcurveto{\pgfqpoint{3.880631in}{2.847426in}}{\pgfqpoint{3.878436in}{2.852725in}}{\pgfqpoint{3.874529in}{2.856632in}}%
\pgfpathcurveto{\pgfqpoint{3.870622in}{2.860539in}}{\pgfqpoint{3.865323in}{2.862734in}}{\pgfqpoint{3.859798in}{2.862734in}}%
\pgfpathcurveto{\pgfqpoint{3.854273in}{2.862734in}}{\pgfqpoint{3.848973in}{2.860539in}}{\pgfqpoint{3.845067in}{2.856632in}}%
\pgfpathcurveto{\pgfqpoint{3.841160in}{2.852725in}}{\pgfqpoint{3.838965in}{2.847426in}}{\pgfqpoint{3.838965in}{2.841901in}}%
\pgfpathcurveto{\pgfqpoint{3.838965in}{2.836376in}}{\pgfqpoint{3.841160in}{2.831076in}}{\pgfqpoint{3.845067in}{2.827169in}}%
\pgfpathcurveto{\pgfqpoint{3.848973in}{2.823262in}}{\pgfqpoint{3.854273in}{2.821067in}}{\pgfqpoint{3.859798in}{2.821067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829911in}{2.821802in}}%
\pgfpathcurveto{\pgfqpoint{3.835436in}{2.821802in}}{\pgfqpoint{3.840736in}{2.823997in}}{\pgfqpoint{3.844642in}{2.827903in}}%
\pgfpathcurveto{\pgfqpoint{3.848549in}{2.831810in}}{\pgfqpoint{3.850744in}{2.837110in}}{\pgfqpoint{3.850744in}{2.842635in}}%
\pgfpathcurveto{\pgfqpoint{3.850744in}{2.848160in}}{\pgfqpoint{3.848549in}{2.853459in}}{\pgfqpoint{3.844642in}{2.857366in}}%
\pgfpathcurveto{\pgfqpoint{3.840736in}{2.861273in}}{\pgfqpoint{3.835436in}{2.863468in}}{\pgfqpoint{3.829911in}{2.863468in}}%
\pgfpathcurveto{\pgfqpoint{3.824386in}{2.863468in}}{\pgfqpoint{3.819086in}{2.861273in}}{\pgfqpoint{3.815180in}{2.857366in}}%
\pgfpathcurveto{\pgfqpoint{3.811273in}{2.853459in}}{\pgfqpoint{3.809078in}{2.848160in}}{\pgfqpoint{3.809078in}{2.842635in}}%
\pgfpathcurveto{\pgfqpoint{3.809078in}{2.837110in}}{\pgfqpoint{3.811273in}{2.831810in}}{\pgfqpoint{3.815180in}{2.827903in}}%
\pgfpathcurveto{\pgfqpoint{3.819086in}{2.823997in}}{\pgfqpoint{3.824386in}{2.821802in}}{\pgfqpoint{3.829911in}{2.821802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861524in}{2.823107in}}%
\pgfpathcurveto{\pgfqpoint{3.867049in}{2.823107in}}{\pgfqpoint{3.872349in}{2.825302in}}{\pgfqpoint{3.876256in}{2.829209in}}%
\pgfpathcurveto{\pgfqpoint{3.880162in}{2.833115in}}{\pgfqpoint{3.882358in}{2.838415in}}{\pgfqpoint{3.882358in}{2.843940in}}%
\pgfpathcurveto{\pgfqpoint{3.882358in}{2.849465in}}{\pgfqpoint{3.880162in}{2.854765in}}{\pgfqpoint{3.876256in}{2.858671in}}%
\pgfpathcurveto{\pgfqpoint{3.872349in}{2.862578in}}{\pgfqpoint{3.867049in}{2.864773in}}{\pgfqpoint{3.861524in}{2.864773in}}%
\pgfpathcurveto{\pgfqpoint{3.855999in}{2.864773in}}{\pgfqpoint{3.850700in}{2.862578in}}{\pgfqpoint{3.846793in}{2.858671in}}%
\pgfpathcurveto{\pgfqpoint{3.842886in}{2.854765in}}{\pgfqpoint{3.840691in}{2.849465in}}{\pgfqpoint{3.840691in}{2.843940in}}%
\pgfpathcurveto{\pgfqpoint{3.840691in}{2.838415in}}{\pgfqpoint{3.842886in}{2.833115in}}{\pgfqpoint{3.846793in}{2.829209in}}%
\pgfpathcurveto{\pgfqpoint{3.850700in}{2.825302in}}{\pgfqpoint{3.855999in}{2.823107in}}{\pgfqpoint{3.861524in}{2.823107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861830in}{2.823272in}}%
\pgfpathcurveto{\pgfqpoint{3.867355in}{2.823272in}}{\pgfqpoint{3.872655in}{2.825467in}}{\pgfqpoint{3.876562in}{2.829374in}}%
\pgfpathcurveto{\pgfqpoint{3.880468in}{2.833281in}}{\pgfqpoint{3.882664in}{2.838581in}}{\pgfqpoint{3.882664in}{2.844106in}}%
\pgfpathcurveto{\pgfqpoint{3.882664in}{2.849631in}}{\pgfqpoint{3.880468in}{2.854930in}}{\pgfqpoint{3.876562in}{2.858837in}}%
\pgfpathcurveto{\pgfqpoint{3.872655in}{2.862744in}}{\pgfqpoint{3.867355in}{2.864939in}}{\pgfqpoint{3.861830in}{2.864939in}}%
\pgfpathcurveto{\pgfqpoint{3.856305in}{2.864939in}}{\pgfqpoint{3.851006in}{2.862744in}}{\pgfqpoint{3.847099in}{2.858837in}}%
\pgfpathcurveto{\pgfqpoint{3.843192in}{2.854930in}}{\pgfqpoint{3.840997in}{2.849631in}}{\pgfqpoint{3.840997in}{2.844106in}}%
\pgfpathcurveto{\pgfqpoint{3.840997in}{2.838581in}}{\pgfqpoint{3.843192in}{2.833281in}}{\pgfqpoint{3.847099in}{2.829374in}}%
\pgfpathcurveto{\pgfqpoint{3.851006in}{2.825467in}}{\pgfqpoint{3.856305in}{2.823272in}}{\pgfqpoint{3.861830in}{2.823272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861196in}{2.824380in}}%
\pgfpathcurveto{\pgfqpoint{3.866721in}{2.824380in}}{\pgfqpoint{3.872021in}{2.826575in}}{\pgfqpoint{3.875927in}{2.830482in}}%
\pgfpathcurveto{\pgfqpoint{3.879834in}{2.834389in}}{\pgfqpoint{3.882029in}{2.839688in}}{\pgfqpoint{3.882029in}{2.845213in}}%
\pgfpathcurveto{\pgfqpoint{3.882029in}{2.850738in}}{\pgfqpoint{3.879834in}{2.856038in}}{\pgfqpoint{3.875927in}{2.859945in}}%
\pgfpathcurveto{\pgfqpoint{3.872021in}{2.863852in}}{\pgfqpoint{3.866721in}{2.866047in}}{\pgfqpoint{3.861196in}{2.866047in}}%
\pgfpathcurveto{\pgfqpoint{3.855671in}{2.866047in}}{\pgfqpoint{3.850371in}{2.863852in}}{\pgfqpoint{3.846465in}{2.859945in}}%
\pgfpathcurveto{\pgfqpoint{3.842558in}{2.856038in}}{\pgfqpoint{3.840363in}{2.850738in}}{\pgfqpoint{3.840363in}{2.845213in}}%
\pgfpathcurveto{\pgfqpoint{3.840363in}{2.839688in}}{\pgfqpoint{3.842558in}{2.834389in}}{\pgfqpoint{3.846465in}{2.830482in}}%
\pgfpathcurveto{\pgfqpoint{3.850371in}{2.826575in}}{\pgfqpoint{3.855671in}{2.824380in}}{\pgfqpoint{3.861196in}{2.824380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859114in}{2.824746in}}%
\pgfpathcurveto{\pgfqpoint{3.864639in}{2.824746in}}{\pgfqpoint{3.869939in}{2.826941in}}{\pgfqpoint{3.873846in}{2.830848in}}%
\pgfpathcurveto{\pgfqpoint{3.877752in}{2.834755in}}{\pgfqpoint{3.879948in}{2.840054in}}{\pgfqpoint{3.879948in}{2.845579in}}%
\pgfpathcurveto{\pgfqpoint{3.879948in}{2.851104in}}{\pgfqpoint{3.877752in}{2.856404in}}{\pgfqpoint{3.873846in}{2.860310in}}%
\pgfpathcurveto{\pgfqpoint{3.869939in}{2.864217in}}{\pgfqpoint{3.864639in}{2.866412in}}{\pgfqpoint{3.859114in}{2.866412in}}%
\pgfpathcurveto{\pgfqpoint{3.853589in}{2.866412in}}{\pgfqpoint{3.848290in}{2.864217in}}{\pgfqpoint{3.844383in}{2.860310in}}%
\pgfpathcurveto{\pgfqpoint{3.840476in}{2.856404in}}{\pgfqpoint{3.838281in}{2.851104in}}{\pgfqpoint{3.838281in}{2.845579in}}%
\pgfpathcurveto{\pgfqpoint{3.838281in}{2.840054in}}{\pgfqpoint{3.840476in}{2.834755in}}{\pgfqpoint{3.844383in}{2.830848in}}%
\pgfpathcurveto{\pgfqpoint{3.848290in}{2.826941in}}{\pgfqpoint{3.853589in}{2.824746in}}{\pgfqpoint{3.859114in}{2.824746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861447in}{2.826033in}}%
\pgfpathcurveto{\pgfqpoint{3.866972in}{2.826033in}}{\pgfqpoint{3.872272in}{2.828228in}}{\pgfqpoint{3.876178in}{2.832135in}}%
\pgfpathcurveto{\pgfqpoint{3.880085in}{2.836042in}}{\pgfqpoint{3.882280in}{2.841341in}}{\pgfqpoint{3.882280in}{2.846866in}}%
\pgfpathcurveto{\pgfqpoint{3.882280in}{2.852391in}}{\pgfqpoint{3.880085in}{2.857691in}}{\pgfqpoint{3.876178in}{2.861598in}}%
\pgfpathcurveto{\pgfqpoint{3.872272in}{2.865505in}}{\pgfqpoint{3.866972in}{2.867700in}}{\pgfqpoint{3.861447in}{2.867700in}}%
\pgfpathcurveto{\pgfqpoint{3.855922in}{2.867700in}}{\pgfqpoint{3.850622in}{2.865505in}}{\pgfqpoint{3.846716in}{2.861598in}}%
\pgfpathcurveto{\pgfqpoint{3.842809in}{2.857691in}}{\pgfqpoint{3.840614in}{2.852391in}}{\pgfqpoint{3.840614in}{2.846866in}}%
\pgfpathcurveto{\pgfqpoint{3.840614in}{2.841341in}}{\pgfqpoint{3.842809in}{2.836042in}}{\pgfqpoint{3.846716in}{2.832135in}}%
\pgfpathcurveto{\pgfqpoint{3.850622in}{2.828228in}}{\pgfqpoint{3.855922in}{2.826033in}}{\pgfqpoint{3.861447in}{2.826033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858809in}{2.826292in}}%
\pgfpathcurveto{\pgfqpoint{3.864334in}{2.826292in}}{\pgfqpoint{3.869633in}{2.828487in}}{\pgfqpoint{3.873540in}{2.832394in}}%
\pgfpathcurveto{\pgfqpoint{3.877447in}{2.836301in}}{\pgfqpoint{3.879642in}{2.841600in}}{\pgfqpoint{3.879642in}{2.847125in}}%
\pgfpathcurveto{\pgfqpoint{3.879642in}{2.852650in}}{\pgfqpoint{3.877447in}{2.857950in}}{\pgfqpoint{3.873540in}{2.861857in}}%
\pgfpathcurveto{\pgfqpoint{3.869633in}{2.865763in}}{\pgfqpoint{3.864334in}{2.867958in}}{\pgfqpoint{3.858809in}{2.867958in}}%
\pgfpathcurveto{\pgfqpoint{3.853284in}{2.867958in}}{\pgfqpoint{3.847984in}{2.865763in}}{\pgfqpoint{3.844077in}{2.861857in}}%
\pgfpathcurveto{\pgfqpoint{3.840170in}{2.857950in}}{\pgfqpoint{3.837975in}{2.852650in}}{\pgfqpoint{3.837975in}{2.847125in}}%
\pgfpathcurveto{\pgfqpoint{3.837975in}{2.841600in}}{\pgfqpoint{3.840170in}{2.836301in}}{\pgfqpoint{3.844077in}{2.832394in}}%
\pgfpathcurveto{\pgfqpoint{3.847984in}{2.828487in}}{\pgfqpoint{3.853284in}{2.826292in}}{\pgfqpoint{3.858809in}{2.826292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857981in}{2.826627in}}%
\pgfpathcurveto{\pgfqpoint{3.863506in}{2.826627in}}{\pgfqpoint{3.868805in}{2.828822in}}{\pgfqpoint{3.872712in}{2.832729in}}%
\pgfpathcurveto{\pgfqpoint{3.876619in}{2.836636in}}{\pgfqpoint{3.878814in}{2.841935in}}{\pgfqpoint{3.878814in}{2.847460in}}%
\pgfpathcurveto{\pgfqpoint{3.878814in}{2.852985in}}{\pgfqpoint{3.876619in}{2.858285in}}{\pgfqpoint{3.872712in}{2.862192in}}%
\pgfpathcurveto{\pgfqpoint{3.868805in}{2.866099in}}{\pgfqpoint{3.863506in}{2.868294in}}{\pgfqpoint{3.857981in}{2.868294in}}%
\pgfpathcurveto{\pgfqpoint{3.852456in}{2.868294in}}{\pgfqpoint{3.847156in}{2.866099in}}{\pgfqpoint{3.843249in}{2.862192in}}%
\pgfpathcurveto{\pgfqpoint{3.839343in}{2.858285in}}{\pgfqpoint{3.837147in}{2.852985in}}{\pgfqpoint{3.837147in}{2.847460in}}%
\pgfpathcurveto{\pgfqpoint{3.837147in}{2.841935in}}{\pgfqpoint{3.839343in}{2.836636in}}{\pgfqpoint{3.843249in}{2.832729in}}%
\pgfpathcurveto{\pgfqpoint{3.847156in}{2.828822in}}{\pgfqpoint{3.852456in}{2.826627in}}{\pgfqpoint{3.857981in}{2.826627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738305in}{2.826780in}}%
\pgfpathcurveto{\pgfqpoint{3.743831in}{2.826780in}}{\pgfqpoint{3.749130in}{2.828975in}}{\pgfqpoint{3.753037in}{2.832882in}}%
\pgfpathcurveto{\pgfqpoint{3.756944in}{2.836789in}}{\pgfqpoint{3.759139in}{2.842088in}}{\pgfqpoint{3.759139in}{2.847613in}}%
\pgfpathcurveto{\pgfqpoint{3.759139in}{2.853138in}}{\pgfqpoint{3.756944in}{2.858438in}}{\pgfqpoint{3.753037in}{2.862345in}}%
\pgfpathcurveto{\pgfqpoint{3.749130in}{2.866252in}}{\pgfqpoint{3.743831in}{2.868447in}}{\pgfqpoint{3.738305in}{2.868447in}}%
\pgfpathcurveto{\pgfqpoint{3.732780in}{2.868447in}}{\pgfqpoint{3.727481in}{2.866252in}}{\pgfqpoint{3.723574in}{2.862345in}}%
\pgfpathcurveto{\pgfqpoint{3.719667in}{2.858438in}}{\pgfqpoint{3.717472in}{2.853138in}}{\pgfqpoint{3.717472in}{2.847613in}}%
\pgfpathcurveto{\pgfqpoint{3.717472in}{2.842088in}}{\pgfqpoint{3.719667in}{2.836789in}}{\pgfqpoint{3.723574in}{2.832882in}}%
\pgfpathcurveto{\pgfqpoint{3.727481in}{2.828975in}}{\pgfqpoint{3.732780in}{2.826780in}}{\pgfqpoint{3.738305in}{2.826780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860313in}{2.826825in}}%
\pgfpathcurveto{\pgfqpoint{3.865838in}{2.826825in}}{\pgfqpoint{3.871137in}{2.829020in}}{\pgfqpoint{3.875044in}{2.832927in}}%
\pgfpathcurveto{\pgfqpoint{3.878951in}{2.836833in}}{\pgfqpoint{3.881146in}{2.842133in}}{\pgfqpoint{3.881146in}{2.847658in}}%
\pgfpathcurveto{\pgfqpoint{3.881146in}{2.853183in}}{\pgfqpoint{3.878951in}{2.858483in}}{\pgfqpoint{3.875044in}{2.862389in}}%
\pgfpathcurveto{\pgfqpoint{3.871137in}{2.866296in}}{\pgfqpoint{3.865838in}{2.868491in}}{\pgfqpoint{3.860313in}{2.868491in}}%
\pgfpathcurveto{\pgfqpoint{3.854788in}{2.868491in}}{\pgfqpoint{3.849488in}{2.866296in}}{\pgfqpoint{3.845581in}{2.862389in}}%
\pgfpathcurveto{\pgfqpoint{3.841674in}{2.858483in}}{\pgfqpoint{3.839479in}{2.853183in}}{\pgfqpoint{3.839479in}{2.847658in}}%
\pgfpathcurveto{\pgfqpoint{3.839479in}{2.842133in}}{\pgfqpoint{3.841674in}{2.836833in}}{\pgfqpoint{3.845581in}{2.832927in}}%
\pgfpathcurveto{\pgfqpoint{3.849488in}{2.829020in}}{\pgfqpoint{3.854788in}{2.826825in}}{\pgfqpoint{3.860313in}{2.826825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855322in}{2.826870in}}%
\pgfpathcurveto{\pgfqpoint{3.860847in}{2.826870in}}{\pgfqpoint{3.866146in}{2.829066in}}{\pgfqpoint{3.870053in}{2.832972in}}%
\pgfpathcurveto{\pgfqpoint{3.873960in}{2.836879in}}{\pgfqpoint{3.876155in}{2.842179in}}{\pgfqpoint{3.876155in}{2.847704in}}%
\pgfpathcurveto{\pgfqpoint{3.876155in}{2.853229in}}{\pgfqpoint{3.873960in}{2.858528in}}{\pgfqpoint{3.870053in}{2.862435in}}%
\pgfpathcurveto{\pgfqpoint{3.866146in}{2.866342in}}{\pgfqpoint{3.860847in}{2.868537in}}{\pgfqpoint{3.855322in}{2.868537in}}%
\pgfpathcurveto{\pgfqpoint{3.849797in}{2.868537in}}{\pgfqpoint{3.844497in}{2.866342in}}{\pgfqpoint{3.840590in}{2.862435in}}%
\pgfpathcurveto{\pgfqpoint{3.836684in}{2.858528in}}{\pgfqpoint{3.834488in}{2.853229in}}{\pgfqpoint{3.834488in}{2.847704in}}%
\pgfpathcurveto{\pgfqpoint{3.834488in}{2.842179in}}{\pgfqpoint{3.836684in}{2.836879in}}{\pgfqpoint{3.840590in}{2.832972in}}%
\pgfpathcurveto{\pgfqpoint{3.844497in}{2.829066in}}{\pgfqpoint{3.849797in}{2.826870in}}{\pgfqpoint{3.855322in}{2.826870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553342in}{2.826948in}}%
\pgfpathcurveto{\pgfqpoint{2.558867in}{2.826948in}}{\pgfqpoint{2.564166in}{2.829143in}}{\pgfqpoint{2.568073in}{2.833050in}}%
\pgfpathcurveto{\pgfqpoint{2.571980in}{2.836957in}}{\pgfqpoint{2.574175in}{2.842256in}}{\pgfqpoint{2.574175in}{2.847782in}}%
\pgfpathcurveto{\pgfqpoint{2.574175in}{2.853307in}}{\pgfqpoint{2.571980in}{2.858606in}}{\pgfqpoint{2.568073in}{2.862513in}}%
\pgfpathcurveto{\pgfqpoint{2.564166in}{2.866420in}}{\pgfqpoint{2.558867in}{2.868615in}}{\pgfqpoint{2.553342in}{2.868615in}}%
\pgfpathcurveto{\pgfqpoint{2.547816in}{2.868615in}}{\pgfqpoint{2.542517in}{2.866420in}}{\pgfqpoint{2.538610in}{2.862513in}}%
\pgfpathcurveto{\pgfqpoint{2.534703in}{2.858606in}}{\pgfqpoint{2.532508in}{2.853307in}}{\pgfqpoint{2.532508in}{2.847782in}}%
\pgfpathcurveto{\pgfqpoint{2.532508in}{2.842256in}}{\pgfqpoint{2.534703in}{2.836957in}}{\pgfqpoint{2.538610in}{2.833050in}}%
\pgfpathcurveto{\pgfqpoint{2.542517in}{2.829143in}}{\pgfqpoint{2.547816in}{2.826948in}}{\pgfqpoint{2.553342in}{2.826948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856306in}{2.827364in}}%
\pgfpathcurveto{\pgfqpoint{3.861831in}{2.827364in}}{\pgfqpoint{3.867131in}{2.829559in}}{\pgfqpoint{3.871037in}{2.833466in}}%
\pgfpathcurveto{\pgfqpoint{3.874944in}{2.837372in}}{\pgfqpoint{3.877139in}{2.842672in}}{\pgfqpoint{3.877139in}{2.848197in}}%
\pgfpathcurveto{\pgfqpoint{3.877139in}{2.853722in}}{\pgfqpoint{3.874944in}{2.859022in}}{\pgfqpoint{3.871037in}{2.862928in}}%
\pgfpathcurveto{\pgfqpoint{3.867131in}{2.866835in}}{\pgfqpoint{3.861831in}{2.869030in}}{\pgfqpoint{3.856306in}{2.869030in}}%
\pgfpathcurveto{\pgfqpoint{3.850781in}{2.869030in}}{\pgfqpoint{3.845481in}{2.866835in}}{\pgfqpoint{3.841575in}{2.862928in}}%
\pgfpathcurveto{\pgfqpoint{3.837668in}{2.859022in}}{\pgfqpoint{3.835473in}{2.853722in}}{\pgfqpoint{3.835473in}{2.848197in}}%
\pgfpathcurveto{\pgfqpoint{3.835473in}{2.842672in}}{\pgfqpoint{3.837668in}{2.837372in}}{\pgfqpoint{3.841575in}{2.833466in}}%
\pgfpathcurveto{\pgfqpoint{3.845481in}{2.829559in}}{\pgfqpoint{3.850781in}{2.827364in}}{\pgfqpoint{3.856306in}{2.827364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852503in}{2.829227in}}%
\pgfpathcurveto{\pgfqpoint{3.858028in}{2.829227in}}{\pgfqpoint{3.863328in}{2.831422in}}{\pgfqpoint{3.867235in}{2.835329in}}%
\pgfpathcurveto{\pgfqpoint{3.871142in}{2.839236in}}{\pgfqpoint{3.873337in}{2.844535in}}{\pgfqpoint{3.873337in}{2.850060in}}%
\pgfpathcurveto{\pgfqpoint{3.873337in}{2.855586in}}{\pgfqpoint{3.871142in}{2.860885in}}{\pgfqpoint{3.867235in}{2.864792in}}%
\pgfpathcurveto{\pgfqpoint{3.863328in}{2.868699in}}{\pgfqpoint{3.858028in}{2.870894in}}{\pgfqpoint{3.852503in}{2.870894in}}%
\pgfpathcurveto{\pgfqpoint{3.846978in}{2.870894in}}{\pgfqpoint{3.841679in}{2.868699in}}{\pgfqpoint{3.837772in}{2.864792in}}%
\pgfpathcurveto{\pgfqpoint{3.833865in}{2.860885in}}{\pgfqpoint{3.831670in}{2.855586in}}{\pgfqpoint{3.831670in}{2.850060in}}%
\pgfpathcurveto{\pgfqpoint{3.831670in}{2.844535in}}{\pgfqpoint{3.833865in}{2.839236in}}{\pgfqpoint{3.837772in}{2.835329in}}%
\pgfpathcurveto{\pgfqpoint{3.841679in}{2.831422in}}{\pgfqpoint{3.846978in}{2.829227in}}{\pgfqpoint{3.852503in}{2.829227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860564in}{2.829989in}}%
\pgfpathcurveto{\pgfqpoint{3.866090in}{2.829989in}}{\pgfqpoint{3.871389in}{2.832184in}}{\pgfqpoint{3.875296in}{2.836091in}}%
\pgfpathcurveto{\pgfqpoint{3.879203in}{2.839998in}}{\pgfqpoint{3.881398in}{2.845298in}}{\pgfqpoint{3.881398in}{2.850823in}}%
\pgfpathcurveto{\pgfqpoint{3.881398in}{2.856348in}}{\pgfqpoint{3.879203in}{2.861647in}}{\pgfqpoint{3.875296in}{2.865554in}}%
\pgfpathcurveto{\pgfqpoint{3.871389in}{2.869461in}}{\pgfqpoint{3.866090in}{2.871656in}}{\pgfqpoint{3.860564in}{2.871656in}}%
\pgfpathcurveto{\pgfqpoint{3.855039in}{2.871656in}}{\pgfqpoint{3.849740in}{2.869461in}}{\pgfqpoint{3.845833in}{2.865554in}}%
\pgfpathcurveto{\pgfqpoint{3.841926in}{2.861647in}}{\pgfqpoint{3.839731in}{2.856348in}}{\pgfqpoint{3.839731in}{2.850823in}}%
\pgfpathcurveto{\pgfqpoint{3.839731in}{2.845298in}}{\pgfqpoint{3.841926in}{2.839998in}}{\pgfqpoint{3.845833in}{2.836091in}}%
\pgfpathcurveto{\pgfqpoint{3.849740in}{2.832184in}}{\pgfqpoint{3.855039in}{2.829989in}}{\pgfqpoint{3.860564in}{2.829989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860705in}{2.830183in}}%
\pgfpathcurveto{\pgfqpoint{3.866230in}{2.830183in}}{\pgfqpoint{3.871529in}{2.832378in}}{\pgfqpoint{3.875436in}{2.836285in}}%
\pgfpathcurveto{\pgfqpoint{3.879343in}{2.840192in}}{\pgfqpoint{3.881538in}{2.845491in}}{\pgfqpoint{3.881538in}{2.851016in}}%
\pgfpathcurveto{\pgfqpoint{3.881538in}{2.856541in}}{\pgfqpoint{3.879343in}{2.861841in}}{\pgfqpoint{3.875436in}{2.865748in}}%
\pgfpathcurveto{\pgfqpoint{3.871529in}{2.869655in}}{\pgfqpoint{3.866230in}{2.871850in}}{\pgfqpoint{3.860705in}{2.871850in}}%
\pgfpathcurveto{\pgfqpoint{3.855180in}{2.871850in}}{\pgfqpoint{3.849880in}{2.869655in}}{\pgfqpoint{3.845973in}{2.865748in}}%
\pgfpathcurveto{\pgfqpoint{3.842067in}{2.861841in}}{\pgfqpoint{3.839872in}{2.856541in}}{\pgfqpoint{3.839872in}{2.851016in}}%
\pgfpathcurveto{\pgfqpoint{3.839872in}{2.845491in}}{\pgfqpoint{3.842067in}{2.840192in}}{\pgfqpoint{3.845973in}{2.836285in}}%
\pgfpathcurveto{\pgfqpoint{3.849880in}{2.832378in}}{\pgfqpoint{3.855180in}{2.830183in}}{\pgfqpoint{3.860705in}{2.830183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860114in}{2.830549in}}%
\pgfpathcurveto{\pgfqpoint{3.865639in}{2.830549in}}{\pgfqpoint{3.870939in}{2.832744in}}{\pgfqpoint{3.874846in}{2.836651in}}%
\pgfpathcurveto{\pgfqpoint{3.878753in}{2.840558in}}{\pgfqpoint{3.880948in}{2.845857in}}{\pgfqpoint{3.880948in}{2.851382in}}%
\pgfpathcurveto{\pgfqpoint{3.880948in}{2.856907in}}{\pgfqpoint{3.878753in}{2.862207in}}{\pgfqpoint{3.874846in}{2.866114in}}%
\pgfpathcurveto{\pgfqpoint{3.870939in}{2.870020in}}{\pgfqpoint{3.865639in}{2.872216in}}{\pgfqpoint{3.860114in}{2.872216in}}%
\pgfpathcurveto{\pgfqpoint{3.854589in}{2.872216in}}{\pgfqpoint{3.849290in}{2.870020in}}{\pgfqpoint{3.845383in}{2.866114in}}%
\pgfpathcurveto{\pgfqpoint{3.841476in}{2.862207in}}{\pgfqpoint{3.839281in}{2.856907in}}{\pgfqpoint{3.839281in}{2.851382in}}%
\pgfpathcurveto{\pgfqpoint{3.839281in}{2.845857in}}{\pgfqpoint{3.841476in}{2.840558in}}{\pgfqpoint{3.845383in}{2.836651in}}%
\pgfpathcurveto{\pgfqpoint{3.849290in}{2.832744in}}{\pgfqpoint{3.854589in}{2.830549in}}{\pgfqpoint{3.860114in}{2.830549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664564in}{2.831507in}}%
\pgfpathcurveto{\pgfqpoint{3.670089in}{2.831507in}}{\pgfqpoint{3.675389in}{2.833702in}}{\pgfqpoint{3.679296in}{2.837609in}}%
\pgfpathcurveto{\pgfqpoint{3.683203in}{2.841516in}}{\pgfqpoint{3.685398in}{2.846816in}}{\pgfqpoint{3.685398in}{2.852341in}}%
\pgfpathcurveto{\pgfqpoint{3.685398in}{2.857866in}}{\pgfqpoint{3.683203in}{2.863165in}}{\pgfqpoint{3.679296in}{2.867072in}}%
\pgfpathcurveto{\pgfqpoint{3.675389in}{2.870979in}}{\pgfqpoint{3.670089in}{2.873174in}}{\pgfqpoint{3.664564in}{2.873174in}}%
\pgfpathcurveto{\pgfqpoint{3.659039in}{2.873174in}}{\pgfqpoint{3.653740in}{2.870979in}}{\pgfqpoint{3.649833in}{2.867072in}}%
\pgfpathcurveto{\pgfqpoint{3.645926in}{2.863165in}}{\pgfqpoint{3.643731in}{2.857866in}}{\pgfqpoint{3.643731in}{2.852341in}}%
\pgfpathcurveto{\pgfqpoint{3.643731in}{2.846816in}}{\pgfqpoint{3.645926in}{2.841516in}}{\pgfqpoint{3.649833in}{2.837609in}}%
\pgfpathcurveto{\pgfqpoint{3.653740in}{2.833702in}}{\pgfqpoint{3.659039in}{2.831507in}}{\pgfqpoint{3.664564in}{2.831507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843655in}{2.832063in}}%
\pgfpathcurveto{\pgfqpoint{3.849180in}{2.832063in}}{\pgfqpoint{3.854479in}{2.834258in}}{\pgfqpoint{3.858386in}{2.838165in}}%
\pgfpathcurveto{\pgfqpoint{3.862293in}{2.842072in}}{\pgfqpoint{3.864488in}{2.847371in}}{\pgfqpoint{3.864488in}{2.852896in}}%
\pgfpathcurveto{\pgfqpoint{3.864488in}{2.858421in}}{\pgfqpoint{3.862293in}{2.863721in}}{\pgfqpoint{3.858386in}{2.867628in}}%
\pgfpathcurveto{\pgfqpoint{3.854479in}{2.871535in}}{\pgfqpoint{3.849180in}{2.873730in}}{\pgfqpoint{3.843655in}{2.873730in}}%
\pgfpathcurveto{\pgfqpoint{3.838130in}{2.873730in}}{\pgfqpoint{3.832830in}{2.871535in}}{\pgfqpoint{3.828923in}{2.867628in}}%
\pgfpathcurveto{\pgfqpoint{3.825016in}{2.863721in}}{\pgfqpoint{3.822821in}{2.858421in}}{\pgfqpoint{3.822821in}{2.852896in}}%
\pgfpathcurveto{\pgfqpoint{3.822821in}{2.847371in}}{\pgfqpoint{3.825016in}{2.842072in}}{\pgfqpoint{3.828923in}{2.838165in}}%
\pgfpathcurveto{\pgfqpoint{3.832830in}{2.834258in}}{\pgfqpoint{3.838130in}{2.832063in}}{\pgfqpoint{3.843655in}{2.832063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861836in}{2.833742in}}%
\pgfpathcurveto{\pgfqpoint{3.867361in}{2.833742in}}{\pgfqpoint{3.872660in}{2.835937in}}{\pgfqpoint{3.876567in}{2.839844in}}%
\pgfpathcurveto{\pgfqpoint{3.880474in}{2.843750in}}{\pgfqpoint{3.882669in}{2.849050in}}{\pgfqpoint{3.882669in}{2.854575in}}%
\pgfpathcurveto{\pgfqpoint{3.882669in}{2.860100in}}{\pgfqpoint{3.880474in}{2.865400in}}{\pgfqpoint{3.876567in}{2.869306in}}%
\pgfpathcurveto{\pgfqpoint{3.872660in}{2.873213in}}{\pgfqpoint{3.867361in}{2.875408in}}{\pgfqpoint{3.861836in}{2.875408in}}%
\pgfpathcurveto{\pgfqpoint{3.856310in}{2.875408in}}{\pgfqpoint{3.851011in}{2.873213in}}{\pgfqpoint{3.847104in}{2.869306in}}%
\pgfpathcurveto{\pgfqpoint{3.843197in}{2.865400in}}{\pgfqpoint{3.841002in}{2.860100in}}{\pgfqpoint{3.841002in}{2.854575in}}%
\pgfpathcurveto{\pgfqpoint{3.841002in}{2.849050in}}{\pgfqpoint{3.843197in}{2.843750in}}{\pgfqpoint{3.847104in}{2.839844in}}%
\pgfpathcurveto{\pgfqpoint{3.851011in}{2.835937in}}{\pgfqpoint{3.856310in}{2.833742in}}{\pgfqpoint{3.861836in}{2.833742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756677in}{2.834364in}}%
\pgfpathcurveto{\pgfqpoint{3.762202in}{2.834364in}}{\pgfqpoint{3.767501in}{2.836559in}}{\pgfqpoint{3.771408in}{2.840466in}}%
\pgfpathcurveto{\pgfqpoint{3.775315in}{2.844372in}}{\pgfqpoint{3.777510in}{2.849672in}}{\pgfqpoint{3.777510in}{2.855197in}}%
\pgfpathcurveto{\pgfqpoint{3.777510in}{2.860722in}}{\pgfqpoint{3.775315in}{2.866022in}}{\pgfqpoint{3.771408in}{2.869928in}}%
\pgfpathcurveto{\pgfqpoint{3.767501in}{2.873835in}}{\pgfqpoint{3.762202in}{2.876030in}}{\pgfqpoint{3.756677in}{2.876030in}}%
\pgfpathcurveto{\pgfqpoint{3.751152in}{2.876030in}}{\pgfqpoint{3.745852in}{2.873835in}}{\pgfqpoint{3.741946in}{2.869928in}}%
\pgfpathcurveto{\pgfqpoint{3.738039in}{2.866022in}}{\pgfqpoint{3.735844in}{2.860722in}}{\pgfqpoint{3.735844in}{2.855197in}}%
\pgfpathcurveto{\pgfqpoint{3.735844in}{2.849672in}}{\pgfqpoint{3.738039in}{2.844372in}}{\pgfqpoint{3.741946in}{2.840466in}}%
\pgfpathcurveto{\pgfqpoint{3.745852in}{2.836559in}}{\pgfqpoint{3.751152in}{2.834364in}}{\pgfqpoint{3.756677in}{2.834364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856249in}{2.834457in}}%
\pgfpathcurveto{\pgfqpoint{3.861774in}{2.834457in}}{\pgfqpoint{3.867074in}{2.836652in}}{\pgfqpoint{3.870980in}{2.840559in}}%
\pgfpathcurveto{\pgfqpoint{3.874887in}{2.844465in}}{\pgfqpoint{3.877082in}{2.849765in}}{\pgfqpoint{3.877082in}{2.855290in}}%
\pgfpathcurveto{\pgfqpoint{3.877082in}{2.860815in}}{\pgfqpoint{3.874887in}{2.866115in}}{\pgfqpoint{3.870980in}{2.870021in}}%
\pgfpathcurveto{\pgfqpoint{3.867074in}{2.873928in}}{\pgfqpoint{3.861774in}{2.876123in}}{\pgfqpoint{3.856249in}{2.876123in}}%
\pgfpathcurveto{\pgfqpoint{3.850724in}{2.876123in}}{\pgfqpoint{3.845424in}{2.873928in}}{\pgfqpoint{3.841518in}{2.870021in}}%
\pgfpathcurveto{\pgfqpoint{3.837611in}{2.866115in}}{\pgfqpoint{3.835416in}{2.860815in}}{\pgfqpoint{3.835416in}{2.855290in}}%
\pgfpathcurveto{\pgfqpoint{3.835416in}{2.849765in}}{\pgfqpoint{3.837611in}{2.844465in}}{\pgfqpoint{3.841518in}{2.840559in}}%
\pgfpathcurveto{\pgfqpoint{3.845424in}{2.836652in}}{\pgfqpoint{3.850724in}{2.834457in}}{\pgfqpoint{3.856249in}{2.834457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841327in}{2.835083in}}%
\pgfpathcurveto{\pgfqpoint{3.846852in}{2.835083in}}{\pgfqpoint{3.852151in}{2.837278in}}{\pgfqpoint{3.856058in}{2.841184in}}%
\pgfpathcurveto{\pgfqpoint{3.859965in}{2.845091in}}{\pgfqpoint{3.862160in}{2.850391in}}{\pgfqpoint{3.862160in}{2.855916in}}%
\pgfpathcurveto{\pgfqpoint{3.862160in}{2.861441in}}{\pgfqpoint{3.859965in}{2.866740in}}{\pgfqpoint{3.856058in}{2.870647in}}%
\pgfpathcurveto{\pgfqpoint{3.852151in}{2.874554in}}{\pgfqpoint{3.846852in}{2.876749in}}{\pgfqpoint{3.841327in}{2.876749in}}%
\pgfpathcurveto{\pgfqpoint{3.835801in}{2.876749in}}{\pgfqpoint{3.830502in}{2.874554in}}{\pgfqpoint{3.826595in}{2.870647in}}%
\pgfpathcurveto{\pgfqpoint{3.822688in}{2.866740in}}{\pgfqpoint{3.820493in}{2.861441in}}{\pgfqpoint{3.820493in}{2.855916in}}%
\pgfpathcurveto{\pgfqpoint{3.820493in}{2.850391in}}{\pgfqpoint{3.822688in}{2.845091in}}{\pgfqpoint{3.826595in}{2.841184in}}%
\pgfpathcurveto{\pgfqpoint{3.830502in}{2.837278in}}{\pgfqpoint{3.835801in}{2.835083in}}{\pgfqpoint{3.841327in}{2.835083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.835473in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.835473in}}{\pgfqpoint{3.872719in}{2.837668in}}{\pgfqpoint{3.876625in}{2.841574in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.845481in}}{\pgfqpoint{3.882727in}{2.850781in}}{\pgfqpoint{3.882727in}{2.856306in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.861831in}}{\pgfqpoint{3.880532in}{2.867130in}}{\pgfqpoint{3.876625in}{2.871037in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.874944in}}{\pgfqpoint{3.867419in}{2.877139in}}{\pgfqpoint{3.861894in}{2.877139in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.877139in}}{\pgfqpoint{3.851069in}{2.874944in}}{\pgfqpoint{3.847163in}{2.871037in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.867130in}}{\pgfqpoint{3.841061in}{2.861831in}}{\pgfqpoint{3.841061in}{2.856306in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.850781in}}{\pgfqpoint{3.843256in}{2.845481in}}{\pgfqpoint{3.847163in}{2.841574in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.837668in}}{\pgfqpoint{3.856369in}{2.835473in}}{\pgfqpoint{3.861894in}{2.835473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831264in}{2.836820in}}%
\pgfpathcurveto{\pgfqpoint{3.836789in}{2.836820in}}{\pgfqpoint{3.842088in}{2.839015in}}{\pgfqpoint{3.845995in}{2.842922in}}%
\pgfpathcurveto{\pgfqpoint{3.849902in}{2.846829in}}{\pgfqpoint{3.852097in}{2.852128in}}{\pgfqpoint{3.852097in}{2.857653in}}%
\pgfpathcurveto{\pgfqpoint{3.852097in}{2.863178in}}{\pgfqpoint{3.849902in}{2.868478in}}{\pgfqpoint{3.845995in}{2.872384in}}%
\pgfpathcurveto{\pgfqpoint{3.842088in}{2.876291in}}{\pgfqpoint{3.836789in}{2.878486in}}{\pgfqpoint{3.831264in}{2.878486in}}%
\pgfpathcurveto{\pgfqpoint{3.825739in}{2.878486in}}{\pgfqpoint{3.820439in}{2.876291in}}{\pgfqpoint{3.816532in}{2.872384in}}%
\pgfpathcurveto{\pgfqpoint{3.812626in}{2.868478in}}{\pgfqpoint{3.810430in}{2.863178in}}{\pgfqpoint{3.810430in}{2.857653in}}%
\pgfpathcurveto{\pgfqpoint{3.810430in}{2.852128in}}{\pgfqpoint{3.812626in}{2.846829in}}{\pgfqpoint{3.816532in}{2.842922in}}%
\pgfpathcurveto{\pgfqpoint{3.820439in}{2.839015in}}{\pgfqpoint{3.825739in}{2.836820in}}{\pgfqpoint{3.831264in}{2.836820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.837568in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.837568in}}{\pgfqpoint{3.872719in}{2.839763in}}{\pgfqpoint{3.876625in}{2.843670in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.847577in}}{\pgfqpoint{3.882727in}{2.852876in}}{\pgfqpoint{3.882727in}{2.858401in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.863926in}}{\pgfqpoint{3.880532in}{2.869226in}}{\pgfqpoint{3.876625in}{2.873133in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.877039in}}{\pgfqpoint{3.867419in}{2.879235in}}{\pgfqpoint{3.861894in}{2.879235in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.879235in}}{\pgfqpoint{3.851069in}{2.877039in}}{\pgfqpoint{3.847163in}{2.873133in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.869226in}}{\pgfqpoint{3.841061in}{2.863926in}}{\pgfqpoint{3.841061in}{2.858401in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.852876in}}{\pgfqpoint{3.843256in}{2.847577in}}{\pgfqpoint{3.847163in}{2.843670in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.839763in}}{\pgfqpoint{3.856369in}{2.837568in}}{\pgfqpoint{3.861894in}{2.837568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789941in}{2.837869in}}%
\pgfpathcurveto{\pgfqpoint{3.795466in}{2.837869in}}{\pgfqpoint{3.800766in}{2.840064in}}{\pgfqpoint{3.804673in}{2.843971in}}%
\pgfpathcurveto{\pgfqpoint{3.808580in}{2.847877in}}{\pgfqpoint{3.810775in}{2.853177in}}{\pgfqpoint{3.810775in}{2.858702in}}%
\pgfpathcurveto{\pgfqpoint{3.810775in}{2.864227in}}{\pgfqpoint{3.808580in}{2.869527in}}{\pgfqpoint{3.804673in}{2.873433in}}%
\pgfpathcurveto{\pgfqpoint{3.800766in}{2.877340in}}{\pgfqpoint{3.795466in}{2.879535in}}{\pgfqpoint{3.789941in}{2.879535in}}%
\pgfpathcurveto{\pgfqpoint{3.784416in}{2.879535in}}{\pgfqpoint{3.779117in}{2.877340in}}{\pgfqpoint{3.775210in}{2.873433in}}%
\pgfpathcurveto{\pgfqpoint{3.771303in}{2.869527in}}{\pgfqpoint{3.769108in}{2.864227in}}{\pgfqpoint{3.769108in}{2.858702in}}%
\pgfpathcurveto{\pgfqpoint{3.769108in}{2.853177in}}{\pgfqpoint{3.771303in}{2.847877in}}{\pgfqpoint{3.775210in}{2.843971in}}%
\pgfpathcurveto{\pgfqpoint{3.779117in}{2.840064in}}{\pgfqpoint{3.784416in}{2.837869in}}{\pgfqpoint{3.789941in}{2.837869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861434in}{2.837987in}}%
\pgfpathcurveto{\pgfqpoint{3.866959in}{2.837987in}}{\pgfqpoint{3.872259in}{2.840182in}}{\pgfqpoint{3.876166in}{2.844089in}}%
\pgfpathcurveto{\pgfqpoint{3.880073in}{2.847996in}}{\pgfqpoint{3.882268in}{2.853296in}}{\pgfqpoint{3.882268in}{2.858821in}}%
\pgfpathcurveto{\pgfqpoint{3.882268in}{2.864346in}}{\pgfqpoint{3.880073in}{2.869645in}}{\pgfqpoint{3.876166in}{2.873552in}}%
\pgfpathcurveto{\pgfqpoint{3.872259in}{2.877459in}}{\pgfqpoint{3.866959in}{2.879654in}}{\pgfqpoint{3.861434in}{2.879654in}}%
\pgfpathcurveto{\pgfqpoint{3.855909in}{2.879654in}}{\pgfqpoint{3.850610in}{2.877459in}}{\pgfqpoint{3.846703in}{2.873552in}}%
\pgfpathcurveto{\pgfqpoint{3.842796in}{2.869645in}}{\pgfqpoint{3.840601in}{2.864346in}}{\pgfqpoint{3.840601in}{2.858821in}}%
\pgfpathcurveto{\pgfqpoint{3.840601in}{2.853296in}}{\pgfqpoint{3.842796in}{2.847996in}}{\pgfqpoint{3.846703in}{2.844089in}}%
\pgfpathcurveto{\pgfqpoint{3.850610in}{2.840182in}}{\pgfqpoint{3.855909in}{2.837987in}}{\pgfqpoint{3.861434in}{2.837987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826642in}{2.838482in}}%
\pgfpathcurveto{\pgfqpoint{3.832167in}{2.838482in}}{\pgfqpoint{3.837466in}{2.840677in}}{\pgfqpoint{3.841373in}{2.844584in}}%
\pgfpathcurveto{\pgfqpoint{3.845280in}{2.848491in}}{\pgfqpoint{3.847475in}{2.853790in}}{\pgfqpoint{3.847475in}{2.859315in}}%
\pgfpathcurveto{\pgfqpoint{3.847475in}{2.864840in}}{\pgfqpoint{3.845280in}{2.870140in}}{\pgfqpoint{3.841373in}{2.874047in}}%
\pgfpathcurveto{\pgfqpoint{3.837466in}{2.877953in}}{\pgfqpoint{3.832167in}{2.880148in}}{\pgfqpoint{3.826642in}{2.880148in}}%
\pgfpathcurveto{\pgfqpoint{3.821117in}{2.880148in}}{\pgfqpoint{3.815817in}{2.877953in}}{\pgfqpoint{3.811910in}{2.874047in}}%
\pgfpathcurveto{\pgfqpoint{3.808004in}{2.870140in}}{\pgfqpoint{3.805809in}{2.864840in}}{\pgfqpoint{3.805809in}{2.859315in}}%
\pgfpathcurveto{\pgfqpoint{3.805809in}{2.853790in}}{\pgfqpoint{3.808004in}{2.848491in}}{\pgfqpoint{3.811910in}{2.844584in}}%
\pgfpathcurveto{\pgfqpoint{3.815817in}{2.840677in}}{\pgfqpoint{3.821117in}{2.838482in}}{\pgfqpoint{3.826642in}{2.838482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774728in}{2.838702in}}%
\pgfpathcurveto{\pgfqpoint{3.780253in}{2.838702in}}{\pgfqpoint{3.785552in}{2.840897in}}{\pgfqpoint{3.789459in}{2.844804in}}%
\pgfpathcurveto{\pgfqpoint{3.793366in}{2.848711in}}{\pgfqpoint{3.795561in}{2.854011in}}{\pgfqpoint{3.795561in}{2.859536in}}%
\pgfpathcurveto{\pgfqpoint{3.795561in}{2.865061in}}{\pgfqpoint{3.793366in}{2.870360in}}{\pgfqpoint{3.789459in}{2.874267in}}%
\pgfpathcurveto{\pgfqpoint{3.785552in}{2.878174in}}{\pgfqpoint{3.780253in}{2.880369in}}{\pgfqpoint{3.774728in}{2.880369in}}%
\pgfpathcurveto{\pgfqpoint{3.769202in}{2.880369in}}{\pgfqpoint{3.763903in}{2.878174in}}{\pgfqpoint{3.759996in}{2.874267in}}%
\pgfpathcurveto{\pgfqpoint{3.756089in}{2.870360in}}{\pgfqpoint{3.753894in}{2.865061in}}{\pgfqpoint{3.753894in}{2.859536in}}%
\pgfpathcurveto{\pgfqpoint{3.753894in}{2.854011in}}{\pgfqpoint{3.756089in}{2.848711in}}{\pgfqpoint{3.759996in}{2.844804in}}%
\pgfpathcurveto{\pgfqpoint{3.763903in}{2.840897in}}{\pgfqpoint{3.769202in}{2.838702in}}{\pgfqpoint{3.774728in}{2.838702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860322in}{2.839013in}}%
\pgfpathcurveto{\pgfqpoint{3.865847in}{2.839013in}}{\pgfqpoint{3.871146in}{2.841208in}}{\pgfqpoint{3.875053in}{2.845115in}}%
\pgfpathcurveto{\pgfqpoint{3.878960in}{2.849022in}}{\pgfqpoint{3.881155in}{2.854322in}}{\pgfqpoint{3.881155in}{2.859847in}}%
\pgfpathcurveto{\pgfqpoint{3.881155in}{2.865372in}}{\pgfqpoint{3.878960in}{2.870671in}}{\pgfqpoint{3.875053in}{2.874578in}}%
\pgfpathcurveto{\pgfqpoint{3.871146in}{2.878485in}}{\pgfqpoint{3.865847in}{2.880680in}}{\pgfqpoint{3.860322in}{2.880680in}}%
\pgfpathcurveto{\pgfqpoint{3.854797in}{2.880680in}}{\pgfqpoint{3.849497in}{2.878485in}}{\pgfqpoint{3.845590in}{2.874578in}}%
\pgfpathcurveto{\pgfqpoint{3.841684in}{2.870671in}}{\pgfqpoint{3.839488in}{2.865372in}}{\pgfqpoint{3.839488in}{2.859847in}}%
\pgfpathcurveto{\pgfqpoint{3.839488in}{2.854322in}}{\pgfqpoint{3.841684in}{2.849022in}}{\pgfqpoint{3.845590in}{2.845115in}}%
\pgfpathcurveto{\pgfqpoint{3.849497in}{2.841208in}}{\pgfqpoint{3.854797in}{2.839013in}}{\pgfqpoint{3.860322in}{2.839013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826727in}{2.840343in}}%
\pgfpathcurveto{\pgfqpoint{3.832252in}{2.840343in}}{\pgfqpoint{3.837552in}{2.842538in}}{\pgfqpoint{3.841459in}{2.846445in}}%
\pgfpathcurveto{\pgfqpoint{3.845365in}{2.850351in}}{\pgfqpoint{3.847561in}{2.855651in}}{\pgfqpoint{3.847561in}{2.861176in}}%
\pgfpathcurveto{\pgfqpoint{3.847561in}{2.866701in}}{\pgfqpoint{3.845365in}{2.872001in}}{\pgfqpoint{3.841459in}{2.875907in}}%
\pgfpathcurveto{\pgfqpoint{3.837552in}{2.879814in}}{\pgfqpoint{3.832252in}{2.882009in}}{\pgfqpoint{3.826727in}{2.882009in}}%
\pgfpathcurveto{\pgfqpoint{3.821202in}{2.882009in}}{\pgfqpoint{3.815903in}{2.879814in}}{\pgfqpoint{3.811996in}{2.875907in}}%
\pgfpathcurveto{\pgfqpoint{3.808089in}{2.872001in}}{\pgfqpoint{3.805894in}{2.866701in}}{\pgfqpoint{3.805894in}{2.861176in}}%
\pgfpathcurveto{\pgfqpoint{3.805894in}{2.855651in}}{\pgfqpoint{3.808089in}{2.850351in}}{\pgfqpoint{3.811996in}{2.846445in}}%
\pgfpathcurveto{\pgfqpoint{3.815903in}{2.842538in}}{\pgfqpoint{3.821202in}{2.840343in}}{\pgfqpoint{3.826727in}{2.840343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860835in}{2.840748in}}%
\pgfpathcurveto{\pgfqpoint{3.866360in}{2.840748in}}{\pgfqpoint{3.871660in}{2.842943in}}{\pgfqpoint{3.875566in}{2.846850in}}%
\pgfpathcurveto{\pgfqpoint{3.879473in}{2.850757in}}{\pgfqpoint{3.881668in}{2.856056in}}{\pgfqpoint{3.881668in}{2.861581in}}%
\pgfpathcurveto{\pgfqpoint{3.881668in}{2.867106in}}{\pgfqpoint{3.879473in}{2.872406in}}{\pgfqpoint{3.875566in}{2.876313in}}%
\pgfpathcurveto{\pgfqpoint{3.871660in}{2.880220in}}{\pgfqpoint{3.866360in}{2.882415in}}{\pgfqpoint{3.860835in}{2.882415in}}%
\pgfpathcurveto{\pgfqpoint{3.855310in}{2.882415in}}{\pgfqpoint{3.850011in}{2.880220in}}{\pgfqpoint{3.846104in}{2.876313in}}%
\pgfpathcurveto{\pgfqpoint{3.842197in}{2.872406in}}{\pgfqpoint{3.840002in}{2.867106in}}{\pgfqpoint{3.840002in}{2.861581in}}%
\pgfpathcurveto{\pgfqpoint{3.840002in}{2.856056in}}{\pgfqpoint{3.842197in}{2.850757in}}{\pgfqpoint{3.846104in}{2.846850in}}%
\pgfpathcurveto{\pgfqpoint{3.850011in}{2.842943in}}{\pgfqpoint{3.855310in}{2.840748in}}{\pgfqpoint{3.860835in}{2.840748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861791in}{2.841379in}}%
\pgfpathcurveto{\pgfqpoint{3.867316in}{2.841379in}}{\pgfqpoint{3.872615in}{2.843574in}}{\pgfqpoint{3.876522in}{2.847481in}}%
\pgfpathcurveto{\pgfqpoint{3.880429in}{2.851388in}}{\pgfqpoint{3.882624in}{2.856687in}}{\pgfqpoint{3.882624in}{2.862212in}}%
\pgfpathcurveto{\pgfqpoint{3.882624in}{2.867737in}}{\pgfqpoint{3.880429in}{2.873037in}}{\pgfqpoint{3.876522in}{2.876944in}}%
\pgfpathcurveto{\pgfqpoint{3.872615in}{2.880850in}}{\pgfqpoint{3.867316in}{2.883046in}}{\pgfqpoint{3.861791in}{2.883046in}}%
\pgfpathcurveto{\pgfqpoint{3.856266in}{2.883046in}}{\pgfqpoint{3.850966in}{2.880850in}}{\pgfqpoint{3.847059in}{2.876944in}}%
\pgfpathcurveto{\pgfqpoint{3.843153in}{2.873037in}}{\pgfqpoint{3.840958in}{2.867737in}}{\pgfqpoint{3.840958in}{2.862212in}}%
\pgfpathcurveto{\pgfqpoint{3.840958in}{2.856687in}}{\pgfqpoint{3.843153in}{2.851388in}}{\pgfqpoint{3.847059in}{2.847481in}}%
\pgfpathcurveto{\pgfqpoint{3.850966in}{2.843574in}}{\pgfqpoint{3.856266in}{2.841379in}}{\pgfqpoint{3.861791in}{2.841379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859377in}{2.842090in}}%
\pgfpathcurveto{\pgfqpoint{3.864902in}{2.842090in}}{\pgfqpoint{3.870202in}{2.844285in}}{\pgfqpoint{3.874108in}{2.848192in}}%
\pgfpathcurveto{\pgfqpoint{3.878015in}{2.852099in}}{\pgfqpoint{3.880210in}{2.857398in}}{\pgfqpoint{3.880210in}{2.862923in}}%
\pgfpathcurveto{\pgfqpoint{3.880210in}{2.868449in}}{\pgfqpoint{3.878015in}{2.873748in}}{\pgfqpoint{3.874108in}{2.877655in}}%
\pgfpathcurveto{\pgfqpoint{3.870202in}{2.881562in}}{\pgfqpoint{3.864902in}{2.883757in}}{\pgfqpoint{3.859377in}{2.883757in}}%
\pgfpathcurveto{\pgfqpoint{3.853852in}{2.883757in}}{\pgfqpoint{3.848552in}{2.881562in}}{\pgfqpoint{3.844646in}{2.877655in}}%
\pgfpathcurveto{\pgfqpoint{3.840739in}{2.873748in}}{\pgfqpoint{3.838544in}{2.868449in}}{\pgfqpoint{3.838544in}{2.862923in}}%
\pgfpathcurveto{\pgfqpoint{3.838544in}{2.857398in}}{\pgfqpoint{3.840739in}{2.852099in}}{\pgfqpoint{3.844646in}{2.848192in}}%
\pgfpathcurveto{\pgfqpoint{3.848552in}{2.844285in}}{\pgfqpoint{3.853852in}{2.842090in}}{\pgfqpoint{3.859377in}{2.842090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840991in}{2.843335in}}%
\pgfpathcurveto{\pgfqpoint{3.846516in}{2.843335in}}{\pgfqpoint{3.851816in}{2.845531in}}{\pgfqpoint{3.855722in}{2.849437in}}%
\pgfpathcurveto{\pgfqpoint{3.859629in}{2.853344in}}{\pgfqpoint{3.861824in}{2.858644in}}{\pgfqpoint{3.861824in}{2.864169in}}%
\pgfpathcurveto{\pgfqpoint{3.861824in}{2.869694in}}{\pgfqpoint{3.859629in}{2.874993in}}{\pgfqpoint{3.855722in}{2.878900in}}%
\pgfpathcurveto{\pgfqpoint{3.851816in}{2.882807in}}{\pgfqpoint{3.846516in}{2.885002in}}{\pgfqpoint{3.840991in}{2.885002in}}%
\pgfpathcurveto{\pgfqpoint{3.835466in}{2.885002in}}{\pgfqpoint{3.830166in}{2.882807in}}{\pgfqpoint{3.826260in}{2.878900in}}%
\pgfpathcurveto{\pgfqpoint{3.822353in}{2.874993in}}{\pgfqpoint{3.820158in}{2.869694in}}{\pgfqpoint{3.820158in}{2.864169in}}%
\pgfpathcurveto{\pgfqpoint{3.820158in}{2.858644in}}{\pgfqpoint{3.822353in}{2.853344in}}{\pgfqpoint{3.826260in}{2.849437in}}%
\pgfpathcurveto{\pgfqpoint{3.830166in}{2.845531in}}{\pgfqpoint{3.835466in}{2.843335in}}{\pgfqpoint{3.840991in}{2.843335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840663in}{2.843612in}}%
\pgfpathcurveto{\pgfqpoint{3.846188in}{2.843612in}}{\pgfqpoint{3.851487in}{2.845807in}}{\pgfqpoint{3.855394in}{2.849714in}}%
\pgfpathcurveto{\pgfqpoint{3.859301in}{2.853621in}}{\pgfqpoint{3.861496in}{2.858920in}}{\pgfqpoint{3.861496in}{2.864445in}}%
\pgfpathcurveto{\pgfqpoint{3.861496in}{2.869970in}}{\pgfqpoint{3.859301in}{2.875270in}}{\pgfqpoint{3.855394in}{2.879177in}}%
\pgfpathcurveto{\pgfqpoint{3.851487in}{2.883083in}}{\pgfqpoint{3.846188in}{2.885279in}}{\pgfqpoint{3.840663in}{2.885279in}}%
\pgfpathcurveto{\pgfqpoint{3.835138in}{2.885279in}}{\pgfqpoint{3.829838in}{2.883083in}}{\pgfqpoint{3.825931in}{2.879177in}}%
\pgfpathcurveto{\pgfqpoint{3.822025in}{2.875270in}}{\pgfqpoint{3.819829in}{2.869970in}}{\pgfqpoint{3.819829in}{2.864445in}}%
\pgfpathcurveto{\pgfqpoint{3.819829in}{2.858920in}}{\pgfqpoint{3.822025in}{2.853621in}}{\pgfqpoint{3.825931in}{2.849714in}}%
\pgfpathcurveto{\pgfqpoint{3.829838in}{2.845807in}}{\pgfqpoint{3.835138in}{2.843612in}}{\pgfqpoint{3.840663in}{2.843612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854118in}{2.845505in}}%
\pgfpathcurveto{\pgfqpoint{3.859643in}{2.845505in}}{\pgfqpoint{3.864943in}{2.847700in}}{\pgfqpoint{3.868850in}{2.851607in}}%
\pgfpathcurveto{\pgfqpoint{3.872757in}{2.855513in}}{\pgfqpoint{3.874952in}{2.860813in}}{\pgfqpoint{3.874952in}{2.866338in}}%
\pgfpathcurveto{\pgfqpoint{3.874952in}{2.871863in}}{\pgfqpoint{3.872757in}{2.877163in}}{\pgfqpoint{3.868850in}{2.881069in}}%
\pgfpathcurveto{\pgfqpoint{3.864943in}{2.884976in}}{\pgfqpoint{3.859643in}{2.887171in}}{\pgfqpoint{3.854118in}{2.887171in}}%
\pgfpathcurveto{\pgfqpoint{3.848593in}{2.887171in}}{\pgfqpoint{3.843294in}{2.884976in}}{\pgfqpoint{3.839387in}{2.881069in}}%
\pgfpathcurveto{\pgfqpoint{3.835480in}{2.877163in}}{\pgfqpoint{3.833285in}{2.871863in}}{\pgfqpoint{3.833285in}{2.866338in}}%
\pgfpathcurveto{\pgfqpoint{3.833285in}{2.860813in}}{\pgfqpoint{3.835480in}{2.855513in}}{\pgfqpoint{3.839387in}{2.851607in}}%
\pgfpathcurveto{\pgfqpoint{3.843294in}{2.847700in}}{\pgfqpoint{3.848593in}{2.845505in}}{\pgfqpoint{3.854118in}{2.845505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859894in}{2.846816in}}%
\pgfpathcurveto{\pgfqpoint{3.865419in}{2.846816in}}{\pgfqpoint{3.870719in}{2.849011in}}{\pgfqpoint{3.874626in}{2.852918in}}%
\pgfpathcurveto{\pgfqpoint{3.878532in}{2.856825in}}{\pgfqpoint{3.880728in}{2.862124in}}{\pgfqpoint{3.880728in}{2.867650in}}%
\pgfpathcurveto{\pgfqpoint{3.880728in}{2.873175in}}{\pgfqpoint{3.878532in}{2.878474in}}{\pgfqpoint{3.874626in}{2.882381in}}%
\pgfpathcurveto{\pgfqpoint{3.870719in}{2.886288in}}{\pgfqpoint{3.865419in}{2.888483in}}{\pgfqpoint{3.859894in}{2.888483in}}%
\pgfpathcurveto{\pgfqpoint{3.854369in}{2.888483in}}{\pgfqpoint{3.849070in}{2.886288in}}{\pgfqpoint{3.845163in}{2.882381in}}%
\pgfpathcurveto{\pgfqpoint{3.841256in}{2.878474in}}{\pgfqpoint{3.839061in}{2.873175in}}{\pgfqpoint{3.839061in}{2.867650in}}%
\pgfpathcurveto{\pgfqpoint{3.839061in}{2.862124in}}{\pgfqpoint{3.841256in}{2.856825in}}{\pgfqpoint{3.845163in}{2.852918in}}%
\pgfpathcurveto{\pgfqpoint{3.849070in}{2.849011in}}{\pgfqpoint{3.854369in}{2.846816in}}{\pgfqpoint{3.859894in}{2.846816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857996in}{2.847336in}}%
\pgfpathcurveto{\pgfqpoint{3.863521in}{2.847336in}}{\pgfqpoint{3.868820in}{2.849531in}}{\pgfqpoint{3.872727in}{2.853438in}}%
\pgfpathcurveto{\pgfqpoint{3.876634in}{2.857345in}}{\pgfqpoint{3.878829in}{2.862645in}}{\pgfqpoint{3.878829in}{2.868170in}}%
\pgfpathcurveto{\pgfqpoint{3.878829in}{2.873695in}}{\pgfqpoint{3.876634in}{2.878994in}}{\pgfqpoint{3.872727in}{2.882901in}}%
\pgfpathcurveto{\pgfqpoint{3.868820in}{2.886808in}}{\pgfqpoint{3.863521in}{2.889003in}}{\pgfqpoint{3.857996in}{2.889003in}}%
\pgfpathcurveto{\pgfqpoint{3.852471in}{2.889003in}}{\pgfqpoint{3.847171in}{2.886808in}}{\pgfqpoint{3.843264in}{2.882901in}}%
\pgfpathcurveto{\pgfqpoint{3.839358in}{2.878994in}}{\pgfqpoint{3.837162in}{2.873695in}}{\pgfqpoint{3.837162in}{2.868170in}}%
\pgfpathcurveto{\pgfqpoint{3.837162in}{2.862645in}}{\pgfqpoint{3.839358in}{2.857345in}}{\pgfqpoint{3.843264in}{2.853438in}}%
\pgfpathcurveto{\pgfqpoint{3.847171in}{2.849531in}}{\pgfqpoint{3.852471in}{2.847336in}}{\pgfqpoint{3.857996in}{2.847336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564327in}{2.847734in}}%
\pgfpathcurveto{\pgfqpoint{3.569852in}{2.847734in}}{\pgfqpoint{3.575152in}{2.849929in}}{\pgfqpoint{3.579059in}{2.853836in}}%
\pgfpathcurveto{\pgfqpoint{3.582965in}{2.857743in}}{\pgfqpoint{3.585161in}{2.863042in}}{\pgfqpoint{3.585161in}{2.868567in}}%
\pgfpathcurveto{\pgfqpoint{3.585161in}{2.874092in}}{\pgfqpoint{3.582965in}{2.879392in}}{\pgfqpoint{3.579059in}{2.883299in}}%
\pgfpathcurveto{\pgfqpoint{3.575152in}{2.887205in}}{\pgfqpoint{3.569852in}{2.889401in}}{\pgfqpoint{3.564327in}{2.889401in}}%
\pgfpathcurveto{\pgfqpoint{3.558802in}{2.889401in}}{\pgfqpoint{3.553503in}{2.887205in}}{\pgfqpoint{3.549596in}{2.883299in}}%
\pgfpathcurveto{\pgfqpoint{3.545689in}{2.879392in}}{\pgfqpoint{3.543494in}{2.874092in}}{\pgfqpoint{3.543494in}{2.868567in}}%
\pgfpathcurveto{\pgfqpoint{3.543494in}{2.863042in}}{\pgfqpoint{3.545689in}{2.857743in}}{\pgfqpoint{3.549596in}{2.853836in}}%
\pgfpathcurveto{\pgfqpoint{3.553503in}{2.849929in}}{\pgfqpoint{3.558802in}{2.847734in}}{\pgfqpoint{3.564327in}{2.847734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{2.848615in}}%
\pgfpathcurveto{\pgfqpoint{3.867419in}{2.848615in}}{\pgfqpoint{3.872719in}{2.850810in}}{\pgfqpoint{3.876625in}{2.854717in}}%
\pgfpathcurveto{\pgfqpoint{3.880532in}{2.858623in}}{\pgfqpoint{3.882727in}{2.863923in}}{\pgfqpoint{3.882727in}{2.869448in}}%
\pgfpathcurveto{\pgfqpoint{3.882727in}{2.874973in}}{\pgfqpoint{3.880532in}{2.880273in}}{\pgfqpoint{3.876625in}{2.884179in}}%
\pgfpathcurveto{\pgfqpoint{3.872719in}{2.888086in}}{\pgfqpoint{3.867419in}{2.890281in}}{\pgfqpoint{3.861894in}{2.890281in}}%
\pgfpathcurveto{\pgfqpoint{3.856369in}{2.890281in}}{\pgfqpoint{3.851069in}{2.888086in}}{\pgfqpoint{3.847163in}{2.884179in}}%
\pgfpathcurveto{\pgfqpoint{3.843256in}{2.880273in}}{\pgfqpoint{3.841061in}{2.874973in}}{\pgfqpoint{3.841061in}{2.869448in}}%
\pgfpathcurveto{\pgfqpoint{3.841061in}{2.863923in}}{\pgfqpoint{3.843256in}{2.858623in}}{\pgfqpoint{3.847163in}{2.854717in}}%
\pgfpathcurveto{\pgfqpoint{3.851069in}{2.850810in}}{\pgfqpoint{3.856369in}{2.848615in}}{\pgfqpoint{3.861894in}{2.848615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860038in}{2.850565in}}%
\pgfpathcurveto{\pgfqpoint{3.865563in}{2.850565in}}{\pgfqpoint{3.870863in}{2.852760in}}{\pgfqpoint{3.874769in}{2.856667in}}%
\pgfpathcurveto{\pgfqpoint{3.878676in}{2.860573in}}{\pgfqpoint{3.880871in}{2.865873in}}{\pgfqpoint{3.880871in}{2.871398in}}%
\pgfpathcurveto{\pgfqpoint{3.880871in}{2.876923in}}{\pgfqpoint{3.878676in}{2.882223in}}{\pgfqpoint{3.874769in}{2.886129in}}%
\pgfpathcurveto{\pgfqpoint{3.870863in}{2.890036in}}{\pgfqpoint{3.865563in}{2.892231in}}{\pgfqpoint{3.860038in}{2.892231in}}%
\pgfpathcurveto{\pgfqpoint{3.854513in}{2.892231in}}{\pgfqpoint{3.849213in}{2.890036in}}{\pgfqpoint{3.845307in}{2.886129in}}%
\pgfpathcurveto{\pgfqpoint{3.841400in}{2.882223in}}{\pgfqpoint{3.839205in}{2.876923in}}{\pgfqpoint{3.839205in}{2.871398in}}%
\pgfpathcurveto{\pgfqpoint{3.839205in}{2.865873in}}{\pgfqpoint{3.841400in}{2.860573in}}{\pgfqpoint{3.845307in}{2.856667in}}%
\pgfpathcurveto{\pgfqpoint{3.849213in}{2.852760in}}{\pgfqpoint{3.854513in}{2.850565in}}{\pgfqpoint{3.860038in}{2.850565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829787in}{2.850798in}}%
\pgfpathcurveto{\pgfqpoint{3.835312in}{2.850798in}}{\pgfqpoint{3.840611in}{2.852993in}}{\pgfqpoint{3.844518in}{2.856900in}}%
\pgfpathcurveto{\pgfqpoint{3.848425in}{2.860807in}}{\pgfqpoint{3.850620in}{2.866106in}}{\pgfqpoint{3.850620in}{2.871631in}}%
\pgfpathcurveto{\pgfqpoint{3.850620in}{2.877156in}}{\pgfqpoint{3.848425in}{2.882456in}}{\pgfqpoint{3.844518in}{2.886363in}}%
\pgfpathcurveto{\pgfqpoint{3.840611in}{2.890270in}}{\pgfqpoint{3.835312in}{2.892465in}}{\pgfqpoint{3.829787in}{2.892465in}}%
\pgfpathcurveto{\pgfqpoint{3.824262in}{2.892465in}}{\pgfqpoint{3.818962in}{2.890270in}}{\pgfqpoint{3.815055in}{2.886363in}}%
\pgfpathcurveto{\pgfqpoint{3.811149in}{2.882456in}}{\pgfqpoint{3.808953in}{2.877156in}}{\pgfqpoint{3.808953in}{2.871631in}}%
\pgfpathcurveto{\pgfqpoint{3.808953in}{2.866106in}}{\pgfqpoint{3.811149in}{2.860807in}}{\pgfqpoint{3.815055in}{2.856900in}}%
\pgfpathcurveto{\pgfqpoint{3.818962in}{2.852993in}}{\pgfqpoint{3.824262in}{2.850798in}}{\pgfqpoint{3.829787in}{2.850798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860638in}{2.851472in}}%
\pgfpathcurveto{\pgfqpoint{3.866163in}{2.851472in}}{\pgfqpoint{3.871463in}{2.853667in}}{\pgfqpoint{3.875369in}{2.857574in}}%
\pgfpathcurveto{\pgfqpoint{3.879276in}{2.861481in}}{\pgfqpoint{3.881471in}{2.866780in}}{\pgfqpoint{3.881471in}{2.872306in}}%
\pgfpathcurveto{\pgfqpoint{3.881471in}{2.877831in}}{\pgfqpoint{3.879276in}{2.883130in}}{\pgfqpoint{3.875369in}{2.887037in}}%
\pgfpathcurveto{\pgfqpoint{3.871463in}{2.890944in}}{\pgfqpoint{3.866163in}{2.893139in}}{\pgfqpoint{3.860638in}{2.893139in}}%
\pgfpathcurveto{\pgfqpoint{3.855113in}{2.893139in}}{\pgfqpoint{3.849813in}{2.890944in}}{\pgfqpoint{3.845907in}{2.887037in}}%
\pgfpathcurveto{\pgfqpoint{3.842000in}{2.883130in}}{\pgfqpoint{3.839805in}{2.877831in}}{\pgfqpoint{3.839805in}{2.872306in}}%
\pgfpathcurveto{\pgfqpoint{3.839805in}{2.866780in}}{\pgfqpoint{3.842000in}{2.861481in}}{\pgfqpoint{3.845907in}{2.857574in}}%
\pgfpathcurveto{\pgfqpoint{3.849813in}{2.853667in}}{\pgfqpoint{3.855113in}{2.851472in}}{\pgfqpoint{3.860638in}{2.851472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861382in}{2.855973in}}%
\pgfpathcurveto{\pgfqpoint{3.866907in}{2.855973in}}{\pgfqpoint{3.872206in}{2.858168in}}{\pgfqpoint{3.876113in}{2.862075in}}%
\pgfpathcurveto{\pgfqpoint{3.880020in}{2.865981in}}{\pgfqpoint{3.882215in}{2.871281in}}{\pgfqpoint{3.882215in}{2.876806in}}%
\pgfpathcurveto{\pgfqpoint{3.882215in}{2.882331in}}{\pgfqpoint{3.880020in}{2.887631in}}{\pgfqpoint{3.876113in}{2.891537in}}%
\pgfpathcurveto{\pgfqpoint{3.872206in}{2.895444in}}{\pgfqpoint{3.866907in}{2.897639in}}{\pgfqpoint{3.861382in}{2.897639in}}%
\pgfpathcurveto{\pgfqpoint{3.855857in}{2.897639in}}{\pgfqpoint{3.850557in}{2.895444in}}{\pgfqpoint{3.846650in}{2.891537in}}%
\pgfpathcurveto{\pgfqpoint{3.842744in}{2.887631in}}{\pgfqpoint{3.840548in}{2.882331in}}{\pgfqpoint{3.840548in}{2.876806in}}%
\pgfpathcurveto{\pgfqpoint{3.840548in}{2.871281in}}{\pgfqpoint{3.842744in}{2.865981in}}{\pgfqpoint{3.846650in}{2.862075in}}%
\pgfpathcurveto{\pgfqpoint{3.850557in}{2.858168in}}{\pgfqpoint{3.855857in}{2.855973in}}{\pgfqpoint{3.861382in}{2.855973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742416in}{2.856035in}}%
\pgfpathcurveto{\pgfqpoint{3.747941in}{2.856035in}}{\pgfqpoint{3.753240in}{2.858230in}}{\pgfqpoint{3.757147in}{2.862137in}}%
\pgfpathcurveto{\pgfqpoint{3.761054in}{2.866044in}}{\pgfqpoint{3.763249in}{2.871343in}}{\pgfqpoint{3.763249in}{2.876869in}}%
\pgfpathcurveto{\pgfqpoint{3.763249in}{2.882394in}}{\pgfqpoint{3.761054in}{2.887693in}}{\pgfqpoint{3.757147in}{2.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.753240in}{2.895507in}}{\pgfqpoint{3.747941in}{2.897702in}}{\pgfqpoint{3.742416in}{2.897702in}}%
\pgfpathcurveto{\pgfqpoint{3.736890in}{2.897702in}}{\pgfqpoint{3.731591in}{2.895507in}}{\pgfqpoint{3.727684in}{2.891600in}}%
\pgfpathcurveto{\pgfqpoint{3.723777in}{2.887693in}}{\pgfqpoint{3.721582in}{2.882394in}}{\pgfqpoint{3.721582in}{2.876869in}}%
\pgfpathcurveto{\pgfqpoint{3.721582in}{2.871343in}}{\pgfqpoint{3.723777in}{2.866044in}}{\pgfqpoint{3.727684in}{2.862137in}}%
\pgfpathcurveto{\pgfqpoint{3.731591in}{2.858230in}}{\pgfqpoint{3.736890in}{2.856035in}}{\pgfqpoint{3.742416in}{2.856035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861618in}{2.856160in}}%
\pgfpathcurveto{\pgfqpoint{3.867143in}{2.856160in}}{\pgfqpoint{3.872442in}{2.858355in}}{\pgfqpoint{3.876349in}{2.862262in}}%
\pgfpathcurveto{\pgfqpoint{3.880256in}{2.866169in}}{\pgfqpoint{3.882451in}{2.871468in}}{\pgfqpoint{3.882451in}{2.876993in}}%
\pgfpathcurveto{\pgfqpoint{3.882451in}{2.882518in}}{\pgfqpoint{3.880256in}{2.887818in}}{\pgfqpoint{3.876349in}{2.891725in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{2.895632in}}{\pgfqpoint{3.867143in}{2.897827in}}{\pgfqpoint{3.861618in}{2.897827in}}%
\pgfpathcurveto{\pgfqpoint{3.856093in}{2.897827in}}{\pgfqpoint{3.850793in}{2.895632in}}{\pgfqpoint{3.846886in}{2.891725in}}%
\pgfpathcurveto{\pgfqpoint{3.842980in}{2.887818in}}{\pgfqpoint{3.840784in}{2.882518in}}{\pgfqpoint{3.840784in}{2.876993in}}%
\pgfpathcurveto{\pgfqpoint{3.840784in}{2.871468in}}{\pgfqpoint{3.842980in}{2.866169in}}{\pgfqpoint{3.846886in}{2.862262in}}%
\pgfpathcurveto{\pgfqpoint{3.850793in}{2.858355in}}{\pgfqpoint{3.856093in}{2.856160in}}{\pgfqpoint{3.861618in}{2.856160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861719in}{2.859195in}}%
\pgfpathcurveto{\pgfqpoint{3.867244in}{2.859195in}}{\pgfqpoint{3.872543in}{2.861390in}}{\pgfqpoint{3.876450in}{2.865297in}}%
\pgfpathcurveto{\pgfqpoint{3.880357in}{2.869204in}}{\pgfqpoint{3.882552in}{2.874503in}}{\pgfqpoint{3.882552in}{2.880028in}}%
\pgfpathcurveto{\pgfqpoint{3.882552in}{2.885553in}}{\pgfqpoint{3.880357in}{2.890853in}}{\pgfqpoint{3.876450in}{2.894760in}}%
\pgfpathcurveto{\pgfqpoint{3.872543in}{2.898666in}}{\pgfqpoint{3.867244in}{2.900862in}}{\pgfqpoint{3.861719in}{2.900862in}}%
\pgfpathcurveto{\pgfqpoint{3.856194in}{2.900862in}}{\pgfqpoint{3.850894in}{2.898666in}}{\pgfqpoint{3.846987in}{2.894760in}}%
\pgfpathcurveto{\pgfqpoint{3.843081in}{2.890853in}}{\pgfqpoint{3.840885in}{2.885553in}}{\pgfqpoint{3.840885in}{2.880028in}}%
\pgfpathcurveto{\pgfqpoint{3.840885in}{2.874503in}}{\pgfqpoint{3.843081in}{2.869204in}}{\pgfqpoint{3.846987in}{2.865297in}}%
\pgfpathcurveto{\pgfqpoint{3.850894in}{2.861390in}}{\pgfqpoint{3.856194in}{2.859195in}}{\pgfqpoint{3.861719in}{2.859195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160873in}{2.859906in}}%
\pgfpathcurveto{\pgfqpoint{3.166398in}{2.859906in}}{\pgfqpoint{3.171697in}{2.862101in}}{\pgfqpoint{3.175604in}{2.866008in}}%
\pgfpathcurveto{\pgfqpoint{3.179511in}{2.869915in}}{\pgfqpoint{3.181706in}{2.875214in}}{\pgfqpoint{3.181706in}{2.880739in}}%
\pgfpathcurveto{\pgfqpoint{3.181706in}{2.886264in}}{\pgfqpoint{3.179511in}{2.891564in}}{\pgfqpoint{3.175604in}{2.895471in}}%
\pgfpathcurveto{\pgfqpoint{3.171697in}{2.899378in}}{\pgfqpoint{3.166398in}{2.901573in}}{\pgfqpoint{3.160873in}{2.901573in}}%
\pgfpathcurveto{\pgfqpoint{3.155347in}{2.901573in}}{\pgfqpoint{3.150048in}{2.899378in}}{\pgfqpoint{3.146141in}{2.895471in}}%
\pgfpathcurveto{\pgfqpoint{3.142234in}{2.891564in}}{\pgfqpoint{3.140039in}{2.886264in}}{\pgfqpoint{3.140039in}{2.880739in}}%
\pgfpathcurveto{\pgfqpoint{3.140039in}{2.875214in}}{\pgfqpoint{3.142234in}{2.869915in}}{\pgfqpoint{3.146141in}{2.866008in}}%
\pgfpathcurveto{\pgfqpoint{3.150048in}{2.862101in}}{\pgfqpoint{3.155347in}{2.859906in}}{\pgfqpoint{3.160873in}{2.859906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803858in}{2.861023in}}%
\pgfpathcurveto{\pgfqpoint{3.809383in}{2.861023in}}{\pgfqpoint{3.814682in}{2.863218in}}{\pgfqpoint{3.818589in}{2.867125in}}%
\pgfpathcurveto{\pgfqpoint{3.822496in}{2.871031in}}{\pgfqpoint{3.824691in}{2.876331in}}{\pgfqpoint{3.824691in}{2.881856in}}%
\pgfpathcurveto{\pgfqpoint{3.824691in}{2.887381in}}{\pgfqpoint{3.822496in}{2.892680in}}{\pgfqpoint{3.818589in}{2.896587in}}%
\pgfpathcurveto{\pgfqpoint{3.814682in}{2.900494in}}{\pgfqpoint{3.809383in}{2.902689in}}{\pgfqpoint{3.803858in}{2.902689in}}%
\pgfpathcurveto{\pgfqpoint{3.798333in}{2.902689in}}{\pgfqpoint{3.793033in}{2.900494in}}{\pgfqpoint{3.789126in}{2.896587in}}%
\pgfpathcurveto{\pgfqpoint{3.785219in}{2.892680in}}{\pgfqpoint{3.783024in}{2.887381in}}{\pgfqpoint{3.783024in}{2.881856in}}%
\pgfpathcurveto{\pgfqpoint{3.783024in}{2.876331in}}{\pgfqpoint{3.785219in}{2.871031in}}{\pgfqpoint{3.789126in}{2.867125in}}%
\pgfpathcurveto{\pgfqpoint{3.793033in}{2.863218in}}{\pgfqpoint{3.798333in}{2.861023in}}{\pgfqpoint{3.803858in}{2.861023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860797in}{2.861795in}}%
\pgfpathcurveto{\pgfqpoint{3.866322in}{2.861795in}}{\pgfqpoint{3.871621in}{2.863990in}}{\pgfqpoint{3.875528in}{2.867897in}}%
\pgfpathcurveto{\pgfqpoint{3.879435in}{2.871804in}}{\pgfqpoint{3.881630in}{2.877103in}}{\pgfqpoint{3.881630in}{2.882628in}}%
\pgfpathcurveto{\pgfqpoint{3.881630in}{2.888153in}}{\pgfqpoint{3.879435in}{2.893453in}}{\pgfqpoint{3.875528in}{2.897360in}}%
\pgfpathcurveto{\pgfqpoint{3.871621in}{2.901266in}}{\pgfqpoint{3.866322in}{2.903462in}}{\pgfqpoint{3.860797in}{2.903462in}}%
\pgfpathcurveto{\pgfqpoint{3.855272in}{2.903462in}}{\pgfqpoint{3.849972in}{2.901266in}}{\pgfqpoint{3.846066in}{2.897360in}}%
\pgfpathcurveto{\pgfqpoint{3.842159in}{2.893453in}}{\pgfqpoint{3.839964in}{2.888153in}}{\pgfqpoint{3.839964in}{2.882628in}}%
\pgfpathcurveto{\pgfqpoint{3.839964in}{2.877103in}}{\pgfqpoint{3.842159in}{2.871804in}}{\pgfqpoint{3.846066in}{2.867897in}}%
\pgfpathcurveto{\pgfqpoint{3.849972in}{2.863990in}}{\pgfqpoint{3.855272in}{2.861795in}}{\pgfqpoint{3.860797in}{2.861795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677531in}{2.861928in}}%
\pgfpathcurveto{\pgfqpoint{3.683056in}{2.861928in}}{\pgfqpoint{3.688355in}{2.864123in}}{\pgfqpoint{3.692262in}{2.868029in}}%
\pgfpathcurveto{\pgfqpoint{3.696169in}{2.871936in}}{\pgfqpoint{3.698364in}{2.877236in}}{\pgfqpoint{3.698364in}{2.882761in}}%
\pgfpathcurveto{\pgfqpoint{3.698364in}{2.888286in}}{\pgfqpoint{3.696169in}{2.893585in}}{\pgfqpoint{3.692262in}{2.897492in}}%
\pgfpathcurveto{\pgfqpoint{3.688355in}{2.901399in}}{\pgfqpoint{3.683056in}{2.903594in}}{\pgfqpoint{3.677531in}{2.903594in}}%
\pgfpathcurveto{\pgfqpoint{3.672006in}{2.903594in}}{\pgfqpoint{3.666706in}{2.901399in}}{\pgfqpoint{3.662799in}{2.897492in}}%
\pgfpathcurveto{\pgfqpoint{3.658892in}{2.893585in}}{\pgfqpoint{3.656697in}{2.888286in}}{\pgfqpoint{3.656697in}{2.882761in}}%
\pgfpathcurveto{\pgfqpoint{3.656697in}{2.877236in}}{\pgfqpoint{3.658892in}{2.871936in}}{\pgfqpoint{3.662799in}{2.868029in}}%
\pgfpathcurveto{\pgfqpoint{3.666706in}{2.864123in}}{\pgfqpoint{3.672006in}{2.861928in}}{\pgfqpoint{3.677531in}{2.861928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853356in}{2.865958in}}%
\pgfpathcurveto{\pgfqpoint{3.858881in}{2.865958in}}{\pgfqpoint{3.864180in}{2.868153in}}{\pgfqpoint{3.868087in}{2.872060in}}%
\pgfpathcurveto{\pgfqpoint{3.871994in}{2.875966in}}{\pgfqpoint{3.874189in}{2.881266in}}{\pgfqpoint{3.874189in}{2.886791in}}%
\pgfpathcurveto{\pgfqpoint{3.874189in}{2.892316in}}{\pgfqpoint{3.871994in}{2.897616in}}{\pgfqpoint{3.868087in}{2.901522in}}%
\pgfpathcurveto{\pgfqpoint{3.864180in}{2.905429in}}{\pgfqpoint{3.858881in}{2.907624in}}{\pgfqpoint{3.853356in}{2.907624in}}%
\pgfpathcurveto{\pgfqpoint{3.847831in}{2.907624in}}{\pgfqpoint{3.842531in}{2.905429in}}{\pgfqpoint{3.838624in}{2.901522in}}%
\pgfpathcurveto{\pgfqpoint{3.834718in}{2.897616in}}{\pgfqpoint{3.832522in}{2.892316in}}{\pgfqpoint{3.832522in}{2.886791in}}%
\pgfpathcurveto{\pgfqpoint{3.832522in}{2.881266in}}{\pgfqpoint{3.834718in}{2.875966in}}{\pgfqpoint{3.838624in}{2.872060in}}%
\pgfpathcurveto{\pgfqpoint{3.842531in}{2.868153in}}{\pgfqpoint{3.847831in}{2.865958in}}{\pgfqpoint{3.853356in}{2.865958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838335in}{2.869976in}}%
\pgfpathcurveto{\pgfqpoint{3.843860in}{2.869976in}}{\pgfqpoint{3.849159in}{2.872172in}}{\pgfqpoint{3.853066in}{2.876078in}}%
\pgfpathcurveto{\pgfqpoint{3.856973in}{2.879985in}}{\pgfqpoint{3.859168in}{2.885285in}}{\pgfqpoint{3.859168in}{2.890810in}}%
\pgfpathcurveto{\pgfqpoint{3.859168in}{2.896335in}}{\pgfqpoint{3.856973in}{2.901634in}}{\pgfqpoint{3.853066in}{2.905541in}}%
\pgfpathcurveto{\pgfqpoint{3.849159in}{2.909448in}}{\pgfqpoint{3.843860in}{2.911643in}}{\pgfqpoint{3.838335in}{2.911643in}}%
\pgfpathcurveto{\pgfqpoint{3.832810in}{2.911643in}}{\pgfqpoint{3.827510in}{2.909448in}}{\pgfqpoint{3.823603in}{2.905541in}}%
\pgfpathcurveto{\pgfqpoint{3.819697in}{2.901634in}}{\pgfqpoint{3.817502in}{2.896335in}}{\pgfqpoint{3.817502in}{2.890810in}}%
\pgfpathcurveto{\pgfqpoint{3.817502in}{2.885285in}}{\pgfqpoint{3.819697in}{2.879985in}}{\pgfqpoint{3.823603in}{2.876078in}}%
\pgfpathcurveto{\pgfqpoint{3.827510in}{2.872172in}}{\pgfqpoint{3.832810in}{2.869976in}}{\pgfqpoint{3.838335in}{2.869976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861878in}{2.875395in}}%
\pgfpathcurveto{\pgfqpoint{3.867404in}{2.875395in}}{\pgfqpoint{3.872703in}{2.877590in}}{\pgfqpoint{3.876610in}{2.881497in}}%
\pgfpathcurveto{\pgfqpoint{3.880517in}{2.885403in}}{\pgfqpoint{3.882712in}{2.890703in}}{\pgfqpoint{3.882712in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{3.882712in}{2.901753in}}{\pgfqpoint{3.880517in}{2.907053in}}{\pgfqpoint{3.876610in}{2.910959in}}%
\pgfpathcurveto{\pgfqpoint{3.872703in}{2.914866in}}{\pgfqpoint{3.867404in}{2.917061in}}{\pgfqpoint{3.861878in}{2.917061in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{2.917061in}}{\pgfqpoint{3.851054in}{2.914866in}}{\pgfqpoint{3.847147in}{2.910959in}}%
\pgfpathcurveto{\pgfqpoint{3.843240in}{2.907053in}}{\pgfqpoint{3.841045in}{2.901753in}}{\pgfqpoint{3.841045in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{3.841045in}{2.890703in}}{\pgfqpoint{3.843240in}{2.885403in}}{\pgfqpoint{3.847147in}{2.881497in}}%
\pgfpathcurveto{\pgfqpoint{3.851054in}{2.877590in}}{\pgfqpoint{3.856353in}{2.875395in}}{\pgfqpoint{3.861878in}{2.875395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860139in}{2.876933in}}%
\pgfpathcurveto{\pgfqpoint{3.865664in}{2.876933in}}{\pgfqpoint{3.870964in}{2.879128in}}{\pgfqpoint{3.874870in}{2.883035in}}%
\pgfpathcurveto{\pgfqpoint{3.878777in}{2.886942in}}{\pgfqpoint{3.880972in}{2.892241in}}{\pgfqpoint{3.880972in}{2.897766in}}%
\pgfpathcurveto{\pgfqpoint{3.880972in}{2.903291in}}{\pgfqpoint{3.878777in}{2.908591in}}{\pgfqpoint{3.874870in}{2.912498in}}%
\pgfpathcurveto{\pgfqpoint{3.870964in}{2.916405in}}{\pgfqpoint{3.865664in}{2.918600in}}{\pgfqpoint{3.860139in}{2.918600in}}%
\pgfpathcurveto{\pgfqpoint{3.854614in}{2.918600in}}{\pgfqpoint{3.849314in}{2.916405in}}{\pgfqpoint{3.845408in}{2.912498in}}%
\pgfpathcurveto{\pgfqpoint{3.841501in}{2.908591in}}{\pgfqpoint{3.839306in}{2.903291in}}{\pgfqpoint{3.839306in}{2.897766in}}%
\pgfpathcurveto{\pgfqpoint{3.839306in}{2.892241in}}{\pgfqpoint{3.841501in}{2.886942in}}{\pgfqpoint{3.845408in}{2.883035in}}%
\pgfpathcurveto{\pgfqpoint{3.849314in}{2.879128in}}{\pgfqpoint{3.854614in}{2.876933in}}{\pgfqpoint{3.860139in}{2.876933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853340in}{2.877542in}}%
\pgfpathcurveto{\pgfqpoint{3.858865in}{2.877542in}}{\pgfqpoint{3.864165in}{2.879737in}}{\pgfqpoint{3.868071in}{2.883644in}}%
\pgfpathcurveto{\pgfqpoint{3.871978in}{2.887551in}}{\pgfqpoint{3.874173in}{2.892851in}}{\pgfqpoint{3.874173in}{2.898376in}}%
\pgfpathcurveto{\pgfqpoint{3.874173in}{2.903901in}}{\pgfqpoint{3.871978in}{2.909200in}}{\pgfqpoint{3.868071in}{2.913107in}}%
\pgfpathcurveto{\pgfqpoint{3.864165in}{2.917014in}}{\pgfqpoint{3.858865in}{2.919209in}}{\pgfqpoint{3.853340in}{2.919209in}}%
\pgfpathcurveto{\pgfqpoint{3.847815in}{2.919209in}}{\pgfqpoint{3.842515in}{2.917014in}}{\pgfqpoint{3.838609in}{2.913107in}}%
\pgfpathcurveto{\pgfqpoint{3.834702in}{2.909200in}}{\pgfqpoint{3.832507in}{2.903901in}}{\pgfqpoint{3.832507in}{2.898376in}}%
\pgfpathcurveto{\pgfqpoint{3.832507in}{2.892851in}}{\pgfqpoint{3.834702in}{2.887551in}}{\pgfqpoint{3.838609in}{2.883644in}}%
\pgfpathcurveto{\pgfqpoint{3.842515in}{2.879737in}}{\pgfqpoint{3.847815in}{2.877542in}}{\pgfqpoint{3.853340in}{2.877542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836897in}{2.886662in}}%
\pgfpathcurveto{\pgfqpoint{3.842422in}{2.886662in}}{\pgfqpoint{3.847721in}{2.888857in}}{\pgfqpoint{3.851628in}{2.892764in}}%
\pgfpathcurveto{\pgfqpoint{3.855535in}{2.896671in}}{\pgfqpoint{3.857730in}{2.901970in}}{\pgfqpoint{3.857730in}{2.907495in}}%
\pgfpathcurveto{\pgfqpoint{3.857730in}{2.913020in}}{\pgfqpoint{3.855535in}{2.918320in}}{\pgfqpoint{3.851628in}{2.922227in}}%
\pgfpathcurveto{\pgfqpoint{3.847721in}{2.926133in}}{\pgfqpoint{3.842422in}{2.928328in}}{\pgfqpoint{3.836897in}{2.928328in}}%
\pgfpathcurveto{\pgfqpoint{3.831371in}{2.928328in}}{\pgfqpoint{3.826072in}{2.926133in}}{\pgfqpoint{3.822165in}{2.922227in}}%
\pgfpathcurveto{\pgfqpoint{3.818258in}{2.918320in}}{\pgfqpoint{3.816063in}{2.913020in}}{\pgfqpoint{3.816063in}{2.907495in}}%
\pgfpathcurveto{\pgfqpoint{3.816063in}{2.901970in}}{\pgfqpoint{3.818258in}{2.896671in}}{\pgfqpoint{3.822165in}{2.892764in}}%
\pgfpathcurveto{\pgfqpoint{3.826072in}{2.888857in}}{\pgfqpoint{3.831371in}{2.886662in}}{\pgfqpoint{3.836897in}{2.886662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861814in}{2.888725in}}%
\pgfpathcurveto{\pgfqpoint{3.867339in}{2.888725in}}{\pgfqpoint{3.872638in}{2.890920in}}{\pgfqpoint{3.876545in}{2.894827in}}%
\pgfpathcurveto{\pgfqpoint{3.880452in}{2.898734in}}{\pgfqpoint{3.882647in}{2.904034in}}{\pgfqpoint{3.882647in}{2.909559in}}%
\pgfpathcurveto{\pgfqpoint{3.882647in}{2.915084in}}{\pgfqpoint{3.880452in}{2.920383in}}{\pgfqpoint{3.876545in}{2.924290in}}%
\pgfpathcurveto{\pgfqpoint{3.872638in}{2.928197in}}{\pgfqpoint{3.867339in}{2.930392in}}{\pgfqpoint{3.861814in}{2.930392in}}%
\pgfpathcurveto{\pgfqpoint{3.856289in}{2.930392in}}{\pgfqpoint{3.850989in}{2.928197in}}{\pgfqpoint{3.847082in}{2.924290in}}%
\pgfpathcurveto{\pgfqpoint{3.843176in}{2.920383in}}{\pgfqpoint{3.840980in}{2.915084in}}{\pgfqpoint{3.840980in}{2.909559in}}%
\pgfpathcurveto{\pgfqpoint{3.840980in}{2.904034in}}{\pgfqpoint{3.843176in}{2.898734in}}{\pgfqpoint{3.847082in}{2.894827in}}%
\pgfpathcurveto{\pgfqpoint{3.850989in}{2.890920in}}{\pgfqpoint{3.856289in}{2.888725in}}{\pgfqpoint{3.861814in}{2.888725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860343in}{2.893255in}}%
\pgfpathcurveto{\pgfqpoint{3.865868in}{2.893255in}}{\pgfqpoint{3.871168in}{2.895450in}}{\pgfqpoint{3.875075in}{2.899357in}}%
\pgfpathcurveto{\pgfqpoint{3.878981in}{2.903264in}}{\pgfqpoint{3.881176in}{2.908563in}}{\pgfqpoint{3.881176in}{2.914089in}}%
\pgfpathcurveto{\pgfqpoint{3.881176in}{2.919614in}}{\pgfqpoint{3.878981in}{2.924913in}}{\pgfqpoint{3.875075in}{2.928820in}}%
\pgfpathcurveto{\pgfqpoint{3.871168in}{2.932727in}}{\pgfqpoint{3.865868in}{2.934922in}}{\pgfqpoint{3.860343in}{2.934922in}}%
\pgfpathcurveto{\pgfqpoint{3.854818in}{2.934922in}}{\pgfqpoint{3.849519in}{2.932727in}}{\pgfqpoint{3.845612in}{2.928820in}}%
\pgfpathcurveto{\pgfqpoint{3.841705in}{2.924913in}}{\pgfqpoint{3.839510in}{2.919614in}}{\pgfqpoint{3.839510in}{2.914089in}}%
\pgfpathcurveto{\pgfqpoint{3.839510in}{2.908563in}}{\pgfqpoint{3.841705in}{2.903264in}}{\pgfqpoint{3.845612in}{2.899357in}}%
\pgfpathcurveto{\pgfqpoint{3.849519in}{2.895450in}}{\pgfqpoint{3.854818in}{2.893255in}}{\pgfqpoint{3.860343in}{2.893255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855099in}{2.923246in}}%
\pgfpathcurveto{\pgfqpoint{3.860624in}{2.923246in}}{\pgfqpoint{3.865924in}{2.925441in}}{\pgfqpoint{3.869831in}{2.929348in}}%
\pgfpathcurveto{\pgfqpoint{3.873738in}{2.933255in}}{\pgfqpoint{3.875933in}{2.938554in}}{\pgfqpoint{3.875933in}{2.944079in}}%
\pgfpathcurveto{\pgfqpoint{3.875933in}{2.949604in}}{\pgfqpoint{3.873738in}{2.954904in}}{\pgfqpoint{3.869831in}{2.958811in}}%
\pgfpathcurveto{\pgfqpoint{3.865924in}{2.962717in}}{\pgfqpoint{3.860624in}{2.964912in}}{\pgfqpoint{3.855099in}{2.964912in}}%
\pgfpathcurveto{\pgfqpoint{3.849574in}{2.964912in}}{\pgfqpoint{3.844275in}{2.962717in}}{\pgfqpoint{3.840368in}{2.958811in}}%
\pgfpathcurveto{\pgfqpoint{3.836461in}{2.954904in}}{\pgfqpoint{3.834266in}{2.949604in}}{\pgfqpoint{3.834266in}{2.944079in}}%
\pgfpathcurveto{\pgfqpoint{3.834266in}{2.938554in}}{\pgfqpoint{3.836461in}{2.933255in}}{\pgfqpoint{3.840368in}{2.929348in}}%
\pgfpathcurveto{\pgfqpoint{3.844275in}{2.925441in}}{\pgfqpoint{3.849574in}{2.923246in}}{\pgfqpoint{3.855099in}{2.923246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820227in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{0.532796in}}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{0.491129in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{0.574462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820227in}{0.578915in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{0.578915in}}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{0.620582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820227in}{0.735523in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{0.735523in}}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{0.777189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434586in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{3.517919in}{0.998571in}}%
\pgfpathmoveto{\pgfqpoint{3.476253in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{3.476253in}{1.040238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869943in}{1.076679in}}%
\pgfpathlineto{\pgfqpoint{1.953276in}{1.076679in}}%
\pgfpathmoveto{\pgfqpoint{1.911610in}{1.035012in}}%
\pgfpathlineto{\pgfqpoint{1.911610in}{1.118346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665682in}{1.089135in}}%
\pgfpathlineto{\pgfqpoint{2.749016in}{1.089135in}}%
\pgfpathmoveto{\pgfqpoint{2.707349in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{2.707349in}{1.130802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746509in}{1.161972in}}%
\pgfpathlineto{\pgfqpoint{2.829843in}{1.161972in}}%
\pgfpathmoveto{\pgfqpoint{2.788176in}{1.120305in}}%
\pgfpathlineto{\pgfqpoint{2.788176in}{1.203639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820227in}{1.255026in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{1.255026in}}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{1.296692in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786436in}{1.264663in}}%
\pgfpathlineto{\pgfqpoint{3.869769in}{1.264663in}}%
\pgfpathmoveto{\pgfqpoint{3.828103in}{1.222996in}}%
\pgfpathlineto{\pgfqpoint{3.828103in}{1.306329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900978in}{1.340732in}}%
\pgfpathlineto{\pgfqpoint{0.984312in}{1.340732in}}%
\pgfpathmoveto{\pgfqpoint{0.942645in}{1.299065in}}%
\pgfpathlineto{\pgfqpoint{0.942645in}{1.382399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737055in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{0.820389in}{1.349589in}}%
\pgfpathmoveto{\pgfqpoint{0.778722in}{1.307922in}}%
\pgfpathlineto{\pgfqpoint{0.778722in}{1.391255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157533in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{3.240867in}{1.350459in}}%
\pgfpathmoveto{\pgfqpoint{3.199200in}{1.308792in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{1.392126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625469in}{1.362262in}}%
\pgfpathlineto{\pgfqpoint{3.708803in}{1.362262in}}%
\pgfpathmoveto{\pgfqpoint{3.667136in}{1.320595in}}%
\pgfpathlineto{\pgfqpoint{3.667136in}{1.403928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323506in}{1.390464in}}%
\pgfpathlineto{\pgfqpoint{2.406840in}{1.390464in}}%
\pgfpathmoveto{\pgfqpoint{2.365173in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{2.365173in}{1.432130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796863in}{1.409842in}}%
\pgfpathlineto{\pgfqpoint{3.880196in}{1.409842in}}%
\pgfpathmoveto{\pgfqpoint{3.838530in}{1.368175in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{1.451508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036524in}{1.436081in}}%
\pgfpathlineto{\pgfqpoint{3.119857in}{1.436081in}}%
\pgfpathmoveto{\pgfqpoint{3.078191in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{3.078191in}{1.477747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286621in}{1.442369in}}%
\pgfpathlineto{\pgfqpoint{1.369954in}{1.442369in}}%
\pgfpathmoveto{\pgfqpoint{1.328287in}{1.400702in}}%
\pgfpathlineto{\pgfqpoint{1.328287in}{1.484036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781854in}{1.458534in}}%
\pgfpathlineto{\pgfqpoint{0.865188in}{1.458534in}}%
\pgfpathmoveto{\pgfqpoint{0.823521in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{0.823521in}{1.500200in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078576in}{1.485543in}}%
\pgfpathlineto{\pgfqpoint{2.161910in}{1.485543in}}%
\pgfpathmoveto{\pgfqpoint{2.120243in}{1.443877in}}%
\pgfpathlineto{\pgfqpoint{2.120243in}{1.527210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710416in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{3.793749in}{1.506689in}}%
\pgfpathmoveto{\pgfqpoint{3.752082in}{1.465022in}}%
\pgfpathlineto{\pgfqpoint{3.752082in}{1.548355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820227in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{3.903561in}{1.522758in}}%
\pgfpathmoveto{\pgfqpoint{3.861894in}{1.481091in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{1.564425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498331in}{1.545566in}}%
\pgfpathlineto{\pgfqpoint{3.581665in}{1.545566in}}%
\pgfpathmoveto{\pgfqpoint{3.539998in}{1.503899in}}%
\pgfpathlineto{\pgfqpoint{3.539998in}{1.587232in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416871in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{3.500204in}{1.609826in}}%
\pgfpathmoveto{\pgfqpoint{3.458537in}{1.568160in}}%
\pgfpathlineto{\pgfqpoint{3.458537in}{1.651493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809207in}{1.613328in}}%
\pgfpathlineto{\pgfqpoint{3.892540in}{1.613328in}}%
\pgfpathmoveto{\pgfqpoint{3.850874in}{1.571661in}}%
\pgfpathlineto{\pgfqpoint{3.850874in}{1.654994in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705114in}{1.618583in}}%
\pgfpathlineto{\pgfqpoint{2.788447in}{1.618583in}}%
\pgfpathmoveto{\pgfqpoint{2.746781in}{1.576917in}}%
\pgfpathlineto{\pgfqpoint{2.746781in}{1.660250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471270in}{1.632664in}}%
\pgfpathlineto{\pgfqpoint{2.554604in}{1.632664in}}%
\pgfpathmoveto{\pgfqpoint{2.512937in}{1.590998in}}%
\pgfpathlineto{\pgfqpoint{2.512937in}{1.674331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048815in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{1.132148in}{1.670222in}}%
\pgfpathmoveto{\pgfqpoint{1.090482in}{1.628555in}}%
\pgfpathlineto{\pgfqpoint{1.090482in}{1.711889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959918in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{3.043251in}{1.677153in}}%
\pgfpathmoveto{\pgfqpoint{3.001585in}{1.635487in}}%
\pgfpathlineto{\pgfqpoint{3.001585in}{1.718820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686015in}{1.692593in}}%
\pgfpathlineto{\pgfqpoint{3.769348in}{1.692593in}}%
\pgfpathmoveto{\pgfqpoint{3.727681in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{3.727681in}{1.734259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735052in}{1.693376in}}%
\pgfpathlineto{\pgfqpoint{1.818386in}{1.693376in}}%
\pgfpathmoveto{\pgfqpoint{1.776719in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{1.776719in}{1.735043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770788in}{1.700902in}}%
\pgfpathlineto{\pgfqpoint{3.854122in}{1.700902in}}%
\pgfpathmoveto{\pgfqpoint{3.812455in}{1.659235in}}%
\pgfpathlineto{\pgfqpoint{3.812455in}{1.742569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764501in}{1.716657in}}%
\pgfpathlineto{\pgfqpoint{0.847834in}{1.716657in}}%
\pgfpathmoveto{\pgfqpoint{0.806168in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{0.806168in}{1.758324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613019in}{1.727952in}}%
\pgfpathlineto{\pgfqpoint{2.696353in}{1.727952in}}%
\pgfpathmoveto{\pgfqpoint{2.654686in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{2.654686in}{1.769619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164469in}{1.734867in}}%
\pgfpathlineto{\pgfqpoint{2.247802in}{1.734867in}}%
\pgfpathmoveto{\pgfqpoint{2.206136in}{1.693200in}}%
\pgfpathlineto{\pgfqpoint{2.206136in}{1.776533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469155in}{1.746922in}}%
\pgfpathlineto{\pgfqpoint{1.552489in}{1.746922in}}%
\pgfpathmoveto{\pgfqpoint{1.510822in}{1.705255in}}%
\pgfpathlineto{\pgfqpoint{1.510822in}{1.788588in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040593in}{1.783503in}}%
\pgfpathlineto{\pgfqpoint{3.123926in}{1.783503in}}%
\pgfpathmoveto{\pgfqpoint{3.082259in}{1.741836in}}%
\pgfpathlineto{\pgfqpoint{3.082259in}{1.825170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471680in}{1.818336in}}%
\pgfpathlineto{\pgfqpoint{3.555014in}{1.818336in}}%
\pgfpathmoveto{\pgfqpoint{3.513347in}{1.776669in}}%
\pgfpathlineto{\pgfqpoint{3.513347in}{1.860002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776281in}{1.818937in}}%
\pgfpathlineto{\pgfqpoint{3.859614in}{1.818937in}}%
\pgfpathmoveto{\pgfqpoint{3.817947in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{3.817947in}{1.860604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700993in}{1.830992in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.830992in}}%
\pgfpathmoveto{\pgfqpoint{1.742660in}{1.789325in}}%
\pgfpathlineto{\pgfqpoint{1.742660in}{1.872659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399681in}{1.839151in}}%
\pgfpathlineto{\pgfqpoint{2.483014in}{1.839151in}}%
\pgfpathmoveto{\pgfqpoint{2.441348in}{1.797484in}}%
\pgfpathlineto{\pgfqpoint{2.441348in}{1.880817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068598in}{1.879224in}}%
\pgfpathlineto{\pgfqpoint{3.151931in}{1.879224in}}%
\pgfpathmoveto{\pgfqpoint{3.110264in}{1.837558in}}%
\pgfpathlineto{\pgfqpoint{3.110264in}{1.920891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470775in}{1.893427in}}%
\pgfpathlineto{\pgfqpoint{3.554108in}{1.893427in}}%
\pgfpathmoveto{\pgfqpoint{3.512442in}{1.851760in}}%
\pgfpathlineto{\pgfqpoint{3.512442in}{1.935094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921223in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{3.004557in}{1.897645in}}%
\pgfpathmoveto{\pgfqpoint{2.962890in}{1.855978in}}%
\pgfpathlineto{\pgfqpoint{2.962890in}{1.939312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533718in}{1.900770in}}%
\pgfpathlineto{\pgfqpoint{3.617051in}{1.900770in}}%
\pgfpathmoveto{\pgfqpoint{3.575384in}{1.859103in}}%
\pgfpathlineto{\pgfqpoint{3.575384in}{1.942436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686287in}{1.906251in}}%
\pgfpathlineto{\pgfqpoint{1.769620in}{1.906251in}}%
\pgfpathmoveto{\pgfqpoint{1.727953in}{1.864584in}}%
\pgfpathlineto{\pgfqpoint{1.727953in}{1.947917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198254in}{1.914440in}}%
\pgfpathlineto{\pgfqpoint{1.281587in}{1.914440in}}%
\pgfpathmoveto{\pgfqpoint{1.239921in}{1.872774in}}%
\pgfpathlineto{\pgfqpoint{1.239921in}{1.956107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397634in}{1.919792in}}%
\pgfpathlineto{\pgfqpoint{1.480968in}{1.919792in}}%
\pgfpathmoveto{\pgfqpoint{1.439301in}{1.878125in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.961458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763478in}{1.923261in}}%
\pgfpathlineto{\pgfqpoint{3.846811in}{1.923261in}}%
\pgfpathmoveto{\pgfqpoint{3.805144in}{1.881594in}}%
\pgfpathlineto{\pgfqpoint{3.805144in}{1.964927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057523in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{1.140856in}{1.930964in}}%
\pgfpathmoveto{\pgfqpoint{1.099190in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{1.099190in}{1.972631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835971in}{1.931200in}}%
\pgfpathlineto{\pgfqpoint{2.919304in}{1.931200in}}%
\pgfpathmoveto{\pgfqpoint{2.877638in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{2.877638in}{1.972867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087759in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{3.171092in}{1.950782in}}%
\pgfpathmoveto{\pgfqpoint{3.129426in}{1.909115in}}%
\pgfpathlineto{\pgfqpoint{3.129426in}{1.992448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134451in}{1.952408in}}%
\pgfpathlineto{\pgfqpoint{3.217784in}{1.952408in}}%
\pgfpathmoveto{\pgfqpoint{3.176117in}{1.910741in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.994075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262353in}{1.962133in}}%
\pgfpathlineto{\pgfqpoint{3.345686in}{1.962133in}}%
\pgfpathmoveto{\pgfqpoint{3.304020in}{1.920466in}}%
\pgfpathlineto{\pgfqpoint{3.304020in}{2.003799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611922in}{1.964966in}}%
\pgfpathlineto{\pgfqpoint{1.695255in}{1.964966in}}%
\pgfpathmoveto{\pgfqpoint{1.653588in}{1.923299in}}%
\pgfpathlineto{\pgfqpoint{1.653588in}{2.006633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668786in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{3.752120in}{1.976079in}}%
\pgfpathmoveto{\pgfqpoint{3.710453in}{1.934412in}}%
\pgfpathlineto{\pgfqpoint{3.710453in}{2.017745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507589in}{1.981848in}}%
\pgfpathlineto{\pgfqpoint{1.590922in}{1.981848in}}%
\pgfpathmoveto{\pgfqpoint{1.549255in}{1.940182in}}%
\pgfpathlineto{\pgfqpoint{1.549255in}{2.023515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428904in}{1.985451in}}%
\pgfpathlineto{\pgfqpoint{1.512238in}{1.985451in}}%
\pgfpathmoveto{\pgfqpoint{1.470571in}{1.943784in}}%
\pgfpathlineto{\pgfqpoint{1.470571in}{2.027117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658684in}{1.986834in}}%
\pgfpathlineto{\pgfqpoint{2.742017in}{1.986834in}}%
\pgfpathmoveto{\pgfqpoint{2.700350in}{1.945167in}}%
\pgfpathlineto{\pgfqpoint{2.700350in}{2.028501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256638in}{1.991904in}}%
\pgfpathlineto{\pgfqpoint{3.339972in}{1.991904in}}%
\pgfpathmoveto{\pgfqpoint{3.298305in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{2.033570in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867276in}{1.992968in}}%
\pgfpathlineto{\pgfqpoint{2.950609in}{1.992968in}}%
\pgfpathmoveto{\pgfqpoint{2.908943in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{2.908943in}{2.034635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351908in}{1.999184in}}%
\pgfpathlineto{\pgfqpoint{1.435241in}{1.999184in}}%
\pgfpathmoveto{\pgfqpoint{1.393574in}{1.957518in}}%
\pgfpathlineto{\pgfqpoint{1.393574in}{2.040851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779471in}{2.002270in}}%
\pgfpathlineto{\pgfqpoint{3.862804in}{2.002270in}}%
\pgfpathmoveto{\pgfqpoint{3.821137in}{1.960604in}}%
\pgfpathlineto{\pgfqpoint{3.821137in}{2.043937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812548in}{2.002841in}}%
\pgfpathlineto{\pgfqpoint{3.895882in}{2.002841in}}%
\pgfpathmoveto{\pgfqpoint{3.854215in}{1.961174in}}%
\pgfpathlineto{\pgfqpoint{3.854215in}{2.044508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211818in}{2.020640in}}%
\pgfpathlineto{\pgfqpoint{1.295152in}{2.020640in}}%
\pgfpathmoveto{\pgfqpoint{1.253485in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{1.253485in}{2.062307in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004938in}{2.023983in}}%
\pgfpathlineto{\pgfqpoint{1.088272in}{2.023983in}}%
\pgfpathmoveto{\pgfqpoint{1.046605in}{1.982316in}}%
\pgfpathlineto{\pgfqpoint{1.046605in}{2.065649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408158in}{2.038515in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.038515in}}%
\pgfpathmoveto{\pgfqpoint{3.449825in}{1.996849in}}%
\pgfpathlineto{\pgfqpoint{3.449825in}{2.080182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746780in}{2.046514in}}%
\pgfpathlineto{\pgfqpoint{2.830113in}{2.046514in}}%
\pgfpathmoveto{\pgfqpoint{2.788447in}{2.004847in}}%
\pgfpathlineto{\pgfqpoint{2.788447in}{2.088180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742138in}{2.047406in}}%
\pgfpathlineto{\pgfqpoint{2.825471in}{2.047406in}}%
\pgfpathmoveto{\pgfqpoint{2.783804in}{2.005740in}}%
\pgfpathlineto{\pgfqpoint{2.783804in}{2.089073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433231in}{2.048060in}}%
\pgfpathlineto{\pgfqpoint{1.516564in}{2.048060in}}%
\pgfpathmoveto{\pgfqpoint{1.474898in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{1.474898in}{2.089727in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115281in}{2.059175in}}%
\pgfpathlineto{\pgfqpoint{2.198614in}{2.059175in}}%
\pgfpathmoveto{\pgfqpoint{2.156947in}{2.017508in}}%
\pgfpathlineto{\pgfqpoint{2.156947in}{2.100842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706895in}{2.060443in}}%
\pgfpathlineto{\pgfqpoint{1.790229in}{2.060443in}}%
\pgfpathmoveto{\pgfqpoint{1.748562in}{2.018776in}}%
\pgfpathlineto{\pgfqpoint{1.748562in}{2.102110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527950in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{1.611283in}{2.061765in}}%
\pgfpathmoveto{\pgfqpoint{1.569616in}{2.020098in}}%
\pgfpathlineto{\pgfqpoint{1.569616in}{2.103431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080315in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{2.163649in}{2.066657in}}%
\pgfpathmoveto{\pgfqpoint{2.121982in}{2.024991in}}%
\pgfpathlineto{\pgfqpoint{2.121982in}{2.108324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695642in}{2.066723in}}%
\pgfpathlineto{\pgfqpoint{3.778976in}{2.066723in}}%
\pgfpathmoveto{\pgfqpoint{3.737309in}{2.025056in}}%
\pgfpathlineto{\pgfqpoint{3.737309in}{2.108390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917076in}{2.072246in}}%
\pgfpathlineto{\pgfqpoint{1.000410in}{2.072246in}}%
\pgfpathmoveto{\pgfqpoint{0.958743in}{2.030579in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{2.113912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766094in}{2.075490in}}%
\pgfpathlineto{\pgfqpoint{1.849427in}{2.075490in}}%
\pgfpathmoveto{\pgfqpoint{1.807761in}{2.033824in}}%
\pgfpathlineto{\pgfqpoint{1.807761in}{2.117157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809979in}{2.076101in}}%
\pgfpathlineto{\pgfqpoint{3.893312in}{2.076101in}}%
\pgfpathmoveto{\pgfqpoint{3.851645in}{2.034434in}}%
\pgfpathlineto{\pgfqpoint{3.851645in}{2.117768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152314in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{3.235647in}{2.076422in}}%
\pgfpathmoveto{\pgfqpoint{3.193980in}{2.034755in}}%
\pgfpathlineto{\pgfqpoint{3.193980in}{2.118089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403672in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{2.487005in}{2.076796in}}%
\pgfpathmoveto{\pgfqpoint{2.445338in}{2.035129in}}%
\pgfpathlineto{\pgfqpoint{2.445338in}{2.118462in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501425in}{2.079402in}}%
\pgfpathlineto{\pgfqpoint{3.584758in}{2.079402in}}%
\pgfpathmoveto{\pgfqpoint{3.543092in}{2.037735in}}%
\pgfpathlineto{\pgfqpoint{3.543092in}{2.121069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816167in}{2.081100in}}%
\pgfpathlineto{\pgfqpoint{3.899500in}{2.081100in}}%
\pgfpathmoveto{\pgfqpoint{3.857834in}{2.039434in}}%
\pgfpathlineto{\pgfqpoint{3.857834in}{2.122767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782632in}{2.083850in}}%
\pgfpathlineto{\pgfqpoint{2.865966in}{2.083850in}}%
\pgfpathmoveto{\pgfqpoint{2.824299in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{2.824299in}{2.125517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415982in}{2.088076in}}%
\pgfpathlineto{\pgfqpoint{1.499316in}{2.088076in}}%
\pgfpathmoveto{\pgfqpoint{1.457649in}{2.046409in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{2.129742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371225in}{2.090924in}}%
\pgfpathlineto{\pgfqpoint{2.454559in}{2.090924in}}%
\pgfpathmoveto{\pgfqpoint{2.412892in}{2.049257in}}%
\pgfpathlineto{\pgfqpoint{2.412892in}{2.132591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099945in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{1.183278in}{2.103296in}}%
\pgfpathmoveto{\pgfqpoint{1.141611in}{2.061629in}}%
\pgfpathlineto{\pgfqpoint{1.141611in}{2.144963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078173in}{2.105191in}}%
\pgfpathlineto{\pgfqpoint{3.161506in}{2.105191in}}%
\pgfpathmoveto{\pgfqpoint{3.119840in}{2.063524in}}%
\pgfpathlineto{\pgfqpoint{3.119840in}{2.146857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556901in}{2.105346in}}%
\pgfpathlineto{\pgfqpoint{3.640234in}{2.105346in}}%
\pgfpathmoveto{\pgfqpoint{3.598568in}{2.063679in}}%
\pgfpathlineto{\pgfqpoint{3.598568in}{2.147013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670930in}{2.108213in}}%
\pgfpathlineto{\pgfqpoint{3.754263in}{2.108213in}}%
\pgfpathmoveto{\pgfqpoint{3.712597in}{2.066546in}}%
\pgfpathlineto{\pgfqpoint{3.712597in}{2.149880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749760in}{2.108286in}}%
\pgfpathlineto{\pgfqpoint{1.833094in}{2.108286in}}%
\pgfpathmoveto{\pgfqpoint{1.791427in}{2.066619in}}%
\pgfpathlineto{\pgfqpoint{1.791427in}{2.149953in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818651in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{3.901984in}{2.109947in}}%
\pgfpathmoveto{\pgfqpoint{3.860317in}{2.068280in}}%
\pgfpathlineto{\pgfqpoint{3.860317in}{2.151613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489562in}{2.112127in}}%
\pgfpathlineto{\pgfqpoint{1.572896in}{2.112127in}}%
\pgfpathmoveto{\pgfqpoint{1.531229in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{1.531229in}{2.153794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782011in}{2.120455in}}%
\pgfpathlineto{\pgfqpoint{3.865345in}{2.120455in}}%
\pgfpathmoveto{\pgfqpoint{3.823678in}{2.078788in}}%
\pgfpathlineto{\pgfqpoint{3.823678in}{2.162121in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278929in}{2.121788in}}%
\pgfpathlineto{\pgfqpoint{3.362262in}{2.121788in}}%
\pgfpathmoveto{\pgfqpoint{3.320596in}{2.080122in}}%
\pgfpathlineto{\pgfqpoint{3.320596in}{2.163455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644241in}{2.124881in}}%
\pgfpathlineto{\pgfqpoint{2.727575in}{2.124881in}}%
\pgfpathmoveto{\pgfqpoint{2.685908in}{2.083215in}}%
\pgfpathlineto{\pgfqpoint{2.685908in}{2.166548in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720783in}{2.126254in}}%
\pgfpathlineto{\pgfqpoint{3.804116in}{2.126254in}}%
\pgfpathmoveto{\pgfqpoint{3.762450in}{2.084587in}}%
\pgfpathlineto{\pgfqpoint{3.762450in}{2.167920in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400296in}{2.127985in}}%
\pgfpathlineto{\pgfqpoint{2.483629in}{2.127985in}}%
\pgfpathmoveto{\pgfqpoint{2.441962in}{2.086318in}}%
\pgfpathlineto{\pgfqpoint{2.441962in}{2.169652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014748in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{3.098081in}{2.129750in}}%
\pgfpathmoveto{\pgfqpoint{3.056414in}{2.088084in}}%
\pgfpathlineto{\pgfqpoint{3.056414in}{2.171417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353929in}{2.143176in}}%
\pgfpathlineto{\pgfqpoint{2.437263in}{2.143176in}}%
\pgfpathmoveto{\pgfqpoint{2.395596in}{2.101509in}}%
\pgfpathlineto{\pgfqpoint{2.395596in}{2.184843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164889in}{2.147194in}}%
\pgfpathlineto{\pgfqpoint{3.248223in}{2.147194in}}%
\pgfpathmoveto{\pgfqpoint{3.206556in}{2.105527in}}%
\pgfpathlineto{\pgfqpoint{3.206556in}{2.188861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756260in}{2.147669in}}%
\pgfpathlineto{\pgfqpoint{1.839593in}{2.147669in}}%
\pgfpathmoveto{\pgfqpoint{1.797926in}{2.106002in}}%
\pgfpathlineto{\pgfqpoint{1.797926in}{2.189335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716399in}{2.148751in}}%
\pgfpathlineto{\pgfqpoint{1.799732in}{2.148751in}}%
\pgfpathmoveto{\pgfqpoint{1.758065in}{2.107085in}}%
\pgfpathlineto{\pgfqpoint{1.758065in}{2.190418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390919in}{2.157496in}}%
\pgfpathlineto{\pgfqpoint{2.474252in}{2.157496in}}%
\pgfpathmoveto{\pgfqpoint{2.432586in}{2.115829in}}%
\pgfpathlineto{\pgfqpoint{2.432586in}{2.199162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506296in}{2.157812in}}%
\pgfpathlineto{\pgfqpoint{2.589629in}{2.157812in}}%
\pgfpathmoveto{\pgfqpoint{2.547963in}{2.116145in}}%
\pgfpathlineto{\pgfqpoint{2.547963in}{2.199479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520285in}{2.158714in}}%
\pgfpathlineto{\pgfqpoint{1.603618in}{2.158714in}}%
\pgfpathmoveto{\pgfqpoint{1.561952in}{2.117047in}}%
\pgfpathlineto{\pgfqpoint{1.561952in}{2.200381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709774in}{2.159029in}}%
\pgfpathlineto{\pgfqpoint{2.793107in}{2.159029in}}%
\pgfpathmoveto{\pgfqpoint{2.751441in}{2.117363in}}%
\pgfpathlineto{\pgfqpoint{2.751441in}{2.200696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748753in}{2.159757in}}%
\pgfpathlineto{\pgfqpoint{3.832086in}{2.159757in}}%
\pgfpathmoveto{\pgfqpoint{3.790420in}{2.118091in}}%
\pgfpathlineto{\pgfqpoint{3.790420in}{2.201424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592809in}{2.160389in}}%
\pgfpathlineto{\pgfqpoint{3.676142in}{2.160389in}}%
\pgfpathmoveto{\pgfqpoint{3.634475in}{2.118722in}}%
\pgfpathlineto{\pgfqpoint{3.634475in}{2.202056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813764in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{3.897097in}{2.161781in}}%
\pgfpathmoveto{\pgfqpoint{3.855431in}{2.120115in}}%
\pgfpathlineto{\pgfqpoint{3.855431in}{2.203448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500827in}{2.163067in}}%
\pgfpathlineto{\pgfqpoint{3.584160in}{2.163067in}}%
\pgfpathmoveto{\pgfqpoint{3.542494in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{3.542494in}{2.204734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284071in}{2.165301in}}%
\pgfpathlineto{\pgfqpoint{3.367404in}{2.165301in}}%
\pgfpathmoveto{\pgfqpoint{3.325737in}{2.123635in}}%
\pgfpathlineto{\pgfqpoint{3.325737in}{2.206968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089349in}{2.166101in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{2.166101in}}%
\pgfpathmoveto{\pgfqpoint{2.131016in}{2.124434in}}%
\pgfpathlineto{\pgfqpoint{2.131016in}{2.207768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620048in}{2.168198in}}%
\pgfpathlineto{\pgfqpoint{3.703381in}{2.168198in}}%
\pgfpathmoveto{\pgfqpoint{3.661714in}{2.126531in}}%
\pgfpathlineto{\pgfqpoint{3.661714in}{2.209865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174833in}{2.168688in}}%
\pgfpathlineto{\pgfqpoint{2.258166in}{2.168688in}}%
\pgfpathmoveto{\pgfqpoint{2.216499in}{2.127022in}}%
\pgfpathlineto{\pgfqpoint{2.216499in}{2.210355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760359in}{2.168835in}}%
\pgfpathlineto{\pgfqpoint{2.843692in}{2.168835in}}%
\pgfpathmoveto{\pgfqpoint{2.802025in}{2.127169in}}%
\pgfpathlineto{\pgfqpoint{2.802025in}{2.210502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815839in}{2.170811in}}%
\pgfpathlineto{\pgfqpoint{3.899173in}{2.170811in}}%
\pgfpathmoveto{\pgfqpoint{3.857506in}{2.129144in}}%
\pgfpathlineto{\pgfqpoint{3.857506in}{2.212478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140891in}{2.171352in}}%
\pgfpathlineto{\pgfqpoint{3.224224in}{2.171352in}}%
\pgfpathmoveto{\pgfqpoint{3.182557in}{2.129685in}}%
\pgfpathlineto{\pgfqpoint{3.182557in}{2.213019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316930in}{2.172274in}}%
\pgfpathlineto{\pgfqpoint{1.400264in}{2.172274in}}%
\pgfpathmoveto{\pgfqpoint{1.358597in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{1.358597in}{2.213941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308928in}{2.177295in}}%
\pgfpathlineto{\pgfqpoint{2.392261in}{2.177295in}}%
\pgfpathmoveto{\pgfqpoint{2.350594in}{2.135628in}}%
\pgfpathlineto{\pgfqpoint{2.350594in}{2.218961in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057850in}{2.181556in}}%
\pgfpathlineto{\pgfqpoint{1.141183in}{2.181556in}}%
\pgfpathmoveto{\pgfqpoint{1.099517in}{2.139889in}}%
\pgfpathlineto{\pgfqpoint{1.099517in}{2.223222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776421in}{2.189299in}}%
\pgfpathlineto{\pgfqpoint{3.859754in}{2.189299in}}%
\pgfpathmoveto{\pgfqpoint{3.818088in}{2.147632in}}%
\pgfpathlineto{\pgfqpoint{3.818088in}{2.230965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705992in}{2.190274in}}%
\pgfpathlineto{\pgfqpoint{2.789325in}{2.190274in}}%
\pgfpathmoveto{\pgfqpoint{2.747658in}{2.148607in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{2.231940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283379in}{2.190498in}}%
\pgfpathlineto{\pgfqpoint{1.366713in}{2.190498in}}%
\pgfpathmoveto{\pgfqpoint{1.325046in}{2.148832in}}%
\pgfpathlineto{\pgfqpoint{1.325046in}{2.232165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968828in}{2.192808in}}%
\pgfpathlineto{\pgfqpoint{1.052161in}{2.192808in}}%
\pgfpathmoveto{\pgfqpoint{1.010495in}{2.151141in}}%
\pgfpathlineto{\pgfqpoint{1.010495in}{2.234475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812978in}{2.193009in}}%
\pgfpathlineto{\pgfqpoint{1.896311in}{2.193009in}}%
\pgfpathmoveto{\pgfqpoint{1.854644in}{2.151342in}}%
\pgfpathlineto{\pgfqpoint{1.854644in}{2.234676in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695124in}{2.196155in}}%
\pgfpathlineto{\pgfqpoint{3.778458in}{2.196155in}}%
\pgfpathmoveto{\pgfqpoint{3.736791in}{2.154488in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{2.237822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473006in}{2.197833in}}%
\pgfpathlineto{\pgfqpoint{3.556339in}{2.197833in}}%
\pgfpathmoveto{\pgfqpoint{3.514673in}{2.156167in}}%
\pgfpathlineto{\pgfqpoint{3.514673in}{2.239500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581188in}{2.198177in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{2.198177in}}%
\pgfpathmoveto{\pgfqpoint{1.622855in}{2.156510in}}%
\pgfpathlineto{\pgfqpoint{1.622855in}{2.239843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476442in}{2.202050in}}%
\pgfpathlineto{\pgfqpoint{2.559775in}{2.202050in}}%
\pgfpathmoveto{\pgfqpoint{2.518108in}{2.160383in}}%
\pgfpathlineto{\pgfqpoint{2.518108in}{2.243717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737406in}{2.203495in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{2.203495in}}%
\pgfpathmoveto{\pgfqpoint{3.779072in}{2.161828in}}%
\pgfpathlineto{\pgfqpoint{3.779072in}{2.245161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857233in}{2.209669in}}%
\pgfpathlineto{\pgfqpoint{2.940566in}{2.209669in}}%
\pgfpathmoveto{\pgfqpoint{2.898899in}{2.168003in}}%
\pgfpathlineto{\pgfqpoint{2.898899in}{2.251336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924070in}{2.212913in}}%
\pgfpathlineto{\pgfqpoint{3.007403in}{2.212913in}}%
\pgfpathmoveto{\pgfqpoint{2.965736in}{2.171246in}}%
\pgfpathlineto{\pgfqpoint{2.965736in}{2.254579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731022in}{2.213321in}}%
\pgfpathlineto{\pgfqpoint{3.814356in}{2.213321in}}%
\pgfpathmoveto{\pgfqpoint{3.772689in}{2.171654in}}%
\pgfpathlineto{\pgfqpoint{3.772689in}{2.254987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687865in}{2.215948in}}%
\pgfpathlineto{\pgfqpoint{1.771198in}{2.215948in}}%
\pgfpathmoveto{\pgfqpoint{1.729532in}{2.174281in}}%
\pgfpathlineto{\pgfqpoint{1.729532in}{2.257615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325620in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{1.408954in}{2.216780in}}%
\pgfpathmoveto{\pgfqpoint{1.367287in}{2.175113in}}%
\pgfpathlineto{\pgfqpoint{1.367287in}{2.258446in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628713in}{2.221410in}}%
\pgfpathlineto{\pgfqpoint{1.712047in}{2.221410in}}%
\pgfpathmoveto{\pgfqpoint{1.670380in}{2.179743in}}%
\pgfpathlineto{\pgfqpoint{1.670380in}{2.263076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508593in}{2.224498in}}%
\pgfpathlineto{\pgfqpoint{2.591927in}{2.224498in}}%
\pgfpathmoveto{\pgfqpoint{2.550260in}{2.182831in}}%
\pgfpathlineto{\pgfqpoint{2.550260in}{2.266165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580966in}{2.226281in}}%
\pgfpathlineto{\pgfqpoint{3.664299in}{2.226281in}}%
\pgfpathmoveto{\pgfqpoint{3.622633in}{2.184614in}}%
\pgfpathlineto{\pgfqpoint{3.622633in}{2.267948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749105in}{2.227764in}}%
\pgfpathlineto{\pgfqpoint{1.832438in}{2.227764in}}%
\pgfpathmoveto{\pgfqpoint{1.790772in}{2.186097in}}%
\pgfpathlineto{\pgfqpoint{1.790772in}{2.269431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530053in}{2.228176in}}%
\pgfpathlineto{\pgfqpoint{1.613386in}{2.228176in}}%
\pgfpathmoveto{\pgfqpoint{1.571719in}{2.186509in}}%
\pgfpathlineto{\pgfqpoint{1.571719in}{2.269842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656579in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{3.739912in}{2.230759in}}%
\pgfpathmoveto{\pgfqpoint{3.698245in}{2.189093in}}%
\pgfpathlineto{\pgfqpoint{3.698245in}{2.272426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679769in}{2.231917in}}%
\pgfpathlineto{\pgfqpoint{3.763103in}{2.231917in}}%
\pgfpathmoveto{\pgfqpoint{3.721436in}{2.190250in}}%
\pgfpathlineto{\pgfqpoint{3.721436in}{2.273583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961438in}{2.232140in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{2.232140in}}%
\pgfpathmoveto{\pgfqpoint{1.003104in}{2.190473in}}%
\pgfpathlineto{\pgfqpoint{1.003104in}{2.273807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832178in}{2.233654in}}%
\pgfpathlineto{\pgfqpoint{2.915511in}{2.233654in}}%
\pgfpathmoveto{\pgfqpoint{2.873844in}{2.191987in}}%
\pgfpathlineto{\pgfqpoint{2.873844in}{2.275320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925118in}{2.233999in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{2.233999in}}%
\pgfpathmoveto{\pgfqpoint{1.966784in}{2.192333in}}%
\pgfpathlineto{\pgfqpoint{1.966784in}{2.275666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110242in}{2.234594in}}%
\pgfpathlineto{\pgfqpoint{2.193575in}{2.234594in}}%
\pgfpathmoveto{\pgfqpoint{2.151909in}{2.192928in}}%
\pgfpathlineto{\pgfqpoint{2.151909in}{2.276261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663603in}{2.234859in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{2.234859in}}%
\pgfpathmoveto{\pgfqpoint{3.705269in}{2.193192in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{2.276526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790281in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{2.235001in}}%
\pgfpathmoveto{\pgfqpoint{2.831948in}{2.193335in}}%
\pgfpathlineto{\pgfqpoint{2.831948in}{2.276668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089263in}{2.235532in}}%
\pgfpathlineto{\pgfqpoint{3.172597in}{2.235532in}}%
\pgfpathmoveto{\pgfqpoint{3.130930in}{2.193865in}}%
\pgfpathlineto{\pgfqpoint{3.130930in}{2.277198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831444in}{2.236166in}}%
\pgfpathlineto{\pgfqpoint{1.914777in}{2.236166in}}%
\pgfpathmoveto{\pgfqpoint{1.873111in}{2.194499in}}%
\pgfpathlineto{\pgfqpoint{1.873111in}{2.277832in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548879in}{2.237419in}}%
\pgfpathlineto{\pgfqpoint{1.632213in}{2.237419in}}%
\pgfpathmoveto{\pgfqpoint{1.590546in}{2.195753in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{2.279086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683491in}{2.237646in}}%
\pgfpathlineto{\pgfqpoint{2.766825in}{2.237646in}}%
\pgfpathmoveto{\pgfqpoint{2.725158in}{2.195980in}}%
\pgfpathlineto{\pgfqpoint{2.725158in}{2.279313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141896in}{2.238610in}}%
\pgfpathlineto{\pgfqpoint{1.225229in}{2.238610in}}%
\pgfpathmoveto{\pgfqpoint{1.183562in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{1.183562in}{2.280276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320878in}{2.241651in}}%
\pgfpathlineto{\pgfqpoint{3.404212in}{2.241651in}}%
\pgfpathmoveto{\pgfqpoint{3.362545in}{2.199984in}}%
\pgfpathlineto{\pgfqpoint{3.362545in}{2.283317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409526in}{2.245001in}}%
\pgfpathlineto{\pgfqpoint{2.492859in}{2.245001in}}%
\pgfpathmoveto{\pgfqpoint{2.451192in}{2.203335in}}%
\pgfpathlineto{\pgfqpoint{2.451192in}{2.286668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766831in}{2.246546in}}%
\pgfpathlineto{\pgfqpoint{3.850164in}{2.246546in}}%
\pgfpathmoveto{\pgfqpoint{3.808497in}{2.204879in}}%
\pgfpathlineto{\pgfqpoint{3.808497in}{2.288212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962100in}{2.247196in}}%
\pgfpathlineto{\pgfqpoint{1.045434in}{2.247196in}}%
\pgfpathmoveto{\pgfqpoint{1.003767in}{2.205529in}}%
\pgfpathlineto{\pgfqpoint{1.003767in}{2.288863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305438in}{2.248109in}}%
\pgfpathlineto{\pgfqpoint{3.388772in}{2.248109in}}%
\pgfpathmoveto{\pgfqpoint{3.347105in}{2.206442in}}%
\pgfpathlineto{\pgfqpoint{3.347105in}{2.289775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946893in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{3.030227in}{2.250147in}}%
\pgfpathmoveto{\pgfqpoint{2.988560in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{2.988560in}{2.291814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553076in}{2.251872in}}%
\pgfpathlineto{\pgfqpoint{3.636410in}{2.251872in}}%
\pgfpathmoveto{\pgfqpoint{3.594743in}{2.210205in}}%
\pgfpathlineto{\pgfqpoint{3.594743in}{2.293539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266117in}{2.255043in}}%
\pgfpathlineto{\pgfqpoint{1.349451in}{2.255043in}}%
\pgfpathmoveto{\pgfqpoint{1.307784in}{2.213376in}}%
\pgfpathlineto{\pgfqpoint{1.307784in}{2.296709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443563in}{2.256997in}}%
\pgfpathlineto{\pgfqpoint{1.526897in}{2.256997in}}%
\pgfpathmoveto{\pgfqpoint{1.485230in}{2.215330in}}%
\pgfpathlineto{\pgfqpoint{1.485230in}{2.298664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686166in}{2.257510in}}%
\pgfpathlineto{\pgfqpoint{2.769499in}{2.257510in}}%
\pgfpathmoveto{\pgfqpoint{2.727833in}{2.215843in}}%
\pgfpathlineto{\pgfqpoint{2.727833in}{2.299177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932232in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{1.015566in}{2.258106in}}%
\pgfpathmoveto{\pgfqpoint{0.973899in}{2.216439in}}%
\pgfpathlineto{\pgfqpoint{0.973899in}{2.299773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576857in}{2.260722in}}%
\pgfpathlineto{\pgfqpoint{3.660191in}{2.260722in}}%
\pgfpathmoveto{\pgfqpoint{3.618524in}{2.219055in}}%
\pgfpathlineto{\pgfqpoint{3.618524in}{2.302388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872723in}{2.262401in}}%
\pgfpathlineto{\pgfqpoint{2.956056in}{2.262401in}}%
\pgfpathmoveto{\pgfqpoint{2.914390in}{2.220734in}}%
\pgfpathlineto{\pgfqpoint{2.914390in}{2.304068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059944in}{2.264382in}}%
\pgfpathlineto{\pgfqpoint{3.143277in}{2.264382in}}%
\pgfpathmoveto{\pgfqpoint{3.101610in}{2.222715in}}%
\pgfpathlineto{\pgfqpoint{3.101610in}{2.306048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782068in}{2.265304in}}%
\pgfpathlineto{\pgfqpoint{2.865402in}{2.265304in}}%
\pgfpathmoveto{\pgfqpoint{2.823735in}{2.223637in}}%
\pgfpathlineto{\pgfqpoint{2.823735in}{2.306970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352357in}{2.266479in}}%
\pgfpathlineto{\pgfqpoint{1.435690in}{2.266479in}}%
\pgfpathmoveto{\pgfqpoint{1.394023in}{2.224812in}}%
\pgfpathlineto{\pgfqpoint{1.394023in}{2.308145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941627in}{2.269748in}}%
\pgfpathlineto{\pgfqpoint{2.024960in}{2.269748in}}%
\pgfpathmoveto{\pgfqpoint{1.983294in}{2.228081in}}%
\pgfpathlineto{\pgfqpoint{1.983294in}{2.311415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440452in}{2.270498in}}%
\pgfpathlineto{\pgfqpoint{1.523785in}{2.270498in}}%
\pgfpathmoveto{\pgfqpoint{1.482118in}{2.228832in}}%
\pgfpathlineto{\pgfqpoint{1.482118in}{2.312165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415957in}{2.270737in}}%
\pgfpathlineto{\pgfqpoint{2.499290in}{2.270737in}}%
\pgfpathmoveto{\pgfqpoint{2.457623in}{2.229070in}}%
\pgfpathlineto{\pgfqpoint{2.457623in}{2.312404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454398in}{2.272054in}}%
\pgfpathlineto{\pgfqpoint{3.537732in}{2.272054in}}%
\pgfpathmoveto{\pgfqpoint{3.496065in}{2.230388in}}%
\pgfpathlineto{\pgfqpoint{3.496065in}{2.313721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454398in}{2.272054in}}%
\pgfpathlineto{\pgfqpoint{3.537732in}{2.272054in}}%
\pgfpathmoveto{\pgfqpoint{3.496065in}{2.230388in}}%
\pgfpathlineto{\pgfqpoint{3.496065in}{2.313721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516619in}{2.275305in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{2.275305in}}%
\pgfpathmoveto{\pgfqpoint{3.558285in}{2.233638in}}%
\pgfpathlineto{\pgfqpoint{3.558285in}{2.316971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147543in}{2.277588in}}%
\pgfpathlineto{\pgfqpoint{1.230876in}{2.277588in}}%
\pgfpathmoveto{\pgfqpoint{1.189210in}{2.235921in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{2.319254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084888in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{1.168221in}{2.278928in}}%
\pgfpathmoveto{\pgfqpoint{1.126555in}{2.237262in}}%
\pgfpathlineto{\pgfqpoint{1.126555in}{2.320595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777806in}{2.280429in}}%
\pgfpathlineto{\pgfqpoint{3.861139in}{2.280429in}}%
\pgfpathmoveto{\pgfqpoint{3.819473in}{2.238762in}}%
\pgfpathlineto{\pgfqpoint{3.819473in}{2.322096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745518in}{2.281031in}}%
\pgfpathlineto{\pgfqpoint{3.828852in}{2.281031in}}%
\pgfpathmoveto{\pgfqpoint{3.787185in}{2.239365in}}%
\pgfpathlineto{\pgfqpoint{3.787185in}{2.322698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454200in}{2.281126in}}%
\pgfpathlineto{\pgfqpoint{3.537533in}{2.281126in}}%
\pgfpathmoveto{\pgfqpoint{3.495866in}{2.239460in}}%
\pgfpathlineto{\pgfqpoint{3.495866in}{2.322793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428309in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{1.511642in}{2.283743in}}%
\pgfpathmoveto{\pgfqpoint{1.469976in}{2.242076in}}%
\pgfpathlineto{\pgfqpoint{1.469976in}{2.325410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657112in}{2.286863in}}%
\pgfpathlineto{\pgfqpoint{2.740445in}{2.286863in}}%
\pgfpathmoveto{\pgfqpoint{2.698779in}{2.245196in}}%
\pgfpathlineto{\pgfqpoint{2.698779in}{2.328529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733169in}{2.287696in}}%
\pgfpathlineto{\pgfqpoint{2.816503in}{2.287696in}}%
\pgfpathmoveto{\pgfqpoint{2.774836in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{2.774836in}{2.329362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755177in}{2.287899in}}%
\pgfpathlineto{\pgfqpoint{2.838510in}{2.287899in}}%
\pgfpathmoveto{\pgfqpoint{2.796843in}{2.246233in}}%
\pgfpathlineto{\pgfqpoint{2.796843in}{2.329566in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301604in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{3.384938in}{2.288213in}}%
\pgfpathmoveto{\pgfqpoint{3.343271in}{2.246547in}}%
\pgfpathlineto{\pgfqpoint{3.343271in}{2.329880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740839in}{2.290377in}}%
\pgfpathlineto{\pgfqpoint{1.824172in}{2.290377in}}%
\pgfpathmoveto{\pgfqpoint{1.782506in}{2.248710in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{2.332044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324336in}{2.290946in}}%
\pgfpathlineto{\pgfqpoint{1.407670in}{2.290946in}}%
\pgfpathmoveto{\pgfqpoint{1.366003in}{2.249280in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{2.332613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508695in}{2.291098in}}%
\pgfpathlineto{\pgfqpoint{2.592028in}{2.291098in}}%
\pgfpathmoveto{\pgfqpoint{2.550361in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{2.550361in}{2.332765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604888in}{2.291693in}}%
\pgfpathlineto{\pgfqpoint{2.688221in}{2.291693in}}%
\pgfpathmoveto{\pgfqpoint{2.646554in}{2.250026in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{2.333360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859444in}{2.292259in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{2.292259in}}%
\pgfpathmoveto{\pgfqpoint{2.901111in}{2.250592in}}%
\pgfpathlineto{\pgfqpoint{2.901111in}{2.333926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432639in}{2.293599in}}%
\pgfpathlineto{\pgfqpoint{1.515972in}{2.293599in}}%
\pgfpathmoveto{\pgfqpoint{1.474306in}{2.251932in}}%
\pgfpathlineto{\pgfqpoint{1.474306in}{2.335265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411795in}{2.293715in}}%
\pgfpathlineto{\pgfqpoint{1.495129in}{2.293715in}}%
\pgfpathmoveto{\pgfqpoint{1.453462in}{2.252048in}}%
\pgfpathlineto{\pgfqpoint{1.453462in}{2.335381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214322in}{2.294276in}}%
\pgfpathlineto{\pgfqpoint{3.297656in}{2.294276in}}%
\pgfpathmoveto{\pgfqpoint{3.255989in}{2.252609in}}%
\pgfpathlineto{\pgfqpoint{3.255989in}{2.335942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341461in}{2.296567in}}%
\pgfpathlineto{\pgfqpoint{3.424794in}{2.296567in}}%
\pgfpathmoveto{\pgfqpoint{3.383127in}{2.254900in}}%
\pgfpathlineto{\pgfqpoint{3.383127in}{2.338234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222290in}{2.296876in}}%
\pgfpathlineto{\pgfqpoint{1.305624in}{2.296876in}}%
\pgfpathmoveto{\pgfqpoint{1.263957in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{1.263957in}{2.338543in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436278in}{2.300839in}}%
\pgfpathlineto{\pgfqpoint{3.519611in}{2.300839in}}%
\pgfpathmoveto{\pgfqpoint{3.477944in}{2.259173in}}%
\pgfpathlineto{\pgfqpoint{3.477944in}{2.342506in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086099in}{2.301888in}}%
\pgfpathlineto{\pgfqpoint{1.169432in}{2.301888in}}%
\pgfpathmoveto{\pgfqpoint{1.127765in}{2.260222in}}%
\pgfpathlineto{\pgfqpoint{1.127765in}{2.343555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929943in}{2.303975in}}%
\pgfpathlineto{\pgfqpoint{3.013276in}{2.303975in}}%
\pgfpathmoveto{\pgfqpoint{2.971609in}{2.262308in}}%
\pgfpathlineto{\pgfqpoint{2.971609in}{2.345641in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772622in}{2.304691in}}%
\pgfpathlineto{\pgfqpoint{3.855956in}{2.304691in}}%
\pgfpathmoveto{\pgfqpoint{3.814289in}{2.263025in}}%
\pgfpathlineto{\pgfqpoint{3.814289in}{2.346358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968116in}{2.305659in}}%
\pgfpathlineto{\pgfqpoint{3.051449in}{2.305659in}}%
\pgfpathmoveto{\pgfqpoint{3.009783in}{2.263992in}}%
\pgfpathlineto{\pgfqpoint{3.009783in}{2.347325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650504in}{2.306526in}}%
\pgfpathlineto{\pgfqpoint{3.733838in}{2.306526in}}%
\pgfpathmoveto{\pgfqpoint{3.692171in}{2.264859in}}%
\pgfpathlineto{\pgfqpoint{3.692171in}{2.348192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427276in}{2.306586in}}%
\pgfpathlineto{\pgfqpoint{2.510610in}{2.306586in}}%
\pgfpathmoveto{\pgfqpoint{2.468943in}{2.264919in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{2.348252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904078in}{2.306905in}}%
\pgfpathlineto{\pgfqpoint{0.987411in}{2.306905in}}%
\pgfpathmoveto{\pgfqpoint{0.945744in}{2.265239in}}%
\pgfpathlineto{\pgfqpoint{0.945744in}{2.348572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137818in}{2.307906in}}%
\pgfpathlineto{\pgfqpoint{2.221152in}{2.307906in}}%
\pgfpathmoveto{\pgfqpoint{2.179485in}{2.266239in}}%
\pgfpathlineto{\pgfqpoint{2.179485in}{2.349572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484486in}{2.310255in}}%
\pgfpathlineto{\pgfqpoint{3.567820in}{2.310255in}}%
\pgfpathmoveto{\pgfqpoint{3.526153in}{2.268588in}}%
\pgfpathlineto{\pgfqpoint{3.526153in}{2.351922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247658in}{2.310361in}}%
\pgfpathlineto{\pgfqpoint{3.330992in}{2.310361in}}%
\pgfpathmoveto{\pgfqpoint{3.289325in}{2.268694in}}%
\pgfpathlineto{\pgfqpoint{3.289325in}{2.352027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816594in}{2.311960in}}%
\pgfpathlineto{\pgfqpoint{1.899927in}{2.311960in}}%
\pgfpathmoveto{\pgfqpoint{1.858261in}{2.270293in}}%
\pgfpathlineto{\pgfqpoint{1.858261in}{2.353627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760662in}{2.312024in}}%
\pgfpathlineto{\pgfqpoint{3.843995in}{2.312024in}}%
\pgfpathmoveto{\pgfqpoint{3.802328in}{2.270357in}}%
\pgfpathlineto{\pgfqpoint{3.802328in}{2.353690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048224in}{2.313391in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{2.313391in}}%
\pgfpathmoveto{\pgfqpoint{2.089891in}{2.271725in}}%
\pgfpathlineto{\pgfqpoint{2.089891in}{2.355058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368905in}{2.314130in}}%
\pgfpathlineto{\pgfqpoint{3.452238in}{2.314130in}}%
\pgfpathmoveto{\pgfqpoint{3.410572in}{2.272463in}}%
\pgfpathlineto{\pgfqpoint{3.410572in}{2.355797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384546in}{2.314620in}}%
\pgfpathlineto{\pgfqpoint{3.467879in}{2.314620in}}%
\pgfpathmoveto{\pgfqpoint{3.426212in}{2.272954in}}%
\pgfpathlineto{\pgfqpoint{3.426212in}{2.356287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989223in}{2.315011in}}%
\pgfpathlineto{\pgfqpoint{1.072556in}{2.315011in}}%
\pgfpathmoveto{\pgfqpoint{1.030889in}{2.273344in}}%
\pgfpathlineto{\pgfqpoint{1.030889in}{2.356677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555446in}{2.316614in}}%
\pgfpathlineto{\pgfqpoint{2.638779in}{2.316614in}}%
\pgfpathmoveto{\pgfqpoint{2.597112in}{2.274947in}}%
\pgfpathlineto{\pgfqpoint{2.597112in}{2.358280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033431in}{2.317631in}}%
\pgfpathlineto{\pgfqpoint{2.116765in}{2.317631in}}%
\pgfpathmoveto{\pgfqpoint{2.075098in}{2.275964in}}%
\pgfpathlineto{\pgfqpoint{2.075098in}{2.359298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733291in}{2.318532in}}%
\pgfpathlineto{\pgfqpoint{3.816624in}{2.318532in}}%
\pgfpathmoveto{\pgfqpoint{3.774958in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{3.774958in}{2.360199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061351in}{2.319036in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{2.319036in}}%
\pgfpathmoveto{\pgfqpoint{2.103017in}{2.277370in}}%
\pgfpathlineto{\pgfqpoint{2.103017in}{2.360703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791528in}{2.322515in}}%
\pgfpathlineto{\pgfqpoint{3.874861in}{2.322515in}}%
\pgfpathmoveto{\pgfqpoint{3.833194in}{2.280849in}}%
\pgfpathlineto{\pgfqpoint{3.833194in}{2.364182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509890in}{2.323991in}}%
\pgfpathlineto{\pgfqpoint{1.593223in}{2.323991in}}%
\pgfpathmoveto{\pgfqpoint{1.551557in}{2.282324in}}%
\pgfpathlineto{\pgfqpoint{1.551557in}{2.365657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789650in}{2.326616in}}%
\pgfpathlineto{\pgfqpoint{3.872983in}{2.326616in}}%
\pgfpathmoveto{\pgfqpoint{3.831316in}{2.284949in}}%
\pgfpathlineto{\pgfqpoint{3.831316in}{2.368283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671504in}{2.326866in}}%
\pgfpathlineto{\pgfqpoint{2.754837in}{2.326866in}}%
\pgfpathmoveto{\pgfqpoint{2.713170in}{2.285200in}}%
\pgfpathlineto{\pgfqpoint{2.713170in}{2.368533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760887in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{3.844220in}{2.327382in}}%
\pgfpathmoveto{\pgfqpoint{3.802553in}{2.285715in}}%
\pgfpathlineto{\pgfqpoint{3.802553in}{2.369048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419654in}{2.327549in}}%
\pgfpathlineto{\pgfqpoint{2.502987in}{2.327549in}}%
\pgfpathmoveto{\pgfqpoint{2.461320in}{2.285882in}}%
\pgfpathlineto{\pgfqpoint{2.461320in}{2.369215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724207in}{2.328809in}}%
\pgfpathlineto{\pgfqpoint{3.807541in}{2.328809in}}%
\pgfpathmoveto{\pgfqpoint{3.765874in}{2.287143in}}%
\pgfpathlineto{\pgfqpoint{3.765874in}{2.370476in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717765in}{2.328852in}}%
\pgfpathlineto{\pgfqpoint{0.801098in}{2.328852in}}%
\pgfpathmoveto{\pgfqpoint{0.759432in}{2.287185in}}%
\pgfpathlineto{\pgfqpoint{0.759432in}{2.370518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693853in}{2.330037in}}%
\pgfpathlineto{\pgfqpoint{3.777186in}{2.330037in}}%
\pgfpathmoveto{\pgfqpoint{3.735519in}{2.288371in}}%
\pgfpathlineto{\pgfqpoint{3.735519in}{2.371704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041123in}{2.330432in}}%
\pgfpathlineto{\pgfqpoint{3.124456in}{2.330432in}}%
\pgfpathmoveto{\pgfqpoint{3.082789in}{2.288766in}}%
\pgfpathlineto{\pgfqpoint{3.082789in}{2.372099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512924in}{2.330870in}}%
\pgfpathlineto{\pgfqpoint{3.596257in}{2.330870in}}%
\pgfpathmoveto{\pgfqpoint{3.554591in}{2.289203in}}%
\pgfpathlineto{\pgfqpoint{3.554591in}{2.372537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812659in}{2.332938in}}%
\pgfpathlineto{\pgfqpoint{0.895992in}{2.332938in}}%
\pgfpathmoveto{\pgfqpoint{0.854326in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{2.374605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855595in}{2.335453in}}%
\pgfpathlineto{\pgfqpoint{1.938928in}{2.335453in}}%
\pgfpathmoveto{\pgfqpoint{1.897261in}{2.293786in}}%
\pgfpathlineto{\pgfqpoint{1.897261in}{2.377120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711565in}{2.336003in}}%
\pgfpathlineto{\pgfqpoint{3.794898in}{2.336003in}}%
\pgfpathmoveto{\pgfqpoint{3.753231in}{2.294337in}}%
\pgfpathlineto{\pgfqpoint{3.753231in}{2.377670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738341in}{2.336081in}}%
\pgfpathlineto{\pgfqpoint{3.821674in}{2.336081in}}%
\pgfpathmoveto{\pgfqpoint{3.780007in}{2.294414in}}%
\pgfpathlineto{\pgfqpoint{3.780007in}{2.377748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374180in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{2.457513in}{2.336150in}}%
\pgfpathmoveto{\pgfqpoint{2.415846in}{2.294484in}}%
\pgfpathlineto{\pgfqpoint{2.415846in}{2.377817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708939in}{2.337620in}}%
\pgfpathlineto{\pgfqpoint{0.792273in}{2.337620in}}%
\pgfpathmoveto{\pgfqpoint{0.750606in}{2.295954in}}%
\pgfpathlineto{\pgfqpoint{0.750606in}{2.379287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905459in}{2.337755in}}%
\pgfpathlineto{\pgfqpoint{2.988792in}{2.337755in}}%
\pgfpathmoveto{\pgfqpoint{2.947125in}{2.296088in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{2.379421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066665in}{2.338525in}}%
\pgfpathlineto{\pgfqpoint{1.149998in}{2.338525in}}%
\pgfpathmoveto{\pgfqpoint{1.108332in}{2.296858in}}%
\pgfpathlineto{\pgfqpoint{1.108332in}{2.380191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274844in}{2.340363in}}%
\pgfpathlineto{\pgfqpoint{1.358177in}{2.340363in}}%
\pgfpathmoveto{\pgfqpoint{1.316511in}{2.298696in}}%
\pgfpathlineto{\pgfqpoint{1.316511in}{2.382030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614207in}{2.343556in}}%
\pgfpathlineto{\pgfqpoint{3.697540in}{2.343556in}}%
\pgfpathmoveto{\pgfqpoint{3.655873in}{2.301889in}}%
\pgfpathlineto{\pgfqpoint{3.655873in}{2.385223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040160in}{2.344293in}}%
\pgfpathlineto{\pgfqpoint{1.123493in}{2.344293in}}%
\pgfpathmoveto{\pgfqpoint{1.081827in}{2.302627in}}%
\pgfpathlineto{\pgfqpoint{1.081827in}{2.385960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219509in}{2.344583in}}%
\pgfpathlineto{\pgfqpoint{3.302842in}{2.344583in}}%
\pgfpathmoveto{\pgfqpoint{3.261176in}{2.302916in}}%
\pgfpathlineto{\pgfqpoint{3.261176in}{2.386249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807422in}{2.347789in}}%
\pgfpathlineto{\pgfqpoint{3.890756in}{2.347789in}}%
\pgfpathmoveto{\pgfqpoint{3.849089in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{3.849089in}{2.389455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441416in}{2.349235in}}%
\pgfpathlineto{\pgfqpoint{1.524750in}{2.349235in}}%
\pgfpathmoveto{\pgfqpoint{1.483083in}{2.307569in}}%
\pgfpathlineto{\pgfqpoint{1.483083in}{2.390902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790535in}{2.349434in}}%
\pgfpathlineto{\pgfqpoint{3.873868in}{2.349434in}}%
\pgfpathmoveto{\pgfqpoint{3.832201in}{2.307767in}}%
\pgfpathlineto{\pgfqpoint{3.832201in}{2.391101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283098in}{2.349741in}}%
\pgfpathlineto{\pgfqpoint{3.366431in}{2.349741in}}%
\pgfpathmoveto{\pgfqpoint{3.324764in}{2.308074in}}%
\pgfpathlineto{\pgfqpoint{3.324764in}{2.391408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524995in}{2.349836in}}%
\pgfpathlineto{\pgfqpoint{3.608329in}{2.349836in}}%
\pgfpathmoveto{\pgfqpoint{3.566662in}{2.308170in}}%
\pgfpathlineto{\pgfqpoint{3.566662in}{2.391503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423900in}{2.349886in}}%
\pgfpathlineto{\pgfqpoint{3.507233in}{2.349886in}}%
\pgfpathmoveto{\pgfqpoint{3.465567in}{2.308219in}}%
\pgfpathlineto{\pgfqpoint{3.465567in}{2.391552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554062in}{2.350636in}}%
\pgfpathlineto{\pgfqpoint{2.637395in}{2.350636in}}%
\pgfpathmoveto{\pgfqpoint{2.595729in}{2.308969in}}%
\pgfpathlineto{\pgfqpoint{2.595729in}{2.392303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450061in}{2.351835in}}%
\pgfpathlineto{\pgfqpoint{1.533394in}{2.351835in}}%
\pgfpathmoveto{\pgfqpoint{1.491727in}{2.310169in}}%
\pgfpathlineto{\pgfqpoint{1.491727in}{2.393502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632722in}{2.351839in}}%
\pgfpathlineto{\pgfqpoint{3.716055in}{2.351839in}}%
\pgfpathmoveto{\pgfqpoint{3.674388in}{2.310172in}}%
\pgfpathlineto{\pgfqpoint{3.674388in}{2.393505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528606in}{2.353155in}}%
\pgfpathlineto{\pgfqpoint{1.611939in}{2.353155in}}%
\pgfpathmoveto{\pgfqpoint{1.570273in}{2.311488in}}%
\pgfpathlineto{\pgfqpoint{1.570273in}{2.394822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747859in}{2.353506in}}%
\pgfpathlineto{\pgfqpoint{2.831193in}{2.353506in}}%
\pgfpathmoveto{\pgfqpoint{2.789526in}{2.311839in}}%
\pgfpathlineto{\pgfqpoint{2.789526in}{2.395173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249945in}{2.354979in}}%
\pgfpathlineto{\pgfqpoint{2.333278in}{2.354979in}}%
\pgfpathmoveto{\pgfqpoint{2.291612in}{2.313312in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{2.396646in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863672in}{2.355404in}}%
\pgfpathlineto{\pgfqpoint{1.947005in}{2.355404in}}%
\pgfpathmoveto{\pgfqpoint{1.905339in}{2.313737in}}%
\pgfpathlineto{\pgfqpoint{1.905339in}{2.397070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317018in}{2.355894in}}%
\pgfpathlineto{\pgfqpoint{2.400352in}{2.355894in}}%
\pgfpathmoveto{\pgfqpoint{2.358685in}{2.314227in}}%
\pgfpathlineto{\pgfqpoint{2.358685in}{2.397561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182869in}{2.356399in}}%
\pgfpathlineto{\pgfqpoint{1.266202in}{2.356399in}}%
\pgfpathmoveto{\pgfqpoint{1.224536in}{2.314732in}}%
\pgfpathlineto{\pgfqpoint{1.224536in}{2.398065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424540in}{2.356803in}}%
\pgfpathlineto{\pgfqpoint{3.507873in}{2.356803in}}%
\pgfpathmoveto{\pgfqpoint{3.466207in}{2.315137in}}%
\pgfpathlineto{\pgfqpoint{3.466207in}{2.398470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564098in}{2.360596in}}%
\pgfpathlineto{\pgfqpoint{3.647431in}{2.360596in}}%
\pgfpathmoveto{\pgfqpoint{3.605764in}{2.318929in}}%
\pgfpathlineto{\pgfqpoint{3.605764in}{2.402263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089912in}{2.360702in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{2.360702in}}%
\pgfpathmoveto{\pgfqpoint{1.131579in}{2.319035in}}%
\pgfpathlineto{\pgfqpoint{1.131579in}{2.402368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735940in}{2.360997in}}%
\pgfpathlineto{\pgfqpoint{3.819274in}{2.360997in}}%
\pgfpathmoveto{\pgfqpoint{3.777607in}{2.319330in}}%
\pgfpathlineto{\pgfqpoint{3.777607in}{2.402664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276196in}{2.363389in}}%
\pgfpathlineto{\pgfqpoint{3.359530in}{2.363389in}}%
\pgfpathmoveto{\pgfqpoint{3.317863in}{2.321722in}}%
\pgfpathlineto{\pgfqpoint{3.317863in}{2.405056in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478729in}{2.364079in}}%
\pgfpathlineto{\pgfqpoint{3.562062in}{2.364079in}}%
\pgfpathmoveto{\pgfqpoint{3.520395in}{2.322413in}}%
\pgfpathlineto{\pgfqpoint{3.520395in}{2.405746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805356in}{2.364360in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{2.364360in}}%
\pgfpathmoveto{\pgfqpoint{3.847023in}{2.322694in}}%
\pgfpathlineto{\pgfqpoint{3.847023in}{2.406027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564682in}{2.365410in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.365410in}}%
\pgfpathmoveto{\pgfqpoint{1.606349in}{2.323743in}}%
\pgfpathlineto{\pgfqpoint{1.606349in}{2.407076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870756in}{2.367021in}}%
\pgfpathlineto{\pgfqpoint{2.954089in}{2.367021in}}%
\pgfpathmoveto{\pgfqpoint{2.912422in}{2.325354in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{2.408687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789951in}{2.367548in}}%
\pgfpathlineto{\pgfqpoint{0.873284in}{2.367548in}}%
\pgfpathmoveto{\pgfqpoint{0.831618in}{2.325881in}}%
\pgfpathlineto{\pgfqpoint{0.831618in}{2.409214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381736in}{2.367898in}}%
\pgfpathlineto{\pgfqpoint{3.465069in}{2.367898in}}%
\pgfpathmoveto{\pgfqpoint{3.423403in}{2.326231in}}%
\pgfpathlineto{\pgfqpoint{3.423403in}{2.409565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352078in}{2.368022in}}%
\pgfpathlineto{\pgfqpoint{3.435411in}{2.368022in}}%
\pgfpathmoveto{\pgfqpoint{3.393744in}{2.326355in}}%
\pgfpathlineto{\pgfqpoint{3.393744in}{2.409688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797096in}{2.369503in}}%
\pgfpathlineto{\pgfqpoint{3.880429in}{2.369503in}}%
\pgfpathmoveto{\pgfqpoint{3.838762in}{2.327837in}}%
\pgfpathlineto{\pgfqpoint{3.838762in}{2.411170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519414in}{2.369612in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{2.369612in}}%
\pgfpathmoveto{\pgfqpoint{1.561080in}{2.327945in}}%
\pgfpathlineto{\pgfqpoint{1.561080in}{2.411278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442127in}{2.369923in}}%
\pgfpathlineto{\pgfqpoint{3.525461in}{2.369923in}}%
\pgfpathmoveto{\pgfqpoint{3.483794in}{2.328257in}}%
\pgfpathlineto{\pgfqpoint{3.483794in}{2.411590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743519in}{2.370751in}}%
\pgfpathlineto{\pgfqpoint{3.826853in}{2.370751in}}%
\pgfpathmoveto{\pgfqpoint{3.785186in}{2.329084in}}%
\pgfpathlineto{\pgfqpoint{3.785186in}{2.412418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417405in}{2.370821in}}%
\pgfpathlineto{\pgfqpoint{3.500738in}{2.370821in}}%
\pgfpathmoveto{\pgfqpoint{3.459071in}{2.329154in}}%
\pgfpathlineto{\pgfqpoint{3.459071in}{2.412487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079684in}{2.371189in}}%
\pgfpathlineto{\pgfqpoint{1.163017in}{2.371189in}}%
\pgfpathmoveto{\pgfqpoint{1.121351in}{2.329522in}}%
\pgfpathlineto{\pgfqpoint{1.121351in}{2.412855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819728in}{2.371758in}}%
\pgfpathlineto{\pgfqpoint{3.903062in}{2.371758in}}%
\pgfpathmoveto{\pgfqpoint{3.861395in}{2.330091in}}%
\pgfpathlineto{\pgfqpoint{3.861395in}{2.413425in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759567in}{2.372058in}}%
\pgfpathlineto{\pgfqpoint{3.842900in}{2.372058in}}%
\pgfpathmoveto{\pgfqpoint{3.801234in}{2.330391in}}%
\pgfpathlineto{\pgfqpoint{3.801234in}{2.413724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749717in}{2.372082in}}%
\pgfpathlineto{\pgfqpoint{3.833050in}{2.372082in}}%
\pgfpathmoveto{\pgfqpoint{3.791384in}{2.330416in}}%
\pgfpathlineto{\pgfqpoint{3.791384in}{2.413749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806917in}{2.373064in}}%
\pgfpathlineto{\pgfqpoint{0.890250in}{2.373064in}}%
\pgfpathmoveto{\pgfqpoint{0.848583in}{2.331398in}}%
\pgfpathlineto{\pgfqpoint{0.848583in}{2.414731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504738in}{2.375497in}}%
\pgfpathlineto{\pgfqpoint{3.588071in}{2.375497in}}%
\pgfpathmoveto{\pgfqpoint{3.546405in}{2.333830in}}%
\pgfpathlineto{\pgfqpoint{3.546405in}{2.417163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028863in}{2.375794in}}%
\pgfpathlineto{\pgfqpoint{3.112197in}{2.375794in}}%
\pgfpathmoveto{\pgfqpoint{3.070530in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{2.417461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638615in}{2.376268in}}%
\pgfpathlineto{\pgfqpoint{3.721949in}{2.376268in}}%
\pgfpathmoveto{\pgfqpoint{3.680282in}{2.334601in}}%
\pgfpathlineto{\pgfqpoint{3.680282in}{2.417935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585531in}{2.376306in}}%
\pgfpathlineto{\pgfqpoint{2.668864in}{2.376306in}}%
\pgfpathmoveto{\pgfqpoint{2.627198in}{2.334639in}}%
\pgfpathlineto{\pgfqpoint{2.627198in}{2.417972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780935in}{2.376329in}}%
\pgfpathlineto{\pgfqpoint{3.864268in}{2.376329in}}%
\pgfpathmoveto{\pgfqpoint{3.822602in}{2.334663in}}%
\pgfpathlineto{\pgfqpoint{3.822602in}{2.417996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734451in}{2.377875in}}%
\pgfpathlineto{\pgfqpoint{3.817785in}{2.377875in}}%
\pgfpathmoveto{\pgfqpoint{3.776118in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{3.776118in}{2.419541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790421in}{2.378595in}}%
\pgfpathlineto{\pgfqpoint{2.873754in}{2.378595in}}%
\pgfpathmoveto{\pgfqpoint{2.832088in}{2.336928in}}%
\pgfpathlineto{\pgfqpoint{2.832088in}{2.420261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347723in}{2.379593in}}%
\pgfpathlineto{\pgfqpoint{2.431057in}{2.379593in}}%
\pgfpathmoveto{\pgfqpoint{2.389390in}{2.337926in}}%
\pgfpathlineto{\pgfqpoint{2.389390in}{2.421259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852918in}{2.379943in}}%
\pgfpathlineto{\pgfqpoint{0.936252in}{2.379943in}}%
\pgfpathmoveto{\pgfqpoint{0.894585in}{2.338277in}}%
\pgfpathlineto{\pgfqpoint{0.894585in}{2.421610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798960in}{2.381206in}}%
\pgfpathlineto{\pgfqpoint{3.882294in}{2.381206in}}%
\pgfpathmoveto{\pgfqpoint{3.840627in}{2.339540in}}%
\pgfpathlineto{\pgfqpoint{3.840627in}{2.422873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199562in}{2.381641in}}%
\pgfpathlineto{\pgfqpoint{1.282896in}{2.381641in}}%
\pgfpathmoveto{\pgfqpoint{1.241229in}{2.339975in}}%
\pgfpathlineto{\pgfqpoint{1.241229in}{2.423308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565265in}{2.381786in}}%
\pgfpathlineto{\pgfqpoint{3.648598in}{2.381786in}}%
\pgfpathmoveto{\pgfqpoint{3.606932in}{2.340119in}}%
\pgfpathlineto{\pgfqpoint{3.606932in}{2.423453in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812961in}{2.382055in}}%
\pgfpathlineto{\pgfqpoint{3.896294in}{2.382055in}}%
\pgfpathmoveto{\pgfqpoint{3.854628in}{2.340389in}}%
\pgfpathlineto{\pgfqpoint{3.854628in}{2.423722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832829in}{2.382154in}}%
\pgfpathlineto{\pgfqpoint{1.916162in}{2.382154in}}%
\pgfpathmoveto{\pgfqpoint{1.874495in}{2.340488in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{2.423821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820114in}{2.382455in}}%
\pgfpathlineto{\pgfqpoint{3.903447in}{2.382455in}}%
\pgfpathmoveto{\pgfqpoint{3.861780in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{3.861780in}{2.424122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422146in}{2.382995in}}%
\pgfpathlineto{\pgfqpoint{1.505480in}{2.382995in}}%
\pgfpathmoveto{\pgfqpoint{1.463813in}{2.341328in}}%
\pgfpathlineto{\pgfqpoint{1.463813in}{2.424662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811534in}{2.383634in}}%
\pgfpathlineto{\pgfqpoint{3.894868in}{2.383634in}}%
\pgfpathmoveto{\pgfqpoint{3.853201in}{2.341967in}}%
\pgfpathlineto{\pgfqpoint{3.853201in}{2.425300in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489993in}{2.384223in}}%
\pgfpathlineto{\pgfqpoint{3.573326in}{2.384223in}}%
\pgfpathmoveto{\pgfqpoint{3.531659in}{2.342556in}}%
\pgfpathlineto{\pgfqpoint{3.531659in}{2.425890in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727868in}{2.386359in}}%
\pgfpathlineto{\pgfqpoint{3.811201in}{2.386359in}}%
\pgfpathmoveto{\pgfqpoint{3.769534in}{2.344692in}}%
\pgfpathlineto{\pgfqpoint{3.769534in}{2.428025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819992in}{2.386575in}}%
\pgfpathlineto{\pgfqpoint{3.903325in}{2.386575in}}%
\pgfpathmoveto{\pgfqpoint{3.861659in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{3.861659in}{2.428242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568701in}{2.387644in}}%
\pgfpathlineto{\pgfqpoint{3.652034in}{2.387644in}}%
\pgfpathmoveto{\pgfqpoint{3.610368in}{2.345977in}}%
\pgfpathlineto{\pgfqpoint{3.610368in}{2.429311in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820016in}{2.388216in}}%
\pgfpathlineto{\pgfqpoint{3.903350in}{2.388216in}}%
\pgfpathmoveto{\pgfqpoint{3.861683in}{2.346549in}}%
\pgfpathlineto{\pgfqpoint{3.861683in}{2.429882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513802in}{2.389891in}}%
\pgfpathlineto{\pgfqpoint{3.597135in}{2.389891in}}%
\pgfpathmoveto{\pgfqpoint{3.555468in}{2.348225in}}%
\pgfpathlineto{\pgfqpoint{3.555468in}{2.431558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453230in}{2.390514in}}%
\pgfpathlineto{\pgfqpoint{3.536563in}{2.390514in}}%
\pgfpathmoveto{\pgfqpoint{3.494896in}{2.348847in}}%
\pgfpathlineto{\pgfqpoint{3.494896in}{2.432180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545276in}{2.391589in}}%
\pgfpathlineto{\pgfqpoint{2.628609in}{2.391589in}}%
\pgfpathmoveto{\pgfqpoint{2.586943in}{2.349922in}}%
\pgfpathlineto{\pgfqpoint{2.586943in}{2.433255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431976in}{2.393885in}}%
\pgfpathlineto{\pgfqpoint{3.515309in}{2.393885in}}%
\pgfpathmoveto{\pgfqpoint{3.473643in}{2.352219in}}%
\pgfpathlineto{\pgfqpoint{3.473643in}{2.435552in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691078in}{2.394333in}}%
\pgfpathlineto{\pgfqpoint{3.774411in}{2.394333in}}%
\pgfpathmoveto{\pgfqpoint{3.732744in}{2.352667in}}%
\pgfpathlineto{\pgfqpoint{3.732744in}{2.436000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299229in}{2.394342in}}%
\pgfpathlineto{\pgfqpoint{1.382562in}{2.394342in}}%
\pgfpathmoveto{\pgfqpoint{1.340895in}{2.352675in}}%
\pgfpathlineto{\pgfqpoint{1.340895in}{2.436008in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162346in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{3.245680in}{2.394790in}}%
\pgfpathmoveto{\pgfqpoint{3.204013in}{2.353123in}}%
\pgfpathlineto{\pgfqpoint{3.204013in}{2.436456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613721in}{2.396136in}}%
\pgfpathlineto{\pgfqpoint{3.697055in}{2.396136in}}%
\pgfpathmoveto{\pgfqpoint{3.655388in}{2.354470in}}%
\pgfpathlineto{\pgfqpoint{3.655388in}{2.437803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471712in}{2.396416in}}%
\pgfpathlineto{\pgfqpoint{3.555045in}{2.396416in}}%
\pgfpathmoveto{\pgfqpoint{3.513379in}{2.354750in}}%
\pgfpathlineto{\pgfqpoint{3.513379in}{2.438083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118175in}{2.397378in}}%
\pgfpathlineto{\pgfqpoint{1.201508in}{2.397378in}}%
\pgfpathmoveto{\pgfqpoint{1.159842in}{2.355712in}}%
\pgfpathlineto{\pgfqpoint{1.159842in}{2.439045in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117163in}{2.399312in}}%
\pgfpathlineto{\pgfqpoint{2.200496in}{2.399312in}}%
\pgfpathmoveto{\pgfqpoint{2.158830in}{2.357645in}}%
\pgfpathlineto{\pgfqpoint{2.158830in}{2.440978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013636in}{2.400816in}}%
\pgfpathlineto{\pgfqpoint{3.096969in}{2.400816in}}%
\pgfpathmoveto{\pgfqpoint{3.055302in}{2.359149in}}%
\pgfpathlineto{\pgfqpoint{3.055302in}{2.442483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380746in}{2.400950in}}%
\pgfpathlineto{\pgfqpoint{3.464079in}{2.400950in}}%
\pgfpathmoveto{\pgfqpoint{3.422412in}{2.359283in}}%
\pgfpathlineto{\pgfqpoint{3.422412in}{2.442617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528055in}{2.402700in}}%
\pgfpathlineto{\pgfqpoint{3.611389in}{2.402700in}}%
\pgfpathmoveto{\pgfqpoint{3.569722in}{2.361033in}}%
\pgfpathlineto{\pgfqpoint{3.569722in}{2.444367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191527in}{2.403359in}}%
\pgfpathlineto{\pgfqpoint{3.274860in}{2.403359in}}%
\pgfpathmoveto{\pgfqpoint{3.233193in}{2.361693in}}%
\pgfpathlineto{\pgfqpoint{3.233193in}{2.445026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177217in}{2.404416in}}%
\pgfpathlineto{\pgfqpoint{3.260550in}{2.404416in}}%
\pgfpathmoveto{\pgfqpoint{3.218883in}{2.362749in}}%
\pgfpathlineto{\pgfqpoint{3.218883in}{2.446082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822484in}{2.406118in}}%
\pgfpathlineto{\pgfqpoint{0.905817in}{2.406118in}}%
\pgfpathmoveto{\pgfqpoint{0.864150in}{2.364451in}}%
\pgfpathlineto{\pgfqpoint{0.864150in}{2.447784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306309in}{2.406213in}}%
\pgfpathlineto{\pgfqpoint{2.389642in}{2.406213in}}%
\pgfpathmoveto{\pgfqpoint{2.347975in}{2.364546in}}%
\pgfpathlineto{\pgfqpoint{2.347975in}{2.447879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017770in}{2.408180in}}%
\pgfpathlineto{\pgfqpoint{2.101103in}{2.408180in}}%
\pgfpathmoveto{\pgfqpoint{2.059436in}{2.366514in}}%
\pgfpathlineto{\pgfqpoint{2.059436in}{2.449847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002510in}{2.408847in}}%
\pgfpathlineto{\pgfqpoint{3.085844in}{2.408847in}}%
\pgfpathmoveto{\pgfqpoint{3.044177in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{3.044177in}{2.450513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877030in}{2.409581in}}%
\pgfpathlineto{\pgfqpoint{0.960363in}{2.409581in}}%
\pgfpathmoveto{\pgfqpoint{0.918697in}{2.367914in}}%
\pgfpathlineto{\pgfqpoint{0.918697in}{2.451247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014711in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{3.098045in}{2.410861in}}%
\pgfpathmoveto{\pgfqpoint{3.056378in}{2.369194in}}%
\pgfpathlineto{\pgfqpoint{3.056378in}{2.452527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071419in}{2.411570in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{2.411570in}}%
\pgfpathmoveto{\pgfqpoint{1.113085in}{2.369904in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{2.453237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724755in}{2.412090in}}%
\pgfpathlineto{\pgfqpoint{3.808088in}{2.412090in}}%
\pgfpathmoveto{\pgfqpoint{3.766421in}{2.370424in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{2.453757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655419in}{2.413575in}}%
\pgfpathlineto{\pgfqpoint{3.738752in}{2.413575in}}%
\pgfpathmoveto{\pgfqpoint{3.697086in}{2.371908in}}%
\pgfpathlineto{\pgfqpoint{3.697086in}{2.455242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563039in}{2.414549in}}%
\pgfpathlineto{\pgfqpoint{3.646372in}{2.414549in}}%
\pgfpathmoveto{\pgfqpoint{3.604705in}{2.372882in}}%
\pgfpathlineto{\pgfqpoint{3.604705in}{2.456215in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684602in}{2.415147in}}%
\pgfpathlineto{\pgfqpoint{2.767935in}{2.415147in}}%
\pgfpathmoveto{\pgfqpoint{2.726269in}{2.373481in}}%
\pgfpathlineto{\pgfqpoint{2.726269in}{2.456814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804990in}{2.416315in}}%
\pgfpathlineto{\pgfqpoint{3.888323in}{2.416315in}}%
\pgfpathmoveto{\pgfqpoint{3.846657in}{2.374648in}}%
\pgfpathlineto{\pgfqpoint{3.846657in}{2.457982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765047in}{2.416556in}}%
\pgfpathlineto{\pgfqpoint{3.848380in}{2.416556in}}%
\pgfpathmoveto{\pgfqpoint{3.806714in}{2.374890in}}%
\pgfpathlineto{\pgfqpoint{3.806714in}{2.458223in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848731in}{2.418338in}}%
\pgfpathlineto{\pgfqpoint{1.932064in}{2.418338in}}%
\pgfpathmoveto{\pgfqpoint{1.890398in}{2.376671in}}%
\pgfpathlineto{\pgfqpoint{1.890398in}{2.460005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974816in}{2.418594in}}%
\pgfpathlineto{\pgfqpoint{3.058149in}{2.418594in}}%
\pgfpathmoveto{\pgfqpoint{3.016483in}{2.376928in}}%
\pgfpathlineto{\pgfqpoint{3.016483in}{2.460261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256604in}{2.419104in}}%
\pgfpathlineto{\pgfqpoint{1.339937in}{2.419104in}}%
\pgfpathmoveto{\pgfqpoint{1.298270in}{2.377438in}}%
\pgfpathlineto{\pgfqpoint{1.298270in}{2.460771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788963in}{2.423609in}}%
\pgfpathlineto{\pgfqpoint{3.872296in}{2.423609in}}%
\pgfpathmoveto{\pgfqpoint{3.830629in}{2.381942in}}%
\pgfpathlineto{\pgfqpoint{3.830629in}{2.465276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627187in}{2.424559in}}%
\pgfpathlineto{\pgfqpoint{3.710520in}{2.424559in}}%
\pgfpathmoveto{\pgfqpoint{3.668854in}{2.382893in}}%
\pgfpathlineto{\pgfqpoint{3.668854in}{2.466226in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188862in}{2.426299in}}%
\pgfpathlineto{\pgfqpoint{1.272196in}{2.426299in}}%
\pgfpathmoveto{\pgfqpoint{1.230529in}{2.384633in}}%
\pgfpathlineto{\pgfqpoint{1.230529in}{2.467966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601097in}{2.426925in}}%
\pgfpathlineto{\pgfqpoint{2.684431in}{2.426925in}}%
\pgfpathmoveto{\pgfqpoint{2.642764in}{2.385259in}}%
\pgfpathlineto{\pgfqpoint{2.642764in}{2.468592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615745in}{2.427369in}}%
\pgfpathlineto{\pgfqpoint{2.699078in}{2.427369in}}%
\pgfpathmoveto{\pgfqpoint{2.657411in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{2.657411in}{2.469035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570105in}{2.431490in}}%
\pgfpathlineto{\pgfqpoint{3.653438in}{2.431490in}}%
\pgfpathmoveto{\pgfqpoint{3.611771in}{2.389823in}}%
\pgfpathlineto{\pgfqpoint{3.611771in}{2.473156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753597in}{2.432021in}}%
\pgfpathlineto{\pgfqpoint{3.836930in}{2.432021in}}%
\pgfpathmoveto{\pgfqpoint{3.795264in}{2.390355in}}%
\pgfpathlineto{\pgfqpoint{3.795264in}{2.473688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677037in}{2.434814in}}%
\pgfpathlineto{\pgfqpoint{1.760370in}{2.434814in}}%
\pgfpathmoveto{\pgfqpoint{1.718703in}{2.393148in}}%
\pgfpathlineto{\pgfqpoint{1.718703in}{2.476481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727220in}{2.435078in}}%
\pgfpathlineto{\pgfqpoint{3.810553in}{2.435078in}}%
\pgfpathmoveto{\pgfqpoint{3.768887in}{2.393411in}}%
\pgfpathlineto{\pgfqpoint{3.768887in}{2.476745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815427in}{2.435184in}}%
\pgfpathlineto{\pgfqpoint{2.898760in}{2.435184in}}%
\pgfpathmoveto{\pgfqpoint{2.857093in}{2.393517in}}%
\pgfpathlineto{\pgfqpoint{2.857093in}{2.476850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267630in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{1.350963in}{2.436227in}}%
\pgfpathmoveto{\pgfqpoint{1.309297in}{2.394560in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{2.477894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460360in}{2.439142in}}%
\pgfpathlineto{\pgfqpoint{3.543693in}{2.439142in}}%
\pgfpathmoveto{\pgfqpoint{3.502026in}{2.397476in}}%
\pgfpathlineto{\pgfqpoint{3.502026in}{2.480809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659708in}{2.440506in}}%
\pgfpathlineto{\pgfqpoint{2.743041in}{2.440506in}}%
\pgfpathmoveto{\pgfqpoint{2.701374in}{2.398839in}}%
\pgfpathlineto{\pgfqpoint{2.701374in}{2.482172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729292in}{2.446965in}}%
\pgfpathlineto{\pgfqpoint{3.812625in}{2.446965in}}%
\pgfpathmoveto{\pgfqpoint{3.770959in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{3.770959in}{2.488632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814191in}{2.449185in}}%
\pgfpathlineto{\pgfqpoint{3.897524in}{2.449185in}}%
\pgfpathmoveto{\pgfqpoint{3.855858in}{2.407518in}}%
\pgfpathlineto{\pgfqpoint{3.855858in}{2.490851in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383380in}{2.450961in}}%
\pgfpathlineto{\pgfqpoint{3.466714in}{2.450961in}}%
\pgfpathmoveto{\pgfqpoint{3.425047in}{2.409294in}}%
\pgfpathlineto{\pgfqpoint{3.425047in}{2.492627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554001in}{2.452198in}}%
\pgfpathlineto{\pgfqpoint{2.637335in}{2.452198in}}%
\pgfpathmoveto{\pgfqpoint{2.595668in}{2.410532in}}%
\pgfpathlineto{\pgfqpoint{2.595668in}{2.493865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729284in}{2.453259in}}%
\pgfpathlineto{\pgfqpoint{1.812617in}{2.453259in}}%
\pgfpathmoveto{\pgfqpoint{1.770950in}{2.411592in}}%
\pgfpathlineto{\pgfqpoint{1.770950in}{2.494925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331954in}{2.453923in}}%
\pgfpathlineto{\pgfqpoint{3.415287in}{2.453923in}}%
\pgfpathmoveto{\pgfqpoint{3.373621in}{2.412256in}}%
\pgfpathlineto{\pgfqpoint{3.373621in}{2.495590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017494in}{2.454637in}}%
\pgfpathlineto{\pgfqpoint{2.100828in}{2.454637in}}%
\pgfpathmoveto{\pgfqpoint{2.059161in}{2.412970in}}%
\pgfpathlineto{\pgfqpoint{2.059161in}{2.496304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809404in}{2.461289in}}%
\pgfpathlineto{\pgfqpoint{1.892738in}{2.461289in}}%
\pgfpathmoveto{\pgfqpoint{1.851071in}{2.419622in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{2.502955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232816in}{2.462418in}}%
\pgfpathlineto{\pgfqpoint{3.316149in}{2.462418in}}%
\pgfpathmoveto{\pgfqpoint{3.274482in}{2.420751in}}%
\pgfpathlineto{\pgfqpoint{3.274482in}{2.504085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815045in}{2.462432in}}%
\pgfpathlineto{\pgfqpoint{3.898378in}{2.462432in}}%
\pgfpathmoveto{\pgfqpoint{3.856712in}{2.420765in}}%
\pgfpathlineto{\pgfqpoint{3.856712in}{2.504098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941660in}{2.462832in}}%
\pgfpathlineto{\pgfqpoint{1.024993in}{2.462832in}}%
\pgfpathmoveto{\pgfqpoint{0.983327in}{2.421166in}}%
\pgfpathlineto{\pgfqpoint{0.983327in}{2.504499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654333in}{2.463093in}}%
\pgfpathlineto{\pgfqpoint{3.737666in}{2.463093in}}%
\pgfpathmoveto{\pgfqpoint{3.695999in}{2.421427in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{2.504760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753331in}{2.463589in}}%
\pgfpathlineto{\pgfqpoint{2.836664in}{2.463589in}}%
\pgfpathmoveto{\pgfqpoint{2.794997in}{2.421922in}}%
\pgfpathlineto{\pgfqpoint{2.794997in}{2.505256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354694in}{2.464509in}}%
\pgfpathlineto{\pgfqpoint{3.438028in}{2.464509in}}%
\pgfpathmoveto{\pgfqpoint{3.396361in}{2.422842in}}%
\pgfpathlineto{\pgfqpoint{3.396361in}{2.506175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213819in}{2.465435in}}%
\pgfpathlineto{\pgfqpoint{1.297152in}{2.465435in}}%
\pgfpathmoveto{\pgfqpoint{1.255485in}{2.423768in}}%
\pgfpathlineto{\pgfqpoint{1.255485in}{2.507102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381652in}{2.465708in}}%
\pgfpathlineto{\pgfqpoint{1.464985in}{2.465708in}}%
\pgfpathmoveto{\pgfqpoint{1.423318in}{2.424041in}}%
\pgfpathlineto{\pgfqpoint{1.423318in}{2.507374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479380in}{2.466011in}}%
\pgfpathlineto{\pgfqpoint{3.562714in}{2.466011in}}%
\pgfpathmoveto{\pgfqpoint{3.521047in}{2.424344in}}%
\pgfpathlineto{\pgfqpoint{3.521047in}{2.507677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150882in}{2.467598in}}%
\pgfpathlineto{\pgfqpoint{2.234216in}{2.467598in}}%
\pgfpathmoveto{\pgfqpoint{2.192549in}{2.425931in}}%
\pgfpathlineto{\pgfqpoint{2.192549in}{2.509264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712935in}{2.469227in}}%
\pgfpathlineto{\pgfqpoint{0.796269in}{2.469227in}}%
\pgfpathmoveto{\pgfqpoint{0.754602in}{2.427560in}}%
\pgfpathlineto{\pgfqpoint{0.754602in}{2.510893in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434473in}{2.470538in}}%
\pgfpathlineto{\pgfqpoint{3.517807in}{2.470538in}}%
\pgfpathmoveto{\pgfqpoint{3.476140in}{2.428872in}}%
\pgfpathlineto{\pgfqpoint{3.476140in}{2.512205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666445in}{2.471297in}}%
\pgfpathlineto{\pgfqpoint{3.749779in}{2.471297in}}%
\pgfpathmoveto{\pgfqpoint{3.708112in}{2.429630in}}%
\pgfpathlineto{\pgfqpoint{3.708112in}{2.512963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953169in}{2.472671in}}%
\pgfpathlineto{\pgfqpoint{3.036502in}{2.472671in}}%
\pgfpathmoveto{\pgfqpoint{2.994836in}{2.431004in}}%
\pgfpathlineto{\pgfqpoint{2.994836in}{2.514337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678860in}{2.474073in}}%
\pgfpathlineto{\pgfqpoint{2.762194in}{2.474073in}}%
\pgfpathmoveto{\pgfqpoint{2.720527in}{2.432406in}}%
\pgfpathlineto{\pgfqpoint{2.720527in}{2.515739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875755in}{2.476148in}}%
\pgfpathlineto{\pgfqpoint{0.959088in}{2.476148in}}%
\pgfpathmoveto{\pgfqpoint{0.917422in}{2.434481in}}%
\pgfpathlineto{\pgfqpoint{0.917422in}{2.517814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746610in}{2.478719in}}%
\pgfpathlineto{\pgfqpoint{3.829944in}{2.478719in}}%
\pgfpathmoveto{\pgfqpoint{3.788277in}{2.437052in}}%
\pgfpathlineto{\pgfqpoint{3.788277in}{2.520386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712436in}{2.479856in}}%
\pgfpathlineto{\pgfqpoint{3.795769in}{2.479856in}}%
\pgfpathmoveto{\pgfqpoint{3.754103in}{2.438190in}}%
\pgfpathlineto{\pgfqpoint{3.754103in}{2.521523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744208in}{2.481449in}}%
\pgfpathlineto{\pgfqpoint{0.827542in}{2.481449in}}%
\pgfpathmoveto{\pgfqpoint{0.785875in}{2.439782in}}%
\pgfpathlineto{\pgfqpoint{0.785875in}{2.523115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216528in}{2.481844in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{2.481844in}}%
\pgfpathmoveto{\pgfqpoint{3.258195in}{2.440177in}}%
\pgfpathlineto{\pgfqpoint{3.258195in}{2.523510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821887in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{0.905221in}{2.482778in}}%
\pgfpathmoveto{\pgfqpoint{0.863554in}{2.441111in}}%
\pgfpathlineto{\pgfqpoint{0.863554in}{2.524445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953120in}{2.483517in}}%
\pgfpathlineto{\pgfqpoint{2.036453in}{2.483517in}}%
\pgfpathmoveto{\pgfqpoint{1.994786in}{2.441851in}}%
\pgfpathlineto{\pgfqpoint{1.994786in}{2.525184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761842in}{2.485000in}}%
\pgfpathlineto{\pgfqpoint{3.845175in}{2.485000in}}%
\pgfpathmoveto{\pgfqpoint{3.803509in}{2.443334in}}%
\pgfpathlineto{\pgfqpoint{3.803509in}{2.526667in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653545in}{2.485103in}}%
\pgfpathlineto{\pgfqpoint{3.736878in}{2.485103in}}%
\pgfpathmoveto{\pgfqpoint{3.695211in}{2.443436in}}%
\pgfpathlineto{\pgfqpoint{3.695211in}{2.526769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817053in}{2.486920in}}%
\pgfpathlineto{\pgfqpoint{3.900386in}{2.486920in}}%
\pgfpathmoveto{\pgfqpoint{3.858720in}{2.445253in}}%
\pgfpathlineto{\pgfqpoint{3.858720in}{2.528586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879299in}{2.490396in}}%
\pgfpathlineto{\pgfqpoint{0.962632in}{2.490396in}}%
\pgfpathmoveto{\pgfqpoint{0.920965in}{2.448729in}}%
\pgfpathlineto{\pgfqpoint{0.920965in}{2.532063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757915in}{2.490729in}}%
\pgfpathlineto{\pgfqpoint{0.841248in}{2.490729in}}%
\pgfpathmoveto{\pgfqpoint{0.799582in}{2.449062in}}%
\pgfpathlineto{\pgfqpoint{0.799582in}{2.532396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015034in}{2.490959in}}%
\pgfpathlineto{\pgfqpoint{3.098368in}{2.490959in}}%
\pgfpathmoveto{\pgfqpoint{3.056701in}{2.449293in}}%
\pgfpathlineto{\pgfqpoint{3.056701in}{2.532626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972790in}{2.491092in}}%
\pgfpathlineto{\pgfqpoint{1.056123in}{2.491092in}}%
\pgfpathmoveto{\pgfqpoint{1.014456in}{2.449426in}}%
\pgfpathlineto{\pgfqpoint{1.014456in}{2.532759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117308in}{2.494187in}}%
\pgfpathlineto{\pgfqpoint{3.200641in}{2.494187in}}%
\pgfpathmoveto{\pgfqpoint{3.158974in}{2.452520in}}%
\pgfpathlineto{\pgfqpoint{3.158974in}{2.535853in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603907in}{2.495875in}}%
\pgfpathlineto{\pgfqpoint{3.687241in}{2.495875in}}%
\pgfpathmoveto{\pgfqpoint{3.645574in}{2.454209in}}%
\pgfpathlineto{\pgfqpoint{3.645574in}{2.537542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781121in}{2.496280in}}%
\pgfpathlineto{\pgfqpoint{3.864454in}{2.496280in}}%
\pgfpathmoveto{\pgfqpoint{3.822787in}{2.454613in}}%
\pgfpathlineto{\pgfqpoint{3.822787in}{2.537947in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605990in}{2.500873in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{2.500873in}}%
\pgfpathmoveto{\pgfqpoint{1.647657in}{2.459206in}}%
\pgfpathlineto{\pgfqpoint{1.647657in}{2.542540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295173in}{2.502241in}}%
\pgfpathlineto{\pgfqpoint{3.378507in}{2.502241in}}%
\pgfpathmoveto{\pgfqpoint{3.336840in}{2.460575in}}%
\pgfpathlineto{\pgfqpoint{3.336840in}{2.543908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849797in}{2.503771in}}%
\pgfpathlineto{\pgfqpoint{2.933130in}{2.503771in}}%
\pgfpathmoveto{\pgfqpoint{2.891463in}{2.462105in}}%
\pgfpathlineto{\pgfqpoint{2.891463in}{2.545438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976002in}{2.506333in}}%
\pgfpathlineto{\pgfqpoint{3.059336in}{2.506333in}}%
\pgfpathmoveto{\pgfqpoint{3.017669in}{2.464667in}}%
\pgfpathlineto{\pgfqpoint{3.017669in}{2.548000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810818in}{2.506634in}}%
\pgfpathlineto{\pgfqpoint{3.894151in}{2.506634in}}%
\pgfpathmoveto{\pgfqpoint{3.852485in}{2.464967in}}%
\pgfpathlineto{\pgfqpoint{3.852485in}{2.548301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458588in}{2.508691in}}%
\pgfpathlineto{\pgfqpoint{2.541921in}{2.508691in}}%
\pgfpathmoveto{\pgfqpoint{2.500255in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{2.500255in}{2.550358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494313in}{2.512006in}}%
\pgfpathlineto{\pgfqpoint{3.577646in}{2.512006in}}%
\pgfpathmoveto{\pgfqpoint{3.535980in}{2.470340in}}%
\pgfpathlineto{\pgfqpoint{3.535980in}{2.553673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404080in}{2.513373in}}%
\pgfpathlineto{\pgfqpoint{2.487413in}{2.513373in}}%
\pgfpathmoveto{\pgfqpoint{2.445746in}{2.471706in}}%
\pgfpathlineto{\pgfqpoint{2.445746in}{2.555039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631001in}{2.515728in}}%
\pgfpathlineto{\pgfqpoint{3.714334in}{2.515728in}}%
\pgfpathmoveto{\pgfqpoint{3.672667in}{2.474061in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{2.557395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875202in}{2.516395in}}%
\pgfpathlineto{\pgfqpoint{0.958535in}{2.516395in}}%
\pgfpathmoveto{\pgfqpoint{0.916868in}{2.474728in}}%
\pgfpathlineto{\pgfqpoint{0.916868in}{2.558061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945588in}{2.518578in}}%
\pgfpathlineto{\pgfqpoint{2.028922in}{2.518578in}}%
\pgfpathmoveto{\pgfqpoint{1.987255in}{2.476911in}}%
\pgfpathlineto{\pgfqpoint{1.987255in}{2.560245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288581in}{2.521785in}}%
\pgfpathlineto{\pgfqpoint{3.371914in}{2.521785in}}%
\pgfpathmoveto{\pgfqpoint{3.330247in}{2.480118in}}%
\pgfpathlineto{\pgfqpoint{3.330247in}{2.563452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682247in}{2.522254in}}%
\pgfpathlineto{\pgfqpoint{1.765580in}{2.522254in}}%
\pgfpathmoveto{\pgfqpoint{1.723914in}{2.480587in}}%
\pgfpathlineto{\pgfqpoint{1.723914in}{2.563921in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372381in}{2.522432in}}%
\pgfpathlineto{\pgfqpoint{3.455714in}{2.522432in}}%
\pgfpathmoveto{\pgfqpoint{3.414048in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{3.414048in}{2.564099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777413in}{2.525700in}}%
\pgfpathlineto{\pgfqpoint{3.860747in}{2.525700in}}%
\pgfpathmoveto{\pgfqpoint{3.819080in}{2.484033in}}%
\pgfpathlineto{\pgfqpoint{3.819080in}{2.567367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389760in}{2.526449in}}%
\pgfpathlineto{\pgfqpoint{3.473093in}{2.526449in}}%
\pgfpathmoveto{\pgfqpoint{3.431427in}{2.484782in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{2.568115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779053in}{2.530795in}}%
\pgfpathlineto{\pgfqpoint{3.862386in}{2.530795in}}%
\pgfpathmoveto{\pgfqpoint{3.820720in}{2.489128in}}%
\pgfpathlineto{\pgfqpoint{3.820720in}{2.572461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783888in}{2.531880in}}%
\pgfpathlineto{\pgfqpoint{3.867222in}{2.531880in}}%
\pgfpathmoveto{\pgfqpoint{3.825555in}{2.490214in}}%
\pgfpathlineto{\pgfqpoint{3.825555in}{2.573547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046053in}{2.532059in}}%
\pgfpathlineto{\pgfqpoint{2.129386in}{2.532059in}}%
\pgfpathmoveto{\pgfqpoint{2.087720in}{2.490392in}}%
\pgfpathlineto{\pgfqpoint{2.087720in}{2.573726in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520069in}{2.535448in}}%
\pgfpathlineto{\pgfqpoint{2.603403in}{2.535448in}}%
\pgfpathmoveto{\pgfqpoint{2.561736in}{2.493782in}}%
\pgfpathlineto{\pgfqpoint{2.561736in}{2.577115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678137in}{2.536428in}}%
\pgfpathlineto{\pgfqpoint{1.761471in}{2.536428in}}%
\pgfpathmoveto{\pgfqpoint{1.719804in}{2.494762in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{2.578095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784363in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{0.867696in}{2.539846in}}%
\pgfpathmoveto{\pgfqpoint{0.826029in}{2.498179in}}%
\pgfpathlineto{\pgfqpoint{0.826029in}{2.581512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050999in}{2.542492in}}%
\pgfpathlineto{\pgfqpoint{3.134333in}{2.542492in}}%
\pgfpathmoveto{\pgfqpoint{3.092666in}{2.500825in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{2.584158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945320in}{2.542665in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{2.542665in}}%
\pgfpathmoveto{\pgfqpoint{0.986987in}{2.500998in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{2.584332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738813in}{2.546222in}}%
\pgfpathlineto{\pgfqpoint{3.822146in}{2.546222in}}%
\pgfpathmoveto{\pgfqpoint{3.780480in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{3.780480in}{2.587889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793837in}{2.546704in}}%
\pgfpathlineto{\pgfqpoint{3.877171in}{2.546704in}}%
\pgfpathmoveto{\pgfqpoint{3.835504in}{2.505038in}}%
\pgfpathlineto{\pgfqpoint{3.835504in}{2.588371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984960in}{2.549093in}}%
\pgfpathlineto{\pgfqpoint{3.068293in}{2.549093in}}%
\pgfpathmoveto{\pgfqpoint{3.026627in}{2.507426in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{2.590759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578550in}{2.552231in}}%
\pgfpathlineto{\pgfqpoint{3.661883in}{2.552231in}}%
\pgfpathmoveto{\pgfqpoint{3.620217in}{2.510564in}}%
\pgfpathlineto{\pgfqpoint{3.620217in}{2.593897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581920in}{2.554274in}}%
\pgfpathlineto{\pgfqpoint{1.665253in}{2.554274in}}%
\pgfpathmoveto{\pgfqpoint{1.623586in}{2.512607in}}%
\pgfpathlineto{\pgfqpoint{1.623586in}{2.595940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052676in}{2.555035in}}%
\pgfpathlineto{\pgfqpoint{2.136010in}{2.555035in}}%
\pgfpathmoveto{\pgfqpoint{2.094343in}{2.513368in}}%
\pgfpathlineto{\pgfqpoint{2.094343in}{2.596701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052289in}{2.556342in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{2.556342in}}%
\pgfpathmoveto{\pgfqpoint{2.093956in}{2.514676in}}%
\pgfpathlineto{\pgfqpoint{2.093956in}{2.598009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024146in}{2.559823in}}%
\pgfpathlineto{\pgfqpoint{3.107479in}{2.559823in}}%
\pgfpathmoveto{\pgfqpoint{3.065813in}{2.518156in}}%
\pgfpathlineto{\pgfqpoint{3.065813in}{2.601490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204314in}{2.560982in}}%
\pgfpathlineto{\pgfqpoint{3.287647in}{2.560982in}}%
\pgfpathmoveto{\pgfqpoint{3.245980in}{2.519315in}}%
\pgfpathlineto{\pgfqpoint{3.245980in}{2.602648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769953in}{2.570637in}}%
\pgfpathlineto{\pgfqpoint{0.853286in}{2.570637in}}%
\pgfpathmoveto{\pgfqpoint{0.811620in}{2.528970in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{2.612303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750820in}{2.571687in}}%
\pgfpathlineto{\pgfqpoint{0.834153in}{2.571687in}}%
\pgfpathmoveto{\pgfqpoint{0.792487in}{2.530020in}}%
\pgfpathlineto{\pgfqpoint{0.792487in}{2.613353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724251in}{2.574144in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{2.574144in}}%
\pgfpathmoveto{\pgfqpoint{2.765917in}{2.532478in}}%
\pgfpathlineto{\pgfqpoint{2.765917in}{2.615811in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769576in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{3.852909in}{2.575021in}}%
\pgfpathmoveto{\pgfqpoint{3.811243in}{2.533354in}}%
\pgfpathlineto{\pgfqpoint{3.811243in}{2.616688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805926in}{2.575049in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{2.575049in}}%
\pgfpathmoveto{\pgfqpoint{3.847592in}{2.533382in}}%
\pgfpathlineto{\pgfqpoint{3.847592in}{2.616716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907722in}{2.577464in}}%
\pgfpathlineto{\pgfqpoint{1.991056in}{2.577464in}}%
\pgfpathmoveto{\pgfqpoint{1.949389in}{2.535798in}}%
\pgfpathlineto{\pgfqpoint{1.949389in}{2.619131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022341in}{2.578985in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{2.578985in}}%
\pgfpathmoveto{\pgfqpoint{2.064008in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{2.620652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022341in}{2.578985in}}%
\pgfpathlineto{\pgfqpoint{2.105674in}{2.578985in}}%
\pgfpathmoveto{\pgfqpoint{2.064008in}{2.537318in}}%
\pgfpathlineto{\pgfqpoint{2.064008in}{2.620652in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766945in}{2.588263in}}%
\pgfpathlineto{\pgfqpoint{3.850278in}{2.588263in}}%
\pgfpathmoveto{\pgfqpoint{3.808612in}{2.546596in}}%
\pgfpathlineto{\pgfqpoint{3.808612in}{2.629929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648686in}{2.588305in}}%
\pgfpathlineto{\pgfqpoint{1.732019in}{2.588305in}}%
\pgfpathmoveto{\pgfqpoint{1.690352in}{2.546638in}}%
\pgfpathlineto{\pgfqpoint{1.690352in}{2.629971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824486in}{2.588397in}}%
\pgfpathlineto{\pgfqpoint{0.907819in}{2.588397in}}%
\pgfpathmoveto{\pgfqpoint{0.866152in}{2.546730in}}%
\pgfpathlineto{\pgfqpoint{0.866152in}{2.630063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744209in}{2.589999in}}%
\pgfpathlineto{\pgfqpoint{2.827542in}{2.589999in}}%
\pgfpathmoveto{\pgfqpoint{2.785876in}{2.548332in}}%
\pgfpathlineto{\pgfqpoint{2.785876in}{2.631665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136562in}{2.591378in}}%
\pgfpathlineto{\pgfqpoint{1.219895in}{2.591378in}}%
\pgfpathmoveto{\pgfqpoint{1.178229in}{2.549711in}}%
\pgfpathlineto{\pgfqpoint{1.178229in}{2.633044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464299in}{2.591788in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{2.591788in}}%
\pgfpathmoveto{\pgfqpoint{1.505966in}{2.550121in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{2.633455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318528in}{2.595505in}}%
\pgfpathlineto{\pgfqpoint{3.401861in}{2.595505in}}%
\pgfpathmoveto{\pgfqpoint{3.360194in}{2.553838in}}%
\pgfpathlineto{\pgfqpoint{3.360194in}{2.637171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714346in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{3.797679in}{2.595635in}}%
\pgfpathmoveto{\pgfqpoint{3.756012in}{2.553968in}}%
\pgfpathlineto{\pgfqpoint{3.756012in}{2.637301in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462267in}{2.597014in}}%
\pgfpathlineto{\pgfqpoint{3.545600in}{2.597014in}}%
\pgfpathmoveto{\pgfqpoint{3.503933in}{2.555347in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{2.638680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861139in}{2.597895in}}%
\pgfpathlineto{\pgfqpoint{2.944472in}{2.597895in}}%
\pgfpathmoveto{\pgfqpoint{2.902806in}{2.556228in}}%
\pgfpathlineto{\pgfqpoint{2.902806in}{2.639561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820191in}{2.602851in}}%
\pgfpathlineto{\pgfqpoint{3.903524in}{2.602851in}}%
\pgfpathmoveto{\pgfqpoint{3.861858in}{2.561184in}}%
\pgfpathlineto{\pgfqpoint{3.861858in}{2.644517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664620in}{2.609615in}}%
\pgfpathlineto{\pgfqpoint{3.747953in}{2.609615in}}%
\pgfpathmoveto{\pgfqpoint{3.706286in}{2.567949in}}%
\pgfpathlineto{\pgfqpoint{3.706286in}{2.651282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294539in}{2.613595in}}%
\pgfpathlineto{\pgfqpoint{2.377873in}{2.613595in}}%
\pgfpathmoveto{\pgfqpoint{2.336206in}{2.571928in}}%
\pgfpathlineto{\pgfqpoint{2.336206in}{2.655261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342155in}{2.613643in}}%
\pgfpathlineto{\pgfqpoint{3.425488in}{2.613643in}}%
\pgfpathmoveto{\pgfqpoint{3.383822in}{2.571976in}}%
\pgfpathlineto{\pgfqpoint{3.383822in}{2.655310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313421in}{2.613703in}}%
\pgfpathlineto{\pgfqpoint{3.396755in}{2.613703in}}%
\pgfpathmoveto{\pgfqpoint{3.355088in}{2.572036in}}%
\pgfpathlineto{\pgfqpoint{3.355088in}{2.655370in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130751in}{2.614215in}}%
\pgfpathlineto{\pgfqpoint{3.214084in}{2.614215in}}%
\pgfpathmoveto{\pgfqpoint{3.172418in}{2.572549in}}%
\pgfpathlineto{\pgfqpoint{3.172418in}{2.655882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364728in}{2.615699in}}%
\pgfpathlineto{\pgfqpoint{2.448062in}{2.615699in}}%
\pgfpathmoveto{\pgfqpoint{2.406395in}{2.574032in}}%
\pgfpathlineto{\pgfqpoint{2.406395in}{2.657366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109167in}{2.619813in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{2.619813in}}%
\pgfpathmoveto{\pgfqpoint{1.150834in}{2.578147in}}%
\pgfpathlineto{\pgfqpoint{1.150834in}{2.661480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720086in}{2.620546in}}%
\pgfpathlineto{\pgfqpoint{3.803419in}{2.620546in}}%
\pgfpathmoveto{\pgfqpoint{3.761753in}{2.578879in}}%
\pgfpathlineto{\pgfqpoint{3.761753in}{2.662213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247927in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{2.331260in}{2.620783in}}%
\pgfpathmoveto{\pgfqpoint{2.289593in}{2.579117in}}%
\pgfpathlineto{\pgfqpoint{2.289593in}{2.662450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198586in}{2.622017in}}%
\pgfpathlineto{\pgfqpoint{2.281919in}{2.622017in}}%
\pgfpathmoveto{\pgfqpoint{2.240252in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{2.240252in}{2.663684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423967in}{2.623100in}}%
\pgfpathlineto{\pgfqpoint{1.507300in}{2.623100in}}%
\pgfpathmoveto{\pgfqpoint{1.465634in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{1.465634in}{2.664767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528092in}{2.625481in}}%
\pgfpathlineto{\pgfqpoint{2.611425in}{2.625481in}}%
\pgfpathmoveto{\pgfqpoint{2.569758in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{2.569758in}{2.667148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819023in}{2.629137in}}%
\pgfpathlineto{\pgfqpoint{3.902357in}{2.629137in}}%
\pgfpathmoveto{\pgfqpoint{3.860690in}{2.587470in}}%
\pgfpathlineto{\pgfqpoint{3.860690in}{2.670803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747372in}{2.632851in}}%
\pgfpathlineto{\pgfqpoint{3.830705in}{2.632851in}}%
\pgfpathmoveto{\pgfqpoint{3.789039in}{2.591184in}}%
\pgfpathlineto{\pgfqpoint{3.789039in}{2.674518in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560410in}{2.634338in}}%
\pgfpathlineto{\pgfqpoint{1.643743in}{2.634338in}}%
\pgfpathmoveto{\pgfqpoint{1.602076in}{2.592672in}}%
\pgfpathlineto{\pgfqpoint{1.602076in}{2.676005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674322in}{2.637608in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{2.637608in}}%
\pgfpathmoveto{\pgfqpoint{2.715988in}{2.595941in}}%
\pgfpathlineto{\pgfqpoint{2.715988in}{2.679274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044550in}{2.640650in}}%
\pgfpathlineto{\pgfqpoint{3.127883in}{2.640650in}}%
\pgfpathmoveto{\pgfqpoint{3.086217in}{2.598983in}}%
\pgfpathlineto{\pgfqpoint{3.086217in}{2.682317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614832in}{2.642183in}}%
\pgfpathlineto{\pgfqpoint{1.698166in}{2.642183in}}%
\pgfpathmoveto{\pgfqpoint{1.656499in}{2.600517in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{2.683850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615370in}{2.642617in}}%
\pgfpathlineto{\pgfqpoint{3.698703in}{2.642617in}}%
\pgfpathmoveto{\pgfqpoint{3.657037in}{2.600950in}}%
\pgfpathlineto{\pgfqpoint{3.657037in}{2.684283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575882in}{2.645821in}}%
\pgfpathlineto{\pgfqpoint{1.659215in}{2.645821in}}%
\pgfpathmoveto{\pgfqpoint{1.617548in}{2.604154in}}%
\pgfpathlineto{\pgfqpoint{1.617548in}{2.687488in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765958in}{2.651064in}}%
\pgfpathlineto{\pgfqpoint{3.849291in}{2.651064in}}%
\pgfpathmoveto{\pgfqpoint{3.807624in}{2.609398in}}%
\pgfpathlineto{\pgfqpoint{3.807624in}{2.692731in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974141in}{2.652700in}}%
\pgfpathlineto{\pgfqpoint{2.057474in}{2.652700in}}%
\pgfpathmoveto{\pgfqpoint{2.015808in}{2.611033in}}%
\pgfpathlineto{\pgfqpoint{2.015808in}{2.694366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880648in}{2.657899in}}%
\pgfpathlineto{\pgfqpoint{2.963981in}{2.657899in}}%
\pgfpathmoveto{\pgfqpoint{2.922315in}{2.616232in}}%
\pgfpathlineto{\pgfqpoint{2.922315in}{2.699565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757581in}{2.659359in}}%
\pgfpathlineto{\pgfqpoint{3.840914in}{2.659359in}}%
\pgfpathmoveto{\pgfqpoint{3.799248in}{2.617693in}}%
\pgfpathlineto{\pgfqpoint{3.799248in}{2.701026in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427289in}{2.659972in}}%
\pgfpathlineto{\pgfqpoint{1.510622in}{2.659972in}}%
\pgfpathmoveto{\pgfqpoint{1.468956in}{2.618306in}}%
\pgfpathlineto{\pgfqpoint{1.468956in}{2.701639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641678in}{2.664743in}}%
\pgfpathlineto{\pgfqpoint{3.725011in}{2.664743in}}%
\pgfpathmoveto{\pgfqpoint{3.683344in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{3.683344in}{2.706410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573641in}{2.667491in}}%
\pgfpathlineto{\pgfqpoint{2.656974in}{2.667491in}}%
\pgfpathmoveto{\pgfqpoint{2.615307in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{2.615307in}{2.709158in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067193in}{2.668134in}}%
\pgfpathlineto{\pgfqpoint{2.150527in}{2.668134in}}%
\pgfpathmoveto{\pgfqpoint{2.108860in}{2.626467in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{2.709800in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182675in}{2.668994in}}%
\pgfpathlineto{\pgfqpoint{1.266008in}{2.668994in}}%
\pgfpathmoveto{\pgfqpoint{1.224341in}{2.627327in}}%
\pgfpathlineto{\pgfqpoint{1.224341in}{2.710661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850436in}{2.675940in}}%
\pgfpathlineto{\pgfqpoint{2.933769in}{2.675940in}}%
\pgfpathmoveto{\pgfqpoint{2.892102in}{2.634274in}}%
\pgfpathlineto{\pgfqpoint{2.892102in}{2.717607in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884956in}{2.678825in}}%
\pgfpathlineto{\pgfqpoint{2.968290in}{2.678825in}}%
\pgfpathmoveto{\pgfqpoint{2.926623in}{2.637158in}}%
\pgfpathlineto{\pgfqpoint{2.926623in}{2.720491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315525in}{2.679171in}}%
\pgfpathlineto{\pgfqpoint{3.398858in}{2.679171in}}%
\pgfpathmoveto{\pgfqpoint{3.357192in}{2.637505in}}%
\pgfpathlineto{\pgfqpoint{3.357192in}{2.720838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654140in}{2.679387in}}%
\pgfpathlineto{\pgfqpoint{1.737473in}{2.679387in}}%
\pgfpathmoveto{\pgfqpoint{1.695806in}{2.637720in}}%
\pgfpathlineto{\pgfqpoint{1.695806in}{2.721053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995637in}{2.679397in}}%
\pgfpathlineto{\pgfqpoint{1.078971in}{2.679397in}}%
\pgfpathmoveto{\pgfqpoint{1.037304in}{2.637730in}}%
\pgfpathlineto{\pgfqpoint{1.037304in}{2.721064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020864in}{2.687246in}}%
\pgfpathlineto{\pgfqpoint{1.104197in}{2.687246in}}%
\pgfpathmoveto{\pgfqpoint{1.062530in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{1.062530in}{2.728912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718420in}{2.688207in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{2.688207in}}%
\pgfpathmoveto{\pgfqpoint{3.760086in}{2.646540in}}%
\pgfpathlineto{\pgfqpoint{3.760086in}{2.729873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782126in}{2.688338in}}%
\pgfpathlineto{\pgfqpoint{3.865459in}{2.688338in}}%
\pgfpathmoveto{\pgfqpoint{3.823793in}{2.646671in}}%
\pgfpathlineto{\pgfqpoint{3.823793in}{2.730005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187476in}{2.690734in}}%
\pgfpathlineto{\pgfqpoint{2.270809in}{2.690734in}}%
\pgfpathmoveto{\pgfqpoint{2.229142in}{2.649068in}}%
\pgfpathlineto{\pgfqpoint{2.229142in}{2.732401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715872in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{0.799206in}{2.691616in}}%
\pgfpathmoveto{\pgfqpoint{0.757539in}{2.649950in}}%
\pgfpathlineto{\pgfqpoint{0.757539in}{2.733283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702269in}{2.692627in}}%
\pgfpathlineto{\pgfqpoint{1.785602in}{2.692627in}}%
\pgfpathmoveto{\pgfqpoint{1.743936in}{2.650960in}}%
\pgfpathlineto{\pgfqpoint{1.743936in}{2.734294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450517in}{2.694847in}}%
\pgfpathlineto{\pgfqpoint{2.533850in}{2.694847in}}%
\pgfpathmoveto{\pgfqpoint{2.492184in}{2.653181in}}%
\pgfpathlineto{\pgfqpoint{2.492184in}{2.736514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092582in}{2.697393in}}%
\pgfpathlineto{\pgfqpoint{2.175915in}{2.697393in}}%
\pgfpathmoveto{\pgfqpoint{2.134248in}{2.655726in}}%
\pgfpathlineto{\pgfqpoint{2.134248in}{2.739059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745527in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.828860in}{2.699150in}}%
\pgfpathmoveto{\pgfqpoint{3.787193in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{3.787193in}{2.740817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750375in}{2.702138in}}%
\pgfpathlineto{\pgfqpoint{2.833708in}{2.702138in}}%
\pgfpathmoveto{\pgfqpoint{2.792041in}{2.660471in}}%
\pgfpathlineto{\pgfqpoint{2.792041in}{2.743804in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346699in}{2.704720in}}%
\pgfpathlineto{\pgfqpoint{1.430033in}{2.704720in}}%
\pgfpathmoveto{\pgfqpoint{1.388366in}{2.663053in}}%
\pgfpathlineto{\pgfqpoint{1.388366in}{2.746387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116405in}{2.705574in}}%
\pgfpathlineto{\pgfqpoint{3.199739in}{2.705574in}}%
\pgfpathmoveto{\pgfqpoint{3.158072in}{2.663907in}}%
\pgfpathlineto{\pgfqpoint{3.158072in}{2.747241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906358in}{2.705726in}}%
\pgfpathlineto{\pgfqpoint{2.989692in}{2.705726in}}%
\pgfpathmoveto{\pgfqpoint{2.948025in}{2.664059in}}%
\pgfpathlineto{\pgfqpoint{2.948025in}{2.747392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225162in}{2.709593in}}%
\pgfpathlineto{\pgfqpoint{3.308495in}{2.709593in}}%
\pgfpathmoveto{\pgfqpoint{3.266828in}{2.667926in}}%
\pgfpathlineto{\pgfqpoint{3.266828in}{2.751259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804208in}{2.709845in}}%
\pgfpathlineto{\pgfqpoint{3.887541in}{2.709845in}}%
\pgfpathmoveto{\pgfqpoint{3.845875in}{2.668178in}}%
\pgfpathlineto{\pgfqpoint{3.845875in}{2.751512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841250in}{2.714722in}}%
\pgfpathlineto{\pgfqpoint{0.924583in}{2.714722in}}%
\pgfpathmoveto{\pgfqpoint{0.882917in}{2.673055in}}%
\pgfpathlineto{\pgfqpoint{0.882917in}{2.756388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819871in}{2.715220in}}%
\pgfpathlineto{\pgfqpoint{3.903204in}{2.715220in}}%
\pgfpathmoveto{\pgfqpoint{3.861538in}{2.673553in}}%
\pgfpathlineto{\pgfqpoint{3.861538in}{2.756887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633588in}{2.716288in}}%
\pgfpathlineto{\pgfqpoint{1.716922in}{2.716288in}}%
\pgfpathmoveto{\pgfqpoint{1.675255in}{2.674621in}}%
\pgfpathlineto{\pgfqpoint{1.675255in}{2.757955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746721in}{2.716928in}}%
\pgfpathlineto{\pgfqpoint{3.830055in}{2.716928in}}%
\pgfpathmoveto{\pgfqpoint{3.788388in}{2.675261in}}%
\pgfpathlineto{\pgfqpoint{3.788388in}{2.758595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779586in}{2.719218in}}%
\pgfpathlineto{\pgfqpoint{1.862919in}{2.719218in}}%
\pgfpathmoveto{\pgfqpoint{1.821253in}{2.677552in}}%
\pgfpathlineto{\pgfqpoint{1.821253in}{2.760885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799274in}{2.720409in}}%
\pgfpathlineto{\pgfqpoint{2.882607in}{2.720409in}}%
\pgfpathmoveto{\pgfqpoint{2.840941in}{2.678742in}}%
\pgfpathlineto{\pgfqpoint{2.840941in}{2.762075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659903in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{2.743236in}{2.720624in}}%
\pgfpathmoveto{\pgfqpoint{2.701569in}{2.678957in}}%
\pgfpathlineto{\pgfqpoint{2.701569in}{2.762291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089533in}{2.720873in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{2.720873in}}%
\pgfpathmoveto{\pgfqpoint{2.131199in}{2.679206in}}%
\pgfpathlineto{\pgfqpoint{2.131199in}{2.762539in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816838in}{2.720917in}}%
\pgfpathlineto{\pgfqpoint{3.900171in}{2.720917in}}%
\pgfpathmoveto{\pgfqpoint{3.858505in}{2.679251in}}%
\pgfpathlineto{\pgfqpoint{3.858505in}{2.762584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807358in}{2.723524in}}%
\pgfpathlineto{\pgfqpoint{3.890691in}{2.723524in}}%
\pgfpathmoveto{\pgfqpoint{3.849024in}{2.681857in}}%
\pgfpathlineto{\pgfqpoint{3.849024in}{2.765190in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223519in}{2.726624in}}%
\pgfpathlineto{\pgfqpoint{2.306852in}{2.726624in}}%
\pgfpathmoveto{\pgfqpoint{2.265186in}{2.684957in}}%
\pgfpathlineto{\pgfqpoint{2.265186in}{2.768290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373955in}{2.728557in}}%
\pgfpathlineto{\pgfqpoint{3.457289in}{2.728557in}}%
\pgfpathmoveto{\pgfqpoint{3.415622in}{2.686890in}}%
\pgfpathlineto{\pgfqpoint{3.415622in}{2.770224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820536in}{2.730132in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{2.730132in}}%
\pgfpathmoveto{\pgfqpoint{1.862202in}{2.688466in}}%
\pgfpathlineto{\pgfqpoint{1.862202in}{2.771799in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396193in}{2.730947in}}%
\pgfpathlineto{\pgfqpoint{3.479526in}{2.730947in}}%
\pgfpathmoveto{\pgfqpoint{3.437859in}{2.689280in}}%
\pgfpathlineto{\pgfqpoint{3.437859in}{2.772614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705192in}{2.733683in}}%
\pgfpathlineto{\pgfqpoint{3.788525in}{2.733683in}}%
\pgfpathmoveto{\pgfqpoint{3.746858in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{3.746858in}{2.775350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530378in}{2.734114in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{2.734114in}}%
\pgfpathmoveto{\pgfqpoint{3.572045in}{2.692447in}}%
\pgfpathlineto{\pgfqpoint{3.572045in}{2.775781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843398in}{2.740315in}}%
\pgfpathlineto{\pgfqpoint{0.926732in}{2.740315in}}%
\pgfpathmoveto{\pgfqpoint{0.885065in}{2.698648in}}%
\pgfpathlineto{\pgfqpoint{0.885065in}{2.781982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687373in}{2.741370in}}%
\pgfpathlineto{\pgfqpoint{3.770706in}{2.741370in}}%
\pgfpathmoveto{\pgfqpoint{3.729039in}{2.699704in}}%
\pgfpathlineto{\pgfqpoint{3.729039in}{2.783037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257813in}{2.743067in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{2.743067in}}%
\pgfpathmoveto{\pgfqpoint{1.299480in}{2.701400in}}%
\pgfpathlineto{\pgfqpoint{1.299480in}{2.784733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825316in}{2.748963in}}%
\pgfpathlineto{\pgfqpoint{2.908649in}{2.748963in}}%
\pgfpathmoveto{\pgfqpoint{2.866983in}{2.707296in}}%
\pgfpathlineto{\pgfqpoint{2.866983in}{2.790630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732314in}{2.750331in}}%
\pgfpathlineto{\pgfqpoint{3.815647in}{2.750331in}}%
\pgfpathmoveto{\pgfqpoint{3.773981in}{2.708664in}}%
\pgfpathlineto{\pgfqpoint{3.773981in}{2.791997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760833in}{2.750728in}}%
\pgfpathlineto{\pgfqpoint{3.844166in}{2.750728in}}%
\pgfpathmoveto{\pgfqpoint{3.802500in}{2.709062in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{2.792395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088511in}{2.752347in}}%
\pgfpathlineto{\pgfqpoint{2.171845in}{2.752347in}}%
\pgfpathmoveto{\pgfqpoint{2.130178in}{2.710680in}}%
\pgfpathlineto{\pgfqpoint{2.130178in}{2.794014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648678in}{2.752414in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{2.752414in}}%
\pgfpathmoveto{\pgfqpoint{2.690345in}{2.710748in}}%
\pgfpathlineto{\pgfqpoint{2.690345in}{2.794081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730903in}{2.754417in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{2.754417in}}%
\pgfpathmoveto{\pgfqpoint{3.772569in}{2.712750in}}%
\pgfpathlineto{\pgfqpoint{3.772569in}{2.796083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702055in}{2.754813in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{2.754813in}}%
\pgfpathmoveto{\pgfqpoint{1.743721in}{2.713147in}}%
\pgfpathlineto{\pgfqpoint{1.743721in}{2.796480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826999in}{2.769569in}}%
\pgfpathlineto{\pgfqpoint{2.910332in}{2.769569in}}%
\pgfpathmoveto{\pgfqpoint{2.868666in}{2.727902in}}%
\pgfpathlineto{\pgfqpoint{2.868666in}{2.811236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013948in}{2.770081in}}%
\pgfpathlineto{\pgfqpoint{3.097282in}{2.770081in}}%
\pgfpathmoveto{\pgfqpoint{3.055615in}{2.728415in}}%
\pgfpathlineto{\pgfqpoint{3.055615in}{2.811748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743932in}{2.772632in}}%
\pgfpathlineto{\pgfqpoint{3.827266in}{2.772632in}}%
\pgfpathmoveto{\pgfqpoint{3.785599in}{2.730965in}}%
\pgfpathlineto{\pgfqpoint{3.785599in}{2.814298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595970in}{2.779737in}}%
\pgfpathlineto{\pgfqpoint{3.679304in}{2.779737in}}%
\pgfpathmoveto{\pgfqpoint{3.637637in}{2.738071in}}%
\pgfpathlineto{\pgfqpoint{3.637637in}{2.821404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109137in}{2.783035in}}%
\pgfpathlineto{\pgfqpoint{3.192470in}{2.783035in}}%
\pgfpathmoveto{\pgfqpoint{3.150803in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{3.150803in}{2.824701in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404866in}{2.788689in}}%
\pgfpathlineto{\pgfqpoint{1.488199in}{2.788689in}}%
\pgfpathmoveto{\pgfqpoint{1.446533in}{2.747022in}}%
\pgfpathlineto{\pgfqpoint{1.446533in}{2.830355in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683666in}{2.791967in}}%
\pgfpathlineto{\pgfqpoint{1.766999in}{2.791967in}}%
\pgfpathmoveto{\pgfqpoint{1.725333in}{2.750300in}}%
\pgfpathlineto{\pgfqpoint{1.725333in}{2.833634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094958in}{2.801707in}}%
\pgfpathlineto{\pgfqpoint{2.178292in}{2.801707in}}%
\pgfpathmoveto{\pgfqpoint{2.136625in}{2.760040in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{2.843374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360131in}{2.803930in}}%
\pgfpathlineto{\pgfqpoint{3.443464in}{2.803930in}}%
\pgfpathmoveto{\pgfqpoint{3.401797in}{2.762263in}}%
\pgfpathlineto{\pgfqpoint{3.401797in}{2.845597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667871in}{2.813963in}}%
\pgfpathlineto{\pgfqpoint{3.751204in}{2.813963in}}%
\pgfpathmoveto{\pgfqpoint{3.709538in}{2.772297in}}%
\pgfpathlineto{\pgfqpoint{3.709538in}{2.855630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754658in}{2.815300in}}%
\pgfpathlineto{\pgfqpoint{3.837991in}{2.815300in}}%
\pgfpathmoveto{\pgfqpoint{3.796325in}{2.773634in}}%
\pgfpathlineto{\pgfqpoint{3.796325in}{2.856967in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823375in}{2.823068in}}%
\pgfpathlineto{\pgfqpoint{2.906708in}{2.823068in}}%
\pgfpathmoveto{\pgfqpoint{2.865041in}{2.781401in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{2.864734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796989in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{3.880322in}{2.832960in}}%
\pgfpathmoveto{\pgfqpoint{3.838655in}{2.791293in}}%
\pgfpathlineto{\pgfqpoint{3.838655in}{2.874626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909522in}{2.860992in}}%
\pgfpathlineto{\pgfqpoint{2.992855in}{2.860992in}}%
\pgfpathmoveto{\pgfqpoint{2.951189in}{2.819326in}}%
\pgfpathlineto{\pgfqpoint{2.951189in}{2.902659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820062in}{2.870850in}}%
\pgfpathlineto{\pgfqpoint{3.903395in}{2.870850in}}%
\pgfpathmoveto{\pgfqpoint{3.861728in}{2.829183in}}%
\pgfpathlineto{\pgfqpoint{3.861728in}{2.912517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431919in}{2.873096in}}%
\pgfpathlineto{\pgfqpoint{3.515252in}{2.873096in}}%
\pgfpathmoveto{\pgfqpoint{3.473586in}{2.831429in}}%
\pgfpathlineto{\pgfqpoint{3.473586in}{2.914762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496900in}{2.899748in}}%
\pgfpathlineto{\pgfqpoint{3.580233in}{2.899748in}}%
\pgfpathmoveto{\pgfqpoint{3.538566in}{2.858082in}}%
\pgfpathlineto{\pgfqpoint{3.538566in}{2.941415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750606in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750606in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372864in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372864in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995121in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995121in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617379in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617379in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239636in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239636in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861894in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861894in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.097809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.532796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=0.480034in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.015052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=0.962291in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.497309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.444548in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.979566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.926804in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.461822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.409061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.944079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.891318in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188843in,y=1.732500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Normalised Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659722in}{0.454444in}}%
\pgfpathlineto{\pgfqpoint{2.134711in}{0.454444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162489in}{0.454444in}}{\pgfqpoint{2.162489in}{0.482222in}}%
\pgfpathlineto{\pgfqpoint{2.162489in}{0.876048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.162489in}{0.903826in}}{\pgfqpoint{2.134711in}{0.903826in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{0.903826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631944in}{0.903826in}}{\pgfqpoint{0.631944in}{0.876048in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{0.482222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631944in}{0.454444in}}{\pgfqpoint{0.659722in}{0.454444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826389in}{0.758372in}}%
\pgfpathcurveto{\pgfqpoint{0.831914in}{0.758372in}}{\pgfqpoint{0.837213in}{0.760567in}}{\pgfqpoint{0.841120in}{0.764474in}}%
\pgfpathcurveto{\pgfqpoint{0.845027in}{0.768381in}}{\pgfqpoint{0.847222in}{0.773680in}}{\pgfqpoint{0.847222in}{0.779205in}}%
\pgfpathcurveto{\pgfqpoint{0.847222in}{0.784730in}}{\pgfqpoint{0.845027in}{0.790030in}}{\pgfqpoint{0.841120in}{0.793937in}}%
\pgfpathcurveto{\pgfqpoint{0.837213in}{0.797843in}}{\pgfqpoint{0.831914in}{0.800039in}}{\pgfqpoint{0.826389in}{0.800039in}}%
\pgfpathcurveto{\pgfqpoint{0.820864in}{0.800039in}}{\pgfqpoint{0.815564in}{0.797843in}}{\pgfqpoint{0.811657in}{0.793937in}}%
\pgfpathcurveto{\pgfqpoint{0.807751in}{0.790030in}}{\pgfqpoint{0.805556in}{0.784730in}}{\pgfqpoint{0.805556in}{0.779205in}}%
\pgfpathcurveto{\pgfqpoint{0.805556in}{0.773680in}}{\pgfqpoint{0.807751in}{0.768381in}}{\pgfqpoint{0.811657in}{0.764474in}}%
\pgfpathcurveto{\pgfqpoint{0.815564in}{0.760567in}}{\pgfqpoint{0.820864in}{0.758372in}}{\pgfqpoint{0.826389in}{0.758372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076389in,y=0.742747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont correct (4463)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784722in}{0.575348in}}%
\pgfpathlineto{\pgfqpoint{0.868056in}{0.575348in}}%
\pgfpathmoveto{\pgfqpoint{0.826389in}{0.533681in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{0.617015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076389in,y=0.538890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont incorrect (526)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/PGF/FigureCatPlus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721023in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721023in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356639in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356639in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992256in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992256in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627872in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627872in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263488in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263488in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899105in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899105in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.716722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=0.663960in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.062450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.009688in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.408178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.355417in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.753906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=1.701145in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.099634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.046873in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.445363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.392601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.791091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244398in,y=2.738329in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188843in,y=1.732500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Commonality score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.507500in}}%
\pgfpathlineto{\pgfqpoint{0.721658in}{0.554360in}}%
\pgfpathlineto{\pgfqpoint{0.724201in}{0.972024in}}%
\pgfpathlineto{\pgfqpoint{0.724836in}{0.980754in}}%
\pgfpathlineto{\pgfqpoint{0.729286in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{0.731193in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{0.731828in}{1.184502in}}%
\pgfpathlineto{\pgfqpoint{0.736913in}{1.231656in}}%
\pgfpathlineto{\pgfqpoint{0.737549in}{1.233678in}}%
\pgfpathlineto{\pgfqpoint{0.740091in}{1.253430in}}%
\pgfpathlineto{\pgfqpoint{0.740727in}{1.254516in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{0.743905in}{1.277915in}}%
\pgfpathlineto{\pgfqpoint{0.745176in}{1.311319in}}%
\pgfpathlineto{\pgfqpoint{0.747083in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{1.338292in}}%
\pgfpathlineto{\pgfqpoint{0.754710in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{0.755346in}{1.388874in}}%
\pgfpathlineto{\pgfqpoint{0.764245in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.460484in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{0.769330in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{0.771236in}{1.486206in}}%
\pgfpathlineto{\pgfqpoint{0.775050in}{1.517290in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{1.518488in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{1.575006in}}%
\pgfpathlineto{\pgfqpoint{0.780771in}{1.593707in}}%
\pgfpathlineto{\pgfqpoint{0.782678in}{1.604811in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.607325in}}%
\pgfpathlineto{\pgfqpoint{0.785220in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{0.785856in}{1.611203in}}%
\pgfpathlineto{\pgfqpoint{0.796661in}{1.662049in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{1.667265in}}%
\pgfpathlineto{\pgfqpoint{0.799839in}{1.677793in}}%
\pgfpathlineto{\pgfqpoint{0.801746in}{1.688708in}}%
\pgfpathlineto{\pgfqpoint{0.803017in}{1.690087in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{0.808102in}{1.716439in}}%
\pgfpathlineto{\pgfqpoint{0.809373in}{1.721846in}}%
\pgfpathlineto{\pgfqpoint{0.810645in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{0.813187in}{1.728872in}}%
\pgfpathlineto{\pgfqpoint{0.815094in}{1.731686in}}%
\pgfpathlineto{\pgfqpoint{0.815730in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{1.739081in}}%
\pgfpathlineto{\pgfqpoint{0.822721in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{0.824628in}{1.767531in}}%
\pgfpathlineto{\pgfqpoint{0.825264in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{0.827171in}{1.776485in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{0.832256in}{1.800791in}}%
\pgfpathlineto{\pgfqpoint{0.833527in}{1.802118in}}%
\pgfpathlineto{\pgfqpoint{0.835434in}{1.813474in}}%
\pgfpathlineto{\pgfqpoint{0.837341in}{1.814598in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.822046in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{1.827413in}}%
\pgfpathlineto{\pgfqpoint{0.844332in}{1.834167in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.835083in}}%
\pgfpathlineto{\pgfqpoint{0.847510in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{0.848146in}{1.845138in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{1.852633in}}%
\pgfpathlineto{\pgfqpoint{0.851324in}{1.859096in}}%
\pgfpathlineto{\pgfqpoint{0.853867in}{1.863734in}}%
\pgfpathlineto{\pgfqpoint{0.857045in}{1.875548in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{0.860223in}{1.882406in}}%
\pgfpathlineto{\pgfqpoint{0.862130in}{1.884150in}}%
\pgfpathlineto{\pgfqpoint{0.863401in}{1.885139in}}%
\pgfpathlineto{\pgfqpoint{0.865308in}{1.889978in}}%
\pgfpathlineto{\pgfqpoint{0.869757in}{1.896367in}}%
\pgfpathlineto{\pgfqpoint{0.871028in}{1.897439in}}%
\pgfpathlineto{\pgfqpoint{0.872935in}{1.904303in}}%
\pgfpathlineto{\pgfqpoint{0.877384in}{1.912370in}}%
\pgfpathlineto{\pgfqpoint{0.879927in}{1.916766in}}%
\pgfpathlineto{\pgfqpoint{0.882469in}{1.927456in}}%
\pgfpathlineto{\pgfqpoint{0.891368in}{1.935632in}}%
\pgfpathlineto{\pgfqpoint{0.892639in}{1.942048in}}%
\pgfpathlineto{\pgfqpoint{0.893275in}{1.942421in}}%
\pgfpathlineto{\pgfqpoint{0.895817in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{0.897724in}{1.950758in}}%
\pgfpathlineto{\pgfqpoint{0.901538in}{1.956943in}}%
\pgfpathlineto{\pgfqpoint{0.905351in}{1.959787in}}%
\pgfpathlineto{\pgfqpoint{0.909801in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{0.912343in}{1.969213in}}%
\pgfpathlineto{\pgfqpoint{0.914250in}{1.974937in}}%
\pgfpathlineto{\pgfqpoint{0.915521in}{1.976337in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{1.979357in}}%
\pgfpathlineto{\pgfqpoint{0.921242in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{0.925691in}{1.990755in}}%
\pgfpathlineto{\pgfqpoint{0.930141in}{1.993665in}}%
\pgfpathlineto{\pgfqpoint{0.932047in}{1.997146in}}%
\pgfpathlineto{\pgfqpoint{0.933954in}{1.998504in}}%
\pgfpathlineto{\pgfqpoint{0.935861in}{2.000943in}}%
\pgfpathlineto{\pgfqpoint{0.936497in}{2.001149in}}%
\pgfpathlineto{\pgfqpoint{0.939039in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{0.945395in}{2.018812in}}%
\pgfpathlineto{\pgfqpoint{0.952387in}{2.022630in}}%
\pgfpathlineto{\pgfqpoint{0.954294in}{2.026374in}}%
\pgfpathlineto{\pgfqpoint{0.954930in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{0.959379in}{2.035325in}}%
\pgfpathlineto{\pgfqpoint{0.961286in}{2.036488in}}%
\pgfpathlineto{\pgfqpoint{0.964464in}{2.041348in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{2.046430in}}%
\pgfpathlineto{\pgfqpoint{0.970184in}{2.048699in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{2.048740in}}%
\pgfpathlineto{\pgfqpoint{0.972727in}{2.052965in}}%
\pgfpathlineto{\pgfqpoint{0.975905in}{2.056315in}}%
\pgfpathlineto{\pgfqpoint{0.977812in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{2.061246in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{2.063807in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{2.066057in}}%
\pgfpathlineto{\pgfqpoint{0.985439in}{2.066688in}}%
\pgfpathlineto{\pgfqpoint{0.987346in}{2.069890in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{2.073504in}}%
\pgfpathlineto{\pgfqpoint{0.993702in}{2.075585in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{2.079289in}}%
\pgfpathlineto{\pgfqpoint{1.002601in}{2.083459in}}%
\pgfpathlineto{\pgfqpoint{1.008321in}{2.086399in}}%
\pgfpathlineto{\pgfqpoint{1.011499in}{2.088100in}}%
\pgfpathlineto{\pgfqpoint{1.014042in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{2.092094in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{2.093887in}}%
\pgfpathlineto{\pgfqpoint{1.021034in}{2.097609in}}%
\pgfpathlineto{\pgfqpoint{1.022941in}{2.098783in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{2.110759in}}%
\pgfpathlineto{\pgfqpoint{1.045187in}{2.110888in}}%
\pgfpathlineto{\pgfqpoint{1.049636in}{2.118115in}}%
\pgfpathlineto{\pgfqpoint{1.051543in}{2.119349in}}%
\pgfpathlineto{\pgfqpoint{1.054086in}{2.122794in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{2.130765in}}%
\pgfpathlineto{\pgfqpoint{1.068705in}{2.131315in}}%
\pgfpathlineto{\pgfqpoint{1.071247in}{2.133193in}}%
\pgfpathlineto{\pgfqpoint{1.074425in}{2.135348in}}%
\pgfpathlineto{\pgfqpoint{1.080146in}{2.139394in}}%
\pgfpathlineto{\pgfqpoint{1.084595in}{2.143897in}}%
\pgfpathlineto{\pgfqpoint{1.089680in}{2.146414in}}%
\pgfpathlineto{\pgfqpoint{1.091587in}{2.148525in}}%
\pgfpathlineto{\pgfqpoint{1.092858in}{2.149402in}}%
\pgfpathlineto{\pgfqpoint{1.097943in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{1.106842in}{2.158545in}}%
\pgfpathlineto{\pgfqpoint{1.112562in}{2.159845in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.164528in}}%
\pgfpathlineto{\pgfqpoint{1.124639in}{2.166116in}}%
\pgfpathlineto{\pgfqpoint{1.128453in}{2.167504in}}%
\pgfpathlineto{\pgfqpoint{1.132902in}{2.169808in}}%
\pgfpathlineto{\pgfqpoint{1.139258in}{2.172366in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{2.173219in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{2.174266in}}%
\pgfpathlineto{\pgfqpoint{1.154513in}{2.178265in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{2.179951in}}%
\pgfpathlineto{\pgfqpoint{1.162141in}{2.182610in}}%
\pgfpathlineto{\pgfqpoint{1.170404in}{2.184923in}}%
\pgfpathlineto{\pgfqpoint{1.172310in}{2.187562in}}%
\pgfpathlineto{\pgfqpoint{1.176760in}{2.189002in}}%
\pgfpathlineto{\pgfqpoint{1.182480in}{2.190775in}}%
\pgfpathlineto{\pgfqpoint{1.185023in}{2.191819in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{2.192914in}}%
\pgfpathlineto{\pgfqpoint{1.189472in}{2.194370in}}%
\pgfpathlineto{\pgfqpoint{1.190108in}{2.194391in}}%
\pgfpathlineto{\pgfqpoint{1.192014in}{2.195972in}}%
\pgfpathlineto{\pgfqpoint{1.224431in}{2.208375in}}%
\pgfpathlineto{\pgfqpoint{1.226338in}{2.209306in}}%
\pgfpathlineto{\pgfqpoint{1.228245in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{2.216020in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{2.217579in}}%
\pgfpathlineto{\pgfqpoint{1.253034in}{2.219486in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{1.258119in}{2.222898in}}%
\pgfpathlineto{\pgfqpoint{1.267653in}{2.226841in}}%
\pgfpathlineto{\pgfqpoint{1.272102in}{2.228340in}}%
\pgfpathlineto{\pgfqpoint{1.277187in}{2.229838in}}%
\pgfpathlineto{\pgfqpoint{1.298798in}{2.237799in}}%
\pgfpathlineto{\pgfqpoint{1.303883in}{2.238966in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{2.241271in}}%
\pgfpathlineto{\pgfqpoint{1.320409in}{2.244581in}}%
\pgfpathlineto{\pgfqpoint{1.324858in}{2.246328in}}%
\pgfpathlineto{\pgfqpoint{1.335664in}{2.250355in}}%
\pgfpathlineto{\pgfqpoint{1.338206in}{2.251273in}}%
\pgfpathlineto{\pgfqpoint{1.340113in}{2.252426in}}%
\pgfpathlineto{\pgfqpoint{1.347740in}{2.254978in}}%
\pgfpathlineto{\pgfqpoint{1.349647in}{2.255958in}}%
\pgfpathlineto{\pgfqpoint{1.356003in}{2.258246in}}%
\pgfpathlineto{\pgfqpoint{1.399225in}{2.271173in}}%
\pgfpathlineto{\pgfqpoint{1.402403in}{2.272622in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{2.273417in}}%
\pgfpathlineto{\pgfqpoint{1.412573in}{2.274685in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{2.277034in}}%
\pgfpathlineto{\pgfqpoint{1.422108in}{2.277826in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{2.280626in}}%
\pgfpathlineto{\pgfqpoint{1.434820in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{1.446897in}{2.285093in}}%
\pgfpathlineto{\pgfqpoint{1.449439in}{2.285903in}}%
\pgfpathlineto{\pgfqpoint{1.463423in}{2.290401in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{2.292577in}}%
\pgfpathlineto{\pgfqpoint{1.477406in}{2.293302in}}%
\pgfpathlineto{\pgfqpoint{1.479949in}{2.294034in}}%
\pgfpathlineto{\pgfqpoint{1.486940in}{2.295214in}}%
\pgfpathlineto{\pgfqpoint{1.489483in}{2.296308in}}%
\pgfpathlineto{\pgfqpoint{1.518086in}{2.304096in}}%
\pgfpathlineto{\pgfqpoint{1.521899in}{2.305005in}}%
\pgfpathlineto{\pgfqpoint{1.525713in}{2.306320in}}%
\pgfpathlineto{\pgfqpoint{1.532069in}{2.307406in}}%
\pgfpathlineto{\pgfqpoint{1.537154in}{2.309606in}}%
\pgfpathlineto{\pgfqpoint{1.544782in}{2.310529in}}%
\pgfpathlineto{\pgfqpoint{1.552409in}{2.313336in}}%
\pgfpathlineto{\pgfqpoint{1.561308in}{2.314848in}}%
\pgfpathlineto{\pgfqpoint{1.565121in}{2.315296in}}%
\pgfpathlineto{\pgfqpoint{1.574020in}{2.316809in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{1.586732in}{2.319230in}}%
\pgfpathlineto{\pgfqpoint{1.589275in}{2.320155in}}%
\pgfpathlineto{\pgfqpoint{1.593724in}{2.321290in}}%
\pgfpathlineto{\pgfqpoint{1.597538in}{2.322421in}}%
\pgfpathlineto{\pgfqpoint{1.650930in}{2.332505in}}%
\pgfpathlineto{\pgfqpoint{1.653472in}{2.333299in}}%
\pgfpathlineto{\pgfqpoint{1.657921in}{2.334281in}}%
\pgfpathlineto{\pgfqpoint{1.666184in}{2.336546in}}%
\pgfpathlineto{\pgfqpoint{1.672540in}{2.338270in}}%
\pgfpathlineto{\pgfqpoint{1.682710in}{2.339810in}}%
\pgfpathlineto{\pgfqpoint{1.701143in}{2.342434in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{2.343154in}}%
\pgfpathlineto{\pgfqpoint{1.707499in}{2.344452in}}%
\pgfpathlineto{\pgfqpoint{1.734831in}{2.350934in}}%
\pgfpathlineto{\pgfqpoint{1.736738in}{2.351635in}}%
\pgfpathlineto{\pgfqpoint{1.753899in}{2.353766in}}%
\pgfpathlineto{\pgfqpoint{1.757713in}{2.355624in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{2.357816in}}%
\pgfpathlineto{\pgfqpoint{1.796486in}{2.360447in}}%
\pgfpathlineto{\pgfqpoint{1.806020in}{2.361673in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{2.362385in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{1.847335in}{2.368951in}}%
\pgfpathlineto{\pgfqpoint{1.869582in}{2.373299in}}%
\pgfpathlineto{\pgfqpoint{1.874031in}{2.374021in}}%
\pgfpathlineto{\pgfqpoint{1.882294in}{2.375185in}}%
\pgfpathlineto{\pgfqpoint{1.889286in}{2.376611in}}%
\pgfpathlineto{\pgfqpoint{2.010053in}{2.396512in}}%
\pgfpathlineto{\pgfqpoint{2.018316in}{2.398072in}}%
\pgfpathlineto{\pgfqpoint{2.029757in}{2.399107in}}%
\pgfpathlineto{\pgfqpoint{2.079335in}{2.407236in}}%
\pgfpathlineto{\pgfqpoint{2.087598in}{2.408498in}}%
\pgfpathlineto{\pgfqpoint{2.099039in}{2.409865in}}%
\pgfpathlineto{\pgfqpoint{2.104760in}{2.410750in}}%
\pgfpathlineto{\pgfqpoint{2.114929in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{2.117472in}{2.413285in}}%
\pgfpathlineto{\pgfqpoint{2.127642in}{2.414809in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{2.417113in}}%
\pgfpathlineto{\pgfqpoint{2.140990in}{2.417991in}}%
\pgfpathlineto{\pgfqpoint{2.147346in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{2.158787in}{2.421190in}}%
\pgfpathlineto{\pgfqpoint{2.205823in}{2.427531in}}%
\pgfpathlineto{\pgfqpoint{2.222349in}{2.430774in}}%
\pgfpathlineto{\pgfqpoint{2.226798in}{2.431870in}}%
\pgfpathlineto{\pgfqpoint{2.238239in}{2.433849in}}%
\pgfpathlineto{\pgfqpoint{2.262392in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{2.266842in}{2.439927in}}%
\pgfpathlineto{\pgfqpoint{2.273834in}{2.440952in}}%
\pgfpathlineto{\pgfqpoint{2.278283in}{2.442656in}}%
\pgfpathlineto{\pgfqpoint{2.296080in}{2.446723in}}%
\pgfpathlineto{\pgfqpoint{2.299894in}{2.447669in}}%
\pgfpathlineto{\pgfqpoint{2.310064in}{2.449102in}}%
\pgfpathlineto{\pgfqpoint{2.314513in}{2.449620in}}%
\pgfpathlineto{\pgfqpoint{2.335488in}{2.452745in}}%
\pgfpathlineto{\pgfqpoint{2.343116in}{2.454988in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{2.458666in}}%
\pgfpathlineto{\pgfqpoint{2.382524in}{2.461610in}}%
\pgfpathlineto{\pgfqpoint{2.390151in}{2.462814in}}%
\pgfpathlineto{\pgfqpoint{2.408584in}{2.466661in}}%
\pgfpathlineto{\pgfqpoint{2.418118in}{2.467798in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{2.468526in}}%
\pgfpathlineto{\pgfqpoint{2.439094in}{2.470729in}}%
\pgfpathlineto{\pgfqpoint{2.511554in}{2.481328in}}%
\pgfpathlineto{\pgfqpoint{2.518546in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{2.485170in}}%
\pgfpathlineto{\pgfqpoint{2.537614in}{2.486531in}}%
\pgfpathlineto{\pgfqpoint{2.544606in}{2.487821in}}%
\pgfpathlineto{\pgfqpoint{2.551598in}{2.489007in}}%
\pgfpathlineto{\pgfqpoint{2.555412in}{2.489972in}}%
\pgfpathlineto{\pgfqpoint{2.563039in}{2.491154in}}%
\pgfpathlineto{\pgfqpoint{2.570031in}{2.492835in}}%
\pgfpathlineto{\pgfqpoint{2.574480in}{2.493985in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{2.498029in}}%
\pgfpathlineto{\pgfqpoint{2.603083in}{2.498898in}}%
\pgfpathlineto{\pgfqpoint{2.605625in}{2.499600in}}%
\pgfpathlineto{\pgfqpoint{2.612617in}{2.501077in}}%
\pgfpathlineto{\pgfqpoint{2.615795in}{2.501785in}}%
\pgfpathlineto{\pgfqpoint{2.632957in}{2.505601in}}%
\pgfpathlineto{\pgfqpoint{2.638042in}{2.506634in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{2.507471in}}%
\pgfpathlineto{\pgfqpoint{2.649483in}{2.509374in}}%
\pgfpathlineto{\pgfqpoint{2.652661in}{2.510132in}}%
\pgfpathlineto{\pgfqpoint{2.680628in}{2.515121in}}%
\pgfpathlineto{\pgfqpoint{2.685077in}{2.515656in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{2.517334in}}%
\pgfpathlineto{\pgfqpoint{2.702239in}{2.520289in}}%
\pgfpathlineto{\pgfqpoint{2.707960in}{2.521454in}}%
\pgfpathlineto{\pgfqpoint{2.712409in}{2.524082in}}%
\pgfpathlineto{\pgfqpoint{2.718765in}{2.525167in}}%
\pgfpathlineto{\pgfqpoint{2.724486in}{2.527163in}}%
\pgfpathlineto{\pgfqpoint{2.734020in}{2.529131in}}%
\pgfpathlineto{\pgfqpoint{2.737198in}{2.531446in}}%
\pgfpathlineto{\pgfqpoint{2.743554in}{2.532661in}}%
\pgfpathlineto{\pgfqpoint{2.753724in}{2.534249in}}%
\pgfpathlineto{\pgfqpoint{2.763894in}{2.537057in}}%
\pgfpathlineto{\pgfqpoint{2.767707in}{2.537692in}}%
\pgfpathlineto{\pgfqpoint{2.769614in}{2.538559in}}%
\pgfpathlineto{\pgfqpoint{2.775971in}{2.540668in}}%
\pgfpathlineto{\pgfqpoint{2.778513in}{2.541615in}}%
\pgfpathlineto{\pgfqpoint{2.784869in}{2.542737in}}%
\pgfpathlineto{\pgfqpoint{2.787412in}{2.543607in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{2.544692in}}%
\pgfpathlineto{\pgfqpoint{2.801395in}{2.546341in}}%
\pgfpathlineto{\pgfqpoint{2.809658in}{2.547598in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{2.554398in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{2.555317in}}%
\pgfpathlineto{\pgfqpoint{2.849066in}{2.556310in}}%
\pgfpathlineto{\pgfqpoint{2.851609in}{2.557009in}}%
\pgfpathlineto{\pgfqpoint{2.863686in}{2.560335in}}%
\pgfpathlineto{\pgfqpoint{2.865592in}{2.561391in}}%
\pgfpathlineto{\pgfqpoint{2.869406in}{2.562565in}}%
\pgfpathlineto{\pgfqpoint{2.871949in}{2.563412in}}%
\pgfpathlineto{\pgfqpoint{2.878940in}{2.564844in}}%
\pgfpathlineto{\pgfqpoint{2.903729in}{2.569871in}}%
\pgfpathlineto{\pgfqpoint{2.906907in}{2.570992in}}%
\pgfpathlineto{\pgfqpoint{2.910721in}{2.572013in}}%
\pgfpathlineto{\pgfqpoint{2.914535in}{2.573187in}}%
\pgfpathlineto{\pgfqpoint{2.924705in}{2.576487in}}%
\pgfpathlineto{\pgfqpoint{2.934875in}{2.578061in}}%
\pgfpathlineto{\pgfqpoint{2.941231in}{2.579277in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{2.580549in}}%
\pgfpathlineto{\pgfqpoint{2.969198in}{2.586263in}}%
\pgfpathlineto{\pgfqpoint{2.979368in}{2.588336in}}%
\pgfpathlineto{\pgfqpoint{2.981910in}{2.589268in}}%
\pgfpathlineto{\pgfqpoint{2.993987in}{2.592522in}}%
\pgfpathlineto{\pgfqpoint{2.997165in}{2.593756in}}%
\pgfpathlineto{\pgfqpoint{3.004792in}{2.595416in}}%
\pgfpathlineto{\pgfqpoint{3.007335in}{2.596013in}}%
\pgfpathlineto{\pgfqpoint{3.013055in}{2.597590in}}%
\pgfpathlineto{\pgfqpoint{3.021318in}{2.599552in}}%
\pgfpathlineto{\pgfqpoint{3.024497in}{2.600397in}}%
\pgfpathlineto{\pgfqpoint{3.027039in}{2.601156in}}%
\pgfpathlineto{\pgfqpoint{3.030853in}{2.603059in}}%
\pgfpathlineto{\pgfqpoint{3.036573in}{2.604242in}}%
\pgfpathlineto{\pgfqpoint{3.044836in}{2.605779in}}%
\pgfpathlineto{\pgfqpoint{3.048014in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{3.058184in}{2.609532in}}%
\pgfpathlineto{\pgfqpoint{3.060727in}{2.610792in}}%
\pgfpathlineto{\pgfqpoint{3.062634in}{2.611506in}}%
\pgfpathlineto{\pgfqpoint{3.066447in}{2.612852in}}%
\pgfpathlineto{\pgfqpoint{3.088694in}{2.618732in}}%
\pgfpathlineto{\pgfqpoint{3.097592in}{2.620525in}}%
\pgfpathlineto{\pgfqpoint{3.102042in}{2.621674in}}%
\pgfpathlineto{\pgfqpoint{3.109669in}{2.623112in}}%
\pgfpathlineto{\pgfqpoint{3.134458in}{2.629424in}}%
\pgfpathlineto{\pgfqpoint{3.147806in}{2.632226in}}%
\pgfpathlineto{\pgfqpoint{3.180858in}{2.640940in}}%
\pgfpathlineto{\pgfqpoint{3.185943in}{2.642226in}}%
\pgfpathlineto{\pgfqpoint{3.201198in}{2.645097in}}%
\pgfpathlineto{\pgfqpoint{3.215181in}{2.648878in}}%
\pgfpathlineto{\pgfqpoint{3.224080in}{2.650344in}}%
\pgfpathlineto{\pgfqpoint{3.227258in}{2.651197in}}%
\pgfpathlineto{\pgfqpoint{3.232979in}{2.652208in}}%
\pgfpathlineto{\pgfqpoint{3.238064in}{2.653566in}}%
\pgfpathlineto{\pgfqpoint{3.241242in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{3.243784in}{2.655705in}}%
\pgfpathlineto{\pgfqpoint{3.247598in}{2.656767in}}%
\pgfpathlineto{\pgfqpoint{3.251412in}{2.658259in}}%
\pgfpathlineto{\pgfqpoint{3.266666in}{2.662193in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{3.283192in}{2.665590in}}%
\pgfpathlineto{\pgfqpoint{3.334677in}{2.677998in}}%
\pgfpathlineto{\pgfqpoint{3.342305in}{2.679117in}}%
\pgfpathlineto{\pgfqpoint{3.344847in}{2.680245in}}%
\pgfpathlineto{\pgfqpoint{3.362009in}{2.685356in}}%
\pgfpathlineto{\pgfqpoint{3.367094in}{2.686184in}}%
\pgfpathlineto{\pgfqpoint{3.370272in}{2.687986in}}%
\pgfpathlineto{\pgfqpoint{3.377264in}{2.689215in}}%
\pgfpathlineto{\pgfqpoint{3.405866in}{2.695829in}}%
\pgfpathlineto{\pgfqpoint{3.414765in}{2.697653in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{2.706090in}}%
\pgfpathlineto{\pgfqpoint{3.454173in}{2.707885in}}%
\pgfpathlineto{\pgfqpoint{3.459894in}{2.709623in}}%
\pgfpathlineto{\pgfqpoint{3.463707in}{2.710572in}}%
\pgfpathlineto{\pgfqpoint{3.480869in}{2.715402in}}%
\pgfpathlineto{\pgfqpoint{3.485954in}{2.716570in}}%
\pgfpathlineto{\pgfqpoint{3.492946in}{2.718598in}}%
\pgfpathlineto{\pgfqpoint{3.496759in}{2.719252in}}%
\pgfpathlineto{\pgfqpoint{3.505658in}{2.721653in}}%
\pgfpathlineto{\pgfqpoint{3.523455in}{2.726701in}}%
\pgfpathlineto{\pgfqpoint{3.526633in}{2.727646in}}%
\pgfpathlineto{\pgfqpoint{3.541888in}{2.731048in}}%
\pgfpathlineto{\pgfqpoint{3.543795in}{2.732014in}}%
\pgfpathlineto{\pgfqpoint{3.550787in}{2.733403in}}%
\pgfpathlineto{\pgfqpoint{3.557143in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{3.563499in}{2.736180in}}%
\pgfpathlineto{\pgfqpoint{3.572398in}{2.738517in}}%
\pgfpathlineto{\pgfqpoint{3.578118in}{2.739201in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{2.740260in}}%
\pgfpathlineto{\pgfqpoint{3.589559in}{2.742529in}}%
\pgfpathlineto{\pgfqpoint{3.594009in}{2.743726in}}%
\pgfpathlineto{\pgfqpoint{3.606086in}{2.746702in}}%
\pgfpathlineto{\pgfqpoint{3.613077in}{2.749387in}}%
\pgfpathlineto{\pgfqpoint{3.614984in}{2.750464in}}%
\pgfpathlineto{\pgfqpoint{3.634688in}{2.757407in}}%
\pgfpathlineto{\pgfqpoint{3.637231in}{2.758700in}}%
\pgfpathlineto{\pgfqpoint{3.648036in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.652486in}{2.763764in}}%
\pgfpathlineto{\pgfqpoint{3.677910in}{2.771494in}}%
\pgfpathlineto{\pgfqpoint{3.688716in}{2.773669in}}%
\pgfpathlineto{\pgfqpoint{3.691258in}{2.775193in}}%
\pgfpathlineto{\pgfqpoint{3.694436in}{2.776341in}}%
\pgfpathlineto{\pgfqpoint{3.702699in}{2.778680in}}%
\pgfpathlineto{\pgfqpoint{3.704606in}{2.779709in}}%
\pgfpathlineto{\pgfqpoint{3.709055in}{2.781026in}}%
\pgfpathlineto{\pgfqpoint{3.712233in}{2.782292in}}%
\pgfpathlineto{\pgfqpoint{3.716683in}{2.783942in}}%
\pgfpathlineto{\pgfqpoint{3.718590in}{2.785434in}}%
\pgfpathlineto{\pgfqpoint{3.724946in}{2.787929in}}%
\pgfpathlineto{\pgfqpoint{3.733844in}{2.790619in}}%
\pgfpathlineto{\pgfqpoint{3.737658in}{2.793397in}}%
\pgfpathlineto{\pgfqpoint{3.743379in}{2.796311in}}%
\pgfpathlineto{\pgfqpoint{3.749735in}{2.798718in}}%
\pgfpathlineto{\pgfqpoint{3.753549in}{2.799884in}}%
\pgfpathlineto{\pgfqpoint{3.763083in}{2.803260in}}%
\pgfpathlineto{\pgfqpoint{3.764990in}{2.804367in}}%
\pgfpathlineto{\pgfqpoint{3.768803in}{2.807427in}}%
\pgfpathlineto{\pgfqpoint{3.775159in}{2.809636in}}%
\pgfpathlineto{\pgfqpoint{3.777066in}{2.810147in}}%
\pgfpathlineto{\pgfqpoint{3.778973in}{2.811432in}}%
\pgfpathlineto{\pgfqpoint{3.784058in}{2.813153in}}%
\pgfpathlineto{\pgfqpoint{3.791685in}{2.815101in}}%
\pgfpathlineto{\pgfqpoint{3.795499in}{2.818042in}}%
\pgfpathlineto{\pgfqpoint{3.798677in}{2.819584in}}%
\pgfpathlineto{\pgfqpoint{3.801855in}{2.821110in}}%
\pgfpathlineto{\pgfqpoint{3.806940in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{3.810118in}{2.823829in}}%
\pgfpathlineto{\pgfqpoint{3.812025in}{2.825522in}}%
\pgfpathlineto{\pgfqpoint{3.821559in}{2.829417in}}%
\pgfpathlineto{\pgfqpoint{3.826009in}{2.832300in}}%
\pgfpathlineto{\pgfqpoint{3.829187in}{2.833437in}}%
\pgfpathlineto{\pgfqpoint{3.830458in}{2.834546in}}%
\pgfpathlineto{\pgfqpoint{3.833636in}{2.837332in}}%
\pgfpathlineto{\pgfqpoint{3.834907in}{2.840260in}}%
\pgfpathlineto{\pgfqpoint{3.838085in}{2.841344in}}%
\pgfpathlineto{\pgfqpoint{3.841264in}{2.844596in}}%
\pgfpathlineto{\pgfqpoint{3.842535in}{2.844842in}}%
\pgfpathlineto{\pgfqpoint{3.844442in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{3.846349in}{2.850856in}}%
\pgfpathlineto{\pgfqpoint{3.848255in}{2.852400in}}%
\pgfpathlineto{\pgfqpoint{3.853976in}{2.858989in}}%
\pgfpathlineto{\pgfqpoint{3.860332in}{2.863315in}}%
\pgfpathlineto{\pgfqpoint{3.866053in}{2.870446in}}%
\pgfpathlineto{\pgfqpoint{3.871773in}{2.874319in}}%
\pgfpathlineto{\pgfqpoint{3.874316in}{2.878511in}}%
\pgfpathlineto{\pgfqpoint{3.877494in}{2.883095in}}%
\pgfpathlineto{\pgfqpoint{3.880036in}{2.885377in}}%
\pgfpathlineto{\pgfqpoint{3.881307in}{2.889210in}}%
\pgfpathlineto{\pgfqpoint{3.881943in}{2.889337in}}%
\pgfpathlineto{\pgfqpoint{3.883850in}{2.894278in}}%
\pgfpathlineto{\pgfqpoint{3.885121in}{2.895197in}}%
\pgfpathlineto{\pgfqpoint{3.888299in}{2.911063in}}%
\pgfpathlineto{\pgfqpoint{3.888935in}{2.912457in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{2.957500in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{2.957500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{0.722294in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{0.725472in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{0.726743in}{0.991243in}}%
\pgfpathlineto{\pgfqpoint{0.728650in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.730557in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{0.731828in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{0.733099in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{0.736278in}{1.099201in}}%
\pgfpathlineto{\pgfqpoint{0.738184in}{1.110657in}}%
\pgfpathlineto{\pgfqpoint{0.738820in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{0.741362in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{0.741998in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{0.744541in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{0.745176in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{0.748990in}{1.155729in}}%
\pgfpathlineto{\pgfqpoint{0.750897in}{1.163706in}}%
\pgfpathlineto{\pgfqpoint{0.754710in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{0.758524in}{1.185142in}}%
\pgfpathlineto{\pgfqpoint{0.761702in}{1.191431in}}%
\pgfpathlineto{\pgfqpoint{0.762338in}{1.191561in}}%
\pgfpathlineto{\pgfqpoint{0.763609in}{1.193880in}}%
\pgfpathlineto{\pgfqpoint{0.764880in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.204974in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.211117in}}%
\pgfpathlineto{\pgfqpoint{0.770601in}{1.220435in}}%
\pgfpathlineto{\pgfqpoint{0.778864in}{1.233936in}}%
\pgfpathlineto{\pgfqpoint{0.779499in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{0.795390in}{1.272557in}}%
\pgfpathlineto{\pgfqpoint{0.797932in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{0.801110in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{0.802382in}{1.281697in}}%
\pgfpathlineto{\pgfqpoint{0.804288in}{1.286154in}}%
\pgfpathlineto{\pgfqpoint{0.805560in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{0.809373in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{0.811280in}{1.300061in}}%
\pgfpathlineto{\pgfqpoint{0.815730in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.304704in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{0.820179in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{0.822086in}{1.311067in}}%
\pgfpathlineto{\pgfqpoint{0.822721in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.824628in}{1.313893in}}%
\pgfpathlineto{\pgfqpoint{0.827171in}{1.317022in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{1.319495in}}%
\pgfpathlineto{\pgfqpoint{0.830349in}{1.320035in}}%
\pgfpathlineto{\pgfqpoint{0.832891in}{1.323125in}}%
\pgfpathlineto{\pgfqpoint{0.842425in}{1.339169in}}%
\pgfpathlineto{\pgfqpoint{0.846875in}{1.342367in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{1.355889in}}%
\pgfpathlineto{\pgfqpoint{0.858951in}{1.358695in}}%
\pgfpathlineto{\pgfqpoint{0.860858in}{1.362487in}}%
\pgfpathlineto{\pgfqpoint{0.864672in}{1.367382in}}%
\pgfpathlineto{\pgfqpoint{0.867850in}{1.369580in}}%
\pgfpathlineto{\pgfqpoint{0.872935in}{1.374274in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{1.377406in}}%
\pgfpathlineto{\pgfqpoint{0.878020in}{1.378851in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{1.379748in}}%
\pgfpathlineto{\pgfqpoint{0.890732in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{0.892639in}{1.388904in}}%
\pgfpathlineto{\pgfqpoint{0.897088in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{0.898360in}{1.393576in}}%
\pgfpathlineto{\pgfqpoint{0.900267in}{1.396636in}}%
\pgfpathlineto{\pgfqpoint{0.902173in}{1.398179in}}%
\pgfpathlineto{\pgfqpoint{0.905987in}{1.399876in}}%
\pgfpathlineto{\pgfqpoint{0.911072in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{0.917428in}{1.405252in}}%
\pgfpathlineto{\pgfqpoint{0.919971in}{1.407456in}}%
\pgfpathlineto{\pgfqpoint{0.922513in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{0.927598in}{1.411692in}}%
\pgfpathlineto{\pgfqpoint{0.946667in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{0.949209in}{1.422127in}}%
\pgfpathlineto{\pgfqpoint{0.957472in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{0.961286in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{0.963193in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{0.965735in}{1.430400in}}%
\pgfpathlineto{\pgfqpoint{0.968913in}{1.432422in}}%
\pgfpathlineto{\pgfqpoint{0.971456in}{1.434027in}}%
\pgfpathlineto{\pgfqpoint{0.973998in}{1.435226in}}%
\pgfpathlineto{\pgfqpoint{0.976541in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{0.980354in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{0.984168in}{1.438931in}}%
\pgfpathlineto{\pgfqpoint{0.989888in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{0.991795in}{1.443009in}}%
\pgfpathlineto{\pgfqpoint{0.994338in}{1.444211in}}%
\pgfpathlineto{\pgfqpoint{1.002601in}{1.448630in}}%
\pgfpathlineto{\pgfqpoint{1.005143in}{1.451030in}}%
\pgfpathlineto{\pgfqpoint{1.010228in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.015949in}{1.455391in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{1.457915in}}%
\pgfpathlineto{\pgfqpoint{1.022941in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{1.038195in}{1.465473in}}%
\pgfpathlineto{\pgfqpoint{1.040738in}{1.466366in}}%
\pgfpathlineto{\pgfqpoint{1.060442in}{1.473622in}}%
\pgfpathlineto{\pgfqpoint{1.062984in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{1.067434in}{1.476983in}}%
\pgfpathlineto{\pgfqpoint{1.073790in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{1.136080in}{1.503340in}}%
\pgfpathlineto{\pgfqpoint{1.141165in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.143072in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{1.144979in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{1.148157in}{1.509076in}}%
\pgfpathlineto{\pgfqpoint{1.151971in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{1.162776in}{1.514368in}}%
\pgfpathlineto{\pgfqpoint{1.171039in}{1.516129in}}%
\pgfpathlineto{\pgfqpoint{1.174217in}{1.517175in}}%
\pgfpathlineto{\pgfqpoint{1.180573in}{1.519615in}}%
\pgfpathlineto{\pgfqpoint{1.183116in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{1.522120in}}%
\pgfpathlineto{\pgfqpoint{1.201549in}{1.526272in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{1.526837in}}%
\pgfpathlineto{\pgfqpoint{1.205362in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{1.209812in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{1.213625in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{1.230787in}{1.534277in}}%
\pgfpathlineto{\pgfqpoint{1.236508in}{1.537125in}}%
\pgfpathlineto{\pgfqpoint{1.239686in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{1.539286in}}%
\pgfpathlineto{\pgfqpoint{1.245406in}{1.540212in}}%
\pgfpathlineto{\pgfqpoint{1.252398in}{1.544132in}}%
\pgfpathlineto{\pgfqpoint{1.254305in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{1.257483in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{1.259390in}{1.546968in}}%
\pgfpathlineto{\pgfqpoint{1.265110in}{1.547868in}}%
\pgfpathlineto{\pgfqpoint{1.267017in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{1.317867in}{1.563104in}}%
\pgfpathlineto{\pgfqpoint{1.319773in}{1.564670in}}%
\pgfpathlineto{\pgfqpoint{1.343927in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.354732in}{1.571120in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{1.571871in}}%
\pgfpathlineto{\pgfqpoint{1.368716in}{1.576037in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.577404in}}%
\pgfpathlineto{\pgfqpoint{1.383971in}{1.579248in}}%
\pgfpathlineto{\pgfqpoint{1.389691in}{1.580901in}}%
\pgfpathlineto{\pgfqpoint{1.410667in}{1.586767in}}%
\pgfpathlineto{\pgfqpoint{1.422743in}{1.589059in}}%
\pgfpathlineto{\pgfqpoint{1.427193in}{1.590283in}}%
\pgfpathlineto{\pgfqpoint{1.432913in}{1.591558in}}%
\pgfpathlineto{\pgfqpoint{1.437998in}{1.592305in}}%
\pgfpathlineto{\pgfqpoint{1.458338in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{1.565121in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{1.584825in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{1.629625in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{1.599445in}{1.632670in}}%
\pgfpathlineto{\pgfqpoint{1.603258in}{1.633644in}}%
\pgfpathlineto{\pgfqpoint{1.638853in}{1.640061in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.640985in}}%
\pgfpathlineto{\pgfqpoint{1.653472in}{1.642590in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{1.679532in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{1.685253in}{1.648897in}}%
\pgfpathlineto{\pgfqpoint{1.709406in}{1.655898in}}%
\pgfpathlineto{\pgfqpoint{1.712584in}{1.656769in}}%
\pgfpathlineto{\pgfqpoint{1.720212in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{1.726568in}{1.659968in}}%
\pgfpathlineto{\pgfqpoint{1.747543in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.678836in}}%
\pgfpathlineto{\pgfqpoint{1.802206in}{1.680036in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{1.681096in}}%
\pgfpathlineto{\pgfqpoint{1.816825in}{1.684307in}}%
\pgfpathlineto{\pgfqpoint{1.821275in}{1.685854in}}%
\pgfpathlineto{\pgfqpoint{1.828902in}{1.687206in}}%
\pgfpathlineto{\pgfqpoint{1.858776in}{1.692945in}}%
\pgfpathlineto{\pgfqpoint{1.860683in}{1.693640in}}%
\pgfpathlineto{\pgfqpoint{1.863225in}{1.694753in}}%
\pgfpathlineto{\pgfqpoint{1.866403in}{1.695648in}}%
\pgfpathlineto{\pgfqpoint{1.886743in}{1.699379in}}%
\pgfpathlineto{\pgfqpoint{1.896277in}{1.701714in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.703004in}}%
\pgfpathlineto{\pgfqpoint{1.907083in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{1.926787in}{1.708967in}}%
\pgfpathlineto{\pgfqpoint{1.933779in}{1.710846in}}%
\pgfpathlineto{\pgfqpoint{1.956025in}{1.715749in}}%
\pgfpathlineto{\pgfqpoint{1.959203in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{1.963653in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{1.966195in}{1.719397in}}%
\pgfpathlineto{\pgfqpoint{1.975094in}{1.720997in}}%
\pgfpathlineto{\pgfqpoint{1.986535in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.725855in}}%
\pgfpathlineto{\pgfqpoint{2.000519in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.011324in}{1.729243in}}%
\pgfpathlineto{\pgfqpoint{2.017045in}{1.731998in}}%
\pgfpathlineto{\pgfqpoint{2.023401in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.035477in}{1.736668in}}%
\pgfpathlineto{\pgfqpoint{2.041834in}{1.737811in}}%
\pgfpathlineto{\pgfqpoint{2.051368in}{1.739986in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{2.141625in}{1.760115in}}%
\pgfpathlineto{\pgfqpoint{2.149888in}{1.761541in}}%
\pgfpathlineto{\pgfqpoint{2.153066in}{1.762716in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.765495in}}%
\pgfpathlineto{\pgfqpoint{2.168957in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{2.172771in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{2.174677in}{1.768904in}}%
\pgfpathlineto{\pgfqpoint{2.184847in}{1.771185in}}%
\pgfpathlineto{\pgfqpoint{2.192475in}{1.772963in}}%
\pgfpathlineto{\pgfqpoint{2.209001in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{2.212179in}{1.777418in}}%
\pgfpathlineto{\pgfqpoint{2.234425in}{1.783307in}}%
\pgfpathlineto{\pgfqpoint{2.239510in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{2.253494in}{1.786052in}}%
\pgfpathlineto{\pgfqpoint{2.256672in}{1.786891in}}%
\pgfpathlineto{\pgfqpoint{2.270655in}{1.790653in}}%
\pgfpathlineto{\pgfqpoint{2.282097in}{1.793983in}}%
\pgfpathlineto{\pgfqpoint{2.284639in}{1.794910in}}%
\pgfpathlineto{\pgfqpoint{2.296716in}{1.797209in}}%
\pgfpathlineto{\pgfqpoint{2.311335in}{1.801389in}}%
\pgfpathlineto{\pgfqpoint{2.345658in}{1.808047in}}%
\pgfpathlineto{\pgfqpoint{2.348201in}{1.808634in}}%
\pgfpathlineto{\pgfqpoint{2.361549in}{1.811063in}}%
\pgfpathlineto{\pgfqpoint{2.364727in}{1.812610in}}%
\pgfpathlineto{\pgfqpoint{2.366634in}{1.813520in}}%
\pgfpathlineto{\pgfqpoint{2.369176in}{1.814377in}}%
\pgfpathlineto{\pgfqpoint{2.374897in}{1.815721in}}%
\pgfpathlineto{\pgfqpoint{2.379982in}{1.817392in}}%
\pgfpathlineto{\pgfqpoint{2.414305in}{1.823835in}}%
\pgfpathlineto{\pgfqpoint{2.417483in}{1.824973in}}%
\pgfpathlineto{\pgfqpoint{2.425746in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{2.428924in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{2.439729in}{1.830735in}}%
\pgfpathlineto{\pgfqpoint{2.442908in}{1.831326in}}%
\pgfpathlineto{\pgfqpoint{2.454349in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{2.461976in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{2.465790in}{1.836136in}}%
\pgfpathlineto{\pgfqpoint{2.484223in}{1.841225in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{2.491850in}{1.843357in}}%
\pgfpathlineto{\pgfqpoint{2.493757in}{1.844568in}}%
\pgfpathlineto{\pgfqpoint{2.498206in}{1.845446in}}%
\pgfpathlineto{\pgfqpoint{2.501384in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{2.511554in}{1.849021in}}%
\pgfpathlineto{\pgfqpoint{2.516639in}{1.850330in}}%
\pgfpathlineto{\pgfqpoint{2.521088in}{1.851591in}}%
\pgfpathlineto{\pgfqpoint{2.524902in}{1.852714in}}%
\pgfpathlineto{\pgfqpoint{2.543335in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{2.550962in}{1.859197in}}%
\pgfpathlineto{\pgfqpoint{2.563675in}{1.861249in}}%
\pgfpathlineto{\pgfqpoint{2.565581in}{1.862914in}}%
\pgfpathlineto{\pgfqpoint{2.568124in}{1.863685in}}%
\pgfpathlineto{\pgfqpoint{2.572573in}{1.864746in}}%
\pgfpathlineto{\pgfqpoint{2.601176in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{2.603718in}{1.871830in}}%
\pgfpathlineto{\pgfqpoint{2.608803in}{1.872955in}}%
\pgfpathlineto{\pgfqpoint{2.611346in}{1.873986in}}%
\pgfpathlineto{\pgfqpoint{2.629143in}{1.877507in}}%
\pgfpathlineto{\pgfqpoint{2.631686in}{1.878188in}}%
\pgfpathlineto{\pgfqpoint{2.642491in}{1.880251in}}%
\pgfpathlineto{\pgfqpoint{2.647576in}{1.881455in}}%
\pgfpathlineto{\pgfqpoint{2.657110in}{1.884609in}}%
\pgfpathlineto{\pgfqpoint{2.683806in}{1.891179in}}%
\pgfpathlineto{\pgfqpoint{2.687620in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{2.690798in}{1.893334in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{1.895056in}}%
\pgfpathlineto{\pgfqpoint{2.701603in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{2.721943in}{1.901485in}}%
\pgfpathlineto{\pgfqpoint{2.730842in}{1.903061in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.906952in}}%
\pgfpathlineto{\pgfqpoint{2.749910in}{1.907570in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{2.767072in}{1.910054in}}%
\pgfpathlineto{\pgfqpoint{2.770886in}{1.911645in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{1.913855in}}%
\pgfpathlineto{\pgfqpoint{2.784869in}{1.914848in}}%
\pgfpathlineto{\pgfqpoint{2.793768in}{1.916623in}}%
\pgfpathlineto{\pgfqpoint{2.797581in}{1.917629in}}%
\pgfpathlineto{\pgfqpoint{2.810929in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{2.819828in}{1.922581in}}%
\pgfpathlineto{\pgfqpoint{2.843981in}{1.929707in}}%
\pgfpathlineto{\pgfqpoint{2.849066in}{1.930906in}}%
\pgfpathlineto{\pgfqpoint{2.856694in}{1.932356in}}%
\pgfpathlineto{\pgfqpoint{2.870677in}{1.935093in}}%
\pgfpathlineto{\pgfqpoint{2.901823in}{1.945194in}}%
\pgfpathlineto{\pgfqpoint{2.905001in}{1.946322in}}%
\pgfpathlineto{\pgfqpoint{2.912628in}{1.948560in}}%
\pgfpathlineto{\pgfqpoint{2.915171in}{1.949369in}}%
\pgfpathlineto{\pgfqpoint{2.924069in}{1.950799in}}%
\pgfpathlineto{\pgfqpoint{2.931061in}{1.953733in}}%
\pgfpathlineto{\pgfqpoint{2.939324in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{2.952036in}{1.959310in}}%
\pgfpathlineto{\pgfqpoint{2.957757in}{1.961069in}}%
\pgfpathlineto{\pgfqpoint{2.967927in}{1.963883in}}%
\pgfpathlineto{\pgfqpoint{2.970469in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{2.977461in}{1.966365in}}%
\pgfpathlineto{\pgfqpoint{2.982546in}{1.968068in}}%
\pgfpathlineto{\pgfqpoint{2.988902in}{1.969504in}}%
\pgfpathlineto{\pgfqpoint{2.999707in}{1.972776in}}%
\pgfpathlineto{\pgfqpoint{3.004792in}{1.974434in}}%
\pgfpathlineto{\pgfqpoint{3.052464in}{1.986099in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.988046in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{1.989120in}}%
\pgfpathlineto{\pgfqpoint{3.077253in}{1.994842in}}%
\pgfpathlineto{\pgfqpoint{3.085516in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{3.087423in}{1.997439in}}%
\pgfpathlineto{\pgfqpoint{3.090601in}{1.998552in}}%
\pgfpathlineto{\pgfqpoint{3.094414in}{1.999586in}}%
\pgfpathlineto{\pgfqpoint{3.097592in}{2.000731in}}%
\pgfpathlineto{\pgfqpoint{3.138272in}{2.011406in}}%
\pgfpathlineto{\pgfqpoint{3.147170in}{2.013306in}}%
\pgfpathlineto{\pgfqpoint{3.168781in}{2.021750in}}%
\pgfpathlineto{\pgfqpoint{3.171324in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{3.184036in}{2.025127in}}%
\pgfpathlineto{\pgfqpoint{3.199927in}{2.030211in}}%
\pgfpathlineto{\pgfqpoint{3.201833in}{2.031236in}}%
\pgfpathlineto{\pgfqpoint{3.215817in}{2.036104in}}%
\pgfpathlineto{\pgfqpoint{3.224716in}{2.038944in}}%
\pgfpathlineto{\pgfqpoint{3.230436in}{2.040794in}}%
\pgfpathlineto{\pgfqpoint{3.232343in}{2.041442in}}%
\pgfpathlineto{\pgfqpoint{3.236157in}{2.045017in}}%
\pgfpathlineto{\pgfqpoint{3.241242in}{2.046876in}}%
\pgfpathlineto{\pgfqpoint{3.245691in}{2.048017in}}%
\pgfpathlineto{\pgfqpoint{3.252683in}{2.049134in}}%
\pgfpathlineto{\pgfqpoint{3.255861in}{2.049771in}}%
\pgfpathlineto{\pgfqpoint{3.257768in}{2.050584in}}%
\pgfpathlineto{\pgfqpoint{3.263488in}{2.052753in}}%
\pgfpathlineto{\pgfqpoint{3.266031in}{2.053860in}}%
\pgfpathlineto{\pgfqpoint{3.270480in}{2.054970in}}%
\pgfpathlineto{\pgfqpoint{3.278107in}{2.056388in}}%
\pgfpathlineto{\pgfqpoint{3.290820in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{3.292727in}{2.060458in}}%
\pgfpathlineto{\pgfqpoint{3.293998in}{2.061311in}}%
\pgfpathlineto{\pgfqpoint{3.296540in}{2.062466in}}%
\pgfpathlineto{\pgfqpoint{3.300990in}{2.064940in}}%
\pgfpathlineto{\pgfqpoint{3.304168in}{2.066092in}}%
\pgfpathlineto{\pgfqpoint{3.308617in}{2.067381in}}%
\pgfpathlineto{\pgfqpoint{3.316244in}{2.070506in}}%
\pgfpathlineto{\pgfqpoint{3.318151in}{2.073018in}}%
\pgfpathlineto{\pgfqpoint{3.321965in}{2.074291in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{2.074327in}}%
\pgfpathlineto{\pgfqpoint{3.325143in}{2.076859in}}%
\pgfpathlineto{\pgfqpoint{3.333406in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{3.337855in}{2.081628in}}%
\pgfpathlineto{\pgfqpoint{3.341669in}{2.083010in}}%
\pgfpathlineto{\pgfqpoint{3.344212in}{2.084307in}}%
\pgfpathlineto{\pgfqpoint{3.346754in}{2.085684in}}%
\pgfpathlineto{\pgfqpoint{3.369636in}{2.094381in}}%
\pgfpathlineto{\pgfqpoint{3.372179in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{3.375992in}{2.096607in}}%
\pgfpathlineto{\pgfqpoint{3.386798in}{2.098830in}}%
\pgfpathlineto{\pgfqpoint{3.391883in}{2.102022in}}%
\pgfpathlineto{\pgfqpoint{3.395061in}{2.103074in}}%
\pgfpathlineto{\pgfqpoint{3.399510in}{2.104168in}}%
\pgfpathlineto{\pgfqpoint{3.402053in}{2.106023in}}%
\pgfpathlineto{\pgfqpoint{3.407138in}{2.108097in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{3.442096in}{2.118994in}}%
\pgfpathlineto{\pgfqpoint{3.447181in}{2.122583in}}%
\pgfpathlineto{\pgfqpoint{3.463072in}{2.127320in}}%
\pgfpathlineto{\pgfqpoint{3.466250in}{2.128964in}}%
\pgfpathlineto{\pgfqpoint{3.480869in}{2.133502in}}%
\pgfpathlineto{\pgfqpoint{3.485318in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{3.501844in}{2.144067in}}%
\pgfpathlineto{\pgfqpoint{3.504387in}{2.145036in}}%
\pgfpathlineto{\pgfqpoint{3.508836in}{2.146953in}}%
\pgfpathlineto{\pgfqpoint{3.522184in}{2.153436in}}%
\pgfpathlineto{\pgfqpoint{3.524091in}{2.154190in}}%
\pgfpathlineto{\pgfqpoint{3.525998in}{2.155458in}}%
\pgfpathlineto{\pgfqpoint{3.533625in}{2.158027in}}%
\pgfpathlineto{\pgfqpoint{3.536803in}{2.159368in}}%
\pgfpathlineto{\pgfqpoint{3.539981in}{2.160235in}}%
\pgfpathlineto{\pgfqpoint{3.541888in}{2.161592in}}%
\pgfpathlineto{\pgfqpoint{3.545702in}{2.162761in}}%
\pgfpathlineto{\pgfqpoint{3.549516in}{2.165241in}}%
\pgfpathlineto{\pgfqpoint{3.552694in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{3.555872in}{2.168032in}}%
\pgfpathlineto{\pgfqpoint{3.573033in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{3.576212in}{2.179941in}}%
\pgfpathlineto{\pgfqpoint{3.581296in}{2.183128in}}%
\pgfpathlineto{\pgfqpoint{3.583203in}{2.184298in}}%
\pgfpathlineto{\pgfqpoint{3.586381in}{2.186384in}}%
\pgfpathlineto{\pgfqpoint{3.590195in}{2.187885in}}%
\pgfpathlineto{\pgfqpoint{3.593373in}{2.190325in}}%
\pgfpathlineto{\pgfqpoint{3.614984in}{2.198750in}}%
\pgfpathlineto{\pgfqpoint{3.618798in}{2.201897in}}%
\pgfpathlineto{\pgfqpoint{3.620069in}{2.202291in}}%
\pgfpathlineto{\pgfqpoint{3.621976in}{2.204265in}}%
\pgfpathlineto{\pgfqpoint{3.625154in}{2.205798in}}%
\pgfpathlineto{\pgfqpoint{3.627696in}{2.206615in}}%
\pgfpathlineto{\pgfqpoint{3.629603in}{2.207396in}}%
\pgfpathlineto{\pgfqpoint{3.636595in}{2.210883in}}%
\pgfpathlineto{\pgfqpoint{3.638502in}{2.212463in}}%
\pgfpathlineto{\pgfqpoint{3.641680in}{2.213728in}}%
\pgfpathlineto{\pgfqpoint{3.643587in}{2.215613in}}%
\pgfpathlineto{\pgfqpoint{3.651214in}{2.217799in}}%
\pgfpathlineto{\pgfqpoint{3.677910in}{2.232111in}}%
\pgfpathlineto{\pgfqpoint{3.684266in}{2.234032in}}%
\pgfpathlineto{\pgfqpoint{3.686173in}{2.235769in}}%
\pgfpathlineto{\pgfqpoint{3.695072in}{2.240250in}}%
\pgfpathlineto{\pgfqpoint{3.697614in}{2.242124in}}%
\pgfpathlineto{\pgfqpoint{3.701428in}{2.244005in}}%
\pgfpathlineto{\pgfqpoint{3.704606in}{2.247483in}}%
\pgfpathlineto{\pgfqpoint{3.710962in}{2.251985in}}%
\pgfpathlineto{\pgfqpoint{3.715412in}{2.254655in}}%
\pgfpathlineto{\pgfqpoint{3.717954in}{2.258779in}}%
\pgfpathlineto{\pgfqpoint{3.730031in}{2.265097in}}%
\pgfpathlineto{\pgfqpoint{3.731938in}{2.267568in}}%
\pgfpathlineto{\pgfqpoint{3.738929in}{2.272503in}}%
\pgfpathlineto{\pgfqpoint{3.740201in}{2.277265in}}%
\pgfpathlineto{\pgfqpoint{3.742743in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{3.743379in}{2.278760in}}%
\pgfpathlineto{\pgfqpoint{3.745286in}{2.280722in}}%
\pgfpathlineto{\pgfqpoint{3.749735in}{2.282973in}}%
\pgfpathlineto{\pgfqpoint{3.752277in}{2.286648in}}%
\pgfpathlineto{\pgfqpoint{3.752913in}{2.286816in}}%
\pgfpathlineto{\pgfqpoint{3.754820in}{2.289466in}}%
\pgfpathlineto{\pgfqpoint{3.756727in}{2.290072in}}%
\pgfpathlineto{\pgfqpoint{3.761812in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{3.764354in}{2.298469in}}%
\pgfpathlineto{\pgfqpoint{3.766261in}{2.301048in}}%
\pgfpathlineto{\pgfqpoint{3.769439in}{2.303114in}}%
\pgfpathlineto{\pgfqpoint{3.770710in}{2.303821in}}%
\pgfpathlineto{\pgfqpoint{3.772617in}{2.305740in}}%
\pgfpathlineto{\pgfqpoint{3.773253in}{2.305747in}}%
\pgfpathlineto{\pgfqpoint{3.775159in}{2.307993in}}%
\pgfpathlineto{\pgfqpoint{3.778338in}{2.312966in}}%
\pgfpathlineto{\pgfqpoint{3.780880in}{2.314992in}}%
\pgfpathlineto{\pgfqpoint{3.781516in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{3.783422in}{2.318810in}}%
\pgfpathlineto{\pgfqpoint{3.791050in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{3.792957in}{2.331879in}}%
\pgfpathlineto{\pgfqpoint{3.793592in}{2.331915in}}%
\pgfpathlineto{\pgfqpoint{3.795499in}{2.334501in}}%
\pgfpathlineto{\pgfqpoint{3.796770in}{2.334635in}}%
\pgfpathlineto{\pgfqpoint{3.798677in}{2.336486in}}%
\pgfpathlineto{\pgfqpoint{3.801220in}{2.337338in}}%
\pgfpathlineto{\pgfqpoint{3.803127in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{3.805669in}{2.344661in}}%
\pgfpathlineto{\pgfqpoint{3.811390in}{2.351189in}}%
\pgfpathlineto{\pgfqpoint{3.815839in}{2.359294in}}%
\pgfpathlineto{\pgfqpoint{3.817110in}{2.360370in}}%
\pgfpathlineto{\pgfqpoint{3.819653in}{2.364983in}}%
\pgfpathlineto{\pgfqpoint{3.821559in}{2.368667in}}%
\pgfpathlineto{\pgfqpoint{3.827280in}{2.380043in}}%
\pgfpathlineto{\pgfqpoint{3.827916in}{2.380956in}}%
\pgfpathlineto{\pgfqpoint{3.829822in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.831729in}{2.388812in}}%
\pgfpathlineto{\pgfqpoint{3.834272in}{2.389912in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.393713in}}%
\pgfpathlineto{\pgfqpoint{3.836814in}{2.394122in}}%
\pgfpathlineto{\pgfqpoint{3.841899in}{2.410257in}}%
\pgfpathlineto{\pgfqpoint{3.844442in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.846349in}{2.418495in}}%
\pgfpathlineto{\pgfqpoint{3.846984in}{2.418524in}}%
\pgfpathlineto{\pgfqpoint{3.852069in}{2.427475in}}%
\pgfpathlineto{\pgfqpoint{3.852705in}{2.427899in}}%
\pgfpathlineto{\pgfqpoint{3.855247in}{2.433712in}}%
\pgfpathlineto{\pgfqpoint{3.855883in}{2.433848in}}%
\pgfpathlineto{\pgfqpoint{3.857790in}{2.439633in}}%
\pgfpathlineto{\pgfqpoint{3.858425in}{2.439795in}}%
\pgfpathlineto{\pgfqpoint{3.860332in}{2.445810in}}%
\pgfpathlineto{\pgfqpoint{3.864146in}{2.457522in}}%
\pgfpathlineto{\pgfqpoint{3.867959in}{2.464403in}}%
\pgfpathlineto{\pgfqpoint{3.873044in}{2.481850in}}%
\pgfpathlineto{\pgfqpoint{3.874316in}{2.482687in}}%
\pgfpathlineto{\pgfqpoint{3.876222in}{2.491691in}}%
\pgfpathlineto{\pgfqpoint{3.876858in}{2.492367in}}%
\pgfpathlineto{\pgfqpoint{3.878765in}{2.503171in}}%
\pgfpathlineto{\pgfqpoint{3.881307in}{2.518082in}}%
\pgfpathlineto{\pgfqpoint{3.882579in}{2.527496in}}%
\pgfpathlineto{\pgfqpoint{3.886392in}{2.555704in}}%
\pgfpathlineto{\pgfqpoint{3.887028in}{2.555998in}}%
\pgfpathlineto{\pgfqpoint{3.888299in}{2.567256in}}%
\pgfpathlineto{\pgfqpoint{3.890206in}{2.607906in}}%
\pgfpathlineto{\pgfqpoint{3.890842in}{2.610285in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{2.634650in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{2.634650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.862205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{2.634650in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{2.634650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659722in}{2.561174in}}%
\pgfpathlineto{\pgfqpoint{2.462267in}{2.561174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.490044in}{2.561174in}}{\pgfqpoint{2.490044in}{2.588952in}}%
\pgfpathlineto{\pgfqpoint{2.490044in}{2.982778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.490044in}{3.010556in}}{\pgfqpoint{2.462267in}{3.010556in}}%
\pgfpathlineto{\pgfqpoint{0.659722in}{3.010556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631944in}{3.010556in}}{\pgfqpoint{0.631944in}{2.982778in}}%
\pgfpathlineto{\pgfqpoint{0.631944in}{2.588952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.631944in}{2.561174in}}{\pgfqpoint{0.659722in}{2.561174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.898088in}}%
\pgfpathlineto{\pgfqpoint{0.965278in}{2.898088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076389in,y=2.849477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pre data collection}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.687500in}{2.694231in}}%
\pgfpathlineto{\pgfqpoint{0.965278in}{2.694231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076389in,y=2.645620in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Post data collection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/PGF/MCRatio_MNIST.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/Users/ColinPaterson/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/ColinPaterson/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/ColinPaterson/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445000in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{0.445000in}{1.895556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518764in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{0.666292in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{0.666292in}{0.886381in}}%
\pgfpathlineto{\pgfqpoint{0.518764in}{0.886381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813820in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{0.961347in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{0.961347in}{1.163283in}}%
\pgfpathlineto{\pgfqpoint{0.813820in}{1.163283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108875in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.256403in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.277537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403931in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.551459in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.551459in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.403931in}{1.158456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698986in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{1.846514in}{1.565607in}}%
\pgfpathlineto{\pgfqpoint{1.698986in}{1.565607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994042in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.239908in}}%
\pgfpathlineto{\pgfqpoint{1.994042in}{1.239908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289097in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.436625in}{1.185672in}}%
\pgfpathlineto{\pgfqpoint{2.289097in}{1.185672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584153in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.731681in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.731681in}{1.071850in}}%
\pgfpathlineto{\pgfqpoint{2.584153in}{1.071850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879208in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.026736in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.026736in}{1.460655in}}%
\pgfpathlineto{\pgfqpoint{2.879208in}{1.460655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174264in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.321792in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.321792in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{3.174264in}{1.826481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592528in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630845in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887584in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925900in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182639in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.220956in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477695in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.516011in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772750in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.811067in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067806in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106122in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362861in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401178in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657917in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696233in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952972in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991289in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248028in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.286344in,y=0.259413in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920278in,y=0.203857in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Digit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445000in}{0.445000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259413in,y=0.392239in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445000in}{0.985855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259413in,y=0.933093in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445000in}{1.526710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259413in,y=1.473948in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203857in,y=1.170278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.445000in}{0.445000in}}{\pgfqpoint{2.950555in}{1.450555in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445000in}{0.715428in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.715428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445000in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{0.445000in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395556in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445000in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{0.445000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445000in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{3.395556in}{1.895556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/PGF/MisclassificationByScore.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721023in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.979835in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.979835in}{2.951667in}}%
\pgfpathlineto{\pgfqpoint{0.721023in}{2.951667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044538in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.303351in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.303351in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{1.044538in}{2.538640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368054in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{2.361628in}}%
\pgfpathlineto{\pgfqpoint{1.368054in}{2.361628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691570in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.950383in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.950383in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{2.391130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015086in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.771590in}}%
\pgfpathlineto{\pgfqpoint{2.015086in}{1.771590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338602in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.597414in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.597414in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.338602in}{1.535575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662117in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.920930in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{2.920930in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{2.662117in}{1.417567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985633in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.244446in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.244446in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{2.985633in}{1.506073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309149in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.567962in}{1.565077in}}%
\pgfpathlineto{\pgfqpoint{3.309149in}{1.565077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632665in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{3.891477in}{1.299559in}}%
\pgfpathlineto{\pgfqpoint{3.632665in}{1.299559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173945in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173945in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820976in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820976in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468008in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468008in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115039in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.115039in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762071in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.762071in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.306250in,y=0.097809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Increasing Score (normalised)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.385000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376912in,y=0.332238in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{0.975038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=0.922277in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{1.565077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=1.512315in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.155115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=2.102353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562500in}{2.745153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288547in,y=2.692392in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.232992in,y=1.732500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number misclassified}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562500in}{0.385000in}}{\pgfqpoint{3.487500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850429in}{2.951667in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{1.497461in}{2.361628in}}%
\pgfpathlineto{\pgfqpoint{1.820976in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.771590in}}%
\pgfpathlineto{\pgfqpoint{2.468008in}{1.535575in}}%
\pgfpathlineto{\pgfqpoint{2.791524in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{3.115039in}{1.506073in}}%
\pgfpathlineto{\pgfqpoint{3.438555in}{1.565077in}}%
\pgfpathlineto{\pgfqpoint{3.762071in}{1.299559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{0.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562500in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{3.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/PGF/TrainingPlusCatsMost/Cats_Most_TrainingPlus.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/local/sda7/cap508/anaconda3/envs/AAIP/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.908966in}{3.586759in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.908966in}{3.586759in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911455in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911455in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409300in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409300in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{4.221511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723378in,y=4.168749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{3.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546647in,y=3.670904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546207in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{3.586759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.935172in}{3.586759in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.935172in}{3.586759in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937662in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937662in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435506in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435506in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{4.221511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749585in,y=4.168749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{3.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572854in,y=3.670904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572414in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{3.586759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961379in}{3.586759in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.961379in}{3.586759in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963869in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963869in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461713in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461713in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{4.221511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775792in,y=4.168749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{3.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599061in,y=3.670904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598621in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{3.586759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.987586in}{3.586759in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.987586in}{3.586759in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990075in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990075in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487920in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{4.221511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801999in,y=4.168749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{3.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625268in,y=3.670904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624828in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{3.586759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.013793in}{3.586759in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.013793in}{3.586759in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016282in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016282in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514127in}{3.586759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514127in,y=3.489536in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{4.221511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828206in,y=4.168749in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{3.723666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651475in,y=3.670904in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651034in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{3.586759in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{3.586759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{3.459310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.908966in}{2.822069in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.908966in}{2.822069in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911455in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911455in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409300in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409300in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{3.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723378in,y=3.404060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{2.958976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546647in,y=2.906215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546207in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.822069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{3.459310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.935172in}{2.822069in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.935172in}{2.822069in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937662in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937662in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435506in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435506in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{3.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749585in,y=3.404060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{2.958976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572854in,y=2.906215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572414in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.822069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{3.459310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961379in}{2.822069in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.961379in}{2.822069in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963869in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963869in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461713in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461713in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{3.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775792in,y=3.404060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{2.958976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599061in,y=2.906215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598621in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.822069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{3.459310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.987586in}{2.822069in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.987586in}{2.822069in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990075in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990075in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487920in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{3.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801999in,y=3.404060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{2.958976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625268in,y=2.906215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624828in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.822069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{3.459310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.013793in}{2.822069in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.013793in}{2.822069in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016282in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016282in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514127in}{2.822069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514127in,y=2.724847in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{3.456821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828206in,y=3.404060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{2.958976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651475in,y=2.906215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651034in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.822069in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.822069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{3.459310in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{3.459310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{2.694621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.908966in}{2.057379in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.908966in}{2.057379in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911455in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911455in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409300in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409300in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{2.692131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723378in,y=2.639370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{2.194287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546647in,y=2.141525in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546207in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.057379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{2.694621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.935172in}{2.057379in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.935172in}{2.057379in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937662in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937662in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435506in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435506in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{2.692131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749585in,y=2.639370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{2.194287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572854in,y=2.141525in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572414in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.057379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{2.694621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961379in}{2.057379in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.961379in}{2.057379in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963869in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963869in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461713in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461713in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{2.692131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775792in,y=2.639370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{2.194287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599061in,y=2.141525in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598621in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.057379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{2.694621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.987586in}{2.057379in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.987586in}{2.057379in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990075in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990075in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487920in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{2.692131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801999in,y=2.639370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{2.194287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625268in,y=2.141525in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624828in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.057379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{2.694621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.013793in}{2.057379in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.013793in}{2.057379in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016282in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016282in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514127in}{2.057379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514127in,y=1.960157in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{2.692131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828206in,y=2.639370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{2.194287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651475in,y=2.141525in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651034in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.057379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{2.694621in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{2.694621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{1.929931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.908966in}{1.292690in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.908966in}{1.292690in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911455in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911455in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409300in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409300in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{1.927442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723378in,y=1.874680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{1.429597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546647in,y=1.376835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546207in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.292690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{1.929931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.935172in}{1.292690in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.935172in}{1.292690in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937662in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937662in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435506in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435506in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{1.927442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749585in,y=1.874680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{1.429597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572854in,y=1.376835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572414in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.292690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{1.929931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961379in}{1.292690in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.961379in}{1.292690in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963869in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963869in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461713in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461713in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{1.927442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775792in,y=1.874680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{1.429597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599061in,y=1.376835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598621in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.292690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{1.929931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.987586in}{1.292690in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.987586in}{1.292690in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990075in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990075in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487920in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{1.927442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801999in,y=1.874680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{1.429597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625268in,y=1.376835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624828in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.292690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{1.929931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.013793in}{1.292690in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.013793in}{1.292690in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016282in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016282in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514127in}{1.292690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514127in,y=1.195467in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{1.927442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828206in,y=1.874680in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{1.429597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651475in,y=1.376835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651034in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.292690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{1.929931in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.929931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{1.165241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.908966in}{0.528000in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.908966in}{0.528000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911455in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409300in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.409300in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{1.162752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723378in,y=1.109991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908966in}{0.664907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546647in,y=0.612146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.908966in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546207in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908966in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.546207in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{1.165241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.935172in}{0.528000in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.935172in}{0.528000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937662in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937662in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435506in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435506in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{1.162752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.749585in,y=1.109991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935172in}{0.664907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572854in,y=0.612146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.935172in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572414in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935172in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{1.165241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961379in}{0.528000in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.961379in}{0.528000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963869in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963869in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461713in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461713in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{1.162752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775792in,y=1.109991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961379in}{0.664907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599061in,y=0.612146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.961379in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598621in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961379in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.598621in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{1.165241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.987586in}{0.528000in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.987586in}{0.528000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990075in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990075in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487920in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487920in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{1.162752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.801999in,y=1.109991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987586in}{0.664907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.625268in,y=0.612146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.987586in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624828in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987586in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{4.624828in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{1.165241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.013793in}{0.528000in}}{\pgfqpoint{0.637241in}{0.637241in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.013793in}{0.528000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.640000in,height=0.640000in]{Cats_Most_TrainingPlus-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.016282in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.016282in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.514127in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514127in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{1.162752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828206in,y=1.109991in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013793in}{0.664907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.651475in,y=0.612146in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.013793in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651034in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013793in}{1.165241in}}%
\pgfpathlineto{\pgfqpoint{5.651034in}{1.165241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

